Asymptotic expansions relating to the distribution of the length of longest increasing subsequences

We study the distribution of the length of longest increasing subsequences in random permutations of $n$ integers as $n$ grows large and establish an asymptotic expansion in powers of $n^{-1/3}$. Whilst the limit law was already shown by Baik, Deift and Johansson to be the GUE Tracy-Widom distribution $F$, we find explicit analytic expressions of the first few finite-size correction terms as linear combinations of higher order derivatives of $F$ with rational polynomial coefficients. Our proof replaces Johansson's de-Poissonization, which is based on monotonicity as a Tauberian condition, by analytic de-Poissonization of Jacquet and Szpankowski, which is based on growth conditions in the complex plane; it is subject to a tameness hypothesis concerning complex zeros of the analytically continued Poissonized length distribution. In a preparatory step an expansion of the hard-to-soft edge transition law of LUE is studied, which is lifted into an expansion of the Poissonized length distribution for large intensities. Finally, expansions of Stirling-type approximations and of the expected value and variance of the length distribution are given.

==> ShinaultTracyTable50.txt <==
(*

===========================================
A Shinault-Tracy Table for up to j + k = 50
===========================================

see Appendix C.1 in the paper

F. Bornemann
Asymptotic expansions relating to the distribution of the length of longest increasing subsequences
arXiv:2301.02022

https://arxiv.org/abs/2301.02022

=========================
date: 2023-06-14T13:55:21
=========================

this is a list of replacement rules of the form

	F(s) u_{jk}(s) -> p_1(s) F'(s) + ... + p_n(s) F^{n}(s)
	
import into a list of Mathematica expressions by the command

ShinaultTracyTable50 = ToExpression[Import["ShinaultTracyTable50.txt"]];

========================= 

*)

{F[s]*Subscript[u, 0, 0][s] -> Derivative[1][F][s], F[s]*Subscript[u, 1, 0][s] -> Derivative[2][F][s]/2, F[s]*Subscript[u, 1, 1][s] -> -1/3*(s*Derivative[1][F][s]) + Derivative[3][F][s]/3, F[s]*Subscript[u, 2, 0][s] -> (s*Derivative[1][F][s])/3 + Derivative[3][F][s]/6, F[s]*Subscript[u, 2, 1][s] -> -1/4*Derivative[1][F][s] + Derivative[4][F][s]/8, F[s]*Subscript[u, 3, 0][s] -> (7*Derivative[1][F][s])/12 + (s*Derivative[2][F][s])/3 + Derivative[4][F][s]/24, F[s]*Subscript[u, 2, 2][s] -> (s^2*Derivative[1][F][s])/5 - (3*Derivative[2][F][s])/10 + Derivative[5][F][s]/20, F[s]*Subscript[u, 3, 1][s] -> -1/5*(s^2*Derivative[1][F][s]) + (2*Derivative[2][F][s])/15 + (s*Derivative[3][F][s])/6 + Derivative[5][F][s]/30, F[s]*Subscript[u, 4, 0][s] -> (s^2*Derivative[1][F][s])/5 + (47*Derivative[2][F][s])/60 + (s*Derivative[3][F][s])/6 + Derivative[5][F][s]/120, F[s]*Subscript[u, 3, 2][s] -> (2*s*Derivative[1][F][s])/9 + (s^2*Derivative[2][F][s])/18 - Derivative[3][F][s]/12 + (s*Derivative[4][F][s])/18 + Derivative[6][F][s]/72, F[s]*Subscript[u, 4, 1][s] -> (-13*s*Derivative[1][F][s])/18 - (s^2*Derivative[2][F][s])/18 + (11*Derivative[3][F][s])/24 + (s*Derivative[4][F][s])/9 + Derivative[6][F][s]/144, F[s]*Subscript[u, 5, 0][s] -> (101*s*Derivative[1][F][s])/90 + (23*s^2*Derivative[2][F][s])/90 + (59*Derivative[3][F][s])/120 + (s*Derivative[4][F][s])/18 + Derivative[6][F][s]/720, F[s]*Subscript[u, 3, 3][s] -> (34/63 - s^3/7)*Derivative[1][F][s] + (17*s*Derivative[2][F][s])/42 + (s^2*Derivative[3][F][s])/9 - Derivative[4][F][s]/18 + (s*Derivative[5][F][s])/36 + Derivative[7][F][s]/252, F[s]*Subscript[u, 4, 2][s] -> (-11/42 + s^3/7)*Derivative[1][F][s] - (13*s*Derivative[2][F][s])/84 + Derivative[4][F][s]/8 + (s*Derivative[5][F][s])/24 + Derivative[7][F][s]/336, F[s]*Subscript[u, 5, 1][s] -> (-74/105 - s^3/7)*Derivative[1][F][s] - (47*s*Derivative[2][F][s])/420 + (s^2*Derivative[3][F][s])/10 + (7*Derivative[4][F][s])/20 + (s*Derivative[5][F][s])/24 + Derivative[7][F][s]/840, F[s]*Subscript[u, 6, 0][s] -> (1151/630 + s^3/7)*Derivative[1][F][s] + (733*s*Derivative[2][F][s])/420 + (7*s^2*Derivative[3][F][s])/45 + (71*Derivative[4][F][s])/360 + (s*Derivative[5][F][s])/72 + Derivative[7][F][s]/5040, F[s]*Subscript[u, 4, 3][s] -> -1/4*(s^2*Derivative[1][F][s]) + (127*Derivative[2][F][s])/288 + (5*s*Derivative[3][F][s])/18 + (s^2*Derivative[4][F][s])/18 + (5*Derivative[5][F][s])/288 + (s*Derivative[6][F][s])/72 + Derivative[8][F][s]/1152, F[s]*Subscript[u, 5, 2][s] -> (43*s^2*Derivative[1][F][s])/60 + (-123/160 + s^3/15)*Derivative[2][F][s] - (3*s*Derivative[3][F][s])/20 + (s^2*Derivative[4][F][s])/30 + (61*Derivative[5][F][s])/480 + (s*Derivative[6][F][s])/60 + Derivative[8][F][s]/1920, F[s]*Subscript[u, 6, 1][s] -> (-73*s^2*Derivative[1][F][s])/60 + (271/1440 - s^3/15)*Derivative[2][F][s] + (29*s*Derivative[3][F][s])/36 + (17*s^2*Derivative[4][F][s])/180 + (221*Derivative[5][F][s])/1440 + (s*Derivative[6][F][s])/90 + Derivative[8][F][s]/5760, F[s]*Subscript[u, 7, 0][s] -> (691*s^2*Derivative[1][F][s])/420 + (4873/1440 + (22*s^3)/105)*Derivative[2][F][s] + (394*s*Derivative[3][F][s])/315 + (11*s^2*Derivative[4][F][s])/180 + (83*Derivative[5][F][s])/1440 + (s*Derivative[6][F][s])/360 + Derivative[8][F][s]/40320, F[s]*Subscript[u, 4, 4][s] -> ((-118*s)/81 + s^4/9)*Derivative[1][F][s] - (17*s^2*Derivative[2][F][s])/54 + (119/144 - s^3/81)*Derivative[3][F][s] + (31*s*Derivative[4][F][s])/108 + (s^2*Derivative[5][F][s])/27 + Derivative[6][F][s]/144 + (s*Derivative[7][F][s])/216 + Derivative[9][F][s]/5184, F[s]*Subscript[u, 5, 3][s] -> ((667*s)/810 - s^4/9)*Derivative[1][F][s] + (197*s^2*Derivative[2][F][s])/540 + (-4/45 + (32*s^3)/405)*Derivative[3][F][s] + (119*s*Derivative[4][F][s])/1080 + (29*s^2*Derivative[5][F][s])/1080 + (11*Derivative[6][F][s])/360 + (11*s*Derivative[7][F][s])/2160 + Derivative[9][F][s]/6480, F[s]*Subscript[u, 6, 2][s] -> ((322*s)/405 + s^4/9)*Derivative[1][F][s] + (103*s^2*Derivative[2][F][s])/540 + (-35/72 + s^3/162)*Derivative[3][F][s] + (113*s*Derivative[4][F][s])/540 + (37*s^2*Derivative[5][F][s])/1080 + (11*Derivative[6][F][s])/180 + (s*Derivative[7][F][s])/216 + Derivative[9][F][s]/12960, F[s]*Subscript[u, 7, 1][s] -> ((-21167*s)/5670 - s^4/9)*Derivative[1][F][s] - (1999*s^2*Derivative[2][F][s])/3780 + (115/63 + (37*s^3)/567)*Derivative[3][F][s] + (6107*s*Derivative[4][F][s])/7560 + (47*s^2*Derivative[5][F][s])/1080 + (17*Derivative[6][F][s])/360 + (s*Derivative[7][F][s])/432 + Derivative[9][F][s]/45360, F[s]*Subscript[u, 8, 0][s] -> ((19912*s)/2835 + s^4/9)*Derivative[1][F][s] + (5297*s^2*Derivative[2][F][s])/1890 + (28319/10080 + (409*s^3)/2835)*Derivative[3][F][s] + (4273*s*Derivative[4][F][s])/7560 + (19*s^2*Derivative[5][F][s])/1080 + (19*Derivative[6][F][s])/1440 + (s*Derivative[7][F][s])/2160 + Derivative[9][F][s]/362880, F[s]*Subscript[u, 5, 4][s] -> (-211/225 + (6*s^3)/25)*Derivative[1][F][s] + ((-13*s)/25 + s^4/50)*Derivative[2][F][s] + (71*s^2*Derivative[3][F][s])/900 + (3299/7200 + s^3/30)*Derivative[4][F][s] + (53*s*Derivative[5][F][s])/360 + (7*s^2*Derivative[6][F][s])/450 + (47*Derivative[7][F][s])/7200 + (s*Derivative[8][F][s])/720 + Derivative[10][F][s]/28800, F[s]*Subscript[u, 6, 3][s] -> (1268/675 - (37*s^3)/50)*Derivative[1][F][s] + ((5039*s)/2700 - s^4/50)*Derivative[2][F][s] + (1133*s^2*Derivative[3][F][s])/1800 + (-827/3600 + (7*s^3)/135)*Derivative[4][F][s] + (s*Derivative[5][F][s])/10 + (49*s^2*Derivative[6][F][s])/3600 + (59*Derivative[7][F][s])/3600 + (s*Derivative[8][F][s])/720 + Derivative[10][F][s]/43200, F[s]*Subscript[u, 7, 2][s] -> (-1322/1575 + (1277*s^3)/1050)*Derivative[1][F][s] + ((-2257*s)/2100 + (71*s^4)/1050)*Derivative[2][F][s] - (1681*s^2*Derivative[3][F][s])/12600 + (9599/25200 + s^3/42)*Derivative[4][F][s] + (89*s*Derivative[5][F][s])/315 + (61*s^2*Derivative[6][F][s])/3600 + (71*Derivative[7][F][s])/3600 + (s*Derivative[8][F][s])/1008 + Derivative[10][F][s]/100800, F[s]*Subscript[u, 8, 1][s] -> (-6158/1575 - (901*s^3)/525)*Derivative[1][F][s] + ((-4681*s)/4200 - (71*s^4)/1050)*Derivative[2][F][s] + (6553*s^2*Derivative[3][F][s])/6300 + (194819/100800 + (17*s^3)/210)*Derivative[4][F][s] + (2099*s*Derivative[5][F][s])/5040 + (49*s^2*Derivative[6][F][s])/3600 + (161*Derivative[7][F][s])/14400 + (s*Derivative[8][F][s])/2520 + Derivative[10][F][s]/403200, F[s]*Subscript[u, 9, 0][s] -> (154982/14175 + (3403*s^3)/1575)*Derivative[1][F][s] + ((1558507*s)/113400 + (563*s^4)/3150)*Derivative[2][F][s] + (41491*s^2*Derivative[3][F][s])/18900 + (436033/302400 + (359*s^3)/5670)*Derivative[4][F][s] + (103*s*Derivative[5][F][s])/560 + (43*s^2*Derivative[6][F][s])/10800 + (107*Derivative[7][F][s])/43200 + (s*Derivative[8][F][s])/15120 + Derivative[10][F][s]/3628800, F[s]*Subscript[u, 5, 5][s] -> ((6454*s^2)/2475 - s^5/11)*Derivative[1][F][s] + (-1867/825 + (821*s^3)/1650)*Derivative[2][F][s] + ((-9701*s)/13200 + (14*s^4)/225)*Derivative[3][F][s] + (107*s^2*Derivative[4][F][s])/900 + (1349/3600 + s^3/45)*Derivative[5][F][s] + (289*s*Derivative[6][F][s])/3600 + (11*s^2*Derivative[7][F][s])/1800 + (7*Derivative[8][F][s])/3600 + (s*Derivative[9][F][s])/2880 + Derivative[11][F][s]/158400, F[s]*Subscript[u, 6, 4][s] -> ((-919*s^2)/495 + s^5/11)*Derivative[1][F][s] + (3331/2970 - (37*s^3)/165)*Derivative[2][F][s] + ((32347*s)/23760 - s^4/90)*Derivative[3][F][s] + (23*s^2*Derivative[4][F][s])/60 + (167/1440 + (17*s^3)/540)*Derivative[5][F][s] + (47*s*Derivative[6][F][s])/720 + (s^2*Derivative[7][F][s])/180 + Derivative[8][F][s]/288 + (s*Derivative[9][F][s])/2880 + Derivative[11][F][s]/190080, F[s]*Subscript[u, 7, 3][s] -> ((-502*s^2)/693 - s^5/11)*Derivative[1][F][s] + (49261/20790 + (739*s^3)/4620)*Derivative[2][F][s] + ((117263*s)/83160 + (37*s^4)/630)*Derivative[3][F][s] + (8*s^2*Derivative[4][F][s])/21 + (23/2520 + (199*s^3)/7560)*Derivative[5][F][s] + (11*s*Derivative[6][F][s])/126 + (s^2*Derivative[7][F][s])/180 + Derivative[8][F][s]/180 + (s*Derivative[9][F][s])/3360 + Derivative[11][F][s]/332640, F[s]*Subscript[u, 8, 2][s] -> ((3263*s^2)/693 + s^5/11)*Derivative[1][F][s] + (-36899/9240 + (1517*s^3)/2310)*Derivative[2][F][s] + ((-53707*s)/36960 + s^4/90)*Derivative[3][F][s] + (143*s^2*Derivative[4][F][s])/504 + (13229/20160 + (73*s^3)/2520)*Derivative[5][F][s] + (325*s*Derivative[6][F][s])/2016 + (s^2*Derivative[7][F][s])/180 + (97*Derivative[8][F][s])/20160 + (s*Derivative[9][F][s])/5760 + Derivative[11][F][s]/887040, F[s]*Subscript[u, 9, 1][s] -> ((-36808*s^2)/3465 - s^5/11)*Derivative[1][F][s] + (8843/31185 - (7279*s^3)/6930)*Derivative[2][F][s] + ((5987369*s)/997920 + (2*s^4)/45)*Derivative[3][F][s] + (1097*s^2*Derivative[4][F][s])/840 + (33287/30240 + (979*s^3)/22680)*Derivative[5][F][s] + (4399*s*Derivative[6][F][s])/30240 + (7*s^2*Derivative[7][F][s])/2160 + (13*Derivative[8][F][s])/6048 + (s*Derivative[9][F][s])/17280 + Derivative[11][F][s]/3991680, F[s]*Subscript[u, 10, 0][s] -> ((296339*s^2)/17325 + s^5/11)*Derivative[1][F][s] + (30428273/1247400 + (136033*s^3)/34650)*Derivative[2][F][s] + ((60544711*s)/4989600 + (47*s^4)/350)*Derivative[3][F][s] + (1511*s^2*Derivative[4][F][s])/1400 + (158783/302400 + (457*s^3)/22680)*Derivative[5][F][s] + (7019*s*Derivative[6][F][s])/151200 + (s^2*Derivative[7][F][s])/1350 + (17*Derivative[8][F][s])/43200 + (s*Derivative[9][F][s])/120960 + Derivative[11][F][s]/39916800, F[s]*Subscript[u, 6, 5][s] -> ((5951*s)/2025 - s^4/4)*Derivative[1][F][s] + (11243*s^2*Derivative[2][F][s])/8100 + (-1587/1600 + (53*s^3)/135)*Derivative[3][F][s] + ((1817*s)/4050 + (529*s^4)/16200)*Derivative[4][F][s] + (2077*s^2*Derivative[5][F][s])/10800 + (1459/9600 + (23*s^3)/1620)*Derivative[6][F][s] + (337*s*Derivative[7][F][s])/10800 + (41*s^2*Derivative[8][F][s])/21600 + (41*Derivative[9][F][s])/57600 + (s*Derivative[10][F][s])/12960 + Derivative[12][F][s]/1036800, F[s]*Subscript[u, 7, 4][s] -> ((-4187*s)/567 + (103*s^4)/140)*Derivative[1][F][s] + ((-3559*s^2)/1620 + s^5/35)*Derivative[2][F][s] + (8213/2240 - (71*s^3)/945)*Derivative[3][F][s] + ((11119*s)/6480 + (101*s^4)/4536)*Derivative[4][F][s] + (4633*s^2*Derivative[5][F][s])/15120 + (451/13440 + (89*s^3)/5670)*Derivative[6][F][s] + (23*s*Derivative[7][F][s])/756 + (53*s^2*Derivative[8][F][s])/30240 + (97*Derivative[9][F][s])/80640 + (13*s*Derivative[10][F][s])/181440 + Derivative[12][F][s]/1451520, F[s]*Subscript[u, 8, 3][s] -> ((30557*s)/5670 - (173*s^4)/140)*Derivative[1][F][s] + ((147397*s^2)/45360 - s^5/35)*Derivative[2][F][s] + (-11/4480 + (878*s^3)/945)*Derivative[3][F][s] + ((8831*s)/18144 + (1079*s^4)/22680)*Derivative[4][F][s] + (7351*s^2*Derivative[5][F][s])/30240 + (3811/26880 + (38*s^3)/2835)*Derivative[6][F][s] + (713*s*Derivative[7][F][s])/15120 + (13*s^2*Derivative[8][F][s])/7560 + (5*Derivative[9][F][s])/3584 + (19*s*Derivative[10][F][s])/362880 + Derivative[12][F][s]/2903040, F[s]*Subscript[u, 9, 2][s] -> ((18049*s)/3402 + (6491*s^4)/3780)*Derivative[1][F][s] + ((127849*s^2)/136080 + (62*s^5)/945)*Derivative[2][F][s] + (-21023/5760 - (191*s^3)/5670)*Derivative[3][F][s] + ((24257*s)/19440 + (37*s^4)/1944)*Derivative[4][F][s] + (40723*s^2*Derivative[5][F][s])/90720 + (102713/241920 + (1123*s^3)/68040)*Derivative[6][F][s] + (1079*s*Derivative[7][F][s])/18144 + (31*s^2*Derivative[8][F][s])/22680 + (457*Derivative[9][F][s])/483840 + (s*Derivative[10][F][s])/38880 + Derivative[12][F][s]/8709120, F[s]*Subscript[u, 10, 1][s] -> ((-2588059*s)/85050 - (8381*s^4)/3780)*Derivative[1][F][s] + ((-4080449*s^2)/680400 - (62*s^5)/945)*Derivative[2][F][s] + (2502439/201600 + (6689*s^3)/5670)*Derivative[3][F][s] + ((5212553*s)/680400 + (23927*s^4)/340200)*Derivative[4][F][s] + (344527*s^2*Derivative[5][F][s])/453600 + (513977/1209600 + (1031*s^3)/68040)*Derivative[6][F][s] + (17407*s*Derivative[7][F][s])/453600 + (283*s^2*Derivative[8][F][s])/453600 + (841*Derivative[9][F][s])/2419200 + (s*Derivative[10][F][s])/136080 + Derivative[12][F][s]/43545600, F[s]*Subscript[u, 11, 0][s] -> ((60473261*s)/935550 + (111091*s^4)/41580)*Derivative[1][F][s] + ((37293253*s^2)/1069200 + (1627*s^5)/10395)*Derivative[2][F][s] + (53476639/2217600 + (102391*s^3)/31185)*Derivative[3][F][s] + ((14181313*s)/2138400 + (21757*s^4)/340200)*Derivative[4][F][s] + (172457*s^2*Derivative[5][F][s])/453600 + (177307/1209600 + (17*s^3)/3402)*Derivative[6][F][s] + (2161*s*Derivative[7][F][s])/226800 + (53*s^2*Derivative[8][F][s])/453600 + (131*Derivative[9][F][s])/2419200 + (s*Derivative[10][F][s])/1088640 + Derivative[12][F][s]/479001600, F[s]*Subscript[u, 6, 6][s] -> (183052/26325 - (4138*s^3)/975 + s^6/13)*Derivative[1][F][s] + ((2619*s)/325 - (106*s^4)/325)*Derivative[2][F][s] + ((1421371*s^2)/421200 - s^5/75)*Derivative[3][F][s] + (-962753/842400 + (4051*s^3)/8100)*Derivative[4][F][s] + ((1241*s)/3240 + (223*s^4)/8100)*Derivative[5][F][s] + (1189*s^2*Derivative[6][F][s])/10800 + (3179/43200 + (97*s^3)/16200)*Derivative[7][F][s] + (s*Derivative[8][F][s])/90 + (23*s^2*Derivative[9][F][s])/43200 + (43*Derivative[10][F][s])/259200 + (s*Derivative[11][F][s])/64800 + Derivative[13][F][s]/6739200, F[s]*Subscript[u, 7, 5][s] -> (-210446/61425 + (8969*s^3)/2925 - s^6/13)*Derivative[1][F][s] + ((-417007*s)/122850 + (3071*s^4)/6825)*Derivative[2][F][s] + ((-177*s^2)/1040 + (157*s^5)/3150)*Derivative[3][F][s] + (806111/491400 + (679*s^3)/2700)*Derivative[4][F][s] + ((19697*s)/21600 + (127*s^4)/6300)*Derivative[5][F][s] + (3637*s^2*Derivative[6][F][s])/25200 + (743/16800 + (121*s^3)/18900)*Derivative[7][F][s] + (77*s*Derivative[8][F][s])/7200 + (17*s^2*Derivative[9][F][s])/33600 + (17*Derivative[10][F][s])/75600 + (s*Derivative[11][F][s])/67200 + Derivative[13][F][s]/7862400, F[s]*Subscript[u, 8, 4][s] -> (-142643/24570 + (368*s^3)/4095 + s^6/13)*Derivative[1][F][s] + ((-169177*s)/49140 + (47*s^4)/5460)*Derivative[2][F][s] + ((130267*s^2)/131040 - s^5/126)*Derivative[3][F][s] + (4496389/1572480 + (3337*s^3)/7560)*Derivative[4][F][s] + ((12289*s)/12096 + (17*s^4)/630)*Derivative[5][F][s] + (403*s^2*Derivative[6][F][s])/2520 + (869/26880 + (23*s^3)/3780)*Derivative[7][F][s] + (257*s*Derivative[8][F][s])/20160 + (19*s^2*Derivative[9][F][s])/40320 + (149*Derivative[10][F][s])/483840 + (s*Derivative[11][F][s])/80640 + Derivative[13][F][s]/12579840, F[s]*Subscript[u, 9, 3][s] -> (1295254/110565 - (69211*s^3)/12285 - s^6/13)*Derivative[1][F][s] + ((155749*s)/10920 - (1247*s^4)/8190)*Derivative[2][F][s] + ((19115219*s^2)/3538080 + (17*s^5)/378)*Derivative[3][F][s] + (-365689/252720 + (48233*s^3)/68040)*Derivative[4][F][s] + ((63739*s)/108864 + (1751*s^4)/68040)*Derivative[5][F][s] + (15473*s^2*Derivative[6][F][s])/90720 + (19757/181440 + (197*s^3)/34020)*Derivative[7][F][s] + (1051*s*Derivative[8][F][s])/60480 + (151*s^2*Derivative[9][F][s])/362880 + (19*Derivative[10][F][s])/68040 + (17*s*Derivative[11][F][s])/2177280 + Derivative[13][F][s]/28304640, F[s]*Subscript[u, 10, 2][s] -> (-868979/184275 + (266104*s^3)/20475 + s^6/13)*Derivative[1][F][s] + ((-1816754*s)/184275 + (24704*s^4)/20475)*Derivative[2][F][s] + ((-898903*s^2)/393120 + (23*s^5)/1575)*Derivative[3][F][s] + (3403441/1684800 + (41459*s^3)/113400)*Derivative[4][F][s] + ((576883*s)/226800 + (317*s^4)/12600)*Derivative[5][F][s] + (43601*s^2*Derivative[6][F][s])/151200 + (35113/201600 + (1381*s^3)/226800)*Derivative[7][F][s] + (307*s*Derivative[8][F][s])/18900 + (163*s^2*Derivative[9][F][s])/604800 + (563*Derivative[10][F][s])/3628800 + (s*Derivative[11][F][s])/302400 + Derivative[13][F][s]/94348800, F[s]*Subscript[u, 11, 1][s] -> (-66581698/2027025 - (1718513*s^3)/75075 - s^6/13)*Derivative[1][F][s] + ((-208721213*s)/16216200 - (741283*s^4)/450450)*Derivative[2][F][s] + ((269101289*s^2)/21621600 + (1069*s^5)/34650)*Derivative[3][F][s] + (524773061/32432400 + (2267677*s^3)/1247400)*Derivative[4][F][s] + ((9625723*s)/1995840 + (529*s^4)/12600)*Derivative[5][F][s] + (44123*s^2*Derivative[6][F][s])/151200 + (12413/100800 + (113*s^3)/28350)*Derivative[7][F][s] + (491*s*Derivative[8][F][s])/60480 + (61*s^2*Derivative[9][F][s])/604800 + (11*Derivative[10][F][s])/226800 + (s*Derivative[11][F][s])/1209600 + Derivative[13][F][s]/518918400, F[s]*Subscript[u, 12, 0][s] -> (1185642581/12162150 + (3241076*s^3)/96525 + s^6/13)*Derivative[1][F][s] + ((44225057*s)/300300 + (4594571*s^4)/900900)*Derivative[2][F][s] + ((179491999*s^2)/5559840 + (13063*s^5)/103950)*Derivative[3][F][s] + (11337744757/778377600 + (920171*s^3)/534600)*Derivative[4][F][s] + ((10988123*s)/4276800 + (3737*s^4)/170100)*Derivative[5][F][s] + (5861*s^2*Derivative[6][F][s])/56700 + (119629/3628800 + (43*s^3)/42525)*Derivative[7][F][s] + (71*s*Derivative[8][F][s])/43200 + (29*s^2*Derivative[9][F][s])/1814400 + (143*Derivative[10][F][s])/21772800 + (s*Derivative[11][F][s])/10886400 + Derivative[13][F][s]/6227020800, F[s]*Subscript[u, 7, 6][s] -> ((-80569*s^2)/11025 + (12*s^5)/49)*Derivative[1][F][s] + (7873/1134 - (7969*s^3)/11025 + s^6/98)*Derivative[2][F][s] + ((105407*s)/16200 + (423*s^4)/2450)*Derivative[3][F][s] + ((7432447*s^2)/3175200 + s^5/45)*Derivative[4][F][s] + (34033/181440 + (37391*s^3)/113400)*Derivative[5][F][s] + ((182339*s)/453600 + (1597*s^4)/113400)*Derivative[6][F][s] + (2927*s^2*Derivative[7][F][s])/50400 + (98543/4233600 + (139*s^3)/63504)*Derivative[8][F][s] + (1739*s*Derivative[9][F][s])/529200 + (11*s^2*Derivative[10][F][s])/86400 + (149*Derivative[11][F][s])/3628800 + (s*Derivative[12][F][s])/362880 + Derivative[14][F][s]/50803200, F[s]*Subscript[u, 8, 5][s] -> ((22765*s^2)/1323 - (73*s^5)/98)*Derivative[1][F][s] + (-158729/12600 + (1126631*s^3)/264600 - s^6/98)*Derivative[2][F][s] + ((-570839*s)/100800 + (61723*s^4)/88200)*Derivative[3][F][s] + ((105487*s^2)/141120 + (148*s^5)/4725)*Derivative[4][F][s] + (2522201/1209600 + (433*s^3)/1575)*Derivative[5][F][s] + ((18649*s)/30240 + (83*s^4)/6300)*Derivative[6][F][s] + (353*s^2*Derivative[7][F][s])/5040 + (77767/5644800 + (73*s^3)/33075)*Derivative[8][F][s] + (9637*s*Derivative[9][F][s])/2822400 + (143*s^2*Derivative[10][F][s])/1209600 + (13*Derivative[11][F][s])/230400 + (s*Derivative[12][F][s])/403200 + Derivative[14][F][s]/67737600, F[s]*Subscript[u, 9, 4][s] -> ((-341923*s^2)/19845 + (5441*s^5)/4410)*Derivative[1][F][s] + (51559/9720 - (524297*s^3)/158760 + (143*s^6)/4410)*Derivative[2][F][s] + ((5727613*s)/544320 - (617*s^4)/3528)*Derivative[3][F][s] + ((14216297*s^2)/3810240 + (13*s^5)/810)*Derivative[4][F][s] + (312623/311040 + (32273*s^3)/68040)*Derivative[5][F][s] + ((54503*s)/108864 + (521*s^4)/34020)*Derivative[6][F][s] + (1091*s^2*Derivative[7][F][s])/15120 + (232103/10160640 + (481*s^3)/238140)*Derivative[8][F][s] + (21719*s*Derivative[9][F][s])/5080320 + (11*s^2*Derivative[10][F][s])/103680 + (109*Derivative[11][F][s])/1741824 + (s*Derivative[12][F][s])/544320 + Derivative[14][F][s]/121927680, F[s]*Subscript[u, 10, 3][s] -> ((-49118*s^2)/19845 - (3823*s^5)/2205)*Derivative[1][F][s] + (3233893/170100 + (2463649*s^3)/793800 - (143*s^6)/4410)*Derivative[2][F][s] + ((1008223*s)/85050 + (77563*s^4)/66150)*Derivative[3][F][s] + ((2678923*s^2)/762048 + (617*s^5)/14175)*Derivative[4][F][s] + (-1048939/5443200 + (297653*s^3)/680400)*Derivative[5][F][s] + ((80753*s)/108864 + (9007*s^4)/680400)*Derivative[6][F][s] + (41*s^2*Derivative[7][F][s])/448 + (1215407/25401600 + (4633*s^3)/2381400)*Derivative[8][F][s] + (30421*s*Derivative[9][F][s])/6350400 + (11*s^2*Derivative[10][F][s])/134400 + (1013*Derivative[11][F][s])/21772800 + (11*s*Derivative[12][F][s])/10886400 + Derivative[14][F][s]/304819200, F[s]*Subscript[u, 11, 2][s] -> ((49220102*s^2)/1091475 + (53813*s^5)/24255)*Derivative[1][F][s] + (-37925/1188 + (65053741*s^3)/8731800 + (3043*s^6)/48510)*Derivative[2][F][s] + ((-6834581*s)/415800 + (102713*s^4)/727650)*Derivative[3][F][s] + ((65788609*s^2)/23284800 + (73*s^5)/4455)*Derivative[4][F][s] + (2977159/570240 + (517787*s^3)/831600)*Derivative[5][F][s] + ((18177869*s)/9979200 + (1199*s^4)/75600)*Derivative[6][F][s] + (35491*s^2*Derivative[7][F][s])/302400 + (443213/8467200 + (527*s^3)/317520)*Derivative[8][F][s] + (7453*s*Derivative[9][F][s])/2116800 + (23*s^2*Derivative[10][F][s])/518400 + (53*Derivative[11][F][s])/2419200 + (s*Derivative[12][F][s])/2661120 + Derivative[14][F][s]/1117670400, F[s]*Subscript[u, 12, 1][s] -> ((-134404733*s^2)/1091475 - (131881*s^5)/48510)*Derivative[1][F][s] + (-407333/149688 - (146612239*s^3)/8731800 - (3043*s^6)/48510)*Derivative[2][F][s] + ((1844994793*s)/29937600 + (3605447*s^4)/2910600)*Derivative[3][F][s] + ((3963275621*s^2)/209563200 + (3859*s^5)/62370)*Derivative[4][F][s] + (262503733/23950080 + (4355999*s^3)/3742200)*Derivative[5][F][s] + ((60305017*s)/29937600 + (5483*s^4)/340200)*Derivative[6][F][s] + (527*s^2*Derivative[7][F][s])/6300 + (1444213/50803200 + (799*s^3)/952560)*Derivative[8][F][s] + (36361*s*Derivative[9][F][s])/25401600 + (17*s^2*Derivative[10][F][s])/1209600 + (37*Derivative[11][F][s])/6220800 + (s*Derivative[12][F][s])/11975040 + Derivative[14][F][s]/6706022400, F[s]*Subscript[u, 13, 0][s] -> ((635315209*s^2)/2837835 + (2005513*s^5)/630630)*Derivative[1][F][s] + (12039412783/48648600 + (8033128267*s^3)/113513400 + (88069*s^6)/630630)*Derivative[2][F][s] + ((8351374489*s)/55598400 + (56625277*s^4)/12612600)*Derivative[3][F][s] + ((10099214137*s^2)/544864320 + (1421*s^5)/22275)*Derivative[4][F][s] + (9612423641/1556755200 + (1207027*s^3)/1871100)*Derivative[5][F][s] + ((1140053*s)/1496880 + (1991*s^4)/340200)*Derivative[6][F][s] + (43*s^2*Derivative[7][F][s])/1890 + (314089/50803200 + (821*s^3)/4762800)*Derivative[8][F][s] + (6199*s*Derivative[9][F][s])/25401600 + (s^2*Derivative[10][F][s])/518400 + (31*Derivative[11][F][s])/43545600 + (s*Derivative[12][F][s])/119750400 + Derivative[14][F][s]/87178291200, F[s]*Subscript[u, 7, 7][s] -> ((-55132552*s)/1488375 + (37008*s^4)/6125 - s^7/15)*Derivative[1][F][s] + ((-95351*s^2)/6615 + (3288*s^5)/6125)*Derivative[2][F][s] + (362309/21000 - (23338243*s^3)/23814000 + (258*s^6)/6125)*Derivative[3][F][s] + ((446987041*s)/47628000 + (1599233*s^4)/5953500)*Derivative[4][F][s] + ((52862027*s^2)/23814000 + (587*s^5)/34020)*Derivative[5][F][s] + (73/800 + (8863*s^3)/42000)*Derivative[6][F][s] + ((381587*s)/1944000 + (11227*s^4)/1701000)*Derivative[7][F][s] + (174047*s^2*Derivative[8][F][s])/7938000 + (3923/504000 + (2519*s^3)/3810240)*Derivative[9][F][s] + (32989*s*Derivative[10][F][s])/38102400 + (379*s^2*Derivative[11][F][s])/13608000 + (71*Derivative[12][F][s])/9072000 + (s*Derivative[13][F][s])/2177280 + Derivative[15][F][s]/381024000, F[s]*Subscript[u, 8, 6][s] -> ((8233847*s)/425250 - (25189*s^4)/5250 + s^7/15)*Derivative[1][F][s] + ((472877*s^2)/37800 - (911*s^5)/3500)*Derivative[2][F][s] + (-648577/168000 + (31065263*s^3)/6804000 - (32*s^6)/2625)*Derivative[3][F][s] + ((7396019*s)/3888000 + (243233*s^4)/425250)*Derivative[4][F][s] + ((4946959*s^2)/3402000 + (2047*s^5)/85050)*Derivative[5][F][s] + (6737/8960 + (5087*s^3)/27000)*Derivative[6][F][s] + ((1965037*s)/7776000 + (1321*s^4)/212625)*Derivative[7][F][s] + (15733*s^2*Derivative[8][F][s])/648000 + (24341/4032000 + (517*s^3)/777600)*Derivative[9][F][s] + (18953*s*Derivative[10][F][s])/21772800 + (727*s^2*Derivative[11][F][s])/27216000 + (677*Derivative[12][F][s])/72576000 + (19*s*Derivative[13][F][s])/43545600 + Derivative[15][F][s]/435456000, F[s]*Subscript[u, 9, 5][s] -> ((3535237*s)/182250 + (47314*s^4)/70875 - s^7/15)*Derivative[1][F][s] + ((163501*s^2)/18900 + (26947*s^5)/94500)*Derivative[2][F][s] + (-122359/14000 + (55487851*s^3)/20412000 + (5753*s^6)/141750)*Derivative[3][F][s] + ((232511611*s)/81648000 + (2332549*s^4)/5103000)*Derivative[4][F][s] + ((76422797*s^2)/40824000 + (4841*s^5)/255150)*Derivative[5][F][s] + (228181/201600 + (14087*s^3)/63000)*Derivative[6][F][s] + ((45590123*s)/163296000 + (16463*s^4)/2551500)*Derivative[7][F][s] + (361967*s^2*Derivative[8][F][s])/13608000 + (97133/18144000 + (10307*s^3)/16329600)*Derivative[9][F][s] + (63547*s*Derivative[10][F][s])/65318400 + (3943*s^2*Derivative[11][F][s])/163296000 + (1247*Derivative[12][F][s])/108864000 + (47*s*Derivative[13][F][s])/130636800 + Derivative[15][F][s]/653184000, F[s]*Subscript[u, 10, 4][s] -> ((-76222033*s)/1275750 + (836989*s^4)/141750 + s^7/15)*Derivative[1][F][s] + ((-2429407*s^2)/113400 + (31961*s^5)/94500)*Derivative[2][F][s] + (4436671/168000 - (8322487*s^3)/20412000 - (49*s^6)/10125)*Derivative[3][F][s] + ((1260094193*s)/81648000 + (1224031*s^4)/2551500)*Derivative[4][F][s] + ((9575249*s^2)/2916000 + (11981*s^5)/510300)*Derivative[5][F][s] + (40057/134400 + (106111*s^3)/378000)*Derivative[6][F][s] + ((44550199*s)/163296000 + (8147*s^4)/1275750)*Derivative[7][F][s] + (391921*s^2*Derivative[8][F][s])/13608000 + (370283/36288000 + (9361*s^3)/16329600)*Derivative[9][F][s] + (74261*s*Derivative[10][F][s])/65318400 + (821*s^2*Derivative[11][F][s])/40824000 + (2297*Derivative[12][F][s])/217728000 + (31*s*Derivative[13][F][s])/130636800 + Derivative[15][F][s]/1306368000, F[s]*Subscript[u, 11, 3][s] -> ((357158419*s)/7016625 - (12021802*s^4)/779625 - s^7/15)*Derivative[1][F][s] + ((5881886*s^2)/155925 - (140974*s^5)/259875)*Derivative[2][F][s] + (1299341/462000 + (2771882177*s^3)/224532000 + (3914*s^6)/111375)*Derivative[3][F][s] + ((1593814441*s)/449064000 + (60066353*s^4)/56133000)*Derivative[4][F][s] + ((83630021*s^2)/32076000 + (281467*s^5)/11226600)*Derivative[5][F][s] + (229879/221760 + (6982669*s^3)/24948000)*Derivative[6][F][s] + ((463063043*s)/898128000 + (60479*s^4)/10206000)*Derivative[7][F][s] + (242017*s^2*Derivative[8][F][s])/6804000 + (135493/9072000 + (8381*s^3)/16329600)*Derivative[9][F][s] + (34271*s*Derivative[10][F][s])/32659200 + (1103*s^2*Derivative[11][F][s])/81648000 + (3977*Derivative[12][F][s])/598752000 + (83*s*Derivative[13][F][s])/718502400 + Derivative[15][F][s]/3592512000, F[s]*Subscript[u, 12, 2][s] -> ((103719641*s)/2004750 + (42363679*s^4)/1559250 + s^7/15)*Derivative[1][F][s] + ((1331579*s^2)/249480 + (1891871*s^5)/1039500)*Derivative[2][F][s] + (-67956029/1848000 - (435611467*s^3)/224532000 + (1207*s^6)/70875)*Derivative[3][F][s] + ((9318129833*s)/898128000 + (3252019*s^4)/7016625)*Derivative[4][F][s] + ((1399066913*s^2)/224532000 + (6268*s^5)/280665)*Derivative[5][F][s] + (18302531/4435200 + (5440343*s^3)/12474000)*Derivative[6][F][s] + ((1457790319*s)/1796256000 + (32653*s^4)/5103000)*Derivative[7][F][s] + (475451*s^2*Derivative[8][F][s])/13608000 + (449353/36288000 + (1171*s^3)/3265920)*Derivative[9][F][s] + (41287*s*Derivative[10][F][s])/65318400 + (4*s^2*Derivative[11][F][s])/637875 + (6497*Derivative[12][F][s])/2395008000 + (s*Derivative[13][F][s])/26127360 + Derivative[15][F][s]/14370048000, F[s]*Subscript[u, 13, 1][s] -> ((-61815301781*s)/182432250 - (426140126*s^4)/10135125 - s^7/15)*Derivative[1][F][s] + ((-675261343*s^2)/8108100 - (31047923*s^5)/13513500)*Derivative[2][F][s] + (241003261/2002000 + (4644535627*s^3)/224532000 + (39493*s^6)/1842750)*Derivative[3][F][s] + ((155453658013*s)/1667952000 + (1701089989*s^4)/729729000)*Derivative[4][F][s] + ((75454755197*s^2)/5837832000 + (227341*s^5)/5613300)*Derivative[5][F][s] + (3170777/640640 + (71633*s^3)/148500)*Derivative[6][F][s] + ((160546673*s)/256608000 + (11701*s^4)/2551500)*Derivative[7][F][s] + (37087*s^2*Derivative[8][F][s])/1944000 + (98611/18144000 + (343*s^3)/2332800)*Derivative[9][F][s] + (14117*s*Derivative[10][F][s])/65318400 + (281*s^2*Derivative[11][F][s])/163296000 + (779*Derivative[12][F][s])/1197504000 + (s*Derivative[13][F][s])/130636800 + Derivative[15][F][s]/93405312000, F[s]*Subscript[u, 14, 0][s] -> ((1004490800567*s)/1277025750 + (8222163889*s^4)/141891750 + s^7/15)*Derivative[1][F][s] + ((6551739107*s^2)/12612600 + (597424511*s^5)/94594500)*Derivative[2][F][s] + (6661968503/24024000 + (106941703151*s^3)/1571724000 + (8387282*s^6)/70945875)*Derivative[3][F][s] + ((7689055497293*s)/81729648000 + (6327462931*s^4)/2554051500)*Derivative[4][F][s] + ((38542772867*s^2)/5108103000 + (130751*s^5)/5613300)*Derivative[5][F][s] + (16365559/8236800 + (96737*s^3)/519750)*Derivative[6][F][s] + ((46567327*s)/256608000 + (6463*s^4)/5103000)*Derivative[7][F][s] + (399197*s^2*Derivative[8][F][s])/95256000 + (35983/36288000 + (2897*s^3)/114307200)*Derivative[9][F][s] + (14527*s*Derivative[10][F][s])/457228800 + (17*s^2*Derivative[11][F][s])/81648000 + (167*Derivative[12][F][s])/2395008000 + (s*Derivative[13][F][s])/1437004800 + Derivative[15][F][s]/1307674368000, F[s]*Subscript[u, 8, 7][s] -> (-72208043/3175200 + (285499*s^3)/22050 - s^6/4)*Derivative[1][F][s] + ((-1593787*s)/75600 + (938827*s^4)/352800)*Derivative[2][F][s] + ((11103637*s^2)/12700800 + (562*s^5)/1225)*Derivative[3][F][s] + (250513481/22579200 + (15689*s^3)/5670 + (242*s^6)/11025)*Derivative[4][F][s] + ((36870919*s)/6350400 + (298549*s^4)/793800)*Derivative[5][F][s] + ((4010077*s^2)/3175200 + (121*s^5)/9450)*Derivative[6][F][s] + (432739/2073600 + (167*s^3)/1680)*Derivative[7][F][s] + ((2307397*s)/25401600 + (1111*s^4)/453600)*Derivative[8][F][s] + (41987*s^2*Derivative[9][F][s])/5644800 + (805981/406425600 + (1111*s^3)/6350400)*Derivative[10][F][s] + (641*s*Derivative[11][F][s])/3175200 + (13*s^2*Derivative[12][F][s])/2419200 + (29*Derivative[13][F][s])/19353600 + (s*Derivative[14][F][s])/14515200 + Derivative[16][F][s]/3251404800, F[s]*Subscript[u, 9, 6][s] -> (26203619/583200 - (39241*s^3)/1134 + (187*s^6)/252)*Derivative[1][F][s] + ((122043421*s)/2041200 - (1573741*s^4)/453600 + s^7/63)*Derivative[2][F][s] + ((50662937*s^2)/1814400 - (241*s^5)/18900)*Derivative[3][F][s] + (-2093651599/261273600 + (21943009*s^3)/4082400 + (226*s^6)/14175)*Derivative[4][F][s] + ((12460643*s)/5443200 + (164551*s^4)/340200)*Derivative[5][F][s] + ((630101*s^2)/583200 + (1747*s^5)/127575)*Derivative[6][F][s] + (2677699/5225472 + (8101*s^3)/81648)*Derivative[7][F][s] + ((1776641*s)/16329600 + (9713*s^4)/4082400)*Derivative[8][F][s] + (7117*s^2*Derivative[9][F][s])/870912 + (808973/522547200 + (2783*s^3)/16329600)*Derivative[10][F][s] + (131*s*Derivative[11][F][s])/622080 + (13*s^2*Derivative[12][F][s])/2612736 + (953*Derivative[13][F][s])/522547200 + (s*Derivative[14][F][s])/16329600 + Derivative[16][F][s]/4180377600, F[s]*Subscript[u, 10, 5][s] -> (-143829323/6804000 + (742849*s^3)/20250 - (313*s^6)/252)*Derivative[1][F][s] + ((-1305419*s)/42000 + (15753277*s^4)/2268000 - s^7/63)*Derivative[2][F][s] + ((-153368129*s^2)/27216000 + (92471*s^5)/94500)*Derivative[3][F][s] + (478867241/48384000 + (3300089*s^3)/1360800 + (8429*s^6)/283500)*Derivative[4][F][s] + ((221600927*s)/27216000 + (1340909*s^4)/3402000)*Derivative[5][F][s] + ((8986631*s^2)/5443200 + (176*s^5)/14175)*Derivative[6][F][s] + (88856491/217728000 + (45739*s^3)/378000)*Derivative[7][F][s] + ((1476487*s)/13608000 + (16357*s^4)/6804000)*Derivative[8][F][s] + (104621*s^2*Derivative[9][F][s])/12096000 + (1732621/870912000 + (121*s^3)/777600)*Derivative[10][F][s] + (25841*s*Derivative[11][F][s])/108864000 + (13*s^2*Derivative[12][F][s])/3024000 + (563*Derivative[13][F][s])/290304000 + (s*Derivative[14][F][s])/21772800 + Derivative[16][F][s]/6967296000, F[s]*Subscript[u, 11, 4][s] -> (-111120701/2138400 - (143845*s^3)/12474 + (24019*s^6)/13860)*Derivative[1][F][s] + ((-83904773*s)/2494800 - (11073883*s^4)/4989600 + (118*s^7)/3465)*Derivative[2][F][s] + ((797642443*s^2)/59875200 - (7673*s^5)/34650)*Derivative[3][F][s] + (911533123/35481600 + (48113537*s^3)/7484400 + (7657*s^6)/623700)*Derivative[4][F][s] + ((1366223*s)/133650 + (4824581*s^4)/7484400)*Derivative[5][F][s] + ((115541623*s^2)/59875200 + (3067*s^5)/207900)*Derivative[6][F][s] + (24908759/95800320 + (10849*s^3)/83160)*Derivative[7][F][s] + ((16677427*s)/119750400 + (3023*s^4)/1360800)*Derivative[8][F][s] + (4663*s^2*Derivative[9][F][s])/483840 + (566903/174182400 + (187*s^3)/1360800)*Derivative[10][F][s] + (107*s*Derivative[11][F][s])/435456 + (13*s^2*Derivative[12][F][s])/3991680 + (971*Derivative[13][F][s])/638668800 + (13*s*Derivative[14][F][s])/479001600 + Derivative[16][F][s]/15328051200, F[s]*Subscript[u, 12, 3][s] -> (4782005717/44906400 - (2565373*s^3)/44550 - (30949*s^6)/13860)*Derivative[1][F][s] + ((3398850793*s)/22453200 - (1647823*s^4)/4989600 - (118*s^7)/3465)*Derivative[2][F][s] + ((1251757823*s^2)/19958400 + (141637*s^5)/103950)*Derivative[3][F][s] + (-36761760751/2874009600 + (46020871*s^3)/4490640 + (24883*s^6)/623700)*Derivative[4][F][s] + ((73065089*s)/14968800 + (2526493*s^4)/3742200)*Derivative[5][F][s] + ((410506013*s^2)/179625600 + (36731*s^5)/2806650)*Derivative[6][F][s] + (1470422131/1437004800 + (167417*s^3)/1122660)*Derivative[7][F][s] + ((83501767*s)/359251200 + (17219*s^4)/8164800)*Derivative[8][F][s] + (228341*s^2*Derivative[9][F][s])/21772800 + (1891831/522547200 + (2*s^3)/18225)*Derivative[10][F][s] + (2071*s*Derivative[11][F][s])/10886400 + (689*s^2*Derivative[12][F][s])/359251200 + (4769*Derivative[13][F][s])/5748019200 + (17*s*Derivative[14][F][s])/1437004800 + Derivative[16][F][s]/45984153600, F[s]*Subscript[u, 13, 2][s] -> (-1064870429/27799200 + (705734027*s^3)/4054050 + (490117*s^6)/180180)*Derivative[1][F][s] + ((-291590573*s)/2494800 + (1352465531*s^4)/64864800 + (2689*s^7)/45045)*Derivative[2][F][s] + ((-29862395333*s^2)/778377600 + (345139*s^5)/900900)*Derivative[3][F][s] + (7066029667/461260800 + (214478129*s^3)/38918880 + (10919*s^6)/737100)*Derivative[4][F][s] + ((23111034083*s)/778377600 + (39091219*s^4)/48648600)*Derivative[5][F][s] + ((534975079*s^2)/111196800 + (263*s^5)/17325)*Derivative[6][F][s] + (12451400491/6227020800 + (31859*s^3)/166320)*Derivative[7][F][s] + ((3925763*s)/14968800 + (5143*s^4)/2721600)*Derivative[8][F][s] + (19799*s^2*Derivative[9][F][s])/2419200 + (419747/174182400 + (349*s^3)/5443200)*Derivative[10][F][s] + (301*s*Derivative[11][F][s])/3110400 + (31*s^2*Derivative[12][F][s])/39916800 + (191*Derivative[13][F][s])/638668800 + (s*Derivative[14][F][s])/283046400 + Derivative[16][F][s]/199264665600, F[s]*Subscript[u, 14, 1][s] -> (-506017847627/1362160800 - (409254143*s^3)/1135134 - (580207*s^6)/180180)*Derivative[1][F][s] + ((-1949427853*s)/10810800 - (16348081313*s^4)/454053600 - (2689*s^7)/45045)*Derivative[2][F][s] + ((979118522773*s^2)/5448643200 + (23233667*s^5)/18918900)*Derivative[3][F][s] + (1767642836009/9686476800 + (7254750367*s^3)/194594400 + (1561171*s^6)/28378350)*Derivative[4][F][s] + ((28382795033*s)/419126400 + (1101588731*s^4)/681080400)*Derivative[5][F][s] + ((15678642779*s^2)/2724321600 + (5213*s^5)/311850)*Derivative[6][F][s] + (294954239/177914880 + (24587*s^3)/166320)*Derivative[7][F][s] + ((64496687*s)/419126400 + (403*s^4)/388800)*Derivative[8][F][s] + (12209*s^2*Derivative[9][F][s])/3386880 + (1078691/1219276800 + (841*s^3)/38102400)*Derivative[10][F][s] + (869*s*Derivative[11][F][s])/30481920 + (s^2*Derivative[12][F][s])/5322240 + (41*Derivative[13][F][s])/638668800 + (s*Derivative[14][F][s])/1556755200 + Derivative[16][F][s]/1394852659200, F[s]*Subscript[u, 15, 0][s] -> (23662120523477/20432412000 + (84045423431*s^3)/141891750 + (664291*s^6)/180180)*Derivative[1][F][s] + ((225186297571*s)/112266000 + (284985970109*s^4)/2270268000 + (5692*s^7)/45045)*Derivative[2][F][s] + ((4939044140369*s^2)/9081072000 + (137088608*s^5)/23648625)*Derivative[3][F][s] + (247017374650769/1307674368000 + (5935515473*s^3)/145945800 + (8968709*s^6)/141891750)*Derivative[4][F][s] + ((564629866267*s)/13621608000 + (3325284953*s^4)/3405402000)*Derivative[5][F][s] + ((19196018183*s^2)/8172964800 + (36917*s^5)/5613300)*Derivative[6][F][s] + (6812138659/13343616000 + (4867711*s^3)/112266000)*Derivative[7][F][s] + ((452286421*s)/12573792000 + (9389*s^4)/40824000)*Derivative[8][F][s] + (504491*s^2*Derivative[9][F][s])/762048000 + (2536147/18289152000 + (187*s^3)/57153600)*Derivative[10][F][s] + (701*s*Derivative[11][F][s])/190512000 + (73*s^2*Derivative[12][F][s])/3592512000 + (179*Derivative[13][F][s])/28740096000 + (s*Derivative[14][F][s])/18681062400 + Derivative[16][F][s]/20922789888000, F[s]*Subscript[u, 8, 8][s] -> ((191852404*s^2)/1686825 - (522632*s^5)/62475 + s^8/17)*Derivative[1][F][s] + (-73090579/999600 + (6664813*s^3)/187425 - (6959*s^6)/20825)*Derivative[2][F][s] + ((-19896721*s)/499800 + (8330257*s^4)/1079568 - (46*s^7)/3675)*Derivative[3][F][s] + ((41669009*s^2)/10795680 + (262421*s^5)/396900)*Derivative[4][F][s] + (20964322273/1727308800 + (4217233*s^3)/1587600 + (8489*s^6)/396900)*Derivative[5][F][s] + ((54743621*s)/12700800 + (26251*s^4)/105840)*Derivative[6][F][s] + ((8617243*s^2)/12700800 + (101*s^5)/16200)*Derivative[7][F][s] + (4274731/50803200 + (129089*s^3)/3175200)*Derivative[8][F][s] + ((790393*s)/25401600 + (253*s^4)/317520)*Derivative[9][F][s] + (6611*s^2*Derivative[10][F][s])/3175200 + (34007/67737600 + (13*s^3)/317520)*Derivative[11][F][s] + (143*s*Derivative[12][F][s])/3386880 + (s^2*Derivative[13][F][s])/1036800 + Derivative[14][F][s]/4147200 + (s*Derivative[15][F][s])/101606400 + Derivative[17][F][s]/27636940800, F[s]*Subscript[u, 9, 7][s] -> ((-735371111*s^2)/10120950 + (7496831*s^5)/1124550 - s^8/17)*Derivative[1][F][s] + (2246366273/60725700 - (206487377*s^3)/13494600 + (123373*s^6)/249900)*Derivative[2][F][s] + ((48450045817*s)/971611200 + (39703693*s^4)/161935200 + (1184*s^7)/33075)*Derivative[3][F][s] + ((13842285299*s^2)/647740800 + (222491*s^5)/595350)*Derivative[4][F][s] + (270208781/121451400 + (1621541*s^3)/408240 + (1861*s^6)/119070)*Derivative[5][F][s] + ((674623723*s)/228614400 + (2055029*s^4)/7144200)*Derivative[6][F][s] + ((140719211*s^2)/228614400 + (839*s^5)/127575)*Derivative[7][F][s] + (35511409/228614400 + (2289769*s^3)/57153600)*Derivative[8][F][s] + ((15726211*s)/457228800 + (89023*s^4)/114307200)*Derivative[9][F][s] + (332827*s^2*Derivative[10][F][s])/152409600 + (40093/91445760 + (923*s^3)/22861440)*Derivative[11][F][s] + (39143*s*Derivative[12][F][s])/914457600 + (121*s^2*Derivative[13][F][s])/130636800 + Derivative[14][F][s]/3732480 + (17*s*Derivative[15][F][s])/1828915200 + Derivative[17][F][s]/31091558400, F[s]*Subscript[u, 10, 6][s] -> ((-332551103*s^2)/7229250 - (159862*s^5)/80325 + s^8/17)*Derivative[1][F][s] + (650290306/10843875 + (291757*s^3)/4819500 - (8951*s^6)/107100)*Derivative[2][F][s] + ((360574853*s)/6940080 + (72995023*s^4)/16524000 - (97*s^7)/9450)*Derivative[3][F][s] + ((3180540527*s^2)/154224000 + (1044371*s^5)/1701000)*Derivative[4][F][s] + (-298065049/2776032000 + (159907421*s^3)/40824000 + (1289*s^6)/60750)*Derivative[5][F][s] + ((282139363*s)/81648000 + (1491163*s^4)/5103000)*Derivative[6][F][s] + ((113077387*s^2)/163296000 + (461*s^5)/72900)*Derivative[7][F][s] + (33931823/163296000 + (356281*s^3)/8164800)*Derivative[8][F][s] + ((6063493*s)/163296000 + (8921*s^4)/11664000)*Derivative[9][F][s] + (253297*s^2*Derivative[10][F][s])/108864000 + (8467/20412000 + (247*s^3)/6531840)*Derivative[11][F][s] + (14963*s*Derivative[12][F][s])/326592000 + (77*s^2*Derivative[13][F][s])/93312000 + (199*Derivative[14][F][s])/653184000 + (s*Derivative[15][F][s])/130636800 + Derivative[17][F][s]/44416512000, F[s]*Subscript[u, 11, 5][s] -> ((1874284261*s^2)/11360250 - (1541183*s^5)/252450 - s^8/17)*Derivative[1][F][s] + (-618075301/5890500 + (1655093203*s^3)/35343000 + (41681*s^6)/1178100)*Derivative[2][F][s] + ((-1121512867*s)/18849600 + (1574070703*s^4)/181764000 + (1741*s^7)/51975)*Derivative[3][F][s] + ((33319139141*s^2)/5089392000 + (6637843*s^5)/9355500)*Derivative[4][F][s] + (22077975169/1272348000 + (284387311*s^3)/74844000 + (169801*s^6)/9355500)*Derivative[5][F][s] + ((50352451*s)/7776000 + (3976579*s^4)/12474000)*Derivative[6][F][s] + ((547357519*s^2)/598752000 + (857*s^5)/133650)*Derivative[7][F][s] + (83265421/598752000 + (295859*s^3)/5987520)*Derivative[8][F][s] + ((47551807*s)/1197504000 + (19879*s^4)/27216000)*Derivative[9][F][s] + (267287*s^2*Derivative[10][F][s])/108864000 + (21893/36288000 + (13*s^3)/388800)*Derivative[11][F][s] + (39169*s*Derivative[12][F][s])/798336000 + (229*s^2*Derivative[13][F][s])/342144000 + (673*Derivative[14][F][s])/2395008000 + (s*Derivative[15][F][s])/191600640 + Derivative[17][F][s]/81430272000, F[s]*Subscript[u, 12, 4][s] -> ((-26005469*s^2)/126225 + (719482*s^5)/42075 + s^8/17)*Derivative[1][F][s] + (7028610199/190852200 - (12150596*s^3)/240975 + (217979*s^6)/294525)*Derivative[2][F][s] + ((42511664497*s)/381704400 - (31805833*s^4)/12117600 - (38*s^7)/17325)*Derivative[3][F][s] + ((23954778713*s^2)/508939200 + (211819*s^5)/415800)*Derivative[4][F][s] + (137077619321/12214540800 + (66906247*s^3)/8981280 + (5171*s^6)/249480)*Derivative[5][F][s] + ((34600217*s)/6415200 + (18922649*s^4)/44906400)*Derivative[6][F][s] + ((180198517*s^2)/179625600 + (21011*s^5)/3207600)*Derivative[7][F][s] + (77237701/359251200 + (2334593*s^3)/44906400)*Derivative[8][F][s] + ((79412*s)/1403325 + (10757*s^4)/16329600)*Derivative[9][F][s] + (9593*s^2*Derivative[10][F][s])/3628800 + (20983/26127360 + (13*s^3)/466560)*Derivative[11][F][s] + (7969*s*Derivative[12][F][s])/179625600 + (47*s^2*Derivative[13][F][s])/102643200 + Derivative[14][F][s]/5225472 + (s*Derivative[15][F][s])/359251200 + Derivative[17][F][s]/195432652800, F[s]*Subscript[u, 13, 3][s] -> ((231371971*s^2)/68918850 - (26880031*s^5)/850850 - s^8/17)*Derivative[1][F][s] + (255091513559/1240539300 + (1215888889*s^3)/21205800 - (15212863*s^6)/15315300)*Derivative[2][F][s] + ((2724732531487*s)/19848628800 + (3614213*s^4)/161568 + (6269*s^7)/225225)*Derivative[3][F][s] + ((112027912211*s^2)/2646483840 + (2941138*s^5)/2027025)*Derivative[4][F][s] + (-35353441813/9924314400 + (4183190153*s^3)/583783200 + (784*s^6)/32175)*Derivative[5][F][s] + ((38605826911*s)/4670265600 + (24188699*s^4)/58378320)*Derivative[6][F][s] + ((6949189463*s^2)/4670265600 + (9637*s^5)/1603800)*Derivative[7][F][s] + (2516666149/4670265600 + (5400823*s^3)/89812800)*Derivative[8][F][s] + ((54836851*s)/718502400 + (277*s^4)/466560)*Derivative[9][F][s] + (5953*s^2*Derivative[10][F][s])/2419200 + (46819/65318400 + s^3/51030)*Derivative[11][F][s] + (8443*s*Derivative[12][F][s])/287400960 + (49*s^2*Derivative[13][F][s])/205286400 + (1721*Derivative[14][F][s])/18681062400 + (41*s*Derivative[15][F][s])/37362124800 + Derivative[17][F][s]/635156121600, F[s]*Subscript[u, 14, 2][s] -> ((821589556331*s^2)/1447295850 + (3918398702*s^5)/80405325 + s^8/17)*Derivative[1][F][s] + (-18600876169/53603550 + (32820540547*s^3)/321621300 + (266343761*s^6)/107207100)*Derivative[2][F][s] + ((-97148004973*s)/428828400 + (22426052087*s^4)/23156733600 + (13619*s^7)/727650)*Derivative[3][F][s] + ((3170207938591*s^2)/92626934400 + (198107641*s^5)/340540200)*Derivative[4][F][s] + (10472431067671/185253868800 + (191805307*s^3)/15567552 + (686977*s^6)/34054020)*Derivative[5][F][s] + ((10513761719*s)/419126400 + (17048191*s^4)/28378350)*Derivative[6][F][s] + ((24928610243*s^2)/10897286400 + (12301*s^5)/1871100)*Derivative[7][F][s] + (7604762807/10897286400 + (12798769*s^3)/209563200)*Derivative[8][F][s] + ((55554673*s)/838252800 + (16733*s^4)/38102400)*Derivative[9][F][s] + (240421*s^2*Derivative[10][F][s])/152409600 + (101/254016 + (149*s^3)/15240960)*Derivative[11][F][s] + (7213*s*Derivative[12][F][s])/558835200 + (41*s^2*Derivative[13][F][s])/479001600 + (37*Derivative[14][F][s])/1245404160 + (s*Derivative[15][F][s])/3353011200 + Derivative[17][F][s]/2964061900800, F[s]*Subscript[u, 15, 1][s] -> ((-12932342112271*s^2)/7236479250 - (11191503199*s^5)/160810650 - s^8/17)*Derivative[1][F][s] + (-3442472569777/43418875500 - (265320541477*s^3)/877149000 - (321115891*s^6)/107207100)*Derivative[2][F][s] + ((112738514907089*s)/138940401600 + (3465330976937*s^4)/115783668000 + (5318*s^7)/363825)*Derivative[3][F][s] + ((16196590161203*s^2)/51459408000 + (2416851161*s^5)/851350500)*Derivative[4][F][s] + (24405608896297/173675502000 + (139587402839*s^3)/5108103000 + (33149267*s^6)/851350500)*Derivative[5][F][s] + ((405787659679*s)/12573792000 + (1822220773*s^4)/2554051500)*Derivative[6][F][s] + ((309235141379*s^2)/163459296000 + (1627*s^5)/320760)*Derivative[7][F][s] + (71590156921/163459296000 + (22536593*s^3)/628689600)*Derivative[8][F][s] + ((784887799*s)/25147584000 + (110933*s^4)/571536000)*Derivative[9][F][s] + (442333*s^2*Derivative[10][F][s])/762048000 + (286183/2286144000 + (331*s^3)/114307200)*Derivative[11][F][s] + (167819*s*Derivative[12][F][s])/50295168000 + (19*s^2*Derivative[13][F][s])/1026432000 + (7*Derivative[14][F][s])/1213056000 + (s*Derivative[15][F][s])/20118067200 + Derivative[17][F][s]/22230464256000, F[s]*Subscript[u, 16, 0][s] -> ((12895645948607*s^2)/3618239625 + (7374390752*s^5)/80405325 + s^8/17)*Derivative[1][F][s] + (1126522234141999/347351004000 + (129599771552*s^3)/92775375 + (22533271*s^6)/2977975)*Derivative[2][F][s] + ((39635849707759*s)/17367550200 + (554803177787*s^4)/4453218000 + (528526*s^7)/4729725)*Derivative[3][F][s] + ((20328505876369*s^2)/57891834000 + (2841212251*s^5)/851350500)*Derivative[4][F][s] + (1996853372084801/22230464256000 + (6293382031*s^3)/364864500 + (20662987*s^6)/851350500)*Derivative[5][F][s] + ((206196322427*s)/14859936000 + (3022916467*s^4)/10216206000)*Derivative[6][F][s] + ((95947383929*s^2)/163459296000 + (16889*s^5)/11226600)*Derivative[7][F][s] + (70953060499/653837184000 + (5300951*s^3)/628689600)*Derivative[8][F][s] + ((152981449*s)/25147584000 + (20513*s^4)/571536000)*Derivative[9][F][s] + (34819*s^2*Derivative[10][F][s])/381024000 + (313979/18289152000 + (43*s^3)/114307200)*Derivative[11][F][s] + (19289*s*Derivative[12][F][s])/50295168000 + (13*s^2*Derivative[13][F][s])/7185024000 + (191*Derivative[14][F][s])/373621248000 + (s*Derivative[15][F][s])/261534873600 + Derivative[17][F][s]/355687428096000, F[s]*Subscript[u, 9, 8][s] -> ((1025763902*s)/8037225 - (20613244*s^4)/893025 + (20*s^7)/81)*Derivative[1][F][s] + ((1307789803*s^2)/16074450 - (569179*s^5)/893025 + s^8/162)*Derivative[2][F][s] + (-42355949/1058400 + (26434273*s^3)/793800 + (139409*s^6)/595350)*Derivative[3][F][s] + ((32717999*s)/2679075 + (1646110349*s^4)/257191200 + (409*s^7)/25515)*Derivative[4][F][s] + ((742681027*s^2)/57153600 + (10851689*s^5)/21432600)*Derivative[5][F][s] + (1188497593/203212800 + (200560039*s^3)/85730400 + (794809*s^6)/64297800)*Derivative[6][F][s] + ((1426369033*s)/685843200 + (2393513*s^4)/17146080)*Derivative[7][F][s] + ((787721*s^2)/2799360 + (15857*s^5)/6123600)*Derivative[8][F][s] + (861817/20321280 + (794089*s^3)/57153600)*Derivative[9][F][s] + ((40087393*s)/4115059200 + (2717*s^4)/12247200)*Derivative[10][F][s] + (90467*s^2*Derivative[11][F][s])/171460800 + (386321/3657830400 + (2197*s^3)/257191200)*Derivative[12][F][s] + (22081*s*Derivative[13][F][s])/2743372800 + (61*s^2*Derivative[14][F][s])/391910400 + (139*Derivative[15][F][s])/3657830400 + (s*Derivative[16][F][s])/783820800 + Derivative[18][F][s]/263363788800, F[s]*Subscript[u, 10, 7][s] -> ((-3421458689*s)/11481750 + (259465529*s^4)/4465125 - (121*s^7)/162)*Derivative[1][F][s] + ((-1747061279*s^2)/12859560 + (249372733*s^5)/35721000 - s^8/162)*Derivative[2][F][s] + (341103401/2646000 - (201785291*s^3)/19051200 + (8834717*s^6)/11907000)*Derivative[3][F][s] + ((5553675007*s)/68584320 + (9933607783*s^4)/2571912000 + (95636*s^7)/4465125)*Derivative[4][F][s] + ((25306066393*s^2)/1143072000 + (240853*s^5)/535815)*Derivative[5][F][s] + (147852253/254016000 + (1213997767*s^3)/428652000 + (1901153*s^6)/160744500)*Derivative[6][F][s] + ((743112173*s)/428652000 + (32601053*s^4)/214326000)*Derivative[7][F][s] + ((1898798009*s^2)/6858432000 + (9991*s^5)/3827250)*Derivative[8][F][s] + (4285633/63504000 + (16229593*s^3)/1143072000)*Derivative[9][F][s] + ((109481657*s)/10287648000 + (739453*s^4)/3429216000)*Derivative[10][F][s] + (7619651*s^2*Derivative[11][F][s])/13716864000 + (84799/914457600 + (84227*s^3)/10287648000)*Derivative[12][F][s] + (14243*s*Derivative[13][F][s])/1714608000 + (563*s^2*Derivative[14][F][s])/3919104000 + Derivative[15][F][s]/23328000 + (31*s*Derivative[16][F][s])/27433728000 + Derivative[18][F][s]/329204736000, F[s]*Subscript[u, 11, 6][s] -> ((23253095683*s)/126299250 - (490098787*s^4)/7016625 + (15473*s^7)/12474)*Derivative[1][F][s] + ((73574486809*s^2)/505197000 - (311660609*s^5)/56133000 + (239*s^8)/12474)*Derivative[2][F][s] + (-44854367/2079000 + (9009095287*s^3)/149688000 - (2988331*s^6)/18711000)*Derivative[3][F][s] + ((33195249349*s)/2694384000 + (37962155863*s^4)/4041576000 + (167089*s^7)/14033250)*Derivative[4][F][s] + ((26351070481*s^2)/1796256000 + (108392507*s^5)/168399000)*Derivative[5][F][s] + (2279027053/399168000 + (3583330409*s^3)/1347192000 + (3335033*s^6)/252598500)*Derivative[6][F][s] + ((256927133*s)/96228000 + (52004969*s^4)/336798000)*Derivative[7][F][s] + ((724267501*s^2)/2155507200 + (211583*s^5)/84199500)*Derivative[8][F][s] + (585233/9072000 + (28062667*s^3)/1796256000)*Derivative[9][F][s] + ((35940907*s)/3233260800 + (101543*s^4)/489888000)*Derivative[10][F][s] + (1134913*s^2*Derivative[11][F][s])/1959552000 + (153127/1437004800 + (29861*s^3)/4041576000)*Derivative[12][F][s] + (4747*s*Derivative[13][F][s])/538876800 + (5261*s^2*Derivative[14][F][s])/43110144000 + (79*Derivative[15][F][s])/1796256000 + (37*s*Derivative[16][F][s])/43110144000 + Derivative[18][F][s]/517321728000, F[s]*Subscript[u, 12, 5][s] -> ((23656653491*s)/126299250 + (247876177*s^4)/7016625 - (10855*s^7)/6237)*Derivative[1][F][s] + ((944316092*s^2)/12629925 + (450958049*s^5)/56133000 - (239*s^8)/12474)*Derivative[2][F][s] + (-794933719/8316000 + (88764667*s^3)/3742200 + (817177*s^6)/668250)*Derivative[3][F][s] + ((13319488213*s)/538876800 + (26866367789*s^4)/4041576000 + (28159*s^7)/1002375)*Derivative[4][F][s] + ((20974967677*s^2)/898128000 + (36824371*s^5)/67359600)*Derivative[5][F][s] + (9182723353/798336000 + (443654357*s^3)/122472000 + (11959231*s^6)/1010394000)*Derivative[6][F][s] + ((8893237051*s)/2694384000 + (22416731*s^4)/122472000)*Derivative[7][F][s] + ((303296453*s^2)/769824000 + (426809*s^5)/168399000)*Derivative[8][F][s] + (2047951/36288000 + (7479041*s^3)/449064000)*Derivative[9][F][s] + ((476137*s)/36085500 + (92599*s^4)/489888000)*Derivative[10][F][s] + (84487*s^2*Derivative[11][F][s])/139968000 + (84617/574801920 + (101491*s^3)/16166304000)*Derivative[12][F][s] + (93271*s*Derivative[13][F][s])/10777536000 + (1979*s^2*Derivative[14][F][s])/21555072000 + (73*Derivative[15][F][s])/2052864000 + (23*s*Derivative[16][F][s])/43110144000 + Derivative[18][F][s]/1034643456000, F[s]*Subscript[u, 13, 4][s] -> ((-217750533907*s)/328378050 + (1013171917*s^4)/18243225 + (905159*s^7)/405405)*Derivative[1][F][s] + ((-44547910037*s^2)/164189025 + (422806751*s^5)/145945800 + (28009*s^8)/810810)*Derivative[2][F][s] + (5736833057/21621600 - (2761273*s^3)/12162150 - (2653577*s^6)/12162150)*Derivative[3][F][s] + ((1290999199439*s)/7005398400 + (102776932301*s^4)/10508097600 + (3271*s^7)/331695)*Derivative[4][F][s] + ((103929510253*s^2)/2335132800 + (713974211*s^5)/875674800)*Derivative[5][F][s] + (7557608473/2075673600 + (1325401087*s^3)/269438400 + (37154191*s^6)/2627024400)*Derivative[6][F][s] + ((3218138089*s)/1000771200 + (28564369*s^4)/140107968)*Derivative[7][F][s] + ((1313529271*s^2)/2802159360 + (160081*s^5)/67359600)*Derivative[8][F][s] + (429799/3773952 + (1577531*s^3)/89812800)*Derivative[9][F][s] + ((28979273*s)/1616630400 + (16243*s^4)/97977600)*Derivative[10][F][s] + (117349*s^2*Derivative[11][F][s])/195955200 + (42127/261273600 + (15619*s^3)/3233260800)*Derivative[12][F][s] + (14767*s*Derivative[13][F][s])/2155507200 + (289*s^2*Derivative[14][F][s])/5094835200 + (799*Derivative[15][F][s])/37362124800 + (29*s*Derivative[16][F][s])/112086374400 + Derivative[18][F][s]/2690072985600, F[s]*Subscript[u, 14, 3][s] -> ((2686893389*s)/4264650 - (29206778761*s^4)/127702575 - (2215723*s^7)/810810)*Derivative[1][F][s] + ((454811792633*s^2)/835871400 - (707818091*s^5)/78586200 - (28009*s^8)/810810)*Derivative[2][F][s] + (2102068711/37837800 + (531487264163*s^3)/2724321600 + (511898579*s^6)/340540200)*Derivative[3][F][s] + ((1819218584473*s)/49037788800 + (1622245442707*s^4)/73556683200 + (1874129*s^7)/51081030)*Derivative[4][F][s] + ((1124572744777*s^2)/32691859200 + (2910665501*s^5)/3064861800)*Derivative[5][F][s] + (76062662413/7264857600 + (132614231987*s^3)/24518894400 + (118980481*s^6)/9194585400)*Derivative[6][F][s] + ((84803744759*s)/12259447200 + (67347733*s^4)/306486180)*Derivative[7][F][s] + ((5348922305*s^2)/7846046208 + (150371*s^5)/67359600)*Derivative[8][F][s] + (6493177/33022080 + (46922923*s^3)/2514758400)*Derivative[9][F][s] + ((442861127*s)/22632825600 + (92951*s^4)/685843200)*Derivative[10][F][s] + (1308061*s^2*Derivative[11][F][s])/2743372800 + (1205087/10059033600 + (33889*s^3)/11316412800)*Derivative[12][F][s] + (14891*s*Derivative[13][F][s])/3772137600 + (2963*s^2*Derivative[14][F][s])/112086374400 + (43*Derivative[15][F][s])/4670265600 + (73*s*Derivative[16][F][s])/784604620800 + Derivative[18][F][s]/9415255449600, F[s]*Subscript[u, 15, 2][s] -> ((7615989493597*s)/11493231750 + (310785061079*s^4)/638512875 + (2612119*s^7)/810810)*Derivative[1][F][s] + ((177256275863*s^2)/9194585400 + (17171126911*s^5)/392931000 + (46027*s^8)/810810)*Derivative[2][F][s] + (-178609159279/378378000 - (145372774759*s^3)/2724321600 + (1166910347*s^6)/1702701000)*Derivative[3][F][s] + ((5429761808279*s)/49037788800 + (3632479804963*s^4)/367783416000 + (8821*s^7)/637875)*Derivative[4][F][s] + ((16372032232753*s^2)/163459296000 + (1520354897*s^5)/1532430900)*Derivative[5][F][s] + (1885198824253/36324288000 + (308682677291*s^3)/30648618000 + (667874281*s^6)/45972927000)*Derivative[6][F][s] + ((787766438633*s)/61297236000 + (1074577681*s^4)/3831077250)*Derivative[7][F][s] + ((109841382887*s^2)/140107968000 + (697841*s^5)/336798000)*Derivative[8][F][s] + (156393143/825552000 + (191583241*s^3)/12573792000)*Derivative[9][F][s] + ((1551451049*s)/113164128000 + (5879*s^4)/69984000)*Derivative[10][F][s] + (3538117*s^2*Derivative[11][F][s])/13716864000 + (52001/914457600 + (146969*s^3)/113164128000)*Derivative[12][F][s] + (28751*s*Derivative[13][F][s])/18860688000 + (433*s^2*Derivative[14][F][s])/50948352000 + (439*Derivative[15][F][s])/163459296000 + (s*Derivative[16][F][s])/43110144000 + Derivative[18][F][s]/47076277248000, F[s]*Subscript[u, 16, 1][s] -> ((-109992161276273*s)/22986463500 - (552971873864*s^4)/638512875 - (1508762*s^7)/405405)*Derivative[1][F][s] + ((-7959562784219*s^2)/5746615875 - (13024259573*s^5)/196465500 - (46027*s^8)/810810)*Derivative[2][F][s] + (2302050277633/1513512000 + (1359781789591*s^3)/3405402000 + (492064267*s^6)/425675250)*Derivative[3][F][s] + ((684748521561781*s)/490377888000 + (11813218686193*s^4)/183891708000 + (4501747*s^7)/91216125)*Derivative[4][F][s] + ((4966264199779*s^2)/20432412000 + (32347756729*s^5)/15324309000)*Derivative[5][F][s] + (20762419693753/290594304000 + (17885884921*s^3)/1393119000 + (785056577*s^6)/45972927000)*Derivative[6][F][s] + ((11122177072837*s)/980755776000 + (1287976201*s^4)/5572476000)*Derivative[7][F][s] + ((13742050181*s^2)/28021593600 + (409669*s^5)/336798000)*Derivative[8][F][s] + (1255014391/13208832000 + (45092899*s^3)/6286896000)*Derivative[9][F][s] + ((486253367*s)/90531302400 + (15181*s^4)/489888000)*Derivative[10][F][s] + (557761*s^2*Derivative[11][F][s])/6858432000 + (1259089/80472268800 + (38161*s^3)/113164128000)*Derivative[12][F][s] + (21173*s*Derivative[13][F][s])/60354201600 + (133*s^2*Derivative[14][F][s])/80061696000 + (2491*Derivative[15][F][s])/5230697472000 + (s*Derivative[16][F][s])/280215936000 + Derivative[18][F][s]/376610217984000, F[s]*Subscript[u, 17, 0][s] -> ((665046609513679*s)/55824268500 + (14378235613288*s^4)/10854718875 + (28892194*s^7)/6891885)*Derivative[1][F][s] + ((178580137255376*s^2)/19538493975 + (8831742918793*s^5)/43418875500 + (1593269*s^8)/13783770)*Derivative[2][F][s] + (103031014042993/25729704000 + (384905476757*s^3)/257297040 + (52051269451*s^6)/7236479250)*Derivative[3][F][s] + ((2647818537113663*s)/1667284819200 + (240811770069553*s^4)/3126159036000 + (39838781*s^7)/638512875)*Derivative[4][F][s] + ((55518442942507*s^2)/347351004000 + (4205133277*s^5)/3064861800)*Derivative[5][F][s] + (159332880858553/4940103168000 + (6593446921*s^3)/1178793000 + (330744721*s^6)/45972927000)*Derivative[6][F][s] + ((3638148814493*s)/980755776000 + (4430830291*s^4)/61297236000)*Derivative[7][F][s] + ((119520997919*s^2)/980755776000 + (97001*s^5)/336798000)*Derivative[8][F][s] + (258734663/13208832000 + (8819183*s^3)/6286896000)*Derivative[9][F][s] + ((405129191*s)/452656512000 + (16811*s^4)/3429216000)*Derivative[10][F][s] + (76721*s^2*Derivative[11][F][s])/6858432000 + (153281/80472268800 + (4409*s^3)/113164128000)*Derivative[12][F][s] + (10961*s*Derivative[13][F][s])/301771008000 + (83*s^2*Derivative[14][F][s])/560431872000 + (29*Derivative[15][F][s])/747242496000 + (s*Derivative[16][F][s])/3923023104000 + Derivative[18][F][s]/6402373705728000, F[s]*Subscript[u, 9, 9][s] -> (6488748496/21815325 - (4950705404*s^3)/16967475 + (20400424*s^6)/1885275 - s^9/19)*Derivative[1][F][s] + ((16900058207*s)/38782800 - (75815581*s^4)/1885275 + (350713*s^7)/628425)*Derivative[2][F][s] + ((277350880607*s^2)/1221658200 - (31510741*s^5)/54295920 + (3121*s^8)/99225)*Derivative[3][F][s] + (-24232025509/407219400 + (260688235951*s^3)/4886632800 + (1399789*s^6)/3572100)*Derivative[4][F][s] + ((722488158901*s)/52124083200 + (107373517*s^4)/16074450 + (7003*s^7)/510300)*Derivative[5][F][s] + ((221070257*s^2)/22861440 + (3088187*s^5)/8573040)*Derivative[6][F][s] + (10094151017/2743372800 + (88393049*s^3)/68584320 + (83731*s^6)/12859560)*Derivative[7][F][s] + ((443230427*s)/457228800 + (68147*s^4)/1143072)*Derivative[8][F][s] + ((70807517*s^2)/685843200 + (37999*s^5)/42865200)*Derivative[9][F][s] + (1522039/117573120 + (355147*s^3)/85730400)*Derivative[10][F][s] + ((856817*s)/335923200 + (169*s^4)/3061800)*Derivative[11][F][s] + (160303*s^2*Derivative[12][F][s])/1371686400 + (117709/5486745600 + (6701*s^3)/4115059200)*Derivative[13][F][s] + (851*s*Derivative[14][F][s])/609638400 + (13*s^2*Derivative[15][F][s])/548674560 + (29*Derivative[16][F][s])/5486745600 + (s*Derivative[17][F][s])/6270566400 + Derivative[19][F][s]/2501955993600, F[s]*Subscript[u, 10, 8][s] -> (-12526525664/84837375 + (5228730242*s^3)/28279125 - (5705374*s^6)/628425 + s^9/19)*Derivative[1][F][s] + ((-257674025177*s)/1357398000 + (879303287*s^4)/18852750 - (59138*s^7)/209475)*Derivative[2][F][s] + ((-3237859399*s^2)/150822000 + (4344029681*s^5)/452466000 - (767*s^8)/66150)*Derivative[3][F][s] + (96649294223/1357398000 + (8216536541*s^3)/339349500 + (4271783*s^6)/5953500)*Derivative[4][F][s] + ((4396008727849*s)/86873472000 + (248816027*s^4)/47628000 + (113693*s^7)/5953500)*Derivative[5][F][s] + ((1083002213*s^2)/81648000 + (3396619*s^5)/10206000)*Derivative[6][F][s] + (17781331579/9144576000 + (274001689*s^3)/190512000 + (36971*s^6)/5953500)*Derivative[7][F][s] + ((1985878967*s)/2286144000 + (39871*s^4)/637875)*Derivative[8][F][s] + ((57838433*s^2)/571536000 + (127439*s^5)/142884000)*Derivative[9][F][s] + (8768461/508032000 + (2377843*s^3)/571536000)*Derivative[10][F][s] + ((24424283*s)/9144576000 + (1937*s^4)/35721000)*Derivative[11][F][s] + (273793*s^2*Derivative[12][F][s])/2286144000 + (72731/3657830400 + (3641*s^3)/2286144000)*Derivative[13][F][s] + (12913*s*Derivative[14][F][s])/9144576000 + (13*s^2*Derivative[15][F][s])/571536000 + (103*Derivative[16][F][s])/18289152000 + (11*s*Derivative[17][F][s])/73156608000 + Derivative[19][F][s]/2779951104000, F[s]*Subscript[u, 11, 7][s] -> (-1588226921/7465689 + (39544278607*s^3)/622140750 + (23649134*s^6)/6912675 - s^9/19)*Derivative[1][F][s] + ((-33324744889*s)/169674750 + (901998701*s^4)/59251500 + (1097669*s^7)/3072300)*Derivative[2][F][s] + ((126050455217*s^2)/4977126000 + (43913715091*s^5)/9954252000 + (2027*s^8)/66150)*Derivative[3][F][s] + (250297841911/2389020480 + (4454643196457*s^3)/119451024000 + (10046599*s^6)/18711000)*Derivative[4][F][s] + ((13213229978273*s)/238902048000 + (1360050221*s^4)/209563200 + (8689*s^7)/595350)*Derivative[5][F][s] + ((44510546453*s^2)/3143448000 + (29465231*s^5)/78586200)*Derivative[6][F][s] + (19657738951/12573792000 + (907830607*s^3)/598752000 + (423763*s^6)/65488500)*Derivative[7][F][s] + ((2438467741*s)/2514758400 + (204237221*s^4)/3143448000)*Derivative[8][F][s] + ((342857843*s^2)/3143448000 + (1093859*s^5)/1257379200)*Derivative[9][F][s] + (4932139/232848000 + (109835687*s^3)/25147584000)*Derivative[10][F][s] + ((5069909*s)/1796256000 + (59527*s^4)/1143072000)*Derivative[11][F][s] + (1564303*s^2*Derivative[12][F][s])/12573792000 + (44159/2286144000 + (1349*s^3)/914457600)*Derivative[13][F][s] + (73681*s*Derivative[14][F][s])/50295168000 + (23*s^2*Derivative[15][F][s])/1143072000 + (61*Derivative[16][F][s])/10059033600 + (s*Derivative[17][F][s])/8047226880 + Derivative[19][F][s]/3822432768000, F[s]*Subscript[u, 12, 6][s] -> (13364005187/31995810 - (16707044932*s^3)/44438625 + (1874186*s^6)/329175 + s^9/19)*Derivative[1][F][s] + ((222200585779*s)/355509000 - (1609025771*s^4)/39501000 + (12763*s^7)/73150)*Derivative[2][F][s] + ((366267004423*s^2)/1163484000 + (3881491123*s^5)/1422036000 - (41*s^8)/4950)*Derivative[3][F][s] + (-52261333171/682577280 + (129052340401*s^3)/1828332000 + (11913739*s^6)/18711000)*Derivative[4][F][s] + ((1291235014103*s)/68257728000 + (2236008373*s^4)/269438400 + (14137*s^7)/748440)*Derivative[5][F][s] + ((31035392*s^2)/2338875 + (18673423*s^5)/44906400)*Derivative[6][F][s] + (35632351817/7185024000 + (11545781*s^3)/7016625 + (535951*s^6)/84199500)*Derivative[7][F][s] + ((159954587*s)/119750400 + (10395841*s^4)/149688000)*Derivative[8][F][s] + ((115519813*s^2)/898128000 + (151489*s^5)/179625600)*Derivative[9][F][s] + (198421403/10777536000 + (4195789*s^3)/898128000)*Derivative[10][F][s] + ((65550823*s)/21555072000 + (7891*s^4)/163296000)*Derivative[11][F][s] + (114517*s^2*Derivative[12][F][s])/898128000 + (347533/14370048000 + (691*s^3)/538876800)*Derivative[13][F][s] + (1187*s*Derivative[14][F][s])/798336000 + (29*s^2*Derivative[15][F][s])/1796256000 + Derivative[16][F][s]/179625600 + (s*Derivative[17][F][s])/11496038400 + Derivative[19][F][s]/6552741888000, F[s]*Subscript[u, 13, 5][s] -> (-29257093186/157555125 + (99959781781*s^3)/192567375 - (80282558*s^6)/4279275 - s^9/19)*Derivative[1][F][s] + ((-5144269963159*s)/13864851000 + (22117492084*s^4)/192567375 - (92251*s^7)/329175)*Derivative[2][F][s] + ((-981379899463*s^2)/9243234000 + (4131549893*s^5)/228228000 + (899*s^8)/32175)*Derivative[3][F][s] + (4704950950369/55459404000 + (465469525247*s^3)/15845544000 + (80545013*s^6)/81081000)*Derivative[4][F][s] + ((84829101696263*s)/887350464000 + (133980937*s^4)/18018000 + (472961*s^7)/27027000)*Derivative[5][F][s] + ((12352368647*s^2)/530712000 + (1255302809*s^5)/2918916000)*Derivative[6][F][s] + (226905386299/46702656000 + (8627058091*s^3)/3891888000 + (3083081*s^6)/486486000)*Derivative[7][F][s] + ((32838658249*s)/23351328000 + (28764367*s^4)/364864500)*Derivative[8][F][s] + ((1703975837*s^2)/11675664000 + (727583*s^5)/898128000)*Derivative[9][F][s] + (60007121/2594592000 + (8652503*s^3)/1796256000)*Derivative[10][F][s] + ((27081337*s)/7185024000 + (1733*s^4)/40824000)*Derivative[11][F][s] + (229517*s^2*Derivative[12][F][s])/1796256000 + (42503/1437004800 + (3713*s^3)/3592512000)*Derivative[13][F][s] + (123311*s*Derivative[14][F][s])/93405312000 + (523*s^2*Derivative[15][F][s])/46702656000 + (373*Derivative[16][F][s])/93405312000 + (37*s*Derivative[17][F][s])/747242496000 + Derivative[19][F][s]/14197607424000, F[s]*Subscript[u, 14, 4][s] -> (-20785764217/33934950 - (25574247268*s^3)/89864775 + (1053912074*s^6)/29954925 + s^9/19)*Derivative[1][F][s] + ((-8378428458317*s)/19410791400 - (1535455127*s^4)/23700600 + (71847103*s^7)/59909850)*Derivative[2][F][s] + ((5373014500151*s^2)/25881055200 - (8901736457*s^5)/1725403680 - s^8/95550)*Derivative[3][F][s] + (94237505089493/310572662400 + (59188567957*s^3)/542959200 + (414949*s^6)/772200)*Derivative[4][F][s] + ((166514036168989*s)/1242290649600 + (89032087*s^4)/6350400 + (2103917*s^7)/113513400)*Derivative[5][F][s] + ((1052738861*s^2)/37149840 + (472283117*s^5)/817296480)*Derivative[6][F][s] + (381642401851/130767436800 + (50352719*s^3)/19459440 + (112873*s^6)/17027010)*Derivative[7][F][s] + ((61296287159*s)/32691859200 + (26932517*s^4)/326918592)*Derivative[8][F][s] + ((2995177363*s^2)/16345929600 + (919627*s^5)/1257379200)*Derivative[9][F][s] + (61693867/1452971520 + (6221903*s^3)/1257379200)*Derivative[10][F][s] + ((6527069*s)/1437004800 + (8101*s^4)/228614400)*Derivative[11][F][s] + (143417*s^2*Derivative[12][F][s])/1257379200 + (548179/20118067200 + (83*s^3)/114307200)*Derivative[13][F][s] + (9277*s*Derivative[14][F][s])/10059033600 + (41*s^2*Derivative[15][F][s])/6538371840 + (281*Derivative[16][F][s])/130767436800 + (23*s*Derivative[17][F][s])/1046139494400 + Derivative[19][F][s]/39753300787200, F[s]*Subscript[u, 15, 3][s] -> (4226189729513/3308657625 - (5991177856451*s^3)/8087829750 - (1667159114*s^6)/29954925 - s^9/19)*Derivative[1][F][s] + ((8310366954641*s)/4043914875 + (47132884493*s^4)/1797295500 - (59649727*s^7)/39939900)*Derivative[2][F][s] + ((534512842487047*s^2)/582323742000 + (4574458253317*s^5)/129405276000 + (6373*s^8)/286650)*Derivative[3][F][s] + (-114351267428243/776431656000 + (72489898857491*s^3)/423508176000 + (3138490951*s^6)/1702701000)*Derivative[4][F][s] + ((165379138406011*s)/3105726624000 + (172825941481*s^4)/11144952000 + (20134613*s^7)/851350500)*Derivative[5][F][s] + ((6312240433*s^2)/176904000 + (104492033*s^5)/182432250)*Derivative[6][F][s] + (2048246062253/163459296000 + (551106578609*s^3)/163459296000 + (11610406*s^6)/1915538625)*Derivative[7][F][s] + ((197349709057*s)/54486432000 + (177184243*s^4)/1945944000)*Derivative[8][F][s] + ((9507078509*s^2)/40864824000 + (4157717*s^5)/6286896000)*Derivative[9][F][s] + (13460005409/245188944000 + (116267689*s^3)/25147584000)*Derivative[10][F][s] + ((154564051*s)/37721376000 + (29473*s^4)/1143072000)*Derivative[11][F][s] + (986393*s^2*Derivative[12][F][s])/12573792000 + (87047/5029516800 + (5477*s^3)/13716864000)*Derivative[13][F][s] + (34091*s*Derivative[14][F][s])/72648576000 + (431*s^2*Derivative[15][F][s])/163459296000 + (547*Derivative[16][F][s])/653837184000 + (19*s*Derivative[17][F][s])/2615348736000 + Derivative[19][F][s]/149074877952000, F[s]*Subscript[u, 16, 2][s] -> (-10285852511/25208820 + (11434021355051*s^3)/4043914875 + (7116594962*s^6)/89864775 + s^9/19)*Derivative[1][F][s] + ((-95105185701767*s)/55459404000 + (2137173226037*s^4)/5391886500 + (10621371*s^7)/3328325)*Derivative[2][F][s] + ((-46147888852873*s^2)/64702638000 + (523993274183*s^5)/64702638000 + (188131*s^8)/9459450)*Derivative[3][F][s] + (3722754535805/24845812992 + (17874184085509*s^3)/194107914000 + (615240599*s^6)/851350500)*Derivative[4][F][s] + ((10682025315565489*s)/24845812992000 + (29241468889*s^4)/1362160800 + (449503*s^7)/24324300)*Derivative[5][F][s] + ((1322906383777*s^2)/14859936000 + (1593384691*s^5)/2043241200)*Derivative[6][F][s] + (74616185996251/2615348736000 + (275102651569*s^3)/54486432000 + (1418722*s^6)/212837625)*Derivative[7][F][s] + ((123348389639*s)/26153487360 + (3866693951*s^4)/40864824000)*Derivative[8][F][s] + ((34193366777*s^2)/163459296000 + (128617*s^5)/251475840)*Derivative[9][F][s] + (289933877/6918912000 + (39158947*s^3)/12573792000)*Derivative[10][F][s] + ((9833519*s)/4105728000 + (2227*s^4)/163296000)*Derivative[11][F][s] + (1839949*s^2*Derivative[12][F][s])/50295168000 + (2884723/402361344000 + (1537*s^3)/10059033600)*Derivative[13][F][s] + (422329*s*Derivative[14][F][s])/2615348736000 + (251*s^2*Derivative[15][F][s])/326918592000 + (233*Derivative[16][F][s])/1046139494400 + (s*Derivative[17][F][s])/597793996800 + Derivative[19][F][s]/795066015744000, F[s]*Subscript[u, 17, 1][s] -> (-3358502407214/634583565 - (457087383324823*s^3)/68746552875 - (163524759184*s^6)/1527701175 - s^9/19)*Derivative[1][F][s] + ((-19883951945672623*s)/6599669076000 - (1460476436168*s^4)/1762732125 - (1900214843*s^7)/509233725)*Derivative[2][F][s] + ((1902660778177*s^2)/617253000 + (43041352397321*s^5)/1099944846000 + (765749*s^8)/80405325)*Derivative[3][F][s] + (684754024324219/263986763040 + (206299013452331*s^3)/253833426000 + (48299318723*s^6)/14472958500)*Derivative[4][F][s] + ((478802977965987263*s)/422378820864000 + (44589352097*s^4)/890643600 + (6366947*s^7)/170270100)*Derivative[5][F][s] + ((48144581446747*s^2)/396972576000 + (286587817*s^5)/291891600)*Derivative[6][F][s] + (594915463592251/22230464256000 + (241212071599*s^3)/54486432000 + (9313211*s^6)/1702701000)*Derivative[7][F][s] + ((409715247967*s)/130767436800 + (344475953*s^4)/5837832000)*Derivative[8][F][s] + ((34169121439*s^2)/326918592000 + (302699*s^5)/1257379200)*Derivative[9][F][s] + (1265523101/72648576000 + (15326587*s^3)/12573792000)*Derivative[10][F][s] + ((161157221*s)/201180672000 + (1231*s^4)/285768000)*Derivative[11][F][s] + (506689*s^2*Derivative[12][F][s])/50295168000 + (352019/201180672000 + (71*s^3)/2011806720)*Derivative[13][F][s] + (6733*s*Derivative[14][F][s])/201180672000 + (179*s^2*Derivative[15][F][s])/1307674368000 + (19*Derivative[16][F][s])/523069747200 + (s*Derivative[17][F][s])/4184557977600 + Derivative[19][F][s]/6758061133824000, F[s]*Subscript[u, 18, 0][s] -> (127745677229723107/7424627710500 + (2464008056584357*s^3)/206239658625 + (625067440622*s^6)/4583103525 + s^9/19)*Derivative[1][F][s] + ((19922549439861557*s)/599969916000 + (41512134222569*s^4)/13094581500 + (1039829183*s^7)/117515475)*Derivative[2][F][s] + ((313180331910993517*s^2)/29698510842000 + (684500677854241*s^5)/3299834538000 + (4651811*s^8)/43857450)*Derivative[3][F][s] + (474949268879931493/158392057824000 + (7360394335849253*s^3)/7424627710500 + (26624702899*s^6)/6202696500)*Derivative[4][F][s] + ((980995714016953163*s)/1267136462592000 + (105749323921783*s^4)/3126159036000 + (5804629*s^7)/232186500)*Derivative[5][F][s] + ((153764330038139*s^2)/2778808032000 + (13282590869*s^5)/30648618000)*Derivative[6][F][s] + (1227283240398473/133382785536000 + (101964549151*s^3)/70053984000 + (9911003*s^6)/5746615875)*Derivative[7][F][s] + ((536217633719*s)/653837184000 + (601402463*s^4)/40864824000)*Derivative[8][F][s] + ((10570505623*s^2)/490377888000 + (891571*s^5)/18860688000)*Derivative[9][F][s] + (36051201337/11769069312000 + (7675021*s^3)/37721376000)*Derivative[10][F][s] + ((30087209*s)/258660864000 + (2039*s^4)/3429216000)*Derivative[11][F][s] + (185431*s^2*Derivative[12][F][s])/150885504000 + (4199/21946982400 + (151*s^3)/41150592000)*Derivative[13][F][s] + (2747*s*Derivative[14][F][s])/871782912000 + (s^2*Derivative[15][F][s])/89159616000 + (43*Derivative[16][F][s])/15692092416000 + (s*Derivative[17][F][s])/62768369664000 + Derivative[19][F][s]/121645100408832000, F[s]*Subscript[u, 10, 9][s] -> ((-7392274823*s^2)/14883750 + (28161829*s^5)/826875 - s^8/4)*Derivative[1][F][s] + (622725971039/1837080000 - (809575651*s^3)/8930250 + (41846117*s^6)/9922500)*Derivative[2][F][s] + ((125821086943*s)/321489000 + (6098683643*s^4)/285768000 + (1249321*s^7)/2480625)*Derivative[3][F][s] + ((47214833917*s^2)/257191200 + (335170057*s^5)/44651250 + (316969*s^8)/19845000)*Derivative[4][F][s] + (202426979707/39191040000 + (55032154139*s^3)/1285956000 + (28019899*s^6)/51030000)*Derivative[5][F][s] + ((108310675889*s)/4286520000 + (114813754883*s^4)/25719120000 + (202117*s^7)/17860500)*Derivative[6][F][s] + ((76407528271*s^2)/11430720000 + (9751601*s^5)/51030000)*Derivative[7][F][s] + (6207143179/4389396480 + (5282423459*s^3)/8573040000 + (17463601*s^6)/6429780000)*Derivative[8][F][s] + ((12219475489*s)/34292160000 + (189145079*s^4)/8573040000)*Derivative[9][F][s] + ((2207515237*s^2)/68584320000 + (56563*s^5)/214326000)*Derivative[10][F][s] + (966418259/235146240000 + (9318361*s^3)/8573040000)*Derivative[11][F][s] + ((125578583*s)/205752960000 + (104273*s^4)/8573040000)*Derivative[12][F][s] + (361169*s^2*Derivative[13][F][s])/15240960000 + (4179949/1097349120000 + (5777*s^3)/20575296000)*Derivative[14][F][s] + (6149*s*Derivative[15][F][s])/27433728000 + (901*s^2*Derivative[16][F][s])/274337280000 + (3121*Derivative[17][F][s])/4389396480000 + (s*Derivative[18][F][s])/54867456000 + Derivative[20][F][s]/26336378880000, F[s]*Subscript[u, 11, 8][s] -> ((76560648797*s^2)/70166250 - (2556574457*s^5)/27286875 + (295*s^8)/396)*Derivative[1][F][s] + (-3280727876549/5239080000 + (38235226297*s^3)/98232750 - (492767087*s^6)/109147500 + s^9/99)*Derivative[2][F][s] + ((-2994787501*s)/7484400 + (4794100957*s^4)/49896000 + (6527*s^7)/185625)*Derivative[3][F][s] + ((45583735843*s^2)/1571724000 + (44931843899*s^5)/3929310000 + (2633441*s^8)/218295000)*Derivative[4][F][s] + (104689638576767/1005903360000 + (3407389747*s^3)/104781600 + (850828739*s^6)/1309770000)*Derivative[5][F][s] + ((10874040002797*s)/251475840000 + (12177055633*s^4)/2857680000 + (1168471*s^7)/98232750)*Derivative[6][F][s] + ((1021598655659*s^2)/125737920000 + (376127399*s^5)/1964655000)*Derivative[7][F][s] + (316897519513/402361344000 + (3505393937*s^3)/5239080000 + (21043541*s^6)/7858620000)*Derivative[8][F][s] + ((5447107439*s)/15717240000 + (722421757*s^4)/31434480000)*Derivative[9][F][s] + ((55839713*s^2)/1710720000 + (409877*s^5)/1571724000)*Derivative[10][F][s] + (10780226893/2011806720000 + (17405999*s^3)/15717240000)*Derivative[11][F][s] + ((321962771*s)/502951680000 + (123253*s^4)/10478160000)*Derivative[12][F][s] + (12249343*s^2*Derivative[13][F][s])/502951680000 + (14237207/4023613440000 + (559*s^3)/2095632000)*Derivative[14][F][s] + (11483*s*Derivative[15][F][s])/50295168000 + (3043*s^2*Derivative[16][F][s])/1005903360000 + (12283*Derivative[17][F][s])/16094453760000 + (13*s*Derivative[18][F][s])/804722688000 + Derivative[20][F][s]/32188907520000, F[s]*Subscript[u, 12, 7][s] -> ((-880775788763*s^2)/982327500 + (2074292963*s^5)/18191250 - (493*s^8)/396)*Derivative[1][F][s] + (6810381764273/23575860000 - (3566814767*s^3)/14033250 + (229313713*s^6)/20790000 - s^9/99)*Derivative[2][F][s] + ((623984882183*s)/1178793000 - (18494569481*s^4)/2095632000 + (3055084*s^7)/3031875)*Derivative[3][F][s] + ((9783222978299*s^2)/37721376000 + (7439950081*s^5)/1122660000 + (1508453*s^8)/72765000)*Derivative[4][F][s] + (14608355448949/502951680000 + (33316678823*s^3)/589396500 + (479717209*s^6)/873180000)*Derivative[5][F][s] + ((3824527712189*s)/125737920000 + (1019674021127*s^4)/188606880000 + (108742*s^7)/9823275)*Derivative[6][F][s] + ((5011092857*s^2)/635040000 + (281383889*s^5)/1309770000)*Derivative[7][F][s] + (11766842827/8047226880 + (342901627*s^3)/491163750 + (15986093*s^6)/5893965000)*Derivative[8][F][s] + ((13566480647*s)/31434480000 + (2993254897*s^4)/125737920000)*Derivative[9][F][s] + ((254662019*s^2)/6985440000 + (315107*s^5)/1257379200)*Derivative[10][F][s] + (16536182813/3017710080000 + (2610673*s^3)/2245320000)*Derivative[11][F][s] + ((72237763*s)/107775360000 + (925171*s^4)/83825280000)*Derivative[12][F][s] + (2083937*s^2*Derivative[13][F][s])/83825280000 + (7707949/2011806720000 + (899*s^3)/3772137600)*Derivative[14][F][s] + (2927*s*Derivative[15][F][s])/12573792000 + (2567*s^2*Derivative[16][F][s])/1005903360000 + (6121*Derivative[17][F][s])/8047226880000 + (s*Derivative[18][F][s])/80472268800 + Derivative[20][F][s]/48283361280000, F[s]*Subscript[u, 13, 6][s] -> ((-64836359573*s^2)/165847500 - (2670622417*s^5)/33783750 + (62683*s^8)/36036)*Derivative[1][F][s] + (29749725286553/43783740000 + (7300814284*s^3)/91216125 - (1473050069*s^6)/270270000 + (190*s^9)/9009)*Derivative[2][F][s] + ((507686618057*s)/875674800 + (4587794243*s^4)/50544000 - (431791*s^7)/1608750)*Derivative[3][F][s] + ((16840975939943*s^2)/70053984000 + (103835576491*s^5)/7297290000 + (1241573*s^8)/135135000)*Derivative[4][F][s] + (-10600143139811/934053120000 + (48846520039*s^3)/875674800 + (3917556127*s^6)/4864860000)*Derivative[5][F][s] + ((650174538691*s)/16679520000 + (1992722850527*s^4)/350269920000 + (9256691*s^7)/729729000)*Derivative[6][F][s] + ((385545298301*s^2)/38918880000 + (27795617*s^5)/124740000)*Derivative[7][F][s] + (897104700211/373621248000 + (24149618699*s^3)/29189160000 + (28571783*s^6)/10945935000)*Derivative[8][F][s] + ((8545453897*s)/16679520000 + (6024284977*s^4)/233513280000)*Derivative[9][F][s] + ((4825081231*s^2)/116756640000 + (53671*s^5)/224532000)*Derivative[10][F][s] + (29754239093/5604318720000 + (2698357*s^3)/2245320000)*Derivative[11][F][s] + ((20319823*s)/26943840000 + (354421*s^4)/35925120000)*Derivative[12][F][s] + (297529*s^2*Derivative[13][F][s])/11975040000 + (17615869/3736212480000 + (13913*s^3)/70053984000)*Derivative[14][F][s] + (20627*s*Derivative[15][F][s])/93405312000 + (3587*s^2*Derivative[16][F][s])/1868106240000 + (851*Derivative[17][F][s])/1358622720000 + (s*Derivative[18][F][s])/124540416000 + Derivative[20][F][s]/89669099520000, F[s]*Subscript[u, 14, 5][s] -> ((26521628643641*s^2)/12770257500 - (31077446993*s^5)/709458750 - (80701*s^8)/36036)*Derivative[1][F][s] + (-39902697414509/34054020000 + (4494381286*s^3)/7016625 + (435085537*s^6)/73710000 - (190*s^9)/9009)*Derivative[2][F][s] + ((-2704357001821*s)/3405402000 + (1140107254927*s^4)/9081072000 + (338623427*s^7)/236486250)*Derivative[3][F][s] + ((2374764251009*s^2)/32691859200 + (106620947569*s^5)/7297290000 + (75206317*s^8)/2837835000)*Derivative[4][F][s] + (1265684230434647/6538371840000 + (210454727573*s^3)/3405402000 + (24825076841*s^6)/34054020000)*Derivative[5][F][s] + ((70640026318361*s)/817296480000 + (5725496654807*s^4)/817296480000 + (58110497*s^7)/5108103000)*Derivative[6][F][s] + ((11624223009689*s^2)/817296480000 + (26103866227*s^5)/102162060000)*Derivative[7][F][s] + (946135150469/523069747200 + (69313337659*s^3)/68108040000 + (24364757*s^6)/9287460000)*Derivative[8][F][s] + ((461564210017*s)/817296480000 + (45015498971*s^4)/1634592960000)*Derivative[9][F][s] + ((293510549*s^2)/6191640000 + (171911*s^5)/785862000)*Derivative[10][F][s] + (104274033013/13076743680000 + (2708413*s^3)/2245320000)*Derivative[11][F][s] + ((72737*s)/80190000 + (698461*s^4)/83825280000)*Derivative[12][F][s] + (5873101*s^2*Derivative[13][F][s])/251475840000 + (131296247/26153487360000 + (8179*s^3)/54486432000)*Derivative[14][F][s] + (115477*s*Derivative[15][F][s])/653837184000 + (16031*s^2*Derivative[16][F][s])/13076743680000 + (3833*Derivative[17][F][s])/9510359040000 + (s*Derivative[18][F][s])/237758976000 + Derivative[20][F][s]/209227898880000, F[s]*Subscript[u, 15, 4][s] -> ((-5561520924079*s^2)/1824322500 + (63074551723*s^5)/236486250 + (2461969*s^8)/900900)*Derivative[1][F][s] + (102324906181073/306486180000 - (1121550476971*s^3)/1277025750 + (26610735161*s^6)/1891890000 + (7753*s^9)/225225)*Derivative[2][F][s] + ((3285261164363*s)/2189187000 - (167384301719*s^4)/3891888000 - (86393*s^7)/511875)*Derivative[3][F][s] + ((14319687212489*s^2)/19615115520 + (1413258769547*s^5)/102162060000 + (600601*s^8)/72765000)*Derivative[4][F][s] + (1016508270663349/6538371840000 + (2045758647817*s^3)/15324309000 + (33580079647*s^6)/34054020000)*Derivative[5][F][s] + ((122250605003249*s)/1634592960000 + (24803695915007*s^4)/2451889440000 + (17292851*s^7)/1277025750)*Derivative[6][F][s] + ((4424166029021*s^2)/272432160000 + (1652043713*s^5)/5675670000)*Derivative[7][F][s] + (1387847015927/523069747200 + (60115766471*s^3)/51081030000 + (765372827*s^6)/306486180000)*Derivative[8][F][s] + ((357850719257*s)/408648240000 + (46159454857*s^4)/1634592960000)*Derivative[9][F][s] + ((242385061*s^2)/4169880000 + (1203991*s^5)/6286896000)*Derivative[10][F][s] + (474067771613/39230231040000 + (18296797*s^3)/15717240000)*Derivative[11][F][s] + ((715843957*s)/754427520000 + (1631461*s^4)/251475840000)*Derivative[12][F][s] + (1560289*s^2*Derivative[13][F][s])/83825280000 + (103871149/26153487360000 + (23521*s^3)/245188944000)*Derivative[14][F][s] + (691*s*Derivative[15][F][s])/6286896000 + (629*s^2*Derivative[16][F][s])/1005903360000 + (20521*Derivative[17][F][s])/104613949440000 + (s*Derivative[18][F][s])/581188608000 + Derivative[20][F][s]/627683696640000, F[s]*Subscript[u, 16, 3][s] -> ((10688856260861*s^2)/25540515000 - (24734307733*s^5)/39414375 - (2912419*s^8)/900900)*Derivative[1][F][s] + (492494514347879/175134960000 + (1472305549357*s^3)/1277025750 - (717636821*s^6)/28665000 - (7753*s^9)/225225)*Derivative[2][F][s] + ((24680965959007*s)/12259447200 + (6327609368057*s^4)/13621608000 + (62999836*s^7)/39414375)*Derivative[3][F][s] + ((621887319266929*s^2)/980755776000 + (2056613137079*s^5)/51081030000 + (10678729*s^8)/315315000)*Derivative[4][F][s] + (-226357711976573/3736212480000 + (3203281510483*s^3)/24518894400 + (1018412789*s^6)/810810000)*Derivative[5][F][s] + ((753056491947899*s)/6538371840000 + (13340644456819*s^4)/1225944720000 + (16336951*s^7)/1277025750)*Derivative[6][F][s] + ((9791353835717*s^2)/363242880000 + (737387723*s^5)/2432430000)*Derivative[7][F][s] + (6093158161087/804722688000 + (638376977587*s^3)/408648240000 + (64881853*s^6)/27862380000)*Derivative[8][F][s] + ((1109688108901*s)/817296480000 + (48082114963*s^4)/1634592960000)*Derivative[9][F][s] + ((12360494039*s^2)/198132480000 + (1000771*s^5)/6286896000)*Derivative[10][F][s] + (277567817099/22417274880000 + (1858151*s^3)/1964655000)*Derivative[11][F][s] + ((2182374067*s)/3017710080000 + (38987*s^4)/9313920000)*Derivative[12][F][s] + (3753479*s^2*Derivative[13][F][s])/335301120000 + (230138269/104613949440000 + (5783*s^3)/122594472000)*Derivative[14][F][s] + (65371*s*Derivative[15][F][s])/1307674368000 + (391*s^2*Derivative[16][F][s])/1634592960000 + (2651*Derivative[17][F][s])/38041436160000 + (s*Derivative[18][F][s])/1902071808000 + Derivative[20][F][s]/2510734786560000, F[s]*Subscript[u, 17, 2][s] -> ((349536506212913*s^2)/39471705000 + (6792945350249*s^5)/6030399375 + (57018623*s^8)/15315300)*Derivative[1][F][s] + (-226096716494141/47258640000 + (36056641988567*s^3)/21709437750 + (3796457844343*s^6)/48243195000 + (206876*s^9)/3828825)*Derivative[2][F][s] + ((-54051903082033*s)/14472958500 - (113736586037*s^4)/7017192000 + (2094911239*s^7)/2010133125)*Derivative[3][F][s] + ((2743823953250837*s^2)/5557616064000 + (3617511772843*s^5)/217094377500 + (48931951*s^8)/3711015000)*Derivative[4][F][s] + (49339802158987121/63515612160000 + (60355701839789*s^3)/231567336000 + (49167448201*s^6)/41351310000)*Derivative[5][F][s] + ((11484076078918423*s)/27788080320000 + (127376611237219*s^4)/6947020080000 + (1422257*s^7)/102162060)*Derivative[6][F][s] + ((2653468109517779*s^2)/55576160640000 + (698588719*s^5)/1824322500)*Derivative[7][F][s] + (79500000843169/7113748561920 + (495026862467*s^3)/272432160000 + (226589579*s^6)/102162060000)*Derivative[8][F][s] + ((4386087851471*s)/3269185920000 + (40673930137*s^4)/1634592960000)*Derivative[9][F][s] + ((99252200851*s^2)/2179457280000 + (2603*s^5)/25147584)*Derivative[10][F][s] + (58257811427/7472424960000 + (33828323*s^3)/62868960000)*Derivative[11][F][s] + ((181804673*s)/502951680000 + (161057*s^4)/83825280000)*Derivative[12][F][s] + (4604123*s^2*Derivative[13][F][s])/1005903360000 + (84483991/104613949440000 + (703*s^3)/43589145600)*Derivative[14][F][s] + (3119*s*Derivative[15][F][s])/201180672000 + (s^2*Derivative[16][F][s])/15717240000 + (649*Derivative[17][F][s])/38041436160000 + (s*Derivative[18][F][s])/8892185702400 + Derivative[20][F][s]/14227497123840000, F[s]*Subscript[u, 18, 1][s] -> ((-1935383412676009*s^2)/62026965000 - (10963225389899*s^5)/6030399375 - (64676273*s^8)/15315300)*Derivative[1][F][s] + (-108144420442986247/62523180720000 - (5178691850201*s^3)/834978375 - (5327431393043*s^6)/48243195000 - (206876*s^9)/3828825)*Derivative[2][F][s] + ((36454566632807*s)/2791213425 + (10554851212453*s^4)/14177592000 + (886306019*s^7)/861485625)*Derivative[3][F][s] + ((302190416922929299*s^2)/50018544576000 + (7319065122539*s^5)/72364792500 + (2152105387*s^8)/48243195000)*Derivative[4][F][s] + (2947478469482557789/1333827855360000 + (828521523844627*s^3)/1250463614400 + (2290676852669*s^6)/868377510000)*Derivative[5][F][s] + ((49958481867317531*s)/83364240960000 + (1540146871509619*s^4)/62523180720000 + (44121137*s^7)/2554051500)*Derivative[6][F][s] + ((224309112328841*s^2)/5052378240000 + (4258518977*s^5)/12770257500)*Derivative[7][F][s] + (4193517453455251/533531142144000 + (2942211029347*s^3)/2451889440000 + (1268140999*s^6)/919458540000)*Derivative[8][F][s] + ((6957040749437*s)/9807557760000 + (60777080939*s^4)/4903778880000)*Derivative[9][F][s] + ((7547522039*s^2)/400308480000 + (381889*s^5)/9430344000)*Derivative[10][F][s] + (1298314597429/470762772480000 + (33898121*s^3)/188606880000)*Derivative[11][F][s] + ((476448613*s)/4526565120000 + (399697*s^4)/754427520000)*Derivative[12][F][s] + (374729*s^2*Derivative[13][F][s])/335301120000 + (55528157/313841848320000 + (19729*s^3)/5884534656000)*Derivative[14][F][s] + (22921*s*Derivative[15][F][s])/7846046208000 + (409*s^2*Derivative[16][F][s])/39230231040000 + (3233*Derivative[17][F][s])/1255367393280000 + (s*Derivative[18][F][s])/66691392768000 + Derivative[20][F][s]/128047474114560000, F[s]*Subscript[u, 19, 0][s] -> ((553086960676032037*s^2)/8249586345000 + (302061398501381*s^5)/114577588125 + (1366686887*s^8)/290990700)*Derivative[1][F][s] + (61940700236098318673/1187940433680000 + (100927133327077*s^3)/3273645375 + (13476636094477*s^6)/43648605000 + (7759469*s^9)/72747675)*Derivative[2][F][s] + ((2449300544244135251*s)/59397021684000 + (45707678374640629*s^4)/13199338152000 + (993177602798*s^7)/114577588125)*Derivative[3][F][s] + ((1421308824916449803*s^2)/190070469388800 + (311240971371479*s^5)/2357024670000 + (109810619*s^8)/1786785000)*Derivative[4][F][s] + (39609706380959504149/25342729251840000 + (55130661844459499*s^3)/118794043368000 + (1588746740411*s^6)/868377510000)*Derivative[5][F][s] + ((1809299293142547299*s)/6335682312960000 + (64574730344531*s^4)/5683925520000 + (1096099*s^7)/141891750)*Derivative[6][F][s] + ((850561992124909*s^2)/55576160640000 + (433243259*s^5)/3929310000)*Derivative[7][F][s] + (230633819450669/106706228428800 + (385442391029*s^3)/1225944720000 + (317619481*s^6)/919458540000)*Derivative[8][F][s] + ((377260995317*s)/2451889440000 + (12550256921*s^4)/4903778880000)*Derivative[9][F][s] + ((64964677769*s^2)/19615115520000 + (127793*s^5)/18860688000)*Derivative[10][F][s] + (198492176431/470762772480000 + (175913*s^3)/6735960000)*Derivative[11][F][s] + ((17486687*s)/1293304320000 + (48883*s^4)/754427520000)*Derivative[12][F][s] + (4559*s^2*Derivative[13][F][s])/37255680000 + (5506463/313841848320000 + (233*s^3)/735566832000)*Derivative[14][F][s] + (989*s*Derivative[15][F][s])/3923023104000 + (31*s^2*Derivative[16][F][s])/39230231040000 + (227*Derivative[17][F][s])/1255367393280000 + (s*Derivative[18][F][s])/1067062284288000 + Derivative[20][F][s]/2432902008176640000, F[s]*Subscript[u, 10, 10][s] -> ((-1439520407026*s)/602791875 + (56902385854*s^4)/93767625 - (5759816*s^7)/416745 + s^10/21)*Derivative[1][F][s] + ((-9436707987689*s^2)/7501410000 + (999802673*s^5)/10418625 - (94459*s^8)/277830)*Derivative[2][F][s] + (2904227369/2940000 - (883664027959*s^3)/6751269000 + (20826033481*s^6)/1500282000 - (4766*s^9)/416745)*Derivative[3][F][s] + ((328352703107*s)/482233500 + (5403299432*s^4)/120558375 + (296164849*s^7)/375070500)*Derivative[4][F][s] + ((184147795757837*s^2)/864162432000 + (529081732957*s^5)/67512690000 + (2308879*s^8)/133953750)*Derivative[5][F][s] + (18159461/9676800 + (2046403467721*s^3)/60011280000 + (1280980679*s^6)/3214890000)*Derivative[6][F][s] + ((785774589329*s)/51438240000 + (201453376363*s^4)/77157360000 + (5874107*s^7)/964467000)*Derivative[7][F][s] + ((760536819229*s^2)/240045120000 + (3878386483*s^5)/45008460000)*Derivative[8][F][s] + (18137510851/30481920000 + (3375456851*s^3)/14402707200 + (66226471*s^6)/67512690000)*Derivative[9][F][s] + ((18343247129*s)/154314720000 + (309846787*s^4)/45008460000)*Derivative[10][F][s] + ((76916657137*s^2)/8641624320000 + (11089*s^5)/160744500)*Derivative[11][F][s] + (90978343/91445760000 + (26136617*s^3)/102876480000)*Derivative[12][F][s] + ((1241509*s)/9644670000 + (754891*s^4)/308629440000)*Derivative[13][F][s] + (1782911*s^2*Derivative[14][F][s])/411505920000 + (2479163/3840721920000 + (38981*s^3)/864162432000)*Derivative[15][F][s] + (47821*s*Derivative[16][F][s])/1440270720000 + (1429*s^2*Derivative[17][F][s])/3292047360000 + (191*Derivative[18][F][s])/2194698240000 + (s*Derivative[19][F][s])/493807104000 + Derivative[21][F][s]/276531978240000, F[s]*Subscript[u, 11, 9][s] -> ((322231925108*s)/265228425 - (447711109814*s^4)/1031443875 + (266111042*s^7)/22920975 - s^10/21)*Derivative[1][F][s] + ((15888165670259*s^2)/16503102000 - (8799247823*s^5)/229209750 + (3974204*s^8)/7640325)*Derivative[2][F][s] + (-220874641/808500 + (66355484998039*s^3)/148527918000 + (21387837103*s^6)/16503102000 + (1269109*s^9)/45841950)*Derivative[3][F][s] + ((812058088987*s)/10609137000 + (3657016738*s^4)/37889775 + (1972026451*s^7)/4125775500)*Derivative[4][F][s] + ((1200880959240773*s^2)/9505786752000 + (3007067997847*s^5)/297055836000 + (1054219*s^8)/84199500)*Derivative[5][F][s] + (42609158503/931392000 + (3900250850021*s^3)/132024816000 + (3120014671*s^6)/7072758000)*Derivative[6][F][s] + ((19292353753313*s)/905313024000 + (426914575943*s^4)/169746192000 + (33817801*s^7)/5304568500)*Derivative[7][F][s] + ((1869987629009*s^2)/528099264000 + (2116344611*s^5)/24754653000)*Derivative[8][F][s] + (14960892703/33530112000 + (19396421113*s^3)/79214889600 + (57505169*s^6)/59411167200)*Derivative[9][F][s] + ((157194571777*s)/1357969536000 + (2782046447*s^4)/396074448000)*Derivative[10][F][s] + ((169317032069*s^2)/19011573504000 + (34619*s^5)/505197000)*Derivative[11][F][s] + (2086523/1796256000 + (57831163*s^3)/226328256000)*Derivative[12][F][s] + ((143118379*s)/1086375628800 + (1630169*s^4)/678984768000)*Derivative[13][F][s] + (3970363*s^2*Derivative[14][F][s])/905313024000 + (521461/844958822400 + (52207*s^3)/1188223344000)*Derivative[15][F][s] + (423623*s*Derivative[16][F][s])/12674382336000 + (431*s^2*Derivative[17][F][s])/1034643456000 + (109*Derivative[18][F][s])/1207084032000 + (83*s*Derivative[19][F][s])/43455025152000 + Derivative[21][F][s]/304185176064000, F[s]*Subscript[u, 12, 8][s] -> ((543007836439*s)/442047375 - (28902217294*s^4)/343814625 - (4601876*s^7)/848925 + s^10/21)*Derivative[1][F][s] + ((4098998348713*s^2)/5501034000 + (1824558347*s^5)/76403250 - (474319*s^8)/3395700)*Derivative[2][F][s] + (-6093492803/12936000 + (799312820231*s^3)/2475465300 + (26744611099*s^6)/2750517000 - (17477*s^9)/1697850)*Derivative[3][F][s] + ((1517562934597*s)/14145516000 + (3398028229*s^4)/40186125 + (515469013*s^7)/687629250)*Derivative[4][F][s] + ((490873036480223*s^2)/3168595584000 + (239918078311*s^5)/24754653000 + (6745033*s^8)/392931000)*Derivative[5][F][s] + (30439574581/496742400 + (298442376259*s^3)/8801654400 + (515909021*s^6)/1178793000)*Derivative[6][F][s] + ((7039428712733*s)/301771008000 + (155764148129*s^4)/56582064000 + (10892071*s^7)/1768189500)*Derivative[7][F][s] + ((335955882349*s^2)/88016544000 + (2974257443*s^5)/33006204000)*Derivative[8][F][s] + (6294023497/14902272000 + (34082134769*s^3)/132024816000 + (190818977*s^6)/198037224000)*Derivative[9][F][s] + ((57008293357*s)/452656512000 + (173704109*s^4)/24004512000)*Derivative[10][F][s] + ((59442470429*s^2)/6337191168000 + (1252043*s^5)/18860688000)*Derivative[11][F][s] + (179996753/134120448000 + (19789081*s^3)/75442752000)*Derivative[12][F][s] + ((247740803*s)/1810626048000 + (257689*s^4)/113164128000)*Derivative[13][F][s] + (84199*s^2*Derivative[14][F][s])/18860688000 + (3413383/5633058816000 + (15997*s^3)/396074448000)*Derivative[15][F][s] + (143123*s*Derivative[16][F][s])/4224794112000 + (887*s^2*Derivative[17][F][s])/2414168064000 + (43*Derivative[18][F][s])/459841536000 + (23*s*Derivative[19][F][s])/14485008384000 + Derivative[21][F][s]/405580234752000, F[s]*Subscript[u, 13, 7][s] -> ((-5412067264943*s)/1641890250 + (278447282948*s^4)/406326375 - (4418534*s^7)/848925 - s^10/21)*Derivative[1][F][s] + ((-60083170353373*s^2)/35756721000 + (379862153599*s^5)/3972969000 + (365689*s^8)/2452450)*Derivative[2][F][s] + (18609426833/14014000 - (33882108562153*s^3)/257448391200 + (1740533378183*s^6)/143026884000 + (582941*s^9)/22072050)*Derivative[3][F][s] + ((99440126679557*s)/105080976000 + (12172370048429*s^4)/183891708000 + (2037619817*s^7)/2750517000)*Derivative[4][F][s] + ((5880997422484337*s^2)/20595871296000 + (26476933589479*s^5)/2574483912000 + (1445381*s^8)/104247000)*Derivative[5][F][s] + (2606688829/403603200 + (250841994859*s^3)/5721075360 + (2232026479*s^6)/4715172000)*Derivative[6][F][s] + ((39361544005097*s)/1961511552000 + (89421695927*s^4)/28291032000 + (145650983*s^7)/22986463500)*Derivative[7][F][s] + ((4648971419837*s^2)/1144215072000 + (82683823613*s^5)/858161304000)*Derivative[8][F][s] + (18472612117/24216192000 + (481672720057*s^3)/1716322608000 + (4849657937*s^6)/5148967824000)*Derivative[9][F][s] + ((448902515323*s)/2942267328000 + (12954934261*s^4)/1716322608000)*Derivative[10][F][s] + ((429646415201*s^2)/41191742592000 + (338963*s^5)/5388768000)*Derivative[11][F][s] + (70388627/54486432000 + (1275221*s^3)/4715172000)*Derivative[12][F][s] + ((131628059*s)/905313024000 + (234539*s^4)/113164128000)*Derivative[13][F][s] + (8750191*s^2*Derivative[14][F][s])/1961511552000 + (6346033/9153720576000 + (357697*s^3)/10297935648000)*Derivative[15][F][s] + (455821*s*Derivative[16][F][s])/13730580864000 + (659*s^2*Derivative[17][F][s])/2241727488000 + (223*Derivative[18][F][s])/2615348736000 + (107*s*Derivative[19][F][s])/94152554496000 + Derivative[21][F][s]/659067881472000, F[s]*Subscript[u, 14, 6][s] -> ((376285169438*s)/164189025 - (5033863231834*s^4)/4469590125 + (218096302*s^7)/11036025 + s^10/21)*Derivative[1][F][s] + ((25070440690049*s^2)/11918907000 - (53296089449*s^5)/496621125 + (10951019*s^8)/22072050)*Derivative[2][F][s] + (-1524128713/10510500 + (607026961467709*s^3)/643620978000 - (64533731039*s^6)/143026884000 - (7922*s^9)/1226225)*Derivative[3][F][s] + ((258136119089*s)/2388204000 + (249732592223*s^4)/1471133664 + (23150841097*s^7)/35756721000)*Derivative[4][F][s] + ((350991497456879*s^2)/1872351936000 + (19419918624607*s^5)/1287241956000 + (12385033*s^8)/729729000)*Derivative[5][F][s] + (158875860097/2690688000 + (12405152387443*s^3)/286053768000 + (34039230167*s^6)/61297236000)*Derivative[6][F][s] + ((4341906096379*s)/122594472000 + (115083937349*s^4)/33434856000 + (585026719*s^7)/91945854000)*Derivative[7][F][s] + ((6188775116137*s^2)/1144215072000 + (43674268139*s^5)/429080652000)*Derivative[8][F][s] + (41467480321/48432384000 + (114531822313*s^3)/343264521600 + (933883199*s^6)/1029793564800)*Derivative[9][F][s] + ((124252313699*s)/735566832000 + (13734110297*s^4)/1716322608000)*Derivative[10][F][s] + ((477579652597*s^2)/41191742592000 + (156623*s^5)/2694384000)*Derivative[11][F][s] + (648519743/435891456000 + (10216463*s^3)/37721376000)*Derivative[12][F][s] + ((3756061*s)/22632825600 + (201889*s^4)/113164128000)*Derivative[13][F][s] + (763849*s^2*Derivative[14][F][s])/178319232000 + (2895791/3661488230400 + (567613*s^3)/20595871296000)*Derivative[15][F][s] + (99773*s*Derivative[16][F][s])/3432645216000 + (463*s^2*Derivative[17][F][s])/2241727488000 + (17*Derivative[18][F][s])/268240896000 + (s*Derivative[19][F][s])/1471133664000 + Derivative[21][F][s]/1318135762944000, F[s]*Subscript[u, 15, 5][s] -> ((136779190652317*s)/57466158750 + (3854694798356*s^4)/4469590125 - (256961006*s^7)/6621615 - s^10/21)*Derivative[1][F][s] + ((16302077761883*s^2)/19864845000 + (776128561181*s^5)/3972969000 - (2227*s^8)/3430)*Derivative[2][F][s] + (-271573024861/210210000 + (304617286386191*s^3)/1287241956000 + (4472202216763*s^6)/143026884000 + (311183*s^9)/13243230)*Derivative[3][F][s] + ((199859671817821*s)/735566832000 + (20270863019581*s^4)/183891708000 + (46446524797*s^7)/35756721000)*Derivative[4][F][s] + ((7353287126459509*s^2)/20595871296000 + (175944541803487*s^5)/12872419560000 + (432748289*s^8)/25540515000)*Derivative[5][F][s] + (365004761/2446080 + (47460290557621*s^3)/715134420000 + (15526364537*s^6)/27862380000)*Derivative[6][F][s] + ((476188841779289*s)/9807557760000 + (8295411614351*s^4)/1838917080000 + (71836847*s^7)/11493231750)*Derivative[7][F][s] + ((38459209634933*s^2)/5721075360000 + (491764624889*s^5)/4290806520000)*Derivative[8][F][s] + (92634128117/121080960000 + (132429623509*s^3)/343264521600 + (22528133297*s^6)/25744839120000)*Derivative[9][F][s] + ((3074766339607*s)/14711336640000 + (70025685817*s^4)/8581613040000)*Derivative[10][F][s] + ((2745342809849*s^2)/205958712960000 + (1926073*s^5)/37721376000)*Derivative[11][F][s] + (55019947/24766560000 + (12342067*s^3)/47151720000)*Derivative[12][F][s] + ((835813691*s)/4526565120000 + (812639*s^4)/565820640000)*Derivative[13][F][s] + (36453847*s^2*Derivative[14][F][s])/9807557760000 + (33664513/45768602880000 + (199631*s^3)/10297935648000)*Derivative[15][F][s] + (90049*s*Derivative[16][F][s])/4290806520000 + (9533*s^2*Derivative[17][F][s])/78460462080000 + (23*Derivative[18][F][s])/622702080000 + (31*s*Derivative[19][F][s])/94152554496000 + Derivative[21][F][s]/3295339407360000, F[s]*Subscript[u, 16, 4][s] -> ((-429849513446*s)/45972927 + (2466196614382*s^4)/4469590125 + (2041429024*s^7)/33108075 + s^10/21)*Derivative[1][F][s] + ((-606077860915819*s^2)/143026884000 - (989959931*s^5)/993242250 + (6844727*s^8)/4013100)*Derivative[2][F][s] + (1154556342893/336336000 + (24504839002759*s^3)/321810489000 - (40050566153*s^6)/5501034000 + (9041*s^9)/5093550)*Derivative[3][F][s] + ((2016857254057859*s)/735566832000 + (2257338053903*s^4)/10508097600 + (10153995127*s^7)/17878360500)*Derivative[4][F][s] + ((60383168540717027*s^2)/82383485184000 + (2326493974703*s^5)/99018612000 + (12229121*s^8)/729729000)*Derivative[5][F][s] + (325792209611/5870592000 + (109152515232539*s^3)/1144215072000 + (130156387*s^6)/174139875)*Derivative[6][F][s] + ((371456474051237*s)/7846046208000 + (8029660791527*s^4)/1471133664000 + (76460851*s^7)/11493231750)*Derivative[7][F][s] + ((19491633037243*s^2)/2288430144000 + (102913937381*s^5)/858161304000)*Derivative[8][F][s] + (616737894281/387459072000 + (311198301307*s^3)/686529043200 + (817444261*s^6)/1029793564800)*Derivative[9][F][s] + ((3723615675853*s)/11769069312000 + (55925158561*s^4)/6865290432000)*Derivative[10][F][s] + ((2482362483761*s^2)/164766970368000 + (230267*s^5)/5388768000)*Derivative[11][F][s] + (125347429/45287424000 + (34936969*s^3)/150885504000)*Derivative[12][F][s] + ((4858099*s)/28970016768 + (7283*s^4)/7072758000)*Derivative[13][F][s] + (5192053*s^2*Derivative[14][F][s])/1961511552000 + (14895611/29291905843200 + (17867*s^3)/1584297792000)*Derivative[15][F][s] + (1289807*s*Derivative[16][F][s])/109844646912000 + (509*s^2*Derivative[17][F][s])/8966909952000 + (1373*Derivative[18][F][s])/83691159552000 + (47*s*Derivative[19][F][s])/376610217984000 + Derivative[21][F][s]/10545086103552000, F[s]*Subscript[u, 17, 3][s] -> ((3773930802091337*s)/390769879500 - (303134769340583*s^4)/75983032125 - (50157178898*s^7)/562837275 - s^10/21)*Derivative[1][F][s] + ((22880527608932827*s^2)/2431457028000 - (5040508660777*s^5)/33770236500 - (381814471*s^8)/187612425)*Derivative[2][F][s] + (251384927147/238238000 + (7923792366609667*s^3)/2188311325200 + (4763957551957*s^6)/93517578000 + (1544153*s^9)/86590350)*Derivative[3][F][s] + ((1161802794265847*s)/2273570208000 + (756647669392003*s^4)/1563079518000 + (681255084067*s^7)/303932128500)*Derivative[4][F][s] + ((69587523035598727*s^2)/127319931648000 + (48811713488501*s^5)/1683316404000 + (996075673*s^8)/43418875500)*Derivative[5][F][s] + (531852300401/3920716800 + (436279516314337*s^3)/3890331244800 + (392846528549*s^6)/521026506000)*Derivative[6][F][s] + ((14879323893535217*s)/133382785536000 + (14976282711121*s^4)/2273570208000 + (35017924*s^7)/5746615875)*Derivative[7][F][s] + ((1091795082232697*s^2)/77806624896000 + (110104552891*s^5)/858161304000)*Derivative[8][F][s] + (5132713869077/1646701056000 + (1886560157233*s^3)/3432645216000 + (3701841739*s^6)/5148967824000)*Derivative[9][F][s] + ((4626000312149*s)/11769069312000 + (26160133759*s^4)/3432645216000)*Derivative[10][F][s] + ((2254250120893*s^2)/164766970368000 + (1203877*s^5)/37721376000)*Derivative[11][F][s] + (127337209/54486432000 + (24747959*s^3)/150885504000)*Derivative[12][F][s] + ((398659267*s)/3621252096000 + (267577*s^4)/452656512000)*Derivative[13][F][s] + (1004713*s^2*Derivative[14][F][s])/713276928000 + (9134249/36614882304000 + (7921*s^3)/1584297792000)*Derivative[15][F][s] + (529801*s*Derivative[16][F][s])/109844646912000 + (1249*s^2*Derivative[17][F][s])/62768369664000 + (953*Derivative[18][F][s])/177843714048000 + (227*s*Derivative[19][F][s])/6402373705728000 + Derivative[21][F][s]/44816615940096000, F[s]*Subscript[u, 18, 2][s] -> ((3077896639764589*s)/293077409625 + (206234273892341*s^4)/20722645125 + (608117156432*s^7)/5065535475 + s^10/21)*Derivative[1][F][s] + ((-3214540948777049*s^2)/7294371084000 + (1607989578388*s^5)/1489863375 + (1022019091*s^8)/259771050)*Derivative[2][F][s] + (-21161532850091/2858856000 - (181871232024341*s^3)/131298679512 + (77859813955153*s^6)/3647185542000 + (6167206*s^9)/297972675)*Derivative[3][F][s] + ((13460037795593317*s)/9378477108000 + (292115447666149*s^4)/1339782444000 + (809062854361*s^7)/911796385500)*Derivative[4][F][s] + ((7844102454929513041*s^2)/4201557744384000 + (141081039567409*s^5)/4103083734750 + (79650313*s^8)/4652022375)*Derivative[5][F][s] + (52910378400419/65868042240 + (2811158099416637*s^3)/11670993734400 + (1519013436277*s^6)/1563079518000)*Derivative[6][F][s] + ((11822052926360357*s)/50018544576000 + (720638734006843*s^4)/75027816864000 + (924510661*s^7)/137918781000)*Derivative[7][F][s] + ((4266469836990541*s^2)/233419874688000 + (348766007333*s^5)/2574483912000)*Derivative[8][F][s] + (100184625903811/29640619008000 + (10455245152243*s^3)/20595871296000 + (8899130447*s^6)/15446903472000)*Derivative[9][F][s] + ((2738265413713*s)/8826801984000 + (27520730791*s^4)/5148967824000)*Derivative[10][F][s] + ((4127290502129*s^2)/494300911104000 + (143239*s^5)/8083152000)*Derivative[11][F][s] + (933003377/747242496000 + (36388357*s^3)/452656512000)*Derivative[12][F][s] + ((16280713*s)/339492384000 + (324431*s^4)/1357969536000)*Derivative[13][F][s] + (12050719*s^2*Derivative[14][F][s])/23538138624000 + (18049099/219689293824000 + (381401*s^3)/247150455552000)*Derivative[15][F][s] + (112097*s*Derivative[16][F][s])/82383485184000 + (131*s^2*Derivative[17][F][s])/26900729856000 + (2591*Derivative[18][F][s])/2134124568576000 + (s*Derivative[19][F][s])/141228831744000 + Derivative[21][F][s]/268899695640576000, F[s]*Subscript[u, 19, 1][s] -> ((-364752781810479677*s)/4454776626300 - (85874876359999627*s^4)/4331032831125 - (15003182097998*s^7)/96245174025 - s^10/21)*Derivative[1][F][s] + ((-3735852870612354421*s^2)/138593050596000 - (215796327478819*s^5)/113229616500 - (144397753691*s^8)/32081724675)*Derivative[2][F][s] + (322065498692923/13579566000 + (5394896460091847327*s^3)/623668727682000 + (3258153416677829*s^6)/69296525298000 + (63618847*s^9)/11322961650)*Derivative[3][F][s] + ((35551998347440256107*s)/1425528520416000 + (359487578021549*s^4)/202489846650 + (66245557496123*s^7)/17324131324500)*Derivative[4][F][s] + ((410660551878499389053*s^2)/79829597143296000 + (103858921726130321*s^5)/1247337455364000 + (4677730571*s^8)/130256626500)*Derivative[5][F][s] + (9661888667247163/7821830016000 + (381529500528137501*s^3)/1108744404768000 + (2008028581367*s^6)/1563079518000)*Derivative[6][F][s] + ((1766805170494013393*s)/7602818775552000 + (664063009632977*s^4)/75027816864000 + (99933019*s^7)/17239847625)*Derivative[7][F][s] + ((2975466945594131*s^2)/233419874688000 + (229070304433*s^5)/2574483912000)*Derivative[8][F][s] + (27951117199717/14820309504000 + (549568210211*s^3)/2059587129600 + (884251517*s^6)/3089380694400)*Derivative[9][F][s] + ((4784118032159*s)/35307207936000 + (2064989699*s^4)/936175968000)*Derivative[10][F][s] + ((1453963291903*s^2)/494300911104000 + (669367*s^5)/113164128000)*Derivative[11][F][s] + (15668309/40864824000 + (10579637*s^3)/452656512000)*Derivative[12][F][s] + ((26823773*s)/2172751257600 + (79291*s^4)/1357969536000)*Derivative[13][F][s] + (2640641*s^2*Derivative[14][F][s])/23538138624000 + (358487/21968929382400 + (18013*s^3)/61787613888000)*Derivative[15][F][s] + (77431*s*Derivative[16][F][s])/329533940736000 + (139*s^2*Derivative[17][F][s])/188305108992000 + Derivative[18][F][s]/5862979584000 + (s*Derivative[19][F][s])/1129830653952000 + Derivative[21][F][s]/2554547108585472000, F[s]*Subscript[u, 20, 0][s] -> ((859005981554102033*s)/3977479130625 + (142964480676760636*s^4)/4331032831125 + (57290571080*s^7)/296138997 + s^10/21)*Derivative[1][F][s] + ((129231335797875441293*s^2)/692965252980000 + (6154543486280869*s^5)/962451740250 + (52139570471*s^8)/5133075948)*Derivative[2][F][s] + (12612775688968773/181060880000 + (11235842388561662489*s^3)/311834363841000 + (22342070746119469*s^6)/69296525298000 + (778001383*s^9)/7699613922)*Derivative[3][F][s] + ((3182203363440409783*s)/101823465744000 + (836707353154208867*s^4)/356382130104000 + (7110801738157*s^7)/1332625486500)*Derivative[4][F][s] + ((297432568864839878191*s^2)/79829597143296000 + (372711276156072641*s^5)/6236687276820000 + (4753519363*s^8)/186080895000)*Derivative[5][F][s] + (7675251492172289/12514928025600 + (917044264751552723*s^3)/5543722023840000 + (45011439301*s^6)/75148053750)*Derivative[6][F][s] + ((3185338711612092341*s)/38014093877760000 + (88340781283877*s^4)/28856852640000 + (66486019*s^7)/34479695250)*Derivative[7][F][s] + ((2042645287715629*s^2)/583549686720000 + (300633430723*s^5)/12872419560000)*Derivative[8][F][s] + (127233817024729/296406190080000 + (23811887669*s^3)/411917425920 + (4573748479*s^6)/77234517360000)*Derivative[9][F][s] + ((4411565701871*s)/176536039680000 + (39895277351*s^4)/102979356480000)*Derivative[10][F][s] + ((1109366711347*s^2)/2471504555520000 + (13913*s^5)/16166304000)*Derivative[11][F][s] + (2706490091/52306974720000 + (6795179*s^3)/2263282560000)*Derivative[12][F][s] + ((77140573*s)/54318781440000 + (10873*s^4)/1697461920000)*Derivative[13][F][s] + (327629*s^2*Derivative[14][F][s])/29422673280000 + (3250381/2196892938240000 + (1559*s^3)/61787613888000)*Derivative[15][F][s] + (30829*s*Derivative[16][F][s])/1647669703680000 + (s^2*Derivative[17][F][s])/19214807040000 + (239*Derivative[18][F][s])/21341245685760000 + (s*Derivative[19][F][s])/19207121117184000 + Derivative[21][F][s]/51090942171709440000, F[s]*Subscript[u, 11, 10][s] -> (-34727839252591/24312605625 + (700207474618*s^3)/540280125 - (627303832*s^6)/12006225 + (30*s^9)/121)*Derivative[1][F][s] + ((-37548071721449*s)/21611205000 + (45972570871*s^4)/120062250 - (1122481*s^7)/4002075 + s^10/242)*Derivative[2][F][s] + ((-5183340492361*s^2)/70727580000 + (113289192503*s^5)/1080560250 + (13377311*s^8)/48024900)*Derivative[3][F][s] + (1087644703530023/1556006760000 + (12213343194517*s^3)/38900169000 + (32263428899*s^6)/2469852000 + (47*s^9)/3850)*Derivative[4][F][s] + ((3230269025519*s)/6858432000 + (12254202071341*s^4)/155600676000 + (1317594713*s^7)/1964655000)*Derivative[5][F][s] + ((7116079423219321*s^2)/49792216320000 + (81377350471*s^5)/11787930000 + (1184047*s^8)/109147500)*Derivative[6][F][s] + (1319653421773/91445760000 + (11064489505373*s^3)/565820640000 + (16953783299*s^6)/70727580000)*Derivative[7][F][s] + ((2747535646897*s)/301771008000 + (686607076811*s^4)/565820640000 + (242149*s^7)/87318000)*Derivative[8][F][s] + ((1011303387467*s^2)/754427520000 + (1531945847*s^5)/47151720000)*Derivative[9][F][s] + (669851223763/3621252096000 + (29634351119*s^3)/377213760000 + (21446861*s^6)/70727580000)*Derivative[10][F][s] + ((38553504371*s)/1131641280000 + (12839681*s^4)/6735960000)*Derivative[11][F][s] + ((72544786607*s^2)/33194810880000 + (831857*s^5)/51866892000)*Derivative[12][F][s] + (9422022191/39833773056000 + (267150511*s^3)/4979221632000)*Derivative[13][F][s] + ((2489281001*s)/99584432640000 + (335189*s^4)/754427520000)*Derivative[14][F][s] + (2210017*s^2*Derivative[15][F][s])/3017710080000 + (44081/447068160000 + (6001*s^3)/905313024000)*Derivative[16][F][s] + (27743*s*Derivative[17][F][s])/6035420160000 + (1273*s^2*Derivative[18][F][s])/24141680640000 + (1483*Derivative[19][F][s])/144850083840000 + (s*Derivative[20][F][s])/4828336128000 + Derivative[22][F][s]/3186701844480000, F[s]*Subscript[u, 12, 9][s] -> (82058836365109/29175126750 - (1053418434512*s^3)/324168075 + (24603314102*s^6)/180093375 - (181*s^9)/242)*Derivative[1][F][s] + ((2103139949316781*s)/466802028000 - (3344822925943*s^4)/6483361500 + (7196692337*s^7)/720373500 - s^10/242)*Derivative[2][F][s] + ((5106376121599*s^2)/2020788000 + (634236241*s^5)/205821000 + (370697681*s^8)/480249000)*Derivative[3][F][s] + (-1104630732562477/1867208112000 + (209571590919601*s^3)/311201352000 + (247945354579*s^6)/25933446000 + (258133*s^9)/16372125)*Derivative[4][F][s] + ((34517024794033*s)/301771008000 + (3997356041473*s^4)/38900169000 + (5476307*s^7)/8930250)*Derivative[5][F][s] + ((3391169201147219*s^2)/29875329792000 + (163412517623*s^5)/21218274000 + (89951*s^8)/8573040)*Derivative[6][F][s] + (131719217316881/3621252096000 + (1616524326379*s^3)/84873096000 + (764467531*s^6)/3031182000)*Derivative[7][F][s] + ((734653892131*s)/64665216000 + (417877852921*s^4)/339492384000 + (11849879*s^7)/4243654800)*Derivative[8][F][s] + ((111334354661*s^2)/75442752000 + (1865450173*s^5)/56582064000)*Derivative[9][F][s] + (3166223658607/21727512576000 + (18617643931*s^3)/226328256000 + (50758423*s^6)/169746192000)*Derivative[10][F][s] + ((20873470621*s)/603542016000 + (6997253*s^4)/3592512000)*Derivative[11][F][s] + ((18995270939*s^2)/8535808512000 + (9767017*s^5)/622402704000)*Derivative[12][F][s] + (66411963679/239002638336000 + (405132853*s^3)/7468832448000)*Derivative[13][F][s] + ((1534066819*s)/59750659584000 + (290309*s^4)/678984768000)*Derivative[14][F][s] + (33541*s^2*Derivative[15][F][s])/45265651200 + (1364947/14485008384000 + (221*s^3)/35271936000)*Derivative[16][F][s] + (3191*s*Derivative[17][F][s])/689762304000 + (703*s^2*Derivative[18][F][s])/14485008384000 + (1847*Derivative[19][F][s])/173820100608000 + (s*Derivative[20][F][s])/5431878144000 + Derivative[22][F][s]/3824042213376000, F[s]*Subscript[u, 13, 8][s] -> (-56945467139683/42141849750 + (1516115986432*s^3)/540280125 - (46509030674*s^6)/260134875 + (35213*s^9)/28314)*Derivative[1][F][s] + ((-507176317549271*s)/224756532000 + (22688724967039*s^4)/28094566500 - (7967379509*s^7)/1040539500 + (359*s^10)/28314)*Derivative[2][F][s] + ((-4551333949787*s^2)/8756748000 + (3408473712817*s^5)/18729711000 - (13408841*s^8)/99099000)*Derivative[3][F][s] + (1734826941301499/2697078384000 + (371092783552793*s^3)/1348539192000 + (396450115837*s^6)/22475653200 + (439573*s^9)/47297250)*Derivative[4][F][s] + ((771139632143269*s)/1307674368000 + (1410396542293*s^4)/16856739900 + (24282647*s^7)/30405375)*Derivative[5][F][s] + ((1530250535984143*s^2)/8630650828800 + (15377853947*s^5)/2043241200 + (116787911*s^8)/10216206000)*Derivative[6][F][s] + (3734852600897/158505984000 + (1144796263921*s^3)/49037788800 + (1561551241*s^6)/6129723600)*Derivative[7][F][s] + ((1082221848733*s)/100590336000 + (674590133449*s^4)/490377888000 + (5590043*s^7)/2043241200)*Derivative[8][F][s] + ((38965584827*s^2)/25147584000 + (218862131*s^5)/6286896000)*Derivative[9][F][s] + (6177365500079/31384184832000 + (2181924473*s^3)/25147584000 + (71967871*s^6)/245188944000)*Derivative[10][F][s] + ((62042564587*s)/1569209241600 + (653055371*s^4)/326918592000)*Derivative[11][F][s] + ((1089497417*s^2)/456648192000 + (516251*s^5)/34577928000)*Derivative[12][F][s] + (20029208099/69045206630400 + (131317*s^3)/2371057920)*Derivative[13][F][s] + ((41020913*s)/1541187648000 + (129319*s^4)/326918592000)*Derivative[14][F][s] + (22049*s^2*Derivative[15][F][s])/29719872000 + (137309/1394852659200 + (21811*s^3)/3923023104000)*Derivative[16][F][s] + (13723*s*Derivative[17][F][s])/2988969984000 + (19*s^2*Derivative[18][F][s])/464950886400 + (2599*Derivative[19][F][s])/251073478656000 + (s*Derivative[20][F][s])/6974263296000 + Derivative[22][F][s]/5523616530432000, F[s]*Subscript[u, 14, 7][s] -> (-54480422222726/21070924875 + (2308909334603*s^3)/19666196550 + (35806591069*s^6)/260134875 - (24685*s^9)/14157)*Derivative[1][F][s] + ((-119785279739141*s)/49165491375 + (2066126875259*s^4)/196661965500 + (195405314591*s^7)/14567553000 - (359*s^10)/28314)*Derivative[2][F][s] + ((216844429875631*s^2)/429080652000 + (847704102061*s^5)/18729711000 + (1011784339*s^8)/809308500)*Derivative[3][F][s] + (863393418419639/674269596000 + (11427719602954189*s^3)/18879548688000 + (38140941024127*s^6)/3146591448000 + (6610579*s^9)/331080750)*Derivative[4][F][s] + ((6249508536709*s)/8939180250 + (288899687795087*s^4)/2359943586000 + (595062001*s^7)/882882000)*Derivative[5][F][s] + ((29909087921243173*s^2)/151036389504000 + (223218734033*s^5)/23837814000 + (21390563*s^8)/2043241200)*Derivative[6][F][s] + (1015601000383/62270208000 + (44554160203247*s^3)/1716322608000 + (35152458221*s^6)/122594472000)*Derivative[7][F][s] + ((59000360383343*s)/4576860288000 + (2588485181897*s^4)/1716322608000 + (567361*s^7)/204324120)*Derivative[8][F][s] + ((4136411395667*s^2)/2288430144000 + (2600379709*s^5)/71513442000)*Derivative[9][F][s] + (2189965005161/7846046208000 + (4623874643*s^3)/47675628000 + (964278089*s^6)/3432645216000)*Derivative[10][F][s] + ((310103258197*s)/6865290432000 + (593046607*s^4)/286053768000)*Derivative[11][F][s] + ((262965545707*s^2)/100690926336000 + (53201*s^5)/3841992000)*Derivative[12][F][s] + (3603505531/12329501184000 + (46179527*s^3)/829870272000)*Derivative[13][F][s] + ((25339841*s)/880678656000 + (37927*s^4)/108972864000)*Derivative[14][F][s] + (1318673*s^2*Derivative[15][F][s])/1830744115200 + (195007/1743565824000 + (125953*s^3)/27461161728000)*Derivative[16][F][s] + (3539*s*Derivative[17][F][s])/832156416000 + (323*s^2*Derivative[18][F][s])/10461394944000 + (541*Derivative[19][F][s])/62768369664000 + (s*Derivative[20][F][s])/10461394944000 + Derivative[22][F][s]/9666328928256000, F[s]*Subscript[u, 15, 6][s] -> (1607590545110768/316063873125 - (72108469195817*s^3)/14047283250 + (5222364247*s^6)/780404625 + (1109363*s^9)/495495)*Derivative[1][F][s] + ((409072310921149*s)/48625211250 - (15206845030609*s^4)/28094566500 - (9176180371*s^7)/6243237000 + (22003*s^10)/990990)*Derivative[2][F][s] + ((196982945835043*s^2)/43783740000 + (47571572977*s^5)/480249000 - (50588701*s^8)/148648500)*Derivative[3][F][s] + (-4744940240629451/5057021970000 + (3010464264466933*s^3)/2697078384000 + (8875092518401*s^6)/449513064000 + (1034731*s^9)/141891750)*Derivative[4][F][s] + ((16319881544723*s)/81729648000 + (52971656875177*s^4)/337134798000 + (213753257*s^7)/221130000)*Derivative[5][F][s] + ((64259798265590581*s^2)/323649406080000 + (4950018082181*s^5)/459729270000 + (621885059*s^8)/51081030000)*Derivative[6][F][s] + (1215086648087309/19615115520000 + (112031276684003*s^3)/3677834160000 + (558206983531*s^6)/1838917080000)*Derivative[7][F][s] + ((39211142361647*s)/1961511552000 + (6424497150521*s^4)/3677834160000 + (246664151*s^7)/91945854000)*Derivative[8][F][s] + ((3743126664929*s^2)/1634592960000 + (1486528619*s^5)/38310772500)*Derivative[9][F][s] + (6325078158803/23538138624000 + (136884202867*s^3)/1225944720000 + (1961687801*s^6)/7355668320000)*Derivative[10][F][s] + ((82806939623*s)/1634592960000 + (144531911*s^4)/68108040000)*Derivative[11][F][s] + ((266202791143*s^2)/92471258880000 + (1279759*s^5)/103733784000)*Derivative[12][F][s] + (97181335151/258919524864000 + (19177943*s^3)/355658688000)*Derivative[13][F][s] + ((2960538653*s)/92471258880000 + (4233017*s^4)/14711336640000)*Derivative[14][F][s] + (12846917*s^2*Derivative[15][F][s])/19615115520000 + (9057787/78460462080000 + (40511*s^3)/11769069312000)*Derivative[16][F][s] + (1597*s*Derivative[17][F][s])/467026560000 + (3173*s^2*Derivative[18][F][s])/156920924160000 + (5483*Derivative[19][F][s])/941525544960000 + (s*Derivative[20][F][s])/18830510899200 + Derivative[22][F][s]/20713561989120000, F[s]*Subscript[u, 16, 5][s] -> (-448077911103983/210709248750 + (18831421618349*s^3)/2161120500 - (77668892734*s^6)/260134875 - (2714221*s^9)/990990)*Derivative[1][F][s] + ((-12331516575605179*s)/2247565320000 + (60310011783341*s^4)/28094566500 - (1273990519*s^7)/1040539500 - (22003*s^10)/990990)*Derivative[2][F][s] + ((-181022057333399*s^2)/87567480000 + (3871143499231*s^5)/10702692000 + (28574047*s^8)/17787000)*Derivative[3][F][s] + (6376644644610287/6742695960000 + (2320211016638561*s^3)/5394156768000 + (6183722232749*s^6)/224756532000 + (1182443*s^9)/47297250)*Derivative[4][F][s] + ((730174031261593*s)/523069747200 + (413607350702281*s^4)/2697078384000 + (147865033*s^7)/157657500)*Derivative[5][F][s] + ((169590702393825743*s^2)/431532541440000 + (105333638359*s^5)/8513505000 + (561832169*s^8)/51081030000)*Derivative[6][F][s] + (1243765800593803/17435658240000 + (109259717670167*s^3)/2451889440000 + (336357037*s^6)/995085000)*Derivative[7][F][s] + ((8329130545553*s)/373621248000 + (10603329846463*s^4)/4903778880000 + (498749*s^7)/185749200)*Derivative[8][F][s] + ((688845179861*s^2)/251475840000 + (3072297247*s^5)/74299680000)*Derivative[9][F][s] + (21071337487843/62768369664000 + (45620083403*s^3)/363242880000 + (601314247*s^6)/2451889440000)*Derivative[10][F][s] + ((5260340084579*s)/78460462080000 + (88641169*s^4)/42456960000)*Derivative[11][F][s] + ((132023249573*s^2)/41098337280000 + (14999*s^5)/1440747000)*Derivative[12][F][s] + (350280738851/690452066304000 + (5120827*s^3)/103733784000)*Derivative[13][F][s] + ((13900490939*s)/431532541440000 + (1241*s^4)/5675670000)*Derivative[14][F][s] + (3403349*s^2*Derivative[15][F][s])/6538371840000 + (6601729/69742632960000 + (629*s^3)/280215936000)*Derivative[16][F][s] + (66943*s*Derivative[17][F][s])/29889699840000 + (209*s^2*Derivative[18][F][s])/19020718080000 + (7783*Derivative[19][F][s])/2510734786560000 + (s*Derivative[20][F][s])/41845579776000 + Derivative[22][F][s]/55236165304320000, F[s]*Subscript[u, 17, 4][s] -> (-6436771222865033/716411445750 - (613091955521861*s^3)/95521526100 + (1108039991242*s^6)/1474097625 + (54466073*s^9)/16846830)*Derivative[1][F][s] + ((-52302761862496493*s)/7641722088000 - (793257067637227*s^4)/477607630500 + (197215816037*s^7)/5896390500 + (572249*s^10)/16846830)*Derivative[2][F][s] + ((7846727341875319*s^2)/2084106024000 - (155317961336269*s^5)/1273620348000 - (903823667*s^8)/11792781000)*Derivative[3][F][s] + (51078677937867631/11462583132000 + (196091070986346271*s^3)/91700665056000 + (10215122835311*s^6)/545837292000 + (19562*s^9)/2734875)*Derivative[4][F][s] + ((7387240649748163*s)/3420071424000 + (14799748181093717*s^4)/45850332528000 + (380575304*s^7)/328930875)*Derivative[5][F][s] + ((727878848652047639*s^2)/1467210640896000 + (6324279357601*s^5)/347351004000 + (450506933*s^8)/34735100400)*Derivative[6][F][s] + (2492418196500187/59281238016000 + (14332017085489*s^3)/260513253000 + (101840401823*s^6)/260513253000)*Derivative[7][F][s] + ((10564116563753*s)/347351004000 + (41220278703631*s^4)/16672848192000 + (5296409*s^7)/2043241200)*Derivative[8][F][s] + ((41677384882193*s^2)/11115232128000 + (6829805959*s^5)/163459296000)*Derivative[9][F][s] + (713435338909487/1067062284288000 + (94563304813*s^3)/653837184000 + (105391439*s^6)/490377888000)*Derivative[10][F][s] + ((1421901285577*s)/15692092416000 + (184736731*s^4)/93405312000)*Derivative[11][F][s] + ((62373429641*s^2)/19179224064000 + (1131797*s^5)/138311712000)*Derivative[12][F][s] + (365131897967/690452066304000 + (65637763*s^3)/1659740544000)*Derivative[13][F][s] + ((4418986757*s)/172613016576000 + (733*s^4)/5108103000)*Derivative[14][F][s] + (87029*s^2*Derivative[15][F][s])/261534873600 + (809297/13948526592000 + (2339*s^3)/1961511552000)*Derivative[16][F][s] + (47543*s*Derivative[17][F][s])/41845579776000 + (1121*s^2*Derivative[18][F][s])/237124952064000 + (10807*Derivative[19][F][s])/8536498274304000 + (s*Derivative[20][F][s])/118562476032000 + Derivative[22][F][s]/187802962034688000, F[s]*Subscript[u, 18, 3][s] -> (61476115312020821/3223851505875 - (1265780651877199*s^3)/110217145500 - (56466070988224*s^6)/39800635875 - (31444744*s^9)/8423415)*Derivative[1][F][s] + ((1753276969152403481*s)/51581624094000 + (799100854976719*s^4)/716411445750 - (474347861627*s^7)/9364855500 - (572249*s^10)/16846830)*Derivative[2][F][s] + ((101309067618242819*s^2)/6252318072000 + (595706505247901*s^5)/636810174000 + (6742252963*s^8)/4082116500)*Derivative[3][F][s] + (-216634136758741369/103163248188000 + (909861588799590199*s^3)/275101995168000 + (21663506699119*s^6)/327502375200 + (32437289*s^9)/1033782750)*Derivative[4][F][s] + ((24012409996758149*s)/33345696384000 + (5080014618314071*s^4)/13755099758400 + (138082700419*s^7)/86837751000)*Derivative[5][F][s] + ((1713745365660743141*s^2)/2640979153612800 + (36755098855427*s^5)/1875695421600 + (823492889*s^8)/65128313250)*Derivative[6][F][s] + (151875705696119501/800296713216000 + (2376810402680149*s^3)/30011126745600 + (748636255357*s^6)/1875695421600)*Derivative[7][F][s] + ((26303772493199833*s)/400148356608000 + (461898342081923*s^4)/150055633728000 + (132714457*s^7)/55167512400)*Derivative[8][F][s] + ((27562372560461*s^2)/5130107136000 + (31505977409*s^5)/735566832000)*Derivative[9][F][s] + (4668853494666079/4801780279296000 + (899906577769*s^3)/5884534656000 + (798156301*s^6)/4413400992000)*Derivative[10][F][s] + ((18081561023*s)/196151155200 + (19046119*s^4)/11675664000)*Derivative[11][F][s] + ((3926585711453*s^2)/1553517149184000 + (106033*s^5)/19450084500)*Derivative[12][F][s] + (235181386207/621406859673600 + (29420939*s^3)/1195013191680)*Derivative[13][F][s] + ((22855263493*s)/1553517149184000 + (2603959*s^4)/35307207936000)*Derivative[14][F][s] + (7455697*s^2*Derivative[15][F][s])/47076277248000 + (961231/37661021798400 + (8479*s^3)/17653603968000)*Derivative[16][F][s] + (1213*s*Derivative[17][F][s])/2853107712000 + (1957*s^2*Derivative[18][F][s])/1280474741145600 + (14699*Derivative[19][F][s])/38414242234368000 + (43*s*Derivative[20][F][s])/19207121117184000 + Derivative[22][F][s]/845113329156096000, F[s]*Subscript[u, 19, 2][s] -> (-109675231156589258/20417726203875 + (98258899645378159*s^3)/1814908995900 + (578647995295352*s^6)/252070693875 + (676068676*s^9)/160044885)*Derivative[1][F][s] + ((-549256326103687*s)/18249462000 + (38350636102557491*s^4)/4537272489750 + (129708079641667*s^7)/1008282775500 + (16488341*s^10)/320089770)*Derivative[2][F][s] + ((-253731618086843761*s^2)/16970577624000 + (64848209716321*s^5)/398881098000 + (1460956364629*s^8)/1008282775500)*Derivative[3][F][s] + (2307583579215904699/1306734477048000 + (9056514673426079627*s^3)/5226937908192000 + (38107503814463*s^6)/1423458036000 + (34373783*s^9)/2695943250)*Derivative[4][F][s] + ((4726232217094393667*s)/633568231296000 + (754850403281672297*s^4)/1306734477048000 + (2301346477489*s^7)/1649917269000)*Derivative[5][F][s] + ((155457152424266558233*s^2)/83631006531072000 + (601597518080917*s^5)/19799007228000 + (58037543*s^8)/4341887550)*Derivative[6][F][s] + (75026877880288237/153592298496000 + (127561845234234737*s^3)/950352346944000 + (31763418139*s^6)/63799164000)*Derivative[7][F][s] + ((34759569161015399*s)/362038989312000 + (180241878585233*s^4)/50018544576000 + (4772743*s^7)/2043241200)*Derivative[8][F][s] + ((360894026977433*s^2)/66691392768000 + (9136714831*s^5)/245188944000)*Derivative[9][F][s] + (1325427549422213/1600593426432000 + (226437884599*s^3)/1961511552000 + (179998207*s^6)/1471133664000)*Derivative[10][F][s] + ((22144897417*s)/367783416000 + (33905581*s^4)/35026992000)*Derivative[11][F][s] + ((32537719987*s^2)/24659002368000 + (68081*s^5)/25933446000)*Derivative[12][F][s] + (181455020633/1035678099456000 + (105224473*s^3)/9958443264000)*Derivative[13][F][s] + ((2936018431*s)/517839049728000 + (104239*s^4)/3923023104000)*Derivative[14][F][s] + (2953*s^2*Derivative[15][F][s])/57062154240 + (17707/2324754432000 + (227*s^3)/1681295616000)*Derivative[16][F][s] + (493*s*Derivative[17][F][s])/4483454976000 + (739*s^2*Derivative[18][F][s])/2134124568576000 + (1033*Derivative[19][F][s])/12804747411456000 + (s*Derivative[20][F][s])/2385198047232000 + Derivative[22][F][s]/5352384417988608000, F[s]*Subscript[u, 20, 1][s] -> (-9293951793983738104/102088631019375 - (427339079422019423*s^3)/3024848326500 - (96899638064018*s^6)/28007854875 - (1512182237*s^9)/320089770)*Derivative[1][F][s] + ((-42672180819984503783*s)/725963598360000 - (188353204392224593*s^4)/9074544979500 - (10159313599301*s^7)/59310751500 - (16488341*s^10)/320089770)*Derivative[2][F][s] + ((746228663837457943*s^2)/12121841160000 + (88530906031124657*s^5)/72596359836000 + (245361728201*s^8)/288080793000)*Derivative[3][F][s] + (581917627468451077249/13067344770480000 + (101593974246784134821*s^3)/5226937908192000 + (2166641088469073*s^6)/14519271967200 + (929939212*s^9)/22915517625)*Derivative[4][F][s] + ((56137828531659269939*s)/2534272925184000 + (3972740550071870851*s^4)/2613468954096000 + (42766819622*s^7)/13392185625)*Derivative[5][F][s] + ((1177022201286851052383*s^2)/418155032655360000 + (4223258531379053*s^5)/98995036140000 + (1370588347*s^8)/78943410000)*Derivative[6][F][s] + (8556817021528064603/16895152834560000 + (77534593213217363*s^3)/593970216840000 + (1776451690751*s^6)/3907698795000)*Derivative[7][F][s] + ((44689970501649449*s)/633568231296000 + (623640357681337*s^4)/250092722880000 + (15595849*s^7)/10216206000)*Derivative[8][F][s] + ((499285935533207*s^2)/166728481920000 + (47785570009*s^5)/2451889440000)*Derivative[9][F][s] + (1218650079558577/3201186852864000 + (491689418219*s^3)/9807557760000 + (370486889*s^6)/7355668320000)*Derivative[10][F][s] + ((5253283084603*s)/235381386240000 + (3333556411*s^4)/9807557760000)*Derivative[11][F][s] + ((49754295191*s^2)/123295011840000 + (316427*s^5)/414935136000)*Derivative[12][F][s] + (98268032497/2071356198912000 + (386347*s^3)/142263475200)*Derivative[13][F][s] + ((483245453*s)/369885035520000 + (28571*s^4)/4903778880000)*Derivative[14][F][s] + (201613*s^2*Derivative[15][F][s])/19615115520000 + (32147/23247544320000 + s^3/42796615680)*Derivative[16][F][s] + (1571*s*Derivative[17][F][s])/89669099520000 + (521*s^2*Derivative[18][F][s])/10670622842880000 + (1357*Derivative[19][F][s])/128047474114560000 + (s*Derivative[20][F][s])/20274183401472000 + Derivative[22][F][s]/53523844179886080000, F[s]*Subscript[u, 21, 0][s] -> (94025315961617070853/306265893058125 + (801294009272263009*s^3)/2931776070300 + (3640359185783486*s^6)/756212081625 + (1664605937*s^9)/320089770)*Derivative[1][F][s] + ((88872921490626049697383*s)/137207120090040000 + (16338852493432244747*s^4)/190565444569500 + (9443756612713457*s^7)/21173938285500 + (31730711*s^10)/320089770)*Derivative[2][F][s] + ((968865278633471072869*s^2)/4157791517880000 + (172044463398461089*s^5)/24198786612000 + (144198116932901*s^8)/14115958857000)*Derivative[3][F][s] + (2210225315264900483257/39202034311440000 + (950788840225741229677*s^3)/36588565357344000 + (320971542444536909*s^6)/1524523556556000 + (58192725971*s^9)/962451740250)*Derivative[4][F][s] + ((26694363149892808549*s)/1612719134208000 + (20608225661702024617*s^4)/18294282678672000 + (67762809924307*s^7)/28873552207500)*Derivative[5][F][s] + ((12357910694207893040663*s^2)/8781255685762560000 + (64529762451001927*s^5)/3118343638410000 + (21319855631*s^8)/2605132530000)*Derivative[6][F][s] + (376419575098559731/1974758123520000 + (2351457396213009347*s^3)/49893498214560000 + (1850666183923*s^6)/11723096385000)*Derivative[7][F][s] + ((82930398045977407*s)/4093825494528000 + (3594866881032457*s^4)/5251947180480000 + (110800229*s^7)/275837562000)*Derivative[8][F][s] + ((60976159375793*s^2)/89776874880000 + (16717826663*s^5)/3960744480000)*Derivative[9][F][s] + (706414607107271/9603560558592000 + (146125251593*s^3)/15842977920000 + (1367272289*s^6)/154469034720000)*Derivative[10][F][s] + ((1960262413457*s)/549223234560000 + (1185792019*s^4)/22884301440000)*Derivative[11][F][s] + ((2954165611291*s^2)/54373100221440000 + (6101*s^5)/62240270400)*Derivative[12][F][s] + (725547079/126817726464000 + (1166119*s^3)/3734416224000)*Derivative[13][F][s] + ((75423967*s)/554827553280000 + (25559*s^4)/44134009920000)*Derivative[14][F][s] + (384113*s^2*Derivative[15][F][s])/411917425920000 + (217367/1883051089920000 + (461*s^3)/247150455552000)*Derivative[16][F][s] + (5689*s*Derivative[17][F][s])/4393785876480000 + (103*s^2*Derivative[18][F][s])/32011868528640000 + (251*Derivative[19][F][s])/384142422343680000 + (s*Derivative[20][F][s])/364935301226496000 + Derivative[22][F][s]/1124000727777607680000, F[s]*Subscript[u, 11, 11][s] -> ((836352641123506*s^2)/79884275625 - (2119509601162*s^5)/1775206125 + (935461154*s^8)/55228635 - s^11/23)*Derivative[1][F][s] + (-8157865665913771/1491173145000 + (4237641707872049*s^3)/994115430000 - (112208147003*s^6)/1380715875 + (21034771*s^9)/36819090)*Derivative[2][F][s] + ((-186869705737777*s)/47717540640 + (269851694878993*s^4)/223675971750 + (105383055479*s^7)/198823086000 + (59863*s^10)/2401245)*Derivative[3][F][s] + ((76615649372489*s^2)/426049470000 + (32366086349437*s^5)/178940777400 + (1071049027*s^8)/2161120500)*Derivative[4][F][s] + (261038444360274113/286305243840000 + (14222355372813337*s^3)/38174032512000 + (2842103640809*s^6)/194500845000 + (5500799*s^9)/491163750)*Derivative[5][F][s] + ((483220145731411339*s)/1145220975360000 + (65893775303339*s^4)/1037337840000 + (6075293863*s^7)/11787930000)*Derivative[6][F][s] + ((2319523846605509*s^2)/24896108160000 + (389560616941*s^5)/94303440000 + (110019971*s^8)/17681895000)*Derivative[7][F][s] + (10532853726223/1508855040000 + (11049770812379*s^3)/1131641280000 + (2633934071*s^6)/23575860000)*Derivative[8][F][s] + ((1633610662483*s)/431101440000 + (273318813569*s^4)/565820640000 + (12261391*s^7)/11787930000)*Derivative[9][F][s] + ((520568498489*s^2)/1131641280000 + (249983563*s^5)/23575860000)*Derivative[10][F][s] + (173245708879/3017710080000 + (20436152623*s^3)/905313024000 + (2933647*s^6)/35363790000)*Derivative[11][F][s] + ((291732869137*s)/33194810880000 + (1930898551*s^4)/4149351360000)*Derivative[12][F][s] + ((8016380443*s^2)/16597405440000 + (42024901*s^5)/12448054080000)*Derivative[13][F][s] + (4692557509/99584432640000 + (170764949*s^3)/16597405440000)*Derivative[14][F][s] + ((35065339*s)/7966754611200 + (56491*s^4)/754427520000)*Derivative[15][F][s] + (34357*s^2*Derivative[16][F][s])/301771008000 + (21619/1508855040000 + (33307*s^3)/36212520960000)*Derivative[17][F][s] + (2869*s*Derivative[18][F][s])/4828336128000 + (223*s^2*Derivative[19][F][s])/36212520960000 + Derivative[20][F][s]/894136320000 + (s*Derivative[21][F][s])/48283361280000 + Derivative[23][F][s]/36647071211520000, F[s]*Subscript[u, 12, 10][s] -> ((-322332459724487*s^2)/50835448125 + (947155731674*s^5)/1129676625 - (147575651*s^8)/10041570 + s^11/23)*Derivative[1][F][s] + (13610543932062587/4880203020000 - (487527337845287*s^3)/271122390000 + (25386590633*s^6)/215176500 - (1989499*s^9)/6694380)*Derivative[2][F][s] + ((40329424807925837*s)/9760406040000 + (1441976644709*s^4)/16267343400 + (37241840467*s^7)/2259353250 - (2336*s^10)/218295)*Derivative[3][F][s] + ((791858732304917*s^2)/361496520000 + (8906514065033*s^5)/81336717000 + (328388831*s^8)/392931000)*Derivative[4][F][s] + (32030498493398213/312332993280000 + (6038143408339201*s^3)/10411099776000 + (8702210081*s^6)/707275800 + (30712489*s^9)/1964655000)*Derivative[5][F][s] + ((22996105964613701*s)/89237998080000 + (62663059167089*s^4)/848730960000 + (714046001*s^7)/1473491250)*Derivative[6][F][s] + ((17751084563*s^2)/216513000 + (3734462217361*s^5)/848730960000 + (211261871*s^8)/35363790000)*Derivative[7][F][s] + (243616079608753/18106260480000 + (1618393905371*s^3)/169746192000 + (24394801273*s^6)/212182740000)*Derivative[8][F][s] + ((1420304300753*s)/329204736000 + (820649473321*s^4)/1697461920000 + (443923849*s^7)/424365480000)*Derivative[9][F][s] + ((219273672067*s^2)/452656512000 + (401363359*s^5)/37721376000)*Derivative[10][F][s] + (5443897828207/108637562880000 + (104507164121*s^3)/4526565120000 + (34872197*s^6)/424365480000)*Derivative[11][F][s] + ((43424268929*s)/4938071040000 + (13291027*s^4)/28291032000)*Derivative[12][F][s] + ((6593199017*s^2)/13579695360000 + (157301*s^5)/47151720000)*Derivative[13][F][s] + (5602826809/108637562880000 + (70080341*s^3)/6789847680000)*Derivative[14][F][s] + ((483911171*s)/108637562880000 + (249101*s^4)/3394923840000)*Derivative[15][F][s] + (115039*s^2*Derivative[16][F][s])/1005903360000 + (31523/2263282560000 + (97109*s^3)/108637562880000)*Derivative[17][F][s] + (86203*s*Derivative[18][F][s])/144850083840000 + (107*s^2*Derivative[19][F][s])/18106260480000 + (991*Derivative[20][F][s])/869100503040000 + (17*s*Derivative[21][F][s])/869100503040000 + Derivative[23][F][s]/39978623139840000, F[s]*Subscript[u, 13, 9][s] -> ((-56276567747821*s^2)/12015651375 + (246114500218*s^5)/14685796125 + (2454619586*s^8)/326351025 - s^11/23)*Derivative[1][F][s] + (12648367652924737/3172131963000 - (368808431223469*s^3)/704918214000 + (18261487373*s^6)/890048250 + (175876703*s^9)/435134700)*Derivative[2][F][s] + ((21796448338014491*s)/5075411140800 + (138148652687417*s^4)/264344330250 + (784472577107*s^7)/117486369000 + (693839*s^10)/28378350)*Derivative[3][F][s] + ((8919981937966871*s^2)/4229509284000 + (20394212051117*s^5)/132172165125 + (1564296491*s^8)/2554051500)*Derivative[4][F][s] + (-5995794217456697/203016445632000 + (78087527607866999*s^3)/135344297088000 + (336327417931*s^6)/22986463500 + (11951189*s^9)/1021620600)*Derivative[5][F][s] + ((531109097847371*s)/1856150360064 + (23950173464941*s^4)/315242928000 + (180678413*s^7)/340540200)*Derivative[6][F][s] + ((128173913144831*s^2)/1412288317440 + (10042397776283*s^5)/2206700496000 + (285747001*s^8)/45972927000)*Derivative[7][F][s] + (390972171907903/23538138624000 + (6525476121067*s^3)/630485856000 + (64836525569*s^6)/551675124000)*Derivative[8][F][s] + ((219661656295771*s)/47076277248000 + (11284408021*s^4)/22067004960 + (1137634541*s^7)/1103350248000)*Derivative[9][F][s] + ((3043476526193*s^2)/5884534656000 + (5369883341*s^5)/490377888000)*Derivative[10][F][s] + (7051324353763/141228831744000 + (94480833593*s^3)/3923023104000 + (177657113*s^6)/2206700496000)*Derivative[11][F][s] + ((102039036929*s)/10863756288000 + (1406468237*s^4)/2942267328000)*Derivative[12][F][s] + ((35539204031*s^2)/70614415872000 + (362797*s^5)/113164128000)*Derivative[13][F][s] + (8068333591/141228831744000 + (5752919*s^3)/551675124000)*Derivative[14][F][s] + ((1288912579*s)/282457663488000 + (304691*s^4)/4413400992000)*Derivative[15][F][s] + (25687*s^2*Derivative[16][F][s])/224172748800 + (99373/7242504192000 + (230983*s^3)/282457663488000)*Derivative[17][F][s] + (223193*s*Derivative[18][F][s])/376610217984000 + (109*s^2*Derivative[19][F][s])/20922789888000 + (1297*Derivative[20][F][s])/1129830653952000 + (37*s*Derivative[21][F][s])/2259661307904000 + Derivative[23][F][s]/51972210081792000, F[s]*Subscript[u, 14, 8][s] -> ((4236025886025421*s^2)/308401718625 - (5809082175154*s^5)/4895265375 + (298706657*s^8)/72522450 + s^11/23)*Derivative[1][F][s] + (-23462479665231637/3289618332000 + (265798680737173*s^3)/49842702000 - (34648302937*s^6)/725224500 + (1178381*s^9)/16116100)*Derivative[2][F][s] + ((-1371951823298053*s)/263169466560 + (3499866869847077*s^4)/2467213749000 + (38344316198*s^7)/4895265375 - (14083*s^10)/1576575)*Derivative[3][F][s] + ((1817268232962641*s^2)/6579236664000 + (259535635134617*s^5)/1233606874500 + (9108109733*s^8)/11918907000)*Derivative[4][F][s] + (749151203995855391/631606719744000 + (51666777940991387*s^3)/105267786624000 + (1774901578343*s^6)/107270163000 + (37037491*s^9)/2383781400)*Derivative[5][F][s] + ((142252987388702587*s)/252642687897600 + (45766622985917*s^4)/572107536000 + (3073865*s^7)/5501034)*Derivative[6][F][s] + ((65602254539651*s^2)/549223234560 + (2813398780253*s^5)/572107536000 + (186801299*s^8)/30648618000)*Derivative[7][F][s] + (360641214211373/36614882304000 + (41268102862607*s^3)/3432645216000 + (2524794487*s^6)/20432412000)*Derivative[8][F][s] + ((24941796864709*s)/5230697472000 + (385122528317*s^4)/686529043200 + (41655443*s^7)/40864824000)*Derivative[9][F][s] + ((699833669497*s^2)/1248234624000 + (13038979249*s^5)/1144215072000)*Derivative[10][F][s] + (5167746582461/73229764608000 + (101077153783*s^3)/3923023104000 + (33233731*s^6)/429080652000)*Derivative[11][F][s] + ((390407584757*s)/36614882304000 + (558303653*s^4)/1144215072000)*Derivative[12][F][s] + ((1234632547*s^2)/2288430144000 + (112829*s^5)/37721376000)*Derivative[13][F][s] + (36696787/640493568000 + (428179*s^3)/40864824000)*Derivative[14][F][s] + ((95079997*s)/19971753984000 + (20281*s^4)/326918592000)*Derivative[15][F][s] + (410737*s^2*Derivative[16][F][s])/3661488230400 + (1085197/73229764608000 + (153539*s^3)/219689293824000)*Derivative[17][F][s] + (166079*s*Derivative[18][F][s])/292919058432000 + (131*s^2*Derivative[19][F][s])/31384184832000 + (29*Derivative[20][F][s])/27897053184000 + (s*Derivative[21][F][s])/83691159552000 + Derivative[23][F][s]/80845660127232000, F[s]*Subscript[u, 15, 7][s] -> ((-771835756569518*s^2)/57111429375 + (3326273338958*s^5)/1631755125 - (150255244*s^8)/7252245 - s^11/23)*Derivative[1][F][s] + (55178807084046227/18504103117500 - (18846139966083403*s^3)/4112022915000 + (75433328819*s^6)/326351025 - (154111*s^9)/1318590)*Derivative[2][F][s] + ((265458520349533967*s)/37008206235000 - (5448855757798*s^4)/20560114575 + (113750660887*s^7)/4746924000 + (2407*s^10)/105105)*Derivative[3][F][s] + ((193604645960013787*s^2)/49344274980000 + (147227424935683*s^5)/1096539444000 + (3870330089*s^8)/3972969000)*Derivative[4][F][s] + (524612127111900173/1184262599520000 + (16730720789810021*s^3)/17544631104000 + (286192224271*s^6)/17878360500 + (264338969*s^9)/19864845000)*Derivative[5][F][s] + ((1922386577333454499*s)/4737050398080000 + (1407357119316881*s^4)/12872419560000 + (417025576063*s^7)/715134420000)*Derivative[6][F][s] + ((501821678658197*s^2)/4119174259200 + (75403023266029*s^5)/12872419560000 + (316462933*s^8)/51081030000)*Derivative[7][F][s] + (1230951864543853/68652904320000 + (136974514812017*s^3)/10297935648000 + (15388648669*s^6)/114932317500)*Derivative[8][F][s] + ((204334332913*s)/31384184832 + (15888214502179*s^4)/25744839120000 + (3676094557*s^7)/3677834160000)*Derivative[9][F][s] + ((9495423467*s^2)/14126112000 + (173339623*s^5)/14669424000)*Derivative[10][F][s] + (33693496010527/411917425920000 + (40345518751*s^3)/1401079680000 + (469133363*s^6)/6436209780000)*Derivative[11][F][s] + ((4856862917003*s)/411917425920000 + (1705491803*s^4)/3432645216000)*Derivative[12][F][s] + ((119917948793*s^2)/205958712960000 + (508691*s^5)/188606880000)*Derivative[13][F][s] + (529503901/8406478080000 + (300821749*s^3)/29422673280000)*Derivative[14][F][s] + ((4240260547*s)/823834851840000 + (774469*s^4)/14711336640000)*Derivative[15][F][s] + (2397799*s^2*Derivative[16][F][s])/22884301440000 + (24971/1560293280000 + (907421*s^3)/1647669703680000)*Derivative[17][F][s] + (539771*s*Derivative[18][F][s])/1098446469120000 + (233*s^2*Derivative[19][F][s])/78460462080000 + (373*Derivative[20][F][s])/470762772480000 + (s*Derivative[21][F][s])/134503649280000 + Derivative[23][F][s]/151585612738560000, F[s]*Subscript[u, 16, 6][s] -> ((-1195925508046681*s^2)/293715922500 - (84728610698*s^5)/41839875 + (605149421*s^8)/14504490 + s^11/23)*Derivative[1][F][s] + (405891567086577437/42295092840000 + (5536660534547531*s^3)/2349727380000 - (1113841995689*s^6)/6527020500 + (25230437*s^9)/29008980)*Derivative[2][F][s] + ((28024236970886441*s)/3383607427200 + (917091297053299*s^4)/469945476000 - (11561341013*s^7)/2373462000 - (139*s^10)/28665)*Derivative[3][F][s] + ((197514218287214021*s^2)/56393457120000 + (63418508479387*s^5)/187978190400 + (11199779*s^8)/17199000)*Derivative[4][F][s] + (-51357085576320049/208221995520000 + (28298624721803281*s^3)/30076510464000 + (631914742997*s^6)/25540515000 + (43643773*s^9)/2837835000)*Derivative[5][F][s] + ((424077628839249401*s)/773395983360000 + (125364912290039*s^4)/1050809760000 + (2259902702*s^7)/3192564375)*Derivative[6][F][s] + ((898016140364611*s^2)/5349576960000 + (47641791005857*s^5)/7355668320000 + (323425871*s^8)/51081030000)*Derivative[7][F][s] + (5395577577998053/156920924160000 + (35772494577299*s^3)/2101619520000 + (258554247667*s^6)/1838917080000)*Derivative[8][F][s] + ((1325458767793883*s)/156920924160000 + (967985021261*s^4)/1337394240000 + (3528268153*s^7)/3677834160000)*Derivative[9][F][s] + ((5279620768403*s^2)/6538371840000 + (6750796279*s^5)/544864320000)*Derivative[10][F][s] + (77968543488007/941525544960000 + (251541062219*s^3)/7846046208000 + (3863903*s^6)/57466158750)*Derivative[11][F][s] + ((592279990613*s)/42796615680000 + (150315017*s^4)/306486180000)*Derivative[12][F][s] + ((37206324913*s^2)/58845346560000 + (54553*s^5)/23575860000)*Derivative[13][F][s] + (77198875309/941525544960000 + (280160017*s^3)/29422673280000)*Derivative[14][F][s] + ((8149511*s)/1506440871936 + (611983*s^4)/14711336640000)*Derivative[15][F][s] + (66691*s^2*Derivative[16][F][s])/747242496000 + (4662143/313841848320000 + (366263*s^3)/941525544960000)*Derivative[17][F][s] + (91067*s*Derivative[18][F][s])/251073478656000 + (569*s^2*Derivative[19][F][s])/313841848320000 + (3691*Derivative[20][F][s])/7532204359680000 + (29*s*Derivative[21][F][s])/7532204359680000 + Derivative[23][F][s]/346481400545280000, F[s]*Subscript[u, 17, 5][s] -> ((121261651713117679*s^2)/3744878011875 + (4539858485086*s^5)/83219511375 - (2784099046*s^8)/41096055 - s^11/23)*Derivative[1][F][s] + (-19342475730551689/1174863690000 + (140298583316485591*s^3)/13315121820000 + (208453371461*s^6)/880629750 - (34948049*s^9)/32876844)*Derivative[2][F][s] + ((-2058338494274981987*s)/159781461840000 + (126727927285207*s^4)/59918048190 + (1166540304331*s^7)/24209312400 + (2153*s^10)/108290)*Derivative[3][F][s] + ((9069606626062643*s^2)/9398909520000 + (3053857645077149*s^5)/9586887710400 + (1065492461*s^8)/657861750)*Derivative[4][F][s] + (10419371308964508739/3834755084160000 + (598888145357889887*s^3)/511300677888000 + (24488411001781*s^6)/1042053012000 + (2380213397*s^9)/144729585000)*Derivative[5][F][s] + ((877990770451994521*s)/626082462720000 + (2259295096591801*s^4)/13894040160000 + (75986285443*s^7)/108547188750)*Derivative[6][F][s] + ((450556127234039*s^2)/1732243968000 + (113610352053439*s^5)/13894040160000 + (8024734819*s^8)/1302566265000)*Derivative[7][F][s] + (12788646578919503/444609285120000 + (14911524704711*s^3)/666913927680 + (543660627617*s^6)/3473510040000)*Derivative[8][F][s] + ((100519200434831*s)/10461394944000 + (795196659239*s^4)/947320920000 + (379511543*s^7)/408648240000)*Derivative[9][F][s] + ((65657244172511*s^2)/66691392768000 + (821087857*s^5)/65383718400)*Derivative[10][F][s] + (113139421390529/889218570240000 + (1386638844373*s^3)/39230231040000 + (145201039*s^6)/2451889440000)*Derivative[11][F][s] + ((86144899693*s)/4755179520000 + (60683989*s^4)/130767436800)*Derivative[12][F][s] + ((17370085493*s^2)/26153487360000 + (21991*s^5)/11787930000)*Derivative[13][F][s] + (15256548407/156920924160000 + (26624711*s^3)/3269185920000)*Derivative[14][F][s] + ((117970847*s)/24141680640000 + (48401*s^4)/1634592960000)*Derivative[15][F][s] + (1695371*s^2*Derivative[16][F][s])/26153487360000 + (1135153/104613949440000 + (73739*s^3)/313841848320000)*Derivative[17][F][s] + (1541641*s*Derivative[18][F][s])/7113748561920000 + (9743*s^2*Derivative[19][F][s])/10670622842880000 + (569*Derivative[20][F][s])/2371249520640000 + (23*s*Derivative[21][F][s])/14227497123840000 + Derivative[23][F][s]/981697301544960000, F[s]*Subscript[u, 18, 4][s] -> ((-69272809718661293*s^2)/1283958175500 + (167707398373696*s^5)/35665504875 + (1087761502909*s^8)/11095934850 + s^11/23)*Derivative[1][F][s] + (1579538557157666159/431409946968000 - (420504381372320747*s^3)/23967219276000 + (85904288886179*s^6)/332878045500 + (1514404891*s^9)/672480900)*Derivative[2][F][s] + ((4244355459793951921*s)/172563978787200 - (56395119729649957*s^4)/71901657828000 - (2925742487449*s^7)/363139686000 + (780634*s^10)/241215975)*Derivative[3][F][s] + ((1104947454499865311*s^2)/82173323232000 + (54893719054817957*s^5)/143803315656000 + (52460863573*s^8)/86837751000)*Derivative[4][F][s] + (71404680513207645521/27610236605952000 + (12607179481431027937*s^3)/4601706100992000 + (56868440678431*s^6)/1563079518000 + (265683851*s^9)/17367550200)*Derivative[5][F][s] + ((13986793006600548703*s)/11044094642380800 + (18830950015632611*s^4)/75027816864000 + (5373215129*s^7)/5789183400)*Derivative[6][F][s] + ((734049351941621*s^2)/2400890139648 + (758204789164099*s^5)/75027816864000 + (10379244173*s^8)/1563079518000)*Derivative[7][F][s] + (65037692468908633/1600593426432000 + (519742020100939*s^3)/18756954216000 + (3085217332117*s^6)/18756954216000)*Derivative[8][F][s] + ((3616880819054969*s)/228656203776000 + (28489088129003*s^4)/30011126745600 + (1871062439*s^7)/2206700496000)*Derivative[9][F][s] + ((266688492883279*s^2)/200074178304000 + (12076226549*s^5)/980755776000)*Derivative[10][F][s] + (2043174472091743/9603560558592000 + (100009465109*s^3)/2615348736000 + (109705621*s^6)/2206700496000)*Derivative[11][F][s] + ((5994948512243*s)/282457663488000 + (1200129859*s^4)/2942267328000)*Derivative[12][F][s] + ((42130171267*s^2)/70614415872000 + (307663*s^5)/226328256000)*Derivative[13][F][s] + (48855949073/564915326976000 + (207889267*s^3)/35307207936000)*Derivative[14][F][s] + ((149171047*s)/43455025152000 + (156809*s^4)/8826801984000)*Derivative[15][F][s] + (4699*s^2*Derivative[16][F][s])/125536739328 + (51073/8559323136000 + (64657*s^3)/564915326976000)*Derivative[17][F][s] + (1285939*s*Derivative[18][F][s])/12804747411456000 + (97*s^2*Derivative[19][F][s])/266765571072000 + (6967*Derivative[20][F][s])/76828484468736000 + (41*s*Derivative[21][F][s])/76828484468736000 + Derivative[23][F][s]/3534110285561856000, F[s]*Subscript[u, 19, 3][s] -> ((543303883658438759*s^2)/42691609335375 - (5069594449311169*s^5)/364885549875 - (14069552659718*s^8)/105411381075 - s^11/23)*Derivative[1][F][s] + (95505706204017044879/2049197248098000 + (1068789596787140867*s^3)/41397924204000 - (141360086388838*s^6)/225881530875 - (183588295237*s^9)/70274254050)*Derivative[2][F][s] + ((58435812921805214249*s)/1639357798478400 + (1832359892114006909*s^4)/170766437341500 + (5207353512745829*s^7)/75896194374000 + (65573279*s^10)/4583103525)*Derivative[3][F][s] + ((2593981004802668431*s^2)/227688583122000 + (1531463710093670429*s^5)/1366131498732000 + (2179479798781*s^8)/824958634500)*Derivative[4][F][s] + (-11390825494461926923/10088355682944000 + (13858697109767207869*s^3)/5143083289344000 + (1458120533802299*s^6)/29698510842000 + (917799593*s^9)/41247931725)*Derivative[5][F][s] + ((28987235706947807129*s)/14988414157516800 + (411303785348343809*s^4)/1425528520416000 + (1894442582161*s^7)/1979900722800)*Derivative[6][F][s] + ((36026505534922667*s^2)/65167018076160 + (16576537493427181*s^5)/1425528520416000 + (4777141319*s^8)/781539759000)*Derivative[7][F][s] + (973292669982116293/7602818775552000 + (233908278717707161*s^3)/5702114081664000 + (3223500378337*s^6)/18756954216000)*Derivative[8][F][s] + ((416517808992495031*s)/15205637551104000 + (33318102250229*s^4)/30011126745600 + (1696179029*s^7)/2206700496000)*Derivative[9][F][s] + ((14576201759057*s^2)/9094280832000 + (2824356721*s^5)/245188944000)*Derivative[10][F][s] + (584213952003637/2400890139648000 + (820747449121*s^3)/23538138624000 + (2613803*s^6)/68959390500)*Derivative[11][F][s] + ((2556109489009*s)/141228831744000 + (1740718013*s^4)/5884534656000)*Derivative[12][F][s] + ((28405532347*s^2)/70614415872000 + (121987*s^5)/150885504000)*Derivative[13][F][s] + (7567165367/141228831744000 + (229627589*s^3)/70614415872000)*Derivative[14][F][s] + ((44942563*s)/25677969408000 + (290681*s^4)/35307207936000)*Derivative[15][F][s] + (8413*s^2*Derivative[16][F][s])/523069747200 + (55967/23538138624000 + (23827*s^3)/564915326976000)*Derivative[17][F][s] + (220817*s*Derivative[18][F][s])/6402373705728000 + (349*s^2*Derivative[19][F][s])/3201186852864000 + (9307*Derivative[20][F][s])/364935301226496000 + (97*s*Derivative[21][F][s])/729870602452992000 + Derivative[23][F][s]/16787023856418816000, F[s]*Subscript[u, 20, 2][s] -> ((12791657299988560963*s^2)/77621107882500 + (134487664123062442*s^5)/4743512148375 + (7286387923931*s^8)/42164552430 + s^11/23)*Derivative[1][F][s] + (-19181848499574055969/239672192760000 + (23882596344747716573*s^3)/758961943740000 + (467035247539057*s^6)/191657056500 + (26474190731*s^9)/5621940324)*Derivative[2][F][s] + ((-656139568192765921801*s)/9107543324880000 - (326466287024110769*s^4)/273226299746400 + (3250245111818917*s^7)/75896194374000 + (1025006*s^10)/48243195)*Derivative[3][F][s] + ((150692907083454147031*s^2)/18215086649760000 + (67513922594083787*s^5)/143803315656000 + (1775624515723*s^8)/1649917269000)*Derivative[4][F][s] + (11329364278751771022233/874324159188480000 + (10412876739742314053*s^3)/1714361096448000 + (1539937768090717*s^6)/29698510842000 + (132092588141*s^9)/8249586345000)*Derivative[5][F][s] + ((1990487667136723544381*s)/249806902625280000 + (62235818839567259*s^4)/113137184160000 + (29093740932371*s^7)/24748759035000)*Derivative[6][F][s] + ((2089114240889665547*s^2)/1900704693888000 + (13083939959842397*s^5)/791960289120000 + (52404905701*s^8)/7815397590000)*Derivative[7][F][s] + (10648418916287812553/50685458503680000 + (1808487406579507*s^3)/33941155248000 + (1911852011449*s^6)/10420530120000)*Derivative[8][F][s] + ((304700453341319027*s)/10137091700736000 + (261934217516449*s^4)/250092722880000 + (777225091*s^7)/1225944720000)*Derivative[9][F][s] + ((260092303375843*s^2)/200074178304000 + (630269209*s^5)/75442752000)*Derivative[10][F][s] + (905805949038071/5335311421440000 + (2597074075301*s^3)/117690693120000 + (80650039*s^6)/3677834160000)*Derivative[11][F][s] + ((1575887910811*s)/156920924160000 + (148341383*s^4)/980755776000)*Derivative[12][F][s] + ((7175965943*s^2)/39230231040000 + (387469*s^5)/1131641280000)*Derivative[13][F][s] + (20567599643/941525544960000 + (24296879*s^3)/19615115520000)*Derivative[14][F][s] + ((568716937*s)/941525544960000 + (6551*s^4)/2451889440000)*Derivative[15][F][s] + (53461*s^2*Derivative[16][F][s])/11208637440000 + (101743/156920924160000 + (10243*s^3)/941525544960000)*Derivative[17][F][s] + (175697*s*Derivative[18][F][s])/21341245685760000 + (23*s^2*Derivative[19][F][s])/1000370891520000 + (151*Derivative[20][F][s])/30035827261440000 + (s*Derivative[21][F][s])/42682491371520000 + Derivative[23][F][s]/111913492376125440000, F[s]*Subscript[u, 21, 1][s] -> ((-952081685548348309034*s^2)/1494206326738125 - (4903468719502024*s^5)/96806370375 - (4588182305422*s^8)/21082276215 - s^11/23)*Derivative[1][F][s] + (-146920552083323558801/3774837035970000 - (2291683750365075232513*s^3)/15938200818540000 - (12288026655988277*s^6)/3162341432250 - (148967969671*s^9)/28109701620)*Derivative[2][F][s] + ((5708867429033486679343*s)/22951009178697600 + (11882048983226070919*s^4)/597682530695250 + (3955769596407131*s^7)/75896194374000 + (247283*s^10)/96486390)*Derivative[3][F][s] + ((8439292145706259247807*s^2)/63752803274160000 + (695352241123649831*s^5)/201324641918400 + (6204090631174*s^8)/1443677610375)*Derivative[4][F][s] + (189211535130228465426619/4590201835739520000 + (10581753679929090012551*s^3)/612026911431936000 + (268437752353733153*s^6)/2078895758940000 + (1992857069263*s^9)/57747104415000)*Derivative[5][F][s] + ((468207703380729833243689*s)/36721614685916160000 + (40811870553601664971*s^4)/49893498214560000 + (2697763726333*s^7)/1665781858125)*Derivative[6][F][s] + ((898386417215011748759*s^2)/798295971432960000 + (792873284881401089*s^5)/49893498214560000 + (23709500461*s^8)/3907698795000)*Derivative[7][F][s] + (86341408951155093103/532197314288640000 + (3867945509086492711*s^3)/99786996429120000 + (1688913135989*s^6)/13397824440000)*Derivative[8][F][s] + ((241553491851129383*s)/13823306864640000 + (377742087435871*s^4)/656493397560000 + (3642737221*s^7)/11033502480000)*Derivative[9][F][s] + ((4151400752782147*s^2)/7002596240640000 + (123942914213*s^5)/34326452160000)*Derivative[10][F][s] + (11104530146505553/168062309775360000 + (191455984183*s^3)/23538138624000 + (1186446841*s^6)/154469034720000)*Derivative[11][F][s] + ((2897290603037*s)/898728929280000 + (9496394431*s^4)/205958712960000)*Derivative[12][F][s] + ((243858198373*s^2)/4943009111040000 + (5527*s^5)/62868960000)*Derivative[13][F][s] + (1065686717/201755473920000 + (25152019*s^3)/88268019840000)*Derivative[14][F][s] + ((99540521*s)/790881457766400 + (23431*s^4)/44134009920000)*Derivative[15][F][s] + (10567*s^2*Derivative[16][F][s])/12204960768000 + (714107/6590678814720000 + (34337*s^3)/19772036444160000)*Derivative[17][F][s] + (109111*s*Derivative[18][F][s])/89633231880192000 + (97*s^2*Derivative[19][F][s])/32011868528640000 + (2263*Derivative[20][F][s])/3649353012264960000 + (s*Derivative[21][F][s])/384142422343680000 + Derivative[23][F][s]/1175091669949317120000, F[s]*Subscript[u, 22, 0][s] -> ((95798648637918819527971*s^2)/65745078376477500 + (830015668545190828*s^5)/10435726726425 + (122648136743701*s^8)/463810076730 + s^11/23)*Derivative[1][F][s] + (184455272440856466839221/185633162474760000 + (133252880184327816164803*s^3)/175320209003940000 + (822456033616232317*s^6)/69571511509500 + (3553175669783*s^9)/309206717820)*Derivative[2][F][s] + ((5459690831515807626490577*s)/6311527524141840000 + (2133438473458472477603*s^4)/21038425080472800 + (397066675638190451*s^7)/834858138114000 + (973676323*s^10)/10082827755)*Derivative[3][F][s] + ((44207090014020019978043*s^2)/247510883299680000 + (1034875909956083195023*s^5)/210384250804728000 + (164191207061269*s^8)/25408725942600)*Derivative[4][F][s] + (6404841847591540689602843/201968880772538880000 + (88881164296341776358731*s^3)/6732296025751296000 + (27967935987466837*s^6)/285848166854250 + (1498706488997*s^9)/57747104415000)*Derivative[5][F][s] + ((2672780184832749751328447*s)/403937761545077760000 + (226102384718324119589*s^4)/548828480360160000 + (2543548059313*s^7)/3208172467500)*Derivative[6][F][s] + ((371722961004323273953*s^2)/878125568576256000 + (286861526007287471*s^5)/49893498214560000 + (16540565971*s^8)/7815397590000)*Derivative[7][F][s] + (51769236567767634623/1064394628577280000 + (221635833259598543*s^3)/19957399285824000 + (3246642064481*s^6)/93784771080000)*Derivative[8][F][s] + ((7408657664766331*s)/1788898535424000 + (683769372321179*s^4)/5251947180480000 + (789271939*s^7)/11033502480000)*Derivative[9][F][s] + ((31940070485681*s^2)/280103849625600 + (4553589317*s^5)/6865290432000)*Derivative[10][F][s] + (3715131552779063/336124619550720000 + (50871794627*s^3)/39230231040000 + (22603181*s^6)/19308629340000)*Derivative[11][F][s] + ((3798189026321*s)/8365092341760000 + (702172657*s^4)/113277292128000)*Derivative[12][F][s] + ((80665376777*s^2)/13593275055360000 + (62927*s^5)/6224027040000)*Derivative[13][F][s] + (2552431727/4438620426240000 + (28767923*s^3)/970948218240000)*Derivative[14][F][s] + ((2598175117*s)/217492400885760000 + (19*s^4)/394053660000)*Derivative[15][F][s] + (39709*s^2*Derivative[16][F][s])/549223234560000 + (4247/506975293440000 + (2543*s^3)/19772036444160000)*Derivative[17][F][s] + (37607*s*Derivative[18][F][s])/448166159400960000 + (s^2*Derivative[19][F][s])/5335311421440000 + (263*Derivative[20][F][s])/7298706024529920000 + (s*Derivative[21][F][s])/7298706024529920000 + Derivative[23][F][s]/25852016738884976640000, F[s]*Subscript[u, 12, 11][s] -> ((20452980339037321*s)/1750507605000 - (63991444912991*s^4)/19450084500 + (7594274648*s^7)/108056025 - s^10/4)*Derivative[1][F][s] + ((11477811733077769*s^2)/1273096440000 - (1706161077259*s^5)/9725042250 + (2984211577*s^8)/493970400)*Derivative[2][F][s] + (-262601624287/75891200 + (1044050469350369*s^3)/233401014000 + (107390626193*s^6)/1234926000 + (38685791*s^9)/72037350)*Derivative[3][F][s] + ((36994750133113481*s)/56016243360000 + (4573069586273393*s^4)/3734416224000 + (73035115889*s^7)/4862521125 + (2647129*s^10)/216112050)*Derivative[4][F][s] + ((439583624787694439*s^2)/298753297920000 + (395358085605079*s^5)/2334010140000 + (183900743519*s^8)/259334460000)*Derivative[5][F][s] + (1606893203654509/3278499840000 + (2829102770076169*s^3)/7002030420000 + (1511766799027*s^6)/140040608400 + (35398639*s^9)/3536379000)*Derivative[6][F][s] + ((104571307181867431*s)/448129946880000 + (4838688203387561*s^4)/112032486720000 + (4304861941*s^7)/14467005000)*Derivative[7][F][s] + ((20548232601718867*s^2)/448129946880000 + (1061894931113*s^5)/509238576000 + (1028355077*s^8)/363741840000)*Derivative[8][F][s] + (3897876313061/894136320000 + (46414737691*s^3)/11547360000 + (10797106631*s^6)/242494560000)*Derivative[9][F][s] + ((21543880542703*s)/14814213120000 + (6720041894449*s^4)/40739086080000 + (43013827*s^7)/127309644000)*Derivative[10][F][s] + ((856233227309*s^2)/6035420160000 + (73598477*s^5)/24249456000)*Derivative[11][F][s] + (5179912058287/354077982720000 + (1305872639843*s^3)/224064973440000 + (102365143*s^6)/5092385760000)*Derivative[12][F][s] + ((454997977871*s)/224064973440000 + (11510373991*s^4)/112032486720000)*Derivative[13][F][s] + ((4971547541*s^2)/51214851072000 + (102901*s^5)/160046409600)*Derivative[14][F][s] + (1598519843/177038991360000 + (2505103*s^3)/1383117120000)*Derivative[15][F][s] + ((2579229647*s)/3585039575040000 + (1882121*s^4)/162956344320000)*Derivative[16][F][s] + (1433417*s^2*Derivative[17][F][s])/86910050304000 + (2217851/1158800670720000 + (1919*s^3)/16295634432000)*Derivative[18][F][s] + (47087*s*Derivative[19][F][s])/651825377280000 + (31*s^2*Derivative[20][F][s])/46558955520000 + (37*Derivative[21][F][s])/316036546560000 + (s*Derivative[22][F][s])/521460301824000 + Derivative[24][F][s]/458885065605120000, F[s]*Subscript[u, 13, 10][s] -> ((-54508531154110511*s)/2068781715000 + (175982564630833*s^4)/22986463500 - (386360444*s^7)/1964655 + (427*s^10)/572)*Derivative[1][F][s] + ((-254425614870493657*s^2)/16550253720000 + (324321000121*s^5)/229864635 - (4345563709*s^8)/817296480 + s^11/143)*Derivative[2][F][s] + (23237487501961/2242240000 - (154370665659398*s^3)/86199238125 + (24934107649*s^6)/103194000 + (2482889*s^9)/34054020)*Derivative[3][F][s] + ((74052025354955771*s)/9457287840000 + (271889689818811*s^4)/401218272000 + (465263894651*s^7)/22986463500 + (97105*s^10)/10216206)*Derivative[4][F][s] + ((947297485396353659*s^2)/353072079360000 + (412257465625963*s^5)/2758375620000 + (35182368017*s^8)/43783740000)*Derivative[5][F][s] + (2845021609393/298045440000 + (131870108086642223*s^3)/264804059520000 + (43851820187701*s^6)/4137563430000 + (170962367*s^9)/16418902500)*Derivative[6][F][s] + ((37370688893448721*s)/211843247616000 + (6275533174952441*s^4)/132402029760000 + (617007265519*s^7)/2068781715000)*Derivative[7][F][s] + ((23413721765159059*s^2)/529608119040000 + (36225946945651*s^5)/16550253720000 + (13259549287*s^8)/4728643920000)*Derivative[8][F][s] + (26372451524981/3874590720000 + (30127386048077*s^3)/7355668320000 + (77395057699*s^6)/1697461920000)*Derivative[9][F][s] + ((245778259367309*s)/151316605440000 + (17860579781479*s^4)/105921623808000 + (5557161221*s^7)/16550253720000)*Derivative[10][F][s] + ((7076734243541*s^2)/47076277248000 + (67751632789*s^5)/22067004960000)*Derivative[11][F][s] + (424553840203/32188907520000 + (3178003567579*s^3)/529608119040000 + (1306975793*s^6)/66201014880000)*Derivative[12][F][s] + ((4411912870681*s)/2118432476160000 + (13744190107*s^4)/132402029760000)*Derivative[13][F][s] + ((208769586283*s^2)/2118432476160000 + (1478303*s^5)/2364321960000)*Derivative[14][F][s] + (697374697/69742632960000 + (53460767*s^3)/29422673280000)*Derivative[15][F][s] + ((193278389*s)/264804059520000 + (23455291*s^4)/2118432476160000)*Derivative[16][F][s] + (93234083*s^2*Derivative[17][F][s])/5649153269760000 + (27955897/15064408719360000 + (470231*s^3)/4236864952320000)*Derivative[18][F][s] + (1219733*s*Derivative[19][F][s])/16947459809280000 + (53*s^2*Derivative[20][F][s])/86466631680000 + (1073*Derivative[21][F][s])/9038645231616000 + (29*s*Derivative[22][F][s])/16947459809280000 + Derivative[24][F][s]/542318713896960000, F[s]*Subscript[u, 14, 9][s] -> ((43879210730058049*s)/2896294401000 - (112837474001297*s^4)/14627749500 + (164390682044*s^7)/638512875 - (713*s^10)/572)*Derivative[1][F][s] + ((64983394933207669*s^2)/4634071041600 - (7320415764131*s^5)/8045262225 + (2206954151599*s^8)/143026884000 - s^11/143)*Derivative[2][F][s] + (-705135697989/285376000 + (681240022534553*s^3)/96543146700 + (21080772439*s^6)/2043241200 + (6129122827*s^9)/5959453500)*Derivative[3][F][s] + ((57115406558257637*s)/92681420832000 + (669040480909181*s^4)/401218272000 + (310600734673*s^7)/22986463500 + (276311873*s^10)/17878360500)*Derivative[4][F][s] + ((156470515546712929*s^2)/98860182220800 + (804372716127361*s^5)/3861725868000 + (59916452467*s^8)/85816130400)*Derivative[5][F][s] + (2621974899272317/5424427008000 + (167130463590911747*s^3)/370725683328000 + (17905516294987*s^6)/1448147200500 + (790968121*s^9)/80452622250)*Derivative[6][F][s] + ((31812592093130351*s)/114069441024000 + (1790706536327851*s^4)/37072568332800 + (186465111449*s^7)/579258880200)*Derivative[7][F][s] + ((557616772462081*s^2)/10369949184000 + (290164344431*s^5)/127309644000 + (18781684447*s^8)/6620101488000)*Derivative[8][F][s] + (19236902967283/3254656204800 + (1349010937237*s^3)/294226732800 + (1444088307433*s^6)/30893806944000)*Derivative[9][F][s] + ((1241328996267901*s)/741451366656000 + (26766262381939*s^4)/148290273331200 + (7618743173*s^7)/23170355208000)*Derivative[10][F][s] + ((52616268857507*s^2)/329533940736000 + (97549011979*s^5)/30893806944000)*Derivative[11][F][s] + (1841956442819/117167623372800 + (132934995773*s^3)/21184324761600 + (883970233*s^6)/46340710416000)*Derivative[12][F][s] + ((6760072097851*s)/2965805466624000 + (38928607649*s^4)/370725683328000)*Derivative[13][F][s] + ((152811083879*s^2)/1482902733312000 + (3901483*s^5)/6620101488000)*Derivative[14][F][s] + (3062077723/292919058432000 + (74965733*s^3)/41191742592000)*Derivative[15][F][s] + ((2216268121*s)/2965805466624000 + (30110383*s^4)/2965805466624000)*Derivative[16][F][s] + (128619797*s^2*Derivative[17][F][s])/7908814577664000 + (39928633/21090172207104000 + (581723*s^3)/5931610933248000)*Derivative[18][F][s] + (1662251*s*Derivative[19][F][s])/23726443732992000 + (1751*s^2*Derivative[20][F][s])/3389491961856000 + (79*Derivative[21][F][s])/695280402432000 + (s*Derivative[22][F][s])/741451366656000 + Derivative[24][F][s]/759246199455744000, F[s]*Subscript[u, 15, 8][s] -> ((75093045748553689*s)/4827157335000 + (59685137090849*s^4)/53635081500 - (47964385472*s^7)/212837625 + (134579*s^10)/77220)*Derivative[1][F][s] + ((339647711509279373*s^2)/38617258680000 + (4787483350877*s^5)/5363508150 - (37227690167*s^8)/4334148000 + (278*s^11)/19305)*Derivative[2][F][s] + (-940314042425533/141261120000 + (12472972790124667*s^3)/3218104890000 + (3805706361*s^6)/14014000 - (12494354*s^9)/45147375)*Derivative[3][F][s] + ((183097188112806977*s)/154469034720000 + (13662613762338701*s^4)/10297935648000 + (664651447769*s^7)/26817540750 + (43494601*s^10)/5959453500)*Derivative[4][F][s] + ((1900585610431262969*s^2)/823834851840000 + (1281125445670753*s^5)/6436209780000 + (679203752839*s^8)/715134420000)*Derivative[5][F][s] + (22052717699067527/27122135040000 + (179144479926764479*s^3)/308938069440000 + (61237499215853*s^6)/4827157335000 + (5891801303*s^9)/536350815000)*Derivative[6][F][s] + ((1861708306225627*s)/5617055808000 + (32944087414549*s^4)/573168960000 + (1587987819619*s^7)/4827157335000)*Derivative[7][F][s] + ((152119836510124883*s^2)/2471504555520000 + (197756935756607*s^5)/77234517360000 + (4373643481*s^8)/1576214640000)*Derivative[8][F][s] + (49492886285021/9040711680000 + (43935214249651*s^3)/8581613040000 + (2546170030837*s^6)/51489678240000)*Derivative[9][F][s] + ((9573689262397681*s)/4943009111040000 + (48313023955243*s^4)/247150455552000 + (3103087919*s^7)/9654314670000)*Derivative[10][F][s] + ((19677328094051*s^2)/109844646912000 + (20864279783*s^5)/6436209780000)*Derivative[11][F][s] + (1514281612843/75107450880000 + (2091678997201*s^3)/308938069440000 + (1389820669*s^6)/77234517360000)*Derivative[12][F][s] + ((6235758413543*s)/2471504555520000 + (65485894769*s^4)/617876138880000)*Derivative[13][F][s] + ((270629137799*s^2)/2471504555520000 + (1693421*s^5)/3152429280000)*Derivative[14][F][s] + (5209979171/488198430720000 + (122709757*s^3)/68652904320000)*Derivative[15][F][s] + ((7741923029*s)/9886018222080000 + (43668631*s^4)/4943009111040000)*Derivative[16][F][s] + (15677261*s^2*Derivative[17][F][s])/1013950586880000 + (6499387/3195480637440000 + (397993*s^3)/4943009111040000)*Derivative[18][F][s] + (48539*s*Derivative[19][F][s])/760462940160000 + (317*s^2*Derivative[20][F][s])/807021895680000 + (41*Derivative[21][F][s])/430411677696000 + (73*s*Derivative[22][F][s])/79088145776640000 + Derivative[24][F][s]/1265410332426240000, F[s]*Subscript[u, 16, 7][s] -> ((-40707994699551229*s)/877664970000 + (2068747926421699*s^4)/214540326000 + (10001313617*s^7)/212837625 - (173189*s^10)/77220)*Derivative[1][F][s] + ((-1990768289688018271*s^2)/77234517360000 + (153939257972237*s^5)/107270163000 + (54545854037*s^8)/4334148000 - (278*s^11)/19305)*Derivative[2][F][s] + (39534799434367/2260177920 - (2452357374908137*s^3)/1287241956000 + (964949851937*s^6)/4540536000 + (728805034*s^9)/496621125)*Derivative[3][F][s] + ((4297583818433597141*s)/308938069440000 + (7778890594222663*s^4)/5884534656000 + (29856446561*s^7)/1393119000 + (114287639*s^10)/5959453500)*Derivative[4][F][s] + ((7467416327402178269*s^2)/1647669703680000 + (3149280289124329*s^5)/12872419560000 + (587374436477*s^8)/715134420000)*Derivative[5][F][s] + (491205422371957/4931297280000 + (488109682301288269*s^3)/617876138880000 + (117098077041229*s^6)/7723451736000 + (214128001*s^9)/21454032600)*Derivative[6][F][s] + ((358163334757371593*s)/1235752277760000 + (42875769442380521*s^4)/617876138880000 + (3545597030071*s^7)/9654314670000)*Derivative[7][F][s] + ((344998608997273709*s^2)/4943009111040000 + (982371459499*s^5)/339492384000 + (2825503171*s^8)/1003045680000)*Derivative[8][F][s] + (64737302269919/6027141120000 + (7261608941453*s^3)/1225944720000 + (5345014790887*s^6)/102979356480000)*Derivative[9][F][s] + ((25371065415741613*s)/9886018222080000 + (537462399552569*s^4)/2471504555520000 + (37095452*s^7)/120678933375)*Derivative[10][F][s] + ((232498334933107*s^2)/1098446469120000 + (2141719777*s^5)/643620978000)*Derivative[11][F][s] + (41408662557487/1952793722880000 + (12623622841*s^3)/1697461920000 + (160085719*s^6)/9654314670000)*Derivative[12][F][s] + ((13815394974809*s)/4943009111040000 + (1013729329*s^4)/9654314670000)*Derivative[13][F][s] + ((57591354767*s^2)/494300911104000 + (517463*s^5)/1103350248000)*Derivative[14][F][s] + (12209212643/976396861440000 + (231695159*s^3)/137305808640000)*Derivative[15][F][s] + ((16342254377*s)/19772036444160000 + (8911247*s^4)/1235752277760000)*Derivative[16][F][s] + (14511269*s^2*Derivative[17][F][s])/1054508610355200 + (143351561/70300574023680000 + (10849*s^3)/179745785856000)*Derivative[18][F][s] + (46283*s*Derivative[19][F][s])/898728929280000 + (2969*s^2*Derivative[20][F][s])/11298306539520000 + (2011*Derivative[21][F][s])/30128817438720000 + (17*s*Derivative[22][F][s])/31635258310656000 + Derivative[24][F][s]/2530820664852480000, F[s]*Subscript[u, 17, 6][s] -> ((827503812560798161*s)/23446192770000 - (10842508472949653*s^4)/521026506000 + (1089851492291*s^7)/3618239625 + (25165471*s^10)/9189180)*Derivative[1][F][s] + ((6830179503092589389*s^2)/187569542160000 - (33552391017239*s^5)/15324309000 + (952378211623*s^8)/115783668000 + (52387*s^11)/2297295)*Derivative[2][F][s] + (-24767597080789/27445017600 + (542703974824889*s^3)/31261590360 + (4597153467139*s^6)/77189112000 - (1820472221*s^9)/4824319500)*Derivative[3][F][s] + ((128447378513822603*s)/107182595520000 + (346177978329643321*s^4)/100037089152000 + (18826092389*s^7)/728708400 + (85917971*s^10)/14472958500)*Derivative[4][F][s] + ((11662181318642802809*s^2)/4001483566080000 + (5721149747840327*s^5)/15630795180000 + (279616294931*s^8)/248107860000)*Derivative[5][F][s] + (102316882644542327/131736084480000 + (2452924133452925003*s^3)/3001112674560000 + (347580682489501*s^6)/18756954216000 + (7766302*s^9)/664574625)*Derivative[6][F][s] + ((6829626666479471927*s)/12004450698240000 + (120759473951859401*s^4)/1500556337280000 + (9277772837551*s^7)/23446192770000)*Derivative[7][F][s] + ((1212611622842003009*s^2)/12004450698240000 + (7731970846451*s^5)/2344619277000 + (73343538641*s^8)/26795648880000)*Derivative[8][F][s] + (601648076062357/43912028160000 + (628395427598039*s^3)/83364240960000 + (13679909495587*s^6)/250092722880000)*Derivative[9][F][s] + ((1293731421549323*s)/428730382080000 + (1493956595126609*s^4)/6002225349120000 + (642189551*s^7)/2206700496000)*Derivative[10][F][s] + ((662285324588887*s^2)/2667655710720000 + (9932616121*s^5)/2942267328000)*Derivative[11][F][s] + (117857090203087/4742499041280000 + (258476225773*s^3)/32097461760000 + (20363327*s^6)/1379187810000)*Derivative[12][F][s] + ((4762292345879*s)/1412288317440000 + (137826527*s^4)/1379187810000)*Derivative[13][F][s] + ((8653223017*s^2)/70614415872000 + (60961*s^5)/157621464000)*Derivative[14][F][s] + (2150415979/139485265920000 + (2668927*s^3)/1783192320000)*Derivative[15][F][s] + ((1137178463*s)/1412288317440000 + (956251*s^4)/176536039680000)*Derivative[16][F][s] + (8217557*s^2*Derivative[17][F][s])/753220435968000 + (26469451/15520905953280000 + (384199*s^3)/9603560558592000)*Derivative[18][F][s] + (6716399*s*Derivative[19][F][s])/192071211171840000 + (587*s^2*Derivative[20][F][s])/3919820636160000 + (19477*Derivative[21][F][s])/512189896458240000 + (s*Derivative[22][F][s])/3841424223436800 + Derivative[24][F][s]/6146278757498880000, F[s]*Subscript[u, 18, 5][s] -> ((239715193041954899*s)/6394416210000 + (2469773136988523*s^4)/120236886000 - (732919147231*s^7)/834978375 - (29760061*s^10)/9189180)*Derivative[1][F][s] + ((6078710377770883763*s^2)/562708626480000 + (30491199233597*s^5)/6252318072 - (68817276517*s^8)/4511052000 - (52387*s^11)/2297295)*Derivative[2][F][s] + (-14405534190087791/686125440000 + (13722609547238309*s^3)/5861548192500 + (80508743276141*s^6)/99243144000 + (25298348893*s^9)/14472958500)*Derivative[3][F][s] + ((8086932243013814717*s)/2250834505920000 + (628318251262633117*s^4)/300111267456000 + (388979482069*s^7)/8358714000 + (256206908*s^10)/10854718875)*Derivative[4][F][s] + ((77760974109477828599*s^2)/12004450698240000 + (16482785894501249*s^5)/46892385540000 + (27597985397*s^8)/23575860000)*Derivative[5][F][s] + (28299949359024919/11976007680000 + (12461130278141087063*s^3)/9003338023680000 + (1434026294437223*s^6)/70338578310000 + (20867992237*s^9)/1953849397500)*Derivative[6][F][s] + ((6158855303183409901*s)/7202670418944000 + (515338186855187771*s^4)/4501669011840000 + (30261829978069*s^7)/70338578310000)*Derivative[7][F][s] + ((91604630356545539*s^2)/692564463360000 + (2275571377939411*s^5)/562708626480000 + (2848237933*s^8)/1043986320000)*Derivative[8][F][s] + (5005182752838623/395208253440000 + (331453594834211*s^3)/35727531840000 + (6227717247691*s^6)/107182595520000)*Derivative[9][F][s] + ((138967409875765073*s)/36013352094720000 + (198969864043253*s^4)/720267041894400 + (8901614923*s^7)/33100507440000)*Derivative[10][F][s] + ((491586607173121*s^2)/1600593426432000 + (20703968981*s^5)/6304858560000)*Derivative[11][F][s] + (558528890336719/14227497123840000 + (9096493900787*s^3)/1059216238080000 + (1652475469*s^6)/132402029760000)*Derivative[12][F][s] + ((17473436327453*s)/4236864952320000 + (47661715477*s^4)/529608119040000)*Derivative[13][F][s] + ((10268777021*s^2)/86466631680000 + (698807*s^5)/2364321960000)*Derivative[14][F][s] + (6685471883/418455797760000 + (69758431*s^3)/58845346560000)*Derivative[15][F][s] + ((1384298233*s)/2118432476160000 + (1903591*s^4)/529608119040000)*Derivative[16][F][s] + (81914719*s^2*Derivative[17][F][s])/11298306539520000 + (573988537/512189896458240000 + (293341*s^3)/13095764398080000)*Derivative[18][F][s] + (1004083*s*Derivative[19][F][s])/52383057592320000 + (2887*s^2*Derivative[20][F][s])/41158116679680000 + (5297*Derivative[21][F][s])/307313937874944000 + (59*s*Derivative[22][F][s])/576213633515520000 + Derivative[24][F][s]/18438836272496640000, F[s]*Subscript[u, 19, 4][s] -> ((-42733534077927759551*s)/267286597578000 + (128998650880607491*s^4)/29698510842000 + (349992880253629*s^7)/206239658625 + (651819451*s^10)/174594420)*Derivative[1][F][s] + ((-33684568330719138221*s^2)/427658556124800 - (3631087584423779*s^5)/2969851084200 + (5427137082631*s^8)/85709988000 + (1454812*s^11)/43648605)*Derivative[2][F][s] + (141927559029069889/2607276672000 + (102385633130763617*s^3)/35638213010400 - (9626149267103*s^6)/41902660800 + (40573249*s^9)/735257250)*Derivative[3][F][s] + ((417924074327633347637*s)/8553171122496000 + (29665316440178102249*s^4)/5702114081664000 + (14070589077311*s^7)/571125208500 + (77424518*s^10)/12131744625)*Derivative[4][F][s] + ((129776457294671655799*s^2)/9123382530662400 + (241352617880573761*s^5)/356382130104000 + (5260549158341*s^8)/3959801445600)*Derivative[5][F][s] + (504749190267918317/500597121024000 + (17806309332444017993*s^3)/8553171122496000 + (3997586460487237*s^6)/133643298789000 + (184663633667*s^9)/14849255421000)*Derivative[6][F][s] + ((5213375339210765579*s)/6220488089088000 + (45848103917118701*s^4)/311024404454400 + (26859592963439*s^7)/53457319515600)*Derivative[7][F][s] + ((6001359915266596277*s^2)/34212684489984000 + (19690188869196809*s^5)/4276585561248000 + (42882120419*s^8)/16077389328000)*Derivative[8][F][s] + (895522689700307/33373141401600 + (321553112477497*s^3)/27152924198400 + (1249264242901*s^6)/21436519104000)*Derivative[9][F][s] + ((1736305085005073179*s)/273701475919872000 + (219923333723851*s^4)/720267041894400 + (782178863*s^7)/3310050744000)*Derivative[10][F][s] + ((615630880122403*s^2)/1600593426432000 + (1936499107*s^5)/630485856000)*Derivative[11][F][s] + (30798928880561/569099884953600 + (179795237411*s^3)/21184324761600 + (261864067*s^6)/26480405952000)*Derivative[12][F][s] + ((884888151503*s)/211843247616000 + (7668545263*s^4)/105921623808000)*Derivative[13][F][s] + ((11465592053*s^2)/121053284352000 + (749767*s^5)/3782915136000)*Derivative[14][F][s] + (344315467/27897053184000 + (2278849*s^3)/2942267328000)*Derivative[15][F][s] + ((694515529*s)/1694745980928000 + (209137*s^4)/105921623808000)*Derivative[16][F][s] + (8600089*s^2*Derivative[17][F][s])/2259661307904000 + (5199737/9312543571968000 + (36199*s^3)/3601335209472000)*Derivative[18][F][s] + (470677*s*Derivative[19][F][s])/57621363351552000 + (239*s^2*Derivative[20][F][s])/9200049610752000 + (35389*Derivative[21][F][s])/5838964819623936000 + (139*s*Derivative[22][F][s])/4379223614717952000 + Derivative[24][F][s]/70067577835487232000, F[s]*Subscript[u, 20, 3][s] -> ((236088460770792421489*s)/1336432987890000 - (43432545742609321*s^4)/539972924400 - (583620779460409*s^7)/206239658625 - (739116661*s^10)/174594420)*Derivative[1][F][s] + ((106944842606905312637*s^2)/562708626480000 - (7226571558812773*s^5)/2969851084200 - (582104548197677*s^8)/6599669076000 - (1454812*s^11)/43648605)*Derivative[2][F][s] + (25854235305098339/1185125760000 + (69079255630685417077*s^3)/890955325260000 + (1300794578236841*s^6)/776431656000 + (229066652027*s^9)/137493105750)*Derivative[3][F][s] + ((53572645764328551851*s)/6109407944640000 + (6048220533245660177*s^4)/518374007424000 + (1763286197807*s^7)/17469712260 + (6016481399*s^10)/206239658625)*Derivative[4][F][s] + ((2329408044529849914779*s^2)/228084563266560000 + (1551197313522210493*s^5)/1781910650520000 + (27557523973831*s^8)/14142148020000)*Derivative[5][F][s] + (5383247974861763309/2502985605120000 + (109841527128320105567*s^3)/42765855612480000 + (10874596067250917*s^6)/334108246972500 + (132520019237*s^9)/10606611015000)*Derivative[6][F][s] + ((144547377858005877233*s)/68425368979968000 + (16641938041370946431*s^4)/85531711224960000 + (678160897385119*s^7)/1336432987890000)*Derivative[7][F][s] + ((2482403517859026971*s^2)/7775610111360000 + (9000352511765249*s^5)/1644840600480000 + (198430845419*s^8)/80386946640000)*Derivative[8][F][s] + (436278447877304983/7508956815360000 + (75927394016151527*s^3)/4751761734720000 + (44239897607623*s^6)/750278168640000)*Derivative[9][F][s] + ((1710437838523985173*s)/195501054228480000 + (1147706677333303*s^4)/3601335209472000 + (3321863711*s^7)/16550253720000)*Derivative[10][F][s] + ((69098775023431*s^2)/177843714048000 + (56552548609*s^5)/22067004960000)*Derivative[11][F][s] + (720938114305141/14227497123840000 + (272885775823*s^3)/40739086080000 + (895432171*s^6)/132402029760000)*Derivative[12][F][s] + ((3227955808373*s)/1059216238080000 + (24560160913*s^4)/529608119040000)*Derivative[13][F][s] + ((237781882631*s^2)/4236864952320000 + (1999609*s^5)/18914575680000)*Derivative[14][F][s] + (2815991137/418455797760000 + (469543*s^3)/1225944720000)*Derivative[15][F][s] + ((1588583233*s)/8473729904640000 + (1760251*s^4)/2118432476160000)*Derivative[16][F][s] + (16818961*s^2*Derivative[17][F][s])/11298306539520000 + (6123779/30128817438720000 + (1919*s^3)/562708626480000)*Derivative[18][F][s] + (43913*s*Derivative[19][F][s])/16947459809280000 + (811*s^2*Derivative[20][F][s])/111714888130560000 + (1861*Derivative[21][F][s])/1167792963924787200 + (163*s*Derivative[22][F][s])/21896118073589760000 + Derivative[24][F][s]/350337889177436160000, F[s]*Subscript[u, 21, 2][s] -> ((1854716789364410210641*s)/9355030915230000 + (9582388328199831733*s^4)/41577915178800 + (879696857322509*s^7)/206239658625 + (825028201*s^10)/174594420)*Derivative[1][F][s] + ((-1620339298670429487301*s^2)/74840247321840000 + (2972816946548439427*s^5)/103944787947000 + (9075745511421139*s^8)/46197683532000 + (2147647*s^11)/43648605)*Derivative[2][F][s] + (-501756720757079239/3650187340800 - (5850406849243421021*s^3)/155917181920500 + (108614538152903*s^6)/171419976000 + (215333617241*s^9)/113229616500)*Derivative[3][F][s] + ((6492343730310352788701*s)/299360989287360000 + (2689117822972820543*s^4)/518374007424000 + (175016312017369*s^7)/4242644406000 + (55626859*s^10)/4469590125)*Derivative[4][F][s] + ((63675100022096271280799*s^2)/1596591942865920000 + (1787186341124301113*s^5)/1559171819205000 + (1115695220528857*s^8)/692965252980000)*Derivative[5][F][s] + (28781685460361730901/1946766581760000 + (7438481211932687091143*s^3)/1197443957149440000 + (88036688029490257*s^6)/1871006183046000 + (668456114309*s^9)/51972393973500)*Derivative[6][F][s] + ((23889767238301243168457*s)/4789775828597760000 + (189621396040214110031*s^4)/598721978574720000 + (5841917641585681*s^7)/9355030915230000)*Derivative[7][F][s] + ((34482027145013035331*s^2)/74840247321840000 + (2747815072522189*s^5)/427658556124800 + (1368441784379*s^8)/562708626480000)*Derivative[8][F][s] + (3648942939080955871/52562697707520000 + (77603513164859267*s^3)/4751761734720000 + (275601844066723*s^6)/5251947180480000)*Derivative[9][F][s] + ((36466519578907212869*s)/4789775828597760000 + (31180950860570171*s^4)/126046732331520000 + (6506399561*s^7)/46340710416000)*Derivative[10][F][s] + ((4888227748266581*s^2)/18673589975040000 + (3895600633*s^5)/2471504555520)*Derivative[11][F][s] + (228507898604521/7660959989760000 + (3844440355271*s^3)/1059216238080000 + (3145349191*s^6)/926814208320000)*Derivative[12][F][s] + ((43459134461591*s)/29658054666240000 + (76932806329*s^4)/3707256833280000)*Derivative[13][F][s] + ((133792609063*s^2)/5931610933248000 + (131917*s^5)/3310050744000)*Derivative[14][F][s] + (7170281641/2929190584320000 + (17979431*s^3)/137305808640000)*Derivative[15][F][s] + ((867852421*s)/14829027333120000 + (3634051*s^4)/14829027333120000)*Derivative[16][F][s] + (491357*s^2*Derivative[17][F][s])/1216740704256000 + (182866819/3585329275207680000 + (6553*s^3)/8066990869217280)*Derivative[18][F][s] + (178127*s*Derivative[19][F][s])/310268879585280000 + (461*s^2*Derivative[20][F][s])/322001736376320000 + (8611*Derivative[21][F][s])/29194824098119680000 + (s*Derivative[22][F][s])/806699086921728000 + Derivative[24][F][s]/2452365224242053120000, F[s]*Subscript[u, 22, 1][s] -> ((-169379754431700359345999*s)/102905340067530000 - (1154499746255812786339*s^4)/2286785334834000 - (13860251536969549*s^7)/2268636244875 - (912325411*s^10)/174594420)*Derivative[1][F][s] + ((-2371745552232561663659*s^2)/3938960385360000 - (65738203327655548373*s^5)/1143392667417000 - (127980823204744229*s^8)/508174518852000 - (2147647*s^11)/43648605)*Derivative[2][F][s] + (3535639309892207653/8030412149760 + (719996556623197320689*s^3)/3430178002251000 + (28975754076888769*s^6)/16132524408000 + (13314530334583*s^9)/21173938285500)*Derivative[3][F][s] + ((1705874068947007077116861*s)/3292970882160960000 + (22715499738841910486071*s^4)/439062784288128000 + (28197939514396889*s^7)/134516784402000 + (2357910878867*s^10)/63521814856500)*Derivative[4][F][s] + ((2146587443889522835718129*s^2)/17562511371525120000 + (26529010635728892769*s^5)/8575445005627500 + (1692013435166261*s^8)/448389281340000)*Derivative[5][F][s] + (1601329199405440351103/64243297198080000 + (128517704663984278299323*s^3)/13171883528643840000 + (5646166237378342147*s^6)/82324272054024000 + (225686871727*s^9)/12993098493375)*Derivative[6][F][s] + ((21742545655676315619659*s)/4052887239582720000 + (43040317913766764909*s^4)/134406974782080000 + (505338638057371*s^7)/850457355930000)*Derivative[7][F][s] + ((1425208267292238464993*s^2)/4052887239582720000 + (1333292187942529*s^5)/287847105084000 + (133443231967*s^8)/80386946640000)*Derivative[8][F][s] + (741422273619096287/17520899235840000 + (312878959728949189*s^3)/33262332143040000 + (150449179239143*s^6)/5251947180480000)*Derivative[9][F][s] + ((49516770871226677*s)/13607317694880000 + (14121593598738181*s^4)/126046732331520000 + (112032787*s^7)/1853628416640)*Derivative[10][F][s] + ((5663362785220703*s^2)/56020769925120000 + (35732143037*s^5)/61787613888000)*Derivative[11][F][s] + (10989568020175573/1095517278535680000 + (94517942531717*s^3)/81559650332160000 + (239116919*s^6)/231703552080000)*Derivative[12][F][s] + ((135038345567141*s)/326238601328640000 + (113761979657*s^4)/20389912583040000)*Derivative[13][F][s] + ((1772509517*s^2)/326238601328640 + (95273*s^5)/10403016624000)*Derivative[14][F][s] + (637330283/1193373941760000 + (123420103*s^3)/4531091685120000)*Derivative[15][F][s] + ((3628060097*s)/326238601328640000 + (659861*s^4)/14829027333120000)*Derivative[16][F][s] + (1067197*s^2*Derivative[17][F][s])/15817629155328000 + (28298729/3585329275207680000 + (24263*s^3)/201674771730432000)*Derivative[18][F][s] + (319351*s*Derivative[19][F][s])/4033495434608640000 + (277*s^2*Derivative[20][F][s])/1564008433827840000 + Derivative[21][F][s]/29165658439680000 + (s*Derivative[22][F][s])/7663641325756416000 + Derivative[24][F][s]/26976017466662584320000, F[s]*Subscript[u, 23, 0][s] -> ((10793237053859263270971889*s)/2366822821553190000 + (47469889011222502951397*s^4)/52596062701182000 + (33013008339971579*s^7)/4013741048625 + (22904023073*s^10)/4015671660)*Derivative[1][F][s] + ((7469538623365886943514603*s^2)/1721325688402320000 + (64340569947194981107*s^5)/309388604124600 + (7243082342510559067*s^8)/11688013933596000 + (93044486*s^11)/1003917915)*Derivative[2][F][s] + (32747410443611535367169/23087434930560000 + (1508109047649821321247187*s^3)/1577881881035460000 + (44597775437532508661*s^6)/3339432552456000 + (1440075786555454*s^9)/121750145141625)*Derivative[3][F][s] + ((53335925480988780970761437*s)/75738330289702080000 + (107137741665166116410761*s^4)/1442634862660992000 + (1193486614572244961*s^7)/3756861621513000 + (3776249956033*s^10)/63521814856500)*Derivative[4][F][s] + ((38773069266763167127220789*s^2)/403937761545077760000 + (7613058815202818669233*s^5)/3155763762070920000 + (22273597029482699*s^8)/7622617782780000)*Derivative[5][F][s] + (1523381202941633918731/113661218119680000 + (771489625760900595655489*s^3)/151476660579404160000 + (14327428366475200609*s^6)/411621360270120000 + (4460883531893*s^9)/519723939735000)*Derivative[6][F][s] + ((127163738791148155990879*s)/60590664231761664000 + (793581646010127685387*s^4)/6585941764321920000 + (183332143823993*s^7)/850457355930000)*Derivative[7][F][s] + ((5531025984876316852831*s^2)/52687534114575360000 + (28337497814459627*s^5)/21382927806240000 + (256818126143*s^8)/562708626480000)*Derivative[8][F][s] + (549925173133012451/52562697707520000 + (164813065035383*s^3)/74246277105000 + (2614817728657*s^6)/403995936960000)*Derivative[9][F][s] + ((636205083881882027*s)/870868332472320000 + (541378167254143*s^4)/25209346466304000 + (321326543*s^7)/28962944010000)*Derivative[10][F][s] + ((188517216019513*s^2)/11204153985024000 + (1776294341*s^5)/19308629340000)*Derivative[11][F][s] + (124340844720479/84270559887360000 + (236906709821*s^3)/1456422327360000 + (32121253*s^6)/231703552080000)*Derivative[12][F][s] + ((8481482272337*s)/163119300664320000 + (13659842863*s^4)/20389912583040000)*Derivative[13][F][s] + ((6014299751*s^2)/10194956291520000 + (693349*s^5)/728211163680000)*Derivative[14][F][s] + (1705760839/32221096427520000 + (11704103*s^3)/4531091685120000)*Derivative[15][F][s] + ((632753741*s)/652477202657280000 + (55147*s^4)/14829027333120000)*Derivative[16][F][s] + (412627*s^2*Derivative[17][F][s])/79088145776640000 + (2036911/3585329275207680000 + (4189*s^3)/504186929326080000)*Derivative[18][F][s] + (1289*s*Derivative[19][F][s])/252093464663040000 + (113*s^2*Derivative[20][F][s])/10948059036794880000 + Derivative[21][F][s]/530814983602176000 + (s*Derivative[22][F][s])/153272826515128320000 + Derivative[24][F][s]/620448401733239439360000, F[s]*Subscript[u, 12, 12][s] -> (589545749036808793/21881345062500 - (7453521393703394*s^3)/202605046875 + (3111290110046*s^6)/1500778125 - (49490654*s^9)/2401245 + s^12/25)*Derivative[1][F][s] + ((674338872207830639*s)/14587563375000 - (7524202636629509*s^4)/1080560250000 + (43891986989*s^7)/214396875 - (2756459*s^10)/8004150)*Derivative[2][F][s] + ((4881989475422987759*s^2)/175050760500000 - (311639524327*s^5)/40521009375 + (87651980519*s^8)/4002075000 - (25007*s^11)/2401245)*Derivative[3][F][s] + (-8465647022654976029/1400406084000000 + (48547651743283313*s^3)/5835025350000 + (114842762101987*s^6)/648336150000 + (448429073*s^9)/500259375)*Derivative[4][F][s] + ((14950214810639627*s)/16004640960000 + (558733277608267739*s^4)/373441622400000 + (216603831677*s^7)/12966723000 + (61268357*s^10)/4287937500)*Derivative[5][F][s] + ((107692478709789851*s^2)/82987027200000 + (2222940481071161*s^5)/15560067600000 + (59706479027*s^8)/108056025000)*Derivative[6][F][s] + (6547535328496164131/17925197875200000 + (98948980183066901*s^3)/373441622400000 + (314880933409879*s^6)/46680202800000 + (855949*s^9)/147349125)*Derivative[7][F][s] + ((21498482621032381*s)/165974054400000 + (196081806813527*s^4)/8891467200000 + (51083835721*s^7)/353637900000)*Derivative[8][F][s] + ((45003298162407427*s^2)/2240649734400000 + (21791555100653*s^5)/25461928800000 + (7034645869*s^8)/6365482200000)*Derivative[9][F][s] + (12911715226452761/8147817216000000 + (914707256537*s^3)/636548220000 + (95832635611*s^6)/6365482200000)*Derivative[10][F][s] + ((74179142943211*s)/162956344320000 + (912685091267*s^4)/18517766400000 + (12224921*s^7)/127309644000)*Derivative[11][F][s] + ((2091006631309*s^2)/55324684800000 + (144006557677*s^5)/186720811200000)*Derivative[12][F][s] + (255965624539763/71700791500800000 + (2996167677857*s^3)/2240649734400000 + (2469656011*s^6)/560162433600000)*Derivative[13][F][s] + ((1270962008479*s)/2987532979200000 + (15325522559*s^4)/746883244800000)*Derivative[14][F][s] + ((19964668811*s^2)/1120324867200000 + (5064317*s^5)/44812994688000)*Derivative[15][F][s] + (7796754013/5121485107200000 + (329355671*s^3)/1120324867200000)*Derivative[16][F][s] + ((1945664657*s)/17925197875200000 + (2727583*s^4)/1629563443200000)*Derivative[17][F][s] + (2420809*s^2*Derivative[18][F][s])/1086375628800000 + (6345943/26073015091200000 + (937*s^3)/65182537728000)*Derivative[19][F][s] + (3599*s*Derivative[20][F][s])/434550251520000 + (227*s^2*Derivative[21][F][s])/3259126886400000 + (43*Derivative[22][F][s])/3724716441600000 + (s*Derivative[23][F][s])/5736063320064000 + Derivative[25][F][s]/5736063320064000000, F[s]*Subscript[u, 13, 11][s] -> (-318414359573966482/23704790484375 + (24525421436730463*s^3)/1128799546875 - (278204639410882*s^6)/175591040625 + (1117020283*s^9)/62432370 - s^12/25)*Derivative[1][F][s] + ((-15552773571974207003*s)/758553295500000 + (306881414421439601*s^4)/42141849750000 - (17149768923863*s^7)/234121387500 + (111932389*s^10)/208107900)*Derivative[2][F][s] + ((-1766561927363832901*s^2)/505702197000000 + (3738617440407757*s^5)/1806079275000 + (76649459651*s^8)/25084434375 + (700928*s^11)/31216185)*Derivative[3][F][s] + (1649395304776546841/252851098500000 + (117399228681323041*s^3)/33713479800000 + (3660718346241641*s^6)/12642554925000 + (798301367641*s^9)/1404728325000)*Derivative[4][F][s] + ((10547685673326919027*s)/1941896436480000 + (1884287349755398481*s^4)/1618247030400000 + (50867939295427*s^7)/2528510985000 + (72343023359*s^10)/7023641625000)*Derivative[5][F][s] + ((36118982080656417011*s^2)/19418964364800000 + (11527012079958733*s^5)/86691805200000 + (838780914199*s^8)/1404728325000)*Derivative[6][F][s] + (26689366748734897/151710659100000 + (90603426820597987*s^3)/303421318200000 + (4015217227539563*s^6)/606842636400000 + (252884713*s^9)/41793570000)*Derivative[7][F][s] + ((1436246056581141227*s)/12945976243200000 + (3520974339668549*s^4)/151710659100000 + (1982115307981*s^7)/13791878100000)*Derivative[8][F][s] + ((757778014261371127*s^2)/38837928729600000 + (96846991282597*s^5)/110335024800000 + (3356375149*s^8)/3064861800000)*Derivative[9][F][s] + (37213278376250897/17653603968000000 + (127356298123333*s^3)/88268019840000 + (560141266717*s^6)/36778341600000)*Derivative[10][F][s] + ((75960855862739*s)/156920924160000 + (43843676260843*s^4)/882680198400000 + (527847841*s^7)/5516751240000)*Derivative[11][F][s] + ((215938488539051*s^2)/5548275532800000 + (13047376631*s^5)/16856739900000)*Derivative[12][F][s] + (1767950774179/528407193600000 + (13157749480163*s^3)/9709482182400000 + (1323884333*s^6)/303421318200000)*Derivative[13][F][s] + ((33332389909451*s)/77675857459200000 + (99998620039*s^4)/4854741091200000)*Derivative[14][F][s] + ((1391155319569*s^2)/77675857459200000 + (18019201*s^5)/161824703040000)*Derivative[15][F][s] + (17855272091/11096551065600000 + (271848751*s^3)/924712588800000)*Derivative[16][F][s] + ((8479396703*s)/77675857459200000 + (1051327*s^4)/641949235200000)*Derivative[17][F][s] + (2329343*s^2*Derivative[18][F][s])/1046139494400000 + (259333/1086375628800000 + (9853*s^3)/706144158720000)*Derivative[19][F][s] + (93299*s*Derivative[20][F][s])/11298306539520000 + (1259*s^2*Derivative[21][F][s])/18830510899200000 + (73*Derivative[22][F][s])/6276836966400000 + (41*s*Derivative[23][F][s])/248562743869440000 + Derivative[25][F][s]/6214068596736000000, F[s]*Subscript[u, 14, 10][s] -> (-536527093789660957/30169733343750 + (54961407022151233*s^3)/5028288890625 + (1418340530762*s^6)/15962821875 - (28927966*s^9)/2837835 + s^12/25)*Derivative[1][F][s] + ((-2560998246942862141*s)/120678933375000 + (93879632041537663*s^4)/26817540750000 + (80724572189*s^7)/967443750 - (3358679*s^10)/18918900)*Derivative[2][F][s] + ((176741664651226937*s^2)/321810489000000 + (243886126508273*s^5)/182846868750 + (83061602279*s^8)/4911637500 - (1007*s^11)/103194)*Derivative[3][F][s] + (807208812202511701/91945854000000 + (160684523228965717*s^3)/32181048900000 + (2020464958370483*s^6)/8045262225000 + (34999510639*s^9)/40632637500)*Derivative[4][F][s] + ((1804597809005698697*s)/308938069440000 + (158015088651094567*s^4)/114421507200000 + (1398383199487*s^7)/73138747500 + (63704179067*s^10)/4469590125000)*Derivative[5][F][s] + ((24084769212354825553*s^2)/12357522777600000 + (56885178466456133*s^5)/386172586800000 + (1575681827711*s^8)/2681754075000)*Derivative[6][F][s] + (3646757919957067781/24715045555200000 + (1938542999841597157*s^3)/6178761388800000 + (2729159101875589*s^6)/386172586800000 + (9431901593*s^9)/1609052445000)*Derivative[7][F][s] + ((3459154962854671*s)/28805414400000 + (18824888540057231*s^4)/772345173600000 + (14389196369263*s^7)/96543146700000)*Derivative[8][F][s] + ((74072924744283233*s^2)/3530720793600000 + (13539173885473*s^5)/14852791800000 + (10071146593*s^8)/9194585400000)*Derivative[9][F][s] + (75754848671127749/30893806944000000 + (946379485672417*s^3)/617876138880000 + (3994812554641*s^6)/257448391200000)*Derivative[10][F][s] + ((851288996286341*s)/1647669703680000 + (24553984988623*s^4)/475289337600000 + (659845429*s^7)/7021319760000)*Derivative[11][F][s] + ((1014572677137451*s^2)/24715045555200000 + (134848691473*s^5)/171632260800000)*Derivative[12][F][s] + (112030249464421/32953394073600000 + (17274811699853*s^3)/12357522777600000 + (297425591*s^6)/70213197600000)*Derivative[13][F][s] + ((11163263188109*s)/24715045555200000 + (2001097591*s^4)/96543146700000)*Derivative[14][F][s] + ((906540451997*s^2)/49430091110400000 + (86887*s^5)/817296480000)*Derivative[15][F][s] + (42760489283/24715045555200000 + (109890091*s^3)/374470387200000)*Derivative[16][F][s] + ((5467441159*s)/49430091110400000 + (75760961*s^4)/49430091110400000)*Derivative[17][F][s] + (48411677*s^2*Derivative[18][F][s])/21968929382400000 + (92967223/395440728883200000 + (251689*s^3)/19772036444160000)*Derivative[19][F][s] + (24679*s*Derivative[20][F][s])/3041851760640000 + (101*s^2*Derivative[21][F][s])/1711864627200000 + Derivative[22][F][s]/87178291200000 + (s*Derivative[23][F][s])/7189831434240000 + Derivative[25][F][s]/7908814577664000000, F[s]*Subscript[u, 15, 9][s] -> (1569501131532504418/45254600015625 - (75956910089547101*s^3)/1676096296875 + (1054589430854*s^6)/591215625 - (418928611*s^9)/141891750 - s^12/25)*Derivative[1][F][s] + ((29066011245448377749*s)/482715733500000 - (68512546673906561*s^4)/8939180250000 + (7959413623793*s^7)/49662112500 + (21353881*s^10)/94594500)*Derivative[2][F][s] + ((103503415561028265997*s^2)/2896294401000000 + (132554332307623*s^5)/383107725000 + (401543665907*s^8)/24831056250 + (139787*s^11)/6449625)*Derivative[3][F][s] + (-220814999153562823/29554024500000 + (2007503061524332943*s^3)/193086293400000 + (325870933602937*s^6)/1340877037500 + (77755509383*s^9)/99324225000)*Derivative[4][F][s] + ((628670741431023503*s)/529608119040000 + (5634631646236781831*s^4)/3089380694400000 + (11091836572207*s^7)/536350815000 + (787348631*s^10)/70945875000)*Derivative[5][F][s] + ((2272814444984445253*s^2)/1373058086400000 + (21833118154381949*s^5)/128724195600000 + (561993366833*s^8)/893918025000)*Derivative[6][F][s] + (4276499458049737439/9268142083200000 + (1015457209883559419*s^3)/3089380694400000 + (270042704265941*s^6)/35106598800000 + (6492063673*s^9)/1072701630000)*Derivative[7][F][s] + ((454810545282597143*s)/2746116172800000 + (970629516471649*s^4)/36778341600000 + (5003052634589*s^7)/32181048900000)*Derivative[8][F][s] + ((1832120997551013787*s^2)/74145136665600000 + (2256529470918367*s^5)/2317035520800000 + (89449934183*s^8)/82751268600000)*Derivative[9][F][s] + (58834013778586259/28517360256000000 + (3151135801859849*s^3)/1853628416640000 + (2853080775617*s^6)/178233501600000)*Derivative[10][F][s] + ((1258222698658669*s)/2281388820480000 + (1022107684056323*s^4)/18536284166400000 + (68698921*s^7)/752284260000)*Derivative[11][F][s] + ((121382336153851*s^2)/2746116172800000 + (47595252563*s^5)/59411167200000)*Derivative[12][F][s] + (628018435652513/148290273331200000 + (6807535156007*s^3)/4634071041600000 + (9318100877*s^6)/2317035520800000)*Derivative[13][F][s] + ((24392244148037*s)/49430091110400000 + (16050589627*s^4)/772345173600000)*Derivative[14][F][s] + ((2841581119469*s^2)/148290273331200000 + (12986861*s^5)/132402029760000)*Derivative[15][F][s] + (20075322389/11406944102400000 + (10724487281*s^3)/37072568332800000)*Derivative[16][F][s] + ((8406019159*s)/74145136665600000 + (28931471*s^4)/21184324761600000)*Derivative[17][F][s] + (419700937*s^2*Derivative[18][F][s])/197720364441600000 + (5573173/22813888204800000 + (321619*s^3)/29658054666240000)*Derivative[19][F][s] + (46427*s*Derivative[20][F][s])/6083703521280000 + (731*s^2*Derivative[21][F][s])/15406781644800000 + (12247*Derivative[22][F][s])/1186322186649600000 + (s*Derivative[23][F][s])/9684262748160000 + Derivative[25][F][s]/11863221866496000000, F[s]*Subscript[u, 16, 8][s] -> (-1289588115963918607/80452622250000 + (2103301934857384*s^3)/42976828125 - (477300194299*s^6)/136434375 + (1675848*s^9)/79625 + s^12/25)*Derivative[1][F][s] + ((-18773815121517653*s)/562605750000 + (276647493634782497*s^4)/17878360500000 - (2055535773392*s^7)/12415528125 + (415573*s^10)/1212750)*Derivative[2][F][s] + ((-391189177585363037*s^2)/35756721000000 + (3213278997347*s^5)/868725000 + (1538847670463*s^8)/397296900000 - (60173*s^11)/7882875)*Derivative[3][F][s] + (37646856086346799/5003856000000 + (82609123813323053*s^3)/21454032600000 + (767372896248859*s^6)/1787836050000 + (76096095067*s^9)/99324225000)*Derivative[4][F][s] + ((5750235522010327*s)/668697120000 + (82251061639566989*s^4)/52809926400000 + (43436916253*s^7)/1655403750 + (77250913*s^10)/5457375000)*Derivative[5][F][s] + ((11897257864432917671*s^2)/4119174259200000 + (45525571326471107*s^5)/257448391200000 + (2479190246293*s^8)/3575672100000)*Derivative[6][F][s] + (23199070063512461291/65906788147200000 + (69035507564888573*s^3)/158429779200000 + (164160171732847*s^6)/19803722400000 + (717593627*s^9)/119189070000)*Derivative[7][F][s] + ((904416996813787519*s)/5492232345600000 + (4620389488516189*s^4)/147113366400000 + (952950230807*s^7)/5851099800000)*Derivative[8][F][s] + ((452060644151399369*s^2)/16476697036800000 + (559310122269949*s^5)/514896782400000 + (17916113*s^8)/16839900000)*Derivative[9][F][s] + (71062341750700067/25348764672000000 + (780070407651751*s^3)/411917425920000 + (179124295429*s^6)/10727016300000)*Derivative[10][F][s] + ((1487539125343289*s)/2196892938240000 + (30669736032107*s^4)/514896782400000 + (522631*s^7)/5970510000)*Derivative[11][F][s] + ((18799433784791*s^2)/374470387200000 + (11619837739*s^5)/14302688400000)*Derivative[12][F][s] + (428478649055521/87875717529600000 + (3252438938843*s^3)/2059587129600000 + (478564501*s^6)/128724195600000)*Derivative[13][F][s] + ((17698671232447*s)/32953394073600000 + (21198733729*s^4)/1029793564800000)*Derivative[14][F][s] + ((662808524393*s^2)/32953394073600000 + (426683*s^5)/4903778880000)*Derivative[15][F][s] + (247535877031/131813576294400000 + (759089729*s^3)/2746116172800000)*Derivative[16][F][s] + ((7773988757*s)/65906788147200000 + (415739*s^4)/362125209600000)*Derivative[17][F][s] + (4748803*s^2*Derivative[18][F][s])/2440992153600000 + (266679013/1054508610355200000 + (56207*s^3)/6590678814720000)*Derivative[19][F][s] + (346253*s*Derivative[20][F][s])/52725430517760000 + (s^2*Derivative[21][F][s])/29262643200000 + (313*Derivative[22][F][s])/39055874457600000 + (s*Derivative[23][F][s])/15064408719360000 + Derivative[25][F][s]/21090172207104000000, F[s]*Subscript[u, 17, 7][s] -> (-390110606076978821/10056577781250 - (299479287624013331*s^3)/37991516062500 + (114185456159354*s^6)/30151996875 - (11960158043*s^9)/268017750 - s^12/25)*Derivative[1][F][s] + ((-206187541368967847453*s)/5470778313000000 - (959586230501257949*s^4)/303932128500000 + (48520236157583*s^7)/120607987500 - (231042641*s^10)/536035500)*Derivative[2][F][s] + ((469819342544997079*s^2)/45026982000000 + (26320816399199741*s^5)/60786425700000 + (920357576291*s^8)/22972950000 + (2674591*s^11)/134008875)*Derivative[3][F][s] + (10046173807928727451/521026506000000 + (16843076259761763391*s^3)/1458874216800000 + (2092389293645939*s^6)/7151344200000 + (2075819945461*s^9)/1688511825000)*Derivative[4][F][s] + ((11835689830853540473*s)/1077322498560000 + (30255980733676614331*s^4)/11670993734400000 + (2969357063039*s^7)/121572851400 + (36170210113*s^10)/2814186375000)*Derivative[5][F][s] + ((467783423632985886191*s^2)/140051924812800000 + (1044358835422291171*s^5)/4376622650400000 + (10702545188711*s^8)/15196606425000)*Derivative[6][F][s] + (7690975178722364189/35012981203200000 + (17751028016863005187*s^3)/35012981203200000 + (43591289162563523*s^6)/4376622650400000 + (7363645573*s^9)/1215728514000)*Derivative[7][F][s] + ((19338736446095270807*s)/93367949875200000 + (317210937801681277*s^4)/8753245300800000 + (194030319109841*s^7)/1094155662600000)*Derivative[8][F][s] + ((1372972646759396101*s^2)/40014835660800000 + (10549223286998657*s^5)/8753245300800000 + (109037780791*s^8)/104205301200000)*Derivative[9][F][s] + (6204775219506576367/1400519248128000000 + (15757708402518521*s^3)/7002596240640000 + (50295054627137*s^6)/2917748433600000)*Derivative[10][F][s] + ((31131775408738531*s)/37347179950080000 + (4624673397151103*s^4)/70025962406400000 + (9239*s^7)/112521150)*Derivative[11][F][s] + ((16233941062563857*s^2)/280103849625600000 + (2924031769*s^5)/3575672100000)*Derivative[12][F][s] + (964922428906171/186735899750400000 + (3489813421667*s^3)/2059587129600000 + (107329501*s^6)/32181048900000)*Derivative[13][F][s] + ((19933203015463*s)/32953394073600000 + (20351309731*s^4)/1029793564800000)*Derivative[14][F][s] + ((690858089237*s^2)/32953394073600000 + (10279*s^5)/140107968000)*Derivative[15][F][s] + (73447776121/32953394073600000 + (689696561*s^3)/2746116172800000)*Derivative[16][F][s] + ((980034421*s)/8238348518400000 + (29605781*s^4)/32953394073600000)*Derivative[17][F][s] + (135892313*s^2*Derivative[18][F][s])/82993733222400000 + (261090749/1120415398502400000 + (135833*s^3)/22408307970048000)*Derivative[19][F][s] + (4414261*s*Derivative[20][F][s])/896332318801920000 + (139*s^2*Derivative[21][F][s])/6467044147200000 + (41*Derivative[22][F][s])/7904165068800000 + (s*Derivative[23][F][s])/27579455963136000 + Derivative[25][F][s]/44816615940096000000, F[s]*Subscript[u, 18, 6][s] -> (33739811540949649393/439616114437500 - (49181586355385942*s^3)/581502796875 - (16178518003418*s^6)/10050665625 + (88135033006*s^9)/1206079875 + s^12/25)*Derivative[1][F][s] + ((81140263947896191453*s)/586154819250000 - (344127846678941293*s^4)/43418875500000 - (9743882292929*s^7)/60303993750 + (2069697373*s^10)/1608106500)*Derivative[2][F][s] + ((1095647548100933386211*s^2)/14067715662000000 + (49951912698527*s^5)/16614365625 - (695898164723*s^8)/68918850000 - (639301*s^11)/185550750)*Derivative[3][F][s] + (-396908644736965785329/28135431324000000 + (19487527304917602949*s^3)/937847710800000 + (30917214399342823*s^6)/52102650600000 + (39288088913*s^9)/60303993750)*Derivative[4][F][s] + ((11484821776861910149*s)/4501669011840000 + (50158674296001872803*s^4)/15005563372800000 + (196483404821173*s^7)/5210265060000 + (996164119*s^10)/70945875000)*Derivative[5][F][s] + ((23493905215013534459*s^2)/6669139276800000 + (25333451196874531*s^5)/89318829600000 + (472957735463*s^8)/542735943750)*Derivative[6][F][s] + (20155400360039298373/21184324761600000 + (19135492564444499039*s^3)/30011126745600000 + (21008225836214873*s^6)/1875695421600000 + (8182447109*s^9)/1302566265000)*Derivative[7][F][s] + ((2366346008132105057*s)/6669139276800000 + (56260385384448569*s^4)/1250463614400000 + (29041949016637*s^7)/156307951800000)*Derivative[8][F][s] + ((16736216277237841151*s^2)/360133520947200000 + (3908433399118799*s^5)/2813543132400000 + (2823091447663*s^8)/2813543132400000)*Derivative[9][F][s] + (123641780450685647/26480405952000000 + (24811058474714209*s^3)/9003338023680000 + (201346823975293*s^6)/11254172529600000)*Derivative[10][F][s] + ((70187247200966359*s)/72026704189440000 + (6567977890001599*s^4)/90033380236800000 + (455545483*s^7)/6018274080000)*Derivative[11][F][s] + ((128908249698719*s^2)/1905468364800000 + (352770227707*s^5)/441340099200000)*Derivative[12][F][s] + (1399343426030009/205790583398400000 + (18892365151189*s^3)/10592162380800000 + (59178439*s^6)/20687817150000)*Derivative[13][F][s] + ((5094065019319*s)/7061441587200000 + (7976122241*s^4)/441340099200000)*Derivative[14][F][s] + ((68362540457*s^2)/3259126886400000 + (590197*s^5)/10184771520000)*Derivative[15][F][s] + (7609883137/3026332108800000 + (45477431*s^3)/216166579200000)*Derivative[16][F][s] + ((4510312967*s)/42368649523200000 + (27050813*s^4)/42368649523200000)*Derivative[17][F][s] + (1156993391*s^2*Derivative[18][F][s])/960356055859200000 + (1017091463/5762136335155200000 + (1084801*s^3)/288106816757760000)*Derivative[19][F][s] + (592817*s*Derivative[20][F][s])/192071211171840000 + (353*s^2*Derivative[21][F][s])/30813563289600000 + (29*Derivative[22][F][s])/10592162380800000 + (19*s*Derivative[23][F][s])/1152427267031040000 + Derivative[25][F][s]/115242726703104000000, F[s]*Subscript[u, 19, 5][s] -> (-41881403696483169457/1392117695718750 + (158322595709823355807*s^3)/928078463812500 - (25827673637046916*s^6)/5155991465625 - (23481989317*s^9)/219287250 - s^12/25)*Derivative[1][F][s] + ((-392786152521223349773*s)/4049796933000000 + (112594836038808339701*s^4)/2474875903500000 + (136425839908583*s^7)/982093612500 - (46291522987*s^10)/30554023500)*Derivative[2][F][s] + ((-1319547023316526325501*s^2)/29698510842000000 + (11879553194412079873*s^5)/1484925542100000 + (5668696075710881*s^8)/82495863450000 + (29782622*s^11)/1762732125)*Derivative[3][F][s] + (385679809819666996657/29698510842000000 + (87710254112153500211*s^3)/11879404336800000 + (2263579548456946789*s^6)/2969851084200000 + (80464390216183*s^9)/41247931725000)*Derivative[4][F][s] + ((36172352739700114403*s)/1481068592640000 + (111676436736963798527*s^4)/31678411564800000 + (5646995668174073*s^7)/148492554210000 + (471072101831*s^10)/29462808375000)*Derivative[5][F][s] + ((8842815140801730033131*s^2)/1140422816332800000 + (12694506010657644241*s^5)/35638213010400000 + (53083353213343*s^8)/61871897587500)*Derivative[6][F][s] + (178127170093875483757/142552852041600000 + (142782577016299513091*s^3)/142552852041600000 + (486384172256330753*s^6)/35638213010400000 + (901758352051*s^9)/148492554210000)*Derivative[7][F][s] + ((318136070922782379587*s)/760281877555200000 + (303851507563477583*s^4)/5091173287200000 + (165538080859741*s^7)/809959386600000)*Derivative[8][F][s] + ((132462274223859753487*s^2)/2280845632665600000 + (114396603415476617*s^5)/71276426020800000 + (304347316733*s^8)/312615903600000)*Derivative[9][F][s] + (66800515811242648867/11404228163328000000 + (188959218166801919*s^3)/57021140816640000 + (22590683273003*s^6)/1250463614400000)*Derivative[10][F][s] + ((412076076714612179*s)/304112751022080000 + (2351885111418767*s^4)/30011126745600000 + (67127483*s^7)/1003045680000)*Derivative[11][F][s] + ((895057116542053*s^2)/10913136998400000 + (18306739901*s^5)/24518894400000)*Derivative[12][F][s] + (793851860869009/80029671321600000 + (3185711846011*s^3)/1765360396800000 + (510402649*s^6)/220670049600000)*Derivative[13][F][s] + ((11304683732257*s)/14122883174400000 + (13519974863*s^4)/882680198400000)*Derivative[14][F][s] + ((20170038431*s^2)/1086375628800000 + (15721*s^5)/377213760000)*Derivative[15][F][s] + (4623636337/2017554739200000 + (180824549*s^3)/1176906931200000)*Derivative[16][F][s] + ((1100871691*s)/14122883174400000 + (5565689*s^4)/14122883174400000)*Derivative[17][F][s] + (78395341*s^2*Derivative[18][F][s])/106706228428800000 + (50544821/480178027929600000 + (23509*s^3)/12004450698240000)*Derivative[19][F][s] + (11390713*s*Derivative[20][F][s])/7298706024529920000 + (5539*s^2*Derivative[21][F][s])/1105864549171200000 + (223*Derivative[22][F][s])/193087460966400000 + (89*s*Derivative[23][F][s])/14597412049059840000 + Derivative[25][F][s]/364935301226496000000, F[s]*Subscript[u, 20, 4][s] -> (-879469217360843245207/5568470782875000 - (5084217665435388889*s^3)/33145659421875 + (90074161996981321*s^6)/5155991465625 + (3341187707986*s^9)/22915517625 + s^12/25)*Derivative[1][F][s] + ((-1437452932491887634383*s)/11136941565750000 - (108721767601978806481*s^4)/2474875903500000 + (1546469861092166*s^7)/1718663821875 + (43280286509*s^10)/15277011750)*Derivative[2][F][s] + ((1165397753954364380953*s^2)/14849255421000000 - (81512515377384023*s^5)/26516527537500 - (4697466264653*s^8)/736570209375 + (543703*s^11)/122542875)*Derivative[3][F][s] + (9311882048415086728657/118794043368000000 + (5923401581458903379*s^3)/123743795175000 + (939869360179588933*s^6)/1484925542100000 + (6680965666013*s^9)/10311982931250)*Derivative[4][F][s] + ((90462010837950291277*s)/2193120800640000 + (771505749610122399239*s^4)/95035234694400000 + (24457060976009*s^7)/459729270000 + (1451911264649*s^10)/103119829312500)*Derivative[5][F][s] + ((5772123984472858371757*s^2)/570211408166400000 + (409398849238493221*s^5)/727310469600000 + (46140957094103*s^8)/41247931725000)*Derivative[6][F][s] + (3367674418698056049731/4561691265331200000 + (367929713960785952683*s^3)/285105704083200000 + (2911199304594673*s^6)/170517765600000 + (122579375563*s^9)/18561569276250)*Derivative[7][F][s] + ((220509095719433386189*s)/380140938777600000 + (10428353779968208781*s^4)/142552852041600000 + (1923638933730119*s^7)/8909553252600000)*Derivative[8][F][s] + ((48432891268751868457*s^2)/570211408166400000 + (126384072367265723*s^5)/71276426020800000 + (93280747759*s^8)/104205301200000)*Derivative[9][F][s] + (282837386671215270371/22808456326656000000 + (29779879099837327*s^3)/7127642602080000 + (5474487745583*s^6)/312615903600000)*Derivative[10][F][s] + ((33884053870477747*s)/16895152834560000 + (2466464768329973*s^4)/30011126745600000 + (2175037*s^7)/38578680000)*Derivative[11][F][s] + ((787724694507493*s^2)/8574607641600000 + (32038764913*s^5)/49037788800000)*Derivative[12][F][s] + (522147468171037/45731240755200000 + (2837631377359*s^3)/1765360396800000 + (753784637*s^6)/441340099200000)*Derivative[13][F][s] + ((4984838338679*s)/7061441587200000 + (19790299219*s^4)/1765360396800000)*Derivative[14][F][s] + ((23323695229*s^2)/1765360396800000 + (1509349*s^5)/58845346560000)*Derivative[15][F][s] + (6296796431/4035109478400000 + (3827627*s^3)/42032390400000)*Derivative[16][F][s] + ((622009579*s)/14122883174400000 + (2807891*s^4)/14122883174400000)*Derivative[17][F][s] + (2091503*s^2*Derivative[18][F][s])/5928123801600000 + (184063567/3841424223436800000 + (2297*s^3)/2824576634880000)*Derivative[19][F][s] + (2245031*s*Derivative[20][F][s])/3649353012264960000 + (479*s^2*Derivative[21][F][s])/276466137292800000 + (3079*Derivative[22][F][s])/8109673360588800000 + (s*Derivative[23][F][s])/561438924963840000 + Derivative[25][F][s]/1459741204905984000000, F[s]*Subscript[u, 21, 3][s] -> (9968616669255788227393/29234471610093750 - (34662927323206544779*s^3)/166578185812500 - (1702727789685638*s^6)/44068303125 - (8718510982997*s^9)/45831035250 - s^12/25)*Derivative[1][F][s] + ((15905786751889909931423*s)/23987258757000000 + (218510584468557688789*s^4)/5774710441500000 - (341724325130983*s^7)/208322887500 - (7570558111*s^10)/2350309500)*Derivative[2][F][s] + ((32969627424580720348963*s^2)/98474009634000000 + (8310305698735853677*s^5)/314984205900000 + (267822744418793*s^8)/3055402350000 + (1401422*s^11)/122542875)*Derivative[3][F][s] + (-9566494265742356685797/267286597578000000 + (18231144195468709447021*s^3)/249467491072800000 + (15768091214007195071*s^6)/6929652529800000 + (2957322382813*s^9)/972173475000)*Derivative[4][F][s] + ((27856866013838289046847*s)/2394887914298880000 + (1457428957509574700537*s^4)/153518456044800000 + (143311026379279*s^7)/1852848270000 + (266348448167*s^10)/12339124875000)*Derivative[5][F][s] + ((12036172136904905892193*s^2)/886995523814400000 + (53703421514436633509*s^5)/83155830357600000 + (170389448961077*s^8)/144367761037500)*Derivative[6][F][s] + (10267857269928487459627/2993609892873600000 + (154370802653458968739*s^3)/76759228022400000 + (365734507639375867*s^6)/19189807005600000 + (2120955267251*s^9)/346482626490000)*Derivative[7][F][s] + ((221222577848132843473*s)/161271913420800000 + (8347029572892462719*s^4)/83155830357600000 + (4608554256263099*s^7)/20788957589400000)*Derivative[8][F][s] + ((919204744432617720361*s^2)/6842536897996800000 + (3015970731411604717*s^5)/1496804946436800000 + (3586431281*s^8)/4416865200000)*Derivative[9][F][s] + (365635877448307865759/18422214725376000000 + (5854916819390056703*s^3)/1197443957149440000 + (1289678954504069*s^6)/78779207707200000)*Derivative[10][F][s] + ((43130496387446264761*s)/19159103314391040000 + (47350288088082167*s^4)/630233661657600000 + (920596507*s^7)/21063959280000)*Derivative[11][F][s] + ((2456271122046263*s^2)/31122649958400000 + (746077778653*s^5)/1544690347200000)*Derivative[12][F][s] + (45425659402110227/5041869293260800000 + (41071616292631*s^3)/37072568332800000 + (440819969*s^6)/421279185600000)*Derivative[13][F][s] + ((44310444977179*s)/98860182220800000 + (39471390281*s^4)/6178761388800000)*Derivative[14][F][s] + ((2064212668003*s^2)/296580546662400000 + (817237*s^5)/66201014880000)*Derivative[15][F][s] + (225013391719/296580546662400000 + (274111457*s^3)/6740466969600000)*Derivative[16][F][s] + ((5412340111*s)/296580546662400000 + (1744933*s^4)/22813888204800000)*Derivative[17][F][s] + (850496503*s^2*Derivative[18][F][s])/6722492391014400000 + (161821501/10083738586521600000 + (947*s^3)/3707256833280000)*Derivative[19][F][s] + (9260003*s*Derivative[20][F][s])/51090942171709440000 + (347*s^2*Derivative[21][F][s])/765598534041600000 + (10261*Derivative[22][F][s])/109480590367948800000 + (11*s*Derivative[23][F][s])/27867786639114240000 + Derivative[25][F][s]/7663641325756416000000, F[s]*Subscript[u, 22, 2][s] -> (-17999711137417962998707/214386125140687500 + (21359783801804924801329*s^3)/17865510428390625 + (3957983369520367556*s^6)/56715906121875 + (60237187749446*s^9)/252070693875 + s^12/25)*Derivative[1][F][s] + ((-528163002127996482983041*s)/857544500562750000 + (38463180632562684886963*s^4)/190565444569500000 + (1289223836903758739*s^7)/264674228568750 + (1852538721773*s^10)/336094258500)*Derivative[2][F][s] + ((-42407069725864506558677*s^2)/120357122886000000 + (1586079150057483251*s^5)/510443155096875 + (475310015072753303*s^8)/6352181485650000 + (10893173167*s^11)/504141387750)*Derivative[3][F][s] + (2212753786868394079993/93338176932000000 + (619024813927822350977*s^3)/16939150628400000 + (214132562176387955557*s^6)/228678533483400000 + (511877747326388*s^9)/397011342853125)*Derivative[4][F][s] + ((47392269168376589015579*s)/313616274491520000 + (120349175955427380106603*s^4)/7317713071468800000 + (341733264043661939*s^7)/4573570669668000 + (34234693804403*s^10)/2268636244875000)*Derivative[5][F][s] + ((3833574014189971950265033*s^2)/87812556857625600000 + (3065185491576063717773*s^5)/2744142401800800000 + (551958821149607*s^8)/397011342853125)*Derivative[6][F][s] + (1716898736582508113843381/175625113715251200000 + (165935390437409863415437*s^3)/43906278428812800000 + (72485482412840408599*s^6)/2744142401800800000 + (12631573949*s^9)/1889905235400)*Derivative[7][F][s] + ((64510982925886552122233*s)/29270852285875200000 + (101734818946980764243*s^4)/784040686228800000 + (14871825818597003*s^7)/62366872768200000)*Derivative[8][F][s] + ((26109948381638246607791*s^2)/175625113715251200000 + (241137401547091289*s^5)/124733745536400000 + (23823926743*s^8)/34735100400000)*Derivative[9][F][s] + (28414262111456862493/1535184560448000000 + (1619252553722171843*s^3)/399147985716480000 + (8223808897943*s^6)/673326561600000)*Derivative[10][F][s] + ((44000534627118241*s)/27292169963520000 + (10303192574361671*s^4)/210077887219200000 + (115602031*s^7)/4413400992000)*Derivative[11][F][s] + ((418179915110772289*s^2)/9243427037644800000 + (74402048207*s^5)/290454595200000)*Derivative[12][F][s] + (56358757874482759/12324569383526400000 + (142154704581511*s^3)/271865501107200000 + (3921055441*s^6)/8495796909600000)*Derivative[13][F][s] + ((103156734203863*s)/543731002214400000 + (86140921187*s^4)/33983187638400000)*Derivative[14][F][s] + ((2720957229799*s^2)/1087462004428800000 + (135463*s^5)/32364940608000)*Derivative[15][F][s] + (10408585417/41825461708800000 + (1141557847*s^3)/90621833702400000)*Derivative[16][F][s] + ((5651196893*s)/1087462004428800000 + (26521*s^4)/1283898470400000)*Derivative[17][F][s] + (7870391*s^2*Derivative[18][F][s])/248981199667200000 + (3856019/1034229598617600000 + (7597*s^3)/134449847820288000)*Derivative[19][F][s] + (73613*s*Derivative[20][F][s])/1965036237373440000 + (1021*s^2*Derivative[21][F][s])/12164510040883200000 + (29*Derivative[22][F][s])/1773991047628800000 + (s*Derivative[23][F][s])/16057153253965824000 + Derivative[25][F][s]/56200036388880384000000, F[s]*Subscript[u, 23, 1][s] -> (-4526495726398929317249107/2465440439117906250 - (5599305425238264471249143*s^3)/1643626959411937500 - (21492984611520520984*s^6)/186352262971875 - (3406486710894341*s^9)/11595251918250 - s^12/25)*Derivative[1][F][s] + ((-103722087252586369211893253*s)/78894094051773000000 - (2498128979675059395026149*s^4)/4383005225098500000 - (88243321844890905019*s^7)/12175014514162500 - (47340617134429*s^10)/7730167945500)*Derivative[2][F][s] + ((73962914671294939099976599*s^2)/52596062701182000000 + (14791890116445761590039*s^5)/375686162151300000 + (593289289216396937*s^8)/11238474936150000 + (763855517*s^11)/5797625959125)*Derivative[3][F][s] + (962376839109812671540843/1073389034718000000 + (10781234381523473437702721*s^3)/21038425080472800000 + (32445211736637796921339*s^6)/5259606270118200000 + (347491113173223583*s^9)/73050087084975000)*Derivative[4][F][s] + ((14315136198503535215613451*s)/28852697253219840000 + (2688895620120151720398577*s^4)/56102466881260800000 + (164276494115503823*s^7)/865066820743125 + (4429640737241*s^10)/133449190875000)*Derivative[5][F][s] + ((145912599395774552544825311*s^2)/2019688807725388800000 + (108467974067718756764431*s^5)/63115275241418400000 + (18906667660883707*s^8)/9528272228475000)*Derivative[6][F][s] + (327410482727083317668737/29701305995961600000 + (2024109595931541235819567*s^3)/504922201931347200000 + (3809869900952798899*s^6)/144428547463200000 + (6540992729023*s^9)/1039447879470000)*Derivative[7][F][s] + ((182454157392686716335779*s)/103573785011558400000 + (76809848267642383697*s^4)/784040686228800000 + (10631839799968097*s^7)/62366872768200000)*Derivative[8][F][s] + ((15738601181519689395749*s^2)/175625113715251200000 + (42382688930223053*s^5)/38379614011200000 + (116395978733*s^8)/312615903600000)*Derivative[9][F][s] + (43466248484516174267/4695858655488000000 + (767122849413381341*s^3)/399147985716480000 + (48131271110291*s^6)/8753245300800000)*Derivative[10][F][s] + ((1386302453933861279*s)/2128789257154560000 + (27642248941423*s^4)/1469076134400000 + (26407723*s^7)/2758375620000)*Derivative[11][F][s] + ((139609978692758461*s^2)/9243427037644800000 + (76865025131*s^5)/943977434400000)*Derivative[12][F][s] + (8322750223477583/6162284691763200000 + (9987644931661*s^3)/67966375276800000 + (1051644379*s^6)/8495796909600000)*Derivative[13][F][s] + ((51945798080219*s)/1087462004428800000 + (20686399733*s^4)/33983187638400000)*Derivative[14][F][s] + ((591478024561*s^2)/1087462004428800000 + (733*s^5)/842836995000)*Derivative[15][F][s] + (53738341253/1087462004428800000 + (216563833*s^3)/90621833702400000)*Derivative[16][F][s] + ((123302479*s)/135932750553600000 + (48749*s^4)/14122883174400000)*Derivative[17][F][s] + (3652717*s^2*Derivative[18][F][s])/746943599001600000 + (1805267/3361246195507200000 + (2623*s^3)/336124619550720000)*Derivative[19][F][s] + (19021*s*Derivative[20][F][s])/3930072474746880000 + (s^2*Derivative[21][F][s])/102222773452800000 + Derivative[22][F][s]/556546211020800000 + (s*Derivative[23][F][s])/160571532539658240000 + Derivative[25][F][s]/646300418472124416000000, F[s]*Subscript[u, 24, 0][s] -> (22262754340003287375780929/3480621796401750000 + (961086795970089778347814*s^3)/136968913284328125 + (397805090395201039*s^6)/2300645221875 + (107048430977032*s^9)/305138208375 + s^12/25)*Derivative[1][F][s] + ((287051090714108695349948707*s)/19723523512943250000 + (3670470033956637489796133*s^4)/1461001741699500000 + (60432896014834634*s^7)/2957972428125 + (49655864757077*s^10)/3865083972750)*Derivative[2][F][s] + ((1372877516134401823344597367*s^2)/236682282155319000000 + (54506341889864842641871*s^5)/219150261254925000 + (3123129746551356551*s^8)/4638100767300000 + (536568051133*s^11)/5797625959125)*Derivative[3][F][s] + (663274969097628861705981853/540988073497872000000 + (11682440888206625727165623*s^3)/15778818810354600000 + (30326258210958275023*s^6)/3222797959631250 + (62220137028269813*s^9)/8116676342775000)*Derivative[4][F][s] + ((7574648483738297175620981*s)/18934582572425520000 + (19388596053889030195565557*s^4)/504922201931347200000 + (6625253598180201667*s^7)/43830052250985000 + (46326137919619*s^10)/1764494857125000)*Derivative[5][F][s] + ((4378462887137628162083233*s^2)/112204933762521600000 + (18991478777831600393503*s^5)/21038425080472800000 + (12895165878309349*s^8)/12704362971300000)*Derivative[6][F][s] + (217065847934822459508940331/48472531385409331200000 + (790887528047899906550743*s^3)/504922201931347200000 + (27269523013569413539*s^6)/2744142401800800000 + (72144676811*s^9)/31498420590000)*Derivative[7][F][s] + ((245551233197347819970071*s)/448819735050086400000 + (106677037331221937729*s^4)/3658856535734400000 + (1013409828546061*s^7)/20788957589400000)*Derivative[8][F][s] + ((236799082718770767607*s^2)/10752557982566400000 + (388827376841519933*s^5)/1496804946436800000 + (118263411059*s^8)/1406771566200000)*Derivative[9][F][s] + (1855097181777922598707/957955165719552000000 + (459598416428800171*s^3)/1197443957149440000 + (10353259309277*s^6)/9847400963400000)*Derivative[10][F][s] + ((2164518638783387543*s)/19159103314391040000 + (491455155483577*s^4)/157558415414400000 + (88090903*s^7)/57925888020000)*Derivative[11][F][s] + ((567428563286989*s^2)/256761862156800000 + (96850959521*s^5)/8495796909600000)*Derivative[12][F][s] + (78486163143692599/443684497806950400000 + (3750398294477*s^3)/203899125830400000 + (378404693*s^6)/25487390728800000)*Derivative[13][F][s] + ((5880467682241*s)/1087462004428800000 + (280223309*s^4)/4247898454800000)*Derivative[14][F][s] + ((175422709117*s^2)/3262386013286400000 + (60037*s^5)/728211163680000)*Derivative[15][F][s] + (58628119579/13049544053145600000 + (169796383*s^3)/815596503321600000)*Derivative[16][F][s] + ((477101873*s)/6524772026572800000 + (7201*s^4)/26961867878400000)*Derivative[17][F][s] + (1183201*s^2*Derivative[18][F][s])/3361246195507200000 + (448703/12410755183411200000 + (509*s^3)/1008373858652160000)*Derivative[19][F][s] + (15019*s*Derivative[20][F][s])/51090942171709440000 + (59*s^2*Derivative[21][F][s])/109480590367948800000 + (41*Derivative[22][F][s])/437922361471795200000 + (s*Derivative[23][F][s])/3372002183332823040000 + Derivative[25][F][s]/15511210043330985984000000, F[s]*Subscript[u, 13, 12][s] -> ((-112153748265997*s^2)/1806079275 + (592016197131166*s^5)/91307341125 - (200467549507*s^8)/2029052025 + (42*s^11)/169)*Derivative[1][F][s] + (20047454111108436263/591671570490000 - (74049189619764341*s^3)/4695806115000 + (228318064712267*s^6)/182614682250 + (654294*s^9)/1926925 + s^12/338)*Derivative[2][F][s] + ((26620832118072434401*s)/591671570490000 + (158237106205975393*s^4)/43827523740000 + (5203878186253*s^7)/20290520250 + (2538080261*s^10)/8116208100)*Derivative[3][F][s] + ((11798485024461309529*s^2)/473337256392000 + (1512591420669619*s^5)/730458729000 + (4724367303203*s^8)/208702494000 + (13063*s^11)/1351350)*Derivative[4][F][s] + (7373832013184175907/37866980511360000 + (47895390943152468017*s^3)/6311163418560000 + (185544639248509*s^6)/674269596000 + (5504153047*s^9)/6689182500)*Derivative[5][F][s] + ((15764740108561574153*s)/5409568644480000 + (29604706010850747487*s^4)/25244653674240000 + (76276114710391*s^7)/5057021970000 + (2693131447*s^10)/280945665000)*Derivative[6][F][s] + ((74350149342185003*s^2)/68692935168000 + (807703747279631*s^5)/8990261280000 + (1778168388539*s^8)/5057021970000)*Derivative[7][F][s] + (7742188044489532243/48469735054540800 + (58410206066078417*s^3)/388379287296000 + (820573838995259*s^6)/242737054560000 + (652493003*s^9)/229864635000)*Derivative[8][F][s] + ((98748556061741099*s)/1792519787520000 + (28249012432259207*s^4)/2912844654720000 + (88225592251*s^7)/1504568520000)*Derivative[9][F][s] + ((3443171773429403*s^2)/466055144755200 + (40481445585409*s^5)/132402029760000 + (2446970017*s^8)/6620101488000)*Derivative[10][F][s] + (5051166159108187/8473729904640000 + (9136274732023*s^3)/20369543040000 + (29685893789*s^6)/6620101488000)*Derivative[11][F][s] + ((48620127090907*s)/372844115804160 + (21807564556201*s^4)/1664482659840000 + (401020021*s^7)/16550253720000)*Derivative[12][F][s] + ((2848332111041*s^2)/310703429836800 + (1268517101*s^5)/7192209024000)*Derivative[13][F][s] + (735601278978011/969394701090816000 + (42417693763441*s^3)/151467922045440000 + (601693121*s^6)/688490554752000)*Derivative[14][F][s] + ((9896355048233*s)/121174337636352000 + (569305451371*s^4)/151467922045440000)*Derivative[15][F][s] + ((114348081767*s^2)/37866980511360000 + (106027657*s^5)/5825689309440000)*Derivative[16][F][s] + (118784260781/484697350545408000 + (1031824127*s^3)/23302757237760000)*Derivative[17][F][s] + ((285478667*s)/18642205790208000 + (379867*s^4)/1694745980928000)*Derivative[18][F][s] + (177211*s^2*Derivative[19][F][s])/627683696640000 + (781639/27115935694848000 + (13817*s^3)/8473729904640000)*Derivative[20][F][s] + (30409*s*Derivative[21][F][s])/33894919618560000 + (23*s^2*Derivative[22][F][s])/3389491961856000 + Derivative[23][F][s]/917770131210240 + (s*Derivative[24][F][s])/67789839237120000 + Derivative[26][F][s]/77551576087265280000, F[s]*Subscript[u, 14, 11][s] -> ((1749407562598522681*s^2)/13274682671250 - (32498128580931614*s^5)/1917454163625 + (322293074758*s^8)/1217431215 - (253*s^11)/338)*Derivative[1][F][s] + (-2425455266348911141/38349083272500 + (161646960272209059607*s^3)/2761133995620000 - (1942910232845653*s^6)/1533963330900 + (1581471349*s^9)/119189070 - s^12/338)*Derivative[2][F][s] + ((-4397712479244924137*s)/87655047480000 + (16559850601301520677*s^4)/920377998540000 + (15625855102747*s^7)/243486243000 + (18069166411*s^10)/22725382680)*Derivative[3][F][s] + ((1264561982264698987*s^2)/1004048725680000 + (46868502768824621*s^5)/14726047976640 + (139259114525243*s^8)/7669816654500 + (1598393*s^11)/131107977)*Derivative[4][F][s] + (116613142006262181827/11044535982480000 + (105660399679904868833*s^3)/19634730635520000 + (440567825127751*s^6)/1361505915000 + (188128976677*s^9)/245827456875)*Derivative[5][F][s] + ((1908144105062562664103*s)/353425151439360000 + (17670670048136465203*s^4)/16064779610880000 + (344065596052223*s^7)/21239492274000 + (110092765361*s^10)/11799717930000)*Derivative[6][F][s] + ((8959391834244119911*s^2)/6731907646464000 + (781484340378593*s^5)/8669180520000 + (19320556849663*s^8)/53098730685000)*Derivative[7][F][s] + (119019442821603576487/1413700605757440000 + (13780733004855643*s^3)/83909105280000 + (5837558035028933*s^6)/1699159381920000 + (13781944481*s^9)/4827157335000)*Derivative[8][F][s] + ((699807952037669593*s)/13593275055360000 + (532832622826487*s^4)/52281827136000 + (1525925889667*s^7)/25744839120000)*Derivative[9][F][s] + ((270735154261735481*s^2)/36248733480960000 + (19454673648413*s^5)/61787613888000 + (28324564903*s^8)/77234517360000)*Derivative[10][F][s] + (2499033040485851/3295339407360000 + (1137827605774883*s^3)/2471504555520000 + (200426840437*s^6)/44134009920000)*Derivative[11][F][s] + ((5043124236385607*s)/36248733480960000 + (363116191388647*s^4)/27186550110720000 + (1847661371*s^7)/77234517360000)*Derivative[12][F][s] + ((1036840437496141*s^2)/108746200442880000 + (603021589519*s^5)/3398318763840000)*Derivative[13][F][s] + (4108858715176079/5654802423029760000 + (14412423937987*s^3)/50489307348480000 + (17267903*s^6)/20200340160000)*Derivative[14][F][s] + ((14794719706889*s)/176712575719680000 + (4623696227*s^4)/1227170664720000)*Derivative[15][F][s] + ((8627020507537*s^2)/2827401211514880000 + (239587511*s^5)/13593275055360000)*Derivative[16][F][s] + (740520478627/2827401211514880000 + (9596755277*s^3)/217492400885760000)*Derivative[17][F][s] + ((957568783*s)/62140685967360000 + (4236563*s^4)/19772036444160000)*Derivative[18][F][s] + (22161197*s^2*Derivative[19][F][s])/79088145776640000 + (1484237/52725430517760000 + (79*s^3)/51489678240000)*Derivative[20][F][s] + (5843*s*Derivative[21][F][s])/6590678814720000 + (989*s^2*Derivative[22][F][s])/158176291553280000 + (1891*Derivative[23][F][s])/1739939207086080000 + (23*s*Derivative[24][F][s])/1739939207086080000 + Derivative[26][F][s]/90476838768476160000, F[s]*Subscript[u, 15, 10][s] -> ((-83954176097017111*s^2)/861992381250 + (14949336638456882*s^5)/871570074375 - (91578398056*s^8)/251535375 + (69461*s^11)/55770)*Derivative[1][F][s] + (28475831672676169253/941295680325000 - (3945352053434595431*s^3)/114096446100000 + (9457500408409901*s^6)/3486280297500 - (28497313717*s^9)/2979726750 + (503*s^12)/55770)*Derivative[2][F][s] + ((421259209804169623547*s)/7530365442600000 - (258124413433773737*s^4)/418353635700000 + (3089325793633*s^7)/7378371000 - (1906891577*s^10)/17216199000)*Derivative[3][F][s] + ((493114304459761062041*s^2)/15060730885200000 + (5845000891885867*s^5)/3042571896000 + (4009700751061*s^8)/139451211900 + (22372703*s^11)/2979726750)*Derivative[4][F][s] + (112686781266764045917/60242923540800000 + (152412732354901770281*s^3)/16064779610880000 + (231654366622793*s^6)/804526222500 + (21055735588*s^9)/22347950625)*Derivative[5][F][s] + ((29742611152929813043*s)/8762607060480000 + (3182496765436377209*s^4)/2294968515840000 + (155005124034223*s^7)/9654314670000 + (53667975859*s^10)/5363508150000)*Derivative[6][F][s] + ((15843684854813453909*s^2)/12851823688704000 + (7879775656193939*s^5)/77234517360000 + (1769189232253*s^8)/4827157335000)*Derivative[7][F][s] + (63960981013936777259/385554710661120000 + (209336955113981573*s^3)/1235752277760000 + (190328099496529*s^6)/51489678240000 + (2722035539*s^9)/965431467000)*Derivative[8][F][s] + ((23690524316251181*s)/370725683328000 + (904911625389977*s^4)/84255837120000 + (218993665069*s^7)/3564670032000)*Derivative[9][F][s] + ((248849041038466727*s^2)/29658054666240000 + (304620118404713*s^5)/926814208320000 + (7648726811*s^8)/21063959280000)*Derivative[10][F][s] + (109841805189896267/148290273331200000 + (3685058892349847*s^3)/7414513666560000 + (389530297951*s^6)/84255837120000)*Derivative[11][F][s] + ((4347206669878439*s)/29658054666240000 + (103688329773163*s^4)/7414513666560000 + (538774183*s^7)/23170355208000)*Derivative[12][F][s] + ((4740625516831*s^2)/470762772480000 + (360174427*s^5)/2006091360000)*Derivative[13][F][s] + (1256665172911139/1542218842644480000 + (32309745913*s^3)/109532588256000 + (9850384681*s^6)/12048584708160000)*Derivative[14][F][s] + ((8601875554339*s)/96388677665280000 + (22673425249*s^4)/6024292354080000)*Derivative[15][F][s] + ((345364504819*s^2)/110158488760320000 + (2445433*s^5)/148290273331200)*Derivative[16][F][s] + (41970699439/154221884264448000 + (234958237*s^3)/5392373575680000)*Derivative[17][F][s] + ((1849384247*s)/118632218664960000 + (11586637*s^4)/59316109332480000)*Derivative[18][F][s] + (21560377*s^2*Derivative[19][F][s])/79088145776640000 + (1030877/36502221127680000 + (1459*s^3)/1078474715136000)*Derivative[20][F][s] + (1147*s*Derivative[21][F][s])/1348093393920000 + (2507*s^2*Derivative[22][F][s])/474528874659840000 + (487*Derivative[23][F][s])/474528874659840000 + (s*Derivative[24][F][s])/94905774931968000 + Derivative[26][F][s]/123377507411558400000, F[s]*Subscript[u, 16, 9][s] -> ((-10411103469426719*s^2)/185659897500 - (4246826848415353*s^5)/697256059500 + (920083747514*s^8)/2766889125 - (48673*s^11)/27885)*Derivative[1][F][s] + (10885571475277089169/188259136065000 + (86516396659979183*s^3)/251012181420000 - (75039599774782*s^6)/174314014875 + (228259810897*s^9)/11918907000 - (503*s^12)/55770)*Derivative[2][F][s] + ((364339854633227046547*s)/6024292354080000 + (289293550555048283*s^4)/23905922040000 + (1452194193071*s^7)/14756742000 + (32757649037*s^10)/25824298500)*Derivative[3][F][s] + ((91566413371681240249*s^2)/3012146177040000 + (460347301400782057*s^5)/133873163424000 + (45411111975149*s^8)/2231219390400 + (4083983*s^11)/270884250)*Derivative[4][F][s] + (-58410517301566415191/48194338832640000 + (150961401990610400153*s^3)/16064779610880000 + (189757153573121*s^6)/495093060000 + (287069260823*s^9)/357567210000)*Derivative[5][F][s] + ((1560162006068822468189*s)/385554710661120000 + (1429604747530258373*s^4)/973623006720000 + (36358099447723*s^7)/1930862934000 + (1423903147*s^10)/153243090000)*Derivative[6][F][s] + ((19129684866857586751*s^2)/12851823688704000 + (4858639693390927*s^5)/44134009920000 + (15427824226501*s^8)/38617258680000)*Derivative[7][F][s] + (743369019368068231867/3084437685288960000 + (162833184628148911*s^3)/823834851840000 + (110846229079279*s^6)/28085279040000 + (3452779721*s^9)/1206789333750)*Derivative[8][F][s] + ((4409867502843665081*s)/59316109332480000 + (8946112204112849*s^4)/741451366656000 + (918675191327*s^7)/14481472005000)*Derivative[9][F][s] + ((562768034615402977*s^2)/59316109332480000 + (2057720863463*s^5)/5792588802000 + (3732683053*s^8)/10531979640000)*Derivative[10][F][s] + (177989965531084433/237264437329920000 + (126526239770023*s^3)/231703552080000 + (50078596751*s^6)/10531979640000)*Derivative[11][F][s] + ((376947980819339*s)/2281388820480000 + (27532097936911*s^4)/1853628416640000 + (184486669*s^7)/8275126860000)*Derivative[12][F][s] + ((54358244625697*s^2)/4943009111040000 + (27955882033*s^5)/154469034720000)*Derivative[13][F][s] + (12037413124169479/12337750741155840000 + (29903238592603*s^3)/96388677665280000 + (4586376161*s^6)/6024292354080000)*Derivative[14][F][s] + ((21217416469393*s)/220316977520640000 + (179392764911*s^4)/48194338832640000)*Derivative[15][F][s] + ((455931955243*s^2)/140201712967680000 + (6884099*s^5)/463407104160000)*Derivative[16][F][s] + (35018811973/125895415726080000 + (2493460649*s^3)/59316109332480000)*Derivative[17][F][s] + ((83126843*s)/5214603018240000 + (2859671*s^4)/16947459809280000)*Derivative[18][F][s] + (20181113*s^2*Derivative[19][F][s])/79088145776640000 + (110669281/3796230997278720000 + (11959*s^3)/10784747151360000)*Derivative[20][F][s] + (66103*s*Derivative[21][F][s])/86277977210880000 + (3841*s^2*Derivative[22][F][s])/949057749319680000 + (3281*Derivative[23][F][s])/3796230997278720000 + (s*Derivative[24][F][s])/135579678474240000 + Derivative[26][F][s]/197404011858493440000, F[s]*Subscript[u, 17, 8][s] -> ((16733174339788303*s^2)/78153975900 - (66367518357677909*s^5)/3951117670500 - (195922288946*s^8)/1425367125 + (3188743*s^11)/1422135)*Derivative[1][F][s] + (-2008980242880210713/19755588352500 + (125333567341327574687*s^3)/1422402361380000 - (34665138590239*s^6)/197555883525 - (385016933363*s^9)/67540473000 + (44243*s^12)/2844270)*Derivative[2][F][s] + ((-105396193245080658859*s)/1264357654560000 + (23279202232813243511*s^4)/948268240920000 + (83866228895093*s^7)/250864614000 - (57020954873*s^10)/146337691500)*Derivative[3][F][s] + ((688444393550078623*s^2)/227584377820800 + (653307527578675433*s^5)/151722918547200 + (2064639485079011*s^8)/63217882728000 + (98373523*s^11)/16885118250)*Derivative[4][F][s] + (90583085809974501413/5354926536960000 + (89447406658664971489*s^3)/10114861236480000 + (56658757354249*s^6)/132624928800 + (2231051612641*s^9)/2026214190000)*Derivative[5][F][s] + ((6556966660442529532819*s)/728270009026560000 + (43897115465360837369*s^4)/26009643179520000 + (1112248218158351*s^7)/54707783130000 + (64197446519*s^10)/6078642570000)*Derivative[6][F][s] + ((50903287876069334591*s^2)/24275666967552000 + (17211898006466411*s^5)/134665312320000 + (6960254080267*s^8)/16833164040000)*Derivative[7][F][s] + (178722544574604532991/1165232014442496000 + (75746027443768967*s^3)/311226499584000 + (7736017404831071*s^6)/1750649060160000 + (153217818961*s^9)/54707783130000)*Derivative[8][F][s] + ((8845750958251687397*s)/112041539850240000 + (97715439160608821*s^4)/7002596240640000 + (4882225931963*s^7)/72943710840000)*Derivative[9][F][s] + ((1479393433754809*s^2)/135807927091200 + (682359555299641*s^5)/1750649060160000 + (1374617033*s^8)/3978747864000)*Derivative[10][F][s] + (167409531355506619/149388719800320000 + (4315178069571847*s^3)/7002596240640000 + (1491832751*s^6)/306057528000)*Derivative[11][F][s] + ((12035440010207*s)/59755487920128 + (56052073759247*s^4)/3501298120320000 + (134747671*s^7)/6436209780000)*Derivative[12][F][s] + ((1987162421029*s^2)/160059342643200 + (10636669*s^5)/58845346560)*Derivative[13][F][s] + (4918642748683291/4660928057769984000 + (3523864240627*s^3)/10709853073920000 + (10232773*s^6)/14874795936000)*Derivative[14][F][s] + ((3582538453079*s)/34271529836544000 + (2140520639*s^4)/594991837440000)*Derivative[15][F][s] + ((82237305503*s^2)/24479664168960000 + (1316681*s^5)/102979356480000)*Derivative[16][F][s] + (42158936353/137086119346176000 + (23316781*s^3)/599152619520000)*Derivative[17][F][s] + ((2904787279*s)/179266463760384000 + (6126797*s^4)/44816615940096000)*Derivative[18][F][s] + (7718327*s^2*Derivative[19][F][s])/34474319953920000 + (13621967/478043903361024000 + (5657*s^3)/6790396354560000)*Derivative[20][F][s] + (33673*s*Derivative[21][F][s])/54323170836480000 + (989*s^2*Derivative[22][F][s])/358532927520768000 + (893*Derivative[23][F][s])/1434131710083072000 + (s*Derivative[24][F][s])/224083079700480000 + Derivative[26][F][s]/372874244621598720000, F[s]*Subscript[u, 18, 7][s] -> ((-99355239398834462*s^2)/410308373475 + (478999818130376021*s^5)/11853353011500 - (13586795577592*s^8)/47037115125 - (7799621*s^11)/2844270)*Derivative[1][F][s] + (245021105216478704273/6400810626210000 - (46781485189579947649*s^3)/502024362840000 + (60088230213124979*s^6)/11853353011500 + (173945391848*s^9)/25327677375 - (44243*s^12)/2844270)*Derivative[2][F][s] + ((865187424036523229729*s)/7315212144240000 - (18717371449736210257*s^4)/2844804722760000 + (288899594359477*s^7)/501729228000 + (1456851283453*s^10)/878026149000)*Derivative[3][F][s] + ((363842553229238451073*s^2)/5120648500968000 + (7059907983918001129*s^5)/2275843778208000 + (3380632014809393*s^8)/94826824092000 + (931696561*s^11)/50655354750)*Derivative[4][F][s] + (3224899380826418169697/409651880077440000 + (10243629483069370756561*s^3)/546202506769920000 + (40759804193998051*s^6)/87532453008000 + (1503741872627*s^9)/1519660642500)*Derivative[5][F][s] + ((21805924359470706103273*s)/3277215040619520000 + (49583722240013384077*s^4)/20229722472960000 + (957129059081207*s^7)/41030837347500 + (174618724597*s^10)/18235927710000)*Derivative[6][F][s] + ((565236914788906747*s^2)/254788341350400 + (60203578219807091*s^5)/375139084320000 + (74837108003527*s^8)/164123349390000)*Derivative[7][F][s] + (713112791987952186059/2621772032495616000 + (88272414431632157*s^3)/311226499584000 + (2421851899224403*s^6)/477449743680000 + (116557134637*s^9)/41030837347500)*Derivative[8][F][s] + ((456406084892653943*s)/3938960385360000 + (511488000655827497*s^4)/31511683082880000 + (554861912448619*s^7)/7877920770720000)*Derivative[9][F][s] + ((562757769856797379*s^2)/40334954346086400 + (13583991137968843*s^5)/31511683082880000 + (1894653161*s^8)/5729396924160)*Derivative[10][F][s] + (85250087616976171/59316109332480000 + (184002529777049047*s^3)/252093464663040000 + (405932771431*s^6)/81848527488000)*Derivative[11][F][s] + ((1902043067354147*s)/8066990869217280 + (4394517843196499*s^4)/252093464663040000 + (278385521*s^7)/14481472005000)*Derivative[12][F][s] + ((189504242509303*s^2)/13444984782028800 + (1367403787*s^5)/7723451736000)*Derivative[13][F][s] + (12521316478443491/10487088129982464000 + (676911261737*s^3)/1967115870720000 + (2815781*s^6)/4706478401625)*Derivative[14][F][s] + ((4574540068937*s)/38555471066112000 + (160823449159*s^4)/48194338832640000)*Derivative[15][F][s] + ((5232174457969*s^2)/1542218842644480000 + (19253023*s^5)/1853628416640000)*Derivative[16][F][s] + (9903929873/28040342593536000 + (4012609943*s^3)/118632218664960000)*Derivative[17][F][s] + ((1772911109*s)/115242726703104000 + (8244917*s^4)/80669908692172800)*Derivative[18][F][s] + (476726101*s^2*Derivative[19][F][s])/2688996956405760000 + (77693657/3226796347686912000 + (102709*s^3)/183340701573120000)*Derivative[20][F][s] + (39631*s*Derivative[21][F][s])/91670350786560000 + (5267*s^2*Derivative[22][F][s])/3226796347686912000 + (71*Derivative[23][F][s])/189811549863936000 + (37*s*Derivative[24][F][s])/16133981738434560000 + Derivative[26][F][s]/838967050398597120000, F[s]*Subscript[u, 19, 6][s] -> ((-190927870544238211*s^2)/3977479130625 - (330433526902641061*s^5)/6434677349100 + (244813469626*s^8)/251535375 + (1225071413*s^11)/378287910)*Derivative[1][F][s] + (74468263490479309369/457200759015000 + (206518141637355120407*s^3)/3309262636680000 - (157730038692281333*s^6)/32173386745500 + (1759362826174*s^9)/68746552875 + (8728589*s^12)/378287910)*Derivative[2][F][s] + ((20000966849922701768669*s)/138989030740560000 + (354813292733419751719*s^4)/7721612818920000 - (508518412634747*s^7)/9532855332000 - (302980675337*s^10)/794404611000)*Derivative[3][F][s] + ((4263816277004490507893*s^2)/69494515370280000 + (53068077520879739027*s^5)/6177290255136000 + (170441346458017*s^8)/5252797836000 + (48580762*s^11)/9820936125)*Derivative[4][F][s] + (-1433087846360836825613/277978061481120000 + (27356601258911077356799*s^3)/1482549661232640000 + (80816103440591213*s^6)/107994584880000 + (22289644801*s^9)/17331063750)*Derivative[5][F][s] + ((11782895711087540900629*s)/1270756852485120000 + (4099808239650051892111*s^4)/1482549661232640000 + (5282712540399193*s^7)/178191065052000 + (555665055821*s^10)/49497518070000)*Derivative[6][F][s] + ((560331320086220462383*s^2)/169434246998016000 + (17591324459963323*s^5)/93784771080000 + (222069156530891*s^8)/445477662630000)*Derivative[7][F][s] + (1234490160936745285271/2093011286446080000 + (5542523400405670589*s^3)/14255285204160000 + (9061074650855569*s^6)/1583920578240000 + (77349325667*s^9)/27842353914375)*Derivative[8][F][s] + ((55674158044846578883*s)/342126844899840000 + (26777372953302913*s^4)/1315872480384000 + (1572334056444241*s^7)/21382927806240000)*Derivative[9][F][s] + ((258779934011263369*s^2)/14636442562560000 + (8339062601006153*s^5)/17106342244992000 + (31983343207*s^8)/102310659360000)*Derivative[10][F][s] + (4180154246068822283/2737014759198720000 + (590559245176323613*s^3)/684253689799680000 + (2043251127791*s^6)/409242637440000)*Derivative[11][F][s] + ((786586426373960161*s)/2737014759198720000 + (95662343464199*s^4)/5144764584960000 + (1133938147*s^7)/66201014880000)*Derivative[12][F][s] + ((261311409118831*s^2)/16005934264320000 + (14705605141*s^5)/88268019840000)*Derivative[13][F][s] + (12163954050013141/7490777235701760000 + (9622999943353*s^3)/27539622190080000 + (26543593*s^6)/53788324590000)*Derivative[14][F][s] + ((929313731179*s)/6884905547520000 + (20068928953*s^4)/6884905547520000)*Derivative[15][F][s] + ((701636763859*s^2)/220316977520640000 + (2071633*s^5)/264804059520000)*Derivative[16][F][s] + (79303254449/220316977520640000 + (40969729*s^3)/1540678164480000)*Derivative[17][F][s] + ((7267541119*s)/576213633515520000 + (19729967*s^4)/288106816757760000)*Derivative[18][F][s] + (46487471*s^2*Derivative[19][F][s])/384142422343680000 + (727808461/43792236147179520000 + (81143*s^3)/248819523563520000)*Derivative[20][F][s] + (124919*s*Derivative[21][F][s])/497639047127040000 + (35719*s^2*Derivative[22][F][s])/43792236147179520000 + (8051*Derivative[23][F][s])/43792236147179520000 + (43*s*Derivative[24][F][s])/43792236147179520000 + Derivative[26][F][s]/2277196279653335040000, F[s]*Subscript[u, 20, 5][s] -> ((23951029913184969073*s^2)/39774791306250 + (2871291106188120691*s^5)/160866933727500 - (93657480878419*s^8)/47037115125 - (707107684*s^11)/189143955)*Derivative[1][F][s] + (-1797013654168619457533/6434677349100000 + (839878970807294412767*s^3)/4136578295850000 + (327420626727536488*s^6)/40216733431875 - (10507130674627*s^9)/274986211500 - (8728589*s^12)/378287910)*Derivative[2][F][s] + ((-3169913795574123962723*s)/12869354698200000 + (1572417149781042026557*s^4)/38608064094600000 + (4482701252814179*s^7)/2859856599600 + (130237898873*s^10)/70094524500)*Derivative[3][F][s] + ((3408096487603564958429*s^2)/231648384567600000 + (9379178577064776377*s^5)/1235458051027200 + (66955504161443*s^8)/919239621300 + (39840167*s^11)/1785624750)*Derivative[4][F][s] + (170658924667548343261967/3706374153081600000 + (55201182065350017161*s^3)/2167470264960000 + (25920704010718523*s^6)/34939424520000 + (209886987638*s^9)/147314041875)*Derivative[5][F][s] + ((5680463108838020324761*s)/211792808747520000 + (554755684916103985687*s^4)/134777241930240000 + (28330233826208257*s^7)/890955325260000 + (1287590421319*s^10)/123743795175000)*Derivative[6][F][s] + ((8159290705268850461*s^2)/1486265324544000 + (3654613391149193027*s^5)/14255285204160000 + (236945888936797*s^8)/445477662630000)*Derivative[7][F][s] + (12827921232803308977119/23720794579722240000 + (2279835718088333761*s^3)/4223788208640000 + (8956836487606843*s^6)/1295935018560000 + (122882725981*s^9)/44547766263000)*Derivative[8][F][s] + ((3486160802304962911*s)/18246765061324800 + (75632556452909213*s^4)/3001112674560000 + (18484604133563*s^7)/237588086736000)*Derivative[9][F][s] + ((1719460787264030423*s^2)/76028187755520000 + (15269291030236349*s^5)/28510570408320000 + (9896423977*s^8)/34103553120000)*Derivative[10][F][s] + (7270000051245917539/3041127510220800000 + (58394592625401889*s^3)/57021140816640000 + (164527459513*s^6)/34103553120000)*Derivative[11][F][s] + ((122151691299649199*s)/304112751022080000 + (33020144804203*s^4)/1714921528320000 + (1281923*s^7)/88268019840)*Derivative[12][F][s] + ((449597882427713*s^2)/24008901396480000 + (26209954063*s^5)/176536039680000)*Derivative[13][F][s] + (10467683022850201/4993851490467840000 + (605841010123*s^3)/1835974812672000 + (32238391*s^6)/84998833920000)*Derivative[14][F][s] + ((4934966002991*s)/36719496253440000 + (2351201561*s^4)/1019986007040000)*Derivative[15][F][s] + ((2141527481*s^2)/834534005760000 + (92999*s^5)/17653603968000)*Derivative[16][F][s] + (8552924819/29375597002752000 + (25264933*s^3)/1412288317440000)*Derivative[17][F][s] + ((402394381*s)/48017802792960000 + (3775279*s^4)/96035605585920000)*Derivative[18][F][s] + (13056401*s^2*Derivative[19][F][s])/192071211171840000 + (88203887/9731608032706560000 + (1747*s^3)/11058645491712000)*Derivative[20][F][s] + (1531*s*Derivative[21][F][s])/13010171166720000 + (1219*s^2*Derivative[22][F][s])/3649353012264960000 + (2117*Derivative[23][F][s])/29194824098119680000 + (s*Derivative[24][F][s])/2919482409811968000 + Derivative[26][F][s]/7590654265511116800000, F[s]*Subscript[u, 21, 4][s] -> ((-144612529639241381969*s^2)/129930984933750 + (6951165375325389677*s^5)/75071235739500 + (90895625213767*s^8)/27081975375 + (800778976*s^11)/189143955)*Derivative[1][F][s] + (11065408317889604131067/243230803795980000 - (489329882932927538669*s^3)/1228438403010000 + (84732334245051749*s^6)/18767808934875 + (7561760932207*s^9)/71292721500 + (12331331*s^12)/378287910)*Derivative[2][F][s] + ((33029111380381432327673*s)/69494515370280000 - (95161330566824183177*s^4)/6005698859160000 - (319310966170657*s^7)/953285533200 + (1868650914863*s^10)/8341248415500)*Derivative[3][F][s] + ((279188946026666595105713*s^2)/972923215183920000 + (14648322681401583221*s^5)/1310334296544000 + (2394556012289797*s^8)/75071235739500 + (32834447*s^11)/5628372750)*Derivative[4][F][s] + (783877926458690065101103/15566771442942720000 + (165448839554275656951653*s^3)/2594461907157120000 + (65935398306684157*s^6)/51330759480000 + (3611497771922*s^9)/2406129350625)*Derivative[5][F][s] + ((71607273512671546465187*s)/2830322080535040000 + (69540040899187490250043*s^4)/10377847628628480000 + (19118552820075337*s^7)/415779151788000 + (689576818223*s^10)/57747104415000)*Derivative[6][F][s] + ((435360881622814736587*s^2)/65891096054784000 + (7262955177177773*s^5)/21501184320000 + (49960178893277*s^8)/79957529190000)*Derivative[7][F][s] + (370604354438050047190747/498136686174167040000 + (563375964751075212421*s^3)/798295971432960000 + (784306282417470383*s^6)/99786996429120000 + (1417190423581*s^9)/519723939735000)*Derivative[8][F][s] + ((3151987056872016403451*s)/9579551657195520000 + (134175557397531409*s^4)/4354341662361600 + (5820749161858069*s^7)/74840247321840000)*Derivative[9][F][s] + ((158719679052788009081*s^2)/4789775828597760000 + (68930281331049529*s^5)/119744395714944000 + (183278160461*s^8)/716174615520000)*Derivative[10][F][s] + (165609769423909353833/38318206628782080000 + (1455464815527680861*s^3)/1197443957149440000 + (35200842967*s^6)/7870050720000)*Derivative[11][F][s] + ((9883098656574052733*s)/19159103314391040000 + (4710636008760289*s^4)/252093464663040000 + (2684925043*s^7)/231703552080000)*Derivative[12][F][s] + ((3117195243132407*s^2)/168062309775360000 + (4488757937*s^5)/37447038720000)*Derivative[13][F][s] + (215146232658194941/104870881299824640000 + (660749850967*s^3)/2503602017280000 + (12478878817*s^6)/48194338832640000)*Derivative[14][F][s] + ((80383185459827*s)/771109421322240000 + (295617089381*s^4)/192777355330560000)*Derivative[15][F][s] + ((316187380879*s^2)/192777355330560000 + (11034433*s^5)/3707256833280000)*Derivative[16][F][s] + (545717161499/3084437685288960000 + (26059643*s^3)/2696186787840000)*Derivative[17][F][s] + ((22126913*s)/5144764584960000 + (36872491*s^4)/2016747717304320000)*Derivative[18][F][s] + (60913*s^2*Derivative[19][F][s])/2027901173760000 + (136901873/36064194474147840000 + (212393*s^3)/3483473329889280000)*Derivative[20][F][s] + (600973*s*Derivative[21][F][s])/13933893319557120000 + (437*s^2*Derivative[22][F][s])/4033495434608640000 + (13721*Derivative[23][F][s])/613091306060513280000 + (29*s*Derivative[24][F][s])/306545653030256640000 + Derivative[26][F][s]/31880747915146690560000, F[s]*Subscript[u, 22, 3][s] -> ((784658817385123*s^2)/2204342910 - (14898829968025930163*s^5)/43462294375500 - (16913362535835182*s^8)/3276919020375 - (1790701907*s^11)/378287910)*Derivative[1][F][s] + (607778683955960327843359/668884710438945000 + (42546742402141396126651*s^3)/66062687450760000 - (13451575005411061499*s^6)/825783593134500 - (832497975061*s^9)/5941060125 - (12331331*s^12)/378287910)*Derivative[2][F][s] + ((7905146243457006349511093*s)/10702155367023120000 + (54635102416174220711821*s^4)/198188062352280000 + (288110421658884133*s^7)/104861408652000 + (17747808100417*s^10)/10794556773000)*Derivative[3][F][s] + ((46502104107373777493107*s^2)/194584643036784000 + (5219774193203594522791*s^5)/158550449881824000 + (963094807009949629*s^8)/6606268745076000 + (16003860776*s^11)/588164952375)*Derivative[4][F][s] + (-26633809476844683375173/1126542670212960000 + (7149876493013995855123111*s^3)/114156323914913280000 + (2629046297440501*s^6)/1452272976000 + (123272778333197*s^9)/52934845713750)*Derivative[5][F][s] + ((26083099605982662106111483*s)/684937943489479680000 + (12020657882874159137107*s^4)/1482549661232640000 + (14352536870622707*s^7)/282319177140000 + (15681575757959*s^10)/1270436297130000)*Derivative[6][F][s] + ((389191459868226078444499*s^2)/30441686377310208000 + (9641479237404079363*s^5)/22867853348340000 + (2392987031767183*s^8)/3811308891390000)*Derivative[7][F][s] + (1389049053735919109159387/547950354791583744000 + (501757159475824382131*s^3)/439062784288128000 + (9903659387014196413*s^6)/1097656960720320000 + (36386564173*s^9)/14436776103750)*Derivative[8][F][s] + ((16438418542913956336591*s)/26343767057287680000 + (261235843605641058677*s^4)/6585941764321920000 + (11653197650046599*s^7)/149680494643680000)*Derivative[9][F][s] + ((369023962603108956571*s^2)/8430005458332057600 + (355675819090329203*s^5)/598721978574720000 + (345012044903*s^8)/1575584154144000)*Derivative[10][F][s] + (103712523716499939937/19159103314391040000 + (5841776581299936047*s^3)/4789775828597760000 + (23735136631183*s^6)/6302336616576000)*Derivative[11][F][s] + ((62607649087980977*s)/129692391666647040 + (41404611980815001*s^4)/2773028111293440000 + (3753438233*s^7)/463407104160000)*Derivative[12][F][s] + ((290456842867283*s^2)/21127833228902400 + (727207543*s^5)/9247125888000)*Derivative[13][F][s] + (160863626515948049/115357969429807104000 + (340314082529269*s^3)/2120550908636160000 + (3778711477*s^6)/26506886357952000)*Derivative[14][F][s] + ((387149527727*s)/6626721589488000 + (415405404331*s^4)/530137727159040000)*Derivative[15][F][s] + ((268661564659*s^2)/346212393246720000 + (53050709*s^5)/40779825166080000)*Derivative[16][F][s] + (263055400957/3392881453817856000 + (5125830707*s^3)/1304954405314560000)*Derivative[17][F][s] + ((1110675239*s)/682591535087616000 + (2609153*s^4)/403349543460864000)*Derivative[18][F][s] + (8906783*s^2*Derivative[19][F][s])/896332318801920000 + (72154843/61309130606051328000 + (341417*s^3)/19159103314391040000)*Derivative[20][F][s] + (26731*s*Derivative[21][F][s])/2254012154634240000 + (1633*s^2*Derivative[22][F][s])/61309130606051328000 + (3511*Derivative[23][F][s])/674400436666564608000 + (67*s*Derivative[24][F][s])/3372002183332823040000 + Derivative[26][F][s]/175344113533306798080000, F[s]*Subscript[u, 23, 2][s] -> ((14053968869764906714367*s^2)/3944704702588650 + (1782813797571182145269*s^5)/2279162717051220 + (98239661936951224*s^8)/13300436023875 + (45473406841*s^11)/8700621930)*Derivative[1][F][s] + (-1795432067789220745473863/1139581358525610000 + (27964546452055999258665541*s^3)/41024928906921960000 + (4453012532861370120173*s^6)/56979067926280500 + (34714273017778223*s^9)/121750145141625 + (409716583*s^12)/8700621930)*Derivative[2][F][s] + ((-14548163074578308779259753*s)/9116650868204880000 - (99641751529475808154213*s^4)/1953568043186760000 + (2354589192898954159*s^7)/1447087439397600 + (10117859581487003*s^10)/4220671698243000)*Derivative[3][F][s] + ((2584852738528847110549649*s^2)/16409971562768784000 + (150536794697889786764173*s^5)/10939981041845856000 + (1117717528898619917*s^8)/18233301736409760 + (14243975579*s^11)/1165073159250)*Derivative[4][F][s] + (167015781579791592471335537/656398862510751360000 + (45670011913767049095879587*s^3)/291732827782556160000 + (882170284259761202107*s^6)/420768501609456000 + (788521345748803*s^9)/429706394617500)*Derivative[5][F][s] + ((926419119702581200614098753*s)/5251190900086010880000 + (45068002622086961523736277*s^4)/2625595450043005440000 + (54609754083761066549*s^7)/788940940517730000 + (6752631976151*s^10)/544472698770000)*Derivative[6][F][s] + ((19613675779881314456310001*s^2)/700158786678134784000 + (1192777689983674796173*s^5)/1803293578326240000 + (26139646389817007*s^8)/34301780022510000)*Derivative[7][F][s] + (48847679395543020421853/10744124603756544000 + (2436371361330250530691*s^3)/1496065783500288000 + (11637699353281480153*s^6)/1097656960720320000 + (1957188953437*s^9)/779585909602500)*Derivative[8][F][s] + ((37744285307522943480949*s)/50492220193134720000 + (90016684907905509419*s^4)/2195313921440640000 + (8209391567767*s^7)/116301860640000)*Derivative[9][F][s] + ((2136618540347135111*s^2)/55098074891059200 + (94222589459961971*s^5)/199573992858240000 + (82773438673*s^8)/525194718048000)*Derivative[10][F][s] + (8760793040852668573/2128789257154560000 + (1347248762034467419*s^3)/1596591942865920000 + (5018750345281*s^6)/2100778872192000)*Derivative[11][F][s] + ((54759341355722207*s)/187333454629601280 + (7723936267766207*s^4)/924342703764480000 + (23241557*s^7)/5516751240000)*Derivative[12][F][s] + ((1010502701340257*s^2)/147894832602316800 + (12403496813*s^5)/339831876384000)*Derivative[13][F][s] + (23865135622599863/38452656476602368000 + (23649146576219*s^3)/353425151439360000 + (332711*s^6)/5949918374400)*Derivative[14][F][s] + ((445266548303*s)/20195722939392000 + (5473244353*s^4)/19634730635520000)*Derivative[15][F][s] + ((1425185421277*s^2)/5654802423029760000 + (5440333*s^5)/13593275055360000)*Derivative[16][F][s] + (533995391/23080826216448000 + (483384899*s^3)/434984801771520000)*Derivative[17][F][s] + ((179882377*s)/422556664578048000 + (30929*s^4)/19207121117184000)*Derivative[18][F][s] + (6185209*s^2*Derivative[19][F][s])/2688996956405760000 + (26671/104801932659916800 + (15661*s^3)/4257578514309120000)*Derivative[20][F][s] + (4889*s*Derivative[21][F][s])/2128789257154560000 + (s^2*Derivative[22][F][s])/215119756512460800 + (193*Derivative[23][F][s])/224800145555521536000 + (s*Derivative[24][F][s])/335740477128376320000 + Derivative[26][F][s]/1344304870422018785280000, F[s]*Subscript[u, 24, 1][s] -> ((-419954188391991184718131*s^2)/28176462161347500 - (86845322772953118476681*s^5)/56979067926280500 - (17290500641621126*s^8)/1700055732375 - (24911858903*s^11)/4350310965)*Derivative[1][F][s] + (-14644027879091460544078871/15384348340095735000 - (4503717575384923482409111*s^3)/1206615556085940000 - (1982516320240876784201*s^6)/14244766981570125 - (345909317999107459*s^9)/974001161133000 - (409716583*s^12)/8700621930)*Derivative[2][F][s] + ((2694920944924432701676775497*s)/492299146883063520000 + (7879809557643699439827601*s^4)/13674976302307320000 + (2893318198835879579*s^7)/1205906199498000 + (255758433519137*s^10)/703445283040500)*Derivative[3][F][s] + ((805191081104714936338366189*s^2)/246149573441531760000 + (1317746655269240642679521*s^5)/10939981041845856000 + (258334199734509501671*s^8)/911665086820488000 + (755179922149*s^11)/22136390025750)*Derivative[4][F][s] + (3506249955528163621570492169/3938393175064508160000 + (33904947558330310769584037*s^3)/69094617106394880000 + (58273267435152806149*s^6)/10114627442535000 + (127839419614014133*s^9)/29220034833990000)*Derivative[5][F][s] + ((9667882288125058754827637639*s)/31507145400516065280000 + (10432752358985565357860887*s^4)/375085064291857920000 + (1643988335152320743*s^7)/15778818810354600 + (66019074847933*s^10)/3811308891390000)*Derivative[6][F][s] + ((343979809537325324526157*s^2)/11055138737023180800 + (17470881811869022205129*s^5)/25246110096567360000 + (103163405951704957*s^8)/137207120090040000)*Derivative[7][F][s] + (41637002761947238096338749/10959007095831674880000 + (259644891490408586402413*s^3)/201968880772538880000 + (2899641768578500181*s^6)/365885653573440000 + (5553894781931*s^9)/3118343638410000)*Derivative[8][F][s] + ((2282227679547830980407821*s)/4847253138540933120000 + (260986685306169901*s^4)/10665492735744000 + (136161753529457*s^7)/3401829423720000)*Derivative[9][F][s] + ((4043756427516173207039*s^2)/210750136458301440000 + (13288078894414267*s^5)/59872197857472000 + (278062651453*s^8)/3938960385360000)*Derivative[10][F][s] + (7825960703003670133/4508024309268480000 + (404722393328361481*s^3)/1197443957149440000 + (3589955336111*s^6)/3938960385360000)*Derivative[11][F][s] + ((21470964732003125753*s)/210750136458301440000 + (1921900649251111*s^4)/693257027823360000 + (154580389*s^7)/115851776040000)*Derivative[12][F][s] + ((3267017293733*s^2)/1630234045440000 + (4958640787*s^5)/485474109120000)*Derivative[13][F][s] + (376259395062661067/2307159388596142080000 + (17776677546097*s^3)/1060275454318080000 + (161412803*s^6)/12048584708160000)*Derivative[14][F][s] + ((84829664563279*s)/16964407269089280000 + (125117939*s^4)/2070850496715000)*Derivative[15][F][s] + ((120867861371*s^2)/2423486752727040000 + (3092773*s^5)/40779825166080000)*Derivative[16][F][s] + (285842933713/67857629076357120000 + (126358871*s^3)/652477202657280000)*Derivative[17][F][s] + ((6094470859*s)/88736899561390080000 + (502451*s^4)/2016747717304320000)*Derivative[18][F][s] + (445339*s^2*Derivative[19][F][s])/1344498478202880000 + (42035317/1226182612121026560000 + (18233*s^3)/38318206628782080000)*Derivative[20][F][s] + (85541*s*Derivative[21][F][s])/306545653030256640000 + (157*s^2*Derivative[22][F][s])/306545653030256640000 + (71*Derivative[23][F][s])/793412278431252480000 + (s*Derivative[24][F][s])/3525275009847951360000 + Derivative[26][F][s]/16131658445064225423360000, F[s]*Subscript[u, 25, 0][s] -> ((177289356933368153387236837*s^2)/4930880878235812500 + (3648972615260553498585401*s^5)/1424476698157012500 + (158607503764286114*s^8)/11900390126625 + (135000040831*s^11)/21751554825)*Derivative[1][F][s] + (55418627108373482420722133/2530320450673640625 + (10665728861325727645831858523*s^3)/512811611336524500000 + (162069439302783386271008*s^6)/356119174539253125 + (73885517169602513*s^9)/88545560103000 + (3788707301*s^12)/43503109650)*Derivative[2][F][s] + ((5194410584907567305801770039*s)/251173034124012000000 + (1087044215745706459223198897*s^4)/341874407557683000000 + (141200373606593628181*s^7)/6029530997490000 + (28493245333543163*s^10)/2110335849121500)*Derivative[3][F][s] + ((2657590384643484190844014157*s^2)/559430848730754000000 + (10104378751541777171875643*s^5)/54699905209229280000 + (418445275366762530559*s^8)/911665086820488000 + (14228879003947*s^11)/243500290283250)*Derivative[4][F][s] + (4261645153117853388497382013/5791754669212512000000 + (2647132386254806349559824617*s^3)/6563988625107513600000 + (1547222959779738440021*s^6)/328725391882387500 + (519123410636230501*s^9)/146100174169950000)*Derivative[5][F][s] + ((26976387731159798606158091989*s)/157535727002580326400000 + (6006381170407714872342509*s^4)/397817492430758400000 + (54326833022464596799*s^7)/986176175647162500 + (851134576461101*s^10)/95282722284750000)*Derivative[6][F][s] + ((9456763494700849417136273*s^2)/750170128583715840000 + (256547759093155259189*s^5)/949101883329600000 + (194663727218672281*s^8)/686035600450200000)*Derivative[7][F][s] + (67172373543461054114323993/54795035479158374400000 + (133774015952475300114079*s^3)/336614801287564800000 + (12917200861614445091*s^6)/5488284803601600000 + (794214111179*s^9)/1559171819205000)*Derivative[8][F][s] + ((44863360920213015334109*s)/372865626041610240000 + (394135913101530125707*s^4)/65859417643219200000 + (175762428216119*s^7)/18710061830460000)*Derivative[9][F][s] + ((4200867788230701641731*s^2)/1053750682291507200000 + (33033788485611941*s^5)/748402473218400000 + (265374497561*s^8)/19694801926800000)*Derivative[10][F][s] + (600612928657624145189/1915910331439104000000 + (13426203812911429*s^3)/230277684067200000 + (423771183877*s^6)/2813543132400000)*Derivative[11][F][s] + ((4087788780132572953*s)/263437670572876800000 + (1400086131805979*s^4)/3466285139116800000 + (21601417*s^7)/115851776040000)*Derivative[12][F][s] + ((1206747195457183*s^2)/4621713518822400000 + (21663110269*s^5)/16991593819200000)*Derivative[13][F][s] + (221723267595914767/11535796942980710400000 + (286452648127*s^3)/151467922045440000 + (960817853*s^6)/662672158948800000)*Derivative[14][F][s] + ((43650137272487*s)/84822036345446400000 + (1975132037*s^4)/331336079474400000)*Derivative[15][F][s] + ((383591760553*s^2)/84822036345446400000 + (269299*s^5)/40779825166080000)*Derivative[16][F][s] + (23985147577/67857629076357120000 + (50876461*s^3)/3262386013286400000)*Derivative[17][F][s] + ((326134019*s)/63383499686707200000 + (180919*s^4)/10083738586521600000)*Derivative[18][F][s] + (149887*s^2*Derivative[19][F][s])/6722492391014400000 + (13284977/6130913060605132800000 + (1109*s^3)/38318206628782080000)*Derivative[20][F][s] + (24517*s*Derivative[21][F][s])/1532728265151283200000 + (41*s^2*Derivative[22][F][s])/1532728265151283200000 + (23*Derivative[23][F][s])/5187695666665881600000 + (s*Derivative[24][F][s])/77556050216654929920000 + Derivative[26][F][s]/403291461126605635584000000, F[s]*Subscript[u, 13, 13][s] -> ((-89138023836752642893*s)/307214084677500 + (3729719789974658806*s^4)/36979473155625 - (2900014715754362*s^7)/821766070125 + (267248563454*s^10)/10956880935 - s^13/27)*Derivative[1][F][s] + ((-70887045103785676481*s^2)/380360295315000 + (1427799643484725727*s^5)/65741285610000 - (12522379528564*s^8)/91307341125 + (4238597491*s^11)/7304587290)*Derivative[2][F][s] + (29827207827718193/270540270000 - (821862935950500652283*s^3)/31950264806460000 + (32180579357420072*s^6)/7395894631125 + (15760222872281*s^9)/6574128561000 + (225316964*s^12)/10956880935)*Derivative[3][F][s] + ((38896218069282919349*s)/436926698208000 + (12459377735251663421*s^4)/1331261033602500 + (55355930133500413*s^7)/118334314098000 + (961536651989*s^10)/1643532140250)*Derivative[4][F][s] + ((1888750221091695229883*s^2)/56800470767040000 + (874528400657287192529*s^5)/340802824602240000 + (359248247077921*s^8)/13447081147500 + (1073736289*s^11)/114932317500)*Derivative[5][F][s] + (-3491972950903889/31166239104000 + (532029248928938731037*s^3)/75733961022720000 + (85615251213356437*s^6)/364105581840000 + (462902147431*s^9)/689593905000)*Derivative[6][F][s] + ((3701598138536126833673*s)/1817615064545280000 + (15162092137522066991*s^4)/18933490255680000 + (31487872838331529*s^7)/3276950236560000 + (66829480747*s^10)/11378299432500)*Derivative[7][F][s] + ((90717955686411696529*s^2)/151467922045440000 + (69207568511096473*s^5)/1456422327360000 + (9570929921477*s^8)/54615837276000)*Derivative[8][F][s] + (160321981864341901/2039972014080000 + (1172507050140006001*s^3)/17477067928320000 + (3136207797333059*s^6)/2184633491040000 + (510655132483*s^9)/446856850440000)*Derivative[9][F][s] + ((1810282973372308499*s)/83889926055936000 + (15567813773540993*s^4)/4369266982080000 + (1019121120029*s^7)/49650761160000)*Derivative[10][F][s] + ((504197025042681833*s^2)/209724815139840000 + (149810348323711*s^5)/1588824357120000 + (5405628323*s^8)/49650761160000)*Derivative[11][F][s] + (293052884301979/1726130165760000 + (7631622849377*s^3)/61647505920000 + (114508444517*s^6)/97094821824000)*Derivative[12][F][s] + ((18130262946473701*s)/559266173706240000 + (16329902083519*s^4)/5243120378496000 + (24074432581*s^7)/4369266982080000)*Derivative[13][F][s] + ((601111282295983*s^2)/302935844090880000 + (8303027421427*s^5)/227201883068160000)*Derivative[14][F][s] + (40930949156533/269276305858560000 + (13508778289*s^3)/253573530210000 + (4942506917*s^6)/30982074963840000)*Derivative[15][F][s] + ((10446310963553*s)/727046025818112000 + (20564259797*s^4)/32457411866880000)*Derivative[16][F][s] + ((860187511727*s^2)/1817615064545280000 + (383362867*s^5)/139816543426560000)*Derivative[17][F][s] + (687260837/19234021847040000 + (580102129*s^3)/93211028951040000)*Derivative[18][F][s] + ((13548884009*s)/6711194084474880000 + (180959*s^4)/6355297428480000)*Derivative[19][F][s] + (1713913*s^2*Derivative[20][F][s])/50842379427840000 + (6311/1936852549632000 + (13547*s^3)/76263569141760000)*Derivative[21][F][s] + (18791*s*Derivative[22][F][s])/203369517711360000 + (719*s^2*Derivative[23][F][s])/1118532347412480000 + (73*Derivative[24][F][s])/745688231608320000 + (s*Derivative[25][F][s])/813478070845440000 + Derivative[27][F][s]/1046946277178081280000, F[s]*Subscript[u, 14, 12][s] -> ((62676730484239526153*s)/430099718548500 - (1353492843992680294*s^4)/19912024006875 + (167100877517594*s^7)/63212774625 - (18246934301*s^10)/842836995 + s^13/27)*Derivative[1][F][s] + ((2663770249316136797*s^2)/20051268930000 - (276057026316660353*s^5)/35399153790000 + (11946554919766*s^8)/49165491375 - (86508047*s^11)/280945665)*Derivative[2][F][s] + (-9875224157074099/291351060000 + (617062866761271429907*s^3)/8601994370970000 + (3025775671471871*s^6)/3185923841100 + (89349982687291*s^9)/3539915379000 - (16555807*s^12)/1685673990)*Derivative[3][F][s] + ((76321625185632758207*s)/15292434437280000 + (456289819815349657*s^4)/22056395823000 + (2978338658780477*s^7)/9102639546000 + (413894522312*s^10)/442489422375)*Derivative[4][F][s] + ((1112520617833009612979*s^2)/61169737749120000 + (596838834952934669569*s^5)/183509213247360000 + (7455200967008173*s^8)/318592384110000 + (29015008723*s^11)/2212447111875)*Derivative[5][F][s] + (883967982183354863/167818210560000 + (121131295589811739769*s^3)/20389912583040000 + (656022610835288549*s^6)/2548739072880000 + (521148155351*s^9)/816903549000)*Derivative[6][F][s] + ((2952157711428313965883*s)/978715803985920000 + (31321667108752288393*s^4)/40779825166080000 + (835679719592023*s^7)/83413278748800 + (22546546387*s^10)/3982404801375)*Derivative[7][F][s] + ((55088098470919669697*s^2)/81559650332160000 + (482296594443927881*s^5)/10194956291520000 + (341665179163379*s^8)/1911554304660000)*Derivative[8][F][s] + (126050913710777533/2196892938240000 + (1324915185623577301*s^3)/18821457768960000 + (11023067915337521*s^6)/7646217218640000 + (3593010290819*s^9)/3127997953080000)*Derivative[9][F][s] + ((12092690707620927787*s)/587229482391552000 + (44707051982391151*s^4)/12233947549824000 + (14308040681681*s^7)/695110656240000)*Derivative[10][F][s] + ((1764338693353256831*s^2)/734036852989440000 + (212686741898083*s^5)/2224354099968000 + (75245950841*s^8)/695110656240000)*Derivative[11][F][s] + (72981634744247/371781881856000 + (35413753262309*s^3)/283193230320000 + (447695501027*s^6)/377590973760000)*Derivative[12][F][s] + ((131306448176902223*s)/3914863215943680000 + (2303612391208831*s^4)/734036852989440000 + (167311765163*s^7)/30584868874560000)*Derivative[13][F][s] + ((25374508902269*s^2)/12547638512640000 + (4477802415479*s^5)/122339475498240000)*Derivative[14][F][s] + (42767255709781/289989867847680000 + (26285856230581*s^3)/489357901992960000 + (1807886879*s^6)/11469325827960000)*Derivative[15][F][s] + ((4057775834363*s)/279633086853120000 + (155034806483*s^4)/244678950996480000)*Derivative[16][F][s] + ((464732343703*s^2)/978715803985920000 + (2639157551*s^5)/978715803985920000)*Derivative[17][F][s] + (5366066963/144994933923840000 + (289206277*s^3)/46605514475520000)*Derivative[18][F][s] + ((2714539229*s)/1342238816894976000 + (4951981*s^4)/177948327997440000)*Derivative[19][F][s] + (11942033*s^2*Derivative[20][F][s])/355896655994880000 + (3047329/949057749319680000 + (183977*s^3)/1067689967984640000)*Derivative[21][F][s] + (10051*s*Derivative[22][F][s])/109506663383040000 + (2417*s^2*Derivative[23][F][s])/3914863215943680000 + (1021*Derivative[24][F][s])/10439635242516480000 + (73*s*Derivative[25][F][s])/62637811455098880000 + Derivative[27][F][s]/1127480606191779840000, F[s]*Subscript[u, 15, 11][s] -> ((794343043605351986873*s)/5376246481856250 - (507085311420911477*s^4)/19912024006875 - (29358391441754*s^7)/63212774625 + (54626040754*s^10)/4214184975 - s^13/27)*Derivative[1][F][s] + ((783208537196199489803*s^2)/7168328642475000 + (89726166661996019*s^5)/35399153790000 + (1227952956656*s^8)/49165491375 + (2456237137*s^11)/5618913300)*Derivative[2][F][s] + (-5712717031569817/112058100000 + (387111887997520447501*s^3)/6881595496776000 + (53625709624656088*s^6)/19912024006875 + (3404250475517*s^9)/353991537900 + (170724893*s^12)/8428369950)*Derivative[3][F][s] + ((272851225778125322983*s)/38231086093200000 + (76877565759445584629*s^4)/4096187795700000 + (13731098117518787*s^7)/31859238411000 + (603844297541*s^10)/884978844750)*Derivative[4][F][s] + ((3300408714903627596107*s^2)/152924344372800000 + (587911758234450947189*s^5)/183509213247360000 + (2147299356659729*s^8)/79648096027500 + (170849910757*s^11)/17699576895000)*Derivative[5][F][s] + (5551575134670005741/839091052800000 + (77547654104006948779*s^3)/11651378618880000 + (668532929057154229*s^6)/2548739072880000 + (5204814819641*s^9)/7585532955000)*Derivative[6][F][s] + ((227566563417087166429*s)/69908271713280000 + (33965274441634256639*s^4)/40779825166080000 + (235293501874434253*s^7)/22938651655920000 + (585215941724*s^10)/99560120034375)*Derivative[7][F][s] + ((14636913747752753263*s^2)/20389912583040000 + (3938400587511679*s^5)/78422740704000 + (346608956096209*s^8)/1911554304660000)*Derivative[8][F][s] + (30454997693755121/549223234560000 + (36353332742265163981*s^3)/489357901992960000 + (11480969333716297*s^6)/7646217218640000 + (711801458513*s^9)/625599590616000)*Derivative[9][F][s] + ((2308150932471021523*s)/104862407569920000 + (233954234432004211*s^4)/61169737749120000 + (29182104290159*s^7)/1390221312480000)*Derivative[10][F][s] + ((1869026871142239943*s^2)/734036852989440000 + (1097035986351379*s^5)/11121770499840000 + (6760626239*s^8)/63191877840000)*Derivative[11][F][s] + (3311606914002857/15103638950400000 + (1017235326795179*s^3)/7767585745920000 + (4073867734661*s^6)/3398318763840000)*Derivative[12][F][s] + ((554117648287729*s)/15659452863774720 + (2368613642965211*s^4)/734036852989440000 + (16339081939*s^7)/3058486887456000)*Derivative[13][F][s] + ((43006546606589*s^2)/20389912583040000 + (140633702903*s^5)/3823108609320000)*Derivative[14][F][s] + (1562597966663/10356780994560000 + (53700524881447*s^3)/978715803985920000 + (436030297*s^6)/2867331456990000)*Derivative[15][F][s] + ((461560161121*s)/30584868874560000 + (154580751817*s^4)/244678950996480000)*Derivative[16][F][s] + ((29453184419*s^2)/61169737749120000 + (501454631*s^5)/195743160797184000)*Derivative[17][F][s] + (2823444707/72497466961920000 + (1601476237*s^3)/260990881062912000)*Derivative[18][F][s] + ((47707505347*s)/23489179295662080000 + (4617863*s^4)/177948327997440000)*Derivative[19][F][s] + (2926513*s^2*Derivative[20][F][s])/88974163998720000 + (149761/47452887465984000 + (1219*s^3)/7765017948979200)*Derivative[21][F][s] + (31763*s*Derivative[22][F][s])/355896655994880000 + (2137*s^2*Derivative[23][F][s])/3914863215943680000 + (31*Derivative[24][F][s])/326238601328640000 + (31*s*Derivative[25][F][s])/31318905727549440000 + Derivative[27][F][s]/1409350757739724800000, F[s]*Subscript[u, 16, 10][s] -> ((-1447064521829024660411*s)/3909997441350000 + (119252106219098599*s^4)/1034390857500 - (15310868205293*s^7)/5746615875 + (457808761*s^10)/383107725 + s^13/27)*Derivative[1][F][s] + ((-609061309358709479323*s^2)/2606664960900000 + (150041788971401179*s^5)/6436209780000 - (187671978049*s^8)/7151344200 + (967949*s^11)/255405150)*Derivative[2][F][s] + (20949367006571911/151351200000 - (12714488779371332929*s^3)/446856850440000 + (131187709704956473*s^6)/28962944010000 + (19144514893001*s^9)/1287241956000 - (516811*s^12)/58939650)*Derivative[3][F][s] + ((452457879438701202557*s)/3972060892800000 + (261030660976991189689*s^4)/20853319687200000 + (1465829206690421*s^7)/2896294401000 + (280312897763*s^10)/321810489000)*Derivative[4][F][s] + ((2324984463221362307683*s^2)/55608852499200000 + (106744958274219796693*s^5)/33365311499520000 + (43239165118777*s^8)/1504568520000 + (21017613013*s^11)/1609052445000)*Derivative[5][F][s] + (8742284850420169/87178291200000 + (64081792532357939023*s^3)/7414513666560000 + (129831852158907893*s^6)/463407104160000 + (1943297455709*s^9)/2758375620000)*Derivative[6][F][s] + ((903589066647762634259*s)/355896655994880000 + (7118674728071125903*s^4)/7414513666560000 + (45602144291332901*s^7)/4170663937440000 + (4734458899*s^10)/822810909375)*Derivative[7][F][s] + ((21846888427949172493*s^2)/29658054666240000 + (20467026935260327*s^5)/370725683328000 + (16371422186897*s^8)/86888832030000)*Derivative[8][F][s] + (11031747657634103/114124308480000 + (7140770805656634737*s^3)/88974163998720000 + (138889628030639*s^6)/86888832030000 + (32232992137*s^9)/28436345028000)*Derivative[9][F][s] + ((2181868449847390411*s)/82129997537280000 + (5722818898803499*s^4)/1390221312480000 + (170403042659*s^7)/7898984730000)*Derivative[10][F][s] + ((381107968679045021*s^2)/133461245998080000 + (26248889913451*s^5)/252767511360000 + (3304341497*s^8)/31595938920000)*Derivative[11][F][s] + (1320918327018727/6276836966400000 + (116628671923903*s^3)/823834851840000 + (1919748121*s^6)/1576214640000)*Derivative[12][F][s] + ((10822136353380827*s)/284717324795904000 + (10243609408973*s^4)/3033210136320000 + (713263781*s^7)/139022131248000)*Derivative[13][F][s] + ((133024141631533*s^2)/59316109332480000 + (29328223319*s^5)/794412178560000)*Derivative[14][F][s] + (18447461935841/105450861035520000 + (10095561223469*s^3)/177948327997440000 + (1192048619*s^6)/8341327874880000)*Derivative[15][F][s] + ((11439940952581*s)/711793311989760000 + (27772377539*s^4)/44487081999360000)*Derivative[16][F][s] + ((21955006027*s^2)/44487081999360000 + (83442433*s^5)/35589665599488000)*Derivative[17][F][s] + (849319/21398307840000 + (28289537*s^3)/4745288746598400)*Derivative[18][F][s] + ((35014359791*s)/17083039487754240000 + (744061*s^4)/32354241454080000)*Derivative[19][F][s] + (4048813*s^2*Derivative[20][F][s])/129416965816320000 + (220321/69022381768704000 + (10373*s^3)/77650179489792000)*Derivative[21][F][s] + (9637*s*Derivative[22][F][s])/116211152977920000 + (157*s^2*Derivative[23][F][s])/355896655994880000 + (323*Derivative[24][F][s])/3796230997278720000 + (17*s*Derivative[25][F][s])/22777385983672320000 + Derivative[27][F][s]/2049964738530508800000, F[s]*Subscript[u, 17, 9][s] -> ((56499853251744602153*s)/241708932738000 - (661568655445512656*s^4)/4396161144375 + (10764843743509*s^7)/1993723875 - (5553367592*s^10)/260513253 - s^13/27)*Derivative[1][F][s] + ((1081386109993370506673*s^2)/4431330433530000 - (2255721948499302923*s^5)/109415566260000 + (29450668135991*s^8)/75983032125 - (3870047*s^11)/868377510)*Derivative[2][F][s] + (-1771856061993041/64324260000 + (76185744298655988299*s^3)/584351265960000 + (2731883172153743*s^6)/9847400963400 + (26453997831827*s^9)/875324530080 + (1932008*s^12)/100197405)*Derivative[3][F][s] + ((77983913869446357067*s)/13505007035520000 + (117174343087102204843*s^4)/3545064346824000 + (39311018297203801*s^7)/98474009634000 + (5364329402819*s^10)/5470778313000)*Derivative[4][F][s] + ((574500078173582141083*s^2)/23633762312160000 + (241239447636469549889*s^5)/51564572317440000 + (579901399834657*s^8)/20096736660000 + (22376866819*s^11)/2104145505000)*Derivative[5][F][s] + (34198286687014201/5292967680000 + (1024952975694485515003*s^3)/126046732331520000 + (2687671830429539579*s^6)/7877920770720000 + (1379722016069*s^9)/1875695421600)*Derivative[6][F][s] + ((2071560859863371452517*s)/465403319377920000 + (32502949324857237907*s^4)/31511683082880000 + (34803955529605403*s^7)/2836051477459200 + (580344755387*s^10)/98474009634000)*Derivative[7][F][s] + ((486814233990324593929*s^2)/504186929326080000 + (1909875237869457791*s^5)/31511683082880000 + (1176095760265529*s^8)/5908440578040000)*Derivative[8][F][s] + (59453553908657/627056640000 + (144574767486188023931*s^3)/1512560787978240000 + (81389173556186077*s^6)/47267524624320000 + (208407267947*s^9)/185929948260000)*Derivative[9][F][s] + ((104733282004121897507*s)/3630145891147776000 + (35137293809732783*s^4)/7562803939891200 + (351594055931*s^7)/15797969460000)*Derivative[10][F][s] + ((29023480059633525989*s^2)/9075364727869440000 + (7399699720787*s^5)/66108426048000 + (27158610307*s^8)/268565480820000)*Derivative[11][F][s] + (546166655433977/2134124568576000 + (6528899683492247*s^3)/42015577443840000 + (33210457909*s^6)/26795648880000)*Derivative[12][F][s] + ((1067382537827768161*s)/24200972607651840000 + (2025429116500399*s^4)/567210295491840000 + (305517853*s^7)/63191877840000)*Derivative[13][F][s] + ((2481251130043519*s^2)/1008373858652160000 + (4166275027*s^5)/113487454080000)*Derivative[14][F][s] + (177049648556821/896332318801920000 + (10553294631811*s^3)/177948327997440000 + (1087008943*s^6)/8341327874880000)*Derivative[15][F][s] + ((12218252247041*s)/711793311989760000 + (26956357369*s^4)/44487081999360000)*Derivative[16][F][s] + ((180037462993*s^2)/355896655994880000 + (28153231*s^5)/13688332922880000)*Derivative[17][F][s] + (2653101119/64023737057280000 + (11301112733*s^3)/2016747717304320000)*Derivative[18][F][s] + ((120385607737*s)/58082334258364416000 + (2642749*s^4)/137505526179840000)*Derivative[19][F][s] + (62238061*s^2*Derivative[20][F][s])/2200088418877440000 + (552017/172555954421760000 + (53383*s^3)/507712712048640000)*Derivative[21][F][s] + (982123*s*Derivative[22][F][s])/13829127204372480000 + (15563*s^2*Derivative[23][F][s])/48401945215303680000 + (2161*Derivative[24][F][s])/32267963476869120000 + (191*s*Derivative[25][F][s])/387215561722429440000 + Derivative[27][F][s]/3484940055501864960000, F[s]*Subscript[u, 18, 8][s] -> ((3247046092842556383733*s)/13293991300590000 + (6897929145736658303*s^4)/123092512042500 - (38099759855081*s^7)/5746615875 + (4696016821*s^10)/100197405 + s^13/27)*Derivative[1][F][s] + ((1124391451628891965829*s^2)/8862660867060000 + (2845827315932878163*s^5)/109415566260000 - (180384026094439*s^8)/607864257000 + (572808347*s^11)/868377510)*Derivative[2][F][s] + (-401832878609121689/3602158560000 + (2912873720617739864023*s^3)/53175965202360000 + (724569020694175429*s^6)/98474009634000 - (44740097147747*s^9)/21883113252000 - (1524869*s^12)/236830230)*Derivative[3][F][s] + ((295074202857166642951*s)/18907009849728000 + (246272639217595257349*s^4)/10128755276640000 + (75734138505977291*s^7)/98474009634000 + (4153820416507*s^10)/5470778313000)*Derivative[4][F][s] + ((7787226641878430051779*s^2)/189070098497280000 + (2567829529891679496701*s^5)/567210295491840000 + (77203246179740137*s^8)/1969480192680000 + (1897787399*s^11)/146277495000)*Derivative[5][F][s] + (5436455720238854117/414968666112000 + (207594840592398493979*s^3)/18006676047360000 + (169415538063974117*s^6)/463407104160000 + (39354343584697*s^9)/46892385540000)*Derivative[6][F][s] + ((289739844277042425521*s)/50842379427840000 + (166396038414808213091*s^4)/126046732331520000 + (941438736514282213*s^7)/70901286936480000 + (66479482297*s^10)/11190228367500)*Derivative[7][F][s] + ((585893933778812271077*s^2)/504186929326080000 + (2278042865570660431*s^5)/31511683082880000 + (61431537160991*s^8)/295422028902000)*Derivative[8][F][s] + (91415247446335177/1044676362240000 + (169961540106070842313*s^3)/1512560787978240000 + (22786330593616637*s^6)/11816881156080000 + (1329632106347*s^9)/1208544663690000)*Derivative[9][F][s] + ((1649286326688554243*s)/47144751833088000 + (31261718878396031*s^4)/5908440578040000 + (1916236585901*s^7)/82635532560000)*Derivative[10][F][s] + ((4313783110826482019*s^2)/1134420590983680000 + (1042919800816423*s^5)/8594095386240000 + (3997154881*s^8)/41317766280000)*Derivative[11][F][s] + (53079086255895877/149388719800320000 + (530021651142299*s^3)/3001112674560000 + (328122400813*s^6)/262597359024000)*Derivative[12][F][s] + ((1258364405019859019*s)/24200972607651840000 + (432718741657723*s^4)/113442059098368000 + (3090663937*s^7)/695110656240000)*Derivative[13][F][s] + ((2765110592304029*s^2)/1008373858652160000 + (199792887641*s^5)/5560885249920000)*Derivative[14][F][s] + (54308391470419/256094948229120000 + (10976601386189*s^3)/177948327997440000 + (956988371*s^6)/8341327874880000)*Derivative[15][F][s] + ((204716567249*s)/10950666338304000 + (25315669331*s^4)/44487081999360000)*Derivative[16][F][s] + ((45480449207*s^2)/88974163998720000 + (304886597*s^5)/177948327997440000)*Derivative[17][F][s] + (20682382417/448166159400960000 + (593597639*s^3)/118632218664960000)*Derivative[18][F][s] + ((588762166771*s)/290411671291822080000 + (8233817*s^4)/550022104719360000)*Derivative[19][F][s] + (51982997*s^2*Derivative[20][F][s])/2200088418877440000 + (3427061/1173380490067968000 + (29233*s^3)/388250897448960000)*Derivative[21][F][s] + (5218769*s*Derivative[22][F][s])/96803890430607360000 + (193*s^2*Derivative[23][F][s])/930806638755840000 + (223*Derivative[24][F][s])/4964302073364480000 + (109*s*Derivative[25][F][s])/387215561722429440000 + Derivative[27][F][s]/6969880111003729920000, F[s]*Subscript[u, 19, 7][s] -> ((-10003022935086779012621*s)/12629291735560500 + (91900984905998775967*s^4)/584689432201875 + (7584804020130322*s^7)/1856156927625 - (388192035890*s^10)/4949751807 - s^13/27)*Derivative[1][F][s] + ((-39764545942194484388233*s^2)/84195278237070000 + (48255404730832215643*s^5)/2078895758940000 + (12262693213993*s^8)/22210424775 - (25946050939*s^11)/32998345380)*Derivative[2][F][s] + (4810596189797310179/17110253160000 - (63858287470517497813523*s^3)/2020686677689680000 + (94253494373998363*s^6)/23387577288075 + (740873308788539*s^9)/12228798582000 + (78594083*s^12)/4499774370)*Derivative[3][F][s] + ((110522867336865655819909*s)/449041483931040000 + (162633725890935950213*s^4)/5388497807172480 + (51375058345222363*s^7)/82242030024000 + (78011899417849*s^10)/51972393973500)*Derivative[4][F][s] + ((153539229273556588107463*s^2)/1796165935724160000 + (67828385600628560629861*s^5)/10776995614344960000 + (680879876648470237*s^8)/18710061830460000 + (588987513293*s^11)/47247630885000)*Derivative[5][F][s] + (18694024956571904837/9855505820160000 + (78475546161022112242409*s^3)/4789775828597760000 + (71039858792508076901*s^6)/149680494643680000 + (130448471577881*s^9)/155917181920500)*Derivative[6][F][s] + ((144691740416250276942311*s)/28738654971586560000 + (3989290765345980993307*s^4)/2394887914298880000 + (854827239435570887*s^7)/53884978071724800 + (50391817223*s^10)/8504573559300)*Derivative[7][F][s] + ((1660224968941077387467*s^2)/1197443957149440000 + (25702676902908672517*s^5)/299360989287360000 + (1337906296431689*s^8)/5908440578040000)*Derivative[8][F][s] + (5864975756336118613/32254382684160000 + (304154379429040902893*s^3)/2210665767045120000 + (965147121666570539*s^6)/449041483931040000 + (199289297197451*s^9)/183698788880880000)*Derivative[9][F][s] + ((39195947842778432723*s)/783781499225088000 + (344643619703994151*s^4)/55266644176128000 + (1947936176045893*s^7)/81643906169280000)*Derivative[10][F][s] + ((205269174622940202659*s^2)/43107982457379840000 + (1022903873933951*s^5)/7684132345344000 + (194728693541*s^8)/2148523846560000)*Derivative[11][F][s] + (14345710390211089/35479820952576000 + (218340069147524899*s^3)/1064394628577280000 + (13085897966303*s^6)/10503894360960000)*Derivative[12][F][s] + ((6917973171770362081*s)/114954619886346240000 + (9180562065712381*s^4)/2268841181967360000 + (345633241*s^7)/86888832030000)*Derivative[13][F][s] + ((193846068440119*s^2)/63023366165760000 + (189579874303*s^5)/5560885249920000)*Derivative[14][F][s] + (57221693076439/224083079700480000 + (11150574472201*s^3)/177948327997440000 + (804610123*s^6)/8341327874880000)*Derivative[15][F][s] + ((66487607209*s)/3177648714240000 + (22609290139*s^4)/44487081999360000)*Derivative[16][F][s] + ((10995134443*s^2)/22243540999680000 + (237972673*s^5)/177948327997440000)*Derivative[17][F][s] + (11158106269/224083079700480000 + (2383632073*s^3)/576213633515520000)*Derivative[18][F][s] + ((149053519*s)/82974763226234880 + (5862481*s^4)/550022104719360000)*Derivative[19][F][s] + (91723973*s^2*Derivative[20][F][s])/5225209994833920000 + (31582969/13933893319557120000 + (5999941*s^3)/125405039876014080000)*Derivative[21][F][s] + (8054393*s*Derivative[22][F][s])/229909239772692480000 + (26573*s^2*Derivative[23][F][s])/229909239772692480000 + (241*Derivative[24][F][s])/9579551657195520000 + (251*s*Derivative[25][F][s])/1839273918181539840000 + Derivative[27][F][s]/16553465263633858560000, F[s]*Subscript[u, 20, 6][s] -> ((5314640486439955546919*s)/8200838789325000 - (146632550579174739403*s^4)/334108246972500 + (7441214252619353*s^7)/1856156927625 + (14271067128587*s^10)/123743795175 + s^13/27)*Derivative[1][F][s] + ((12648727362159397174657*s^2)/17182709844300000 - (14451318749242653241*s^5)/296985108420000 + (2775791890321*s^8)/63458356500 + (71852231054*s^11)/41247931725)*Derivative[2][F][s] + (8059758096507763/6110804700000 + (26615792504255165325833*s^3)/72167381346060000 + (2158158837925815553*s^6)/668216493945000 - (230727236286791*s^9)/14849255421000 - (551572631*s^12)/247487590350)*Derivative[3][F][s] + ((10294483176869358822359*s)/641487834187200000 + (76458278570337461760953*s^4)/962231751280800000 + (19707760387773497*s^7)/20560507506000 + (2416716220159*s^10)/3712313855250)*Derivative[4][F][s] + ((8077577285189006058823*s^2)/150938313926400000 + (1338564100300343902171*s^5)/139960982004480000 + (72745268522774677*s^8)/1336432987890000 + (239548253363*s^11)/18561569276250)*Derivative[5][F][s] + (2303202682262164933/185253868800000 + (3012181253906786313103*s^3)/171063422449920000 + (12844885737345598081*s^6)/21382927806240000 + (232646554072609*s^9)/222738831315000)*Derivative[6][F][s] + ((88372320233149709382359*s)/8211044277596160000 + (699066132868760900801*s^4)/342126844899840000 + (3485420167098079057*s^7)/192446350256160000 + (10390291992337*s^10)/1670541234862500)*Derivative[7][F][s] + ((1478687751377802959473*s^2)/684253689799680000 + (105026065154816581*s^5)/1006255426176000 + (223817330821673*s^8)/943364462040000)*Derivative[8][F][s] + (4749366628438340201/18431075819520000 + (29372812424397556229*s^3)/157904697646080000 + (156421440749810083*s^6)/64148783418720000 + (5463009876017*s^9)/5248536825168000)*Derivative[9][F][s] + ((1533821225620114298899*s)/24633132832788480000 + (300201297567760243*s^4)/39476174411520000 + (143163404032123*s^7)/5831707583520000)*Derivative[10][F][s] + ((36052040990107735777*s^2)/6158283208197120000 + (13576600098489151*s^5)/93307321336320000 + (25645310389*s^8)/306931978080000)*Derivative[11][F][s] + (491948612627920339/1013709170073600000 + (1925954422411147*s^3)/8145877259520000 + (1814228169701*s^6)/1500556337280000)*Derivative[12][F][s] + ((498858825683101343*s)/6568835422076928000 + (1351436280413621*s^4)/324120168852480000 + (49338563*s^7)/14443857792000)*Derivative[13][F][s] + ((250300226258107*s^2)/72026704189440000 + (97941823013*s^5)/3177648714240000)*Derivative[14][F][s] + (42830526580139/128047474114560000 + (110256586729*s^3)/1815799265280000 + (90932111*s^6)/1191618267840000)*Derivative[15][F][s] + ((1127623507547*s)/50842379427840000 + (382508453*s^4)/907899632640000)*Derivative[16][F][s] + ((10971892537*s^2)/25421189713920000 + (194497*s^5)/203369517711360)*Derivative[17][F][s] + (418468177/9146248151040000 + (87612871*s^3)/28810681675776000)*Derivative[18][F][s] + ((28015254929*s)/20743690806558720000 + (528023*s^4)/78574586388480000)*Derivative[19][F][s] + (33231313*s^2*Derivative[20][F][s])/2985834282762240000 + (65267/45498427165900800 + (9361*s^3)/358300113931468800)*Derivative[21][F][s] + (2485633*s*Derivative[22][F][s])/131376708441538560000 + (1783*s^2*Derivative[23][F][s])/32844177110384640000 + (1013*Derivative[24][F][s])/87584472294359040000 + (29*s*Derivative[25][F][s])/525506833766154240000 + Derivative[27][F][s]/47295615038953881600000, F[s]*Subscript[u, 21, 5][s] -> ((444694250033005777545383*s)/631464586778025000 + (16060284689530788691*s^4)/30773128010625 - (311436128150335*s^7)/14849255421 - (1507010469794*s^10)/9518753475 - s^13/27)*Derivative[1][F][s] + ((68684680209594960992269*s^2)/420976391185350000 + (10847627251238970343*s^5)/83155830357600 - (377507083881283*s^8)/1443677610375 - (165045420733*s^11)/82495863450)*Derivative[2][F][s] + (-17123863080612529099/42775632900000 + (13026174848582430245861*s^3)/1010343338844840000 + (52289041037325964033*s^6)/2338757728807500 + (1202707639680832*s^9)/12993098493375 + (1781663188*s^12)/123743795175)*Derivative[3][F][s] + ((246757322469803709593413*s)/4490414839310400000 + (37980228820081531974407*s^4)/841952782370700000 + (852646792196573513*s^7)/534573195156000 + (1189607853142*s^10)/519723939735)*Derivative[4][F][s] + ((1223350075690166462536991*s^2)/8980829678620800000 + (104413315299202833592657*s^5)/10776995614344960000 + (49692374106358339*s^8)/850457355930000 + (4044051910043*s^11)/259861969867500)*Derivative[5][F][s] + (1090607804393082799079/24638764550400000 + (4109662645861391598943*s^3)/126046732331520000 + (106986996760404547697*s^6)/149680494643680000 + (1606805976627623*s^9)/1559171819205000)*Derivative[6][F][s] + ((1008743254019533124296213*s)/57477309943173120000 + (1865999500274864452423*s^4)/598721978574720000 + (28841209979191363709*s^7)/1347124451793120000 + (6365959459459*s^10)/1063071694912500)*Derivative[7][F][s] + ((836019728490815094253*s^2)/281751519329280000 + (16429931640528321217*s^5)/119744395714944000 + (28968058983477137*s^8)/112260370982760000)*Derivative[8][F][s] + (1227946575130008077/4962212720640000 + (1730719120169547410867*s^3)/7184663742896640000 + (2513105792705381767*s^6)/898082967862080000 + (37160290104853*s^9)/36739757776176000)*Derivative[9][F][s] + ((166162719884589101579*s)/2028610939170816000 + (853576584769114411*s^4)/94535049248640000 + (38820507804511*s^7)/1570075118640000)*Derivative[10][F][s] + ((661546140804068714833*s^2)/86215964914759680000 + (100337560651004267*s^5)/653151249354240000 + (6130372903*s^8)/82635532560000)*Derivative[11][F][s] + (2841087428124893839/3547982095257600000 + (16132181205272401*s^3)/59133034920960000 + (3922731557749*s^6)/3501298120320000)*Derivative[12][F][s] + ((4605158000542734793*s)/45981847954538496000 + (212009076957383*s^4)/51564572317440000 + (3083110319*s^7)/1112177049984000)*Derivative[13][F][s] + ((1856761727033009*s^2)/504186929326080000 + (577717486681*s^5)/22243540999680000)*Derivative[14][F][s] + (169522660712939/448166159400960000 + (1178276682269*s^3)/22243540999680000 + (1848031813*s^6)/33365311499520000)*Derivative[15][F][s] + ((77412181249*s)/3910952263680000 + (6879246701*s^4)/22243540999680000)*Derivative[16][F][s] + ((56381627129*s^2)/177948327997440000 + (21397769*s^5)/35589665599488000)*Derivative[17][F][s] + (675452399/20371189063680000 + (108710149*s^3)/57621363351552000)*Derivative[18][F][s] + ((16991045629*s)/20743690806558720000 + (493849*s^4)/137505526179840000)*Derivative[19][F][s] + (120851201*s^2*Derivative[20][F][s])/20900839979335680000 + (802853/1114711465564569600 + (74129*s^3)/6270251993800704000)*Derivative[21][F][s] + (7597061*s*Derivative[22][F][s])/919636959090769920000 + (739*s^2*Derivative[23][F][s])/35370652272721920000 + (101*Derivative[24][F][s])/23580434848481280000 + (67*s*Derivative[25][F][s])/3678547836363079680000 + Derivative[27][F][s]/165534652636338585600000, F[s]*Subscript[u, 22, 4][s] -> ((-178547420049963100017419*s)/55568883636466200 - (44355103450035690467*s^4)/1354017632467500 + (40023089787546847*s^7)/816709048155 + (56210841439229*s^10)/272236349385 + s^13/27)*Derivative[1][F][s] + ((-3146260756663639398849929*s^2)/1852296121215540000 - (1328784816360487206893*s^5)/22867853348340000 + (139709979110089991*s^8)/63521814856500 + (312589243844*s^11)/90745449795)*Derivative[2][F][s] + (48145490494404316319/47053196190000 + (39447262726604696084629*s^3)/427452951049740000 - (15191446066812657073*s^6)/2058106801350600 - (1110538427611813*s^9)/1143392667417000 + (2393093*s^12)/440868582)*Derivative[3][F][s] + ((10025206351482609041445287*s)/9878912646482880000 + (58912927127286731991589*s^4)/423381970563552000 + (2059727111136101167*s^7)/2058106801350600 + (8010699516707*s^10)/11433926674170)*Derivative[4][F][s] + ((12566912564305421531658599*s^2)/39515650585931520000 + (2433609631324124132896189*s^5)/118546951757794560000 + (403395257198655851*s^8)/5416070529870000 + (1434965584651*s^11)/109941602636250)*Derivative[5][F][s] + (287898317756065001851/13551320502720000 + (95893823432778476872937*s^3)/1881697646949120000 + (97725256474786437311*s^6)/86657128477920000 + (645755992469743*s^9)/490025428893000)*Derivative[6][F][s] + ((120539406687079249769593*s)/6947806696427520000 + (111064128217529926777813*s^4)/26343767057287680000 + (15973501801210678853*s^7)/592734758788972800 + (33710478957797*s^10)/5145267003376500)*Derivative[7][F][s] + ((12633085516794971327821*s^2)/3099266712622080000 + (1100877227498750356301*s^5)/6585941764321920000 + (338386292831034629*s^8)/1234864080810360000)*Derivative[8][F][s] + (57930731082398653921/109168679854080000 + (51935081056928477086093*s^3)/158062602343726080000 + (15046204616038589531*s^6)/4939456323241440000 + (145600473253013*s^9)/155437436745360000)*Derivative[9][F][s] + ((91681647267472656337*s)/637563438025113600 + (85713130778985121039*s^4)/7903130117186304000 + (10684230978299651*s^7)/449041483931040000)*Derivative[10][F][s] + ((4954818338519128936601*s^2)/474187807031178240000 + (17406749988836011*s^5)/110533288352256000 + (134778203419*s^8)/2148523846560000)*Derivative[11][F][s] + (3743222993392951487/3122224243826688000 + (20586664557128437*s^3)/69692505442560000 + (112931608095377*s^6)/115542837970560000)*Derivative[12][F][s] + ((280637044256073387863*s)/2529001637499617280000 + (90798686053189369*s^4)/24957253001640960000 + (126626939281*s^7)/61169737749120000)*Derivative[13][F][s] + ((17887216939857263*s^2)/5546056222586880000 + (4698849691513*s^5)/244678950996480000)*Derivative[14][F][s] + (451092630994417/1408522215260160000 + (37288837398947*s^3)/978715803985920000 + (3195553477*s^6)/91754606623680000)*Derivative[15][F][s] + ((53405866349047*s)/3914863215943680000 + (91695617131*s^4)/489357901992960000)*Derivative[16][F][s] + ((358543933061*s^2)/1957431607971840000 + (47056549*s^5)/150571662151680000)*Derivative[17][F][s] + (89562573887/4929827753410560000 + (10360035451*s^3)/11092112445173760000)*Derivative[18][F][s] + ((122863951361*s)/319452838421004288000 + (9354019*s^4)/6050243151912960000)*Derivative[19][F][s] + (543402653*s^2*Derivative[20][F][s])/229909239772692480000 + (171196849/613091306060513280000 + (1081*s^3)/253856356024320000)*Derivative[21][F][s] + (2600863*s*Derivative[22][F][s])/919636959090769920000 + (16127*s^2*Derivative[23][F][s])/2529001637499617280000 + (8401*Derivative[24][F][s])/6744004366665646080000 + (193*s*Derivative[25][F][s])/40464026199993876480000 + Derivative[27][F][s]/728352471599889776640000, F[s]*Subscript[u, 23, 3][s] -> ((60008885147950942589047691*s)/15976054045484032500 - (2051694992832589527218*s^4)/1112228769526875 - (43573479157668439016*s^7)/469607702689125 - (326712986683922*s^10)/1252287207171 - s^13/27)*Derivative[1][F][s] + ((773517383633187218940071*s^2)/176044672677510000 - (17944463438265662405021*s^5)/525960627011820000 - (1288564453810368439*s^8)/365250435424875 - (6441069702083*s^11)/1669716276228)*Derivative[2][F][s] + (310012766266498143221/618413435640000 + (137662073511966677326881499*s^3)/73033389922212720000 + (1678411148897953691642*s^6)/29585285269414875 + (5639181156074389237*s^9)/52596062701182000 + (91915055*s^12)/10139977386)*Derivative[3][F][s] + ((584792143913459045650571*s)/3245928440987232000 + (52862868921307551063659047*s^4)/170411243151829680000 + (7954799820315448863667*s^7)/1893458257242552000 + (45228417991415803*s^10)/13149015675295500)*Derivative[4][F][s] + ((5880464658186060531598223*s^2)/26731175396365440000 + (74121933769239083710551133*s^5)/2726579890429274880000 + (4105386152030351131*s^8)/35591320624860000 + (2754558942550279*s^11)/131490156752955000)*Derivative[5][F][s] + (2877717106262527242247/71241227785728000 + (79004159612506699207073273*s^3)/1211813284635233280000 + (2599160022222033411023*s^6)/1993113954992160000 + (5728714387310671*s^9)/4025208880192500)*Derivative[6][F][s] + ((334873398677386290600721223*s)/7270879707811399680000 + (3628599920105789028343003*s^4)/605906642317616640000 + (914316758362910964289*s^7)/30983862391241760000 + (157519482916007*s^10)/25726335016882500)*Derivative[7][F][s] + ((2440183355004761077194827*s^2)/302953321158808320000 + (966173692410649563497*s^5)/4455195899394240000 + (4035081524335837*s^8)/14527812715416000)*Derivative[8][F][s] + (1455251010823441632643/1165765545584640000 + (3524624542763526637602329*s^3)/7270879707811399680000 + (16704662634265090129*s^6)/4939456323241440000 + (1717840046313121*s^9)/2020686677689680000)*Derivative[9][F][s] + ((36304710375420328145677*s)/167789531718724608000 + (490239792231065141857*s^4)/39515650585931520000 + (19955300796309167*s^7)/898082967862080000)*Derivative[10][F][s] + ((5471360248895890985173*s^2)/474187807031178240000 + (1035904069286141557*s^5)/7184663742896640000 + (1165091239183*s^8)/23633762312160000)*Derivative[11][F][s] + (48734433187420363/39824288824320000 + (2988089021114586533*s^3)/11708340914350080000 + (115408362143*s^6)/157201140096000)*Derivative[12][F][s] + ((111816152324352620231*s)/1264500818749808640000 + (12749593679096143*s^4)/4991450600328192000 + (19890959441*s^7)/15292434437280000)*Derivative[13][F][s] + ((1449456101570921*s^2)/693257027823360000 + (98228745917*s^5)/8738533964160000)*Derivative[14][F][s] + (470139966908609/2464913876705280000 + (40408067433551*s^3)/1957431607971840000 + (1589099639*s^6)/91754606623680000)*Derivative[15][F][s] + ((334161392839*s)/48935790199296000 + (42340300229*s^4)/489357901992960000)*Derivative[16][F][s] + ((19211703947*s^2)/244678950996480000 + (244320623*s^5)/1957431607971840000)*Derivative[17][F][s] + (2549510477/352130553815040000 + (15431218409*s^3)/44368449780695040000)*Derivative[18][F][s] + ((106840331491*s)/798632096052510720000 + (3060503*s^4)/6050243151912960000)*Derivative[19][F][s] + (41688739*s^2*Derivative[20][F][s])/57477309943173120000 + (2469667/30654565303025664000 + (84449*s^3)/72602917822955520000)*Derivative[21][F][s] + (23939*s*Derivative[22][F][s])/32844177110384640000 + (3739*s^2*Derivative[23][F][s])/2529001637499617280000 + (83*Derivative[24][F][s])/302953321158808320000 + (443*s*Derivative[25][F][s])/465336301299929579520000 + Derivative[27][F][s]/4188026711699366215680000, F[s]*Subscript[u, 24, 2][s] -> ((55494373634351740117790801*s)/12780843236387226000 + (26617433970846566898917*s^4)/4448915078107500 + (72382950184807507127*s^7)/469607702689125 + (2003875478956927*s^10)/6261436035855 + s^13/27)*Derivative[1][F][s] + ((-31932175067347414585720927*s^2)/42602810787957420000 + (432503497116941497490231*s^5)/525960627011820000 + (26068088346238490603*s^8)/2922003483399000 + (26465360920577*s^11)/4174290690570)*Derivative[2][F][s] + (-562026335169082942703/190281057120000 - (39802580616895865975220659*s^3)/36516694961106360000 + (1802000299161370781423*s^6)/94672912862127600 + (741423571460707979*s^9)/6187772082492000 + (11885386081*s^12)/544472698770)*Derivative[3][F][s] + ((3422891472951213333021923*s)/9274081259963520000 + (9152851644948867671970977*s^4)/68164497260731872000 + (414599259817263483811*s^7)/236682282155319000 + (40146570698615893*s^10)/26298031350591000)*Derivative[4][F][s] + ((875973623333017308152844367*s^2)/908859963476424960000 + (106692858282456524410186937*s^5)/2726579890429274880000 + (12774771186291880979*s^8)/122951834885880000 + (171106194022681*s^11)/11953650613905000)*Derivative[5][F][s] + (449725639411439958543523/1424824555714560000 + (5565118277205162572573291*s^3)/31889823279874560000 + (78744443285206136711257*s^6)/37869165144851040000 + (6620361610200337*s^9)/4098394496196000)*Derivative[6][F][s] + ((3466425506205009805945429303*s)/29083518831245598720000 + (6485400756048092292700199*s^4)/605906642317616640000 + (544666411459316499889*s^7)/13632899452146374400 + (34196393478491*s^10)/5145267003376500)*Derivative[7][F][s] + ((30725182782584247380657837*s^2)/2423626569270466560000 + (3246844400624492071711*s^5)/11652050813800320000 + (185395172011356487*s^8)/617432040405180000)*Derivative[8][F][s] + (15097033593092742085699/9326124364677120000 + (3924378024804988980982033*s^3)/7270879707811399680000 + (8123451611286932533*s^6)/2469728161620720000 + (740111889673357*s^9)/1010343338844840000)*Derivative[9][F][s] + ((3567982492378361680694839*s)/17450111298747359232000 + (1091056503590295643*s^4)/103988554173504000 + (3813105095239633*s^7)/224520741965520000)*Derivative[10][F][s] + ((1001803276444598313929*s^2)/118546951757794560000 + (1021489571309653*s^5)/10565681974848000 + (360018231757*s^8)/11816881156080000)*Derivative[11][F][s] + (139466886742098533/178412813932953600 + (330410331967984603*s^3)/2195313921440640000 + (236984218837*s^6)/589504275360000)*Derivative[12][F][s] + ((233746011767670010621*s)/5058003274999234560000 + (971463904587707*s^4)/779914156301280000 + (9092443909*s^7)/15292434437280000)*Derivative[13][F][s] + ((10145812238098081*s^2)/11092112445173760000 + (20202352133*s^5)/4369266982080000)*Derivative[14][F][s] + (1487752557257873/19719311013642240000 + (15059486298289*s^3)/1957431607971840000 + (50911247*s^6)/8341327874880000)*Derivative[15][F][s] + ((18178585472669*s)/7829726431887360000 + (13630884991*s^4)/489357901992960000)*Derivative[16][F][s] + ((22738479583*s^2)/978715803985920000 + (68726197*s^5)/1957431607971840000)*Derivative[17][F][s] + (1394663261/704261107630080000 + (2007365807*s^3)/22184224890347520000)*Derivative[18][F][s] + ((20671353931*s)/638905676842008576000 + (706249*s^4)/6050243151912960000)*Derivative[19][F][s] + (71889931*s^2*Derivative[20][F][s])/459818479545384960000 + (19973183/1226182612121026560000 + (310399*s^3)/1379455438636154880000)*Derivative[21][F][s] + (34883*s*Derivative[22][F][s])/262753416883077120000 + (617*s^2*Derivative[23][F][s])/2529001637499617280000 + (13291*Derivative[24][F][s])/310224200866619719680000 + (s*Derivative[25][F][s])/7357095672726159360000 + Derivative[27][F][s]/33504213693594929725440000, F[s]*Subscript[u, 25, 1][s] -> ((-60731667675968618485649443537*s)/1597605404548403250000 - (2103468551541219463517426*s^4)/147926426347074375 - (1327085913226777919*s^7)/5524796502225 - (12079512317705864*s^10)/31307180179275 - s^13/27)*Derivative[1][F][s] + ((-56601927261858176438065781*s^2)/3724021922024250000 - (4868643653682594880378723*s^5)/2629803135059100000 - (4610272609926235297*s^8)/365250435424875 - (145521245312797*s^11)/20871453452850)*Derivative[2][F][s] + (513250736949803382926413/54111175618500000 + (7240835535551126463638171737*s^3)/1278084323638722600000 + (408455545152687436179793*s^6)/5917057053882975000 + (4966609622682788741*s^9)/105192125402364000 - (2489830264*s^12)/1361181746925)*Derivative[3][F][s] + ((139503320072947148792221878253*s)/11360749543455312000000 + (5402000080022339975576261*s^4)/3344019685083000000 + (12205989271582292796979*s^7)/1183411410776595000 + (27358974180544057*s^10)/5259606270118200)*Derivative[4][F][s] + ((2297813250239480571875116363*s^2)/710046846465957000000 + (1580221729493911980158719331*s^5)/13632899452146374400000 + (6340476158577923822879*s^8)/23668228215531900000 + (247206680329337*s^11)/7734715103115000)*Derivative[5][F][s] + (944255715015839385713383/1640423008224000000 + (18374379867023341055435459*s^3)/61827208399756800000 + (36693148027536166212803*s^6)/11137989748485600000 + (29440392826681093*s^9)/12385258092900000)*Derivative[6][F][s] + ((24159075146505477728090861*s)/174570941364019200000 + (8870915429148546517846859*s^4)/757383302897020800000 + (6389231436403675341257*s^7)/154919311956208800000 + (16673557804156751*s^10)/2572633501688250000)*Derivative[7][F][s] + ((126609238379546884953596021*s^2)/12118132846352332800000 + (32938164696827048672747*s^5)/151476660579404160000 + (1373034541582788107*s^8)/6174320404051800000)*Derivative[8][F][s] + (173628021441392191567961/163207176381849600000 + (939682353534652355258563*s^3)/2796492195312076800000 + (96091567906528081507*s^6)/49394563232414400000 + (416944437021461*s^9)/1010343338844840000)*Derivative[9][F][s] + ((939409746554417863233011*s)/8903118009564979200000 + (1016098020128301609533*s^4)/197578252929657600000 + (4451039054532989*s^7)/561301854913800000)*Derivative[10][F][s] + ((33466836980074938917831*s^2)/9483756140623564800000 + (345241559450710973*s^5)/8980829678620800000 + (341720236727*s^8)/29542202890200000)*Derivative[11][F][s] + (8526972863582176961/30021386959872000000 + (108803566415422471*s^3)/2090775163276800000 + (19159980907553*s^6)/144428547463200000)*Derivative[12][F][s] + ((71449402072692086879*s)/5058003274999234560000 + (11329840621370203*s^4)/31196566252051200000 + (2535555287*s^7)/15292434437280000)*Derivative[13][F][s] + ((1018683595245091*s^2)/4266197094297600000 + (88225820251*s^5)/76462172186400000)*Derivative[14][F][s] + (125553609766699/7042611076300800000 + (16999364214787*s^3)/9787158039859200000 + (151380913*s^6)/114693258279600000)*Derivative[15][F][s] + ((18734503921433*s)/39148632159436800000 + (13449318577*s^4)/2446789509964800000)*Derivative[16][F][s] + ((82529740633*s^2)/19574316079718400000 + (11963531*s^5)/1957431607971840000)*Derivative[17][F][s] + (8200804193/24649138767052800000 + (19020773*s^3)/1304954405314560000)*Derivative[18][F][s] + ((77478121781*s)/15972641921050214400000 + (127129*s^4)/7562803939891200000)*Derivative[19][F][s] + (48401887*s^2*Derivative[20][F][s])/2299092397726924800000 + (1263071/613091306060513280000 + (2221*s^3)/81144437566832640000)*Derivative[21][F][s] + (979*s*Derivative[22][F][s])/64310276859494400000 + (1289*s^2*Derivative[23][F][s])/50580032749992345600000 + (3293*Derivative[24][F][s])/775560502166549299200000 + (s*Derivative[25][F][s])/80928052399987752960000 + Derivative[27][F][s]/418802671169936621568000000, F[s]*Subscript[u, 26, 0][s] -> ((175615170968791181880578913913*s)/1597605404548403250000 + (207902625292178356564711979*s^4)/7692174170047867500 + (302479304223459973193*s^7)/872128590708375 + (184819503534053483*s^10)/406993342330575 + s^13/27)*Derivative[1][F][s] + ((1572198517595870414020470152417*s^2)/13845913506086161500000 + (244219707302530247903073631*s^5)/34187440755768300000 + (1271015485239765049469*s^8)/37986045284187000 + (3859328707628299*s^11)/271328894887050)*Derivative[2][F][s] + (186257186693114099972031277/5627562264324000000 + (462760148685754267370645849141*s^3)/16615096207303393800000 + (84613246332838204489668343*s^6)/153843483400957350000 + (1261158231833824653379*s^9)/1367497630230732000 + (72379420806883*s^12)/813986684661150)*Derivative[3][F][s] + ((203382922005315099559861218503*s)/11360749543455312000000 + (275573310110309397302569258639*s^4)/110767308048689292000000 + (73738572828904793591017*s^7)/4395528097170210000 + (3057323229635586169*s^10)/341874407557683000)*Derivative[4][F][s] + ((804680283136534592056167391183*s^2)/295379488129838112000000 + (17200286257437356676408703153*s^5)/177227692877902867200000 + (137277110999936914564379*s^8)/615373933603829400000 + (3481081096532651*s^11)/131490156752955000)*Derivative[5][F][s] + (1074338688527166616079056483/3241475864250624000000 + (6556841285716424934494193883*s^3)/39383931750645081600000 + (340432171947206933932301*s^6)/189345825724255200000 + (9983873373070382441*s^9)/7889409405177300000)*Derivative[6][F][s] + ((109760116025702046018767986019*s)/1890428724030963916800000 + (186572662611287206610405443*s^4)/39383931750645081600000 + (27463579249667850082877*s^7)/1704112431518296800000 + (394192235018311*s^10)/160789593855515625)*Derivative[7][F][s] + ((527818953350344194562035973*s^2)/157535727002580326400000 + (10145946117123882800887*s^5)/151476660579404160000 + (10716968271254789*s^8)/162482115896100000)*Derivative[8][F][s] + (70478742293423199281233/249610975642828800000 + (3101975223045030311520269*s^3)/36354398539056998400000 + (2926416190179475429*s^6)/6174320404051800000 + (97706307022531*s^9)/1010343338844840000)*Derivative[9][F][s] + ((9937373224137773601843259*s)/436252782468683980800000 + (52478579994324132427*s^4)/49394563232414400000 + (51902304552617*s^7)/33017756171400000)*Derivative[10][F][s] + ((1499951861873552183389*s^2)/2370939035155891200000 + (59279968090244623*s^5)/8980829678620800000 + (10243910839*s^8)/5371309616400000)*Derivative[11][F][s] + (35104828422584563211/780556060956672000000 + (345992329616076841*s^3)/43906278428812800000 + (2782114897153*s^6)/144428547463200000)*Derivative[12][F][s] + ((9677470767269995969*s)/5058003274999234560000 + (367450479288257*s^4)/7799141563012800000 + (315831757*s^7)/15292434437280000)*Derivative[13][F][s] + ((20185578710153729*s^2)/720987308936294400000 + (258007296301*s^5)/1988016476846400000)*Derivative[14][F][s] + (2444763718568893/1281755215886745600000 + (22662292443281*s^3)/127233054518169600000 + (775553201*s^6)/5964049430539200000)*Derivative[15][F][s] + ((3279339111847*s)/72704602581811200000 + (15821800151*s^4)/31808263629542400000)*Derivative[16][F][s] + ((11224218163*s^2)/31808263629542400000 + (962821*s^5)/1957431607971840000)*Derivative[17][F][s] + (4150765517/160219401985843200000 + (3456983*s^3)/3169174984335360000)*Derivative[18][F][s] + ((774273433*s)/2281805988721459200000 + (34241*s^4)/30251215759564800000)*Derivative[19][F][s] + (3059087*s^2*Derivative[20][F][s])/2299092397726924800000 + (8851/72128388948295680000 + (197*s^3)/125405039876014080000)*Derivative[21][F][s] + (7597*s*Derivative[22][F][s])/9196369590907699200000 + (s^2*Derivative[23][F][s])/790313011718630400000 + (311*Derivative[24][F][s])/1551121004333098598400000 + (s*Derivative[25][F][s])/1861345205199718318080000 + Derivative[27][F][s]/10888869450418352160768000000, F[s]*Subscript[u, 14, 13][s] -> (-7763896455402768001/45513197730000 + (43268876714760463463*s^3)/201332687180625 - (119888990983668877*s^6)/8948119430250 + (594747160648*s^9)/4734454725 - s^12/4)*Derivative[1][F][s] + ((-3176807674153909073*s)/12783027757500 + (1020245736701927977181*s^4)/12885291979560000 - (776596311343291*s^7)/8948119430250 + (1615842149659*s^10)/198847098450)*Derivative[2][F][s] + ((-3192077014035500969569*s^2)/115967627816040000 + (57465206865309289*s^5)/2064950637750 + (11231817033974569*s^8)/47723303628000 + (56017507954*s^11)/99423549225)*Derivative[3][F][s] + (22219834220752694140423/265068863579520000 + (88172518837949067607*s^3)/1610661497445000 + (2246494517229715981*s^6)/429509732652000 + (114447616438586*s^9)/4474059715125 + (7756148761*s^12)/795388393800)*Derivative[4][F][s] + ((3534872019799137475993*s)/53013772715904000 + (48180376389734786931449*s^4)/2473976060075520000 + (1041922119382845889*s^7)/2147548663260000 + (51140302209019*s^10)/59654129535000)*Derivative[5][F][s] + ((185105821771247559595691*s^2)/7421928180226560000 + (33492469566627600083*s^5)/12885291979560000 + (273190337833075591*s^8)/12885291979560000 + (2554001*s^11)/286679250)*Derivative[6][F][s] + (2768806221133659275801/1542218842644480000 + (2853220969477327942783*s^3)/618494015018880000 + (3897645051232638781*s^6)/23788231346880000 + (1830000565711*s^9)/4424894223750)*Derivative[7][F][s] + ((59235369044973699913*s)/40779825166080000 + (2136669354285358685659*s^4)/4947952120151040000 + (2021193665972141*s^7)/396470522448000 + (100962352487*s^10)/35399153790000)*Derivative[8][F][s] + ((8782771161838126586921*s^2)/29687712720906240000 + (1494481715474200751*s^5)/71364694040640000 + (2647413473642477*s^8)/35682347020320000)*Derivative[9][F][s] + (950932498924281358643/33928814538178560000 + (15004933555653558997*s^3)/570917552325120000 + (14943736438066663*s^6)/28545877616256000 + (53715516601*s^9)/135160405380000)*Derivative[10][F][s] + ((2330611246705442423*s)/326238601328640000 + (188781100483838981*s^4)/163119300664320000 + (2040007329307*s^7)/324384972912000)*Derivative[11][F][s] + ((630306792145098017*s^2)/913468083720192000 + (3704530301279953*s^5)/142729388081280000 + (751818049*s^8)/26480405952000)*Derivative[12][F][s] + (245364604578340477/5219817621258240000 + (8773395220150543*s^3)/285458776162560000 + (2277221924443*s^6)/8155965033216000)*Derivative[13][F][s] + ((62914149922669417*s)/8482203634544640000 + (570729532216379*s^4)/848220363454464000 + (11551437049*s^7)/10194956291520000)*Derivative[14][F][s] + ((23496577976415547*s^2)/59375425441812480000 + (25706859090889*s^5)/3710964090113280000)*Derivative[15][F][s] + (745131965554681/27143051630542848000 + (3563564767657*s^3)/380611701550080000 + (39604549069*s^6)/1484385636045312000)*Derivative[16][F][s] + ((19923524072527*s)/8482203634544640000 + (11754737206643*s^4)/118750850883624960000)*Derivative[17][F][s] + ((4106658078967*s^2)/59375425441812480000 + (4452251*s^5)/11651378618880000)*Derivative[18][F][s] + (269540272709/54286103261085696000 + (266901079*s^3)/326238601328640000)*Derivative[19][F][s] + ((326792189*s)/1304954405314560000 + (159781*s^4)/47452887465984000)*Derivative[20][F][s] + (72013*s^2*Derivative[21][F][s])/18981154986393600 + (1839701/5314723396190208000 + (15019*s^3)/830425530654720000)*Derivative[22][F][s] + (329717*s*Derivative[23][F][s])/36538723348807680000 + (17*s^2*Derivative[24][F][s])/298275292643328000 + (703*Derivative[25][F][s])/83517081940131840000 + (s*Derivative[26][F][s])/10439635242516480000 + Derivative[28][F][s]/15200108913103994880000, F[s]*Subscript[u, 15, 12][s] -> (1603610340421252669837/4778885761650000 - (120725982190790712809*s^3)/232306946746875 + (334217560288279747*s^6)/10324753188750 - (1942008584246*s^9)/5462832375 + (583*s^12)/780)*Derivative[1][F][s] + ((1468256636748845631431*s)/2389442880825000 - (1609040828680122431171*s^4)/14867644591800000 + (39798530449670869*s^7)/10324753188750 - (449055913291*s^10)/76479653250 + s^13/195)*Derivative[2][F][s] + ((3495331247996550471829*s^2)/8920586755080000 + (1564995660340774397*s^5)/1238970382650000 + (74730881883239*s^8)/146840934240 + (146722622*s^11)/1416289875)*Derivative[3][F][s] + (-2649147532792556361529/33983187638400000 + (529845306489860649887*s^3)/4181525041443750 + (1912350458646761291*s^6)/495588153060000 + (264876166727443*s^9)/8259802551000 + (2361771131*s^12)/305918613000)*Derivative[4][F][s] + ((2185440768065417909*s)/231178147200000 + (8137824208962887760721*s^4)/317176417958400000 + (224437778084840107*s^7)/495588153060000 + (13032258185267*s^10)/13766337585000)*Derivative[5][F][s] + ((17708001067435790994791*s^2)/951529253875200000 + (414539679805522760063*s^5)/142729388081280000 + (4809524859588847*s^8)/228732993720000 + (33938395033*s^11)/3687411853125)*Derivative[6][F][s] + (3399727723036305507313/724974669619200000 + (41843940224218941181*s^3)/9515292538752000 + (2474809333529863397*s^6)/14272938808128000 + (285780654623*s^9)/689593905000)*Derivative[7][F][s] + ((6114426712092938023*s)/3295339407360000 + (166068019430638111261*s^4)/380611701550080000 + (3613545005289269*s^7)/686198981160000 + (1506474382471*s^10)/530987306850000)*Derivative[8][F][s] + ((1836531494231563951*s^2)/5638691874816000 + (14147504731416169*s^5)/660784204080000 + (896621525123557*s^8)/11894115673440000)*Derivative[9][F][s] + (57259545515360775533/2609908810629120000 + (2631443108373209239*s^3)/95152925387520000 + (1951697252075947*s^6)/3659727899520000 + (963493739251*s^9)/2432887296840000)*Derivative[10][F][s] + ((322505495807899979*s)/45310916851200000 + (1445997345352873*s^4)/1208291116032000 + (12984892969*s^7)/2047884930000)*Derivative[11][F][s] + ((3223432069414145123*s^2)/4567340418600960000 + (2519749330521037*s^5)/95152925387520000 + (2891953121*s^8)/102979356480000)*Derivative[12][F][s] + (470973768713198249/8699696035430400000 + (10214206116427*s^3)/324384972912000 + (293673241999*s^6)/1045636542720000)*Derivative[13][F][s] + ((673547231054729*s)/86996960354304000 + (222728731381697*s^4)/326238601328640000 + (946247557*s^7)/849579690960000)*Derivative[14][F][s] + ((1765534261093*s^2)/4337455288320000 + (65970411803*s^5)/9515292538752000)*Derivative[15][F][s] + (31362816252571/1159959471390720000 + (901706256551*s^3)/95152925387520000 + (14849372347*s^6)/570917552325120000)*Derivative[16][F][s] + ((414014959*s)/172613016576000 + (7701010441*s^4)/78074195189760000)*Derivative[17][F][s] + ((35296586197*s^2)/507482268733440000 + (13374233*s^5)/36248733480960000)*Derivative[18][F][s] + (21662003683/4175854097006592000 + (88167881*s^3)/108746200442880000)*Derivative[19][F][s] + ((1307628263*s)/5219817621258240000 + (254081*s^4)/79088145776640000)*Derivative[20][F][s] + (118381*s^2*Derivative[21][F][s])/31635258310656000 + (3003961/8857872326983680000 + (7061*s^3)/415212765327360000)*Derivative[22][F][s] + (281*s*Derivative[23][F][s])/31717641795840000 + (61*s^2*Derivative[24][F][s])/1159959471390720000 + Derivative[25][F][s]/120515269754880000 + (s*Derivative[26][F][s])/11599594713907200000 + Derivative[28][F][s]/17538587207427686400000, F[s]*Subscript[u, 16, 11][s] -> (-1039032615479165355283/6371847682200000 + (738684284405041563697*s^3)/1858455573975000 - (1505846162027143693*s^6)/41299012755000 + (15962233104241*s^9)/32776994250 - (973*s^12)/780)*Derivative[1][F][s] + ((-321042329024784906661*s)/1061974613700000 + (333399570188641182379*s^4)/2287329937200000 - (11485029508620872*s^7)/5162376594375 + (36927010592609*s^10)/1835511678000 - s^13/195)*Derivative[2][F][s] + ((-29674107528734317049909*s^2)/356823470203200000 + (106625099506868969591*s^5)/2477940765300000 + (1217764542227287*s^8)/14684093424000 + (39959211191*s^11)/38239826625)*Derivative[3][F][s] + (32019466096080519917599/407798251660800000 + (950140649737970324369*s^3)/19823526122400000 + (53021543033935165087*s^6)/7929410448960000 + (772519071211553*s^9)/33039210204000 + (11066019247*s^12)/917755839000)*Derivative[4][F][s] + ((26242900288959171011*s)/332896531968000 + (3548140670259215171507*s^4)/173005318886400000 + (561926723272526527*s^7)/991176306120000 + (46178169645661*s^10)/55065350340000)*Derivative[5][F][s] + ((678654287029118136453433*s^2)/22836702093004800000 + (269778803039757326837*s^5)/95152925387520000 + (278723062726742987*s^8)/11894115673440000 + (4620147416*s^11)/526773121875)*Derivative[6][F][s] + (69262073983440830512651/26099088106291200000 + (3398708410187069929*s^3)/634352835916800 + (942927325129647149*s^6)/5286273632640000 + (894037018429*s^9)/2042258872500)*Derivative[7][F][s] + ((2184437526915703933309*s)/1304954405314560000 + (371413551298845411281*s^4)/761223403100160000 + (506104568741341*s^7)/92922778698750 + (190231140409*s^10)/66373413356250)*Derivative[8][F][s] + ((4893442461531089647*s^2)/14615489339523072 + (41130099617172529*s^5)/1784117351016000 + (1370381482468751*s^8)/17841173510160000)*Derivative[9][F][s] + (312539772113245392103/10439635242516480000 + (4171192675082184473*s^3)/142729388081280000 + (9973807060958903*s^6)/17841173510160000 + (52873522133*s^9)/135160405380000)*Derivative[10][F][s] + ((26430796392838071187*s)/3262386013286400000 + (7342111445099107*s^4)/5825689309440000 + (2620427618377*s^7)/405481216140000)*Derivative[11][F][s] + ((349819367297924621*s^2)/456734041860096000 + (1956777166392481*s^5)/71364694040640000 + (1820755997*s^8)/66201014880000)*Derivative[12][F][s] + (5783592483368702641/104396352425164800000 + (38043782778462557*s^3)/1141835104650240000 + (222079985833*s^6)/784227407040000)*Derivative[13][F][s] + ((42631603974213643*s)/5219817621258240000 + (28722503823583*s^4)/40779825166080000 + (684765491*s^7)/637184768220000)*Derivative[14][F][s] + ((1555611839462869*s^2)/3653872334880768000 + (1978717085747*s^5)/285458776162560000)*Derivative[15][F][s] + (1223447924051737/41758540970065920000 + (7370222272999*s^3)/761223403100160000 + (7049016017*s^6)/285458776162560000)*Derivative[16][F][s] + ((59569172989*s)/23726443732992000 + (1781159665697*s^4)/18269361674403840000)*Derivative[17][F][s] + ((396439160753*s^2)/5621342053662720000 + (31999553*s^5)/93211028951040000)*Derivative[18][F][s] + (12752385967/2386202341146624000 + (516718093*s^3)/652477202657280000)*Derivative[19][F][s] + ((209441503*s)/835170819401318400 + (1384577*s^4)/474528874659840000)*Derivative[20][F][s] + (6840959*s^2*Derivative[21][F][s])/1898115498639360000 + (3246979/9663133447618560000 + (12443*s^3)/830425530654720000)*Derivative[22][F][s] + (122959*s*Derivative[23][F][s])/14615489339523072000 + (19*s^2*Derivative[24][F][s])/426107560919040000 + (2591*Derivative[25][F][s])/334068327760527360000 + (29*s*Derivative[26][F][s])/417585409700659200000 + Derivative[28][F][s]/23384782943236915200000, F[s]*Subscript[u, 17, 10][s] -> (-18711163388232893621/68862943800000 + (269188764995185271141*s^3)/2872158614325000 + (1015354285184179471*s^6)/63825746985000 - (24238059756487*s^9)/50655354750 + (254491*s^12)/145860)*Derivative[1][F][s] + ((-531905065239663574073*s)/1641233493900000 + (78576606478726555183*s^4)/2703208107600000 + (27296478581656304*s^7)/7978218373125 - (32818764550043*s^10)/2836699866000 + (382*s^13)/36465)*Derivative[2][F][s] + ((3191524370203839560459*s^2)/110290890790080000 + (2320704655256717579*s^5)/119673275596875 + (139390239314597*s^8)/229228272000 - (10701119543*s^11)/39398609250)*Derivative[3][F][s] + (85028825971765817401159/630233661657600000 + (960488170227565930207*s^3)/10212119517600000 + (65992311760546827347*s^6)/12254543421120000 + (978418196653181*s^9)/25530298794000 + (8510322551*s^12)/1418349933000)*Derivative[4][F][s] + ((56987437649047336239527*s)/630233661657600000 + (82123664166298740416257*s^4)/2941090421068800000 + (832375032888310883*s^7)/1531817927640000 + (18439689647629*s^10)/17020199196000)*Derivative[5][F][s] + ((1138831216738141823272813*s^2)/35293085052825600000 + (251419173573037331717*s^5)/73527260526720000 + (39808075040877233*s^8)/1671074102880000 + (438889011443*s^11)/45589819275000)*Derivative[6][F][s] + (11159769921924471086293/5762136335155200000 + (69102642355301634643*s^3)/11764361684275200 + (595776213794169113*s^6)/2941090421068800 + (145770201154483*s^9)/328246698780000)*Derivative[7][F][s] + ((1937154332593162997033*s)/1008373858652160000 + (70155686863655237041*s^4)/130715129825280000 + (108884519635999897*s^7)/18381815131680000 + (289795708259*s^10)/102577093368750)*Derivative[8][F][s] + ((216832394145912505747*s^2)/564689360845209600 + (5524702574830523813*s^5)/220581781580160000 + (169754541645587*s^8)/2120978669040000)*Derivative[9][F][s] + (90230493376082444881/2304854534062080000 + (115845342219624402317*s^3)/3529308505282560000 + (16344185129013827*s^6)/27572722697520000 + (20178417521*s^9)/52221065715000)*Derivative[10][F][s] + ((92845887712850332337*s)/10083738586521600000 + (17344424768237153*s^4)/12604673233152000 + (4135388916829*s^7)/626652788580000)*Derivative[11][F][s] + ((3000323289953579263*s^2)/3529308505282560000 + (93934394959147*s^5)/3243849729120000 + (209293415689*s^8)/7877920770720000)*Derivative[12][F][s] + (1337472979647116863/23048545340620800000 + (12685287118151551*s^3)/352930850528256000 + (346479287221*s^6)/1211987810880000)*Derivative[13][F][s] + ((3634566393101759*s)/403349543460864000 + (5786494246991*s^4)/7877920770720000 + (235644631*s^7)/231703552080000)*Derivative[14][F][s] + ((12853906077628877*s^2)/28234468042260480000 + (3245324431*s^5)/471832687872000)*Derivative[15][F][s] + (2158157607715897/64535926953738240000 + (125597591051*s^3)/12582205009920000 + (590654881*s^6)/25950797832960000)*Derivative[16][F][s] + ((17992409879*s)/6778983923712000 + (1102506863*s^4)/11614343086080000)*Derivative[17][F][s] + ((8102056463201*s^2)/112937872169041920000 + (154647289*s^5)/504186929326080000)*Derivative[18][F][s] + (140383694401/25814370781495296000 + (1519545359*s^3)/2016747717304320000)*Derivative[19][F][s] + ((4057224077*s)/16133981738434560000 + (1839977*s^4)/733362806292480000)*Derivative[20][F][s] + (1956127*s^2*Derivative[21][F][s])/586690245033984000 + (608843419/1807005954704670720000 + (693841*s^3)/56468936084520960000)*Derivative[22][F][s] + (1697071*s*Derivative[23][F][s])/225875744338083840000 + (101*s^2*Derivative[24][F][s])/2933451225169920000 + (199*Derivative[25][F][s])/30369847978229760000 + (s*Derivative[26][F][s])/20167477173043200000 + Derivative[28][F][s]/36140119094093414400000, F[s]*Subscript[u, 18, 9][s] -> (9364114772094919924069/17725321734120000 - (437266169257471823453*s^3)/574431722865000 + (297310118024970529*s^6)/12765149397000 + (38119492051559*s^9)/151966064250 - (327421*s^12)/145860)*Derivative[1][F][s] + ((8739073209285184388789*s)/8862660867060000 - (1201892736238499152109*s^4)/9190907565840000 + (7641919421837539*s^7)/3191287349250 + (167183118556141*s^10)/8510099598000 - (382*s^13)/36465)*Derivative[2][F][s] + ((202876580778363843371539*s^2)/330872672370240000 + (128521193107715431*s^5)/9573862047750 + (40467199859161*s^8)/116377430400 + (31070657729*s^11)/20858087250)*Derivative[3][F][s] + (-14504982015308845098673/126046732331520000 + (8589656981434061696909*s^3)/45119000777760000 + (16147811189779744681*s^6)/2450908684224000 + (793877365699183*s^9)/25530298794000 + (62376056153*s^12)/4255049799000)*Derivative[4][F][s] + ((344246846004170749*s)/23538138624000 + (7285509386056457090191*s^4)/196072694737920000 + (1018756229223315059*s^7)/1531817927640000 + (78792462441073*s^10)/85100995980000)*Derivative[5][F][s] + ((203991228062583115732723*s^2)/7058617010565120000 + (2680794701294000806651*s^5)/661745344740480000 + (506160158783337727*s^8)/18381815131680000 + (2303794489*s^11)/260513253000)*Derivative[6][F][s] + (57839380264226595508219/8066990869217280000 + (1929236721827630414827*s^3)/294109042106880000 + (11656931549981344213*s^6)/50903488056960000 + (159038677493299*s^9)/328246698780000)*Derivative[7][F][s] + ((2916607447091372193179*s)/1008373858652160000 + (725859084380570547853*s^4)/1176436168427520000 + (213372932230540529*s^7)/33087267237024000 + (942519659461*s^10)/328246698780000)*Derivative[8][F][s] + ((205432637711065065083*s^2)/427794970337280000 + (2075567170710955007*s^5)/73527260526720000 + (35784738829717*s^8)/430823792148750)*Derivative[9][F][s] + (1703903197179947012401/48401945215303680000 + (3478349505862389791*s^3)/90495089879040000 + (9453643719652103*s^6)/14705452105344000 + (265531210397*s^9)/704984387152500)*Derivative[10][F][s] + ((530723441656912459*s)/51711479930880000 + (544138032229387*s^4)/353072079360000 + (282883304051*s^7)/41776852572000)*Derivative[11][F][s] + ((742105760803645703*s^2)/770030946607104000 + (1706518576002881*s^5)/55145445395040000 + (228208639*s^8)/9003338023680)*Derivative[12][F][s] + (2438338643235168689/32267963476869120000 + (209468551771982033*s^3)/5293962757923840000 + (13903822109*s^6)/48479512435200)*Derivative[13][F][s] + ((956782352961077*s)/91670350786560000 + (14587438368983*s^4)/18907009849728000 + (217815259*s^7)/231703552080000)*Derivative[14][F][s] + ((4680441168264551*s^2)/9411489347420160000 + (174561220217*s^5)/25950797832960000)*Derivative[15][F][s] + (467981580540337/12907185390747648000 + (4278363879871*s^3)/415212765327360000 + (63159857*s^6)/3114095739955200)*Derivative[16][F][s] + ((223092324263*s)/79088145776640000 + (49838692691*s^4)/553617020436480000)*Derivative[17][F][s] + ((8169421197167*s^2)/112937872169041920000 + (2689811*s^5)/10289529169920000)*Derivative[18][F][s] + (63952222577/11063301763497984000 + (1386040783*s^3)/2016747717304320000)*Derivative[19][F][s] + ((12033229913*s)/48401945215303680000 + (296953*s^4)/146672561258496000)*Derivative[20][F][s] + (1699631*s^2*Derivative[21][F][s])/586690245033984000 + (23305831/72280238188186828800 + (1570279*s^3)/169406808253562880000)*Derivative[22][F][s] + (152951*s*Derivative[23][F][s])/25097304926453760000 + (s^2*Derivative[24][F][s])/41906446073856000 + (2491*Derivative[25][F][s])/516287415629905920000 + (s*Derivative[26][F][s])/32267963476869120000 + Derivative[28][F][s]/65052214369368145920000, F[s]*Subscript[u, 19, 8][s] -> (-8760678973410326730451/37420123660920000 + (974037114104642511853*s^3)/992200248585000 - (938157229590798857*s^6)/12765149397000 + (225026430190813*s^9)/962451740250 + (22795697*s^12)/8314020)*Derivative[1][F][s] + ((-334966741768504024327*s)/566971570620000 + (58210227396652838171099*s^4)/174627243750960000 - (40704699683607049*s^7)/12126891927150 + (147616361819387*s^10)/53897297454000 + (33929*s^13)/2078505)*Derivative[2][F][s] + ((-511470758801859966962843*s^2)/2095526925011520000 + (241846232741917977839*s^5)/2910454062516000 + (15863553482845427*s^8)/47908708848000 - (177764771504*s^11)/374286787875)*Derivative[3][F][s] + (259217918332206591809503/2394887914298880000 + (2479611731042039303617*s^3)/38806054166880000 + (102985909241352547057*s^6)/9313453000051200 + (39851416254700769*s^9)/970151354172000 + (127168905571*s^12)/26948648727000)*Derivative[4][F][s] + ((2061121233474702250421*s)/13685073795993600 + (28639911973603155247609*s^4)/859703353850880000 + (24306277841786789011*s^7)/29104540625160000 + (2023832822597557*s^10)/1616918923620000)*Derivative[5][F][s] + ((7450098703034108329375807*s^2)/134113723200737280000 + (12567064395329353179857*s^5)/2794035900015360000 + (10854907984228916903*s^8)/349254487501920000 + (4633030057*s^11)/455898192750)*Derivative[6][F][s] + (959651790567094459807051/153272826515128320000 + (25979429516414950754449*s^3)/2794035900015360000 + (366687304749565542709*s^6)/1397017950007680000 + (6651819810241*s^9)/13102284195000)*Derivative[7][F][s] + ((115228980349586938660757*s)/38318206628782080000 + (5786418561628166223119*s^4)/7450762400040960000 + (25078821704622953*s^7)/3492544875019200 + (17570544766169*s^10)/6236687276820000)*Derivative[8][F][s] + ((149771860667795676281591*s^2)/268227446401474560000 + (34740560308364998531*s^5)/1047763462505760000 + (336188927468557*s^8)/3852071553330000)*Derivative[9][F][s] + (14733397946842778046083/306545653030256640000 + (754883995210073025289*s^3)/16764215400092160000 + (593848484330272081*s^6)/838210770004608000 + (90905571997*s^9)/248050062146250)*Derivative[10][F][s] + ((255792228659982119257*s)/19159103314391040000 + (4192926728891874151*s^4)/2394887914298880000 + (13189838607977*s^7)/1905024477283200)*Derivative[11][F][s] + ((62077175499832697107*s^2)/53645489280294912000 + (139199450504530441*s^5)/4191053850023040000 + (37414420339*s^8)/1575584154144000)*Derivative[12][F][s] + (57802925173387532401/613091306060513280000 + (136386128741532629*s^3)/3048039163653120000 + (6258114509*s^6)/22036142016000)*Derivative[13][F][s] + ((1833848478216627659*s)/153272826515128320000 + (10216774764799*s^4)/12604673233152000 + (24476743*s^7)/28962944010000)*Derivative[14][F][s] + ((15437302891493443*s^2)/28234468042260480000 + (166604333897*s^5)/25950797832960000)*Derivative[15][F][s] + (516386999194531/12907185390747648000 + (724323189391*s^3)/69202127554560000 + (90032797*s^6)/5190159566592000)*Derivative[16][F][s] + ((51939390121*s)/16947459809280000 + (135985717163*s^4)/1660851061309440000)*Derivative[17][F][s] + ((8009388847657*s^2)/112937872169041920000 + (212067073*s^5)/1008373858652160000)*Derivative[18][F][s] + (12491859323/1985720829345792000 + (148547141*s^3)/252093464663040000)*Derivative[19][F][s] + ((7463202437*s)/32267963476869120000 + (4214681*s^4)/2786778663911424000)*Derivative[20][F][s] + (25572251*s^2*Derivative[21][F][s])/11147114655645696000 + (1879628011/6866622627877748736000 + (847159*s^3)/134113723200737280000)*Derivative[22][F][s] + (846563*s*Derivative[23][F][s])/195074506473799680000 + (47*s^2*Derivative[24][F][s])/3226796347686912000 + (223*Derivative[25][F][s])/73755345089986560000 + (41*s*Derivative[26][F][s])/2452365224242053120000 + Derivative[28][F][s]/137332452557554974720000, F[s]*Subscript[u, 20, 7][s] -> (-9272239301065423281589/13364329878900000 - (2139187313142965637581*s^3)/6821376709021875 + (123988686982446515227*s^6)/1212689192715000 - (509973713180858*s^9)/481225870125 - (26952707*s^12)/8314020)*Derivative[1][F][s] + ((-10879349532347150644423*s)/15591718192050000 - (110505130382247691244173*s^4)/873136218754800000 + (1785176697982405733*s^7)/151586149089375 - (148920131675857*s^10)/26948648727000 - (33929*s^13)/2078505)*Derivative[2][F][s] + ((61842146518358679644861*s^2)/261940865626440000 + (109811534295953631151*s^5)/72761351562900000 + (7855728500672593*s^8)/6340858524000 + (157683240763*s^11)/86373874125)*Derivative[3][F][s] + (121764990890677618261007/352189399161600000 + (3353702054465265770723*s^3)/13229336647800000 + (1808196590901166252799*s^6)/232836325001280000 + (2710028561067497*s^9)/48507567708600 + (475090040333*s^12)/26948648727000)*Derivative[4][F][s] + ((1233983906148422883440687*s)/5987219785747200000 + (3442851177820045572219389*s^4)/55880718000307200000 + (24806007695684911211*s^7)/29104540625160000 + (118922474818739*s^10)/101057432726250)*Derivative[5][F][s] + ((1385727798219231540508993*s^2)/20955269250115200000 + (954697697961322716397*s^5)/147054521053440000 + (1504323310424101187*s^8)/43656810937740000 + (142809362926*s^11)/15467974396875)*Derivative[6][F][s] + (1393467094107718297099051/383182066287820800000 + (12238610724120317561*s^3)/1089292748544000 + (31056338141537169607*s^6)/93134530000512000 + (1723206608872613*s^9)/3118343638410000)*Derivative[7][F][s] + ((75063646154339226741451*s)/19159103314391040000 + (20974752160746328312603*s^4)/22352287200122880000 + (1448025695748586247*s^7)/174627243750960000 + (22243601269697*s^10)/7795859096025000)*Derivative[8][F][s] + ((1807463041625002770451*s^2)/2438431330922496000 + (20325898870580761397*s^5)/523881731252880000 + (192648321074254063*s^8)/2095526925011520000)*Derivative[9][F][s] + (667003531131679908349/8066990869217280000 + (948831153515649473581*s^3)/16764215400092160000 + (384156180113062517*s^6)/493065158826240000 + (5577500306047*s^9)/15875203977360000)*Derivative[10][F][s] + ((210508819634454497119*s)/11974439571494400000 + (207361306804377767*s^4)/100837385865216000 + (333242359250327*s^7)/47625611932080000)*Derivative[11][F][s] + ((34262482423379293129*s^2)/24384313309224960000 + (599381893857422653*s^5)/16764215400092160000 + (97982830919*s^8)/4501669011840000)*Derivative[12][F][s] + (161308262780222347441/1532728265151283200000 + (17018780144830021*s^3)/335284308001843200 + (2672717901229*s^6)/9695902487040000)*Derivative[13][F][s] + ((1502121962689459*s)/107183794765824000 + (841593599551829*s^4)/1008373858652160000 + (84998959*s^7)/115851776040000)*Derivative[14][F][s] + ((8522319885353693*s^2)/14117234021130240000 + (30543722563*s^5)/5190159566592000)*Derivative[15][F][s] + (122379078969391/2482151036682240000 + (44406765079*s^3)/4325132972160000 + (91268447*s^6)/6487699458240000)*Derivative[16][F][s] + ((9804878947*s)/2965805466624000 + (116445064097*s^4)/1660851061309440000)*Derivative[17][F][s] + ((141225163039*s^2)/2171882157096960000 + (3236041*s^5)/20579058339840000)*Derivative[18][F][s] + (6235266847/992860414672896000 + (465175241*s^3)/1008373858652160000)*Derivative[19][F][s] + ((58399711369*s)/306545653030256640000 + (14254549*s^4)/13933893319557120000)*Derivative[20][F][s] + (8903737*s^2*Derivative[21][F][s])/5573557327822848000 + (3360668299/17166556569694371840000 + (1017083*s^3)/268227446401474560000)*Derivative[22][F][s] + (1413079*s*Derivative[23][F][s])/536454892802949120000 + (61*s^2*Derivative[24][F][s])/7962224754032640000 + (311*Derivative[25][F][s])/196189217939364249600 + (47*s*Derivative[26][F][s])/6130913060605132800000 + Derivative[28][F][s]/343331131393887436800000, F[s]*Subscript[u, 21, 6][s] -> (265330424787131305859/191832486300000 - (11143428737529699911494*s^3)/6821376709021875 - (89751268516262207347*s^6)/1212689192715000 + (361979595520496*s^9)/160408623375 + (1522990463*s^12)/407386980)*Derivative[1][F][s] + ((188850075622414011570871*s)/70162731864225000 - (106020126751214303197007*s^4)/873136218754800000 - (1103376356061845288*s^7)/151586149089375 + (473312370940579*s^10)/8982882909000 + (2355356*s^13)/101846745)*Derivative[2][F][s] + ((2073698225839566542115643*s^2)/1309704328132200000 + (1663048461104723249111*s^5)/18190337890725000 - (149461530286223*s^8)/576441684000 - (44197340636*s^11)/124762262625)*Derivative[3][F][s] + (-502938926813063108341489/1995739928582400000 + (109609649997796513941653*s^3)/245569561524787500 + (4292266303870044618913*s^6)/232836325001280000 + (1199895083233384*s^9)/30317229817875 + (37843423789*s^12)/8982882909000)*Derivative[4][F][s] + ((1007845211411431043663*s)/26609865714432000 + (114230500905332899332937*s^4)/1432838923084800000 + (40490987525082952813*s^7)/29104540625160000 + (145928655686449*s^10)/101057432726250)*Derivative[5][F][s] + ((506382345973775070843007*s^2)/6985089750038400000 + (16659267623010886308521*s^5)/2095526925011520000 + (177827291513026061*s^8)/3968800994340000 + (9823191382*s^11)/909880846875)*Derivative[6][F][s] + (739707223144674295467113/42575785143091200000 + (8393503460238595502281*s^3)/558807180003072000 + (1654730873309475943477*s^6)/4191053850023040000 + (1906016027249977*s^9)/3118343638410000)*Derivative[7][F][s] + ((3887739549453233075113*s)/532197314288640000 + (27683115360637667771329*s^4)/22352287200122880000 + (9735000099954341791*s^7)/1047763462505760000 + (21896884302049*s^10)/7795859096025000)*Derivative[8][F][s] + ((212010718571269317377*s^2)/198686997334425600 + (493787561247211417*s^5)/10348281111168000 + (66584686119550447*s^8)/698508975003840000)*Derivative[9][F][s] + (14459126071538279544221/153272826515128320000 + (817429112904968686277*s^3)/11176143600061440000 + (2429916868317747769*s^6)/2794035900015360000 + (23712163941491*s^9)/71438417898120000)*Derivative[10][F][s] + ((227775285894668159237*s)/10643946285772800000 + (857720853147960409*s^4)/354798209525760000 + (74064756962101*s^7)/10583469318240000)*Derivative[11][F][s] + ((92283384831240692161*s^2)/53645489280294912000 + (105211395823020287*s^5)/2794035900015360000 + (359742751*s^8)/18525386880000)*Derivative[12][F][s] + (72454392718287536849/510909421717094400000 + (957179124553572169*s^3)/16764215400092160000 + (832089439873*s^6)/3231967495680000)*Derivative[13][F][s] + ((225622913248664951*s)/12772735542927360000 + (834647958261023*s^4)/1008373858652160000 + (374544047*s^7)/617876138880000)*Derivative[14][F][s] + ((68187898919981*s^2)/104572103860224000 + (8007164429*s^5)/1572775626240000)*Derivative[15][F][s] + (214068382857209/3585329275207680000 + (59130256187*s^3)/6291102504960000 + (8624503*s^6)/810962432280000)*Derivative[16][F][s] + ((2833997809*s)/878757175296000 + (920248249*s^4)/16776273346560000)*Derivative[17][F][s] + ((164979474109*s^2)/3137163115806720000 + (70963*s^5)/666913927680000)*Derivative[18][F][s] + (5181699373/992860414672896000 + (106408361*s^3)/336124619550720000)*Derivative[19][F][s] + ((504699289*s)/3831820662878208000 + (2816741*s^4)/4644631106519040000)*Derivative[20][F][s] + (8757641*s^2*Derivative[21][F][s])/9289262213038080000 + (653795171/5722185523231457280000 + (61387*s^3)/31556170164879360000)*Derivative[22][F][s] + (12667*s*Derivative[23][F][s])/9536975872052428800 + (s^2*Derivative[24][F][s])/294897213112320000 + (373*Derivative[25][F][s])/544970049831567360000 + (s*Derivative[26][F][s])/340606281144729600000 + Derivative[28][F][s]/1029993394181662310400000, F[s]*Subscript[u, 22, 5][s] -> (-521847690917382610182043/1029053400675300000 + (95748440211898198160753*s^3)/25011714599746875 - (376605741142735183481*s^6)/4446527039955000 - (2305237275284452*s^9)/588164952375 - (1726683953*s^12)/407386980)*Derivative[1][F][s] + ((-57091440786238908558533*s)/28584816685425000 + (3474803204430797039521969*s^4)/3201499468767600000 + (9897217692491351797*s^7)/1111631759988750 - (375508173707131*s^10)/5200616421000 - (2355356*s^13)/101846745)*Derivative[2][F][s] + ((-1532766676916962265967347*s^2)/1440674760945420000 + (13083198694279891980833*s^5)/66697905599325000 + (249348953918947891*s^8)/91210811076000 + (23939672993804*s^11)/12351463999875)*Derivative[3][F][s] + (820269694278478934883287/3874083390777600000 + (14514415021413947275813*s^3)/100046858398987500 + (18966336583420071189943*s^6)/853733191671360000 + (11955368211893168*s^9)/111163175998875 + (2086958129111*s^12)/98811711999000)*Derivative[4][F][s] + ((4690342508002720905470171*s)/9408488234745600000 + (5042169312890455121852599*s^4)/55880718000307200000 + (154881339594553775557*s^7)/106716648958920000 + (629297990002681*s^10)/370543919996250)*Derivative[5][F][s] + ((161648342525590514891422747*s^2)/922031847005068800000 + (27628720661654092941509*s^5)/2561199575014080000 + (399579071233793821*s^8)/8424998602020000 + (4034741661274*s^11)/397011342853125)*Derivative[6][F][s] + (107378462693988575100440851/4215002729166028800000 + (154461677579810104955779*s^3)/6146878980033792000 + (24533014501691609657*s^6)/47283684461798400 + (1049920087381063*s^9)/1633418096310000)*Derivative[7][F][s] + ((478448785446509893166689*s)/52687534114575360000 + (25176693701064968723779*s^4)/14463244658903040000 + (4714832818062889591*s^7)/426866595835680000 + (79447673670649*s^10)/28584816685425000)*Derivative[8][F][s] + ((408705330048322493818157*s^2)/295050191041622016000 + (2714233113830453270911*s^5)/46101592350253440000 + (2315074740100108543*s^8)/23050796175126720000)*Derivative[9][F][s] + (40298849807313375272747/337200218333282304000 + (2633426027534961997889*s^3)/28370210677079040000 + (87370807888948021309*s^6)/92203184700506880000 + (27011345431181*s^9)/87313621875480000)*Derivative[10][F][s] + ((2509363987115805882059*s)/81057744791654400000 + (58765694636974881653*s^4)/21075013645830144000 + (7056701707799839*s^7)/1047763462505760000)*Derivative[11][F][s] + ((6577702947207745683899*s^2)/2950501910416220160000 + (3523749157314904979*s^5)/92203184700506880000 + (520743737203*s^8)/31511683082880000)*Derivative[12][F][s] + (3706804206148457418841/16860010916664115200000 + (462307878820888187*s^3)/7376254776040550400 + (24306344403169*s^6)/106654927357440000)*Derivative[13][F][s] + ((1789355284850266591*s)/84300054583320576000 + (8511536844590189*s^4)/11092112445173760000 + (9552975799*s^7)/20389912583040000)*Derivative[14][F][s] + ((97918335030545273*s^2)/155289574232432640000 + (91911862759*s^5)/22836702093004800)*Derivative[15][F][s] + (21064235692037443/354947598245560320000 + (5736831474139*s^3)/761223403100160000 + (4140578551*s^6)/570917552325120000)*Derivative[16][F][s] + ((1754941049*s)/677898392371200 + (681333216737*s^4)/18269361674403840000)*Derivative[17][F][s] + ((10955642127757*s^2)/310579148464865280000 + (43251379*s^5)/693257027823360000)*Derivative[18][F][s] + (97066073183/28395807859644825600 + (2013809801*s^3)/11092112445173760000)*Derivative[19][F][s] + ((30912823583*s)/421500272916602880000 + (46339549*s^4)/153272826515128320000)*Derivative[20][F][s] + (27886741*s^2*Derivative[21][F][s])/61309130606051328000 + (911956049/17166556569694371840000 + (442451*s^3)/536454892802949120000)*Derivative[22][F][s] + (753113*s*Derivative[23][F][s])/1388471487254691840000 + (8297*s^2*Derivative[24][F][s])/6744004366665646080000 + (263*Derivative[25][F][s])/1101061937414799360000 + (31*s*Derivative[26][F][s])/33720021833328230400000 + Derivative[28][F][s]/3776642445332761804800000, F[s]*Subscript[u, 23, 4][s] -> (-1179375786849519517448767/364126587931260000 - (153375690102634005050762*s^3)/38351295719611875 + (9087280730647195182187*s^6)/20454024383793000 + (81979366752422506*s^9)/13527793904625 + (44357942491*s^12)/9369900540)*Derivative[1][F][s] + ((-741603280147473945852869*s)/262980313505910000 - (6110695047184819941187813*s^4)/4908965852110320000 + (125894422488091544071*s^7)/5113506095948250 + (373079451147899407*s^10)/2272669375977000 + (74542537*s^13)/2342475135)*Derivative[2][F][s] + ((61471619614109826073635959*s^2)/33135519501744660000 - (6858298501415622928813*s^5)/81816097535172000 - (31331128324759919*s^8)/84433537188000 + (121458589602733*s^11)/284083671997125)*Derivative[3][F][s] + (487213103495958073832944063/302953321158808320000 + (8887094746838649144829183*s^3)/7363448778165480000 + (28828452647623211929793*s^6)/1309057560562752000 + (44005946979040031*s^9)/1076527599147000 + (12361910337787*s^12)/2272669375977000)*Derivative[4][F][s] + ((7879885157320663357293877*s)/8655809175965952000 + (633961217433093144593138429*s^4)/2827564330815544320000 + (1848195345181654731523*s^7)/818160975351720000 + (14273853536768093*s^10)/8522510159913750)*Derivative[5][F][s] + ((52737432205611383518098157*s^2)/223228762959121920000 + (473054511724885312763137*s^5)/26181151211255040000 + (82466496905591071183*s^8)/1227241463027580000 + (35250498274*s^11)/3069331390125)*Derivative[6][F][s] + (296009054916671257934575531/19389012554163732480000 + (23687730374931153181110253*s^3)/706891082703886080000 + (10629980623206591384851*s^6)/15367197450084480000 + (6035579965360859*s^9)/7969100409270000)*Derivative[7][F][s] + ((5617028331910117548541597*s)/440659376230993920000 + (12760582958913078278439799*s^4)/5655128661631088640000 + (37001566298560240337*s^7)/2945379511266192000 + (5286542587351*s^10)/1905654445695000)*Derivative[8][F][s] + ((72473653095626445784125281*s^2)/33930771969786531840000 + (2318943805342962244999*s^5)/33135519501744660000 + (177865191161242729*s^8)/1773138167317440000)*Derivative[9][F][s] + (10292194000231537312897763/38778025108327464960000 + (534710025983787945979973*s^3)/4241346496223316480000 + (18416445227455621943*s^6)/18440636940101376000 + (47840141732077*s^9)/174627243750960000)*Derivative[10][F][s] + ((14955830824718877279209*s)/302953321158808320000 + (47899782227172565213*s^4)/15053581175592960000 + (59115530005373*s^7)/9525122386416000)*Derivative[11][F][s] + ((320522417862777168293*s^2)/118020076416648806400 + (6744686737442946511*s^5)/184406369401013760000 + (11945440019*s^8)/900333802368000)*Derivative[12][F][s] + (926481152435836848887/3372002183332823040000 + (46475308754868529*s^3)/762009790913280000 + (3937496602211*s^6)/21330985471488000)*Derivative[13][F][s] + ((17209895341246045483*s)/843000545833205760000 + (1364793912035299*s^4)/2218422489034752000 + (827650211*s^7)/2548739072880000)*Derivative[14][F][s] + ((76201865149839311*s^2)/155289574232432640000 + (776018499593*s^5)/285458776162560000)*Derivative[15][F][s] + (626367575835217/14197903929822412800 + (465759690743*s^3)/95152925387520000 + (479275757*s^6)/114183510465024000)*Derivative[16][F][s] + ((16317065111*s)/10194956291520000 + (29023314479*s^4)/1405335513415680000)*Derivative[17][F][s] + ((5767370614987*s^2)/310579148464865280000 + (47420341*s^5)/1584587492167680000)*Derivative[18][F][s] + (6910907699/4056543979949260800 + (918172391*s^3)/11092112445173760000)*Derivative[19][F][s] + ((106917695011*s)/3372002183332823040000 + (741511*s^4)/6130913060605132800)*Derivative[20][F][s] + (10596211*s^2*Derivative[21][F][s])/61309130606051328000 + (65804839/3433311313938874368000 + (4391*s^3)/15778085082439680000)*Derivative[22][F][s] + (1027723*s*Derivative[23][F][s])/5901003820832440320000 + (1571*s^2*Derivative[24][F][s])/4431774298094567424000 + (7409*Derivative[25][F][s])/112808800315134443520000 + (71*s*Derivative[26][F][s])/310224200866619719680000 + Derivative[28][F][s]/17372555248530704302080000, F[s]*Subscript[u, 24, 3][s] -> (201890401465351162273946989/28401873858638280000 - (516994889640391052052473*s^3)/120056230078785000 - (13966488776757923231743*s^6)/12272414630275800 - (714010881927643661*s^9)/81166763427750 - (49042892761*s^12)/9369900540)*Derivative[1][F][s] + ((211687887053535012054133769*s)/14200936929319140000 + (4298422923981515015236601*s^4)/3398514820691760000 - (414567039946142871583*s^7)/7670259143922375 - (49986499388807581*s^10)/239228355366000 - (74542537*s^13)/2342475135)*Derivative[2][F][s] + ((4200942589590935301356932459*s^2)/530168312027914560000 + (591281125643049264457193*s^5)/736344877816548000 + (26968449365555536127*s^8)/6416948826288000 + (2179791287006*s^11)/1372384888875)*Derivative[3][F][s] + (-8443557082162051236452489/11880522398384640000 + (1449863722870298960020691239*s^3)/795252468041871840000 + (941724802891494157890881*s^6)/11781518045064768000 + (49533083064902799653*s^9)/245448292605516000 + (57849458797813*s^12)/2272669375977000)*Derivative[4][F][s] + ((2941539999392579995750381*s)/13464592051502592000 + (250705900867396421464361033*s^4)/942521443605181440000 + (25275293686857999646417*s^7)/7363448778165480000 + (1116092065190740969*s^10)/409080487675860000)*Derivative[5][F][s] + ((3640177660680845899684373323*s^2)/11310257323262177280000 + (46278173098146497811547397*s^5)/2120673248111658240000 + (351837533414011926569*s^8)/4650599228315040000 + (26720996256481*s^11)/2191502612549250)*Derivative[6][F][s] + (122261871863122188143413/1695658975395840000 + (39397879229913703691329673*s^3)/706891082703886080000 + (882079214940850946530729*s^6)/1060336624055829120000 + (11533142392121443*s^9)/15171941163802500)*Derivative[7][F][s] + ((11657076517053034326980477*s)/359055788040069120000 + (18998415068517878888918899*s^4)/5655128661631088640000 + (186172240454813933087*s^7)/13254207800697864000 + (175894590280141*s^10)/68603560045020000)*Derivative[8][F][s] + ((9225169184859852197592431*s^2)/2513390516280483840000 + (851773643027269836971*s^5)/9817931704220640000 + (382379346061256827*s^8)/3841799362521120000)*Derivative[9][F][s] + (5100684200728228782398263/11079435745236418560000 + (227226365263233245501791*s^3)/1413782165407772160000 + (184499586527552089*s^6)/180790558236288000 + (185303862434479*s^9)/785822596879320000)*Derivative[10][F][s] + ((32423016636244019568151*s)/538583682060103680000 + (42998044296093701*s^4)/13551320502720000 + (61282167019181*s^7)/11641816250064000)*Derivative[11][F][s] + ((1498202461301474261129*s^2)/590100382083244032000 + (113422149869022647*s^5)/3841799362521120000 + (3307625777*s^8)/350129812032000)*Derivative[12][F][s] + (75600095025095530249/321143065079316480000 + (16894075612507736191*s^3)/368812738802027520000 + (219705198901*s^6)/1777582122624000)*Derivative[13][F][s] + ((7923747783327899437*s)/562000363888803840000 + (8485481997599*s^4)/22184224890347520 + (156108347*s^7)/849579690960000)*Derivative[14][F][s] + ((3239476772646221*s^2)/11502931424624640000 + (135994576111*s^5)/95152925387520000)*Derivative[15][F][s] + (122713151965381/5258482936971264000 + (1815337122119*s^3)/761223403100160000 + (216519679*s^6)/114183510465024000)*Derivative[16][F][s] + ((554422003*s)/767168962560000 + (17618056483*s^4)/2029929074933760000)*Derivative[17][F][s] + ((8573784781*s^2)/1179787838423040000 + (13539233*s^5)/1232456938352640000)*Derivative[18][F][s] + (176663633203/283958078596448256000 + (52530791*s^3)/1848685407528960000)*Derivative[19][F][s] + ((68793448187*s)/6744004366665646080000 + (375779*s^4)/10218188434341888000)*Derivative[20][F][s] + (2020621*s^2*Derivative[21][F][s])/40872753737367552000 + (11833487/2288874209292582912000 + (4783*s^3)/67056861600368640000)*Derivative[22][F][s] + (110753*s*Derivative[23][F][s])/2622668364814417920000 + (67*s^2*Derivative[24][F][s])/861733891296165888000 + (1259*Derivative[25][F][s])/91918281738257694720000 + (s*Derivative[26][F][s])/22979570434564423680000 + Derivative[28][F][s]/104235331491184225812480000, F[s]*Subscript[u, 25, 2][s] -> (-18841352670396366360786457/12456962218701000000 + (2066349268730826688417477231*s^3)/69032332295301375000 + (3472092059580278907041051*s^6)/1534051828784475000 + (2945660334203016491*s^9)/243500290283250 + (268326885137*s^12)/46849502700)*Derivative[1][F][s] + ((-568469829057316839735226273*s)/39447047025886500000 + (5920586835077949307105023871*s^4)/1104517316724822000000 + (35588219813203522845379*s^7)/191756478598059375 + (5423533862458646989*s^10)/13636016255862000 + (528877694*s^13)/11712375675)*Derivative[2][F][s] + ((-24554253204884003350925560831*s^2)/2650841560139572800000 + (287679745350328705064123*s^5)/5752694357941781250 + (1894158584738108651569*s^8)/545440650234480000 + (1666165648746917*s^11)/568167343994250)*Derivative[3][F][s] + (223974026563831999637546513/658594176432192000000 + (630284635591645633955965211*s^3)/736344877816548000000 + (9745746308551243192660807*s^6)/294537951126619200000 + (10830592511251455269*s^9)/122724146302758000 + (3575638572619*s^12)/296435135997000)*Derivative[4][F][s] + ((329662578469334666483862247*s)/94084882347456000000 + (35557371381934030662829217857*s^4)/70689108270388608000000 + (132594124855197181747843*s^7)/36817243890827400000 + (4234206808627400203*s^10)/2045402438379300000)*Derivative[5][F][s] + ((970630335566798090570747915263*s^2)/848269299244663296000000 + (73274179086411076101570727*s^5)/1767227706759715200000 + (3324085005576667139441*s^8)/33985148206917600000 + (1875843718830019*s^11)/156535900896375000)*Derivative[6][F][s] + (19754461812624738995904932441/88131875246198784000000 + (10783706029083912937423613*s^3)/94252144360518144000 + (148669866442114550926207*s^6)/117815180450647680000 + (422329076172016549*s^9)/464082906186900000)*Derivative[7][F][s] + ((1371181792793127075929323163*s)/24236265692704665600000 + (133641332616760989482763149*s^4)/28275643308155443200000 + (560449239194850514769*s^7)/33985148206917600000 + (4416895470094403*s^10)/1715089001125500000)*Derivative[8][F][s] + ((298675640850365984776170419*s^2)/67861543939573063680000 + (479705413585678051631693*s^5)/5301683120279145600000 + (310651912364319007*s^8)/3389822966930400000)*Derivative[9][F][s] + (179837719533304640519879863/387780251083274649600000 + (12259343751038086043814797*s^3)/84826929924466329600000 + (14673336169696862129*s^6)/17731381673174400000 + (2373165813973*s^9)/13642753418043750)*Derivative[10][F][s] + ((11300006468798437138993997*s)/242362656927046656000000 + (37742301243403069*s^4)/16800871847760000 + (4492847390323441*s^7)/1309704328132200000)*Derivative[11][F][s] + ((23248094404786006766399*s^2)/14752509552081100800000 + (979539747883276123*s^5)/57626990437816800000 + (8153277131*s^8)/1607738932800000)*Derivative[12][F][s] + (21783830801743615230767/168600109166641152000000 + (8644824627956586101*s^3)/368812738802027520000 + (7898190060121*s^6)/133318659196800000)*Derivative[13][F][s] + ((42566625264916513*s)/6585941764321920000 + (2284416629927681*s^4)/13865140556467200000 + (1902884041*s^7)/25487390728800000)*Derivative[14][F][s] + ((13116317960474257*s^2)/119453518640332800000 + (30069375227*s^5)/57091755232512000)*Derivative[15][F][s] + (29442066938962421/3549475982455603200000 + (6106954093973*s^3)/7612234031001600000 + (1729010641*s^6)/2854587761625600000)*Derivative[16][F][s] + ((582877933801*s)/2609908810629120000 + (17910295169*s^4)/7026677567078400000)*Derivative[17][F][s] + ((12256532731483*s^2)/6211582969297305600000 + (11267261*s^5)/3961468730419200000)*Derivative[18][F][s] + (4548479597/28975314142494720000 + (758599207*s^3)/110921124451737600000)*Derivative[19][F][s] + ((38656186189*s)/16860010916664115200000 + (6059059*s^4)/766364132575641600000)*Derivative[20][F][s] + (6111317*s^2*Derivative[21][F][s])/613091306060513280000 + (168462583/171665565696943718400000 + (69637*s^3)/5364548928029491200000)*Derivative[22][F][s] + (1713557*s*Derivative[23][F][s])/236040152833297612800000 + (337*s^2*Derivative[24][F][s])/27698589363091046400000 + (25271*Derivative[25][F][s])/12408968034664788787200000 + (s*Derivative[26][F][s])/168600109166641152000000 + Derivative[28][F][s]/868627762426535215104000000, F[s]*Subscript[u, 26, 1][s] -> (-10055466355463591945971478791/236682282155319000000 - (3590740069883026641522832361*s^3)/39018274775605125000 - (80798605463068781855474363*s^6)/19942673774198175000 - (51094529054768390333*s^9)/3165503773682250 - (291751636487*s^12)/46849502700)*Derivative[1][F][s] + ((-17028123878222448230134550561*s)/512811611336524500000 - (245957055828130968268410400573*s^4)/14358725117422686000000 - (1517184103821144286336979*s^7)/4985668443549543750 - (85852436196984378637*s^10)/177268211326206000 - (528877694*s^13)/11712375675)*Derivative[2][F][s] + ((6238717106465561801045594286091*s^2)/172304701409072232000000 + (7732878224635578228034927*s^5)/5752694357941781250 + (2278247232463548037537*s^8)/787858717005360000 + (370989184733*s^11)/6296824784250)*Derivative[3][F][s] + (4079469988666271062226976494599/196919658753225408000000 + (47397624673166351057481491923*s^3)/3190827803871708000000 + (971093638907063586140944997*s^6)/3828993364646049600000 + (592498498415669843779*s^9)/1595413901935854000 + (2790478081388629*s^12)/88634105663103000)*Derivative[4][F][s] + ((33219582053289623339931601*s)/2647659277354291200 + (1471298243828472744125349664477*s^4)/918958407515051904000000 + (4794865584273737320950167*s^7)/478624170580756200000 + (132828031948788229631*s^10)/26590231698930900000)*Derivative[5][F][s] + ((22536603354815663949769151059033*s^2)/11027500890180622848000000 + (83446999452919161692994479*s^5)/1209155799361910400000 + (869439121608733581032557*s^8)/5743490046969074400000 + (18884071727070617*s^11)/1095751306274625000)*Derivative[6][F][s] + (3423302526802471975567226960851/12602858160206426112000000 + (126472002135146760376099421*s^3)/967324639489528320000 + (2404884157747609180425017*s^6)/1767227706759715200000 + (95007808526663561*s^9)/102459862404900000)*Derivative[7][F][s] + ((107102315565634151412267979*s)/2203296881154969600000 + (471140831477416176925592327*s^4)/122527787668673587200000 + (5625167435555924009881*s^7)/441806926689928800000 + (1621657859027753*s^10)/857544500562750000)*Derivative[8][F][s] + ((503680313577851883341471851*s^2)/176440014242889965568000 + (59106225304121865014737*s^5)/1060336624055829120000 + (3098424635300634293*s^8)/57626990437816800000)*Derivative[9][F][s] + (66140006715214318838353357/265323329688556339200000 + (6257237902746314425188161*s^3)/84826929924466329600000 + (46361601215326251013*s^6)/115253980875633600000 + (8812167379481*s^9)/109142027344350000)*Derivative[10][F][s] + ((4913112936066331506932573*s)/242362656927046656000000 + (379157547745978259*s^4)/407798251660800000 + (161374558043891*s^7)/119064029830200000)*Derivative[11][F][s] + ((836661448134906006803*s^2)/1475250955208110080000 + (168176545462568021*s^5)/28813495218908400000 + (131238415703*s^8)/78779207707200000)*Derivative[12][F][s] + (6930535741234432038059/168600109166641152000000 + (1192118929883606363*s^3)/167642154000921600000 + (29785510251733*s^6)/1733142569558400000)*Derivative[13][F][s] + ((48098584594331349479*s)/27397517739579187200000 + (7709124300310001*s^4)/180246827234073600000 + (473271829*s^7)/25487390728800000)*Derivative[14][F][s] + ((104113292980747997*s^2)/4037528930043248640000 + (2197806872903*s^5)/18554820450566400000)*Derivative[15][F][s] + (82062650693900021/46143187771922841600000 + (1253289490889*s^3)/7612234031001600000 + (4425761551*s^6)/37109640901132800000)*Derivative[16][F][s] + ((40858955639*s)/969394701090816000 + (547842150593*s^4)/1187508508836249600000)*Derivative[17][F][s] + ((26686012537777*s^2)/80750578600864972800000 + (12690833*s^5)/27730281112934400000)*Derivative[18][F][s] + (451638934493/18457275108769136640000 + (113561191*s^3)/110921124451737600000)*Derivative[19][F][s] + ((1082196407*s)/3372002183332823040000 + (815863*s^4)/766364132575641600000)*Derivative[20][F][s] + (3863161*s^2*Derivative[21][F][s])/3065456530302566400000 + (20076691/171665565696943718400000 + (7993*s^3)/5364548928029491200000)*Derivative[22][F][s] + (37201*s*Derivative[23][F][s])/47208030566659522560000 + (937*s^2*Derivative[24][F][s])/775560502166549299200000 + (31*Derivative[25][F][s])/161155429021620633600000 + (s*Derivative[26][F][s])/1938901255416373248000000 + Derivative[28][F][s]/11292160911544957796352000000, F[s]*Subscript[u, 27, 0][s] -> (2839528499920354839835409863/18630966816891000000 + (538824740230978537455672203509*s^3)/2692260959516753625000 + (20402440961963780247036931*s^6)/3148843227504975000 + (589224413966752951097*s^9)/28489533963140250 + (942926413361*s^12)/140548508100)*Derivative[1][F][s] + ((15378463584899811519658771271681*s)/41537740518258484500000 + (202394707360384250785704832907*s^4)/2533892667780474000000 + (13742771157401031305098237*s^7)/14957005330648631250 + (1746785760435747440413*s^10)/1595413901935854000 + (2888008157*s^13)/35137127025)*Derivative[2][F][s] + ((49902124328911725004932629251073*s^2)/310148462536330017600000 + (2512585210860801834160192679*s^5)/276129329181205500000 + (275606049638162694054067*s^8)/7090728453048240000 + (506275416468226157*s^11)/33237789623663625)*Derivative[3][F][s] + (17890036408573917749095809212711/590758976259676224000000 + (53381710478533316884402228993549*s^3)/2326113469022475132000000 + (4753432435080826867564072273*s^6)/11486980093938148800000 + (6129167136640717638299*s^9)/9572483411615124000 + (45817529658247679*s^12)/797706950967927000)*Derivative[4][F][s] + ((709168203464697370846134939307*s)/65639886251075136000000 + (114624812328440035615748030981*s^4)/83541673410459264000000 + (12265843109953176348750127*s^7)/1435872511742268600000 + (338121738919466641547*s^10)/79770695096792700000)*Derivative[5][F][s] + ((39037621686850273295908663220557*s^2)/33082502670541868544000000 + (48168451906955035824595203529*s^5)/1240593850145320070400000 + (1431684758193104301965237*s^8)/17230470140907223200000 + (28547755857241*s^11)/3089524359796875)*Derivative[6][F][s] + (4456381203087496403619793655539/37808574480619278336000000 + (75387014723070948096811873*s^3)/1378437611272577856000 + (228173013951700853006159*s^6)/414914331152280960000 + (2146266829874704631*s^9)/5917057053882975000)*Derivative[7][F][s] + ((2348768011599708059733147953*s)/145417594156227993600000 + (1353079508482605526713308261*s^4)/1102750089018062284800000 + (5832488691060566878393*s^7)/1491098377578509700000 + (1442102183209717*s^10)/2572633501688250000)*Derivative[8][F][s] + ((663208367110346279518717777*s^2)/882200071214449827840000 + (4665867736908201897973*s^5)/331355195017446600000 + (2258048047527890357*s^8)/172880971313450400000)*Derivative[9][F][s] + (2534043781230454327387309901/45370289376743134003200000 + (167649642899970859422209*s^3)/10603366240558291200000 + (9533049845665635851*s^6)/115253980875633600000 + (564578514836741*s^9)/35362016859569400000)*Derivative[10][F][s] + ((457153395663290025792161*s)/121181328463523328000000 + (4364437944572929567*s^4)/26343767057287680000 + (4744589544494*s^7)/20464130127065625)*Derivative[11][F][s] + ((5918308173527215379533*s^2)/66386292984364953600000 + (35779120506624403*s^5)/40677875603164800000 + (8145261401*s^8)/33762517588800000)*Derivative[12][F][s] + (2924068670858500443451/505800327499923456000000 + (3178613003220331909*s^3)/3319314649218247680000 + (11551285123969*s^6)/5199427708675200000)*Derivative[13][F][s] + ((14052366504846749017*s)/65754042574990049280000 + (8100250758075527*s^4)/1622221445106662400000 + (79671649*s^7)/38231086093200000)*Derivative[14][F][s] + ((55416990183566183*s^2)/20187644650216243200000 + (26968586279*s^5)/2226578454067968000)*Derivative[15][F][s] + (24090391192697069/138429563315768524800000 + (529739164841*s^3)/34255053139507200000 + (3599125297*s^6)/333986768110195200000)*Derivative[16][F][s] + ((5647263799*s)/1542218842644480000 + (45758945411*s^4)/1187508508836249600000)*Derivative[17][F][s] + ((6218363257637*s^2)/242251735802594918400000 + (813541*s^5)/23768812382515200000)*Derivative[18][F][s] + (295130383511/166115475978922229760000 + (11903123*s^3)/166381686677606400000)*Derivative[19][F][s] + ((336225733*s)/15972641921050214400000 + (154727*s^4)/2299092397726924800000)*Derivative[20][F][s] + (138041*s^2*Derivative[21][F][s])/1839273918181539840000 + (3391499/514996697090831155200000 + (977*s^3)/12070235088066355200000)*Derivative[22][F][s] + (1597*s*Derivative[23][F][s])/39340025472216268800000 + (s^2*Derivative[24][F][s])/17493845913531187200000 + Derivative[25][F][s]/115253573077381939200000 + (s*Derivative[26][F][s])/46533630129992957952000000 + Derivative[28][F][s]/304888344611713860501504000000, F[s]*Subscript[u, 14, 14][s] -> ((348628034335034327918173*s^2)/210191325416572500 - (167452610058288889148*s^5)/648738658693125 + (34021067166766084*s^8)/6178463416125 - (48307434218*s^11)/1681214535 + s^14/29)*Derivative[1][F][s] + (-3702015742952070085937/5004555367061250 + (112968425463726127637291*s^3)/140127550277715000 - (243450867497054190709*s^6)/10379818539090000 + (497096625205298*s^9)/1310583148875 - (194907191*s^12)/560404845)*Derivative[2][F][s] + ((-178026772905651262516829*s)/280255100555430000 + (3250095250963509566509*s^4)/12010932880947000 + (166831226110082059*s^7)/129747731738625 + (11005615313851751*s^10)/345993951303000 - (551587*s^13)/57972915)*Derivative[3][F][s] + ((27376623934160920981951*s^2)/13452244826660640000 + (87090868048872888437*s^5)/1592358525883125 + (502769204756832707*s^8)/1037981853909000 + (2946506314441*s^11)/2982706476750)*Derivative[4][F][s] + (2815519404011800179131/22742594804160000 + (2028559675454602965549353*s^3)/26904489653321280000 + (10854766067332728396341*s^6)/1630575130504320000 + (1070538092710181*s^9)/35792477721000 + (180575078939*s^12)/14913532383750)*Derivative[5][F][s] + ((3671818241441411610562823*s)/53808979306642560000 + (1691436323255540596367*s^4)/93418366851810000 + (11044579711945437913*s^7)/25770583959120000 + (126433195873199*s^10)/178962388605000)*Derivative[6][F][s] + ((16062340735325983888863179*s^2)/860943668906280960000 + (222329686334573034643*s^5)/123698803003776000 + (1079974222356780307*s^8)/77311751877360000 + (415088383*s^11)/75639217500)*Derivative[7][F][s] + (242676223314793834675633/245983905401794560000 + (6566622082287856486939*s^3)/2473976060075520000 + (701490351506268787*s^6)/7929410448960000 + (717641508109*s^9)/3371347980000)*Derivative[8][F][s] + ((10304571629606616321331*s)/14843856360453120000 + (1475130494520205173881*s^4)/7421928180226560000 + (79236972219085579*s^7)/35682347020320000 + (116372071049*s^10)/98028425880000)*Derivative[9][F][s] + ((3482049796175007456101*s^2)/29687712720906240000 + (40411206898095427*s^5)/5097478145760000 + (476793747797551*s^8)/17841173510160000)*Derivative[10][F][s] + (15499309280574138673/1542218842644480000 + (9996531220803417019*s^3)/1141835104650240000 + (3655012140219527*s^6)/21958367397120000 + (4894404791*s^9)/40548121614000)*Derivative[11][F][s] + ((1220554682218915297*s)/570917552325120000 + (90183640127543*s^4)/274479592464000 + (121845967214591*s^7)/71364694040640000)*Derivative[12][F][s] + ((1619195646206769607*s^2)/9134680837201920000 + (1816293761792047*s^5)/285458776162560000 + (68026259303*s^8)/10194956291520000)*Derivative[13][F][s] + (10557083162403361/969394701090816000 + (20395120473543863*s^3)/2968771272090624000 + (31686880745393*s^6)/530137727159040000)*Derivative[14][F][s] + ((90286590182866789*s)/59375425441812480000 + (130903030043477*s^4)/989590424030208000 + (11342951531*s^7)/53013772715904000)*Derivative[15][F][s] + ((4266884853016549*s^2)/59375425441812480000 + (1121009845591*s^5)/927741022528320000)*Derivative[16][F][s] + (315761339574137/67857629076357120000 + (15016358949013*s^3)/9895904240302080000 + (123592994341*s^6)/29687712720906240000)*Derivative[17][F][s] + ((811927051699*s)/2283670209300480000 + (106961772943*s^4)/7421928180226560000)*Derivative[18][F][s] + ((4486086142033*s^2)/475003403534499840000 + (252563*s^5)/5019055405056000)*Derivative[19][F][s] + (1122226771/1762535820165120000 + (5288551*s^3)/52198176212582400)*Derivative[20][F][s] + ((87377*s)/2982752926433280 + (3473*s^4)/9125555281920000)*Derivative[21][F][s] + (1347547*s^2*Derivative[22][F][s])/3321702122618880000 + (735173/20879270485032960000 + (6499*s^3)/3653872334880768000)*Derivative[23][F][s] + (1541*s*Derivative[24][F][s])/1826936167440384000 + (103*s^2*Derivative[25][F][s])/20879270485032960000 + (29*Derivative[26][F][s])/41758540970065920000 + (s*Derivative[27][F][s])/135715258152714240000 + Derivative[29][F][s]/220401579240007925760000, F[s]*Subscript[u, 15, 13][s] -> ((-4174125104472047616959*s^2)/4289618886052500 + (139350604528672179626*s^5)/834092561176875 - (1663421735284448*s^8)/378273270375 + (1501050585967*s^11)/58842508725 - s^14/29)*Derivative[1][F][s] + (340926994726531964750719/900819966071025000 - (67427116134615856903073*s^3)/200182214682450000 + (148940496547157282101*s^6)/4448493659610000 - (243959176751036*s^9)/2059487805375 + (10797571819*s^12)/19614169575)*Derivative[2][F][s] + ((312496176265079149290881*s)/514754266326300000 + (13849765653454897729949*s^4)/600546644047350000 + (22962389623220921969*s^7)/3336370244707500 + (165350110495327*s^10)/29656624397400 + (76392691*s^13)/4058104050)*Derivative[3][F][s] + ((26335128856457692949599*s^2)/71175898553760000 + (6781739745630637047671*s^5)/200182214682450000 + (1844206467448362119*s^8)/2669096195766000 + (414095374943*s^11)/639151387875)*Derivative[4][F][s] + (307062100878046797061/37904324673600000 + (14039458370710706927708893*s^3)/115304955657091200000 + (14766783355150938113491*s^6)/2562332347935360000 + (2274301818246287*s^9)/65741285610000 + (5028721543*s^12)/581046716250)*Derivative[5][F][s] + ((979550338466800951396613*s)/25623323479353600000 + (810834031144960120216469*s^4)/38434985219030400000 + (4538514689475842723*s^7)/11044535982480000 + (96163982342177*s^10)/127830277575000)*Derivative[6][F][s] + ((3277906835396952960845951*s^2)/204986587834828800000 + (202709903847288913633*s^5)/106027545431808000 + (21782326830665189*s^8)/1577790854640000 + (63022407359*s^11)/11062235559375)*Derivative[7][F][s] + (67758105164354283903173/34164431305804800000 + (907491046766716935587*s^3)/353425151439360000 + (185970992238958781*s^6)/2038991258304000 + (9008754387359*s^9)/42478984548000)*Derivative[8][F][s] + ((11665513834281134129*s)/14499493392384000 + (70256875987768812319*s^4)/353425151439360000 + (822184079981909*s^7)/364105581840000 + (7512816276103*s^10)/6371847682200000)*Derivative[9][F][s] + ((34982806283313227957*s^2)/282740121151488000 + (18107846795015477*s^5)/2265545842560000 + (2542280486419*s^8)/94397743440000)*Derivative[10][F][s] + (33642625593757752967/3855547106611200000 + (48859721721593509*s^3)/5437310022144000 + (455835333693737*s^6)/2718655011072000 + (83730862681*s^9)/695110656240000)*Derivative[11][F][s] + ((89779447641652889*s)/42368649523200000 + (1178843440909*s^4)/3530720793600 + (646395902843*s^7)/377590973760000)*Derivative[12][F][s] + ((233196780439026773*s^2)/1304954405314560000 + (1662302424733*s^5)/258919524864000 + (834388021*s^8)/125863657920000)*Derivative[13][F][s] + (83511932489760653/7068503028787200000 + (14717493093981121*s^3)/2120550908636160000 + (10582764386947*s^6)/176712575719680000)*Derivative[14][F][s] + ((270301787500067*s)/173993920708608000 + (282138832303709*s^4)/2120550908636160000 + (106419133*s^7)/502024362840000)*Derivative[15][F][s] + ((9803366376733*s^2)/134638152929280000 + (142251932257*s^5)/117808383813120000)*Derivative[16][F][s] + (17313974247253/3769868282019840000 + (2155611182489*s^3)/1413700605757440000 + (2488713119*s^6)/605871688181760000)*Derivative[17][F][s] + ((676036739551*s)/1884934141009920000 + (107505781*s^4)/7479897384960000)*Derivative[18][F][s] + ((213923274713*s^2)/22619209692119040000 + (1194367*s^5)/24165822320640000)*Derivative[19][F][s] + (401750539/616887537057792000 + (6262049*s^3)/62140685967360000)*Derivative[20][F][s] + ((43644869*s)/1491376463216640000 + (1633*s^4)/4393785876480000)*Derivative[21][F][s] + (1633*s^2*Derivative[22][F][s])/4055802347520000 + (11003/316352583106560000 + (2251*s^3)/1304954405314560000)*Derivative[23][F][s] + (323*s*Derivative[24][F][s])/386653157130240000 + (s^2*Derivative[25][F][s])/210901722071040000 + Derivative[26][F][s]/1449949339238400000 + (19*s*Derivative[27][F][s])/2714305163054284800000 + Derivative[29][F][s]/236144549185722777600000, F[s]*Subscript[u, 16, 12][s] -> ((-35863775050855965844487*s^2)/46195895695950000 + (2227126644335228464*s^5)/64160966244375 + (78263598848627*s^8)/81474242850 - (73802253964*s^11)/4526346825 + s^14/29)*Derivative[1][F][s] + (11145449595230639878817/22174029934056000 - (784131563228400674593*s^3)/5132877299550000 + (8226827733006024281*s^6)/684383639940000 + (41438952369469*s^9)/211229518500 - (1236129787*s^12)/6035129100)*Derivative[2][F][s] + ((99580564075034208684659*s)/158385928100400000 + (35580727696820207612069*s^4)/369567165567600000 + (449063557784009269*s^7)/102657545991000 + (1186213948627831*s^10)/45625575996000 - (2842087*s^13)/312161850)*Derivative[3][F][s] + ((10661109277079708395457*s^2)/29864013379200000 + (155477867435770128853*s^5)/3519687291120000 + (993378342534023903*s^8)/1642520735856000 + (75243453211*s^11)/78664786200)*Derivative[4][F][s] + (-2481157092164859562507/394204976605440000 + (537180847722615394714223*s^3)/4434805986811200000 + (21388015600263149431*s^6)/3257892368640000 + (4651889539696843*s^9)/141596615160000 + (2971333202*s^12)/245827456875)*Derivative[5][F][s] + ((65096843380312304295307*s)/1576819906421760000 + (512539246340435102808727*s^4)/23652298596326400000 + (58028633015622391*s^7)/130704567840000 + (5442340169653*s^10)/7374823706250)*Derivative[6][F][s] + ((1098369622481933039923829*s^2)/63072796256870400000 + (14727143976621708491*s^5)/7414513666560000 + (2054236094686099*s^8)/141596615160000 + (12230535077*s^11)/2212447111875)*Derivative[7][F][s] + (21858636217304321765599/9344117963980800000 + (299864107669405368443*s^3)/108746200442880000 + (120638316774765017*s^6)/1274369536440000 + (23138361122039*s^9)/106197461370000)*Derivative[8][F][s] + ((2135867279848485187*s)/2478545879040000 + (715264726042091327*s^4)/3398318763840000 + (1480108806223979*s^7)/637184768220000 + (3764221284427*s^10)/3185923841100000)*Derivative[9][F][s] + ((14253353995289372933*s^2)/108746200442880000 + (6516468097723*s^5)/780146640000 + (7728808715911*s^8)/283193230320000)*Derivative[10][F][s] + (41770460293070312929/4745288746598400000 + (170939085144797461*s^3)/18124366740480000 + (293287815684239*s^6)/1699159381920000 + (8279923837*s^9)/69511065624000)*Derivative[11][F][s] + ((5855489616215866307*s)/2609908810629120000 + (171464709346451*s^4)/494300911104000 + (34985906093*s^7)/20228087880000)*Derivative[12][F][s] + ((15044568542814469*s^2)/80304886480896000 + (89336128296403*s^5)/13593275055360000 + (283548647*s^8)/43568189280000)*Derivative[13][F][s] + (446696046520224227/34798784141721600000 + (670657796464039*s^3)/93211028951040000 + (58362320273*s^6)/970948218240000)*Derivative[14][F][s] + ((806841433056019*s)/497125487738880000 + (12638548967801*s^4)/93211028951040000 + (46660903*s^7)/226554584256000)*Derivative[15][F][s] + ((10905792511013*s^2)/144994933923840000 + (1454908603*s^5)/1208291116032000)*Derivative[16][F][s] + (2424534196297/515537542840320000 + (213569557*s^3)/138265989120000 + (2573460871*s^6)/652477202657280000)*Derivative[17][F][s] + ((10198566293*s)/27618082652160000 + (74994463*s^4)/5272543051776000)*Derivative[18][F][s] + ((66211510759*s^2)/6959756828344320000 + (271331*s^5)/5799797356953600)*Derivative[19][F][s] + (5121043783/7592461994557440000 + (172091267*s^3)/1739939207086080000)*Derivative[20][F][s] + ((1218376217*s)/41758540970065920000 + (27347*s^4)/79088145776640000)*Derivative[21][F][s] + (10327*s^2*Derivative[22][F][s])/26362715258880000 + (1898263/55678054626754560000 + (41*s^3)/26099088106291200)*Derivative[23][F][s] + (3739*s*Derivative[24][F][s])/4639837885562880000 + (s^2*Derivative[25][F][s])/237940404387840000 + (41*Derivative[26][F][s])/61864505140838400000 + (s*Derivative[27][F][s])/167034163880263680000 + Derivative[29][F][s]/290639445151658803200000, F[s]*Subscript[u, 17, 11][s] -> ((1612966131145773815509481*s^2)/785330226831150000 - (132792008659787315471*s^5)/484771744957500 + (315246375193681*s^8)/88786033875 + (49574400023*s^11)/76947896025 - s^14/29)*Derivative[1][F][s] + (-9552109728482584883201/10471069691082000 + (6598507980608570014427*s^3)/6799395903300000 - (74884876746052196507*s^6)/3878173959660000 + (5221959001788611*s^9)/21545410887000 + (14413976737*s^12)/51298597350)*Derivative[2][F][s] + ((-3322948064259421257070087*s)/4188427876432800000 + (989589510803919696773969*s^4)/3141320907324600000 + (4686896800078289*s^7)/1582928146800 + (5376980119851077*s^10)/258544930644000 + (97174289*s^13)/5306751450)*Derivative[3][F][s] + ((305751904544384533961351*s^2)/50261134517193600000 + (89298513237961551037*s^5)/1407874916448000 + (244211665616656561*s^8)/387817395966000 + (1846169700163*s^11)/2228835609000)*Derivative[4][F][s] + (1532560077478110805329349/10052226903438720000 + (9441903256353342062970133*s^3)/100522269034387200000 + (51383899481279086886777*s^6)/6701484602292480000 + (1359388569294377*s^9)/38208610440000 + (1122384731*s^12)/122463495000)*Derivative[5][F][s] + ((13725913118700562753957481*s)/160835630455019520000 + (4060763588567115806933*s^4)/184613900889600000 + (668263271792089601*s^7)/1375509975840000 + (523179505446967*s^10)/668650682700000)*Derivative[6][F][s] + ((10509912029210112501862717*s^2)/459530372728627200000 + (982125663301626854999*s^5)/462171351882240000 + (444022412418412481*s^8)/28885709492640000 + (1403976647*s^11)/245827456875)*Derivative[7][F][s] + (2059303996488546936844841/1608356304550195200000 + (120168356155307341909*s^3)/37728273623040000 + (229566923239105073*s^6)/2265545842560000 + (14999935793329*s^9)/66865068270000)*Derivative[8][F][s] + ((2879433049226365132279*s)/3412957675438080000 + (9012035406217144963*s^4)/38783609948160000 + (145511611632439*s^7)/59517258570000 + (63445114500899*s^10)/54160705298700000)*Derivative[9][F][s] + ((25685722661838592229*s^2)/183340701573120000 + (59852077404042703*s^5)/6665932959840000 + (151358633197451*s^8)/5416070529870000)*Derivative[10][F][s] + (18717950348853232849/1551344397926400000 + (4029723203750515129*s^3)/396146873041920000 + (31340121422598473*s^6)/173314256955840000 + (46127014541*s^9)/393896038536000)*Derivative[11][F][s] + ((22618048568948982073*s)/8873689956139008000 + (9301369808501987*s^4)/25209346466304000 + (76021612712921*s^7)/43328564238960000)*Derivative[12][F][s] + ((725509662689304847*s^2)/3549475982455603200 + (4731482317844533*s^5)/693257027823360000 + (21004926683*s^8)/3332966479920000)*Derivative[13][F][s] + (721325271546049021/55460562225868800000 + (84692961289924951*s^3)/11092112445173760000 + (20903358532321*s^6)/346628513911680000)*Derivative[14][F][s] + ((307610996350458403*s)/177473799122780160000 + (516703647605023*s^4)/3697370815057920000 + (399714533*s^7)/2038991258304000)*Derivative[15][F][s] + ((3502032197260213*s^2)/44368449780695040000 + (38930828791*s^5)/32623860132864000)*Derivative[16][F][s] + (925951439702071/177473799122780160000 + (171286233233*s^3)/108746200442880000 + (2399895301*s^6)/652477202657280000)*Derivative[17][F][s] + ((17127736181057*s)/44368449780695040000 + (61632309839*s^4)/4436844978069504000)*Derivative[18][F][s] + ((3409446435469*s^2)/354947598245560320000 + (188861579*s^5)/4436844978069504000)*Derivative[19][F][s] + (11050064287/16133981738434560000 + (495963191*s^3)/5219817621258240000)*Derivative[20][F][s] + ((1586822233*s)/54607322807009280000 + (2463599*s^4)/8066990869217280000)*Derivative[21][F][s] + (1700689*s^2*Derivative[22][F][s])/4609709068124160000 + (24006517/709895196491120640000 + (349*s^3)/260990881062912000)*Derivative[23][F][s] + (526817*s*Derivative[24][F][s])/709895196491120640000 + (373*s^2*Derivative[25][F][s])/109214645614018560000 + (1049*Derivative[26][F][s])/1774737991227801600000 + (s*Derivative[27][F][s])/218429291228037120000 + Derivative[29][F][s]/411739213964849971200000, F[s]*Subscript[u, 18, 10][s] -> ((-25223839942540493737579*s^2)/14278731396930000 + (1106545890120209831*s^5)/3004783543125 - (77842733967196*s^8)/9538995375 + (146723803672*s^11)/6995263275 + s^14/29)*Derivative[1][F][s] + (47678695983454222796407/116825984156700000 - (823056182079506735077*s^3)/1133232650550000 + (67205958517279668091*s^6)/1057683807180000 - (91673298468314*s^9)/440701586325 + (550948399*s^12)/2331754425)*Derivative[2][F][s] + ((74159858964306404756059*s)/80317864107731250 - (504416108266674607313*s^4)/12980664906300000 + (399980616437414767*s^7)/37774421685000 + (722056747027571*s^10)/70512253812000 - (1882267*s^13)/241215975)*Derivative[3][F][s] + ((2387069214685842430279*s^2)/4061505819571200 + (31773790751142537569*s^5)/799928929800000 + (385940978078844217*s^8)/423073522872000 + (175962741349*s^11)/202621419000)*Derivative[4][F][s] + (84202434051988015439843/2284597023508800000 + (1876554011071741453836869*s^3)/10280686605789600000 + (4461468239782885669213*s^6)/609225872935680000 + (108334939505501*s^9)/2605132530000 + (5222924831*s^12)/434188755000)*Derivative[5][F][s] + ((62748634442966034451157*s)/1142298511754400000 + (405791631008711598575893*s^4)/13707582141052800000 + (192418607076302287*s^7)/375139084320000 + (151954492513861*s^10)/182359277100000)*Derivative[6][F][s] + ((920992155251355961036009*s^2)/41775488429875200000 + (19171632193818434233*s^5)/7562803939891200 + (1592462614611317*s^8)/97258281120000 + (515204518571*s^11)/91179638550000)*Derivative[7][F][s] + (1475237016742575094230263/584856838018252800000 + (82798846296380814361*s^3)/24008901396480000 + (2158342311903451307*s^6)/18907009849728000 + (30600340834387*s^9)/131298679512000)*Derivative[8][F][s] + ((226903046369688503273*s)/201674771730432000 + (43229277356086683709*s^4)/168062309775360000 + (17832273008032201*s^7)/6752503517760000 + (5729677316443*s^10)/4923700481700000)*Derivative[9][F][s] + ((112267264391194203751*s^2)/672249239101440000 + (206116717556728529*s^5)/21007788721920000 + (18938497616981*s^8)/656493397560000)*Derivative[10][F][s] + (142603307621249987437/11000442094387200000 + (111073084974671383*s^3)/9603560558592000 + (15504374265733*s^6)/80799187392000 + (11496746923*s^9)/100712055307500)*Derivative[11][F][s] + ((21343150011999626359*s)/7562803939891200000 + (10187840472533989*s^4)/25209346466304000 + (7013884195243*s^7)/3938960385360000)*Derivative[12][F][s] + ((5479118497529350777*s^2)/24200972607651840000 + (90575030011831*s^5)/12604673233152000 + (113830121*s^8)/18937309545000)*Derivative[13][F][s] + (1208828765822161637/80669908692172800000 + (24894955532584853*s^3)/3025121575956480000 + (1898245333717*s^6)/31511683082880000)*Derivative[14][F][s] + ((120420084048511*s)/62053775917056000 + (438404611551307*s^4)/3025121575956480000 + (169024019*s^7)/926814208320000)*Derivative[15][F][s] + ((113552114256983*s^2)/1344498478202880000 + (5770889209*s^5)/4943009111040000)*Derivative[16][F][s] + (185964823220459/32267963476869120000 + (191171587861*s^3)/118632218664960000 + (590687371*s^6)/177948327997440000)*Derivative[17][F][s] + ((102079092827*s)/252093464663040000 + (393694459*s^4)/29658054666240000)*Derivative[18][F][s] + ((311526668489*s^2)/32267963476869120000 + (37365593*s^5)/1008373858652160000)*Derivative[19][F][s] + (2474062289/3520141470203904000 + (711293377*s^3)/8066990869217280000)*Derivative[20][F][s] + ((1391713693*s)/48401945215303680000 + (186553*s^4)/733362806292480000)*Derivative[21][F][s] + (24173*s^2*Derivative[22][F][s])/73169985208320000 + (387929/11733804900679680000 + (4643*s^3)/4400176837754880000)*Derivative[23][F][s] + (5111*s*Derivative[24][F][s])/8066990869217280000 + (s^2*Derivative[25][F][s])/397144165869158400 + (607*Derivative[26][F][s])/1290718539074764800000 + (s*Derivative[27][F][s])/322679634768691200000 + Derivative[29][F][s]/673755077397027225600000, F[s]*Subscript[u, 19, 9][s] -> ((-219617173089235979560031*s^2)/271295896541670000 - (43770257675665896439*s^5)/193230695542500 + (20755579963719593*s^8)/1993650033375 - (118594893091*s^11)/2416545495 - s^14/29)*Derivative[1][F][s] + (2444059743501400474662617/2441663068875030000 + (26679258801267552313423*s^3)/180863931027780000 - (493393842525476913953*s^6)/20095992336420000 + (227984605739833297*s^9)/334933205607000 - (4937713489*s^12)/17721333630)*Derivative[2][F][s] + ((828004343432696361902221*s)/797277736775520000 + (64447550444515567068863*s^4)/217036717233336000 + (1174502244863138533*s^7)/669866411214000 + (65822300132318339*s^10)/1339732822428000 + (31550257*s^13)/1833241410)*Derivative[3][F][s] + ((1018118589919667904292367*s^2)/1929215264296320000 + (17430557661026062980367*s^5)/206701635460320000 + (6634578921405803*s^8)/9661534777125 + (4617686301203*s^11)/3849806961000)*Derivative[4][F][s] + (-520070018923233651299803/17362937378666880000 + (4324058325909060017692337*s^3)/24040990216615680000 + (11101983867349269076699*s^6)/1052299235070720000 + (3680622583331591*s^9)/92395367064000 + (592517031851*s^12)/57747104415000)*Derivative[5][F][s] + ((19108412712645605435640451*s)/277806998058670080000 + (27147857914731976874999*s^4)/843543516372480000 + (1667130368345995759*s^7)/2625973590240000 + (589886207606741*s^10)/692965252980000)*Derivative[6][F][s] + ((31876994198650840351897787*s^2)/1111227992234680320000 + (4096569127649543770111*s^5)/1436932748579328000 + (54766337491295369*s^8)/2934911659680000 + (165821595673*s^11)/28873552207500)*Derivative[7][F][s] + (2321533380109963586214517/555613996117340160000 + (13691790087477877111717*s^3)/3193183885731840000 + (229188472961113418143*s^6)/1796165935724160000 + (773516880851327*s^9)/3118343638410000)*Derivative[8][F][s] + ((107198386559810437098847*s)/76636413257564160000 + (88688338059327408221*s^4)/290289444157440000 + (58427592484544261*s^7)/20410976542320000 + (10788439365311*s^10)/9355030915230000)*Derivative[9][F][s] + ((281832821357634581939*s^2)/1419192838103040000 + (556150199094930733*s^5)/49893498214560000 + (57066572629069*s^8)/1918980700560000)*Derivative[10][F][s] + (21637723769186765899/1607756921487360000 + (1183644526374476351*s^3)/88699552381440000 + (2177846189513569*s^6)/10503894360960000 + (673921611521*s^9)/6123292962696000)*Derivative[11][F][s] + ((764912483512116605167*s)/229909239772692480000 + (8279151337843553*s^4)/18422214725376000 + (19305268240927*s^7)/10691463903120000)*Derivative[12][F][s] + ((119557258682157163369*s^2)/459818479545384960000 + (827534082947407*s^5)/108858541559040000 + (1708234097*s^8)/302996952720000)*Derivative[13][F][s] + (36546863103051541/1915910331439104000 + (14871705297632191*s^3)/1642208855519232000 + (267666810877*s^6)/4501669011840000)*Derivative[14][F][s] + ((96755571201792449*s)/43792236147179520000 + (13011694844663*s^4)/86432045027328000 + (30602839*s^7)/185362841664000)*Derivative[15][F][s] + ((11168541306211*s^2)/122227134382080000 + (5530476643*s^5)/4943009111040000)*Derivative[16][F][s] + (99620661155929/16133981738434560000 + (12116004169*s^3)/7414513666560000 + (513197389*s^6)/177948327997440000)*Derivative[17][F][s] + ((123585105817*s)/288106816757760000 + (24715949039*s^4)/2016747717304320000)*Derivative[18][F][s] + ((27933209761*s^2)/2933451225169920000 + (12350333*s^5)/403349543460864000)*Derivative[19][F][s] + (62550055909/83603359917342720000 + (95336771*s^3)/1226182612121026560)*Derivative[20][F][s] + ((4043679979*s)/147141913454523187200 + (2756527*s^4)/13933893319557120000)*Derivative[21][F][s] + (18707257*s^2*Derivative[22][F][s])/68121256228945920000 + (36665777/1226182612121026560000 + (35027*s^3)/45981847954538496000)*Derivative[23][F][s] + (119117*s*Derivative[24][F][s])/245236522424205312000 + (313*s^2*Derivative[25][F][s])/188643478787850240000 + (199*Derivative[26][F][s])/613091306060513280000 + (s*Derivative[27][F][s])/544970049831567360000 + Derivative[29][F][s]/1280134647054351728640000, F[s]*Subscript[u, 20, 8][s] -> ((154258140422475610242373*s^2)/38756556648810000 - (10676576122519697563*s^5)/41866650700875 - (33189184827103849*s^8)/3987300066750 + (1003892274232*s^11)/12082727475 + s^14/29)*Derivative[1][F][s] + (-3155257135053712614715061/1808639310277800000 + (45424314894313261381213*s^3)/26597636915850000 + (20232904313807690291*s^6)/1339732822428000 - (6802613761283657*s^9)/18607400311500 + (180255062861*s^12)/177213336300)*Derivative[2][F][s] + ((-816197645553068368430177*s)/516754088650800000 + (312426527447823466899113*s^4)/638343285980400000 + (20151408255008055451*s^7)/1674666028035000 - (4314948253992433*s^10)/446577607476000 - (3778363*s^13)/705092850)*Derivative[3][F][s] + ((586696417141960920647137*s^2)/17362937378666880000 + (356482930277683402812889*s^5)/3617278620555600000 + (6738230418252278753*s^8)/5358931289712000 + (2873617467223*s^11)/3849806961000)*Derivative[4][F][s] + (50390230935971060848855429/173629373786668800000 + (503048411908123481413219*s^3)/2712958965416700000 + (12354833306858724818641*s^6)/1052299235070720000 + (3685055829993851*s^9)/65996690760000 + (115071215143*s^12)/9624517402500)*Derivative[5][F][s] + ((118510021369848275021544713*s)/694517495146675200000 + (3086604150711428285333299*s^4)/77168610571852800000 + (11771485402939162541*s^7)/16631166071520000 + (287248370184781*s^10)/288735522075000)*Derivative[6][F][s] + ((12546848745893139771915859*s^2)/292428419009126400000 + (112754848012703801087*s^5)/31931838857318400 + (4264136320858181*s^8)/209636547120000 + (845715955421*s^11)/144367761037500)*Derivative[7][F][s] + (63374408393701523238927517/22224559844693606400000 + (17728594261562136242149*s^3)/3193183885731840000 + (251628718671827863*s^6)/1663116607152000 + (11951735916899*s^9)/46197683532000)*Derivative[8][F][s] + ((23516127031201005779321*s)/15327282651512832000 + (161474117442046854437*s^4)/435434166236160000 + (13063842040057*s^7)/4083828840000 + (211458429292687*s^10)/187100618304600000)*Derivative[9][F][s] + ((573250849236621370499*s^2)/2394887914298880000 + (7692563876827000057*s^5)/598721978574720000 + (4625223532095389*s^8)/149680494643680000)*Derivative[10][F][s] + (2918130388849402137091/139338933195571200000 + (7583963849745730819*s^3)/478977582859776000 + (53815813276609261*s^6)/239488791429888000 + (715592722493*s^9)/6803658847440000)*Derivative[11][F][s] + ((236062944009010467259*s)/54740295183974400000 + (69745993246198397*s^4)/136850737959936000 + (31896381922117*s^7)/17609469958080000)*Derivative[12][F][s] + ((47348376888347175163*s^2)/153272826515128320000 + (2945763892639*s^5)/365911064064000 + (3132886291*s^8)/605993905440000)*Derivative[13][F][s] + (67693426322062095083/3065456530302566400000 + (193467072602326807*s^3)/19159103314391040000 + (1816135777231*s^6)/31511683082880000)*Derivative[14][F][s] + ((11805063280023941*s)/4716086969696256000 + (51976942281079*s^4)/336124619550720000 + (134111377*s^7)/926814208320000)*Derivative[15][F][s] + ((2593958826283*s^2)/26191528796160000 + (15385563311*s^5)/14829027333120000)*Derivative[16][F][s] + (453659804463529/64535926953738240000 + (31916732623*s^3)/19772036444160000 + (20256763*s^6)/8473729904640000)*Derivative[17][F][s] + ((3700510541677*s)/8066990869217280000 + (126528029*s^4)/11759461908480000)*Derivative[18][F][s] + ((26348454947*s^2)/2933451225169920000 + (47871073*s^5)/2016747717304320000)*Derivative[19][F][s] + (34663639681/44588458622582784000 + (1395773377*s^3)/21896118073589760000)*Derivative[20][F][s] + ((603869347*s)/25024134941245440000 + (246307*s^4)/1741736664944640000)*Derivative[21][F][s] + (31522949*s^2*Derivative[22][F][s])/153272826515128320000 + (115698031/4904730448484106240000 + (37823*s^3)/76636413257564160000)*Derivative[23][F][s] + (398201*s*Derivative[24][F][s])/1226182612121026560000 + (181*s^2*Derivative[25][F][s])/188643478787850240000 + (9353*Derivative[26][F][s])/49047304484841062400000 + (23*s*Derivative[27][F][s])/24523652242420531200000 + Derivative[29][F][s]/2844743660120781619200000, F[s]*Subscript[u, 21, 7][s] -> ((-23928991861900826997378773*s^2)/4747678189479225000 + (4289112372567684372397*s^5)/4795634534827500 - (416455157272961*s^8)/223885832625 - (16431308558177*s^11)/132910002225 - s^14/29)*Derivative[1][F][s] + (8680943341674495094391/14797957993182000 - (4508954519161004909468063*s^3)/2110079195324100000 + (3362829604893616575917*s^6)/28134389270988000 + (24863560054383229*s^9)/43417267393500 - (52159617194*s^12)/44303334075)*Derivative[2][F][s] + ((130945811748973078176140461*s)/56972138273750700000 - (41211056813050083902161*s^4)/246632633219700000 + (308706320901243258821*s^7)/21100791953241000 + (40094309773636597*s^10)/468906487849800 + (10813303*s^13)/705092850)*Derivative[3][F][s] + ((50582737120995035725279153*s^2)/33761267125185600000 + (43046081407207164494503*s^5)/533072638818720000 + (52914853135807619261*s^8)/42201583906482000 + (36079586085457*s^11)/20211486545250)*Derivative[4][F][s] + (931350960411330057147491/5787645792888960000 + (1541027127470079569752736281*s^3)/3646216849520044800000 + (1152302426062946502792983*s^6)/81027041100445440000 + (384481605586525541*s^9)/7276135156290000 + (612669260218*s^12)/50528716363125)*Derivative[5][F][s] + ((10487085024940012152172937*s)/81027041100445440000 + (74250960237302046752158679*s^4)/1215405616506681600000 + (307317464523872651699*s^7)/349254487501920000 + (5942798568369521*s^10)/6063445963575000)*Derivative[6][F][s] + ((302823341414330055780751991*s^2)/6482163288035635200000 + (77815531997006109526433*s^5)/16764215400092160000 + (310546255783215857*s^8)/12935351388960000 + (1507592174731*s^11)/259861969867500)*Derivative[7][F][s] + (760353031246936900181119/154337221143705600000 + (75639571926053277898607*s^3)/11176143600061440000 + (765208878778096474081*s^6)/4191053850023040000 + (500742642717817*s^9)/1781910650520000)*Derivative[8][F][s] + ((71120238479451321184721*s)/29803049600163840000 + (298213488011594773883*s^4)/657420211768320000 + (3742319500773070361*s^7)/1047763462505760000 + (417908660127527*s^10)/374201236609200000)*Derivative[9][F][s] + ((2908415950602168575197*s^2)/8940914880049152000 + (666493211709009197*s^5)/44349776190720000 + (3692196495312211*s^8)/116418162500640000)*Derivative[10][F][s] + (508653557068499038897/17417366649446400000 + (8185471758404818237*s^3)/413931244446720000 + (1363370009514981757*s^6)/5588071800030720000 + (5631304683539*s^9)/57150734318496000)*Derivative[11][F][s] + ((1429470404731387397081*s)/268227446401474560000 + (164186704586237213*s^4)/279403590001536000 + (92736770959397*s^7)/51741405555840000)*Derivative[12][F][s] + ((39405620745215664517*s^2)/107290978560589824000 + (94297958416199621*s^5)/11176143600061440000 + (1244115473*s^8)/269330624640000)*Derivative[13][F][s] + (117807805089113387/4561691265331200000 + (750005790811053757*s^3)/67056861600368640000 + (2277973100779*s^6)/42015577443840000)*Derivative[14][F][s] + ((81526262265869599*s)/27510507323228160000 + (543936364186307*s^4)/3529308505282560000 + (834511*s^7)/6865290432000)*Derivative[15][F][s] + ((167087123743921*s^2)/1568581557903360000 + (78279239*s^5)/85434725376000)*Derivative[16][F][s] + (7607088744881/896332318801920000 + (210114413611*s^3)/138404255109120000 + (774588391*s^6)/415212765327360000)*Derivative[17][F][s] + ((1469897019803*s)/3137163115806720000 + (459897913*s^4)/52286051930112000)*Derivative[18][F][s] + ((291925513339*s^2)/37645957389680640000 + (151961*s^5)/8963323188019200)*Derivative[19][F][s] + (1420701131/1990556188508160000 + (1203533489*s^3)/25545471085854720000)*Derivative[20][F][s] + ((1616902967*s)/87584472294359040000 + (210703*s^4)/2322315553259520000)*Derivative[21][F][s] + (32014459*s^2*Derivative[22][F][s])/238424396801310720000 + (290009/18578524426076160000 + (2731*s^3)/9753725323689984000)*Derivative[23][F][s] + (29347*s*Derivative[24][F][s])/158949597867540480000 + (s^2*Derivative[25][F][s])/2096038653198336000 + Derivative[26][F][s]/10643946285772800000 + (s*Derivative[27][F][s])/2452365224242053120000 + Derivative[29][F][s]/7467452107817051750400000, F[s]*Subscript[u, 22, 6][s] -> ((-87674247138323421983201*s^2)/152257901120325000 - (441041340706864521284*s^5)/318830647645125 + (1510466760332093833*s^8)/65790451101375 + (248511886619302*s^11)/1462010024475 + s^14/29)*Derivative[1][F][s] + (361929075059056360130621/111909557323438875 + (774475150257798119162519*s^3)/452159827569450000 - (31775377206131496742213*s^6)/221055915700620000 + (344306237491511*s^9)/538635272175 + (1086691449229*s^12)/487336674825)*Derivative[2][F][s] + ((37612997368338172238437379*s)/12789663694107300000 + (17819087760656146450992977*s^4)/14921274309791850000 + (3577125869344717013*s^7)/3315838735509300 - (18842173895255251*s^10)/921066315419250 - (3482951*s^13)/2965537575)*Derivative[3][F][s] + ((22230379743550727238787103*s^2)/17684473256049600000 + (473503752422014695815669*s^5)/1989503241305580000 + (2968686072000090569*s^8)/2040516144928800 + (10348113232271*s^11)/15880453714125)*Derivative[4][F][s] + (-7377799550514575175958619/63664103721778560000 + (91174378916087462416458073*s^3)/220375743652310400000 + (157796454610296244456751*s^6)/6701484602292480000 + (123065209970479589*s^9)/1633418096310000 + (947485672171*s^12)/79402268570625)*Derivative[5][F][s] + ((23364004297974181470259879*s)/127328207443557120000 + (29638193893126997456527*s^4)/417378302371800000 + (637581538365835872937*s^7)/548828480360160000 + (3893345970159641*s^10)/3176090742825000)*Derivative[6][F][s] + ((758635376889677909540608483*s^2)/10186256595484569600000 + (75048505332628994456207*s^5)/13171883528643840000 + (310843328292203293*s^8)/11200581231840000 + (17579012595439*s^11)/2858481668542500)*Derivative[7][F][s] + (26740363075796041443715847/2263612576774348800000 + (173294171922448070734741*s^3)/17562511371525120000 + (75841386694904354807*s^6)/346628513911680000 + (40452317187431939*s^9)/137207120090040000)*Derivative[8][F][s] + ((14033404957555874784799*s)/3902780304783360000 + (962211322714323394543*s^4)/1596591942865920000 + (1881040211577566723*s^7)/470424411737280000 + (4416896894983007*s^10)/4116213602701200000)*Derivative[9][F][s] + ((2764976299773921621307*s^2)/6386367771463680000 + (389553087574738037*s^5)/21522685504320000 + (50661369310459*s^8)/1563613904160000)*Derivative[10][F][s] + (959590163042737049233/29475543560601600000 + (864315412652087814059*s^3)/35125022743050240000 + (2316850463281906031*s^6)/8781255685762560000 + (1020168125621*s^9)/11226037098276000)*Derivative[11][F][s] + ((380506110081725297*s)/56592410434560000 + (20920947121003*s^4)/31330297152000 + (1265971093703809*s^7)/731771307146880000)*Derivative[12][F][s] + ((75604049636856386369*s^2)/168600109166641152000 + (3579599666544119*s^5)/418155032655360000 + (11774564453*s^8)/2962636871040000)*Derivative[13][F][s] + (102341842223895518477/2810001819444019200000 + (1283726198311389341*s^3)/105375068229150720000 + (22487707174589*s^6)/462171351882240000)*Derivative[14][F][s] + ((504922673502044849*s)/140500090972200960000 + (810330412514911*s^4)/5546056222586880000 + (262110943*s^7)/2718655011072000)*Derivative[15][F][s] + ((38110083413159*s^2)/352130553815040000 + (85483807*s^5)/113277292128000)*Derivative[16][F][s] + (61332993751489/6573103671214080000 + (283413979073*s^3)/217492400885760000 + (125136059*s^6)/93211028951040000)*Derivative[17][F][s] + ((57327492919*s)/136939659816960000 + (56951221*s^4)/8803263845376000)*Derivative[18][F][s] + ((343261294087*s^2)/59157933040926720000 + (157021*s^5)/14499493392384000)*Derivative[19][F][s] + (330578428813/613091306060513280000 + (1211515087*s^3)/40142883134914560000)*Derivative[20][F][s] + ((2837367193*s)/240857298809487360000 + (430721*s^4)/8515157028618240000)*Derivative[21][F][s] + (2518937*s^2*Derivative[22][F][s])/34060628114472960000 + (37973443/4496002911110430720000 + (45593*s^3)/337200218333282304000)*Derivative[23][F][s] + (8171*s*Derivative[24][F][s])/93666727314800640000 + (23*s^2*Derivative[25][F][s])/115282125925908480000 + (191*Derivative[26][F][s])/4995558790122700800000 + (s*Derivative[27][F][s])/6744004366665646080000 + Derivative[29][F][s]/23469135195996448358400000, F[s]*Subscript[u, 23, 5][s] -> ((89284416045487661190430649*s^2)/6863786182504251000 + (169915894731898427112347*s^5)/211845252546427500 - (6076246108421338643*s^8)/100878691688775 - (7497263429584421*s^11)/33626230562925 - s^14/29)*Derivative[1][F][s] + (-635601545844982518105005887/114396436375070850000 + (1027396733837038660742603321*s^3)/228792872750141700000 + (24762442581329181122027*s^6)/89198001072180000 - (5682940021066341613*s^9)/4707672278809500 - (28200606744872*s^12)/11208743520975)*Derivative[2][F][s] + ((-88709256517165556037795257*s)/16342348053581550000 + (605511031926907342707506957*s^4)/686378618250425100000 + (1167777243478157396267*s^7)/22299500268045000 + (3369967278195227263*s^10)/28246033672857000 + (72866737*s^13)/5931075150)*Derivative[3][F][s] + ((49438586284166056644287981*s^2)/199673779854669120000 + (51995240170317254294872027*s^5)/261477568857304800000 + (256243632347062998727*s^8)/84738101018571000 + (128159030677453*s^11)/48700058056650)*Derivative[4][F][s] + (20102112433150837112251488961/21964115784013603200000 + (27507840350711918301699560873*s^3)/43928231568027206400000 + (6462763282690212338115263*s^6)/266231706472892160000 + (2511365689961493199*s^9)/29220034833990000 + (9229369827914*s^12)/608750725708125)*Derivative[5][F][s] + ((6492859940095790407745894059*s)/10982057892006801600000 + (557702392923619712923417273*s^4)/4880914618669689600000 + (5621890595123731443883*s^7)/4207685016094560000 + (88925679001223513*s^10)/73050087084975000)*Derivative[6][F][s] + ((92495487415703883439873909759*s^2)/702851705088435302400000 + (30603820970799821374711*s^5)/3672161468591616000 + (403913244337722928489*s^8)/12623055048283680000 + (215786513729923*s^11)/36525043542487500)*Derivative[7][F][s] + (4125786278871804740576480171/351425852544217651200000 + (5806438897086725965213621*s^3)/403937761545077760000 + (952509404093138105327*s^6)/3366148012875648000 + (22257361848797279*s^9)/70128083601576000)*Derivative[8][F][s] + ((1688587930609612368454147*s)/387780251083274649600 + (954830307635326970804651*s^4)/1211813284635233280000 + (172404484576101379367*s^7)/37869165144851040000 + (4296349294018829*s^10)/4116213602701200000)*Derivative[9][F][s] + ((2793249594039088933314953*s^2)/4847253138540933120000 + (34413373261246933321*s^5)/1620071236143360000 + (53623649321298179*s^8)/1646485441080480000)*Derivative[10][F][s] + (228282133106930432822821/4406593762309939200000 + (7512608441079888082231*s^3)/242362656927046656000 + (111521846537249363*s^6)/405288723958272000 + (12128564454841*s^9)/149680494643680000)*Derivative[11][F][s] + ((480254936157536638726447*s)/48472531385409331200000 + (44587672698043807*s^4)/59872197857472000 + (1500807221126599*s^7)/940848823474560000)*Derivative[12][F][s] + ((466055826085833591389*s^2)/843000545833205760000 + (17468884824656323*s^5)/2107501364583014400 + (86347293379*s^8)/26663731839360000)*Derivative[13][F][s] + (53101642389309096049/1053750682291507200000 + (187993239706133663*s^3)/15053581175592960000 + (8092485938197*s^6)/198073436520960000)*Derivative[14][F][s] + ((14371781080138411*s)/3705496904761344000 + (33308855214491*s^4)/264097915361280000 + (719350837*s^7)/10194956291520000)*Derivative[15][F][s] + ((2109092441126141*s^2)/22184224890347520000 + (90798407801*s^5)/163119300664320000)*Derivative[16][F][s] + (728991160282523/88736899561390080000 + (18963618413*s^3)/19772036444160000 + (559416931*s^6)/652477202657280000)*Derivative[17][F][s] + ((1926166225253*s)/6338349968670720000 + (4107336613*s^4)/1008373858652160000)*Derivative[18][F][s] + ((633645954581*s^2)/177473799122780160000 + (7730939*s^5)/1304954405314560000)*Derivative[19][F][s] + (1972305191/6130913060605132800 + (13528246577*s^3)/843000545833205760000)*Derivative[20][F][s] + ((40833577139*s)/6744004366665646080000 + (1806943*s^4)/76636413257564160000)*Derivative[21][F][s] + (10197533*s^2*Derivative[22][F][s])/306545653030256640000 + (24651707/6744004366665646080000 + (45413*s^3)/843000545833205760000)*Derivative[23][F][s] + (5187899*s*Derivative[24][F][s])/155112100433309859840000 + (71*s^2*Derivative[25][F][s])/1037539133333176320000 + (1223*Derivative[26][F][s])/96945062770818662400000 + (137*s*Derivative[27][F][s])/3102242008666197196800000 + Derivative[29][F][s]/89965018251319718707200000, F[s]*Subscript[u, 24, 4][s] -> ((-1801211245285167156789208867*s^2)/68637861825042510000 + (955322201533698424950232*s^5)/476651818229461875 + (1601486349060663341*s^8)/13693940048250 + (82327118998832*s^11)/292402004895 + s^14/29)*Derivative[1][F][s] + (485450205021818245089067217/823654341900510120000 - (33219546228575200266532451*s^3)/3268469610716310000 + (17111740761204573724741*s^6)/267594003216540000 + (21363032872268300723*s^9)/4707672278809500 + (36618091073413*s^12)/8966994816780)*Derivative[2][F][s] + ((17435874565347093984751883063*s)/1647308683801020240000 - (38491297801433345944504573*s^4)/109820578920068016000 - (77379933568320309581*s^7)/5734157211783000 + (3247193421337624453*s^10)/338952404074284000 + (2899131673*s^13)/463810076730)*Derivative[3][F][s] + ((377748711696516922352576591*s^2)/54232384651885440000 + (9201100365030017192096947*s^5)/26147756885730480000 + (18678331424263831365377*s^8)/12202286546674224000 + (2230269716155853*s^11)/2922003483399000)*Derivative[4][F][s] + (3294967968606395168491097461/2928548771201813760000 + (5484803980850430180092342083*s^3)/3294617367602040480000 + (135396875004123872047118473*s^6)/2928548771201813760000 + (3029123378547761279*s^9)/30054892972104000 + (12693165613*s^12)/1042530142500)*Derivative[5][F][s] + ((6817639463809151608778444597*s)/11714195084807255040000 + (6834170028574413670001168989*s^4)/35142585254421765120000 + (3744716372497760118971*s^7)/1803293578326240000 + (22278263471444801*s^10)/14610017416995000)*Derivative[6][F][s] + ((2164299499633156001179658879*s^2)/13387651525494005760000 + (1402008452647887312781459*s^5)/121181328463523328000 + (127387231780555603709*s^8)/3155763762070920000 + (426625611237149*s^11)/65745078376477500)*Derivative[7][F][s] + (1981509294086338821543935303/124951414237944053760000 + (2264742237022423545627517*s^3)/115410789012879360000 + (3251143091005288753537*s^6)/9467291286212760000 + (267193875350972839*s^9)/788940940517730000)*Derivative[8][F][s] + ((1287798594674744018398687*s)/165718056018493440000 + (1877865286543799185301*s^4)/1827772676674560000 + (63832675567909729*s^7)/13004520997545000 + (25043230393031*s^10)/25726335016882500)*Derivative[9][F][s] + ((363969172476682777044529*s^2)/403937761545077760000 + (31915901508623946841*s^5)/1294672312644480000 + (951318390614147*s^8)/30490471131120000)*Derivative[10][F][s] + (54157051534241831673349/542350001515069440000 + (573487598823396055817*s^3)/14426348626609920000 + (1217609453554551973*s^6)/4390627842881280000 + (1544292409333*s^9)/22452074196552000)*Derivative[11][F][s] + ((2201478388928832292663*s)/160239773174906880000 + (22801802315747543*s^4)/29028944415744000 + (508158700722331*s^7)/365885653573440000)*Derivative[12][F][s] + ((1002189649158542197907*s^2)/1686001091666411520000 + (21358117269078929*s^5)/2927085228587520000 + (3616958363*s^8)/1481318435520000)*Derivative[13][F][s] + (24027271768687445057/449600291111043072000 + (458378925136387091*s^3)/42150027291660288000 + (3520967972567*s^6)/115542837970560000)*Derivative[14][F][s] + ((3675398991868584679*s)/1124000727777607680000 + (203071076524573*s^4)/2218422489034752000 + (2792147*s^7)/61787613888000)*Derivative[15][F][s] + ((163167769114619*s^2)/2464913876705280000 + (6228820579*s^5)/18124366740480000)*Derivative[16][F][s] + (428312976790241/78877244054568960000 + (122989770731*s^3)/217492400885760000 + (298387217*s^6)/652477202657280000)*Derivative[17][F][s] + ((1675924531901*s)/9859655506821120000 + (10206572503*s^4)/4929827753410560000)*Derivative[18][F][s] + ((203769622163*s^2)/118315866081853440000 + (1297313*s^5)/492982775341056000)*Derivative[19][F][s] + (360318367141/2452365224242053120000 + (152214653*s^3)/22480014555552153600)*Derivative[20][F][s] + ((100590311*s)/41501565333327052800 + (37463*s^4)/4257578514309120000)*Derivative[21][F][s] + (28711*s^2*Derivative[22][F][s])/2432902008176640000 + (2015759/1634910149494702080000 + (2881*s^3)/168600109166641152000)*Derivative[23][F][s] + (69691*s*Derivative[24][F][s])/6893871130369327104000 + (s^2*Derivative[25][F][s])/53565432248401920000 + (907*Derivative[26][F][s])/275754845214773084160000 + (s*Derivative[27][F][s])/95453600266652221440000 + Derivative[29][F][s]/431832087606334649794560000, F[s]*Subscript[u, 25, 3][s] -> ((3542675189848369657683595559*s^2)/343189309125212550000 - (89337483575453930158930961*s^5)/9533036364589237500 - (8663253583079664769*s^8)/43233725009475 - (11666905702444793*s^11)/33626230562925 - s^14/29)*Derivative[1][F][s] + (104941964585607915851865535037/5147839636878188250000 + (19010524020904440251781991*s^3)/1068127323763500000 - (11375280445082953936752283*s^6)/25421430305571300000 - (101211479230308829*s^9)/15016498497000 - (101308261920373*s^12)/22417487041950)*Derivative[2][F][s] + ((1443437619806403586280976837769*s)/82365434190051012000000 + (3162513447496428665762451437*s^4)/403752128382603000000 + (599810887699478508463807*s^7)/5447449351193850000 + (42808972969985454983*s^10)/338952404074284000 + (16425013417*s^13)/2319050383650)*Derivative[3][F][s] + ((13995433601450687695402320281*s^2)/2440457309334844800000 + (2512887484329597844198913*s^5)/2425580416116000000 + (55053580384198761486577*s^8)/7626429091671390000 + (448075166345557*s^11)/116880139335960)*Derivative[4][F][s] + (-884395847513676379736325641/1591602593044464000000 + (1072098396329851016220606321569*s^3)/658923473520408096000000 + (4721260897610774942501987*s^6)/70060975387603200000 + (123796769136895661797*s^9)/751372324302600000 + (42455024154209*s^12)/2087145345285000)*Derivative[5][F][s] + ((504416778952812541255997641111*s)/585709754240362752000000 + (107673549723180020883102630869*s^4)/439282315680272064000000 + (1686866157095545081189*s^7)/693574453202400000 + (7384498129802650561*s^10)/4383005225098500000)*Derivative[6][F][s] + ((15806959336487701955209561499*s^2)/47813041162478592000000 + (9366753111401358062998103*s^5)/605906642317616640000 + (2350074963220136903*s^8)/53806713760800000 + (10056835647121537*s^11)/1643626959411937500)*Derivative[7][F][s] + (22490501337130348852808820623/390473169493575168000000 + (19778644826142394948758221*s^3)/577053945064396800000 + (3404341908461300557369*s^6)/7972455819968640000 + (536507638650104309*s^9)/1577881881035460000)*Derivative[8][F][s] + ((2636962356661067775415601*s)/165718056018493440000 + (5796225362506212853617649*s^4)/4039377615450777600000 + (4253652614095595419*s^7)/795570696320400000 + (9096514661972917*s^10)/10290534006753000000)*Derivative[9][F][s] + ((20831817965167082265550013*s^2)/16157510461803110400000 + (387930870458763758569*s^5)/14025616720315200000 + (13310545135188773*s^8)/457357066966800000)*Derivative[10][F][s] + (5952618770554630151382127/44065937623099392000000 + (41616771551059537499*s^3)/961756575107328000 + (278938150197820741*s^6)/1097656960720320000 + (61378291939379*s^9)/1122603709827600000)*Derivative[11][F][s] + ((354961920800030738875741*s)/25511858623899648000000 + (1496400564916228067*s^4)/2195313921440640000 + (56888415309049*s^7)/53806713760800000)*Derivative[12][F][s] + ((309651762342839226991*s^2)/648461958333235200000 + (168008329122079*s^5)/32284028256480000 + (1935593843*s^8)/1234432029600000)*Derivative[13][F][s] + (1078487998716351737/27441424018008000000 + (7562606692533971927*s^3)/1053750682291507200000 + (5273528103491*s^6)/288857094926400000)*Derivative[14][F][s] + ((446454520551790853*s)/224800145555521536000 + (2818925421552127*s^4)/55460562225868800000 + (130972033*s^7)/5663864606400000)*Derivative[15][F][s] + ((837833012021483*s^2)/24649138767052800000 + (4936228123*s^5)/30207277900800000)*Derivative[16][F][s] + (254350054067009/98596555068211200000 + (2611487477*s^3)/10456365427200000 + (615877531*s^6)/3262386013286400000)*Derivative[17][F][s] + ((215126427953*s)/3081142345881600000 + (9823367819*s^4)/12324569383526400000)*Derivative[18][F][s] + ((366443966969*s^2)/591579330409267200000 + (3667199*s^5)/4108189794508800000)*Derivative[19][F][s] + (15169739891/306545653030256640000 + (6053489173*s^3)/2810001819444019200000)*Derivative[20][F][s] + ((48892474753*s)/67440043666656460800000 + (637997*s^4)/255454710858547200000)*Derivative[21][F][s] + (153757*s^2*Derivative[22][F][s])/48658040163532800000 + (7018283/22480014555552153600000 + (17383*s^3)/4215002729166028800000)*Derivative[23][F][s] + (398807*s*Derivative[24][F][s])/172346778259233177600000 + (103*s^2*Derivative[25][F][s])/26514888962958950400000 + (281*Derivative[26][F][s])/430866945648082944000000 + (59*s*Derivative[27][F][s])/31022420086661971968000000 + Derivative[29][F][s]/2698950547539591561216000000, F[s]*Subscript[u, 26, 2][s] -> ((1957279533656469246470289067153*s^2)/22307305093138815750000 + (81309989768533333868673797*s^5)/3442485353879446875 + (293185968205338491326*s^8)/936730708538625 + (182508443268368312*s^11)/437140997318025 + s^14/29)*Derivative[1][F][s] + (-21231020851021883068265068337/594861469150368420000 + (123675555909161275244202903451*s^3)/7435768364379605250000 + (291918055596036945120862493*s^6)/110159531324142300000 + (46778312420139371408*s^9)/3059986981226175 + (1047845445431237*s^12)/145713665772675)*Derivative[2][F][s] + ((-21225977954032519349892713389*s)/531126311741400375000 - (89305127311303037826111965899*s^4)/44614610186277631500000 + (338433769262435203939381*s^7)/5507976566207115000 + (265021755894913461251*s^10)/1468793750988564000 + (66166621211*s^13)/3014765498745)*Derivative[3][F][s] + ((4770702446448519237780777544123*s^2)/1427667525960884208000000 + (19130416106360310399660473*s^5)/44726426251907400000 + (27347779466985770466277*s^8)/8812762505931384000 + (22636311761849407*s^11)/12662015094729000)*Derivative[4][F][s] + (2746008421346560629234540959/477480777913339200000 + (396816467834773296675569821567*s^3)/89229220372555263000000 + (16086030429242419302023637601*s^6)/190355670128117894400000 + (266627426387564112553*s^9)/1899302264209350000 + (78574370017147*s^12)/5755461406695000)*Derivative[5][F][s] + ((126110549337787635357262038367*s)/28553350519217684160000 + (90128855076979423619498237671*s^4)/158629725106764912000000 + (989998602475375335391711*s^7)/273499526046146400000 + (35142645041243393921*s^10)/18993022642093500000)*Derivative[6][F][s] + ((71962980003579019733008246840247*s^2)/91370721661496589312000000 + (173407598196111418896453581*s^5)/6563988625107513600000 + (121389154441638772993*s^8)/2098461836671200000 + (192794258612803*s^11)/29220034833990000)*Derivative[7][F][s] + (20370156813278930856363580516207/182741443322993178624000000 + (2777436180337891231999475303*s^3)/52511909000860108800000 + (45860770652900542671581*s^6)/84153700321891200000 + (71831168217810367*s^9)/194800232226600000)*Derivative[8][F][s] + ((498106040173660543210309433*s)/24236265692704665600000 + (252764041982212576793685247*s^4)/157535727002580326400000 + (1991230925326944219613*s^7)/378691651448510400000 + (7971178758920701*s^10)/10290534006753000000)*Derivative[9][F][s] + ((776230705995785508747765949*s^2)/630142908010321305600000 + (36015069002654431611007*s^5)/1514766605794041600000 + (93496428845701801*s^8)/4116213602701200000)*Derivative[10][F][s] + (126639277684335783420127687/1145714378200584192000000 + (783208408719735574349027*s^3)/24236265692704665600000 + (5744428918251463897*s^6)/32929708821609600000 + (162372986899*s^9)/4677515457615000)*Derivative[11][F][s] + ((10002549241072969296559*s)/1101648440577484800000 + (987096849382201517*s^4)/2394887914298880000 + (700390427037187*s^7)/1176061029343200000)*Derivative[12][F][s] + ((431788164514223858477*s^2)/1686001091666411520000 + (172052030360948671*s^5)/65859417643219200000 + (40072019003*s^8)/54160705298700000)*Derivative[13][F][s] + (20663968533685503938491/1095900709583167488000000 + (6327386632049423263*s^3)/1956965552827084800000 + (12478850953931*s^6)/1609346671732800000)*Derivative[14][F][s] + ((487181049125101027*s)/602143247023718400000 + (671582805714841*s^4)/34332728996966400000 + (50817233*s^7)/6024292354080000)*Derivative[15][F][s] + ((34415165366935417*s^2)/2883949235745177600000 + (115466302291*s^5)/2120550908636160000)*Derivative[16][F][s] + (19184865529263383/23071593885961420800000 + (2162281985363*s^3)/28274012115148800000 + (2335672849*s^6)/42411018172723200000)*Derivative[17][F][s] + ((127191219821*s)/6437386686931200000 + (15502078259*s^4)/72098730893629440000)*Derivative[18][F][s] + ((3582776327821*s^2)/23071593885961420800000 + (2373121*s^5)/11092112445173760000)*Derivative[19][F][s] + (923154961753/79701869787866726400000 + (4064645659*s^3)/8430005458332057600000)*Derivative[20][F][s] + ((2565294517*s)/16860010916664115200000 + (385043*s^4)/766364132575641600000)*Derivative[21][F][s] + (12827*s^2*Derivative[22][F][s])/21436758953164800000 + (684643/12261826121210265600000 + (2389*s^3)/3372002183332823040000)*Derivative[23][F][s] + (73019*s*Derivative[24][F][s])/193890125541637324800000 + (163*s^2*Derivative[25][F][s])/282022000787836108800000 + (2867*Derivative[26][F][s])/31022420086661971968000000 + (s*Derivative[27][F][s])/4032914611266056355840000 + Derivative[29][F][s]/23390904745343126863872000000, F[s]*Subscript[u, 27, 1][s] -> ((-1252359359076830525607781927171*s^2)/3186757870448402250000 - (227834043251617004450633849*s^5)/4589980471839262500 - (3054413186838762098689*s^8)/6557114959770375 - (9413732050690711*s^11)/19006130318175 - s^14/29)*Derivative[1][F][s] + (-615772913594813711716568641711/24091889500589921010000 - (4794584590537808011464620612869*s^3)/44614610186277631500000 - (5157012219708843441175521973*s^6)/991435781917280700000 - (68777048470719150506027*s^9)/3304785939724269000 - (761773726749337*s^12)/97142443848450)*Derivative[2][F][s] + ((188237304714510289213663283091337*s)/1376679400033709772000000 + (1619306880685770641778465021127*s^4)/89229220372555263000000 + (10748691460458360417270793*s^7)/99143578191728070000 + (88376315945505607609*s^10)/2643828751779415200 - (20675260987*s^13)/6029530997490)*Derivative[3][F][s] + ((1300171034260137324521872731527*s^2)/14420884100614992000000 + (2050480558603761606520245601*s^5)/466558015019896800000 + (54074649853428597668963*s^8)/3304785939724269000 + (71306794426760891*s^11)/12662015094729000)*Derivative[4][F][s] + (110793067209858775265663349409/5068642104003139200000 + (1168594048913344528122394897293113*s^3)/77094046401887747232000000 + (4377870417421353050865305341*s^6)/17305060920737990400000 + (3569460999173498295869*s^9)/9767840215933800000 + (17553934650711497*s^12)/569790679262805000)*Derivative[5][F][s] + ((4526275716995385145355279154437*s)/548224329968979535872000 + (50969850206194140456350239468979*s^4)/51396030934591831488000000 + (14479022309626340751662849*s^7)/2461495734415317600000 + (477976301125897108739*s^10)/170937203778841500000)*Derivative[6][F][s] + ((13539963886762806473370816029489*s^2)/14426956051815250944000000 + (957674858581396158432630209*s^5)/32223216886891430400000 + (21627303261851515257427*s^8)/351642247773616800000 + (8393907543353*s^11)/1264328430316875)*Derivative[7][F][s] + (13667593814239263573039410465449/137056082492244883968000000 + (7058173358763000133991617109*s^3)/157535727002580326400000 + (2986064517125492891692211*s^6)/6816449726073187200000 + (6671843878388504003*s^9)/23668228215531900000)*Derivative[8][F][s] + ((52444811552515092392789516723*s)/3780857448061927833600000 + (162004150699906335038940047*s^4)/157535727002580326400000 + (195295355291122586107*s^7)/60861158268510600000 + (357151750897327*s^10)/791579538981000000)*Derivative[9][F][s] + ((412069286544624528405035479*s^2)/630142908010321305600000 + (413708297684932938953*s^5)/34426513768046400000 + (22556689002239213*s^8)/2058106801350600000)*Derivative[10][F][s] + (257684616433853393939420479/5155714701902628864000000 + (84252751604319958648763*s^3)/6059066423176166400000 + (181459669280817619*s^6)/2533054524739200000 + (27561176682163*s^9)/2020686677689680000)*Derivative[11][F][s] + ((423420234364560043118789*s)/124643652133909708800000 + (11613223408017941*s^4)/78952348823040000 + (5020210080210827*s^7)/24697281616207200000)*Derivative[12][F][s] + ((1225260893530694824283*s^2)/15174009824997703680000 + (793725337026953*s^5)/1008052310865600000 + (277784755447*s^8)/1299856927168800000)*Derivative[13][F][s] + (1093736286756719529953/205481383046843904000000 + (107511414505984426019*s^3)/123288829828106342400000 + (67700467978601*s^6)/33796280106388800000)*Derivative[14][F][s] + ((129804859743528296909*s)/657540425749900492800000 + (29650732392118699*s^4)/6488885780426649600000 + (751875463*s^7)/397603295369280000)*Derivative[15][F][s] + ((1048012491518981*s^2)/411992747963596800000 + (23610056441*s^5)/2120550908636160000)*Derivative[16][F][s] + (5641167744949987/34607390828942131200000 + (83129888993*s^3)/5783320659916800000 + (542378113*s^6)/54528451936358400000)*Derivative[17][F][s] + ((2287018482323*s)/665526746710425600000 + (23741467*s^4)/660950932561920000)*Derivative[18][F][s] + ((1670529889313*s^2)/69214781657884262400000 + (163787*s^5)/5119436513157120000)*Derivative[19][F][s] + (301858505563/179329207022700134400000 + (243487411*s^3)/3612859482142310400000)*Derivative[20][F][s] + ((1731372691*s)/86708627571415449600000 + (11233*s^4)/176853261363609600000)*Derivative[21][F][s] + (8093*s^2*Derivative[22][F][s])/113535427048243200000 + (1272647/202320130999969382400000 + (73*s^3)/948375614062356480000)*Derivative[23][F][s] + (180581*s*Derivative[24][F][s])/4653363012999295795200000 + (509*s^2*Derivative[25][F][s])/9306726025998591590400000 + (97*Derivative[26][F][s])/11633407532498239488000000 + (s*Derivative[27][F][s])/48394975335192676270080000 + Derivative[29][F][s]/315777214062132212662272000000, F[s]*Subscript[u, 28, 0][s] -> ((31024222678990992254413655568389*s^2)/31230227130394342050000 + (6398822423723478549126820367*s^5)/72292192431468384375 + (19949764206926168321153*s^8)/30599869812261750 + (251708679691758956*s^11)/437140997318025 + s^14/29)*Derivative[1][F][s] + (1320710449136871444005822282722991/2409188950058992101000000 + (8902106942237618275566491023649*s^3)/14195557786542882750000 + (125702586137368625431657123511*s^6)/6940050473420964900000 + (606586749349610414346419*s^9)/11566750789034941500 + (9103739827712197*s^12)/582854663090700)*Derivative[2][F][s] + ((18729210506971445056801018698975593*s)/33728645300825889414000000 + (6378331993749523054340834796493*s^4)/59486146915036842000000 + (1945558195867201797699992767*s^7)/1735012618355241225000 + (113724581401103613109607*s^10)/92534006312279532000 + (112229882767*s^13)/1310767608150)*Derivative[3][F][s] + ((30999327728922934609822718072911*s^2)/222081615149470876800000 + (176046832591430104458202181201*s^5)/24494295788544582000000 + (52316125855395297144132467*s^8)/1850680126245590640000 + (304003418601869029*s^11)/29544701887701000)*Derivative[4][F][s] + (12670130376292575696795290974051/658923473520408096000000 + (1791547253595219975149966554492409*s^3)/134914581203303557656000000 + (293981057170187565282284697403*s^6)/1332489690896825260800000 + (151842072207702463910189*s^9)/478624170580756200000 + (26552526434064479*s^12)/997133688709908750)*Derivative[5][F][s] + ((1177100503733852154769518054859667*s)/239848144361428546944000000 + (1977866584824429015602203485683*s^4)/3442796330546821248000000 + (3015286274610450807320183*s^7)/906866849521432800000 + (115475795255504123483*s^10)/74785026653243156250)*Derivative[6][F][s] + ((778183034381406869456670316518269*s^2)/1918785154891428375552000000 + (6156557488745918811147773177*s^5)/496237540058128028160000 + (214098129719868156660281*s^8)/8615235070453611600000 + (62872445730784*s^11)/24170984697234375)*Derivative[7][F][s] + (37604015183085085891046667852659/1096448659937959071744000000 + (16314716301046179646361411681*s^3)/1102750089018062284800000 + (9770474193183404168563*s^6)/70169335415459280000 + (58454195484731671*s^9)/676235091872340000)*Derivative[8][F][s] + ((1540839988771723029123528877*s)/407169263637438382080000 + (6742965743759401386886333*s^4)/25062502023137779200000 + (2407115603414975906809*s^7)/2982196755157019400000 + (13894271249057*s^10)/127043629713000000)*Derivative[9][F][s] + ((14563263274511893893574031*s^2)/100250008092551116800000 + (969566264603948090263*s^5)/378691651448510400000 + (129375875330871023*s^8)/57626990437816800000)*Derivative[10][F][s] + (198898812704036475625906711/20622858807610515456000000 + (4357451629307735742359*s^3)/1696538598489326592000 + (30814433507169803*s^6)/2426399597381760000 + (164515845797777*s^9)/70724033719138800000)*Derivative[11][F][s] + ((16909541807476914084691627*s)/30537694772807878656000000 + (288916377511369721*s^4)/12573161550069120000 + (5274484398440087*s^7)/172880971313450400000)*Derivative[12][F][s] + ((5988068356189163502679*s^2)/531090343874919628800000 + (14593478588210471*s^5)/138304777050760320000 + (71615616983*s^8)/2599713854337600000)*Derivative[13][F][s] + (631224027918593672581/939343465357000704000000 + (91096812908580035663*s^3)/863021808796744396800000 + (15751786982419*s^6)/67592560212777600000)*Derivative[14][F][s] + ((308620875871632407*s)/14162409169997856768000 + (22002690281741863*s^4)/45422200462986547200000 + (383548433*s^7)/1988016476846400000)*Derivative[15][F][s] + ((2500478471287501*s^2)/10093822325108121600000 + (77399734261*s^5)/74219281802265600000)*Derivative[16][F][s] + (2032618611495361/138429563315768524800000 + (1108492217177*s^3)/890631381627187200000 + (2216474839*s^6)/2671894144881561600000)*Derivative[17][F][s] + ((33517098248311*s)/121125867901297459200000 + (168640107091*s^4)/60562933950648729600000)*Derivative[18][F][s] + ((847002972611*s^2)/484503471605189836800000 + (743419*s^5)/332763373355212800000)*Derivative[19][F][s] + (670140619/5855647576251432960000 + (6568871*s^3)/1487648022058598400000)*Derivative[20][F][s] + ((106868011*s)/86708627571415449600000 + (4349*s^4)/1149546198863462400000)*Derivative[21][F][s] + (23*s^2*Derivative[22][F][s])/5731355692339200000 + (271763/809280523999877529600000 + (31*s^3)/7810152115807641600000)*Derivative[23][F][s] + (61973*s*Derivative[24][F][s])/32573541090995070566400000 + (s^2*Derivative[25][F][s])/404640261999938764800000 + (67*Derivative[26][F][s])/186134520519971831808000000 + (s*Derivative[27][F][s])/1209874383379816906752000000 + Derivative[29][F][s]/8841761993739701954543616000000, F[s]*Subscript[u, 15, 14][s] -> ((1501816600388706693585877*s)/815397383081531250 - (32147183132702127611038*s^4)/45299854615640625 + (3255890972591715166*s^7)/143809062271875 - (3624692035313*s^10)/21739843125 + (56*s^13)/225)*Derivative[1][F][s] + ((193544812438240809388043*s^2)/118603255720950000 - (9875701178556961989097*s^5)/181199418462562500 + (3332727575900828839*s^8)/1006663435903125 + (185396107486*s^11)/152178901875 + s^14/450)*Derivative[2][F][s] + (-38330810006569748933/73647073500000 + (2003248275568574699914723*s^3)/2174393021550750000 + (15544784511712308434033*s^6)/483198449233500000 + (47850401939572987*s^9)/89481194302500 + (17259105574*s^12)/50726300625)*Derivative[3][F][s] + ((2614046279721188815961123*s)/52185432517218000000 + (2041402737711208280750519*s^4)/6523179064652250000 + (10135533696508612739*s^7)/1207996123083750 + (113942180109999589*s^10)/3221322994890000 + (8387282*s^13)/1064188125)*Derivative[4][F][s] + ((36776370720278030380687807*s^2)/139161153379248000000 + (15147185314918186137437*s^5)/257705839591200000 + (3501056577106006249*s^8)/4831984492335000 + (184891834709843*s^11)/191745416362500)*Derivative[5][F][s] + (113239869150843679081/1571137568000000 + (39856348605776202736291651*s^3)/417483460137744000000 + (317231620553290431239651*s^6)/55664461351699200000 + (287682175395849277*s^9)/10354252483575000 + (171957376965173*s^12)/20133268718062500)*Derivative[6][F][s] + ((5150534614751811983018213*s)/123698803003776000000 + (3928160364490959045637907*s^4)/278322306758496000000 + (1995708212719936297489*s^7)/6958057668962400000 + (341553149261261633*s^10)/724797673850250000)*Derivative[7][F][s] + ((244307872328404488007361*s^2)/23561676762624000000 + (28980029004734002758197*s^5)/27832230675849600000 + (51575596292654565031*s^8)/6958057668962400000 + (2260541085449*s^11)/796480960275000)*Derivative[8][F][s] + (226752532967985497359/313260659712000000 + (30843058392143089661*s^3)/24715045555200000 + (247920690732663601*s^6)/6099546499200000 + (194605488542209*s^9)/2123949227400000)*Derivative[9][F][s] + ((274378798884639701507599*s)/890631381627187200000 + (214656413416503954803*s^4)/2748862288972800000 + (25601696073566729*s^7)/30584868874560000 + (242404820142769*s^10)/573466291398000000)*Derivative[10][F][s] + ((170302755439556766433*s^2)/4089216628224000000 + (18923571509218931*s^5)/7208554953600000 + (1507397890384079*s^8)/178411735101600000)*Derivative[11][F][s] + (23900929064737622329/8144777152512000000 + (89480834466378311039*s^3)/34255053139507200000 + (14913646555408919*s^6)/317176417958400000 + (474573218281*s^9)/14597323781040000)*Derivative[12][F][s] + ((19432091917609598281*s)/34255053139507200000 + (720897450263330029*s^4)/8563763284876800000 + (99016718819503*s^7)/237882313468800000)*Derivative[13][F][s] + ((146951711311573449737*s^2)/3562525526508748800000 + (78924349507476953*s^5)/55664461351699200000 + (132658399*s^8)/93617596800000)*Derivative[14][F][s] + (39155608921197877/16289554305024000000 + (180778585099639*s^3)/128518236887040000 + (62017749211763*s^6)/5301377271590400000)*Derivative[15][F][s] + ((16356083653984489*s)/56548024230297600000 + (970364612209579*s^4)/40483244619417600000 + (4530304007*s^7)/122339475498240000)*Derivative[16][F][s] + ((218462133567967*s^2)/17992553164185600000 + (3619124276539*s^5)/18554820450566400000)*Derivative[17][F][s] + (383343829647767/527781559482777600000 + (120068687191*s^3)/523592816947200000 + (535411758047*s^6)/890631381627187200000)*Derivative[18][F][s] + ((13833015731837*s)/274040425116057600000 + (64665391733*s^4)/32986347467673600000)*Derivative[19][F][s] + ((17266506000071*s^2)/14250102106034995200000 + (671623*s^5)/108746200442880000)*Derivative[20][F][s] + (5031986023/64626313406054400000 + (154067041*s^3)/13049544053145600000)*Derivative[21][F][s] + ((3552470773*s)/1096161700464230400000 + (143359*s^4)/3558966559948800000)*Derivative[22][F][s] + (15002803*s^2*Derivative[23][F][s])/365387233488076800000 + (4952291/1461548933952307200000 + (1637*s^3)/9965106367856640000)*Derivative[24][F][s] + (137*s*Derivative[25][F][s])/1826936167440384000 + (419*s^2*Derivative[26][F][s])/1043963524251648000000 + (1489*Derivative[27][F][s])/27143051630542848000000 + (s*Derivative[28][F][s])/1879134343652966400000 + Derivative[30][F][s]/3420024505448398848000000, F[s]*Subscript[u, 16, 13][s] -> ((-7585066298589286848857101*s)/1863765447043500000 + (5823710473991855589973*s^4)/3697947315562500 - (34998208871621710189*s^7)/575236249087500 + (69160380852491*s^10)/152178901875 - (337*s^13)/450)*Derivative[1][F][s] + ((-524785310150426426158441*s^2)/186376544704350000 + (155237195541500685902161*s^5)/414170099343000000 - (208854952198355807*s^8)/88497884475000 + (143244153775759*s^11)/8522018505000 - s^14/450)*Derivative[2][F][s] + (125299753017809165647/84168084000000 - (2107901138070979814777329*s^3)/4970041192116000000 + (1657927024724452799441*s^6)/19722385683000000 + (2072100700279969*s^9)/9739449720000 + (210249295771*s^12)/258242985000)*Derivative[3][F][s] + ((153226999822733980213191481*s)/119280988610784000000 + (1208061575693060205625049*s^4)/7455061788174000000 + (18771312870061350167*s^7)/1699159381920000 + (55042291207556357*s^10)/1840755997080000 + (10402658768*s^13)/1065252313125)*Derivative[4][F][s] + ((5090127135589782120034027*s^2)/9940082384232000000 + (90626704829345216122321*s^5)/1767125757196800000 + (17862573385563970309*s^8)/22089071964960000 + (887071549972*s^11)/978292940625)*Derivative[5][F][s] + (-3620648885613973487/1243097856000000 + (113656297478502532990122647*s^3)/954247908886272000000 + (88942511171235948632849*s^6)/15904131814771200000 + (302589803074411583*s^9)/10354252483575000 + (6002097363859*s^12)/719045311359375)*Derivative[6][F][s] + ((70798209048045276658123*s)/2416582232064000000 + (379037797291806404540189*s^4)/24467895099648000000 + (18003952276244755283*s^7)/62125514901450000 + (12505822681530229*s^10)/25885631208937500)*Derivative[7][F][s] + ((2767689761694711555386303*s^2)/282740121151488000000 + (77777930415737002259*s^5)/71000588458800000 + (3736796015877780931*s^8)/497004119211600000 + (283954052363*s^11)/99560120034375)*Derivative[8][F][s] + (581364002279236265863/517128708096000000 + (557041004024395315429*s^3)/441781439299200000 + (59476230618835397*s^6)/1415966151600000 + (588658945394503*s^9)/6371847682200000)*Derivative[9][F][s] + ((88205954048046955125361*s)/254466109036339200000 + (5047170460551884909*s^4)/63111634185600000 + (20107379721361*s^7)/23526822211200 + (120620510325013*s^10)/286733145699000000)*Derivative[10][F][s] + ((3116021869391586189751*s^2)/70685030287872000000 + (7605112188987743*s^5)/2831932303200000 + (217222298776963*s^8)/25487390728800000)*Derivative[11][F][s] + (74230448991241572467/27924950237184000000 + (1892475506304638389*s^3)/699082717132800000 + (270450375243091*s^6)/5663864606400000 + (6724530299*s^9)/208533196872000)*Derivative[12][F][s] + ((8213045584273724393*s)/14235866239795200000 + (30166724995017733*s^4)/349541358566400000 + (295941876337*s^7)/707983075800000)*Derivative[13][F][s] + ((85979445027747013021*s^2)/2035728872290713600000 + (22865600044478747*s^5)/15904131814771200000 + (23740409579*s^8)/16991593819200000)*Derivative[14][F][s] + (440196112460823193/167549701423104000000 + (312173475350651*s^3)/217492400885760000 + (31035420946091*s^6)/2650688635795200000)*Derivative[15][F][s] + ((22490931717700483*s)/75397365640396800000 + (36449298726823*s^4)/1505716621516800000 + (14425899967*s^7)/397603295369280000)*Derivative[16][F][s] + ((63714938737453*s^2)/5140729475481600000 + (16483993236961*s^5)/84822036345446400000)*Derivative[17][F][s] + (437182555525127/603178925123174400000 + (26106985893869*s^3)/113096048460595200000 + (148729497263*s^6)/254466109036339200000)*Derivative[18][F][s] + ((417756382562677*s)/8142915489162854400000 + (219887799139*s^4)/113096048460595200000)*Derivative[19][F][s] + ((9878998919473*s^2)/8142915489162854400000 + (1294187*s^5)/217492400885760000)*Derivative[20][F][s] + (289979155027/3619073550739046400000 + (151997639*s^3)/13049544053145600000)*Derivative[21][F][s] + ((505371341*s)/156594528637747200000 + (39031*s^4)/1016847588556800000)*Derivative[22][F][s] + (65743*s^2*Derivative[23][F][s])/1631193006643200000 + (5550971/1670341638802636800000 + (691*s^3)/4474129389649920000)*Derivative[24][F][s] + (2447*s*Derivative[25][F][s])/33406832776052736000 + (1549*s^2*Derivative[26][F][s])/4175854097006592000000 + (3881*Derivative[27][F][s])/72381471014780928000000 + (47*s*Derivative[28][F][s])/97714985869954252800000 + Derivative[30][F][s]/3908599434798170112000000, F[s]*Subscript[u, 17, 12][s] -> ((24810571019836789715929*s)/11028197911500000 - (48073890628098981221999*s^4)/33850440811687500 + (50915359783882060001*s^7)/752232018037500 - (128501950726819*s^10)/199003179375 + (123977*s^13)/99450)*Derivative[1][F][s] + ((113491533931310013138343*s^2)/48744634768830000 - (113320897914517133113649*s^5)/541607052987000000 + (621945784743036857*s^8)/88497884475000 - (11397429223321*s^11)/1013107095000 + (671*s^14)/99450)*Derivative[2][F][s] + (-45662201517028753133/110065956000000 + (8688315183242850941003501*s^3)/6499284635844000000 + (185205845441271715259*s^6)/13887360333000000 + (1821383383643899*s^9)/2210415480000 - (109092134093*s^12)/1238242005000)*Derivative[3][F][s] + ((6164284063410742851762031*s)/155982831260256000000 + (562938028424113061656847*s^4)/1392703850538000000 + (6643079917207838371*s^7)/825305985504000 + (14781573396200651*s^10)/343877493960000 + (17336171701*s^13)/2786044511250)*Derivative[4][F][s] + ((7200351549147246270559949*s^2)/25997138543376000000 + (161674645548080061963119*s^5)/2310856759411200000 + (4342372321102043681*s^8)/5777141898528000 + (539678070641069*s^11)/501488012025000)*Derivative[5][F][s] + (1507975276661191694129/21132663552000000 + (11841065252369934901292767*s^3)/113442059098368000000 + (19214378980086504186767*s^6)/2971101547814400000 + (3155640331105257559*s^9)/108321410597400000 + (8325926427619*s^12)/940290022546875)*Derivative[6][F][s] + ((17678528349170038275737521*s)/369737081505792000000 + (926482786814513487755951*s^4)/59422030956288000000 + (5324894246570214139*s^7)/16881258794400000 + (1264758909633613*s^10)/2603880062437500)*Derivative[7][F][s] + ((1462448406473987995746301*s^2)/123245693835264000000 + (23774626767208754399191*s^5)/20797710834700800000 + (5148443380576207171*s^8)/649928463584400000 + (957333060154*s^11)/338504408116875)*Derivative[8][F][s] + (5594143182260117121167/6086207102976000000 + (999034315997857125043*s^3)/711032849049600000 + (352560058722827827*s^6)/8023808192400000 + (10268032682339609*s^9)/108321410597400000)*Derivative[9][F][s] + ((232289797732221493665887*s)/665526746710425600000 + (16596129990024319741*s^4)/192571396617600000 + (16414581950946793*s^7)/18569384673840000 + (2038931736226969*s^10)/4874463476883000000)*Derivative[10][F][s] + ((29208875170793850953*s^2)/628804560384000000 + (136430799419128099*s^5)/48142849154400000 + (3743357137803319*s^8)/433285642389600000)*Derivative[11][F][s] + (115761365277404784787/36517242617856000000 + (237919039201299721939*s^3)/83190843338803200000 + (1584382572980461*s^6)/32095232769600000 + (10797461377*s^9)/340871571810000)*Derivative[12][F][s] + ((1680856102482720336973*s)/2662106986841702400000 + (3751762418651129083*s^4)/41595421669401600000 + (585331851163*s^7)/1388736033300000)*Derivative[13][F][s] + ((119675704039725785701*s^2)/2662106986841702400000 + (30674107111753967*s^5)/20797710834700800000 + (130766528549*s^8)/96285698308800000)*Derivative[14][F][s] + (598761120800252393/219103455707136000000 + (276932045097781*s^3)/184868540752896000 + (40560722826191*s^6)/3466285139116800000)*Derivative[15][F][s] + ((3305924086414973*s)/10563916614451200000 + (8217241802021167*s^4)/332763373355212800000 + (40929667*s^7)/1176341110560000)*Derivative[16][F][s] + ((949091532499703*s^2)/73947416301158400000 + (179421412769*s^5)/932110289510400000)*Derivative[17][F][s] + (86600844129281/112681777220812800000 + (3837362994391*s^3)/16432759178035200000 + (26234856689*s^6)/47537624765030400000)*Derivative[18][F][s] + ((564134067865387*s)/10648427947366809600000 + (93920610193*s^4)/49298277534105600000)*Derivative[19][F][s] + ((12962280747193*s^2)/10648427947366809600000 + (40777643*s^5)/7394741630115840000)*Derivative[20][F][s] + (387212216227/4732634643274137600000 + (5004925879*s^3)/443684497806950400000)*Derivative[21][F][s] + ((34093871267*s)/10648427947366809600000 + (601243*s^4)/17286409005465600000)*Derivative[22][F][s] + (8543357*s^2*Derivative[23][F][s])/221842248903475200000 + (5447599/1670341638802636800000 + (223*s^3)/1638219684210278400)*Derivative[24][F][s] + (15073*s*Derivative[25][F][s])/218429291228037120000 + (22417*s^2*Derivative[26][F][s])/70989519649112064000000 + (14123*Derivative[27][F][s])/283958078596448256000000 + (s*Derivative[28][F][s])/2555622707368034304000 + Derivative[30][F][s]/5111245414736068608000000, F[s]*Subscript[u, 18, 11][s] -> ((1058395282430098620897853*s)/456980950957781250 - (3176909590605390462101*s^4)/33850440811687500 - (29373565137230534951*s^7)/752232018037500 + (1160607901318846*s^10)/1791028614375 - (86851*s^13)/49725)*Derivative[1][F][s] + ((53988931058999653329829*s^2)/33234978251475000 + (39185259844005854462537*s^5)/270803526493500000 - (1126859173853210297*s^8)/752232018037500 + (2527847554822829*s^11)/100297602405000 - (671*s^14)/99450)*Derivative[2][F][s] + (-48352183465715702051/55032978000000 + (16539722040981414380241967*s^3)/19497853907532000000 + (814324607507638545049*s^6)/10619746137000000 + (371495677750831*s^9)/1714488930000 + (5359299635867*s^12)/4179066766875)*Derivative[3][F][s] + ((1325040740057087598388891*s)/14623390430649000000 + (1415866115707380894048889*s^4)/4178111551614000000 + (360021775800154680419*s^7)/28885709492640000 + (76157077386048493*s^10)/2407142457720000 + (13528089578*s^13)/1139745481875)*Derivative[4][F][s] + ((5408559656974164146677681*s^2)/14180257387296000000 + (79457764875122234202097*s^5)/1155428379705600000 + (13511480903908217183*s^8)/14442854746320000 + (931012040886467*s^11)/1002976024050000)*Derivative[5][F][s] + (10276667064927555326807/95096985984000000 + (482233400522631831434535619*s^3)/3743587950246144000000 + (422913048974847049340773*s^6)/62393132504102400000 + (3560392051227143701*s^9)/108321410597400000 + (11356488565561*s^12)/1367694578250000)*Derivative[6][F][s] + ((2869428265826055768337739*s)/51994277086752000000 + (435491747719672116434407*s^4)/23997358655424000000 + (2612444912388838155137*s^7)/7799141563012800000 + (280922740500998251*s^10)/541607052987000000)*Derivative[7][F][s] + ((44140070575972456810659443*s^2)/3327633733552128000000 + (40038007689415583861641*s^5)/31196566252051200000 + (64955957794108207223*s^8)/7799141563012800000 + (9700806880837*s^11)/3385044081168750)*Derivative[8][F][s] + (7954159279190027519267/9129310654464000000 + (13990567582979673061*s^3)/8987289292800000 + (18458618521963080509*s^6)/385142793235200000 + (607246973267639*s^9)/6249312149850000)*Derivative[9][F][s] + ((112191007766602907954347*s)/285225748590182400000 + (5235410408107179109657*s^4)/55460562225868800000 + (1303885663633769*s^7)/1392703850538000 + (6027489500350463*s^10)/14623390430649000000)*Derivative[10][F][s] + ((19198647432540106644511*s^2)/369737081505792000000 + (439803655018723393*s^5)/144428547463200000 + (819744625579717*s^8)/92846923369200000)*Derivative[11][F][s] + (634739955026531560001/164327591780352000000 + (783602068493539752473*s^3)/249572530016409600000 + (268554107543878063*s^6)/5199427708675200000 + (2294925401*s^9)/74371979304000)*Derivative[12][F][s] + ((1403553020824996203167*s)/1996580240131276800000 + (12050886939381952481*s^4)/124786265008204800000 + (42487262342939*s^7)/99988994397600000)*Derivative[13][F][s] + ((23025116194288419301*s^2)/469783585913241600000 + (95530034385187069*s^5)/62393132504102400000 + (19185741587*s^8)/14771101445100000)*Derivative[14][F][s] + (105704999662133077/36517242617856000000 + (35256101381176717*s^3)/22184224890347520000 + (121103592759907*s^6)/10398855417350400000)*Derivative[15][F][s] + ((902475253522029619*s)/2662106986841702400000 + (3615293597788157*s^4)/142612874295091200000 + (271998737*s^7)/8341327874880000)*Derivative[16][F][s] + ((5985402300583157*s^2)/443684497806950400000 + (1845236494883*s^5)/9787158039859200000)*Derivative[17][F][s] + (334293822180509/394386220272844800000 + (1426963132459*s^3)/6022866486067200000 + (503840252551*s^6)/998290120065638400000)*Derivative[18][F][s] + ((219894223293463*s)/3993160480262553600000 + (609715028771*s^4)/332763373355212800000)*Derivative[19][F][s] + ((38936580815771*s^2)/31945283842100428800000 + (163011281*s^5)/33276337335521280000)*Derivative[20][F][s] + (195660684509/2366317321637068800000 + (28261559281*s^3)/2662106986841702400000)*Derivative[21][F][s] + ((5939180267*s)/1879134343652966400000 + (40181*s^4)/1346992909516800000)*Derivative[22][F][s] + (376014979*s^2*Derivative[23][F][s])/10648427947366809600000 + (4131431/1290718539074764800000 + (1249*s^3)/11169679665070080000)*Derivative[24][F][s] + (10037*s*Derivative[25][F][s])/163821968421027840000 + (4759*s^2*Derivative[26][F][s])/19360778086121472000000 + (5981*Derivative[27][F][s])/141979039298224128000000 + (109*s*Derivative[28][F][s])/383343406105205145600000 + Derivative[30][F][s]/7666868122104102912000000, F[s]*Subscript[u, 19, 10][s] -> ((-9964524180859988462589949*s)/1578661466945062500 + (6969433864220224462937*s^4)/3439349601187500 - (3697019356699334011*s^7)/118119077212500 - (98262657263018*s^10)/237968836875 + (23323259*s^13)/10392525)*Derivative[1][F][s] + ((-2683451213366811672747049*s^2)/631464586778025000 + (202248174880664054921327*s^5)/467751545761500000 + (2724279957217568713*s^8)/1299309849337500 - (1692929912408941*s^11)/173241313245000 + (239689*s^14)/20785050)*Derivative[2][F][s] + (213779773631899388839/95056962000000 - (17576871450161824285961183*s^3)/33678111294828000000 + (29248536632900994541193*s^6)/311834363841000000 + (29555906799732263*s^9)/38498069610000 - (268784119763*s^12)/656217095625)*Derivative[3][F][s] + ((202216903178736410174156299*s)/101034333884484000000 + (150730549452233630808493*s^4)/555133702662000000 + (95209858525128175043*s^7)/7127642602080000 + (4131431645883277*s^10)/84852888120000 + (104826000418*s^13)/21655164155625)*Derivative[4][F][s] + ((209354954214167098653452291*s^2)/269424890358624000000 + (153255852053172721641479*s^5)/1995739928582400000 + (24535861229572782767*s^8)/24946749107280000 + (2122899553029287*s^11)/1732413132450000)*Derivative[5][F][s] + (31690656660518535067/14932584576000000 + (86806510243826589331734433*s^3)/497399797585152000000 + (17181497604982374244837*s^6)/2199386860070400000 + (6450419073110022001*s^9)/187100618304600000 + (240972229727891*s^12)/25986196986750000)*Derivative[6][F][s] + ((31545931701841007917356307*s)/718466374289664000000 + (1680307350787212444995413*s^4)/76978540102464000000 + (728424681667223018651*s^7)/1924463502561600000 + (496311258666486811*s^10)/935503091523000000)*Derivative[7][F][s] + ((6338547489843116535545711*s^2)/442133153409024000000 + (79397036470229308746361*s^5)/53884978071724800000 + (122439727409006870903*s^8)/13471244517931200000 + (12009929686819*s^11)/4252286779650000)*Derivative[8][F][s] + (25966917149310231769667/15768809312256000000 + (4353965536089191879149*s^3)/2456295296716800000 + (106228476209052186247*s^6)/1995739928582400000 + (56920302205643783*s^9)/561301854913800000)*Derivative[9][F][s] + ((92282897606777968551451*s)/181507294557388800000 + (10226408546049545297977*s^4)/95795516571955200000 + (385984093080919643*s^7)/384892700512320000 + (10266656967201263*s^10)/25258583471121000000)*Derivative[10][F][s] + ((169640681739692553401*s^2)/2764661372928000000 + (743542152222144181*s^5)/221748880953600000 + (10132156441698019*s^8)/1122603709827600000)*Derivative[11][F][s] + (1119026577924667166561/283838567620608000000 + (3068714501967732215641*s^3)/862159649147596800000 + (491664140947284703*s^6)/8980829678620800000 + (2307705041857*s^9)/77718718372680000)*Derivative[12][F][s] + ((2717715542755356768941*s)/3448638596590387200000 + (22730347482569859401*s^4)/215539912286899200000 + (4342681659847*s^7)/10159309591200000)*Derivative[13][F][s] + ((44262619925646511861*s^2)/811444375668326400000 + (172497173070081589*s^5)/107769956143449600000 + (18030954943*s^8)/14771101445100000)*Derivative[14][F][s] + (73351919865081959/21025079083008000000 + (5043716013257941*s^3)/2947554356060160000 + (10849089800233*s^6)/945350492486400000)*Derivative[15][F][s] + ((249062078591400817*s)/656883542207692800000 + (2365840045781801*s^4)/90753647278694400000 + (124146437*s^7)/4170663937440000)*Derivative[16][F][s] + ((579484899440423*s^2)/40334954346086400000 + (23050160621*s^5)/127105948569600000)*Derivative[17][F][s] + (4667926811033/5121898964582400000 + (28964962077551*s^3)/121004863038259200000 + (524713697*s^6)/1178618795827200000)*Derivative[18][F][s] + ((10418148781181*s)/181507294557388800000 + (51800634569*s^4)/30251215759564800000)*Derivative[19][F][s] + ((66488210132171*s^2)/55178217545446195200000 + (238383017*s^5)/57477309943173120000)*Derivative[20][F][s] + (349234315709/4087275373736755200000 + (44027583181*s^3)/4598184795453849600000)*Derivative[21][F][s] + ((168817969399*s)/55178217545446195200000 + (47358587*s^4)/1970650626623078400000)*Derivative[22][F][s] + (560545939*s^2*Derivative[23][F][s])/18392739181815398400000 + (3885919/1290718539074764800000 + (409*s^3)/4823270764462080000)*Derivative[24][F][s] + (14099*s*Derivative[25][F][s])/282965218181775360000 + (63629*s^2*Derivative[26][F][s])/367854783636307968000000 + (7741*Derivative[27][F][s])/245236522424205312000000 + (11*s*Derivative[28][F][s])/60194419140486758400000 + Derivative[30][F][s]/13242772210907086848000000, F[s]*Subscript[u, 20, 9][s] -> ((54302855532423401299518929*s)/12629291735560500000 - (27488025710605095308839*s^4)/8352706174312500 + (152236637892108994607*s^7)/1299309849337500 - (1948327157869*s^10)/12524675625 - (57039043*s^13)/20785050)*Derivative[1][F][s] + ((3126391899025783853252743*s^2)/631464586778025000 - (27192374714330451980369*s^5)/55029593619000000 + (24619239879871835413*s^8)/2598619698675000 + (155905794571829*s^11)/10190665485000 - (239689*s^14)/20785050)*Derivative[2][F][s] + (-68193679333121310461/190113924000000 + (93442868498761600632659171*s^3)/33678111294828000000 + (42810822835592839249*s^6)/3426751251000000 + (575895850729421*s^9)/666633240000 + (5743834892161*s^12)/3396888495000)*Derivative[3][F][s] + ((44759640601819576561933171*s)/808274671075872000000 + (18802862537773994623797397*s^4)/25258583471121000000 + (625639571563043661523*s^7)/49893498214560000 + (14956564616369267*s^10)/319830116760000 + (36235871591*s^13)/2547666371250)*Derivative[4][F][s] + ((7452651983649007065199063*s^2)/16839055647414000000 + (51466467639260908647431*s^5)/443497761907200000 + (55390987753785403067*s^8)/49893498214560000 + (131911481179859*s^11)/123743795175000)*Derivative[5][F][s] + (2646255678528671338049/25270527744000000 + (1097857135672270795717152227*s^3)/6466197368606976000000 + (1062161978633306634343199*s^6)/107769956143449600000 + (7292678264377985123*s^9)/187100618304600000 + (6469477034287*s^12)/764299911375000)*Derivative[6][F][s] + ((482444160448438590296145703*s)/5747730994317312000000 + (4820799886633290218616037*s^4)/195945374806272000000 + (2973304831243116011903*s^7)/6735622258965600000 + (134837931008904317*s^10)/233875772880750000)*Derivative[7][F][s] + ((115426911147154978632599809*s^2)/5747730994317312000000 + (2014126250090886334321*s^5)/1184285232345600000 + (3555049558554103913*s^8)/354506434682400000 + (134347623591217*s^11)/46775154576150000)*Derivative[8][F][s] + (56454588238694255433167/31537618624512000000 + (35610060929349358671203*s^3)/15965919428659200000 + (5007384432863860549*s^6)/83155830357600000 + (118546942885927373*s^9)/1122603709827600000)*Derivative[9][F][s] + ((117527117655586273614781*s)/202861093917081600000 + (866443784791395592759*s^4)/6842536897996800000 + (732841283697537841*s^7)/673562225896560000 + (20011398371610263*s^10)/50517166942242000000)*Derivative[10][F][s] + ((1915023324255972875797*s^2)/26609865714432000000 + (15118154484433208699*s^5)/3991479857164800000 + (2438771461246759*s^8)/264142049371200000)*Derivative[11][F][s] + (2777007308355496222361/567677135241216000000 + (38780373838668963113*s^3)/9474281858764800000 + (2102741637857651621*s^6)/35923318714483200000 + (12910637059*s^9)/457168931604000)*Derivative[12][F][s] + ((13255659935616507502417*s)/13794554386361548800000 + (7185315086200161593*s^4)/61582832081971200000 + (9212784274619*s^7)/21588532881300000)*Derivative[13][F][s] + ((866428799542322278681*s^2)/13794554386361548800000 + (180357981083637437*s^5)/107769956143449600000 + (265432025219*s^8)/236337623121600000)*Derivative[14][F][s] + (530185949153745377/126150474498048000000 + (17918766661060511*s^3)/9579551657195520000 + (10512831341879*s^6)/945350492486400000)*Derivative[15][F][s] + ((975330567729360061*s)/2299092397726924800000 + (186010808461651*s^4)/6981049790668800000 + (219752711*s^7)/8341327874880000)*Derivative[16][F][s] + ((309669979821287*s^2)/20167477173043200000 + (301990206467*s^5)/1779483279974400000)*Derivative[17][F][s] + (70633541886431/71706585504153600000 + (28729030951213*s^3)/121004863038259200000 + (34150687247*s^6)/90753647278694400000)*Derivative[18][F][s] + ((175221022058773*s)/2904116712918220800000 + (185644413313*s^4)/121004863038259200000)*Derivative[19][F][s] + ((5794372088543*s^2)/5016201595040563200000 + (22426357*s^5)/6762036463902720000)*Derivative[20][F][s] + (729711224609/8174550747473510400000 + (18698568589*s^3)/2299092397726924800000)*Derivative[21][F][s] + ((154564319837*s)/55178217545446195200000 + (260521*s^4)/14490078136934400000)*Derivative[22][F][s] + (10098103*s^2*Derivative[23][F][s])/418016799586713600000 + (125559061/49047304484841062400000 + (887*s^3)/15158850974023680000)*Derivative[24][F][s] + (40837*s*Derivative[25][F][s])/1131860872727101440000 + (39877*s^2*Derivative[26][F][s])/367854783636307968000000 + (3347*Derivative[27][F][s])/163491014949470208000000 + (s*Derivative[28][F][s])/9737332508019916800000 + Derivative[30][F][s]/26485544421814173696000000, F[s]*Subscript[u, 21, 8][s] -> ((134837587755880732715028599*s)/29468347382974500000 + (39385772452793814753169*s^4)/21541189607437500 - (3195795469116839291*s^7)/16874153887500 + (54027661703261*s^10)/49104680625 + (1414908203*s^13)/436486050)*Derivative[1][F][s] + ((3179207756483034992839987*s^2)/1473417369148725000 + (4939623051866802491195011*s^5)/6548521640661000000 - (165699694410118916741*s^8)/18190337890725000 + (357285267198523*s^11)/19249034805000 + (7342919*s^14)/436486050)*Derivative[2][F][s] + (-510986272038447926377/234846612000000 + (68716407498537898434917921*s^3)/78582259687932000000 + (23948020963517718584723*s^6)/114886344573000000 + (37115046825731911*s^9)/170201991960000 - (103765703971*s^12)/194434695000)*Derivative[3][F][s] + ((442672685984522196525866581*s)/1885974232510368000000 + (30140003442679122783061087*s^4)/58936694765949000000 + (38413858225179299431*s^7)/1580337047520000 + (85401869314327309*s^10)/1712031801480000 + (9321057671*s^13)/2406129350625)*Derivative[4][F][s] + ((269436820347909200991759329*s^2)/314329038751728000000 + (3196563558014488037884931*s^5)/27940359000153600000 + (527601372915349865329*s^8)/349254487501920000 + (606764463223201*s^11)/433103283112500)*Derivative[5][F][s] + (17336925547406011122587/69685394688000000 + (3955084599914577290478437297*s^3)/15087793860082944000000 + (2778131003909920516904279*s^6)/251463231001382400000 + (4263934584516979571*s^9)/93550309152300000 + (4028624735857*s^12)/411546106125000)*Derivative[6][F][s] + ((513972564919494033779143691*s)/4470457440024576000000 + (168773543074518017693987207*s^4)/5029264620027648000000 + (3961393409727150664549*s^7)/7858225968793200000 + (1000279081731819991*s^10)/1637130410165250000)*Derivative[7][F][s] + ((16121133298859458865955829*s^2)/638636777146368000000 + (269172869474034094456583*s^5)/125731615500691200000 + (174574645934446530827*s^8)/15716451937586400000 + (12021720633337*s^11)/4252286779650000)*Derivative[8][F][s] + (122410203763127552904767/73587776790528000000 + (21893642326695486976451*s^3)/7982959714329600000 + (4591734783225161203*s^6)/64676756944800000 + (41344188402213649*s^9)/374201236609200000)*Derivative[9][F][s] + ((1467654585471500717393873*s)/2011705848011059200000 + (5627396558511816291611*s^4)/37253812000204800000 + (20696726222843029*s^7)/17270826305040000 + (926047039731887*s^10)/2405579378202000000)*Derivative[10][F][s] + ((508340593615732375037*s^2)/5644516969728000000 + (40189273098858712489*s^5)/9313453000051200000 + (5190901585196237*s^8)/551454453950400000)*Derivative[11][F][s] + (3193028068025982613267/441526660743168000000 + (9829829200564953452273*s^3)/2011705848011059200000 + (1745822501273138447*s^6)/27940359000153600000 + (9584689556173*s^9)/362687352405840000)*Derivative[12][F][s] + ((38621554783929521518339*s)/32187293568176947200000 + (131954815129978959431*s^4)/1005852924005529600000 + (4176094784399*s^7)/9950270299200000)*Derivative[13][F][s] + ((2360205847141519901521*s^2)/32187293568176947200000 + (218670416706706801*s^5)/125731615500691200000 + (26435500919*s^8)/26259735902400000)*Derivative[14][F][s] + (12574423842299359193/2649159964459008000000 + (1867250649446537*s^3)/912338253066240000 + (3312167635877*s^6)/315116830828800000)*Derivative[15][F][s] + ((245373160953361057*s)/510909421717094400000 + (5643388553913223*s^4)/211758510316953600000 + (31213687*s^7)/1390221312480000)*Derivative[16][F][s] + ((768859996423007*s^2)/47057446737100800000 + (633006277877*s^5)/4152127653273600000)*Derivative[17][F][s] + (569822153167133/501946098529075200000 + (3051411981643*s^3)/13444984782028800000 + (5807165557*s^6)/19250773665177600000)*Derivative[18][F][s] + ((423791941621483*s)/6776272330142515200000 + (121966460731*s^4)/94114893474201600000)*Derivative[19][F][s] + ((133979678794573*s^2)/128749174272707788800000 + (7893577*s^5)/3193183885731840000)*Derivative[20][F][s] + (101927216323/1167792963924787200000 + (1217490763*s^3)/191591033143910400000)*Derivative[21][F][s] + ((148814891341*s)/64374587136353894400000 + (415081*s^4)/33810182319513600000)*Derivative[22][F][s] + (183358913*s^2*Derivative[23][F][s])/10729097856058982400000 + (645165023/343331131393887436800000 + (811*s^3)/22508596900823040000)*Derivative[24][F][s] + (59911*s*Derivative[25][F][s])/2641008703029903360000 + (7291*s^2*Derivative[26][F][s])/122618261212102656000000 + (5549*Derivative[27][F][s])/490473044848410624000000 + (s*Derivative[28][F][s])/20064806380162252800000 + Derivative[30][F][s]/61799603650899738624000000, F[s]*Subscript[u, 22, 7][s] -> ((-644407792354015596783624533*s)/40518977651589937500 + (382634058864981451080331*s^4)/132414959645718750 + (2434365057435917968727*s^7)/14292408342712500 - (734245605490069*s^10)/290850800625 - (816575614*s^13)/218243025)*Derivative[1][F][s] + ((-11864851959182306172052061*s^2)/1178733895318980000 + (869404005618551349416597*s^5)/2251054313977218750 + (532361363954121766172*s^8)/25011714599746875 - (2803635689632489*s^11)/105869691427500 - (7342919*s^14)/436486050)*Derivative[2][F][s] + (58633729609863574202851/10979079111000000 - (127148417290309601858827999*s^3)/216101214141813000000 + (152204858328105173952161*s^6)/1847018924289000000 + (6889988275973811103*s^9)/2964351359970000 + (17355738057106*s^12)/8822474285625)*Derivative[3][F][s] + ((13198183959576213814032443453*s)/2593214569701756000000 + (59186365695945887959336123*s^4)/76271016755934000000 + (14804102385153289930867*s^7)/768359872504224000 + (128000385118650809*s^10)/1539182436907500 + (3695892014*s^13)/218739031875)*Derivative[4][F][s] + ((1174494032612290150770336497*s^2)/628658077503456000000 + (89324101974760334039087*s^5)/505499916121200000 + (16987773727744068439*s^8)/11299409889768000 + (1645474632669211*s^11)/1191034028559375)*Derivative[5][F][s] + (6839039093071631532049/162152553024000000 + (16012326202812076814669784437*s^3)/41491433115228096000000 + (42545589717160436278869071*s^6)/2766095541015206400000 + (50644193161047745979*s^9)/1029053400675300000 + (203218468105507*s^12)/22737922363406250)*Derivative[6][F][s] + ((629216305779096929169840323*s)/6146878980033792000000 + (608530804739728663994001407*s^4)/13830477705076032000000 + (220585651361386677351409*s^7)/345761942626900800000 + (11829202390586597329*s^10)/18008434511817750000)*Derivative[7][F][s] + ((4084795568277608422550329*s^2)/130092676826112000000 + (282707504145427518669689*s^5)/106388290039046400000 + (4435567449495831750631*s^8)/345761942626900800000 + (147046801751471*s^11)/51452670033765000)*Derivative[8][F][s] + (243100501259440265977889/67455462057984000000 + (5126596071514433864863*s^3)/1451447220787200000 + (4270014759615749334269*s^6)/51223991500281600000 + (479049428677628801*s^9)/4116213602701200000)*Derivative[9][F][s] + ((49238373084366656920689499*s)/44257528656243302400000 + (230504116319658323644547*s^4)/1229375796006758400000 + (740095437089967493*s^7)/564509294084736000 + (8057199002277791*s^10)/21791719073124000000)*Derivative[10][F][s] + ((2925372065316959039139353*s^2)/24587515920135168000000 + (256681590573549740983*s^5)/51223991500281600000 + (1090762543810925537*s^8)/115253980875633600000)*Derivative[11][F][s] + (10709381736588963451787/1214198317043712000000 + (10155462960799516102049*s^3)/1702212640624742400000 + (40884971086642037101*s^6)/614687898003379200000 + (17559549566287*s^9)/725374704811680000)*Derivative[12][F][s] + ((16036234293015431272331*s)/11064382164060825600000 + (42914898656810832703*s^4)/291167951685811200000 + (4781241226533263*s^7)/11820921115449600000)*Derivative[13][F][s] + ((15244109787061240045577*s^2)/177030114624973209600000 + (4887667785841093313*s^5)/2766095541015206400000 + (91754945129*s^8)/105038943609600000)*Derivative[14][F][s] + (42829168107617624893/7285189902262272000000 + (31024562861662957*s^3)/14050009097220096000 + (132487934484557*s^6)/13865140556467200000)*Derivative[15][F][s] + ((1585877336365216309*s)/2810001819444019200000 + (2294653690329047*s^4)/89590138980249600000 + (101258813*s^7)/5560885249920000)*Derivative[16][F][s] + ((8749436538130823*s^2)/517631914108108800000 + (738148070251*s^5)/5709175523251200000)*Derivative[17][F][s] + (1794638928066893/1380351770954956800000 + (1252404535003*s^3)/6162284691763200000 + (526290733193*s^6)/2329343613486489600000)*Derivative[18][F][s] + ((557241751371449*s)/9317374453945958400000 + (260754403241*s^4)/258815957054054400000)*Derivative[19][F][s] + ((596546010229511*s^2)/708120458499892838400000 + (4377521*s^5)/2601853536522240000)*Derivative[20][F][s] + (236476588423/3211430650793164800000 + (37315513513*s^3)/8430005458332057600000)*Derivative[21][F][s] + ((1164273323509*s)/708120458499892838400000 + (17162347*s^4)/2299092397726924800000)*Derivative[22][F][s] + (2472027799*s^2*Derivative[23][F][s])/236040152833297612800000 + (99173653/85832782848471859200000 + (383*s^3)/19807565272724275200)*Derivative[24][F][s] + (21997*s*Derivative[25][F][s])/1815693483333058560000 + (101*s^2*Derivative[26][F][s])/3606419447414784000000 + (139*Derivative[27][F][s])/26447075947708416000000 + (s*Derivative[28][F][s])/48556831439992651776000 + Derivative[30][F][s]/169948910039974281216000000, F[s]*Subscript[u, 23, 6][s] -> ((1840378898497814352276046687*s)/133133783712366937500 - (1578095022043583137993747*s^4)/150945333007218750 + (6491697802607895101879*s^7)/328725391882387500 + (1570246698242423*s^10)/352082548125 + (21275445122*s^13)/5019589575)*Derivative[1][F][s] + ((3628539426510666563842960357*s^2)/213014053939787100000 - (17505318051620519450559191*s^5)/14792642634707437500 - (394245564008521373158*s^8)/82181347970596875 + (20293189056231277*s^11)/221363900257500 + (231242287*s^14)/10039179150)*Derivative[2][F][s] + (11443965230543148420391/36074117079000000 + (6319980958110565481079518171*s^3)/710046846465957000000 + (80591721656554937099081*s^6)/593188677081000000 - (19478394201083683*s^9)/34498270170000 - (60387647901538*s^12)/202916908569375)*Derivative[3][F][s] + ((2141939818697784165427146953*s)/8520562157591484000000 + (668493268156568371612103717*s^4)/327713929138134000000 + (450013899843807960632369*s^7)/12623055048283680000 + (3108030093998536997*s^10)/65745078376477500 + (2229445477538*s^13)/608750725708125)*Derivative[4][F][s] + ((25787389151066362274803698907*s^2)/22721499086910624000000 + (5718874558923478634980643*s^5)/21038425080472800000 + (7592528891545847258899*s^8)/3155763762070920000 + (6264874439038291*s^11)/3913397522409375)*Derivative[5][F][s] + (1626695865435988821131857/6926230479168000000 + (408312507369887226614033929*s^3)/953349612038208000000 + (182379186553534778860830191*s^6)/9088599634764249600000 + (1531940137574446868813*s^9)/23668228215531900000 + (8543290614637697*s^12)/821813479705968750)*Derivative[6][F][s] + ((4739919185077870240886172583*s)/20196888077253888000000 + (2578784195875423683567314207*s^4)/45442998173821248000000 + (79021060593570530224619*s^7)/103279541304139200000 + (43388476221763608289*s^10)/59170570538829750000)*Derivative[7][F][s] + ((324805968800233996203230537*s^2)/6214427100693504000000 + (2218785507839085114075851*s^5)/649185688197446400000 + (16266861499346848428391*s^8)/1136074954345531200000 + (16753601686374013*s^11)/5917057053882975000)*Derivative[8][F][s] + (3710728941736154931439267/664918126000128000000 + (1566720666227237668301437*s^3)/310721355034675200000 + (16941991798644417474589*s^6)/168307400643782400000 + (3789622156992462449*s^9)/31557637620709200000)*Derivative[9][F][s] + ((212431640262924929192071939*s)/145417594156227993600000 + (46436939458260269627767*s^4)/192351315021465600000 + (656999316994176233333*s^7)/454429981738212480000 + (129408441843078623*s^10)/370459224243108000000)*Derivative[10][F][s] + ((725036978911506610511849*s^2)/4752208959353856000000 + (980790091980891995203*s^5)/168307400643782400000 + (154996671895146919*s^8)/16464854410804800000)*Derivative[11][F][s] + (14453618134848857835289/1329836252000256000000 + (10748374247174426325833*s^3)/1483853001594163200000 + (6085673664104800187*s^6)/87812556857625600000 + (203775132643*s^9)/9420450711840000)*Derivative[12][F][s] + ((34539075764651132926609*s)/18177199269528499200000 + (18304747682704796717*s^4)/112901858816947200000 + (211552778608747*s^7)/562901005497600000)*Derivative[13][F][s] + ((2609021523177436028479*s^2)/25290016374996172800000 + (681014383611960271*s^5)/395156505859315200000 + (835907004211*s^8)/1155428379705600000)*Derivative[14][F][s] + (2806666711785739097/346913804869632000000 + (12435706287635053*s^3)/5403849652776960000 + (113907806602813*s^6)/13865140556467200000)*Derivative[15][F][s] + ((105970977403881053*s)/165294224673177600000 + (3833106255384877*s^4)/166381686677606400000 + (1691032591*s^7)/122339475498240000)*Derivative[16][F][s] + ((1182011195694961*s^2)/73947416301158400000 + (82287942887*s^5)/815596503321600000)*Derivative[17][F][s] + (254582964322171/197193110136422400000 + (1505021959403*s^3)/9243427037644800000 + (51334614271*s^6)/332763373355212800000)*Derivative[18][F][s] + ((65127126200923*s)/1331053493420851200000 + (25698346847*s^4)/36973708150579200000)*Derivative[19][F][s] + ((59049699865777*s^2)/101160065499984691200000 + (71182099*s^5)/70250045486100480000)*Derivative[20][F][s] + (1143361128449/22480014555552153600000 + (22335822497*s^3)/8430005458332057600000)*Derivative[21][F][s] + ((5785076779*s)/5950592088234393600000 + (1286669*s^4)/328441771103846400000)*Derivative[22][F][s] + (182037473*s^2*Derivative[23][F][s])/33720021833328230400000 + (106270519/182484824039188070400000 + (3217*s^3)/365256123469332480000)*Derivative[24][F][s] + (32107*s*Derivative[25][F][s])/5965850016665763840000 + (172049*s^2*Derivative[26][F][s])/15511210043330985984000000 + (62743*Derivative[27][F][s])/31022420086661971968000000 + (199*s*Derivative[28][F][s])/27920178077995774771200000 + Derivative[30][F][s]/558403561559915495424000000, F[s]*Subscript[u, 24, 5][s] -> ((711373037806489105488871273*s)/46307403030388500000 + (12555122110258153830224393*s^4)/870155449100437500 - (175424517917134140695779*s^7)/328725391882387500 - (87263973831895183*s^10)/12423484198125 - (47570479819*s^13)/10039179150)*Derivative[1][F][s] + ((36083633741884868819610487*s^2)/13313378371236693750 + (895220414898221103406585831*s^5)/236682282155319000000 - (242792518776150371111*s^8)/657450783764775000 - (581689207095368369*s^11)/4870005805665000 - (231242287*s^14)/10039179150)*Derivative[2][F][s] + (-55074107116718633651363/6273759492000000 - (1362801597916054236723024379*s^3)/2840187385863828000000 + (52346942582311638784352477*s^6)/78894094051773000000 + (2090708675551994237*s^9)/473198944680000 + (293673060808139*s^12)/147575933505000)*Derivative[3][F][s] + ((64016635213597255548009037021*s)/68164497260731872000000 + (39026787328847814712283401*s^4)/35800681334418000000 + (100518623835974359580627*s^7)/1803293578326240000 + (22805769854763004469*s^10)/150274464860520000 + (12188960684237*s^13)/608750725708125)*Derivative[4][F][s] + ((37040964948571872349002417779*s^2)/11360749543455312000000 + (32464413122597799282399023*s^5)/112204933762521600000 + (103857014348487018917*s^8)/39080665784160000 + (217998435194794567*s^11)/109575130627462500)*Derivative[5][F][s] + (26549181970405294580125037/27704921916672000000 + (468396453673451635095225999077*s^3)/545315978085854976000000 + (33203715576666839270504957*s^6)/1298371376394892800000 + (1613585568235665146747*s^9)/23668228215531900000 + (32693698269460637*s^12)/3287253918823875000)*Derivative[6][F][s] + ((22165008624127162891931687617*s)/53858368206010368000000 + (183780862353852654988473977*s^4)/1997494425222912000000 + (39405128162777206257877*s^7)/40574105512340400000 + (45127993803498562501*s^10)/59170570538829750000)*Derivative[7][F][s] + ((12111712968145913006046080603*s^2)/161575104618031104000000 + (21651988480987898241806093*s^5)/4544299817382124800000 + (4759123381860774585811*s^8)/284018738586382800000 + (33058200899631641*s^11)/11834114107765950000)*Derivative[8][F][s] + (14820186801197792125055167/2659672504000512000000 + (598694591288171438235229*s^3)/87812556857625600000 + (161978126782770060467*s^6)/1314901567529550000 + (16991011848644549*s^9)/134861699233800000)*Derivative[9][F][s] + ((17914216610533129145868601*s)/9088599634764249600000 + (408075210635400735327521*s^4)/1346459205150259200000 + (25387422999921917111*s^7)/16229642204936160000 + (111248654684449*s^10)/340495610517562500)*Derivative[10][F][s] + ((302498865333584112125057*s^2)/1442634862660992000000 + (2216555777930866643699*s^5)/336614801287564800000 + (74403539263121093*s^8)/8232427205402400000)*Derivative[11][F][s] + (32944691468225632434043/1773115002667008000000 + (648610185150728531323583*s^3)/72708797078113996800000 + (3044461552053029159*s^6)/43906278428812800000 + (9575216671*s^9)/518124789151200)*Derivative[12][F][s] + ((281986431323529213878657*s)/105758250295438540800000 + (272572441610595968287*s^4)/1580626023437260800000 + (139851419780341*s^7)/422175754123200000)*Derivative[13][F][s] + ((5957339021249510414447*s^2)/50580032749992345600000 + (155718996149410261*s^5)/98789126464828800000 + (324794722327*s^8)/577714189852800000)*Derivative[14][F][s] + (13652588369925003397/1387655219478528000000 + (152933084857883059*s^3)/70250045486100480000 + (22523477151523*s^6)/3466285139116800000)*Derivative[15][F][s] + ((55270837527848851*s)/89206406966476800000 + (6126303972767981*s^4)/332763373355212800000 + (1166074333*s^7)/122339475498240000)*Derivative[16][F][s] + ((85767446080079*s^2)/6722492391014400000 + (64532399497*s^5)/932110289510400000)*Derivative[17][F][s] + (114461027502013/112681777220812800000 + (1252876236379*s^3)/11376525584793600000 + (625605061*s^6)/6791089252147200000)*Derivative[18][F][s] + ((344061166064501*s)/10648427947366809600000 + (60016204777*s^4)/147894832602316800000)*Derivative[19][F][s] + ((66950109400451*s^2)/202320130999969382400000 + (3031619*s^5)/5854170457175040000)*Derivative[20][F][s] + (2502754102949/89920058222208614400000 + (1381015021*s^3)/1053750682291507200000)*Derivative[21][F][s] + ((46890156497*s)/101160065499984691200000 + (5737*s^4)/3351446643916800000)*Derivative[22][F][s] + (38312821*s^2*Derivative[23][F][s])/16860010916664115200000 + (153913157/653103580771830988800000 + (14797*s^3)/4474387512499322880000)*Derivative[24][F][s] + (185551*s*Derivative[25][F][s])/95453600266652221440000 + (6581*s^2*Derivative[26][F][s])/1824848240391880704000000 + (4619*Derivative[27][F][s])/7299392961567522816000000 + (113*s*Derivative[28][F][s])/55840356155991549542400000 + Derivative[30][F][s]/2233614246239661981696000000, F[s]*Subscript[u, 25, 4][s] -> ((-30396829521105446702105524867*s)/409642411422667500000 - (285470834568733589945839469*s^4)/73963213173537187500 + (2481738845152274352500351*s^7)/1643626959411937500 + (46804038953183923*s^10)/4577073125625 + (262749563387*s^13)/50195895750)*Derivative[1][F][s] + ((-252318241612380896464669543*s^2)/6051535623289406250 - (2743879032667394124633728519*s^5)/1183411410776595000000 + (251440948064994584697589*s^8)/3287253918823875000 + (1169538204364298633*s^11)/4870005805665000 + (1557778601*s^14)/50195895750)*Derivative[2][F][s] + (944489454594631042041103/42440137740000000 + (42290562504354613549881808271*s^3)/14200936929319140000000 - (396650289894176757748909*s^6)/1597046438295000000 - (43629903027978933137*s^9)/194800232226600000 + (1077379339210357*s^12)/1623335268555000)*Derivative[3][F][s] + ((8205384098718888650679760652971*s)/340822486303659360000000 + (12454951531226287819608462617*s^4)/3043057913425530000000 + (151317465731888815220647*s^7)/3712663249495200000 + (3220260495783395039*s^10)/61877720824920000 + (24800842379*s^13)/4812258701250)*Derivative[4][F][s] + ((9941158652851426525501759499*s^2)/1234864080810360000000 + (3357916165862249941412168857*s^5)/5049222019313472000000 + (236402777497532452888591*s^8)/63115275241418400000 + (2027728644301144469*s^11)/1095751306274625000)*Derivative[5][F][s] + (70542555104200341199210337/138524609583360000000 + (3786000524558356582232945526527*s^3)/2726579890429274880000000 + (1948181671477127885105765459*s^6)/45442998173821248000000 + (22333529983747289573479*s^9)/236682282155319000000 + (10696721428744861*s^12)/966839387889375000)*Derivative[6][F][s] + ((332270838748018830760183316501*s)/807875523090155520000000 + (117791500862021480771084941907*s^4)/908859963476424960000000 + (160662172640418056411641*s^7)/123486408081036000000 + (20469820240796414977*s^10)/22757911745703750000)*Derivative[7][F][s] + ((85595082394578941329561387603*s^2)/807875523090155520000000 + (278958980774274264042179011*s^5)/45442998173821248000000 + (27081666995634083569651*s^8)/1420093692931914000000 + (166366008884730791*s^11)/59170570538829750000)*Derivative[8][F][s] + (2323213331430267873251843/192729891594240000000 + (1387316131237773449330363*s^3)/141236979561216000000 + (3776926066849704114133*s^6)/26298031350591000000 + (29798826963937806289*s^9)/236682282155319000000)*Derivative[9][F][s] + ((758728764191815022218621031*s)/207739420223182848000000 + (7884030471392188818283763*s^4)/20196888077253888000000 + (131907819314346965129*s^7)/81148211024680800000 + (8410966205161133*s^10)/28942126893992812500)*Derivative[10][F][s] + ((703117957940023975278217*s^2)/2295100917869760000000 + (101467278052695491009*s^5)/13909702532544000000 + (48770246671426139*s^8)/5880305146716000000)*Derivative[11][F][s] + (2378739292598589632553587/79790175120015360000000 + (3793630306387979764012133*s^3)/363543985390569984000000 + (14411017872917036879*s^6)/219531392144064000000 + (1932823873451*s^9)/129531197287800000)*Derivative[12][F][s] + ((18539858314614517411132297*s)/5816703766249119744000000 + (1307523840388171619287*s^4)/7903130117186304000000 + (17751575329633*s^7)/65964961581750000)*Derivative[13][F][s] + ((28241951871456422892647*s^2)/252900163749961728000000 + (2502257723775457339*s^5)/1975782529296576000000 + (34556218519*s^8)/87532453008000000)*Derivative[14][F][s] + (187392488690035992191/20814828292177920000000 + (2465960337107867*s^3)/1451447220787200000 + (77067812079823*s^6)/17331425695584000000)*Derivative[15][F][s] + ((6499986150227117419*s)/14050009097220096000000 + (261965683840753*s^4)/21608011256832000000 + (265025599*s^7)/47053644422400000)*Derivative[16][F][s] + ((269093476558679*s^2)/33612461955072000000 + (1277797237609*s^5)/32623860132864000000)*Derivative[17][F][s] + (2379511642808491/3943862202728448000000 + (43827978678677*s^3)/739474163011584000000 + (75529877389*s^6)/1663816866776064000000)*Derivative[18][F][s] + ((877151180927051*s)/53242139736834048000000 + (46873071059*s^4)/246491387670528000000)*Derivative[19][F][s] + ((148808101584251*s^2)/1011600654999846912000000 + (150191497*s^5)/702500454861004800000)*Derivative[20][F][s] + (5271258201749/449600291111043072000000 + (21666760343*s^3)/42150027291660288000000)*Derivative[21][F][s] + ((174662181919*s)/1011600654999846912000000 + (4127*s^4)/6900037208064000000)*Derivative[22][F][s] + (63697321*s^2*Derivative[23][F][s])/84300054583320576000000 + (4629619583/62044840173323943936000000 + (503*s^3)/508453126420377600000)*Derivative[24][F][s] + (264829*s*Derivative[25][F][s])/477268001333261107200000 + (6299*s^2*Derivative[26][F][s])/6744004366665646080000000 + (32441*Derivative[27][F][s])/206816133911079813120000000 + (s*Derivative[28][F][s])/2181263912343419904000000 + Derivative[30][F][s]/11168071231198309908480000000, F[s]*Subscript[u, 26, 3][s] -> ((787893783730043410751867182481*s)/8653695941303850937500 - (45649294669249960537528960153*s^4)/961521771255983437500 - (68565797822393848765691813*s^7)/21367150472355187500 - (16067982535043347306*s^10)/1130537062029375 - (143923755631*s^13)/25097947875)*Derivative[1][F][s] + ((18013214841214334636529007937*s^2)/157339926205524562500 - (53916983636190735602768167*s^5)/452480833532227500000 - (230299433764763585916107*s^8)/1643626959411937500 - (1107072831787049737*s^11)/3724122086685000 - (1557778601*s^14)/50195895750)*Derivative[2][F][s] + (60043540085749835119845491/4689635220270000000 + (412060179324724067025078202379*s^3)/8026616525267340000000 + (10365890150191510761544759399*s^6)/5128116113365245000000 + (11527305240311235636917*s^9)/1899302264209350000 + (25871898547991*s^12)/17241305956875)*Derivative[3][F][s] + ((2384344411074346399720282319389*s)/553836540243446460000000 + (358798610890104505474156395889*s^4)/39559752874531890000000 + (1567793419848110486459107*s^7)/9016467891631200000 + (527551864333100750603*s^10)/1953568043186760000 + (1010442533006*s^13)/42319569166875)*Derivative[4][F][s] + ((7936954472755292740737904719791*s^2)/1476897440649190560000000 + (1555723834675735810340346059*s^5)/1727365427659872000000 + (2486629019142576334396759*s^8)/410249289069219600000 + (89606916320404833131*s^11)/28489533963140250000)*Derivative[5][F][s] + (60790075938110087025453089/69262304791680000000 + (64758338860381141056135454479769*s^3)/35445538575580573440000000 + (4399306174436023351824005479*s^6)/84394139465668032000000 + (333134164031969485086833*s^9)/3076869668019147000000 + (302745475518434239*s^12)/25137824085123750000)*Derivative[6][F][s] + ((12765045634685186545739426387*s)/11220493376252160000000 + (6356371612836553484374550701*s^4)/32459284409872320000000 + (2299618644493651630750673*s^7)/1507038204744072000000 + (13909025775474431066303*s^10)/15384348340095735000000)*Derivative[7][F][s] + ((2357311188519517604074124928481*s^2)/10502381800172021760000000 + (2535458492273552488307672341*s^5)/295379488129838112000000 + (1543017480901834973102303*s^8)/73844872032459528000000 + (153886248357680491*s^11)/59170570538829750000)*Derivative[8][F][s] + (2629176691323740675696315267/86439356380016640000000 + (746708673836009405152348121*s^3)/47738099091691008000000 + (48436021341378966219853*s^6)/280512334406304000000 + (29353740167297986471*s^9)/236682282155319000000)*Derivative[9][F][s] + ((6582991867259500616472620297*s)/1112016896488802304000000 + (28183190805684808995610273*s^4)/58346565556511232000000 + (20559166744188937577*s^7)/12484340157643200000 + (232812978915031649*s^10)/926148060607770000000)*Derivative[10][F][s] + ((16598904553941879129638443*s^2)/45464856277800960000000 + (553304436230390692853*s^5)/76503363928992000000 + (17134671900282701*s^8)/2421302119236000000)*Derivative[11][F][s] + (16991066748041841780669067/518636138280099840000000 + (3541746229305582004112167*s^3)/363543985390569984000000 + (5865517342300662443*s^6)/109765696072032000000 + (2138364450433*s^9)/198106537028400000)*Derivative[12][F][s] + ((3983240907114810881703029*s)/1454175941562279936000000 + (26133245872899121501*s^4)/207977108347008000000 + (5032407604107407*s^7)/27441424018008000000)*Derivative[13][F][s] + ((257050460474216296226179*s^2)/3287702128749502464000000 + (20618965968007637063*s^5)/25685172880855488000000 + (1877584109*s^8)/8206167469500000)*Derivative[14][F][s] + (782346492437641693291/135296383899156480000000 + (63575383011759953*s^3)/63863677714636800000 + (270027090504043*s^6)/112654267021296000000)*Derivative[15][F][s] + ((4351033465237306231*s)/17395249358462976000000 + (916767691813889*s^4)/151256078797824000000 + (20833997801*s^7)/7952065907385600000)*Derivative[16][F][s] + ((3243794560306451*s^2)/873924010831872000000 + (513657764647*s^5)/30293584409088000000)*Derivative[17][F][s] + (135933082676779/523165394239488000000 + (229765120255199*s^3)/9613164119150592000000 + (53205133889*s^6)/3089945609726976000000)*Derivative[18][F][s] + ((33530100420989*s)/5407404817022208000000 + (162121885361*s^4)/2403291029787648000000)*Derivative[19][F][s] + ((643177513191277*s^2)/13150808514998009856000000 + (154597*s^5)/2295753120460800000)*Derivative[20][F][s] + (10703136223649/2922401892221779968000000 + (12839245919*s^3)/84300054583320576000000)*Derivative[21][F][s] + ((48796936061*s)/1011600654999846912000000 + (30739*s^4)/193201041825792000000)*Derivative[22][F][s] + (64110521*s^2*Derivative[23][F][s])/337200218333282304000000 + (552229571/31022420086661971968000000 + (11927*s^3)/52879125147719270400000)*Derivative[24][F][s] + (186551*s*Derivative[25][F][s])/1551121004333098598400000 + (28673*s^2*Derivative[26][F][s])/155112100433309859840000000 + (119543*Derivative[27][F][s])/4032914611266056355840000000 + (17*s*Derivative[28][F][s])/213507244125850042368000000 + Derivative[30][F][s]/72592463002789014405120000000, F[s]*Subscript[u, 27, 2][s] -> ((2106623712434130237057721121699*s)/19470815867933664609375 + (219942634668924787349092019*s^4)/1275791823869062500 + (372304453323379290877200439*s^7)/64101451417065562500 + (578025705496129930562*s^10)/30524500674793125 + (468953411893*s^13)/75293843625)*Derivative[1][F][s] + ((-78357643922011325751893643961*s^2)/3115330538869386337500 + (592712474242645530299672772917*s^5)/23076522510143602500000 + (25511322676539623353913173*s^8)/64101451417065562500 + (918663800223390553483*s^11)/1709372037788415000 + (6532443053*s^14)/150587687250)*Derivative[2][F][s] + (-1014871424980017316046242133/14068905660810000000 - (56825508489779580073433517211373*s^3)/1661509620730339380000000 + (9760495517223251732946863*s^6)/16524541718685000000 + (94544024674632016901*s^9)/14280468151950000 + (22695870234651539*s^12)/6474894082531875)*Derivative[3][F][s] + ((17023375309367842140755790518957*s)/2492264431095509070000000 + (9420704284607587054975029538483*s^4)/2492264431095509070000000 + (1443907878294449968754353*s^7)/19691965875322540800 + (5069355645072924071807*s^10)/41024928906921960000 + (8529882532294*s^13)/714620417135625)*Derivative[4][F][s] + ((15050687543011314958041649691377*s^2)/577916389819248480000000 + (137912682853804692122612881853*s^5)/98459829376612704000000 + (1448396512961276244220009*s^8)/246149573441531760000 + (28272072176240238251*s^11)/12209800269917250000)*Derivative[5][F][s] + (62168336904103996452078716387/8103689660626560000000 + (1704257964673970019828302985982999*s^3)/319009847180225160960000000 + (481349147338793134364212788193*s^6)/5316830786337086016000000 + (1235042837177490230057191*s^9)/9230609004057441000000 + (14873092274097757061*s^12)/1282029028341311250000)*Derivative[6][F][s] + ((56485762036654727861868541835711*s)/17722769287790286720000000 + (10090776454694780653328895816391*s^4)/26584153931685430080000000 + (64857270659003670729188899*s^7)/28895819490962424000000 + (49287435697542382657861*s^10)/46153045020287205000000)*Derivative[7][F][s] + ((107971761999800989853807097109043*s^2)/283564308604644587520000000 + (4528240645326745798082908963*s^5)/379773627595506144000000 + (16271232717548302459389023*s^8)/664603848292135752000000 + (9332944882670869*s^11)/3550234232329785000)*Derivative[8][F][s] + (110135289910928780726696233/2601853536522240000000 + (2272411257162741949556917049*s^3)/121181328463523328000000 + (3912856403189832484489*s^6)/21577871877408000000 + (61600333925036491769*s^9)/532535134849467750000)*Derivative[9][F][s] + ((1021948347717372621991680684949*s)/170138585162786752512000000 + (296988843697211959044021871*s^4)/675153115725344256000000 + (6946679914286584920829*s^7)/5112337294554890400000 + (1579196444634882449*s^10)/8335332545469930000000)*Derivative[10][F][s] + ((9053813009670621593626265951*s^2)/31507145400516065280000000 + (19786521160287778767769*s^5)/3786916514485104000000 + (92080205521870543*s^8)/19497853907532000000)*Derivative[11][F][s] + (314451169366977220216687361/14003175733562695680000000 + (180559252434185790710551*s^3)/29213355968885088000000 + (93503718004985962129*s^6)/2963673793944864000000 + (36126114096913*s^9)/6062060033069040000)*Derivative[12][F][s] + ((1830027770923978708941493*s)/1189780315823683584000000 + (47895091006772940991*s^4)/725797663823232000000 + (3942746324861833*s^7)/43583438146248000000)*Derivative[13][F][s] + ((64050912883775557917347*s^2)/1740548185808560128000000 + (82292354420749956143*s^5)/231166555927699392000000 + (233831838917*s^8)/2437231738441500000)*Derivative[14][F][s] + (110882549398750236433/45098794633052160000000 + (1313883732748180427*s^3)/3287702128749502464000 + (924320232105343*s^6)/1013888403191664000000)*Derivative[15][F][s] + ((902850696297430272893*s)/9863106386248507392000000 + (409643067606157807*s^4)/194666573412799488000000 + (953000047*s^7)/1101055279484160000)*Derivative[16][F][s] + ((9309724340285891*s^2)/7865316097486848000000 + (9827867138179*s^5)/1908495817772544000000)*Derivative[17][F][s] + (5886507518197897/76905312953204736000000 + (1741508142869647*s^3)/259555431217065984000000 + (899003494583*s^6)/194666573412799488000000)*Derivative[18][F][s] + ((96866157931013*s)/59897407203938304000000 + (1091133018763*s^4)/64888857804266496000000)*Derivative[19][F][s] + ((1347145894948957*s^2)/118357276634982088704000000 + (28483187*s^5)/1896751228124712960000)*Derivative[20][F][s] + (7005608975083/8767205676665339904000000 + (24160898459*s^3)/758700491249885184000000)*Derivative[21][F][s] + ((86419366841*s)/9104405894998622208000000 + (888803*s^4)/29559759399346176000000)*Derivative[22][F][s] + (102973001*s^2*Derivative[23][F][s])/3034801964999540736000000 + (280065697/93067260259985915904000000 + (439*s^3)/11965790604855332044800)*Derivative[24][F][s] + (259409*s*Derivative[25][F][s])/13960089038997887385600000 + (1591*s^2*Derivative[26][F][s])/60696039299990814720000000 + (48541*Derivative[27][F][s])/12098743833798169067520000000 + (s*Derivative[28][F][s])/100512641080784789176320000 + Derivative[30][F][s]/653332167025101129646080000000, F[s]*Subscript[u, 28, 1][s] -> ((-188064895657282108229352108455237*s)/189628815409440907500000 - (8886121572667752007624195339963*s^4)/20191957196375652187500 - (624712365407800460239097689*s^7)/64101451417065562500 - (39559977946051737323*s^10)/1606552667094375 - (1013200667411*s^13)/150587687250)*Derivative[1][F][s] + ((-186715391679869903754546465070711*s^2)/436146275441714087250000 - (20660840145335322880361542268863*s^5)/323071315142010435000000 - (551272382874607973698350047*s^8)/897420319838917875000 - (99847704353199854003*s^11)/155397457980765000 - (6532443053*s^14)/150587687250)*Derivative[2][F][s] + (1992364818654740843905139489/8563681706580000000 + (1962824311198217451739497194243921*s^3)/11630567345112375660000000 + (17383208956479784804517300537*s^6)/6334731669451185000000 + (1343528293903594179181*s^9)/439507961965800000 - (161063961849234557*s^12)/569790679262805000)*Derivative[3][F][s] + ((91345160860374275525044191152981431*s)/279133616282697015840000000 + (473437950123218352209137341548587*s^4)/8722925508834281745000000 + (8505123154469909907612743677*s^7)/17230470140907223200000 + (136260223585459432792381*s^10)/287174502348453720000 + (958563419155151*s^13)/32872539188238750)*Derivative[4][F][s] + ((4406020308341311126953420326299979*s^2)/46522269380449502640000000 + (6204355819679224617161281346657*s^5)/1378437611272577856000000 + (284161897360979023971236153*s^8)/17230470140907223200000 + (240691398010569625859*s^11)/42734300944710375000)*Derivative[5][F][s] + (1699451091398668540915942035407/113451655248771840000000 + (1981563471209869432044078313026427*s^3)/203006266387416011520000000 + (5739862187312580418198991499989*s^6)/37217815504359602112000000 + (1958342279097432404499749*s^9)/9230609004057441000000 + (38402989602239723737*s^12)/2243550799597294687500)*Derivative[6][F][s] + ((7850554749642267515635514272729723*s)/1984950160232512112640000000 + (331153274852781947036484795656957*s^4)/744356310087192042240000000 + (525893792565395278850139133*s^7)/211464860820225012000000 + (5653585917004831722242*s^10)/5047989299093913046875)*Derivative[7][F][s] + ((95118496419612336838905559774987*s^2)/283564308604644587520000000 + (370965472770222091923294088591*s^5)/37217815504359602112000000 + (2382658084153679555817203*s^8)/122427024685393428000000 + (176736343066637999*s^11)/88755855808244625000)*Derivative[8][F][s] + (24879038027458537011510594059/837796838760161280000000 + (1935471558897334905034573*s^3)/154963335631104000000 + (58611853116121161108823*s^6)/509777223103764000000 + (298172667981297069353*s^9)/4260281078795742000000)*Derivative[9][F][s] + ((3945478498173107640060988304987*s)/1190970096139507267584000000 + (1909871808576572272279396979*s^4)/8270625667635467136000000 + (3480509508551560803569*s^7)/5112337294554890400000 + (757009092164859091*s^10)/8335332545469930000000)*Derivative[10][F][s] + ((2360107286395674664875944989*s^2)/18379168150301038080000000 + (13122572576581255579681*s^5)/5890759022532384000000 + (9989096925408347167*s^8)/5186429139403512000000)*Derivative[11][F][s] + (1710490918460711208429470201/196044460269877739520000000 + (13111463538907906698671099*s^3)/5725817769901477248000000 + (231862813714696722227*s^6)/20745716557614048000000 + (107330387779567*s^9)/53043025289354100000)*Derivative[12][F][s] + ((184492967440018507054693033*s)/366452337273694543872000000 + (2569374266363909502661*s^4)/124474299345684288000000 + (8788212841588753*s^7)/324151821212719500000)*Derivative[13][F][s] + ((125497563860984836993531*s^2)/12183837300659920896000000 + (154405884506766472969*s^5)/1618165891493895744000000 + (1925158072811*s^8)/77991415630128000000)*Derivative[14][F][s] + (393089398071359578733/631383124862730240000000 + (497570696283752671*s^3)/5137034576171097600000 + (429880835611399*s^6)/2027776806383328000000)*Derivative[15][F][s] + ((12479929931811526897*s)/616444149140531712000000 + (608197605731203751*s^4)/1362666013889596416000000 + (138765499*s^7)/786468056774400000)*Derivative[16][F][s] + ((69879196595492959*s^2)/302814669753243648000000 + (25771534042279*s^5)/26718941448815616000000)*Derivative[17][F][s] + (14867372206036057/1076674381344866304000000 + (17748208196419*s^3)/15267966542180352000000 + (1049191143799*s^6)/1362666013889596416000000)*Derivative[18][F][s] + ((874319489077667*s)/3354254803420545024000000 + (4737041139041*s^4)/1816888018519461888000000)*Derivative[19][F][s] + ((1366647937586951*s^2)/828500936444874620928000000 + (39770989*s^5)/18967512281247129600000)*Derivative[20][F][s] + (272353902967/2504915907618668544000000 + (1583185823*s^3)/379350245624942592000000)*Derivative[21][F][s] + ((4394455829*s)/3748873015587667968000000 + (370547*s^4)/103459157897711616000000)*Derivative[22][F][s] + (10146431*s^2*Derivative[23][F][s])/2655451719374598144000000 + (418766857/1302941643639802822656000000 + (277297*s^3)/73290467454738908774400000)*Derivative[24][F][s] + (712297*s*Derivative[25][F][s])/390882493091940846796800000 + (3307*s^2*Derivative[26][F][s])/1396008903899788738560000000 + (8383*Derivative[27][F][s])/24197487667596338135040000000 + (s*Derivative[28][F][s])/1256408013509809864704000000 + Derivative[30][F][s]/9146650338351415815045120000000, F[s]*Subscript[u, 29, 0][s] -> ((22160911123719659026454615673152587*s)/7440142345770416782500000 + (516849833768165689460737889722427*s^4)/585566758694893913437500 + (27812244001392331151014190981*s^7)/1858942091094901312500 + (27404358688408438009873*s^10)/885210519569000625 + (31491046976419*s^13)/4367042930250)*Derivative[1][F][s] + ((3797717127300793883864418954405631*s^2)/1149840180709973502750000 + (2446642698041973049493743345799327*s^5)/9369068139118302615000000 + (204694820070968091786912953*s^8)/117761037444925875000 + (69686458833879287295557*s^11)/49571789095864035000 + (340028535787*s^14)/4367042930250)*Derivative[2][F][s] + (4974189550728858124669765797667/5711975698288860000000 + (299252725541056686999464541273287771*s^3)/337286453008258894140000000 + (72510275014198090186638585279409*s^6)/3123022713039434205000000 + (95117889363490945456377571*s^9)/1542233438537992200000 + (281154325433901804403*s^12)/16523929698621345000)*Derivative[3][F][s] + ((4105851848160774756462039091832892721*s)/8094874872198213459360000000 + (22484774567786486593479832198944097*s^4)/252964839756194170605000000 + (32821155444444659403704190691*s^7)/38437202622023805600000 + (7226283162111444889725301*s^10)/8328060568105157880000 + (1096746503640646*s^13)/19424682247595625)*Derivative[4][F][s] + ((2597562377708304643807336806022891*s^2)/30662404818932626740000000 + (160298702309150178328920046199519*s^5)/39974690726904757824000000 + (7311367067951910884650053497*s^8)/499683634086309472800000 + (1085119476991668121*s^11)/218032147677093750)*Derivative[5][F][s] + (2317419445371345938643675121199/253084461708798720000000 + (376638616251947278383832754563715027*s^3)/64758998977585707674880000000 + (96789364663919714680761174391709*s^6)/1079316649626428461248000000 + (139071333310095739701257*s^9)/1153826125507180125000 + (1940017715855032183*s^12)/203959163599754062500)*Derivative[6][F][s] + ((7809924247644859335281126019096481*s)/4427965742057142405120000000 + (318217674609286985014799803629089*s^4)/1660487153271428401920000000 + (602957384087843367952736473*s^7)/581528367255618783000000 + (4570933635913596084281*s^10)/10095978598187826093750)*Derivative[7][F][s] + ((941617261572104776860353990067187*s^2)/8223364949534693038080000000 + (30467473989527171084705947721*s^5)/9304453876089900528000000 + (14345628100099910754901213*s^8)/2326113469022475132000000 + (54131277656800849*s^11)/88755855808244625000)*Derivative[8][F][s] + (2648295670641653371199814447167/315849408212580802560000000 + (5502177633593004190151089*s^3)/1627435196307648000000 + (22028548569108818771599*s^6)/736344877816548000000 + (10678295499024461761*s^9)/608611582685106000000)*Derivative[9][F][s] + ((23881621168068021553596122021*s)/31341318319460717568000000 + (421183522958781316849812511*s^4)/8270625667635467136000000 + (56753406920467609879*s^7)/393256714965760800000 + (154594044485770679*s^10)/8335332545469930000000)*Derivative[10][F][s] + ((1354324475652021881717884583*s^2)/55137504450903114240000000 + (21675896088111393592991*s^5)/53016831202791456000000 + (1763312312596577723*s^8)/5186429139403512000000)*Derivative[11][F][s] + (288830655884919428064206509/196044460269877739520000000 + (1060612891640206257782063*s^3)/2862908884950738624000000 + (36031159666294766503*s^6)/20745716557614048000000 + (64225986275063*s^9)/212172101157416400000)*Derivative[12][F][s] + ((26685068581245507595303511*s)/366452337273694543872000000 + (356568524645597854739*s^4)/124474299345684288000000 + (9383055867415621*s^7)/2593214569701756000000)*Derivative[13][F][s] + ((267477778571209162832143*s^2)/207125234111218655232000000 + (18600401657450702891*s^5)/1618165891493895744000000 + (1845540799*s^8)/644557153968000000)*Derivative[14][F][s] + (14982981688119716459/210461041620910080000000 + (33615898880300251*s^3)/3161252046874521600000 + (45411309672791*s^6)/2027776806383328000000)*Derivative[15][F][s] + ((20140166142647140763*s)/9863106386248507392000000 + (4537569102016303*s^4)/104820462606892032000000 + (107280289*s^7)/6506235742406400000)*Derivative[16][F][s] + ((6265819604652611*s^2)/302814669753243648000000 + (2225358782021*s^5)/26718941448815616000000)*Derivative[17][F][s] + (1239813423357293/1076674381344866304000000 + (24217737216877*s^3)/259555431217065984000000 + (81211024091*s^6)/1362666013889596416000000)*Derivative[18][F][s] + ((852462546452269*s)/43605312444467085312000000 + (342457412389*s^4)/1816888018519461888000000)*Derivative[19][F][s] + ((92702152489819*s^2)/828500936444874620928000000 + (1301947*s^5)/9483756140623564800000)*Derivative[20][F][s] + (2486379989/357845129659809792000000 + (48808481*s^3)/189675122812471296000000)*Derivative[21][F][s] + ((272109017*s)/3983177579061897216000000 + (20863*s^4)/103459157897711616000000)*Derivative[22][F][s] + (541549*s^2*Derivative[23][F][s])/2655451719374598144000000 + (5981/366715914337124352000000 + (1237*s^3)/6662769768612628070400000)*Derivative[24][F][s] + (33311*s*Derivative[25][F][s])/390882493091940846796800000 + (s^2*Derivative[26][F][s])/9762300027271249920000000 + (347*Derivative[27][F][s])/24197487667596338135040000000 + (s*Derivative[28][F][s])/32666608351255056482304000000 + Derivative[30][F][s]/265252859812191058636308480000000, F[s]*Subscript[u, 15, 15][s] -> (106494524026637469612174869/25277318875527468750 - (41633130277128665131815821*s^3)/5617181972339437500 + (17527038502947791064508*s^6)/31206566512996875 - (169302201401280784*s^9)/19813693024125 + (298137614704*s^12)/8985801825 - s^15/31)*Derivative[1][F][s] + ((45694102261890609898817947*s)/5617181972339437500 - (3250257368495396990866433*s^4)/1872393990779812500 + (4410898803531819227737*s^7)/55478340467550000 - (3165402121886336*s^10)/15410650129875 + (1757393173*s^13)/2995267275)*Derivative[2][F][s] + ((1107771705094786467718064479*s^2)/202218551004219750000 + (60295690131626786908657*s^5)/5617181972339437500 + (119662256444613194749*s^8)/9602020465537500 + (5613710479909699*s^11)/1109566809351000 + (5059084*s^14)/289864575)*Derivative[3][F][s] + (-21459319754812345290181741/21009719584854000000 + (10229058793036203121985069*s^3)/5347928621599200000 + (51259165909948692990023*s^6)/680870542101750000 + (420577565850735197*s^9)/412648813395000 + (5939067258841*s^12)/8948119430250)*Derivative[4][F][s] + ((84521761282221648527528203*s)/924427661733576000000 + (696227284633208758422656819*s^4)/1617748408033758000000 + (206788451174347131180361*s^7)/19173314465585280000 + (25074455846008133*s^10)/575236249087500 + (27308770793*s^13)/3441584396250)*Derivative[5][F][s] + ((162604777718708243475027253*s^2)/616285107822384000000 + (898333541987364886568699*s^5)/15977762054654400000 + (83491554871559221913*s^8)/128852919795600000 + (1582924662554419*s^11)/1917454163625000)*Derivative[6][F][s] + (139837550543392044532431647/2300797735870233600000 + (14725280081782239324420994541*s^3)/207071796228321024000000 + (2256656585405817573569*s^6)/556644613516992000 + (7193091871552875523*s^9)/386558759386800000 + (111130660729031*s^12)/20133268718062500)*Derivative[7][F][s] + ((402772393054307480126862923*s)/15338651572468224000000 + (169327734923189252752669*s^4)/20616467167296000000 + (737953376266061860651*s^7)/4638705112641600000 + (3628957921722473*s^10)/14642377249500000)*Derivative[8][F][s] + ((3838584071350897320690233*s^2)/742192818022656000000 + (10877552272448659952183*s^5)/22265784540679680000 + (23083272482625373979*s^8)/6958057668962400000 + (1101213495299*s^11)/910263954600000)*Derivative[9][F][s] + (1330915630679521043923699/4453156908135936000000 + (25215678814620076773611*s^3)/49479521201510400000 + (16862959236813658811*s^6)/1070470410609600000 + (27247514320148071*s^9)/802852807957200000)*Derivative[10][F][s] + ((979058144244961504378691*s)/8906313816271872000000 + (661180408441918114579*s^4)/24739760600755200000 + (89988799816768157*s^7)/329375510956800000 + (265296804890443*s^10)/2007132019893000000)*Derivative[11][F][s] + ((9426714073438829884789*s^2)/742192818022656000000 + (182225849843629037*s^5)/237882313468800000 + (841827528201211*s^8)/356823470203200000)*Derivative[12][F][s] + (7295475668391539237083/8906313816271872000000 + (31419233106948569783*s^3)/45673404186009600000 + (256496204016593*s^6)/21625664860800000 + (5054757640813*s^9)/642282246365760000)*Derivative[13][F][s] + ((54011809994077947703*s)/395836169612083200000 + (29300213677890179*s^4)/1514679220454400000 + (10323627844367*s^7)/112453457276160000)*Derivative[14][F][s] + ((15514208201638492007*s^2)/1781262763254374400000 + (4916647104655597*s^5)/17127526569753600000 + (52253541163*s^8)/189334902556800000)*Derivative[15][F][s] + (2769395693356908883/5937542544181248000000 + (234413423531475899*s^3)/890631381627187200000 + (117141377131253*s^6)/55664461351699200000)*Derivative[16][F][s] + ((119385702795358687*s)/2375017017672499200000 + (1784118926044153*s^4)/445315690813593600000 + (40865724191*s^7)/6851010627901440000)*Derivative[17][F][s] + ((187469016344081*s^2)/98959042403020800000 + (2176151548399*s^5)/74219281802265600000)*Derivative[18][F][s] + (759121569476093/7125051053017497600000 + (15351759809653*s^3)/475003403534499840000 + (18213881401*s^6)/222657845406796800000)*Derivative[19][F][s] + ((10602061229723*s)/1583344678448332800000 + (5517528719*s^4)/21990898311782400000)*Derivative[20][F][s] + ((1043518987457*s^2)/7125051053017497600000 + (134573*s^5)/186422057902080000)*Derivative[21][F][s] + (126852549221/14250102106034995200000 + (715804367*s^3)/548080850232115200000)*Derivative[22][F][s] + ((746571769*s)/2192323400928460800000 + (1123411*s^4)/274040425116057600000)*Derivative[23][F][s] + (726053*s^2*Derivative[24][F][s])/182693616744038400000 + (228931/730774466976153600000 + (1291*s^3)/87692936037138432000)*Derivative[25][F][s] + (15629*s*Derivative[26][F][s])/2435914889920512000000 + (31*s^2*Derivative[27][F][s])/969394701090816000000 + (73*Derivative[28][F][s])/17449104619634688000000 + (s*Derivative[29][F][s])/26307880811141529600000 + Derivative[31][F][s]/53010379834450182144000000, F[s]*Subscript[u, 16, 14][s] -> (-56788834424612722432532039/26962473467229300000 + (3765764510365659977401943*s^3)/898749115574310000 - (10128306808332522062459*s^6)/24965253210397500 + (24107302122028967*s^9)/3602489640750 - (76859378351*s^12)/2567371950 + s^15/31)*Derivative[1][F][s] + ((-196817029509807724100240527*s)/53924946934458600000 + (3382109347282841618747897*s^4)/1997220256831800000 - (1446839889624790547197*s^7)/66574008561060000 + (723462756366667*s^10)/1643802680520 - (540904609*s^13)/1711581300)*Derivative[2][F][s] + ((-19396762307066074003947997*s^2)/23966643081981600000 + (21370531775142896741155049*s^5)/35949964622972400000 + (1664328470657737612993*s^8)/399444051366360000 + (159341674602879073*s^11)/4438267237404000 - (373888*s^14)/41409225)*Derivative[3][F][s] + (253760755961854968413833381/246514043128953600000 + (645797825028495670062646031*s^3)/862799150951337600000 + (254844631764550719047657*s^6)/2178785734725600000 + (123987255615271693943*s^9)/159777620546544000 + (4570847261738*s^12)/4474059715125)*Derivative[4][F][s] + ((118611551869032211161077777*s)/123257021564476800000 + (381213557132015749053463979*s^4)/1150398867935116800000 + (480324891668787977094757*s^7)/38346628931170560000 + (31503482568165611*s^10)/805330748722500 + (250941469798*s^13)/22370298575625)*Derivative[5][F][s] + ((362175560374096287982428623*s^2)/920319094348093440000 + (17191380793097060141115373*s^5)/328685390838604800000 + (26625397991254776533*s^8)/38655875938680000 + (530347041884987*s^11)/671108957268750)*Derivative[6][F][s] + (333777019766444910592280759/12270921257974579200000 + (636534214334824241178556181*s^3)/7888449380126515200000 + (356017185579501451*s^6)/89205867550800 + (19006030611487571*s^9)/991176306120000 + (5370128833136*s^12)/1006663435903125)*Derivative[7][F][s] + ((48561331565183667723167911*s)/2231076592359014400000 + (835563834781342819687*s^4)/96639689846700000 + (9235905095338794017*s^7)/57983813908020000 + (12152724178066739*s^10)/48319844923350000)*Derivative[8][F][s] + ((492178751647409006402701*s^2)/98959042403020800000 + (232726598412204704263*s^5)/463870511264160000 + (85879256987870443*s^8)/25770583959120000 + (27078400003*s^11)/22279187700000)*Derivative[9][F][s] + (1892838356421131584958279/4750034035344998400000 + (5045357083325164760981*s^3)/9895904240302080000 + (142833127587338557*s^6)/8920586755080000 + (14565881949211*s^9)/428188164243840)*Derivative[10][F][s] + ((16933945241588064435947*s)/143940425313484800000 + (133480696781805421007*s^4)/4947952120151040000 + (140633812762633*s^7)/509747814576000 + (2936616324163*s^10)/22301466887700000)*Derivative[11][F][s] + ((15539665972480814093843*s^2)/1187508508836249600000 + (16355170298533289*s^5)/21145094530560000 + (3129108193741*s^8)/1321568408160000)*Derivative[12][F][s] + (7306421992185655331467/9500068070689996800000 + (5115026667945596621*s^3)/7307744669761536000 + (9086524889851*s^6)/761223403100160 + (838498236013*s^9)/107047041060960000)*Derivative[13][F][s] + ((48231118689703147301*s)/351854372988518400000 + (1161866382319714037*s^4)/59375425441812480000 + (11368194336703*s^7)/123698803003776000)*Derivative[14][F][s] + ((596833500843526043*s^2)/67857629076357120000 + (439637377383209*s^5)/1522446806200320000 + (3024467443*s^8)/11044535982480000)*Derivative[15][F][s] + (3103496227461566063/6333378713793331200000 + (31528514745154243*s^3)/118750850883624960000 + (1248944465161*s^6)/593754254418124800)*Derivative[16][F][s] + ((64619618208858959*s)/1266675742758666240000 + (238784602046513*s^4)/59375425441812480000 + (116787907829*s^7)/19791808480604160000)*Derivative[17][F][s] + ((1211022123481*s^2)/633337871379333120 + (771651304583*s^5)/26389077974138880000)*Derivative[18][F][s] + (805944189331573/7600054456551997440000 + (46521271931*s^3)/1436140297912320000 + (217582369*s^6)/2698882974627840000)*Derivative[19][F][s] + ((10247612416091*s)/1520010891310399488000 + (3953268359*s^4)/15833446784483328000)*Derivative[20][F][s] + ((2107142677*s^2)/14394042531348480000 + (5267*s^5)/7435637637120000)*Derivative[21][F][s] + (137274508769/15200108913103994880000 + (11841757*s^3)/9134680837201920000)*Derivative[22][F][s] + ((396948737*s)/1169239147161845760000 + (361*s^4)/90219069997056000)*Derivative[23][F][s] + (127819*s^2*Derivative[24][F][s])/32478865198940160000 + (743/2398439276229427200 + (8347*s^3)/584619573580922880000)*Derivative[25][F][s] + (24707*s*Derivative[26][F][s])/3897463823872819200000 + (167*s^2*Derivative[27][F][s])/5428610326108569600000 + Derivative[28][F][s]/241719198194073600000 + (s*Derivative[29][F][s])/27636561660189081600000 + Derivative[31][F][s]/56544405156746860953600000, F[s]*Subscript[u, 17, 13][s] -> (-43322217207321473738269453/16370073176532075000 + (27448193435861791758409939*s^3)/10913382117688050000 - (10336432546274650103*s^6)/178323237217125 - (198038284733980391*s^9)/96237937545750 + (21109555676054*s^12)/1069310417175 - s^15/31)*Derivative[1][F][s] + ((-493496845094967152906379617*s)/130960585412256600000 + (886388926269890036990141*s^4)/909448509807337500 + (3817552874719630949179*s^7)/161679735076860000 + (516434972077771*s^10)/16633717600500 + (658049509427*s^13)/1425747222900)*Derivative[2][F][s] + ((-17582277939910801865085229*s^2)/87307056941504400000 + (2237359814285215072161859*s^5)/5135709231853200000 + (2213094028756807969033*s^8)/242519602615290000 + (143327138576207293*s^11)/10778649005124000 + (1189621423*s^14)/68987768850)*Derivative[3][F][s] + (196164924633763775023809287/149669240471150400000 + (429410202074118758983479959*s^3)/419073873319221120000 + (3111348968675356699884899*s^6)/29102352313834800000 + (34338874070471174467*s^9)/35275578562224000 + (64905724148653*s^12)/86924588751000)*Derivative[4][F][s] + ((4286584698498272302829821247*s)/4190738733192211200000 + (266535982886426068661380391*s^4)/698456455532035200000 + (1151632315159572394612813*s^7)/93127527404271360000 + (81102778433600197*s^10)/1840755997080000 + (442255124242*s^13)/54327867969375)*Derivative[5][F][s] + ((2279158515409243950369310081*s^2)/5587651644256281600000 + (318698422829418438003668033*s^5)/5587651644256281600000 + (52479000930143497973*s^8)/75102844680864000 + (41476375334293*s^11)/49388970881250)*Derivative[6][F][s] + (34857818272982952475575857/1490040438468341760000 + (11284475163068685124636932847*s^3)/134103639462150758400000 + (76487361783041819365583*s^6)/18024682723407360000 + (1831778488387393153*s^9)/93878555851080000 + (1930588036697*s^12)/349250579803125)*Derivative[7][F][s] + ((1379681240833277617962110011*s)/59601617538733670400000 + (83629432480441174594321*s^4)/9243427037644800000 + (2760328789365729493*s^7)/16566803973720000 + (29815022689539907*s^10)/117348194813850000)*Derivative[8][F][s] + ((727615652283988261579649*s^2)/137330915987865600000 + (1179281186519872929697*s^5)/2253085340425920000 + (64511633452528861*s^8)/18775711170216000 + (9339801473897*s^11)/7737243614100000)*Derivative[9][F][s] + (370071387032178958248467/823985495927193600000 + (4317550310790965918927*s^3)/8010970099292160000 + (718462345252726507*s^6)/43328564238960000 + (4486140994769989*s^9)/129985692716880000)*Derivative[10][F][s] + ((14550923100328924212913*s)/116523201444249600000 + (339284357646469670951*s^4)/12016455148938240000 + (24480278007127601*s^7)/86657128477920000 + (14160082584107*s^10)/108321410597400000)*Derivative[11][F][s] + ((3609746753818842310397*s^2)/262177203249561600000 + (123363598379354363*s^5)/154057117294080000 + (255361236967*s^8)/106984109232000)*Derivative[12][F][s] + (1299604982413430533699/1647970991854387200000 + (12946843971287650573*s^3)/17747379912278016000 + (938993359823333*s^6)/77028558647040000 + (2005214308589*s^9)/259971385433760000)*Derivative[13][F][s] + ((5857706649211924603*s)/40690641774182400000 + (2910027222688950097*s^4)/144197461787258880000 + (27703115108051*s^7)/300411378723456000)*Derivative[14][F][s] + ((21097115974392573053*s^2)/2307159388596142080000 + (14109014658648989*s^5)/48065820595752960000 + (3189252809*s^8)/11921086457280000)*Derivative[15][F][s] + (4016397098032854533/7690531295320473600000 + (78729762920330369*s^3)/288394923574517760000 + (75631939947149*s^6)/36049365446814720000)*Derivative[16][F][s] + ((162608643097850611*s)/3076212518128189440000 + (293343368626013*s^4)/72098730893629440000 + (256235387*s^7)/44879384309760000)*Derivative[17][F][s] + ((150668267459407*s^2)/76905312953204736000 + (1856991978157*s^5)/64087760794337280000)*Derivative[18][F][s] + (1000258665864343/9228637554384568320000 + (296570391343*s^3)/9101220467834880000 + (22245017341*s^6)/288394923574517760000)*Derivative[19][F][s] + ((127048526437673*s)/18457275108769136640000 + (94435348261*s^4)/384526564766023680000)*Derivative[20][F][s] + ((29998543891*s^2)/205080834541879296000 + (1412867*s^5)/2112783322890240000)*Derivative[21][F][s] + (170560300451/18457275108769136640000 + (56117539*s^3)/44368449780695040000)*Derivative[22][F][s] + ((955346881*s)/2839580785964482560000 + (54979*s^4)/14789483260231680000)*Derivative[23][F][s] + (300239*s^2*Derivative[24][F][s])/78877244054568960000 + (286589/946526928654827520000 + (18467*s^3)/1419790392982241280000)*Derivative[25][F][s] + (57529*s*Derivative[26][F][s])/9465269286548275200000 + (103*s^2*Derivative[27][F][s])/3766790838524313600000 + (397*Derivative[28][F][s])/100676046047831654400000 + (23*s*Derivative[29][F][s])/738291004350765465600000 + Derivative[31][F][s]/68661063404621188300800000, F[s]*Subscript[u, 18, 12][s] -> (233552319792440753801017499/45332510335011900000 - (7409593887501840168218507*s^3)/839490932129850000 + (17808422127275740327*s^6)/32614255327500 - (21360583757375641*s^9)/4441750963650 - (505282513031*s^12)/164509294950 + s^15/31)*Derivative[1][F][s] + ((100974679204382026244405341*s)/10073891185558200000 - (2166887384054366387736083*s^4)/1119321242839800000 + (102862999264295299769*s^7)/1381878077580000 + (57225996138589*s^10)/1354782429000 - (5127724999*s^13)/109672863300)*Derivative[2][F][s] + ((220431359394810863513224253*s^2)/32969098425463200000 + (486410117118793226013401*s^5)/6715927457038800000 + (893899639271606669939*s^8)/74621416189320000 + (59325701508084421*s^11)/2487380539644000 - (1303649*s^14)/156080925)*Derivative[3][F][s] + (-505976260939099310156501921/414468665920108800000 + (60614417894666356105236991*s^3)/26375278740370560000 + (427431384249035174228131*s^6)/4477284971359200000 + (31578949378869619171*s^9)/29848566475728000 + (386385398183*s^12)/401190409620)*Derivative[4][F][s] + ((5746023627944769950869871*s)/51808583240013600000 + (2961190375529361318619005151*s^4)/5802561322881523200000 + (92255245393628076322231*s^7)/7163655954174720000 + (54750888387506777*s^10)/1203571228860000 + (32994269501*s^13)/2949929482500)*Derivative[5][F][s] + ((225963909182325813498689861*s^2)/703340766409881600000 + (9428434804063295426778817*s^5)/143273119083494400000 + (102217297795810943*s^8)/137550997584000 + (852865943963149*s^11)/1002976024050000)*Derivative[6][F][s] + (303509563216521443472757457/4126265829604638720000 + (102907883812310062882163113*s^3)/1205727028131225600000 + (1709789108911741839151*s^6)/367018426494720000 + (26984144699091557*s^9)/1312986795120000 + (1016596323538*s^12)/188058004509375)*Derivative[7][F][s] + ((25910131839144613423196963*s)/809071731295027200000 + (6386253783402171298099*s^4)/660244788403200000 + (7132204910657947831*s^7)/39995597759040000 + (154410728341*s^10)/589639050000)*Derivative[8][F][s] + ((293961450785978333791331*s^2)/47537624765030400000 + (14019695715296257327961*s^5)/24957253001640960000 + (16504905529918891*s^8)/4587730331184000 + (549225262051*s^11)/455131977300000)*Derivative[9][F][s] + (2945424257169280043958979/7986320960525107200000 + (6620022971197473503363*s^3)/11092112445173760000 + (1714866040789496477*s^6)/97489269537660000 + (41204261670526351*s^9)/1169871234451920000)*Derivative[10][F][s] + ((1042144796335278179256871*s)/7986320960525107200000 + (84607565104414136471*s^4)/2773028111293440000 + (114612672645540077*s^7)/389957078150640000 + (426262852811*s^10)/3308459373450000)*Derivative[11][F][s] + ((9845835633718993824347*s^2)/665526746710425600000 + (1175441436166198037*s^5)/1386514055646720000 + (9667764142237*s^8)/3999559775904000)*Derivative[12][F][s] + (15366893433506338058383/15972641921050214400000 + (41516788775112460417*s^3)/53242139736834048000 + (672385231559719*s^6)/53327463678720000 + (1352694839977*s^9)/179980189915680000)*Derivative[13][F][s] + ((281002164040305082147*s)/1774737991227801600000 + (100828405773947051*s^4)/4753762476503040000 + (1283077551739*s^7)/13865140556467200)*Derivative[14][F][s] + ((3910826092868173111*s^2)/399316048026255360000 + (30070175093497141*s^5)/99829012006563840000 + (9546250009*s^8)/37138769347680000)*Derivative[15][F][s] + (5755676263253268283/10648427947366809600000 + (14254271511396823*s^3)/49914506003281920000 + (51986312229947*s^6)/24957253001640960000)*Derivative[16][F][s] + ((142969043329771*s)/2556645365514240000 + (103362857713487*s^4)/24957253001640960000 + (31689289669*s^7)/5872294823915520000)*Derivative[17][F][s] + ((409654193513*s^2)/201674771730432000 + (3783609543733*s^5)/133105349342085120000)*Derivative[18][F][s] + (1492316905490633/12778113536840171520000 + (4995887698283*s^3)/152120399248097280000 + (59992901*s^6)/838899260559360000)*Derivative[19][F][s] + ((10070795070451*s)/1419790392982241280000 + (33786149*s^4)/142206569809920000)*Derivative[20][F][s] + ((18646280711*s^2)/127781135368401715200 + (169441*s^5)/279633086853120000)*Derivative[21][F][s] + (238380373541/25556227073680343040000 + (1923663949*s^3)/1597264192105021440000)*Derivative[22][F][s] + ((769979059*s)/2323293370334576640000 + (201317*s^4)/61433238157885440000)*Derivative[23][F][s] + (34283*s^2*Derivative[24][F][s])/9636586377707520000 + (387943/1310575747368222720000 + (641*s^3)/57819518266245120000)*Derivative[25][F][s] + (157897*s*Derivative[26][F][s])/28395807859644825600000 + (s^2*Derivative[27][F][s])/44741293896499200000 + (5377*Derivative[28][F][s])/1533373624420820582400000 + (37*s*Derivative[29][F][s])/1533373624420820582400000 + Derivative[31][F][s]/95069164714090876108800000, F[s]*Subscript[u, 19, 11][s] -> (-174478683237935834132978159/71776474697102175000 + (26166282261413978560758179*s^3)/3190065542093430000 - (6276183917494460687023*s^6)/7384410977068125 + (804681902703299524*s^9)/70327723591125 - (32143012051418*s^12)/1562838302025 - s^15/31)*Derivative[1][F][s] + ((-1535272217030174138758956089*s)/287105898788408700000 + (112693688381648657285641*s^4)/34978788838743750 - (13648923339000638145883*s^7)/236301151266180000 + (288973570684093396*s^10)/492294065137875 + (40596436399*s^13)/520946100675)*Derivative[2][F][s] + ((-93435058720431891677118299*s^2)/47850983131401450000 + (31325472729152947719384893*s^5)/31900655420934300000 + (420975171303429154747*s^8)/118150575633090000 + (4322601589808083*s^11)/116691926551200 + (49198736*s^14)/2965537575)*Derivative[3][F][s] + (761084322400468481109064861/656242054373505600000 + (7227721225803509211198476909*s^3)/9187388761229078400000 + (3550225650147545260435669*s^6)/21267103613956200000 + (4642293291530395301*s^9)/4974761079288000 + (126984520967651*s^12)/127043629713000)*Derivative[4][F][s] + ((904356584276936436584299279*s)/656242054373505600000 + (429560172649616934690946343*s^4)/1020820973469897600000 + (2237374002639965054681731*s^7)/136109463129319680000 + (70900003319986007*s^10)/1524523556556000 + (143046202267*s^13)/16287644835000)*Derivative[5][F][s] + ((18157299137915413695947531*s^2)/32236451793786240000 + (25828113100900741740166111*s^5)/382807865051211600000 + (66692885900025637303*s^8)/78404068622880000 + (33766285959090781*s^11)/38113088913900000)*Derivative[6][F][s] + (173082601872538818909374311/3629585683448524800000 + (9333958357520112589576011239*s^3)/83998982959808716800000 + (19895228225857855319849*s^6)/3951565058593152000 + (5325618659482897*s^9)/238724871840000 + (8140804839617*s^12)/1465888035150000)*Derivative[7][F][s] + ((358649391373384328404648667*s)/11878644054922444800000 + (286413853349379575152481*s^4)/25089301959321600000 + (3811577686665028638871*s^7)/19757825292965760000 + (20403954806611*s^10)/74870195400000)*Derivative[8][F][s] + ((2006791358635266252171319*s^2)/301071623511859200000 + (200379660730698188279593*s^5)/316125204687452160000 + (12564746423047580779*s^8)/3292970882160960000 + (10361468738953*s^11)/8647507568700000)*Derivative[9][F][s] + (6465140275933744674151739/12645008187498086400000 + (92887183345177098534991*s^3)/140500090972200960000 + (69034220790787572433*s^6)/3592331871448320000 + (1409246532196733*s^9)/38995707815064000)*Derivative[10][F][s] + ((1326902110253342509499009*s)/8430005458332057600000 + (2359413322477111317419*s^4)/70250045486100480000 + (613923750526934077*s^7)/1975782529296576000 + (9991668089659*s^10)/79157953898100000)*Derivative[11][F][s] + ((106725313794507857524651*s^2)/6322504093749043200000 + (24063586847838810677*s^5)/26343767057287680000 + (155412767710733*s^8)/63326363118480000)*Derivative[12][F][s] + (1580448112569985499171/1487648022058598400000 + (872584076435560943393*s^3)/1011600654999846912000 + (2668672261502659*s^6)/202644361979136000 + (515601471787*s^9)/71242158508290000)*Derivative[13][F][s] + ((2946400571088249972113*s)/16860010916664115200000 + (2054068945960429199*s^4)/90321487053557760000 + (9379094729177*s^7)/101322180989568000)*Derivative[14][F][s] + ((54027878309840444159*s^2)/5058003274999234560000 + (65633386098442133*s^5)/210750136458301440000 + (857648581*s^8)/3537025652160000)*Derivative[15][F][s] + (10497456848878627/17399392070860800000 + (765074059006721039*s^3)/2529001637499617280000 + (3411604387979*s^6)/1663816866776064000)*Derivative[16][F][s] + ((58796584729566329*s)/963429195237949440000 + (25556073374261*s^4)/6050243151912960000 + (3243479527*s^7)/652477202657280000)*Derivative[17][F][s] + ((18911694959503*s^2)/8873689956139008000 + (5853925523*s^5)/213309854714880000)*Derivative[18][F][s] + (134557522827127/1064842794736680960000 + (1674747184793*s^3)/50706799749365760000 + (8953831*s^6)/139816543426560000)*Derivative[19][F][s] + ((59250150298543*s)/8092805239998775296000 + (75630992897*s^4)/337200218333282304000)*Derivative[20][F][s] + ((324426299969*s^2)/2248001455555215360000 + (126388841*s^5)/240857298809487360000)*Derivative[21][F][s] + (22460086477/2380236835293757440000 + (1178301661*s^3)/1064842794736680960000)*Derivative[22][F][s] + ((26092998277*s)/80928052399987752960000 + (141397*s^4)/51876956666658816000)*Derivative[23][F][s] + (1640929*s^2*Derivative[24][F][s])/518769566666588160000 + (196393/691692755555450880000 + (643*s^3)/73238056470577152000)*Derivative[25][F][s] + (1278307*s*Derivative[26][F][s])/269760174666625843200000 + (107*s^2*Derivative[27][F][s])/6422861301586329600000 + (6833*Derivative[28][F][s])/2427841571999632588800000 + (s*Derivative[29][F][s])/59946705481472409600000 + Derivative[31][F][s]/150526177463977220505600000, F[s]*Subscript[u, 20, 10][s] -> (-643351067409068739465356081/130502681267458500000 + (3066333988707711331691051*s^3)/7250148959303250000 + (140951924710588739117*s^6)/235547399587500 - (203299951489925561*s^9)/12786858834750 + (2878428407389*s^12)/56830483710 + s^15/31)*Derivative[1][F][s] + ((-1549632964969676259851638627*s)/261005362534917000000 + (16998549324230000837239*s^4)/3222288426357000000 + (12296386534656345656657*s^7)/107409614211900000 - (152261474498878319*s^10)/358032047373000 + (19410335921*s^13)/37886989140)*Derivative[2][F][s] + ((305246108997699339281550043*s^2)/348007150046556000000 + (18117729994041647756903989*s^5)/58001191674426000000 + (4307220338656648279379*s^8)/214819228423800000 + (111226618878103*s^11)/36721235628000 - (574433*s^14)/83329155)*Derivative[3][F][s] + (2932647182548620747702080899/1193167371588192000000 + (100616173158990513201440273*s^3)/49130421183043200000 + (5015605432859913932963453*s^6)/38667461116284000000 + (3320336202090293401*s^9)/2203274137680000 + (130142451973*s^12)/151966064250)*Derivative[4][F][s] + ((269263681104053734685913637*s)/160618684636872000000 + (1192472879731330825764631357*s^4)/1856038133581632000000 + (201153629735185476540187*s^7)/12373587557210880000 + (201168872772467771*s^10)/3464826264900000 + (53549844241*s^13)/4812258701250)*Derivative[5][F][s] + ((14017960313439907217113684321*s^2)/22272457602979584000000 + (194598655515185655569447753*s^5)/2227245760297958400000 + (56453755615759047877*s^8)/62366872768200000 + (8420769750337001*s^11)/8662065662250000)*Derivative[6][F][s] + (3164704485286362926053721/101526872264294400000 + (33761101702616634592209582929*s^3)/267269491235755008000000 + (867145724393455148407*s^6)/143693274857932800 + (12688600149944617*s^9)/533050194600000 + (3434398869917*s^12)/618718975875000)*Derivative[7][F][s] + ((4303772846988036235474805297*s)/118786440549224448000000 + (261320139123117381977477*s^4)/19957399285824000000 + (986680455131959207133*s^7)/4490414839310400000 + (2594644175412097*s^10)/9171598936500000)*Derivative[8][F][s] + ((158139237374985962623123*s^2)/19550105422848000000 + (20923010750756364599*s^5)/29087707461120000 + (3107359996522229873*s^8)/748402473218400000 + (31751205066289*s^11)/26728659757800000)*Derivative[9][F][s] + (2411922757180875701866157/3284417711038464000000 + (24958834113704793313177*s^3)/31931838857318400000 + (190978148493447557071*s^6)/8980829678620800000 + (251717636480374531*s^9)/6735622258965600000)*Derivative[10][F][s] + ((1452459914365675183764661*s)/7663641325756416000000 + (613717150131068168063*s^4)/15965919428659200000 + (540829435125422533*s^7)/1632878123385600000 + (276245490371*s^10)/2248805508468750)*Derivative[11][F][s] + ((6637391520720410073913*s^2)/338101823195136000000 + (24124378780446103909*s^5)/23948879142988800000 + (7532504166967*s^8)/3029969527200000)*Derivative[12][F][s] + (7569478947406147074769/6568835422076928000000 + (2236462402434087627403*s^3)/2299092397726924800000 + (6392132835806243*s^6)/460555368134400000 + (712107647849*s^9)/103624957830240000)*Derivative[13][F][s] + ((8004456759487946881*s)/39811123770163200000 + (7101536491062301697*s^4)/287386549715865600000 + (55080906602483*s^7)/598721978574720000)*Derivative[14][F][s] + ((1715443685838764813*s^2)/143693274857932800000 + (2807810482448323*s^5)/8708683324723200000 + (90060109*s^8)/401934733200000)*Derivative[15][F][s] + (389171663181477419/537799391281152000000 + (93264671863621589*s^3)/287386549715865600000 + (7519656150703*s^6)/3781401969945600000)*Derivative[16][F][s] + ((37648230592406921*s)/557355732782284800000 + (32458221139507*s^4)/7562803939891200000 + (5381471*s^7)/1210532843520000)*Derivative[17][F][s] + ((45376243141043*s^2)/20167477173043200000 + (521843711621*s^5)/20167477173043200000)*Derivative[18][F][s] + (259791578116747/1936077808612147200000 + (1058663653063*s^3)/32267963476869120000 + (833643901*s^6)/15125607879782400000)*Derivative[19][F][s] + ((278822440632691*s)/36785478363630796800000 + (78302014361*s^4)/383182066287820800000)*Derivative[20][F][s] + ((47562469879*s^2)/340606281144729600000 + (4722521*s^5)/10948059036794880000)*Derivative[21][F][s] + (715082034221/73570956727261593600000 + (261509011*s^3)/270481458556108800000)*Derivative[22][F][s] + ((22272687161*s)/73570956727261593600000 + (62507*s^4)/29475543560601600000)*Derivative[23][F][s] + (65081*s^2*Derivative[24][F][s])/24821510366822400000 + (320197/1257623191919001600000 + (3617*s^3)/565930436363550720000)*Derivative[25][F][s] + (81673*s*Derivative[26][F][s])/22294229311291392000000 + (s^2*Derivative[27][F][s])/89371910504448000000 + (8777*Derivative[28][F][s])/4414257403635695616000000 + (s*Derivative[29][F][s])/98094608969682124800000 + Derivative[31][F][s]/273683959025413128192000000, F[s]*Subscript[u, 21, 9][s] -> (101092567066657510091269531/10540601179294725000 - (10132971673841723145154127*s^3)/676680569534970000 + (3516181339671957377758*s^6)/14097511865311875 + (756369007183992463*s^9)/53704807105950 - (12464764352182*s^12)/142076209275 - s^15/31)*Derivative[1][F][s] + ((136913148264230655586708927*s)/7164853089193800000 - (118480956638767469382509*s^4)/46991706217706250 + (27139882056759909517*s^7)/982833071220000 + (136014760793885993*s^10)/139234685089500 - (8610874717*s^13)/14571918900)*Derivative[2][F][s] + ((27119287454215673656303364167*s^2)/2192445045293302800000 + (12438248573427768899315119*s^5)/27067222781398800000 + (1828188449967387347761*s^8)/225560189844990000 + (2197574728005946007*s^11)/30074691979332000 + (12836441*s^14)/833291550)*Derivative[3][F][s] + (-2627555748339883283303357437/1252825740167601600000 + (70844165224053080837130457607*s^3)/17539560362346422400000 + (1736249026698801013218461*s^6)/9022407593799600000 + (434473578328130861909*s^9)/360896303751984000 + (69611659040263*s^12)/48507567708600)*Derivative[4][F][s] + ((1019264250451768734986687333*s)/5011302960670406400000 + (15064818574236024126108249581*s^4)/17539560362346422400000 + (631413303903694018858897*s^7)/28871704300158720000 + (1582572046649104601*s^10)/29104540625160000 + (6031238164109*s^13)/606344596357500)*Derivative[5][F][s] + ((1100653874951516877579117631*s^2)/1870886438650285056000 + (26271845582906114234031803*s^5)/247471751144217600000 + (129510356710139202937*s^8)/116418162500640000 + (5915751977016769*s^11)/6063445963575000)*Derivative[6][F][s] + (433638301586639590802390963/3282256909912780800000 + (23935585149289270217689288117*s^3)/160361694741453004800000 + (213523325952392228431501*s^6)/30175587720165888000 + (122069420883342151*s^9)/4477621634640000 + (12738234998738*s^12)/2273792236340625)*Derivative[7][F][s] + ((9797757435590082379688137049*s)/166301016768914227200000 + (1775536944190806335124757*s^4)/111761436000614400000 + (392244685399696129907*s^7)/1571645193758640000 + (21992587219998293*s^10)/72761351562900000)*Derivative[8][F][s] + ((5052779276553696363300199*s^2)/473342552473190400000 + (257200116626536145959597*s^5)/301755877201658880000 + (1639430474579474483*s^8)/362687352405840000 + (73568797414769*s^11)/62366872768200000)*Derivative[9][F][s] + (33951999550542101767579669/48280940352265420800000 + (4024341072057623283041*s^3)/4191053850023040000 + (912710658207685595147*s^6)/37719484650207360000 + (217747790617878413*s^9)/5657922697531104000)*Derivative[10][F][s] + ((21198537519260272965575027*s)/96561880704530841600000 + (1510943403438206520793*s^4)/33528430800184320000 + (14006850350265839*s^7)/39189074961254400 + (643248047063137*s^10)/5440310286087600000)*Derivative[11][F][s] + ((187412001868466831185357*s^2)/8046823392044236800000 + (37775026457148575369*s^5)/33528430800184320000 + (1214399404394111*s^8)/483583136541120000)*Derivative[12][F][s] + (150179805402499386985477/96561880704530841600000 + (721255999837846018463*s^3)/643745871363538944000 + (3776700591474743*s^6)/257911006155264000 + (13983885700121*s^9)/2176124114435040000)*Derivative[13][F][s] + ((28143575146491396143*s)/114749709690470400000 + (10929054800497589563*s^4)/402341169602211840000 + (75632863434691*s^7)/838210770004608000)*Derivative[14][F][s] + ((37646743064761876907*s^2)/2758910877272309760000 + (36449384402675527*s^5)/109729409891512320000 + (9544192621*s^8)/47267524624320000)*Derivative[15][F][s] + (2817693407534283127/3388136165071257600000 + (845804900109327371*s^3)/2414047017613271040000 + (5992664134529*s^6)/3176377654754304000)*Derivative[16][F][s] + ((13458692606542781*s)/180068775206584320000 + (136482842407787*s^4)/31763776547543040000 + (14346181943*s^7)/3736914887946240000)*Derivative[17][F][s] + ((26758788389323*s^2)/11293787216904192000 + (1996740595247*s^5)/84703404126781440000)*Derivative[18][F][s] + (597530711721917/4065763398085509120000 + (13884169259*s^3)/438026653532160000 + (5747156533*s^6)/127055106190172160000)*Derivative[19][F][s] + ((26897380739293*s)/3433311313938874368000 + (12672148793*s^4)/71527319040393216000)*Derivative[20][F][s] + ((9986102828711*s^2)/77249504563624673280000 + (19152031*s^5)/57477309943173120000)*Derivative[21][F][s] + (116370589343/11884539163634565120000 + (7614106783*s^3)/9656188070453084160000)*Derivative[22][F][s] + ((81506419597*s)/308998018254498693120000 + (22637*s^4)/14855673954543206400)*Derivative[23][F][s] + (3916949*s^2*Derivative[24][F][s])/1980756527272427520000 + (1609261/7923026109089710080000 + (50063*s^3)/11884539163634565120000)*Derivative[25][F][s] + (78229*s*Derivative[26][F][s])/31211921035807948800000 + (491*s^2*Derivative[27][F][s])/73570956727261593600000 + (1609*Derivative[28][F][s])/1324277221090708684800000 + (101*s*Derivative[29][F][s])/18539881095269921587200000 + Derivative[31][F][s]/574736313953367569203200000, F[s]*Subscript[u, 22, 8][s] -> (-209565103112068408799464247/51531827987663100000 + (2501658884515151468999195327*s^3)/111652293973270050000 - (1042886331593938635504199*s^6)/620290522073722500 - (144472190552165257*s^9)/51820427909250 + (410092279073759*s^12)/3125676604050 + s^15/31)*Derivative[1][F][s] + ((-16334518889138847456051962311*s)/1339827527679240600000 + (1198198888960878127279185553*s^4)/148869725297693400000 - (20942329970735258580659*s^7)/330821611772652000 - (48891074023208611*s^10)/204210871464600 + (226022661097*s^13)/160291107900)*Derivative[2][F][s] + ((-10670755429755507013544882569*s^2)/1786436703572320800000 + (1848598714926864774394677319*s^5)/893218351786160400000 + (163391565097463481940481*s^8)/9924648353179560000 - (2049880928948151007*s^11)/110273870590884000 - (221317238*s^14)/50414138775)*Derivative[3][F][s] + (11330162262153869280855981169/6124925840819385600000 + (5245697024747632477029272023*s^3)/4287448088573569920000 + (183174620526210033393469919*s^6)/595478901190773600000 + (1524614708690978528471*s^9)/793971868254364800 + (324513292336117*s^12)/444652703995500)*Derivative[4][F][s] + ((496538934745521815172189581*s)/161182258968931200000 + (23087542320309336077925774697*s^4)/28582987257157132800000 + (26091182951269665972758999*s^7)/952766241905237760000 + (46065486712944229*s^10)/601785614430000 + (24617352021707*s^13)/2223263519977500)*Derivative[5][F][s] + ((1059475558490737529544818377*s^2)/859638714500966400000 + (7147219414550193372391230349*s^5)/57165974514314265600000 + (495609671923945030847*s^8)/384179936252112000 + (3680718060556783*s^11)/3176090742825000)*Derivative[6][F][s] + (7887529788719318700777816511/60977039481935216640000 + (307743314559937837001468972471*s^3)/1371983388343542374400000 + (395707359180307424605591*s^6)/46101592350253440000 + (402650113166981381*s^9)/13432864903920000 + (60806992634309*s^12)/10531248252525000)*Derivative[7][F][s] + ((3539277119155961654006248543*s)/55433672256304742400000 + (12915587040790016287972837*s^4)/614687898003379200000 + (3383434916027657698237*s^7)/11525398087563360000 + (6251800640115157*s^10)/19844004971700000)*Derivative[8][F][s] + ((15868096870907489499166373*s^2)/1229375796006758400000 + (386976488426663391298061*s^5)/368812738802027520000 + (297142791603375269*s^8)/59104605577248000 + (339667850345363*s^11)/294015257335800000)*Derivative[9][F][s] + (113902587359621492499616559/118020076416648806400000 + (24105841482057697333277*s^3)/20489596600112640000 + (117391703645642009459*s^6)/4191053850023040000 + (1378171293654750247*s^9)/34576194262690080000)*Derivative[10][F][s] + ((3928632359524542175233499*s)/13113341824072089600000 + (13186027400549658098981*s^4)/245875159201351680000 + (35623635607574079137*s^7)/92203184700506880000 + (6587210170039*s^10)/58326913398600000)*Derivative[11][F][s] + ((868007175290586986897651*s^2)/29505019104162201600000 + (1930467556924676657*s^5)/1517747896304640000 + (24710431092997*s^8)/9850767596208000)*Derivative[12][F][s] + (28813231740599506282259/13884714872546918400000 + (3135939703128565308221*s^3)/2360401528332976128000 + (6057528878450837*s^6)/394030703848320000 + (7824775651331*s^9)/1329853625488080000)*Derivative[13][F][s] + ((7749273008915441136967*s)/26226683648144179200000 + (904765270376159399*s^4)/30107162351185920000 + (133390740646517*s^7)/1536719745008448000)*Derivative[14][F][s] + ((184963705832400349667*s^2)/11802007641664880640000 + (165748334710467367*s^5)/491750318402703360000 + (80937457*s^8)/458503325280000)*Derivative[15][F][s] + (7884712056466898957/8282110625729740800000 + (1106524477342054117*s^3)/2950501910416220160000 + (33641358954253*s^6)/19411196779054080000)*Derivative[16][F][s] + ((204566986522089491*s)/2420924644444078080000 + (29435016564997*s^4)/7058617010565120000 + (536920073*s^7)/169160756244480000)*Derivative[17][F][s] + ((25434397536671*s^2)/10352638282162176000 + (706044506359*s^5)/34508794273873920000)*Derivative[18][F][s] + (1659098170010527/9938532750875688960000 + (1858030220513*s^3)/63708543274844160000 + (679343479*s^6)/19411196779054080000)*Derivative[19][F][s] + ((1466789821279039*s)/188832122266638090240000 + (35288335373*s^4)/245875159201351680000)*Derivative[20][F][s] + ((19337992969*s^2)/174844557654294528000 + (1195793*s^5)/5017860391864320000)*Derivative[21][F][s] + (259737652637/29051095733328936960000 + (6912516577*s^3)/11802007641664880640000)*Derivative[22][F][s] + ((4536788437*s)/22215543796075069440000 + (150197*s^4)/151307790277754880000)*Derivative[23][F][s] + (355409*s^2*Derivative[24][F][s])/268991627160453120000 + (538687/3873479431110524928000 + (377*s^3)/152900503859625984000)*Derivative[25][F][s] + (1869311*s*Derivative[26][F][s])/1258880815110920601600000 + (67*s^2*Derivative[27][F][s])/19268583904758988800000 + (293*Derivative[28][F][s])/462446013714215731200000 + (s*Derivative[29][F][s])/397541310035027558400000 + Derivative[31][F][s]/1404910989663787391385600000, F[s]*Subscript[u, 23, 7][s] -> (-27782397297744253704734589371/1926002071038908362500 - (13022649725628997497759017207*s^3)/1284001380692605575000 + (940340788778144714240296*s^6)/324242772902173125 - (270231622549969003661*s^9)/11322763498171125 - (6532295835992936*s^12)/35945280946575 - s^15/31)*Derivative[1][F][s] + ((-57905199033555340121834594491*s)/3852004142077816725000 - (612030974058031074998283149*s^4)/142666820076956175000 + (13557478618045556531254453*s^7)/38044485353854980000 + (31616415897260669*s^10)/108723380640875 - (19170766128317*s^13)/11981760315525)*Derivative[2][F][s] + ((919964743579922250639654497*s^2)/155636530993043100000 - (168600159685706555740753973*s^5)/1284001380692605575000 + (560477380112403109114643*s^8)/14266682007695617500 + (279675291455876779*s^11)/2438749061144550 + (15653258884*s^14)/1159525191825)*Derivative[3][F][s] + (5513651411943517370394465383/765615730102423200000 + (226028243201291906132498731*s^3)/35858656740797130240 + (24313184803289361237743899*s^6)/107000115057717131250 + (4126882149418673717491*s^9)/1755899324024076000 + (5314393025395372*s^12)/2556753047974125)*Derivative[4][F][s] + ((24329604331326155499161600779*s)/5418203628417148800000 + (67059821096084064167342484751*s^4)/41088044182163378400000 + (666868129969116333507225107*s^7)/21913623563820468480000 + (5506083090216355783*s^10)/73634487781654800 + (151073867079791*s^13)/12783765239870625)*Derivative[5][F][s] + ((44966771411079784746350077301*s^2)/29882213950664275200000 + (236048257750844143918060333*s^5)/1235730652095139200000 + (27257026985019893000777*s^8)/17672277067597152000 + (1740223708440400399*s^11)/1534051828784475000)*Derivative[6][F][s] + (192892745670863264404996271/2697061361700980736000 + (8191448848836553967886010951*s^3)/29272372849630310400000 + (12132457204355782560987533*s^6)/1060336624055829120000 + (2394051427767446879*s^9)/68656865064480000 + (13083779074296499*s^12)/2301077743176712500)*Derivative[7][F][s] + ((299572105148730634885363779841*s)/3506179770211274956800000 + (373935334181725951270761221*s^4)/14137821654077721600000 + (378068451360558738935189*s^7)/1060336624055829120000 + (37651467802206998107*s^10)/110451731672482200000)*Derivative[8][F][s] + ((1020045259335997239914210393*s^2)/56551286616310886400000 + (44208270029291368763149*s^5)/34342886609095680000 + (17283816901790827*s^8)/3080135436618240 + (108258416724661141*s^11)/94672912862127600000)*Derivative[9][F][s] + (603393061730044715601617939/339307719697865318400000 + (765156881895834236591287*s^3)/491750318402703360000 + (34491151730970259131167*s^6)/1060336624055829120000 + (32471287133416836281*s^9)/795252468041871840000)*Derivative[10][F][s] + ((94740460772812793161094849*s)/226205146465243545600000 + (374903904279361032917273*s^4)/5655128661631088640000 + (251881414177220340551*s^7)/605906642317616640000 + (234662837402197*s^10)/2216422709146800000)*Derivative[11][F][s] + ((6351372202349858636986447*s^2)/169653859848932659200000 + (17978075969613847907*s^5)/12401597942173440000 + (194446981469663*s^8)/78806140769664000)*Derivative[12][F][s] + (1651969865474187433480123/678615439395730636800000 + (42945232677702493848317*s^3)/27144617575829225472000 + (37669355402583347*s^6)/2364184223089920000 + (55911831809023*s^9)/10638829003904640000)*Derivative[13][F][s] + ((54159295194999926882099*s)/150803430976829030400000 + (24199094347614914863*s^4)/737625477604055040000 + (199467718341569*s^7)/2458751592013516800)*Derivative[14][F][s] + ((15314587908222685543*s^2)/843000545833205760000 + (81396781028781901*s^5)/245875159201351680000 + (34276343533*s^8)/231085675941120000)*Derivative[15][F][s] + (1255907559065290759/1035263828216217600000 + (1156212441424828717*s^3)/2950501910416220160000 + (14741714947529*s^6)/9705598389527040000)*Derivative[16][F][s] + ((758073008459903417*s)/7868005094443253760000 + (298638380631077*s^4)/77644787116216320000 + (3775412437*s^7)/1522446806200320000)*Derivative[17][F][s] + ((206798472779*s^2)/85558994067456000 + (71630121413*s^5)/4313599284234240000)*Derivative[18][F][s] + (221095944838409/1242316593859461120000 + (162555456619*s^3)/6573103671214080000 + (974196233*s^6)/38822393558108160000)*Derivative[19][F][s] + ((326359142098981*s)/47208030566659522560000 + (208103475379*s^4)/1967001273610813440000)*Derivative[20][F][s] + ((131869774793*s^2)/1573601018888650752000 + (4816957*s^5)/31222242438266880000)*Derivative[21][F][s] + (327869027587/47208030566659522560000 + (9071359589*s^3)/23604015283329761280000)*Derivative[22][F][s] + ((1161431881*s)/8583278284847185920000 + (19231*s^4)/33623953395056640000)*Derivative[23][F][s] + (1177453*s^2*Derivative[24][F][s])/1546701856172605440000 + (4442147/55681266822213795840000 + (209347*s^3)/167043800466641387520000)*Derivative[25][F][s] + (5407387*s*Derivative[26][F][s])/7238564686887793459200000 + (2411*s^2*Derivative[27][F][s])/1551121004333098598400000 + (2591*Derivative[28][F][s])/9306726025998591590400000 + (43*s*Derivative[29][F][s])/43431388121326760755200000 + Derivative[31][F][s]/4039119095283388750233600000, F[s]*Subscript[u, 24, 6][s] -> (191516145100532633914161681821/6603435672133400100000 - (2656399170760091633690386999*s^3)/73371507468148890000 - (227945027826363460212683*s^6)/81523897186832100 + (226782711407686204469*s^9)/3235075285191750 + (17148318579790537*s^12)/71890561893150 + s^15/31)*Derivative[1][F][s] + ((88598792366476851450850983457*s)/1467430149362977800000 - (849358571322238808524472033*s^4)/489143383120992600000 - (104153948713219023594623*s^7)/362328431941476000 + (19172050907086192123*s^10)/10064678665041000 + (5724309592621*s^13)/2083784402700)*Derivative[2][F][s] + ((1952632111222013907747144684697*s^2)/52827485377067200800000 + (450721427755041237269483387*s^5)/154466331511892400000 - (182694347862497035995179*s^8)/32609558874732840000 - (8690963440772092747*s^11)/362328431941476000 - (15837826*s^14)/61027641675)*Derivative[3][F][s] + (-315330723014713030087907935559/60374269002362515200000 + (2299710011753595207787929173611*s^3)/211309941508268803200000 + (1185257980338911286537602179*s^6)/1956573532483970400000 + (2498609922704580288061*s^9)/1185802140899376000 + (956731540345639*s^12)/1461001741699500)*Derivative[4][F][s] + ((133209992439881338103938631789*s)/211309941508268803200000 + (1788979326409783095525481509487*s^4)/845239766033075212800000 + (162412901544656732062385209*s^7)/3130517651974352640000 + (26528658696744319277*s^10)/262980313505910000 + (6232886291741*s^13)/561923746807500)*Derivative[5][F][s] + ((383189639192984914718031470429*s^2)/225397270942153390080000 + (5013528471143404930426151683*s^5)/20870117679829017600000 + (1099157446124802034031*s^8)/525960627011820000 + (28181735276558081*s^11)/19922751023175000)*Derivative[6][F][s] + (1106177519728643879458190416339/3005296945895378534400000 + (5340354473604639398537253908207*s^3)/13523836256529203404800000 + (257635475193740869854493*s^6)/18177199269528499200 + (64230695992929275989*s^9)/1577881881035460000 + (43889922754411*s^12)/7224733887525000)*Derivative[7][F][s] + ((343381028056180929778288601047*s)/2003531297263585689600000 + (24820507336715866561202783*s^4)/673229602575129600000 + (16023233459286659164577*s^7)/37869165144851040000 + (235612489175395543*s^10)/657450783764775000)*Derivative[8][F][s] + ((11878147092731423425794221*s^2)/432790458798297600000 + (6087810250898395615963151*s^5)/3635439853905699840000 + (1092961767300092519*s^8)/175862996028720000 + (75967297495871*s^11)/69003580803300000)*Derivative[9][F][s] + (361603041214870914961865257/166191536178546278400000 + (6815670260858848879361*s^3)/3231502092360622080 + (17545493558240684370751*s^6)/454429981738212480000 + (56539488721290821*s^9)/1363289945214637440)*Derivative[10][F][s] + ((56038108985573040580221641*s)/105758250295438540800000 + (66374554707067927319633*s^4)/807875523090155520000 + (80905044266277203527*s^7)/181771992695284992000 + (69611694307093*s^10)/712421585082900000)*Derivative[11][F][s] + ((38264806178209397887241*s^2)/801198865874534400000 + (656301388511638569397*s^5)/403937761545077760000 + (600745855774961*s^8)/253305452473920000)*Derivative[12][F][s] + (1115639958107939795795221/332383072357092556800000 + (14584535519775781399303*s^3)/7755605021665492992000 + (134894146709557*s^6)/8443515082464000 + (10331821465897*s^9)/2279749072265280000)*Derivative[13][F][s] + ((17504010442920491712049*s)/36931452484121395200000 + (7334827467119755663*s^4)/210750136458301440000 + (152935916731*s^7)/2110878770616000)*Derivative[14][F][s] + ((105749508659212095217*s^2)/5058003274999234560000 + (195356514161340887*s^5)/632250409374904320000 + (5844014147*s^8)/49518359130240000)*Derivative[15][F][s] + (5528310012803880299/3549475982455603200000 + (488463248383845191*s^3)/1264500818749808640000 + (414629947939*s^6)/332763373355212800)*Derivative[16][F][s] + ((1362063871890088753*s)/13488008733331292160000 + (108531754263529*s^4)/33276337335521280000 + (502082879*s^7)/279633086853120000)*Derivative[17][F][s] + ((1564518682667*s^2)/739474163011584000 + (41743024739*s^5)/3412957675438080000)*Derivative[18][F][s] + (680697132522889/4259371178946723840000 + (6549526759123*s^3)/354947598245560320000 + (16862887*s^6)/1039885541735040000)*Derivative[19][F][s] + ((373345869973*s)/71936046577766891520 + (213569549*s^4)/3122224243826688000)*Derivative[20][F][s] + ((545035045259*s^2)/10116006549998469120000 + (277553*s^5)/3169174984335360000)*Derivative[21][F][s] + (713886662623/161856104799975505920000 + (1089060433*s^3)/5058003274999234560000)*Derivative[22][F][s] + ((12047246227*s)/161856104799975505920000 + (43*s^4)/151983271484352000)*Derivative[23][F][s] + (8789497*s^2*Derivative[24][F][s])/23863400066663055360000 + (7181323/190907200533304442880000 + (77263*s^3)/143180400399978332160000)*Derivative[25][F][s] + (1294597*s*Derivative[26][F][s])/4136322678221596262400000 + (37*s^2*Derivative[27][F][s])/63311061401350963200000 + (2063*Derivative[28][F][s])/20305584056724199833600000 + (73*s*Derivative[29][F][s])/223361424623966198169600000 + Derivative[31][F][s]/13848408326685904286515200000, F[s]*Subscript[u, 25, 5][s] -> (-5935413179040525741862149311/598137289142518125000 + (889789611426839197732779959231*s^3)/9171438433518611250000 - (1236161483500715310630709*s^6)/979854533495578125 - (42318181673332441823*s^9)/294097753199250 - (54367359497019262*s^12)/179726404732875 - s^15/31)*Derivative[1][F][s] + ((-5171174010356647087517676127529*s)/110057261202223335000000 + (204375553408094415032085284*s^4)/7076727186356953125 + (57685333835512425272516137*s^7)/135873161978053500000 - (1018682274995190571*s^10)/335489288834700 - (732784550193001*s^13)/239635206310500)*Derivative[2][F][s] + ((-76870002999951533664759004141*s^2)/2717463239561070000000 + (20490058987924743646105943011*s^5)/3861658287797310000000 + (22139211429300451712239943*s^8)/203809742967080250000 + (10753000439281133191*s^11)/72465686388295200 + (6396759409*s^14)/610276416750)*Derivative[3][F][s] + (501875755885408068519673194587/125779727088255240000000 + (1127454198742063317989916937667*s^3)/352183235847114672000000 + (139968948998445630274193929*s^6)/202125364926030000000 + (1733447053495988036871667*s^9)/326095588747328400000 + (378186414815761*s^12)/127043629713000)*Derivative[4][F][s] + ((5855042311755873803114919402989*s)/503118908353020960000000 + (1500105455011916828015203773823*s^4)/586972059745191120000000 + (873539508480107356737587107*s^7)/15652588259871763200000 + (3205153028942635857391*s^10)/26298031350591000000 + (107980743357743*s^13)/7305008708497500)*Derivative[5][F][s] + ((21002911936845748072280524589971*s^2)/4695776477961528960000000 + (327933941237642166710932940911*s^5)/939155295592305792000000 + (106194760750614319857589*s^8)/45082339458156000000 + (7767733586626437103*s^11)/5478756531373125000)*Derivative[6][F][s] + (742747341546376861057834957181/1252207060789741056000000 + (11254170386325359007933408418669*s^3)/16099805067296670720000000 + (12044841482375536845969293*s^6)/605906642317616640000 + (1209678587585414544203*s^9)/26298031350591000000 + (23963097798344423*s^12)/4109067398529843750)*Derivative[7][F][s] + ((1018909083033174875022460834529*s)/4553480221053603840000000 + (785818678024390059401014939*s^4)/14426348626609920000000 + (9779661048002249323979*s^7)/18206329396563000000 + (5385624061875634471*s^10)/14088231080673750000)*Derivative[8][F][s] + ((4254278898905868051515415569*s^2)/115410789012879360000000 + (13229301473573824704593867*s^5)/6059066423176166400000 + (9714136234535644007*s^8)/1384106913189000000 + (102928253411227*s^11)/96056121004593750)*Derivative[9][F][s] + (13536836747090481642463562549/4847253138540933120000000 + (28277193409958063420326523*s^3)/10098444038626944000000 + (169784949614940218101817*s^6)/3786916514485104000000 + (59106017459476720981*s^9)/1420093692931914000000)*Derivative[10][F][s] + ((232761075198043878922007827*s)/293772917487329280000000 + (1015447073100758884534339*s^4)/10098444038626944000000 + (3484080347886372934501*s^7)/7573833028970208000000 + (346248329523809*s^10)/3957897694905000000)*Derivative[11][F][s] + ((158551086889797990128536567*s^2)/2423626569270466560000000 + (5951310189356540167231*s^5)/3366148012875648000000 + (1533976573681543*s^8)/703626256872000000)*Derivative[12][F][s] + (3120313153715313935568149/570265075122462720000000 + (2142875107110212859643481*s^3)/969450627708186624000000 + (257786466590837689*s^6)/16887030164928000000 + (14089538680387*s^9)/3799581787108800000)*Derivative[13][F][s] + ((262324976616256721021873*s)/430866945648082944000000 + (26195996723155408529*s^4)/752679058779648000000 + (666422840176237*s^7)/10976569607203200000)*Derivative[14][F][s] + ((1836431299356681032059*s^2)/84300054583320576000000 + (464792025363110597*s^5)/1756251137152512000000 + (4488804487*s^8)/51581624094000000)*Derivative[15][F][s] + (24631302257556220609/14789483260231680000000 + (3532524824535408697*s^3)/10537506822915072000000 + (64008515942047*s^6)/69325702782336000000)*Derivative[16][F][s] + ((1406912385142049267*s)/16057153253965824000000 + (333722917169893*s^4)/138651405564672000000 + (1264215371*s^7)/1087462004428800000)*Derivative[17][F][s] + ((1137730850008939*s^2)/739474163011584000000 + (320453485181*s^5)/41081897945088000000)*Derivative[18][F][s] + (2011375760788139/17747379912278016000000 + (5141135809*s^3)/447149909606400000 + (65204899*s^6)/7202670418944000000)*Derivative[19][F][s] + ((2115070881101359*s)/674400436666564608000000 + (40112162831*s^4)/1080769930555392000000)*Derivative[20][F][s] + ((288789773873*s^2)/10218188434341888000000 + (24587*s^5)/586884256358400000)*Derivative[21][F][s] + (1502154073477/674400436666564608000000 + (4189895719*s^3)/42150027291660288000000)*Derivative[22][F][s] + ((2623710667*s)/79341227843125248000000 + (6977*s^4)/60042773919744000000)*Derivative[23][F][s] + (9650551*s^2*Derivative[24][F][s])/66287222407397376000000 + (11367821/795446668888768512000000 + (45691*s^3)/238634000666630553600000)*Derivative[25][F][s] + (11047381*s*Derivative[26][F][s])/103408066955539906560000000 + (4001*s^2*Derivative[27][F][s])/22158871490472837120000000 + (2557*Derivative[28][F][s])/84606600236350832640000000 + (s*Derivative[29][F][s])/11280880031513444352000000 + Derivative[31][F][s]/57701701361191267860480000000, F[s]*Subscript[u, 26, 4][s] -> (-10867140942988111270513824632249/143074439562890335500000 - (544966009861674759510014994107*s^3)/4769147985429677850000 + (1633995057190731743929455227*s^6)/132476332928602162500 + (10508590301316342055591*s^9)/42055978707492750 + (348163076168254537*s^12)/934577304610950 + s^15/31)*Derivative[1][F][s] + ((-1178781037391499650462467962851*s)/16832287007398863000000 - (1213184436242668306251140682269*s^4)/31794319902864519000000 + (14431490652970712957765383*s^7)/20780601243702300000 + (367274633879614251779*s^10)/43613607548511000 + (2957812257827237*s^13)/623051536407300)*Derivative[2][F][s] + ((18743833991723894594390578549319*s^2)/381531838834374228000000 - (472945300388021161113279939461*s^5)/190765919417187114000000 - (40678897580284978822666987*s^8)/2119621326857634600000 + (126377396872424881597*s^11)/4710269615239188000 + (4545976459*s^14)/655383804075)*Derivative[3][F][s] + (4485976090160602071637399645361/118919014701623136000000 + (1282241566881803271189426488981*s^3)/37837868314152816000000 + (9307948542853658841097592947*s^6)/11561570873768916000000 + (16018933119414580263073*s^9)/7007012650769040000 + (3972127990160654*s^12)/4748255660523375)*Derivative[4][F][s] + ((7455043590152764993278756947701*s)/327027290429463624000000 + (41411578108868757646881659808379*s^4)/6104509421349987648000000 + (19389527567300052094205728337*s^7)/203483647378332921600000 + (197239204373340790483*s^10)/1486410467642100000 + (271132333110883*s^13)/23741278302616875)*Derivative[5][F][s] + ((30332236358540157927772511007377*s^2)/4883607537079990118400000 + (394710856396387377454021558699*s^5)/642579939089472384000000 + (209877562044832371615433*s^8)/58607041295602800000 + (16516021774563955607*s^11)/9496511321046750000)*Derivative[6][F][s] + (23631903693400755102904371261929/65114767161066534912000000 + (40164512137054418486528617290911*s^3)/41859493174971343872000000 + (110077041776100900352141399*s^6)/3938393175064508160000 + (23793760539238991249023*s^9)/410249289069219600000 + (274339860031420823*s^12)/42734300944710375000)*Derivative[7][F][s] + ((41343386743483689824963576915201*s)/130229534322133069824000000 + (13337423407038746161368749*s^4)/180329357832624000000 + (3200434675361805624390797*s^7)/4922991468830635200000 + (85263821626444372*s^10)/208121595509953125)*Derivative[8][F][s] + ((523991345338647749436361633*s^2)/8825530924514304000000 + (2860787414008660092466331*s^5)/1036419256595923200000 + (3084828096198352194059*s^8)/410249289069219600000 + (2429803659153037*s^11)/2415125328115500000)*Derivative[9][F][s] + (162524615164564402120333611659/25205716320412852224000000 + (47250900996006946215845711*s^3)/11669313111302246400000 + (38425947580634778711277*s^6)/757383302897020800000 + (2259024420422544109*s^9)/56803747717276560000)*Derivative[10][F][s] + ((3767740600261474199467094839*s)/2800635146712539136000000 + (6474559723159452933332099*s^4)/52511909000860108800000 + (138650020616968048021*s^7)/302953321158808320000 + (95892827418139*s^10)/1286316750844125000)*Derivative[11][F][s] + ((539376604005561924794666153*s^2)/6301429080103213056000000 + (64722214637509751431*s^5)/35433136977638400000 + (3468340791326417*s^8)/1829428267867200000)*Derivative[12][F][s] + (369675152552883430868827687/50411432640825704448000000 + (89958124820730988487123*s^3)/38778025108327464960000 + (1780669858714961*s^6)/133049328572160000 + (139277058517147*s^9)/49394563232414400000)*Derivative[13][F][s] + ((207759619715436777184939*s)/329486487848534016000000 + (59035089676125719557*s^4)/1956965552827084800000 + (118378644586339*s^7)/2594461907157120000)*Derivative[14][F][s] + ((501410092844467716433*s^2)/27397517739579187200000 + (883952826257206019*s^5)/4566252956596531200000 + (6750800183*s^8)/119210864572800000)*Derivative[15][F][s] + (102632828567568721399/76905312953204736000000 + (3225738755071810513*s^3)/13698758869789593600000 + (20888968035709*s^6)/36049365446814720000)*Derivative[16][F][s] + ((2442536487246565459*s)/41748598460311142400000 + (520408642152227*s^4)/360493654468147200000 + (996261529*s^7)/1570778450841600000)*Derivative[17][F][s] + ((33692165845207*s^2)/38452656476602368000 + (433390606063*s^5)/106812934657228800000)*Derivative[18][F][s] + (5632916037755549/92286375543845683200000 + (28231094519*s^3)/4971254877388800000 + (425789477*s^6)/102998186990899200000)*Derivative[19][F][s] + ((514612358010193*s)/350688227066613596160000 + (58828193857*s^4)/3653002365277224960000)*Derivative[20][F][s] + ((566844620687*s^2)/48706698203696332800000 + (3238133*s^5)/200714415674572800000)*Derivative[21][F][s] + (3051679774123/3506882270666135961600000 + (613596037*s^3)/16860010916664115200000)*Derivative[22][F][s] + ((3105641659*s)/269760174666625843200000 + (5359*s^4)/140500090972200960000)*Derivative[23][F][s] + (7848089*s^2*Derivative[24][F][s])/172346778259233177600000 + (17633087/4136322678221596262400000 + (7307*s^3)/134880087333312921600000)*Derivative[25][F][s] + (597407*s*Derivative[26][F][s])/20681613391107981312000000 + (641*s^2*Derivative[27][F][s])/14403266468807344128000000 + (34553*Derivative[28][F][s])/4839497533519267627008000000 + (31*s*Derivative[29][F][s])/1613165844506422542336000000 + Derivative[31][F][s]/300048847078194592874496000000, F[s]*Subscript[u, 27, 3][s] -> (163516873999355803719184606788209/965752467049509764625000 - (7150603071414235753484218822843*s^3)/71537219781445167750000 - (3608483090004461248982357677*s^6)/99357249696451621875 - (361215451819688259502*s^9)/905511503271375 - (42049355426265206*s^12)/93457730461095 - s^15/31)*Derivative[1][F][s] + ((162874454329506075094693510573847*s)/429223318688671006500000 + (65416501473203896047077551712*s^4)/1490358745446774328125 - (24284020394201004412604677*s^7)/13084082264553300000 - (582111350032887671566*s^10)/49065308492074875 - (810519957181387*s^13)/155762884101825)*Derivative[2][F][s] + ((408138962230958990359070679228337*s^2)/1931504934099019529250000 + (3781524761243406166121967726511*s^5)/143074439562890335500000 + (313004617472418636650061269*s^8)/1589715995143225950000 + (1218960548761656797179*s^11)/8478485307430538400 + (3545181616*s^14)/655383804075)*Derivative[3][F][s] + (-142376408602385438051891160987011/8829736841595517848000000 + (73822418119293364812562394118553*s^3)/1454309597439261763200000 + (25469931441850614777928921111*s^6)/8671178155326687000000 + (14906564087055366971566133*s^9)/1271772796114580760000 + (1443644659726088273*s^12)/341874407557683000)*Derivative[4][F][s] + ((15205858506009293740700426744749*s)/3253060941640453944000000 + (1004438270996452761614350929237511*s^4)/123616315782337249872000000 + (91584838728850480744419057389*s^7)/610450942134998764800000 + (53344201798994221021*s^10)/234696389627700000 + (33781986392236399*s^13)/1709372037788415000)*Derivative[5][F][s] + ((18548415717996902676056988347701*s^2)/2168707294426969296000000 + (295276383391880254226250138809*s^5)/381531838834374228000000 + (698746499898079095620233*s^8)/164099715627687840000 + (335750454605258127377*s^11)/170937203778841500000)*Derivative[6][F][s] + (152006505060408473405267491508723/87904935667439822131200000 + (13336198340880485995474245914459249*s^3)/7911444210069583991808000000 + (732421207103923975202553253*s^6)/20449349178219561600000 + (11799592421413453344517*s^9)/189345825724255200000 + (11779274065022839*s^12)/1927863200513250000)*Derivative[7][F][s] + ((45864849767792718991654862174857*s)/53275718586327164928000000 + (93031608967729574749432041869*s^4)/787678635012901632000000 + (69320732148024845564878649*s^7)/88613846438951433600000 + (24642145767620493569*s^10)/60330777804297000000)*Derivative[8][F][s] + ((443829261360458496438705233399*s^2)/4050918694352065536000000 + (15689505894242955413676313753*s^5)/4253464629069668812800000 + (214336384564667854560977*s^8)/26584153931685430080000 + (648483457418389*s^11)/709337508957000000)*Derivative[9][F][s] + (291251264952051919954103730157/24305512166112393216000000 + (2101173244206308345055565283*s^3)/378085744806192783360000 + (2289814241246144200682279*s^6)/40898698356439123200000 + (284134370408376103963*s^9)/7668505941832335600000)*Derivative[10][F][s] + ((54502281783653320613148612457*s)/30934288211415773184000000 + (125264034641248034016707051*s^4)/945214362015481958400000 + (8579573616991276070473*s^7)/20449349178219561600000 + (2625063422536691*s^10)/43870171291947000000)*Derivative[11][F][s] + ((143559960657776763561278537*s^2)/1668025344733203456000000 + (14456741682984294603011*s^5)/9088599634764249600000 + (21632841539463923*s^8)/14818368969724320000)*Derivative[12][F][s] + (327858158030664293283676309/48611024332224786432000000 + (654806849111938968862423*s^3)/349002225974947184640000 + (1911665706889309367*s^6)/197578252929657600000 + (76912291967351*s^9)/41676662727349650000)*Derivative[13][F][s] + ((5057719681066880867781197*s)/10802449851605508096000000 + (2492871143280107344981*s^4)/123288829828106342400000 + (3582806564819519*s^7)/128425864404277440000)*Derivative[14][F][s] + ((33459338784262649978521*s^2)/2958931915874552217600000 + (3124847252697954701*s^5)/28451268421870694400000 + (215233464443*s^8)/7242060022797600000)*Derivative[15][F][s] + (394063147158559754159/519110862434131968000000 + (182958648141973842217*s^3)/1479465957937276108800000 + (1376187434097169*s^6)/4866664335319987200000)*Derivative[16][F][s] + ((112233944254987939337*s)/3945242554499402956800000 + (25490039476899377*s^4)/38933314682559897600000 + (44107976009*s^7)/163585355809075200000)*Derivative[17][F][s] + ((639760111608659*s^2)/1730369541447106560000 + (2610345003911*s^5)/1622221445106662400000)*Derivative[18][F][s] + (14959576874280289/622933034920958361600000 + (436965314799817*s^3)/207644344973652787200000 + (1281489809*s^6)/884848060967270400000)*Derivative[19][F][s] + ((1339448830007269*s)/2630161702999601971200000 + (579927757291*s^4)/109590070958316748800000)*Derivative[20][F][s] + ((154734840581*s^2)/43039009685448032256000 + (3951287*s^5)/833736803571302400000)*Derivative[21][F][s] + (5997285861547/23671455326996417740800000 + (540099269*s^3)/53555328794109542400000)*Derivative[22][F][s] + ((10985219087*s)/3641762357999448883200000 + (4344317*s^4)/455220294749931110400000)*Derivative[23][F][s] + (75413057*s^2*Derivative[24][F][s])/6980044519498943692800000 + (2064487/2147706005999674982400000 + (2243*s^3)/191671703052602572800000)*Derivative[25][F][s] + (553253*s*Derivative[26][F][s])/93067260259985915904000000 + (311*s^2*Derivative[27][F][s])/37036970919790313472000000 + (3827*Derivative[28][F][s])/2969691668295914225664000000 + (s*Derivative[29][F][s])/312599122978517286912000000 + Derivative[31][F][s]/2025329717777813501902848000000, F[s]*Subscript[u, 28, 2][s] -> (-12018127987299658950389717836267/391899551846177875500000 + (139902162331779534683442892888733*s^3)/166920179490038724750000 + (72993099941671239939868638703*s^6)/927334330500215137500 + (524746262139485574151237*s^9)/883175552857347750 + (99603731518253429*s^12)/186915460922190 + s^15/31)*Derivative[1][F][s] + ((-6844668935056786756274859656887051*s)/18027379384924182273000000 + (104894988438346591196789803009051*s^4)/667680717960154899000000 + (54270522704683076149635263111*s^7)/7418674644001721100000 + (122903259502483586218061*s^10)/4945783096001147400 + (5023757186077297*s^13)/623051536407300)*Derivative[2][F][s] + ((-6475149842708384199936042530839559*s^2)/24036505846565576364000000 + (279325073328650465329467403661*s^5)/1335361435920309798000000 + (59688438003948330744917371*s^8)/380444853538549800000 + (8554287735409644069701*s^11)/32971887306674316000 + (19496822899*s^14)/886695734925)*Derivative[3][F][s] + (382019176658268916933091573893639/82410877188224833248000000 + (1271554273364659581721739111894989*s^3)/57687614031757383273600000 + (40003021824882512308083830623*s^6)/32971887306674316000000 + (257326670769782043181109*s^9)/49049088555383280000 + (35938091796537529*s^12)/17341455455824500)*Derivative[4][F][s] + ((29475030259783113607524561309043*s)/321917489016503254875000 + (708890542113859609619923606216793*s^4)/42731565949449913536000000 + (240968710111773380737441850891*s^7)/1424385531648330451200000 + (547216243606878794063*s^10)/2954470188770100000 + (222973726652401*s^13)/17045020319827500)*Derivative[5][F][s] + ((51056157400889286143121631061312851*s^2)/1538336374180196887296000000 + (175449613119796907841333210189217*s^5)/109881169584299777664000000 + (643216848013876627178899*s^8)/107690438380670145000 + (113929480766699742187*s^11)/54389110293267750000)*Derivative[6][F][s] + (27811345774179033582101920967803/4797930211868060467200000 + (9856703389127404339426937300230283*s^3)/2637148070023194663936000000 + (72931098838770333790526988407*s^6)/1240593850145320070400000 + (10884053781131611497499*s^9)/134613047975837681250 + (108734123088422423*s^12)/16618894811831812500)*Derivative[7][F][s] + ((13208217734450358020550433893232553*s)/8204460662294383398912000000 + (493111686630186044609026545529*s^4)/2756875222545155712000000 + (307419183823315783926561809*s^7)/310148462536330017600000 + (281089585970164963237*s^10)/633473166945118500000)*Derivative[8][F][s] + ((9319875812446121538210816688417*s^2)/66165005341083737088000000 + (20526573938812171988640531191*s^5)/4962375400581280281600000 + (82723936422665315755603*s^8)/10338282084544333920000 + (11314405888926389*s^11)/13922487185607000000)*Derivative[9][F][s] + (20495912815396841484435023670899/1587960128186009690112000000 + (787922972325953603596402529*s^3)/147033345202408304640000 + (1164457294692634664976119*s^6)/23857574041256155200000 + (1053909443408192449369*s^9)/35786361061884232800000)*Derivative[10][F][s] + ((70277225754906184719114400247*s)/48120003884424536064000000 + (342659508722544624352453*s^4)/3403549657463155200000 + (154177248430531397107*s^7)/524342286621014400000 + (1401438323283419*s^10)/36016869023635500000)*Derivative[11][F][s] + ((2065686403235932010971066771*s^2)/36090002913318402048000000 + (15642097883109666805763*s^5)/15905049360837436800000 + (58315633293634859*s^8)/69152388525380160000)*Derivative[12][F][s] + (740091548592389885434046639/186818838610118787072000000 + (2515836740612976485182151*s^3)/2443015581824630292480000 + (6894046488457126819*s^6)/1383047770507603200000 + (2787947283399583*s^9)/3111857483642107200000)*Derivative[13][F][s] + ((243481158754547817398955481*s)/1058640085457339793408000000 + (8071248240124421542117*s^4)/863021808796744396800000 + (21925623057709711*s^7)/1797962101659884160000)*Derivative[14][F][s] + ((2332801284415277242241*s^2)/493155319312425369600000 + (962768545578152473*s^5)/22128764328121651200000 + (755909711143*s^8)/67592560212777600000)*Derivative[15][F][s] + (27482040333318028709/95000680706899968000000 + (9641656676356129753*s^3)/215755452199186099200000 + (1103687783928911*s^6)/11355550115746636800000)*Derivative[16][F][s] + ((173749433425727765981*s)/18411131920997213798400000 + (586989032819359*s^4)/2838887528936659200000 + (5568788723*s^7)/68510106279014400000)*Derivative[17][F][s] + ((653406815529229*s^2)/6056293395064872960000 + (27161178442669*s^5)/60562933950648729600000)*Derivative[18][F][s] + (37840909470546389/5814041659262278041600000 + (37718646414439*s^3)/69214781657884262400000 + (959720911*s^6)/2671894144881561600000)*Derivative[19][F][s] + ((13597842864553373*s)/110466791525983282790400000 + (704987301509*s^4)/575347872531162931200000)*Derivative[20][F][s] + ((95787272093*s^2)/122740879473314758656000 + (6244891*s^5)/6322504093749043200000)*Derivative[21][F][s] + (672526592291/12996093120703915622400000 + (2100857131*s^3)/1062180687749839257600000)*Derivative[22][F][s] + ((9493164931*s)/16994891003997428121600000 + (300983*s^4)/177030114624973209600000)*Derivative[23][F][s] + (59381291*s^2*Derivative[24][F][s])/32573541090995070566400000 + (13381117/86862776242653521510400000 + (20777*s^3)/11496543914468848435200000)*Derivative[25][F][s] + (1138967*s*Derivative[26][F][s])/1302941643639802822656000000 + (43*s^2*Derivative[27][F][s])/37808574480619278336000000 + (661*Derivative[28][F][s])/3959588891061218967552000000 + (s*Derivative[29][F][s])/2605883287279605645312000000 + Derivative[31][F][s]/18903077365926259351093248000000, F[s]*Subscript[u, 29, 1][s] -> (-72515258179082212110191991324619237/65349250270350160739625000 - (889053838252703800943913712183907*s^3)/322712347014074867850000 - (4862845393727741036172711074*s^6)/32168296153715596875 - (4364500288271585129026103*s^9)/5122418206572616950 - (8451555072399301186*s^12)/13551370916858775 - s^15/31)*Derivative[1][F][s] + ((-489020039698240134842525820419054609*s)/522794002162801285917000000 - (679024164570872451919181535129031*s^4)/1210171301302780754437500 - (2813036538175648121129622942731*s^7)/215141564676049911900000 - (692116327456419669184081*s^10)/21092310262357834500 - (2286341479802153*s^13)/261862239939300)*Derivative[2][F][s] + ((32894285100832939926911035850007629*s^2)/31684484979563714298000000 + (1892954787922069943153925248256167*s^5)/38725481641688984142000000 + (5457899470306011031593701797*s^8)/35856927446008318650000 + (8915232489525849908527*s^11)/956184731893555164000 - (244119993217*s^14)/51428352625650)*Derivative[3][F][s] + (322862807546870843531902592091996623/597478859614630041048000000 + (358156833794492816999986298851305857*s^3)/760427639509529143152000000 + (138000856498724780545339232251813*s^6)/12908493880562994714000000 + (4279893179587607856761016199*s^9)/172113251740839929520000 + (294462758689695647*s^12)/48702108585410280)*Derivative[4][F][s] + ((845642153738395227238272027321303233*s)/2389915438458520164192000000 + (17677175673502641364546067024891903*s^4)/309803853133511873136000000 + (7015023858024850886570120210987*s^7)/13769060139267194361600000 + (320489540016479816957959*s^10)/660957187944853800000 + (193752129247043*s^13)/6517213651698750)*Derivative[5][F][s] + ((3671354155122820606442095828812421*s^2)/57937343962630791859200000 + (63502759525891054123791853494002837*s^5)/22305877425612854865792000000 + (4958315252642212504465921883*s^8)/499683634086309472800000 + (34617740958358730911*s^11)/10683575236177593750)*Derivative[6][F][s] + (24721023346231801284139621136867653/3304574433424126646784000000 + (221840601577137029743851964830275189*s^3)/48667368928609865161728000000 + (4414742412005375733403224491*s^6)/65117143265546211840000 + (5318254169386312419131*s^9)/60246399094081200000 + (168805395793172353*s^12)/24928342217747718750)*Derivative[7][F][s] + ((20620648012575965664237110418100331*s)/13995844659208065798144000000 + (24836094143464951750524734855071*s^4)/159898762907619031296000000 + (63458990746460296625654459*s^7)/77537115634082504400000 + (3759352658350886643143*s^10)/10769043838067014500000)*Derivative[8][F][s] + ((373761383373540484567926385774183*s^2)/3837570309782856751104000000 + (355470286026937257875102881*s^5)/130588826331086323200000 + (7637972479225591518551*s^8)/1520335600668284400000 + (74646796500433*s^11)/152994364677000000)*Derivative[9][F][s] + (170126434207427651422006973812709/23025421858697140506624000000 + (357648190949222426374378193*s^3)/122527787668673587200000 + (605194738633879138663313*s^6)/23857574041256155200000 + (104785556410626864719*s^9)/7157272212376846560000)*Derivative[10][F][s] + ((358407299849928065533782929221*s)/529320042728669896704000000 + (8182130548717235792183459*s^4)/183791681503010380800000 + (1186579760216902267259*s^7)/9543029616502462080000 + (133664617945979*s^10)/8474557417326000000)*Derivative[11][F][s] + ((8730895299045199760868816539*s^2)/396990032046502422528000000 + (1436265185403688926953*s^5)/3976262340209359200000 + (1350267605676763*s^8)/4549499245090800000)*Derivative[12][F][s] + (2135505034153651746693984953/1587960128186009690112000000 + (815904227425109176000169*s^3)/2443015581824630292480000 + (53537199695695753*s^6)/34576194262690080000 + (831401324151511*s^9)/3111857483642107200000)*Derivative[13][F][s] + ((70657831283037275869187707*s)/1058640085457339793408000000 + (45762540461524088563*s^4)/17612689975443763200000 + (5845474631171407*s^7)/1797962101659884160000)*Derivative[14][F][s] + ((16408559495519271853607*s^2)/13808348940747910348800000 + (231988385660456119*s^5)/22128764328121651200000 + (6253332487*s^8)/2414020007599200000)*Derivative[15][F][s] + (53547708770575991927/807505786008649728000000 + (16952273544223382663*s^3)/1726043617593488793600000 + (46616987899597*s^6)/2271110023149327360000)*Derivative[16][F][s] + ((2064751811131801657*s)/1083007760058659635200000 + (911212544208101*s^4)/22711100231493273600000 + (13520595593*s^7)/890631381627187200000)*Derivative[17][F][s] + ((8529070837201*s^2)/440457701459263488000 + (4690333079371*s^5)/60562933950648729600000)*Derivative[18][F][s] + (3159226117263031/2907020829631139020800000 + (42401399260159*s^3)/484503471605189836800000 + (297033017*s^6)/5343788289763123200000)*Derivative[19][F][s] + ((408219181213999*s)/22093358305196656558080000 + (81550382707*s^4)/460278298024930344960000)*Derivative[20][F][s] + ((649975854637*s^2)/6137043973665737932800000 + (151*s^5)/1167698604441600000)*Derivative[21][F][s] + (731033833337/110466791525983282790400000 + (32387507*s^3)/132772585968729907200000)*Derivative[22][F][s] + ((100622297*s)/1544990091272493465600000 + (3389*s^4)/17703011462497320960000)*Derivative[23][F][s] + (19627*s^2*Derivative[24][F][s])/100846876442709196800000 + (52247/3340876009332827750400000 + (2039*s^3)/11496543914468848435200000)*Derivative[25][F][s] + (106541*s*Derivative[26][F][s])/1302941643639802822656000000 + (s^2*Derivative[27][F][s])/10167011625040478208000000 + (43*Derivative[28][F][s])/3111105557262386331648000000 + (s*Derivative[29][F][s])/33876482734634873389056000000 + Derivative[31][F][s]/274094621805930760590852096000000, F[s]*Subscript[u, 30, 0][s] -> (16029715652945193033553101939228567569/3920955016221009644377500000 + (456394631155868537184906578543702867*s^3)/72610278078166845266250000 + (6072169404438871977176256056947*s^6)/23728849045152563812500 + (89254487665612301127961309*s^9)/76836273098589254250 + (32406377849140455239*s^12)/45171236389529250 + s^15/31)*Derivative[1][F][s] + ((9165973615139661245825747418209050297*s)/871323336938002143195000000 + (14009700618289919177274732988283981*s^4)/5095458110748550545000000 + (1671027882133954140663376298717*s^7)/39841030495564798500000 + (6313619785339135027810019*s^10)/79682060991129597000 + (512911189208658161*s^13)/30114157593019500)*Derivative[2][F][s] + ((154527891408895862297030030599925349079*s^2)/31367640129768077155020000000 + (12012881904448020504093639405149189*s^5)/34169542625019691890000000 + (13819107096670423649584720016279*s^8)/6454246940281497357000000 + (13774434233387424342128941*s^11)/8605662587041996476000 + (60186460624372*s^14)/728568328863375)*Derivative[3][F][s] + (1305635973269276960616280270835350763/1558640503342513150560000000 + (19367185813534032432053411425180534571*s^3)/25094112103814461724016000000 + (7165960394518279371229245655575101*s^6)/387254816416889841420000000 + (6180548784379747578984697051*s^9)/135878882953294681200000 + (203044665624066545473*s^12)/17350126183552412250)*Derivative[4][F][s] + ((5786134439198717785724509844218965341*s)/17924365788438901231440000000 + (26035519188871012835497314402555010813*s^4)/501882242076289234480320000000 + (57185942693482515133556935026949*s^7)/123921541253404749254400000 + (334930160506392373447571*s^10)/765446743392018187500 + (79966734236266747*s^13)/2991401066129726250)*Derivative[5][F][s] + ((1366360944381464640628627738070277709*s^2)/35219806461493981367040000000 + (602314247316520476256506633490487*s^5)/354061546438299283584000000 + (2412580203349272946036459081*s^8)/416403028405257894000000 + (346019679623482976828*s^11)/186962566633107890625)*Derivative[6][F][s] + (1227582364634236848262864711949584787/356894038809805677852672000000 + (2322155978950842864283710681472336397*s^3)/1147159410460089678812160000000 + (157243157594999364680223403553*s^6)/5396583248132142306240000 + (7581201982127628399191*s^9)/206106102163962000000 + (6147709253019842243*s^12)/2243550799597294687500)*Derivative[7][F][s] + ((56177499498165828065785202368318109*s)/108149708730244144803840000000 + (810099543327263179098395466743*s^4)/15374881048809522240000000 + (6106125870180037834122763*s^7)/22805034010024266000000 + (180084408869125158569*s^10)/1631673308798032500000)*Derivative[8][F][s] + ((392187008451467101252391230999951*s^2)/14390888661685712816640000000 + (5448266038738756532073933787*s^5)/7443563100871920422400000 + (3026842215460199167173061*s^8)/2326113469022475132000000 + (86614438695897239*s^11)/710046846465957000000)*Derivative[9][F][s] + (1214380536014685575195043510915799/690762655760914215198720000000 + (478743298841935546215352723*s^3)/719184840663953664000000 + (180861157014734319816059*s^6)/32533055510803848000000 + (87310445473231407187*s^9)/28252390312013868000000)*Derivative[10][F][s] + ((3191839941448280337517073200727*s)/23819401922790145351680000000 + (17473711803808148301022459*s^4)/2067656416908866784000000 + (2320630767441428820221*s^7)/102246745891097808000000 + (80938708421164669*s^10)/29173663909144755000000)*Derivative[11][F][s] + ((7307279442858417953686453333*s^2)/1984950160232512112640000000 + (9234514192836182959991*s^5)/159050493608374368000000 + (238136959105581763*s^8)/5186429139403512000000)*Derivative[12][F][s] + (9589757270987784606172089527/47638803845580290703360000000 + (2928627827067764155580863*s^3)/61075389545615757312000000 + (1478096992484196493*s^6)/6915238852538016000000 + (331739423648239*s^9)/9335572450926321600000)*Derivative[13][F][s] + ((9166584132622106403973231*s)/1058640085457339793408000000 + (1397225130073333304897*s^4)/4315109043983721984000000 + (3506475848526713*s^7)/8989810508299420800000)*Derivative[14][F][s] + ((285274767574815330251*s^2)/2113522797053251584000000 + (14829442453945379977*s^5)/12945327131951165952000000 + (276636032287*s^8)/1013888403191664000000)*Derivative[15][F][s] + (502967585159953326271/72675520740778475520000000 + (25513226939100423109*s^3)/25890654263902331904000000 + (337936105806809*s^6)/170333251736199552000000)*Derivative[16][F][s] + ((48841795114396881293*s)/276166978814958206976000000 + (221959643779147*s^4)/61939364267708928000000 + (10483955711*s^7)/8015682434644684800000)*Derivative[17][F][s] + ((486845484335993*s^2)/302814669753243648000000 + (5632046494513*s^5)/908444009259730944000000)*Derivative[18][F][s] + (7353028866954341/87210624888934170624000000 + (104516421469*s^3)/15972641921050214400000 + (1366901189*s^6)/340666503472399104000000)*Derivative[19][F][s] + ((238660753788397*s)/184111319209972137984000000 + (23005975987*s^4)/1917826241770543104000000)*Derivative[20][F][s] + ((349687403053*s^2)/51781308527804663808000000 + (302251*s^5)/37935024562494259200000)*Derivative[21][F][s] + (1321744780163/3314003745779498483712000000 + (2977147*s^3)/209640925213784064000000)*Derivative[22][F][s] + ((916275491*s)/254923365059961421824000000 + (81401*s^4)/7966355158123794432000000)*Derivative[23][F][s] + (4824341*s^2*Derivative[24][F][s])/488603116364926058496000000 + (2955599/3908824930919408467968000000 + (4867*s^3)/586323739637911270195200000)*Derivative[25][F][s] + (23813*s*Derivative[26][F][s])/6514708218199014113280000000 + (37*s^2*Derivative[27][F][s])/9074057875348626800640000000 + (359*Derivative[28][F][s])/653332167025101129646080000000 + (s*Derivative[29][F][s])/914665033835141581504512000000 + Derivative[31][F][s]/8222838654177922817725562880000000, F[s]*Subscript[u, 16, 15][s] -> ((-86625645981537373677599*s^2)/6969208402406250 + (28178111601769061689849*s^5)/16106614974450000 - (844415319343299589*s^8)/20452844412000 + (125197681*s^11)/613470 - s^14/4)*Derivative[1][F][s] + (683427869769215314200105823/119280988610784000000 - (5702360487552796250945803*s^3)/1449595347700500000 + (1726171027815545791967*s^6)/3904633933200000 + (167585926335151*s^9)/260308928880 + (679683038803*s^12)/64929664800)*Derivative[2][F][s] + ((5038140475296527579600317*s)/596404943053920000 + (3680313580048263474081263*s^4)/4217004647856000000 + (3970167789142801626827*s^7)/32213229948900000 + (295249376254884901*s^10)/572679643536000 + (1187342536*s^13)/2029052025)*Derivative[3][F][s] + ((1258410064833888081544555751*s^2)/238561977221568000000 + (16139696905217586288566477*s^5)/23193525563208000000 + (102020418099992106199*s^8)/6010631827200000 + (58780861355954*s^11)/1491353238375 + (16199432*s^14)/2029052025)*Derivative[4][F][s] + (-42104065450422114986094319/3816991635545088000000 + (457415302687004981324608453*s^3)/238561977221568000000 + (15929388265703642593231703*s^6)/123698803003776000000 + (3664110496741401451*s^9)/3221322994890000 + (44521119847781*s^12)/44740597151250)*Derivative[5][F][s] + ((11351146416701535987608279*s)/20972481513984000000 + (70742018491311239401063333*s^4)/186845744397312000000 + (65496104295014864599*s^7)/6039980615418750 + (490642865920635179*s^10)/13422179145375000 + (25524945814*s^13)/3195756939375)*Derivative[6][F][s] + ((91420543107191278329635789*s^2)/359851063283712000000 + (92812532068758340723369*s^5)/2319352556320800000 + (359649777407019565321*s^8)/773117518773600000 + (10788579078455267*s^11)/20133268718062500)*Derivative[7][F][s] + (11111300689870973016946235417/380002722827599872000000 + (15308740624597227148933589*s^3)/333986768110195200000 + (16083115003854939267749*s^6)/6958057668962400000 + (398443937801996371*s^9)/38655875938680000 + (37967064231227*s^12)/13422179145375000)*Derivative[8][F][s] + ((73904514090217113181620487*s)/5937542544181248000000 + (87793502574122954581969*s^4)/21409408212192000000 + (64163856673874819581*s^7)/869757208620300000 + (639719066307768719*s^10)/5798381390802000000)*Derivative[9][F][s] + ((6375044191772037519564481*s^2)/2968771272090624000000 + (5533014441415766971313*s^5)/27832230675849600000 + (35477869820855575759*s^8)/27832230675849600000 + (708489955661*s^11)/1592961920550000)*Derivative[10][F][s] + (742766947504125853124401/5816368206544896000000 + (2553916827461678136529*s^3)/14137006057574400000 + (820716968121246551*s^6)/152924344372800000 + (1102908575369423*s^9)/100356600994650000)*Derivative[11][F][s] + ((365486981956052115634469*s)/10178644361453568000000 + (6269861027880623021*s^4)/773117518773600000 + (42457535011647017*s^7)/535235205304800000 + (20975680152199*s^10)/573466291398000000)*Derivative[12][F][s] + ((166893205251192954360053*s^2)/47500340353449984000000 + (15291293655427351*s^5)/76122340310016000 + (140733471964567*s^8)/237882313468800000)*Derivative[13][F][s] + (226231808236236612642307/1140008168482799616000000 + (21767114354772739489*s^3)/131945389870694400000 + (33569714077627493*s^6)/12369880300377600000 + (552984132787*s^9)/321141123182880000)*Derivative[14][F][s] + ((17278368003615913*s)/578332065991680000 + (14511734178977659669*s^4)/3562525526508748800000 + (343045910829311*s^7)/18554820450566400000)*Derivative[15][F][s] + ((48271504631229219133*s^2)/28500204212069990400000 + (47683387567990241*s^5)/890631381627187200000 + (522253913539*s^8)/10602754543180800000)*Derivative[16][F][s] + (2962329733593256181/34545702075236352000000 + (81355707667744123*s^3)/1781262763254374400000 + (113381924000731*s^6)/323865956955340800000)*Derivative[17][F][s] + ((1241571330808889*s)/152001089131039948800 + (17770382381298161*s^4)/28500204212069990400000 + (5658819191*s^7)/6361652725908480000)*Derivative[18][F][s] + ((3510704970192829*s^2)/12666757427586662400000 + (2827202711*s^5)/687215572243200000)*Derivative[19][F][s] + (26612199389121277/1824013069572479385600000 + (10160300106949*s^3)/2375017017672499200000 + (18491358829*s^6)/1781262763254374400000)*Derivative[20][F][s] + ((9562521552329*s)/11400081684827996160000 + (143414710577*s^4)/4750034035344998400000)*Derivative[21][F][s] + ((190713853111*s^2)/11400081684827996160000 + (206471*s^5)/2609908810629120000)*Derivative[22][F][s] + (886554760499/912006534786239692800000 + (29947061*s^3)/219232340092846080000)*Derivative[23][F][s] + ((596070589*s)/17538587207427686400000 + (245909*s^4)/626378114550988800000)*Derivative[24][F][s] + (1424057*s^2*Derivative[25][F][s])/3897463823872819200000 + (12879029/467695658864738304000000 + (1091*s^3)/876929360371384320000)*Derivative[26][F][s] + (99457*s*Derivative[27][F][s])/190001361413799936000000 + (29*s^2*Derivative[28][F][s])/12063578502463488000000 + (16729*Derivative[29][F][s])/54720392087174381568000000 + (s*Derivative[30][F][s])/390859943479817011200000 + Derivative[32][F][s]/875526273394790105088000000, F[s]*Subscript[u, 17, 14][s] -> ((191069408591069784843238141*s^2)/7392936273272550000 - (3644601496102780940236451*s^5)/821437363696950000 + (534262260582762636619*s^8)/5215475325060000 - (3187729123153*s^11)/5475219750 + (763*s^14)/1020)*Derivative[1][F][s] + (-485264727298860282128922059/45061706808518400000 + (198140279454485445119342213*s^3)/14785872546545100000 - (2823812919909027036726193*s^6)/6571498909575600000 + (162132957828103773353*s^9)/18254163637710000 - (11363050196077*s^12)/1839673836000 + s^15/255)*Derivative[2][F][s] + ((-392756862796318907718654029*s)/39428993457453600000 + (753230119435395800046547511*s^4)/157715973829814400000 + (5629255251380657719489*s^7)/136906227282825000 + (3094983602527159237*s^10)/3245184646704000 + (29716007957*s^13)/229959229500)*Derivative[3][F][s] + ((-31438477151021939336058779*s^2)/210287965106419200000 + (254153493953978974203866021*s^5)/236573960744721600000 + (1801952060893427099861*s^8)/127447251579648000 + (344265487916615677*s^11)/7301665455084000 + (369092104*s^14)/57489807375)*Derivative[4][F][s] + (7810052422500926313762398801/4325923853617766400000 + (162319710802556953792537421*s^3)/126172779063851520000 + (4217199051643906803243751*s^6)/28038395347522560000 + (68227787933124320227*s^9)/62585703900720000 + (23477397678793*s^12)/21731147187750)*Derivative[5][F][s] + ((16188190025741876347739572343*s)/15140733487662182400000 + (47031228250110930958787891*s^4)/134584297668108288000 + (733293722150352085806481*s^7)/63086389531925760000 + (14954429876463844567*s^10)/410718681848475000 + (46843387403884*s^13)/5704426136784375)*Derivative[6][F][s] + ((4255245483727294490931145273*s^2)/13458429766810828800000 + (988214978088815807607527*s^5)/24739760600755200000 + (3813951863941204516073*s^8)/7885798691490720000 + (10020874696006379*s^11)/18669030993112500)*Derivative[7][F][s] + (6323806742742188592697090009/430669752537946521600000 + (216696175422051396311263483*s^3)/4325923853617766400000 + (687181926983134930367*s^6)/292066618203360000 + (12486492161334011*s^9)/1183343140980000 + (231508021430629*s^12)/82143736369695000)*Derivative[8][F][s] + ((21750375142192913759407591*s)/1922632823830118400000 + (1358567673653252867963437*s^4)/315431947659628800000 + (1648082840828810129*s^7)/21904996365252000 + (733453068811483747*s^10)/6571498909575600000)*Derivative[9][F][s] + ((21720441353957148958983413*s^2)/10093822325108121600000 + (259338564704059338761*s^5)/1261727790638515200 + (503849387674926751*s^8)/389422157604480000 + (72115809895889*s^11)/162482115896100000)*Derivative[10][F][s] + (2465934958097868430061797/15381062590640947200000 + (311090726852220436029563*s^3)/1682303720851353600000 + (6668446329915036941*s^6)/1213199798690880000 + (3354213934675957*s^9)/303299949672720000)*Derivative[11][F][s] + ((517048673455481389960609*s)/13458429766810828800000 + (38125973353110949781*s^4)/4588101056867328000 + (48837736601347901*s^7)/606599899345440000 + (1079872619101*s^10)/29735289183600000)*Derivative[12][F][s] + ((39360478904617712827501*s^2)/10766743813448663040000 + (3976702025185736437*s^5)/19411196779054080000 + (480467616978253*s^8)/808799865793920000)*Derivative[13][F][s] + (247317566880787365676531/1292009257613839564800000 + (91280751372028902829*s^3)/538337190672433152000 + (346384577799497819*s^6)/126172779063851520000 + (774507120113*s^9)/454949924509080000)*Derivative[14][F][s] + ((4934125442009630637679*s)/161501157201729945600000 + (33064204493915471*s^4)/7963567909355520000 + (77793349416641*s^7)/4205759302128384000)*Derivative[15][F][s] + ((55889880243068434273*s^2)/32300231440345989120000 + (6365421668173*s^5)/117808383813120000 + (1746032187689*s^8)/36049365446814720000)*Derivative[16][F][s] + (39194070001470199631/430669752537946521600000 + (3603211294128911*s^3)/77644787116216320000 + (156559688256341*s^6)/448614325560360960000)*Derivative[17][F][s] + ((9000870965360293*s)/1076674381344866304000 + (28327949383163*s^4)/45175148867616768000 + (97498985659*s^7)/112153581390090240000)*Derivative[18][F][s] + ((36343261804776977*s^2)/129200925761383956480000 + (5495691785093*s^5)/1345842976681082880000)*Derivative[19][F][s] + (10088909355296287/689071604060714434560000 + (138486092380613*s^3)/32300231440345989120000 + (20333190457*s^6)/2018764465021624320000)*Derivative[20][F][s] + ((7309553499631*s)/8613395050758930432000 + (160590873217*s^4)/5383371906724331520000)*Derivative[21][F][s] + ((119775925091*s^2)/7177829208965775360000 + (337663*s^5)/4436844978069504000)*Derivative[22][F][s] + (93007644097/93964309644642877440000 + (1010981*s^3)/7529191477936128000)*Derivative[23][F][s] + ((335136251*s)/9938532750875688960000 + (68801*s^4)/184046902793994240000)*Derivative[24][F][s] + (430429*s^2*Derivative[25][F][s])/1204670636469780480000 + (14314981/530055080046703411200000 + (58141*s^3)/49692663754378444800000)*Derivative[26][F][s] + (33743*s*Derivative[27][F][s])/66256885005837926400000 + (29*s^2*Derivative[28][F][s])/13028664782660567040000 + (877*Derivative[29][F][s])/2953164017403061862400000 + (s*Derivative[30][F][s])/430669752537946521600000 + Derivative[32][F][s]/992263109847428785766400000, F[s]*Subscript[u, 18, 13][s] -> ((-113247373539122948219174807*s^2)/6336802519947900000 + (464790473927616426840793*s^5)/117348194813850000 - (646163123885185128259*s^8)/5215475325060000 + (2553855800153261*s^11)/3104449598250 - (1273*s^14)/1020)*Derivative[1][F][s] + (6386589452434435796052395353/1216666083829996800000 - (25287822668555732030929*s^3)/3408715718100000 + (72045089848134524633119*s^6)/85344141682800000 - (1242114434827053071*s^9)/289748629170000 + (8720021394132053*s^12)/347698355004000 - s^15/255)*Derivative[2][F][s] + ((1521975774492070929766578853*s)/152083260478749600000 - (26387864180127999604259*s^4)/795206590738560000 + (587007856999452493243*s^7)/3259672078162500 + (1049819261130435283*s^10)/4172380260048000 + (902329929607*s^13)/852201850500)*Derivative[3][F][s] + ((643061660239422489073999163*s^2)/97333286706399744000 + (66806561250149597525210251*s^5)/101388840319166400000 + (20628952963945606696483*s^8)/1001371262411520000 + (7610204882130101*s^11)/208619013002400 + (422554407181*s^14)/43462294375500)*Derivative[4][F][s] + (7993094486315817363867846071/38933314682559897600000 + (5621177966949836862954956953*s^3)/2433332167659993600000 + (8142617647558314968286467*s^6)/60082275744691200000 + (26769886079058892769*s^9)/20861901300240000 + (194734817161471*s^12)/200595204810000)*Derivative[5][F][s] + ((704641526323275221043658879*s)/1145097490663526400000 + (186990249548232546230808557*s^4)/427838622885273600000 + (315000965650464214357091*s^7)/27037024085111040000 + (37050180801442132579*s^10)/938785558510800000 + (125840682208*s^13)/15978784696875)*Derivative[6][F][s] + ((1629296170546386972172740413*s^2)/5767898471490355200000 + (2698376374127769167465453*s^5)/60082275744691200000 + (258647912807891862707*s^8)/519942770867520000 + (2345100672193057*s^11)/4191006957637500)*Derivative[7][F][s] + (3354844427375192168999799493/110743650652614819840000 + (1979076283707596224166554873*s^3)/38933314682559897600000 + (823772955473195014678063*s^6)/324444289021332480000 + (12252648237745477*s^9)/1129554816390000 + (166818373224077*s^12)/58674097406925000)*Derivative[8][F][s] + ((242987166595571127700742423*s)/17303695414471065600000 + (2664014227623652376583797*s^4)/589898707311513600000 + (100613545121702000419*s^7)/1267360503989580000 + (318992263171073587*s^10)/2816356675532400000)*Derivative[9][F][s] + ((5943670027801376190090977*s^2)/2471956487781580800000 + (1752937030141245266863*s^5)/8111107225533312000 + (54338176686852476167*s^8)/40555536127666560000 + (214676972606953*s^11)/487446347688300000)*Derivative[10][F][s] + (742549912926272854345861/4885749293497712640000 + (2936049030627228832567*s^3)/14714026712985600000 + (47805924365673167*s^6)/8341327874880000 + (771871528394741*s^9)/68815954967760000)*Derivative[11][F][s] + ((1039053713000420557939739*s)/25955543121706598400000 + (237978798951590408821*s^4)/27037024085111040000 + (12903966216444967*s^7)/155982831260256000 + (52386996973627*s^10)/1462339043064900000)*Derivative[12][F][s] + ((15720445694046785368763*s^2)/4071457744581427200000 + (1776733956400849049*s^5)/8319084333880320000 + (1535370559553*s^8)/2567618621568000)*Derivative[13][F][s] + (356643314631255479883763/1661154759789222297600000 + (5176719154528707971*s^3)/29081841032724480000 + (151959713400132403*s^6)/54074048170222080000 + (1945258085083*s^9)/1169871234451920000)*Derivative[14][F][s] + ((6794869744775228438317*s)/207644344973652787200000 + (22334013985707403423*s^4)/5191108624341319680000 + (38470806202967*s^7)/2079771083470080000)*Derivative[15][F][s] + ((18872102581828371367*s^2)/10382217248682639360000 + (35661035773201717*s^5)/648888578042664960000 + (1012454278681*s^8)/21629619268088832000)*Derivative[16][F][s] + (52585055193189178351/553718253263074099200000 + (3658240688846119*s^3)/76339832710901760000 + (1796884281112559*s^6)/5191108624341319680000)*Derivative[17][F][s] + ((120511436224073249*s)/13842956331576852480000 + (26324323138958717*s^4)/41528868994730557440000 + (1076607358363*s^7)/1297777156085329920000)*Derivative[18][F][s] + ((15982586289940717*s^2)/55371825326307409920000 + (2315385027037*s^5)/576789847149035520000)*Derivative[19][F][s] + (40646757134658397/2657847615662755676160000 + (59533713253211*s^3)/13842956331576852480000 + (49165679267*s^6)/5191108624341319680000)*Derivative[20][F][s] + ((144023338061903*s)/166115475978922229760000 + (5908703243*s^4)/203572887229071360000)*Derivative[21][F][s] + ((2757696663781*s^2)/166115475978922229760000 + (437*s^5)/6214068596736000)*Derivative[22][F][s] + (53282151203/53156952313255113523200 + (206309071*s^3)/1597264192105021440000)*Derivative[23][F][s] + ((106066049*s)/3194528384210042880000 + (44111*s^4)/130388913641226240000)*Derivative[24][F][s] + (385379*s^2*Derivative[25][F][s])/1135832314385793024000 + (17926373/681499388631475814400000 + (65953*s^3)/63890567684200857600000)*Derivative[26][F][s] + (528161*s*Derivative[27][F][s])/1107436506526148198400000 + (3161*s^2*Derivative[28][F][s])/1661154759789222297600000 + (21841*Derivative[29][F][s])/79735428469882670284800000 + (19*s*Derivative[30][F][s])/9966928558735333785600000 + Derivative[32][F][s]/1275766855518122724556800000, F[s]*Subscript[u, 19, 12][s] -> ((-109189647573975629502728041*s^2)/9261480606077700000 - (98714559918712736656159*s^5)/171508900112550000 + (52790639146694476007*s^8)/692965252980000 - (3931400561267303*s^11)/4537272489750 + (439891*s^14)/251940)*Derivative[1][F][s] + (15739468553401406683926692761/1778204276366918400000 - (12138414509103638478143299*s^3)/9261480606077700000 + (3239716330998142885649*s^6)/80710070641200000 + (2719401773392447009*s^9)/293177607030000 - (7295657121583379*s^12)/508174518852000 + (502*s^15)/62985)*Derivative[2][F][s] + ((2382823870469984968599263023*s)/222275534545864800000 + (249790279076080152927310697*s^4)/98789126464828800000 + (9639479370378512980399*s^7)/114339266741700000 + (1013602035716712073*s^10)/871156318032000 - (2767156788511*s^13)/10586969142750)*Derivative[3][F][s] + ((3133129892677409284611201737*s^2)/508058364676262400000 + (156365670338375346600099947*s^5)/148183689697243200000 + (51007257995497949021*s^8)/2956651746048000 + (74036917037651*s^11)/1344377034000 + (18872174281*s^14)/3736577344500)*Derivative[4][F][s] + (-12345239827218417564793993993/56902536843741388800000 + (85532035476350971693654151*s^3)/37435879502461440000 + (598632140208466641392399*s^6)/3512502274305024000 + (8097913314704751959*s^9)/6533672385240000 + (4606221000900187*s^12)/3811308891390000)*Derivative[5][F][s] + ((20019283244970102439853501363*s)/28451268421870694400000 + (307875739614094279540160123*s^4)/669441609926369280000 + (20371886054498587304627*s^7)/1519832714843520000 + (54798929984223637343*s^10)/1372071200900400000 + (5807381596967*s^13)/680590873462500)*Derivative[6][F][s] + ((23850024513846548509166173*s^2)/72051328703692800000 + (1739260733392675058003657*s^5)/35923318714483200000 + (5409037440256383911287*s^8)/9878912646482880000 + (8812373860599139*s^11)/15591718192050000)*Derivative[7][F][s] + (4726001173291803141396692447/115611503428553932800000 + (7908435286385990645217277*s^3)/136130470918041600000 + (1299820178889858565333123*s^6)/474187807031178240000 + (28540648162775220019*s^9)/2469728161620720000 + (3713313808733*s^12)/1319299231635000)*Derivative[8][F][s] + ((25275258124725287534563247*s)/1580626023437260800000 + (47803856016320665025156767*s^4)/9483756140623564800000 + (502279219227707106893*s^7)/5927347587889728000 + (160358216496139253*s^10)/1372071200900400000)*Derivative[9][F][s] + ((684124610554282385080601*s^2)/255454710858547200000 + (22405911663390961258589*s^5)/94837561406235648000 + (83100998484051423751*s^8)/59273475878897280000 + (77882345556899*s^11)/178105396270725000)*Derivative[10][F][s] + (94499715934937177506384417/606960392999908147200000 + (115535178216652446964853*s^3)/526875341145753600000 + (25951686803655979859*s^6)/4233819705635520000 + (1393289667191759*s^9)/122129414585640000)*Derivative[11][F][s] + ((6749522591348477359547669*s)/151740098249977036800000 + (60239445273109615757*s^4)/6322504093749043200 + (98294072981012891*s^7)/1139874536132640000 + (74871021524857*s^10)/2137264755248700000)*Derivative[12][F][s] + ((5719363951152432566837*s^2)/1348800873333129216000 + (144949131143898001*s^5)/639929564144640000 + (305551185056591*s^8)/506610904947840000)*Derivative[13][F][s] + (86544813969520562308453/346834510285661798400000 + (2858256603186329843*s^3)/14876480220585984000 + (229394843894768813*s^6)/79031301171863040000 + (71305732190921*s^9)/44455106909172960000)*Derivative[14][F][s] + ((5433469019127386736437*s)/151740098249977036800000 + (2647305880399322059*s^4)/583615762499911680000 + (145707121463389*s^7)/7903130117186304000)*Derivative[15][F][s] + ((29599645167382875757*s^2)/15174009824997703680000 + (2178058184186921*s^5)/38709208737239040000 + (41036101751*s^8)/924342703764480000)*Derivative[16][F][s] + (81478939076462193031/809280523999877529600000 + (47521139467621609*s^3)/948375614062356480000 + (135999038463521*s^6)/399316048026255360000)*Derivative[17][F][s] + ((10732523226987461*s)/1156115034285539328000 + (3447683919389*s^4)/5368955267579904000 + (38517806267*s^7)/49914506003281920000)*Derivative[18][F][s] + ((181964111966333*s^2)/608481596992389120000 + (86302479997*s^5)/22184224890347520000)*Derivative[19][F][s] + (63876447050821501/3884546515199412142080000 + (4840304790257*s^3)/1124000727777607680000 + (3842819047*s^6)/446294406617579520000)*Derivative[20][F][s] + ((2157484760957*s)/2427841571999632588800 + (12710519141*s^4)/459818479545384960000)*Derivative[21][F][s] + ((3983947029313*s^2)/242784157199963258880000 + (172937*s^5)/2779122678571008000)*Derivative[22][F][s] + (1952416162547/1942273257599706071040000 + (639467*s^3)/5305597840908288000)*Derivative[23][F][s] + ((1208777107*s)/37351408799994347520000 + (2706167*s^4)/9337852199998586880000)*Derivative[24][F][s] + (56999*s^2*Derivative[25][F][s])/184451401481453568000 + (328944113/12948488383998040473600000 + (129011*s^3)/151740098249977036800000)*Derivative[26][F][s] + (341287*s*Derivative[27][F][s])/809280523999877529600000 + (29*s^2*Derivative[28][F][s])/19422732575997060710400 + (79*Derivative[29][F][s])/339756254973709516800000 + (41*s*Derivative[30][F][s])/29134098863995591065600000 + Derivative[32][F][s]/1864582327295717828198400000, F[s]*Subscript[u, 20, 11][s] -> ((1767625756637012270392260527*s^2)/46307403030388500000 - (45019348055992107279269*s^5)/9026784216450000 + (223213022939738315879*s^8)/7622617782780000 + (547897374082363*s^11)/907454497950 - (565861*s^14)/251940)*Derivative[1][F][s] + (-1200202416473841563214212801/75991635742176000000 + (46009073495819145755453717*s^3)/2437231738441500000 - (33854743535321476868921*s^6)/124733745536400000 + (12919587485914953079*s^9)/3811308891390000 + (2748334684926469*s^12)/101634903770400 - (502*s^15)/62985)*Derivative[2][F][s] + ((-28341108595200255498951631*s)/1899790893554400000 + (3143343607830451125473741309*s^4)/493945632324144000000 + (516038546074414414411*s^7)/4573570669668000 + (384258402069603353*s^10)/677566025136000 + (3187140410141*s^13)/2117393828550)*Derivative[3][F][s] + ((-74510035075361170685317117*s^2)/658594176432192000000 + (1056952036202759899307034263*s^5)/740918448486216000000 + (159788435922052687549357*s^8)/7317713071468800000 + (33453340691293357*s^11)/762261778278000 + (147928829303*s^14)/12704362971300)*Derivative[4][F][s] + (250525769709744039207415227767/94837561406235648000000 + (3798961332298836311066721727*s^3)/1975782529296576000000 + (29042750900587933454567101*s^6)/146354261429376000000 + (67722369393060180299*s^9)/45735706696680000 + (5048989219669*s^12)/4886293450500)*Derivative[5][F][s] + ((76093089529664490780489802763*s)/47418780703117824000000 + (107837924711668110621063769*s^4)/215051159651328000000 + (1481943568240733286988337*s^7)/98789126464828800000 + (308200707902246805851*s^10)/6860356004502000000 + (9418370738642*s^13)/1191034028559375)*Derivative[6][F][s] + ((19397734195148687493780465007*s^2)/42150027291660288000000 + (7236901038298443400809773*s^5)/131718835286438400000 + (672195623918592573017*s^8)/1122603709827600000 + (10608202418797331*s^11)/17500908174750000)*Derivative[7][F][s] + (31616806380253211339338113817/1348800873333129216000000 + (668182337608593817596822043*s^3)/9483756140623564800000 + (812566792650907453828961*s^6)/263437670572876800000 + (237686752088826694*s^9)/19294751262661875 + (9803007494523869*s^12)/3430178002251000000)*Derivative[8][F][s] + ((171233737907102212689199351*s)/10537506822915072000000 + (11501922537024252584144219*s^4)/1975782529296576000000 + (1533896295319232969077*s^7)/16464854410804800000 + (4953861577442737613*s^10)/41162136027012000000)*Derivative[9][F][s] + ((54271184523256456048339421*s^2)/18064297410711552000000 + (52348114468238511319681*s^5)/197578252929657600000 + (32784211781959779527*s^8)/21953139214406400000 + (563634927748*s^11)/1309598501990625)*Derivative[10][F][s] + (76111995748267050112971083/337200218333282304000000 + (94161979747935361573*s^3)/380140938777600000 + (5277913913376987813851*s^6)/790313011718630400000 + (325915188902977*s^9)/27938101375800000)*Derivative[11][F][s] + ((4508116870970671877963371*s)/84300054583320576000000 + (133776162118706501049983*s^4)/12645008187498086400000 + (15676507496321767*s^7)/172708263050400000 + (26915359975001*s^10)/791579538981000000)*Derivative[12][F][s] + ((816660172590009016205803*s^2)/168600109166641152000000 + (2973323418641517659*s^5)/12158661718748160000 + (80952070912019*s^8)/133318659196800000)*Derivative[13][F][s] + (1081222285966792731287107/4046402619999387648000000 + (8000900613278244253*s^3)/37633952938982400000 + (1193350817816276177*s^6)/395156505859315200000 + (22597165900909*s^9)/14818368969724320000)*Derivative[14][F][s] + ((183021193751798556629*s)/4598184795453849600000 + (1573166919802439471*s^4)/324230979166617600000 + (400815463252277*s^7)/21953139214406400000)*Derivative[15][F][s] + ((107790093587533855649*s^2)/50580032749992345600000 + (20287340535084179*s^5)/351250227430502400000 + (131964526277*s^8)/3199647820723200000)*Derivative[16][F][s] + (156010008180647185991/1348800873333129216000000 + (167310635036014709*s^3)/3161252046874521600000 + (73374655674973*s^6)/221842248903475200000)*Derivative[17][F][s] + ((136443125753260111*s)/13488008733331292160000 + (3454602906248789*s^4)/5324213973683404800000 + (1289674147*s^7)/1848685407528960000)*Derivative[18][F][s] + ((6645778191668789*s^2)/21296855894733619200000 + (409577699081*s^5)/110921124451737600000)*Derivative[19][F][s] + (4187386324750151/239786821925889638400000 + (16637328607993*s^3)/3890771749999411200000 + (95330651183*s^6)/12645008187498086400000)*Derivative[20][F][s] + ((8977215353*s)/9859655506821120000 + (143528240279*s^4)/5620003638888038400000)*Derivative[21][F][s] + ((8443972451*s^2)/528941518954168320000 + (41653*s^5)/794035051020288000)*Derivative[22][F][s] + (3291961250099/3237122095999510118400000 + (423571*s^3)/3930072474746880000)*Derivative[23][F][s] + ((100982701*s)/3276439368420556800000 + (14419*s^4)/61758281746022400000)*Derivative[24][F][s] + (11018141*s^2*Derivative[25][F][s])/41501565333327052800000 + (508542577/21580813973330067456000000 + (3859*s^3)/5950592088234393600000)*Derivative[26][F][s] + (463829*s*Derivative[27][F][s])/1348800873333129216000000 + (6467*s^2*Derivative[28][F][s])/6069603929999081472000000 + (11443*Derivative[29][F][s])/64742441919990202368000000 + (s*Derivative[30][F][s])/1079040698666503372800000 + Derivative[32][F][s]/3107637212159529713664000000, F[s]*Subscript[u, 21, 10][s] -> ((-64289631693809052127670033*s^2)/1733432198998500000 + (188625448914432145614407*s^5)/21828405468870000 - (126297449699227336069*s^8)/692965252980000 + (1694759838403*s^11)/82495863450 + (17742999*s^14)/6466460)*Derivative[1][F][s] + (5325421144230875154891365023/808274671075872000000 - (38486237104073897936436043*s^3)/2266795952536500000 + (1388277127740955107878459*s^6)/873136218754800000 - (374816112529711717*s^9)/127651493970000 - (23202261597191*s^12)/9239536706400 + (19883*s^15)/1616615)*Derivative[2][F][s] + ((2542600911798668286536796209*s)/141448067438277600000 - (404111701144242892182223417*s^4)/314329038751728000000 + (2569524149242355198941*s^7)/9095168945362500 + (130940900455919303*s^10)/155224216667520 - (202143853733*s^13)/384980696100)*Derivative[3][F][s] + ((12664312768144641595835556397*s^2)/1028713217732928000000 + (446855488006090800410421941*s^5)/471493558127592000000 + (45490998413125818389173*s^8)/1552242166675200000 + (92227919695979*s^11)/1547290836000 + (349721411*s^14)/88841699100)*Derivative[4][F][s] + (1227591091766897608433270593/1521458204378112000000 + (45769588705242636514045687861*s^3)/11315845395062208000000 + (6333670470660886030672889*s^6)/31044843333504000000 + (830017504679996629*s^9)/489151943280000 + (10765429999039*s^12)/7874605147500)*Derivative[5][F][s] + ((95543907946195033201729518383*s)/90526763160497664000000 + (128962014672263611994823980009*s^4)/181053526320995328000000 + (2118893723665488125000773*s^7)/125731615500691200000 + (212259448645802588117*s^10)/4365681093774000000 + (6778099139131*s^13)/757930745446875)*Derivative[6][F][s] + ((372232838542494097144691633*s^2)/812810443640832000000 + (6899174179373905984724003*s^5)/100585292400552960000 + (5288870387018918186959*s^8)/7858225968793200000 + (15512359579582679*s^11)/24805006214625000)*Derivative[7][F][s] + (117678741642761610065856851417/2574983485454155776000000 + (24223478642469517654744843*s^3)/304291640875622400000 + (287966592927871044273637*s^6)/79409441368857600000 + (58038685943524877*s^9)/4317706576260000 + (6153687598592423*s^12)/2182840546887000000)*Derivative[8][F][s] + ((264524140121595917200345517*s)/11495461988634624000000 + (12712614467603803903616647*s^4)/1885974232510368000000 + (4945697538463721520893*s^7)/47149355812759200000 + (3288592026086521571*s^10)/26194086562644000000)*Derivative[9][F][s] + ((101339953233737914967437183*s^2)/26822744640147456000000 + (114150396231898370795371*s^5)/377194846502073600000 + (55166612891340980413*s^8)/34290440591097600000 + (2196404725343*s^11)/5181247891512000)*Derivative[10][F][s] + (72574461399761946212224207/275891087727230976000000 + (198049446644912486926019*s^3)/670568616003686400000 + (11160638341004172261911*s^6)/1508779386008294400000 + (129747903444792203*s^9)/10880620572175200000)*Derivative[11][F][s] + ((1871557082474210823824333*s)/30175587720165888000000 + (97453985798067997161101*s^4)/8046823392044236800000 + (253932536345887841*s^7)/2637726199315200000 + (443955055082009*s^10)/13600775715219000000)*Derivative[12][F][s] + ((601151856727598829834901*s^2)/107290978560589824000000 + (1038724216581243631*s^5)/3868665092328960000 + (980972074154747*s^8)/1611943788470400000)*Derivative[13][F][s] + (2444791767105163788984307/7724950456362467328000000 + (226293943445316105421*s^3)/946685104946380800000 + (792707683053444149*s^6)/251463231001382400000 + (20178001139729*s^9)/14144806743827760000)*Derivative[14][F][s] + ((8991432148217968673837*s)/193123761409061683200000 + (126499097856327080569*s^4)/24140470176132710400000 + (2247799586720741*s^7)/125731615500691200000)*Derivative[15][F][s] + ((229738913885315962409*s^2)/96561880704530841600000 + (39976459016647*s^5)/676734418483200000 + (3627002779*s^8)/96959024870400000)*Derivative[16][F][s] + (346967386347726522991/2574983485454155776000000 + (339990392506407689*s^3)/6035117544033177600000 + (36380421669769*s^6)/115504641991065600000)*Derivative[17][F][s] + ((142383334152882847*s)/12874917427270778880000 + (6595463760711149*s^4)/10164408495213772800000 + (2981990411*s^7)/4886734853468160000)*Derivative[18][F][s] + ((401148068756353*s^2)/1232049514571366400000 + (36956864393*s^5)/10859410785484800000)*Derivative[19][F][s] + (229071048421130077/12359920730179947724800000 + (89259979247137*s^3)/21458195712117964800000 + (152559051083*s^6)/24140470176132710400000)*Derivative[20][F][s] + ((144097017947527*s)/154499009127249346560000 + (728097696317*s^4)/32187293568176947200000)*Derivative[21][F][s] + ((2323451922791*s^2)/154499009127249346560000 + (943*s^5)/22557813949440000)*Derivative[22][F][s] + (6364310424299/6179960365089973862400000 + (135119819*s^3)/1485567395454320640000)*Derivative[23][F][s] + ((827917021*s)/29711347909086412800000 + (1301297*s^4)/7427836977271603200000)*Derivative[24][F][s] + (1855649*s^2*Derivative[25][F][s])/8803362343433011200000 + (825474977/41199735767266492416000000 + (349793*s^3)/772495045636246732800000)*Derivative[26][F][s] + (1300373*s*Derivative[27][F][s])/5149966970908311552000000 + (29*s^2*Derivative[28][F][s])/42444782727266304000000 + (6247*Derivative[29][F][s])/52971088843628347392000000 + (s*Derivative[30][F][s])/1853988109526992158720000 + Derivative[32][F][s]/5932761950486374907904000000, F[s]*Subscript[u, 22, 9][s] -> ((-2117124688411922480548006*s^2)/155842221736884375 - (8659586941556663766144269*s^5)/1200562300787850000 + (339005591475806363753*s^8)/1088945397540000 - (391449835332667*s^11)/349020960750 - (20976229*s^14)/6466460)*Derivative[1][F][s] + (35892333763425198938734699423/1778204276366918400000 + (22634803705672028387937323*s^3)/3813550837796700000 - (42160400380408247301443*s^6)/45954537829200000 + (200591063877371350319*s^9)/8893054079910000 + (2237271717004277*s^12)/508174518852000 - (19883*s^15)/1616615)*Derivative[2][F][s] + ((4672891440081849272859637879*s)/222275534545864800000 + (5478342410807777157467578027*s^4)/691523885253801600000 + (903956011306082643079*s^7)/22232635199775000 + (75852637647080316541*s^10)/42686659583568000 + (39639083626601*s^13)/21173938285500)*Derivative[3][F][s] + ((38139979583342121801575803367*s^2)/3556408552733836800000 + (2362697882814910382849682217*s^5)/1037285827880702400000 + (7128326656169992953773*s^8)/292708522858752000 + (145949755766142749*s^11)/2134332979178400 + (437702889797*s^14)/31760907428250)*Derivative[4][F][s] + (-41637063526629479961594033199/56902536843741388800000 + (2817291219307026999941448461*s^3)/711281710546767360000 + (12768098170233713323188853*s^6)/40979193200225280000 + (128101627883089657369*s^9)/71144432639280000 + (2507922176259961*s^12)/2052243249210000)*Derivative[5][F][s] + ((38906226800048557061947655489*s)/28451268421870694400000 + (3716370537572793731156605217*s^4)/4686091269484584960000 + (6026997237040810864849517*s^7)/276609554101520640000 + (257895926902463394449*s^10)/4802249203151400000 + (34198386403*s^13)/4201178231250)*Derivative[6][F][s] + ((37530814333674961061760200591*s^2)/59010038208324403200000 + (147836291123685527287372963*s^5)/1844063694010137600000 + (5021320841671982320147*s^8)/6286580775034560000 + (31181862966853799*s^11)/46175473107225000)*Derivative[7][F][s] + (478223200520257927756255152089/5664963667999142707200000 + (41718182048314636131220372501*s^3)/398317757906189721600000 + (7027619778539197125588749*s^6)/1659657324609123840000 + (129264410487568099357*s^9)/8644048565672520000 + (2753143955585999*s^12)/960449840630280000)*Derivative[8][F][s] + ((5378562542035955656188592397*s)/177030114624973209600000 + (558906813729976111009194817*s^4)/66386292984364953600000 + (2470297299200140283311*s^7)/20745716557614048000 + (7550802862813802953*s^10)/57626990437816800000)*Derivative[9][F][s] + ((415887855406696777377006847*s^2)/88515057312486604800000 + (119579150653513158519799*s^5)/331931464921824768000 + (1446821912624941160207*s^8)/829828662304561920000 + (588930687199271*s^11)/1424843170165800000)*Derivative[10][F][s] + (24358706181785232430195993/86708627571415449600000 + (34116634553216519287493*s^3)/95795516571955200000 + (3970018110604164094199*s^6)/474187807031178240000 + (291108650663215337*s^9)/23937365258785440000)*Derivative[11][F][s] + ((5764408089284131452132151*s)/75870049124988518400000 + (49815103835044932954077*s^4)/3540602292499464192000 + (595834049344851113*s^7)/5802997638493440000 + (529750761612683*s^10)/17098118041989600000)*Derivative[12][F][s] + ((953842182226280382587897*s^2)/141624091699978567680000 + (12650185000141157257*s^5)/42555316015618560000 + (178728202626733*s^8)/295523027886240000)*Derivative[13][F][s] + (7197380516387545094703091/16994891003997428121600000 + (1946567772043857668549*s^3)/7081204584998928384000 + (278872474118026757*s^6)/85110632031237120000 + (12726028411363*s^9)/9724554636381585000)*Derivative[14][F][s] + ((1537098519742173804167*s)/27589108772723097600000 + (302705713542096013327*s^4)/53109034387491962880000 + (951285226536559*s^7)/55321910820304128000)*Derivative[15][F][s] + ((1141096634728782817123*s^2)/424872275099935703040000 + (198309232544777411*s^5)/3319314649218247680000 + (274246583477*s^8)/8319084333880320000)*Derivative[16][F][s] + (857398361474832010831/5664963667999142707200000 + (794083999291587353*s^3)/13277258596872990720000 + (815490726599561*s^6)/2795212336183787520000)*Derivative[17][F][s] + ((43048052198969621*s)/3540602292499464192000 + (2835049257980581*s^4)/4472339737894060032000 + (3940665049*s^7)/7679154769735680000)*Derivative[18][F][s] + ((10030458369026941*s^2)/29815598252627066880000 + (934930845439*s^5)/310579148464865280000)*Derivative[19][F][s] + (42611295040088977/2091678892799683461120000 + (552028078500671*s^3)/141624091699978567680000 + (66745387901*s^6)/13277258596872990720000)*Derivative[20][F][s] + ((63742621735061*s)/67979564015989712486400 + (83760174077*s^4)/4425752865624330240000)*Derivative[21][F][s] + ((1419831803443*s^2)/106218068774983925760000 + (10097*s^5)/324230979166617600)*Derivative[22][F][s] + (13431148224587/13595912803197942497280000 + (4221227*s^3)/59422695818172825600)*Derivative[23][F][s] + ((3008039861*s)/130729930799980216320000 + (281879*s^4)/2334463049999646720000)*Derivative[24][F][s] + (8778481*s^2*Derivative[25][F][s])/58102191466657873920000 + (1359263393/90639418687986283315200000 + (2421553*s^3)/8497445501998714060800000)*Derivative[26][F][s] + (1851119*s*Derivative[27][F][s])/11329927335998285414400000 + (29*s^2*Derivative[28][F][s])/74702817599988695040000 + (2923*Derivative[29][F][s])/42934461483782976307200000 + (s*Derivative[30][F][s])/3641762357999448883200000 + Derivative[32][F][s]/13052076291070024797388800000, F[s]*Subscript[u, 23, 8][s] -> ((21358585030961492604352911127*s^2)/248516396263084950000 - (105841797688985701178236013*s^5)/27612932918120550000 - (5445734169025435240363*s^8)/15938200818540000 + (1179572969833471*s^11)/429453774750 + (5008124783*s^14)/1338557220)*Derivative[1][F][s] + (-53045174618951382400482861707/1514766605794041600000 + (85512905187713754730608577*s^3)/2249017160751900000 + (194731215406183704862586081*s^6)/220903463344964400000 - (9934586126555376948511*s^9)/613620731513790000 + (58554745625989*s^12)/1340214876000 + (5732396*s^15)/334639305)*Derivative[2][F][s] + ((-6551287915802643780640363757*s)/189345825724255200000 + (11732244911562994109618092501*s^4)/1060336624055829120000 + (7836833039157499516273063*s^7)/18408621945413700000 - (11208731055291197*s^10)/229659221151360 - (7669670772058*s^13)/13527793904625)*Derivative[3][F][s] + ((10857690478101356418495763*s^2)/40393776154507776000 + (19965918000467213874020228003*s^5)/7952524680418718400000 + (146253205679765876361931*s^8)/3060134557159680000 + (723507278487676547*s^11)/12272414630275800 + (6703740719*s^14)/2081199062250)*Derivative[4][F][s] + (847117221256165833239488791953/145417594156227993600000 + (13442865678565027485481284643*s^3)/3029533211588083200000 + (1641858555339141686240901101*s^6)/4712607218025907200000 + (277728797855794995403*s^9)/108286011443610000 + (316794904423500079*s^12)/204540243837930000)*Derivative[5][F][s] + ((271872503454769716640556828549*s)/72708797078113996800000 + (305864183550582222251935523*s^4)/289264893178060800000 + (13324506483986645960858617*s^7)/530168312027914560000 + (7123304745431474087093*s^10)/110451731672482200000 + (1034390671390759*s^13)/109575130627462500)*Derivative[6][F][s] + ((23900389053582864767752557931*s^2)/23811068048973004800000 + (889721381536490622359641*s^5)/8455634960572800000 + (484492482987357153067963*s^8)/530168312027914560000 + (226832493219235753*s^11)/313783328615006250)*Derivative[7][F][s] + (178212084188328313984571739653/2895425874755117383680000 + (3278315248235945784896239517*s^3)/23134617252127180800000 + (2491480819085446901081401*s^6)/471260721802590720000 + (168157400270890189717*s^9)/10195544462075280000 + (312780189069073819*s^12)/110451731672482200000)*Derivative[8][F][s] + ((7756613319262943759312448449*s)/226205146465243545600000 + (1810332227505243854363660017*s^4)/169653859848932659200000 + (1031097444362814413647*s^7)/7363448778165480000 + (60334880516365051847*s^10)/441806926689928800000)*Derivative[9][F][s] + ((364192688011248579360264911*s^2)/61692312672339148800000 + (736729872191930996174381*s^5)/1696538598489326592000 + (150356126071700668157*s^8)/78543453633765120000 + (115376724505673*s^11)/287468358893100000)*Derivative[10][F][s] + (392200490113161864110863/868975352567562240000 + (510411974586500534689451*s^3)/1154107890128793600000 + (11551114917331615418651*s^6)/1211813284635233280000 + (126039514172383489*s^9)/10195544462075280000)*Derivative[11][F][s] + ((13421401835699441450470811*s)/129260083694424883200000 + (2268710356024739109815147*s^4)/135723087879146127360000 + (1777805337395550541*s^7)/16312871139320448000 + (6117670326809*s^10)/211087877061600000)*Derivative[12][F][s] + ((799329683324887294156859*s^2)/95244272195892019200000 + (216246967283282110807*s^5)/652514845572817920000 + (6993110853149*s^8)/11820921115449600)*Derivative[13][F][s] + (22611059893666204707237763/43431388121326760755200000 + (14519161489677636820087*s^3)/45241029293048709120000 + (1243017868179192461*s^6)/368812738802027520000 + (10123621369369*s^9)/8644048565672520000)*Derivative[14][F][s] + ((260473895677534481911*s)/3956941337584435200000 + (12137117090354844067*s^4)/1967001273610813440000 + (29162974202701*s^7)/1807905582362880000)*Derivative[15][F][s] + ((143507223733180933841*s^2)/47208030566659522560000 + (743477924502389*s^5)/12608982523146240000 + (24415049*s^8)/870652468224000)*Derivative[16][F][s] + (111856770774247277137/629440407555460300800000 + (184124662411007387*s^3)/2950501910416220160000 + (332006930609*s^6)/1278103491624960000)*Derivative[17][F][s] + ((25152330007615583*s)/1851295316339589120000 + (1477922274101191*s^4)/2484633187718922240000 + (4867717*s^7)/11850547484160000)*Derivative[18][F][s] + ((196990469957669*s^2)/584619573580922880000 + (2506059317*s^5)/995445988669440000)*Derivative[19][F][s] + (22432857500419673/1007104652088736481280000 + (20267396814827*s^3)/5901003820832440320000 + (5526924751*s^6)/1475250955208110080000)*Derivative[20][F][s] + ((27721679601491*s)/31472020377773015040000 + (59586329*s^4)/4064052218204160000)*Derivative[21][F][s] + ((28380051751*s^2)/2622668364814417920000 + (34583*s^5)/1621154895833088000)*Derivative[22][F][s] + (50747838157/60426279125324188876800 + (2755769*s^3)/55021014646456320000)*Derivative[23][F][s] + ((11165275417*s)/668175201866565550080000 + (263*s^4)/3507260444835840000)*Derivative[24][F][s] + (8498563*s^2*Derivative[25][F][s])/89090026915542073344000 + (2224963249/231634069980409390694400000 + (1722557*s^3)/10857847030331690188800000)*Derivative[26][F][s] + (330817*s*Derivative[27][F][s])/3619282343443896729600000 + (29*s^2*Derivative[28][F][s])/150716210947345612800000 + (23347*Derivative[29][F][s])/694902209941228172083200000 + (s*Derivative[30][F][s])/8272645356443192524800000 + Derivative[32][F][s]/33355306077178952259993600000, F[s]*Subscript[u, 24, 7][s] -> ((-9911834928203425600997073671*s^2)/82838798754361650000 + (202437046430006825866320071*s^5)/9204310972706850000 + (18701977747574829967*s^8)/170379211860000 - (396039004920061*s^11)/78879264750 - (5677403393*s^14)/1338557220)*Derivative[1][F][s] + (10925683761711990073818444571/1048684573242028800000 - (91794089440198268717305577*s^3)/1673511085946700000 + (6790741283349806280161621*s^6)/2231348114595600000 + (2085380419903115272669*s^9)/68180081279310000 - (4428628007023483*s^12)/76392247932000 - (5732396*s^15)/334639305)*Derivative[2][F][s] + ((47210371296686653790391678691*s)/917599001586775200000 - (24061404759572804980659659393*s^4)/5301683120279145600000 + (318595609896471464522279*s^7)/800374867191900000 + (1299177987238003358303*s^10)/327264390140688000 + (84612272983234*s^13)/40583381713875)*Derivative[3][F][s] + ((6880234518777261508395204172829*s^2)/190860592330049241600000 + (689246098437324172093314631*s^5)/294537951126619200000 + (2127319628007726112664423*s^8)/47126072180259072000 + (2425641331035885647*s^11)/20454024383793000 + (1314727704799*s^14)/81166763427750)*Derivative[4][F][s] + (1628488189441045510583530176401/436252782468683980800000 + (82094741003744619400403099839*s^3)/7634423693201969664000 + (1310688352874751390793147429*s^6)/2827564330815544320000 + (1345218887800570974811*s^9)/525960627011820000 + (3601801344496079*s^12)/2247694987230000)*Derivative[5][F][s] + ((4446940003016228210378747690483*s)/1526884738640393932800000 + (1029386633514605594015598672877*s^4)/610753895456157573120000 + (1972137268719706994744897*s^7)/58907590225323840000 + (279469272849800635321*s^10)/4090804876758600000 + (739722906032603*s^13)/85225101599137500)*Derivative[6][F][s] + ((506187908010913470598878532291*s^2)/452410292930487091200000 + (763272724714642416700320203*s^5)/5301683120279145600000 + (25249409967081616230443*s^8)/22090346334496440000 + (3537075161132142547*s^11)/4602155486353425000)*Derivative[7][F][s] + (4509905786145814513941884967449/43431388121326760755200000 + (1031032911594265938143384413*s^3)/5740168190377420800000 + (84821667399055071615169139*s^6)/12724039488669949440000 + (6303788278302083*s^9)/332045850386250 + (7012310170378717*s^12)/2454482926055160000)*Derivative[8][F][s] + ((774836217151601799690836029*s)/13849294681545523200000 + (631848926281877990014721297*s^4)/46269234504254361600000 + (6542540315901834555781*s^7)/39762623402093592000 + (5603703543017237821*s^10)/38982964119699600000)*Derivative[9][F][s] + ((5739534425296985432254349957*s^2)/678615439395730636800000 + (543257429732485365736171*s^5)/1017923159093595955200 + (6630806334134045431051*s^8)/3181009872167487360000 + (117197531465951*s^11)/303438823276050000)*Derivative[10][F][s] + (3143352179897371325888027671/4653363012999295795200000 + (1725162070073896206758639*s^3)/2976383506121625600000 + (25314426703951672765453*s^6)/2313461725212718080000 + (1136018351435208271*s^9)/91759900158677520000)*Derivative[11][F][s] + ((1098662258718804529377014159*s)/8143385272748767641600000 + (183340763806874775105637*s^4)/9048205858609741824000 + (28103550763115685839*s^7)/244693067089806720000 + (132405385043159*s^10)/4986951095580300000)*Derivative[12][F][s] + ((11301048850651130301479509*s^2)/1085784703033169018880000 + (26666967189510263501*s^5)/72501649508090880000 + (1340309411674159*s^8)/2364184223089920000)*Derivative[13][F][s] + (4319167487746667913148369/6857587598104225382400000 + (3378272937967978505989*s^3)/9048205858609741824000 + (46248198002101111*s^6)/13659731066741760000 + (210883311889499*s^9)/207457165576140480000)*Derivative[14][F][s] + ((329436008428643136322111*s)/4071692636374383820800000 + (8892870096696529913*s^4)/1361770112499793920000 + (268816670922281*s^7)/18440636940101376000)*Derivative[15][F][s] + ((488122541393592944981*s^2)/141624091699978567680000 + (35294930812095499*s^5)/632250409374904320000 + (9712538611*s^8)/426619709429760000)*Derivative[16][F][s] + (422590766478307135697/1888321222666380902400000 + (554692903110085247*s^3)/8851505731248660480000 + (203954268211327*s^6)/931737445394595840000)*Derivative[17][F][s] + ((278429863266048427*s)/18883212226663809024000 + (780976700605727*s^4)/1490779912631353344000 + (70164707*s^7)/227474962254540000)*Derivative[18][F][s] + ((1035610642229029*s^2)/3312844250291896320000 + (8407361887*s^5)/4313599284234240000)*Derivative[19][F][s] + (198586497307382027/9063941868798628331520000 + (623500176179*s^3)/226961685416632320000 + (5677430051*s^6)/2212876432812165120000)*Derivative[20][F][s] + ((41239241164921*s)/56649636679991427072000 + (120712993397*s^4)/11802007641664880640000)*Derivative[21][F][s] + ((63913153867*s^2)/8330828923528151040000 + (85091*s^5)/6484619583332352000)*Derivative[22][F][s] + (2731217193349/4531970934399314165760000 + (33735073*s^3)/1089416089999835136000)*Derivative[23][F][s] + ((20729941537*s)/2004525605599696650240000 + (10262491*s^4)/250565700699962081280000)*Derivative[24][F][s] + (23064077*s^2*Derivative[25][F][s])/445450134577710366720000 + (155916151/30213139562662094438400000 + (2491409*s^3)/32573541090995070566400000)*Derivative[26][F][s] + (58951*s*Derivative[27][F][s])/1357230878791461273600000 + (29*s^2*Derivative[28][F][s])/354541943847565393920000 + (12511*Derivative[29][F][s])/893445698495864792678400000 + (71*s*Derivative[30][F][s])/1563529972367763387187200000 + Derivative[32][F][s]/100065918231536856779980800000, F[s]*Subscript[u, 25, 6][s] -> ((-253567848865903130800778221*s^2)/49308808782358125000 - (264885106460537660095520573*s^5)/6574507837647750000 + (53020731713448823424497*s^8)/97400116113300000 + (6166144334955461*s^11)/773016794550 + (31714287769*s^14)/6692786100)*Derivative[1][F][s] + (1090918009850569561741926613007/14818368969724320000000 + (1752835899072957441148054241*s^3)/34806217964017500000 - (5192137433865407876785799*s^6)/1168801393359600000 + (142907384150714647187*s^9)/11238474936150000 + (11059727904629843*s^12)/76392247932000 + (38223103*s^15)/1673196525)*Derivative[2][F][s] + ((588352109853487109567755315997*s)/8520562157591484000000 + (28136653300779858055233759281*s^4)/823242720540240000000 + (403197594306836562965357*s^7)/3287253918823875000 - (223019195206792649321*s^10)/233760278671920000 - (34568991972467*s^13)/162333526855500)*Derivative[3][F][s] + ((20113207623500371103844829408937*s^2)/681644972607318720000000 + (68019344495533554326582399887*s^5)/9467291286212760000000 + (4878795538031672298579737*s^8)/76503363928992000000 + (130058539355816531*s^11)/2337602786719200 + (263446036573*s^14)/81166763427750)*Derivative[4][F][s] + (-31232446848319106771637786927433/10906319561717099520000000 + (375091117455803276970125024389*s^3)/35876051189858880000000 + (39673493314886258448821871053*s^6)/50492220193134720000000 + (2432188554324819222469*s^9)/618777208249200000 + (256685490728245393*s^12)/146100174169950000)*Derivative[5][F][s] + ((22707580301482711494144806070503*s)/5453159780858549760000000 + (184351782671431580734671536431*s^4)/91649744216110080000000 + (8867060606621503660219367*s^7)/194200846896672000000 + (3950824152571333797407*s^10)/43830052250985000000 + (915243215574731*s^13)/91312608856218750)*Derivative[6][F][s] + ((234936773480306955828381378643*s^2)/124288542013870080000000 + (5593356664953540020675126729*s^5)/30295332115880832000000 + (12147970049884501856741*s^8)/8766010450197000000 + (23056244029948579*s^11)/26682255834609375)*Derivative[7][F][s] + (42016656253342006674176541894617/155112100433309859840000000 + (603773063341213971531101971553*s^3)/2181263912343419904000000 + (382769848936379469287923799*s^6)/45442998173821248000000 + (83404016085706919543*s^9)/3944704702588650000 + (3200338627914319*s^12)/1123847493615000000)*Derivative[8][F][s] + ((435062150503615328059058957909*s)/4847253138540933120000000 + (34721827495450297620345470827*s^4)/1817719926952849920000000 + (555370053444032737791233*s^7)/2840187385863828000000 + (349861763971573133369*s^10)/2366822821553190000000)*Derivative[9][F][s] + ((582450705548390937060945413*s^2)/49461766719805440000000 + (30833761514544575386569197*s^5)/45442998173821248000000 + (25835783466053958744859*s^8)/11360749543455312000000 + (3323354216811317*s^11)/9103164698281500000)*Derivative[10][F][s] + (5393367944220185803850051897/6843180901469552640000000 + (4351271980738888188717163*s^3)/5770539450643968000000 + (1142487246863035002664571*s^6)/90885996347642496000000 + (251082754300149139*s^9)/20482120571133375000)*Derivative[11][F][s] + ((111100368741296599534482083*s)/632250409374904320000000 + (118918499138010586464209*s^4)/4896215291455488000000 + (207254851782127543081*s^7)/1747807622070048000000 + (211630856627227*s^10)/8905269813536250000)*Derivative[12][F][s] + ((257609440537540980150632453*s^2)/19389012554163732480000000 + (3859778328371383237*s^5)/9710042344833600000 + (4431592405389943*s^8)/8443515082464000000)*Derivative[13][F][s] + (426429935046355204333214707/465336301299929579520000000 + (2844055560412512616211*s^3)/6594902229307392000000 + (75378704932538773*s^6)/23108567594112000000 + (31274792407477*s^9)/37045922424310800000)*Derivative[14][F][s] + ((1203896558253187281411431*s)/11633407532498239488000000 + (32252036609867841881*s^4)/4863464687499264000000 + (241811127033761*s^7)/19370416953888000000)*Derivative[15][F][s] + ((1892720327268281281481*s^2)/505800327499923456000000 + (195914276977876843*s^5)/3951565058593152000000 + (2406512254033*s^8)/138651405564672000000)*Derivative[16][F][s] + (1768088402145360334217/6744004366665646080000000 + (915554850498406003*s^3)/15806260234372608000000 + (567781442577163*s^6)/3327633733552128000000)*Derivative[17][F][s] + ((7023486358393909*s)/495882674019532800000 + (1008985709298953*s^4)/2420097260765184000000 + (7066357817*s^7)/33276337335521280000)*Derivative[18][F][s] + ((2172114738481*s^2)/8592292380672000000 + (166570871431*s^5)/123245693835264000000)*Derivative[19][F][s] + (578275320564355499/32371220959995101184000000 + (321758665781417*s^3)/168600109166641152000000 + (12382852187*s^6)/7903130117186304000000)*Derivative[20][F][s] + ((8144252606543*s)/16185610479997550592000 + (261298219157*s^4)/42150027291660288000000)*Derivative[21][F][s] + ((24432464083*s^2)/5324213973683404800000 + (81337*s^5)/11579677827379200000)*Derivative[22][F][s] + (520518455783/1471419134545231872000000 + (1151149*s^3)/70741304545443840000)*Derivative[23][F][s] + ((826734919*s)/155630869999976448000000 + (2445517*s^4)/127839643214266368000000)*Derivative[24][F][s] + (3410347*s^2*Derivative[25][F][s])/144626667070685184000000 + (5671420577/2481793606932957757440000000 + (1451789*s^3)/46533630129992957952000000)*Derivative[26][F][s] + (5339863*s*Derivative[27][F][s])/310224200866619719680000000 + (9077*s^2*Derivative[28][F][s])/310224200866619719680000000 + (108529*Derivative[29][F][s])/22336142462396619816960000000 + (s*Derivative[30][F][s])/69800445194989436928000000 + Derivative[32][F][s]/357378279398345917071360000000, F[s]*Subscript[u, 26, 5][s] -> ((7386777261861838182306073183337*s^2)/23076522510143602500000 + (7957920973546888556852601239*s^5)/256405805668262250000 - (21808504981458573153918349*s^8)/11395813585256100000 - (590792348608251623*s^11)/50246091645750 - (35060680819*s^14)/6692786100)*Derivative[1][F][s] + (-62477972607795514025256611920013/492299146883063520000000 + (11713918021863992694375064663*s^3)/104418653892052500000 + (166274419934428928156934943*s^6)/16952449961538000000 - (18027783030390585634219*s^9)/517991526602550000 - (341792811741570451*s^12)/1875854088108000 - (38223103*s^15)/1673196525)*Derivative[2][F][s] + ((-1668059059588755097200235244389*s)/12307478672076588000000 + (474082705729306430455755063979*s^4)/22377233949230160000000 + (39269557544667035044703611*s^7)/21367150472355187500 + (973501867144459518263*s^10)/144708743939760000 + (1417254681169007*s^13)/703445283040500)*Derivative[3][F][s] + ((205587404214889557025220345929*s^2)/46885633036482240000000 + (2108660065411634834876491886603*s^5)/369224360162297640000000 + (1364292854176315496934939521*s^8)/10939981041845856000000 + (13449364634143410613*s^11)/65118934772892000 + (4457667495511*s^14)/234481761013500)*Derivative[4][F][s] + (987142232914793468248344496122167/47260718100774097920000000 + (16933909440405826117758994859167*s^3)/984598293766127040000000 + (183789402041459053797382639703*s^6)/218799620836917120000000 + (89838855049040487649607*s^9)/19535680431867600000 + (167778857232030481*s^12)/73050087084975000)*Derivative[5][F][s] + ((348916845599264851174619052381743*s)/23630359050387048960000000 + (7498405863091414046751270731*s^4)/2160094981524480000000 + (5498423125669851129756897979*s^7)/98459829376612704000000 + (974386177802804500869103*s^10)/10256232226730490000000 + (2479734306583319*s^13)/254370838956609375)*Derivative[6][F][s] + ((6751035218782587845353775403377*s^2)/1909523963667640320000000 + (1635753339487520889520442029*s^5)/5707816195745664000000 + (3234507488592528279255601*s^8)/1893458257242552000000 + (71425672510497506767*s^11)/80126814271331953125)*Derivative[7][F][s] + (27762828654960703771138697644831/96021776458715627520000000 + (41881411179253229526217711987*s^3)/99496248633208627200000 + (505261203910507794280622407*s^6)/43759924167383424000000 + (300134857155579471293*s^9)/12307478672076588000 + (14371440135294781807*s^12)/5128116113365245000000)*Derivative[8][F][s] + ((2352542380102658287684842220339*s)/21004763600344043520000000 + (103005239294034845132168502701*s^4)/3938393175064508160000000 + (107987593210574543388469*s^7)/455832543410244000000 + (1584072037202794157719*s^10)/10256232226730490000000)*Derivative[9][F][s] + ((1021888864573150686703458258947*s^2)/63014290801032130560000000 + (82888319736565224565289791*s^5)/98459829376612704000000 + (4458940488530414228117*s^8)/1823330173640976000000 + (121602841984305229*s^11)/355023423232978500000)*Derivative[10][F][s] + (213989680424386251995178534883/168038108802752348160000000 + (1104137899611493546645387*s^3)/1105513873702318080000 + (60522127991006060099351*s^6)/4327904587982976000000 + (198678845411373991*s^9)/16905877296808500000)*Derivative[11][F][s] + ((1421086647079852044175881427*s)/5251190900086010880000000 + (7900638941460740120860531*s^4)/273975177395791872000000 + (889258177605740535841*s^7)/7573833028970208000000 + (699218940234799*s^10)/34301780022510000000)*Derivative[12][F][s] + ((1462582576830777531848280503*s^2)/84019054401376174080000000 + (312805534868378698879*s^5)/757383302897020800000 + (50647726307916319*s^8)/109765696072032000000)*Derivative[13][F][s] + (20379226650589495091680279/15161333125060362240000000 + (1991103004477559680640237*s^3)/4200952720068808704000000 + (25288265796961951759*s^6)/8561724293618496000000 + (3257487260317*s^9)/4939456323241440000)*Derivative[14][F][s] + ((548047977223365091297039*s)/4582857512802336768000000 + (563321087047114767001*s^4)/91325059131930624000000 + (1084939435715579*s^7)/109765696072032000000)*Derivative[15][F][s] + ((3877458633551114453293*s^2)/1095900709583167488000000 + (3069945189244291*s^5)/77657363207424000000 + (21786567900299*s^8)/1802468272340736000000)*Derivative[16][F][s] + (659129946178659734747/2656728992928890880000000 + (3153197094569892523*s^3)/68493794348947968000000 + (17194916879827*s^6)/145654001805312000000)*Derivative[17][F][s] + ((231462037903602619*s)/20874299230155571200000 + (4681741022378089*s^4)/16479709918543872000000 + (10322386957*s^7)/80109700992921600000)*Derivative[18][F][s] + ((11084553161878489*s^2)/65918839674175488000000 + (3852699561589*s^5)/4806582059575296000000)*Derivative[19][F][s] + (538104237656907833/46758430275548479488000000 + (2408732295721711*s^3)/2191801419166334976000000 + (224221310221*s^6)/273975177395791872000000)*Derivative[20][F][s] + ((163534374760499*s)/584480378444355993600000 + (1144885444709*s^4)/365300236527722496000000)*Derivative[21][F][s] + ((87154696961*s^2)/38965358562957066240000 + (59309*s^5)/18816976469491200000)*Derivative[22][F][s] + (11625268814413/70137645413322719232000000 + (39536303*s^3)/5620003638888038400000)*Derivative[23][F][s] + ((744600737*s)/337200218333282304000000 + (1063397*s^4)/143622315216027648000000)*Derivative[24][F][s] + (181589201*s^2*Derivative[25][F][s])/20681613391107981312000000 + (676685029/827264535644319252480000000 + (162677*s^3)/15511210043330985984000000)*Derivative[26][F][s] + (7485293*s*Derivative[27][F][s])/1344304870422018785280000000 + (13021*s^2*Derivative[28][F][s])/1512342979224771133440000000 + (907*Derivative[29][F][s])/658435038574050017280000000 + (s*Derivative[30][F][s])/268860974084403757056000000 + Derivative[32][F][s]/1548639210726165640642560000000, F[s]*Subscript[u, 27, 4][s] -> ((-1701629678534198362947028861783*s^2)/2443396501074028500000 + (36012309883395996917691260851*s^5)/769217417004786750000 + (145341703602242229985248407*s^8)/34187440755768300000 + (66615918555796634659*s^11)/4069933423305750 + (115146857317*s^14)/20078358300)*Derivative[1][F][s] + (52233799038822862441412860638361/7975246179505629024000000 - (11979878505338148484192652724539*s^3)/41537740518258484500000 - (20723492576964044806332227*s^6)/559430848730754000000 + (32878926040278590637413*s^9)/172663842200850000 + (8077090620876591163*s^12)/23991186495276000 + (151851454*s^15)/5019589575)*Derivative[2][F][s] + ((266181758924009001273079473457243*s)/996905772438203628000000 - (336835010462316919964098248703*s^4)/40279021108614288000000 - (31365040558836882600032719*s^7)/56979067926280500000 + (405089525371164752707*s^10)/1439471189716560000 + (8837623776412313*s^13)/9496511321046750)*Derivative[3][F][s] + ((3023535374518565256817723178472899*s^2)/15950492359011258048000000 + (7933073186629718427877743291577*s^5)/664603848292135752000000 + (18918174839148875550279601*s^8)/262559545004300544000 + (45083539535940156541*s^11)/683748815115366000 + (281821331407439*s^14)/56979067926280500)*Derivative[4][F][s] + (18535658681561203837889476728977/652705569678210048000000 + (153898337055198523788935369797361*s^3)/3190098471802251609600000 + (136898633902019685728111412821*s^6)/78767863501290163200000 + (2647600741855498110707*s^9)/446894650402200000 + (17336486847954254663*s^12)/8546860188942075000)*Derivative[5][F][s] + ((1932285057962237342185276565564603*s)/127603938872090064384000000 + (4069047060413725576690142139749*s^4)/662877604530337996800000 + (8177759257937041201376195011*s^7)/88613846438951433600000 + (789565179979912173177763*s^10)/6153739336038294000000 + (38015369907155029*s^13)/3561191745392531250)*Derivative[6][F][s] + ((800328909514112064005161405549*s^2)/180902270242197504000000 + (12923526203927186319032700421*s^5)/31092577697877696000000 + (101428416653614283272673567*s^8)/44306923219475716800000 + (115444916508908027887*s^11)/109888202429255250000)*Derivative[7][F][s] + (1400210432994088547145623688089369/3629623150139450720256000000 + (4470872498066611970385327600019*s^3)/7506114051299415552000000 + (31481686837179963677672516803*s^6)/2126732314534834406400000 + (307642821302969011723559*s^9)/11076730804868929200000 + (349678258903174567*s^12)/123074786720765880000)*Derivative[8][F][s] + ((5835423339367672430494475344433*s)/28356430860464458752000000 + (765743167367097763772846575121*s^4)/21267323145348344064000000 + (7242093468873647607409631*s^7)/26584153931685430080000 + (951109423872807180043*s^10)/6153739336038294000000)*Derivative[9][F][s] + ((434058453287178464293640730347*s^2)/16203674777408262144000000 + (221847757639711711230775489*s^5)/212673231453483440640000 + (668655381891187577586631*s^8)/265841539316854300800000 + (6433271485273103*s^11)/21021123744057937500)*Derivative[10][F][s] + (7052305286178611898943007182177/2722217362604588040192000000 + (115495527567102478648381121*s^3)/84394139465668032000000 + (2477057835639796589667581*s^6)/163594793425756492800000 + (82474743611486222431*s^9)/7668505941832335600000)*Derivative[11][F][s] + ((272684411416325834419339915049*s)/680554340651147010048000000 + (2964692865963427193947691*s^4)/90740578753486268006400 + (35214437936840362061*s^7)/319521080909680650000 + (27581273318876111*s^10)/1667066509093986000000)*Derivative[12][F][s] + ((95914678255792213470730397*s^2)/4775819934394014105600000 + (21359179012703800970249*s^5)/54531597808585497600000 + (24754678066374383*s^8)/65859417643219200000)*Derivative[13][F][s] + (16628285864216862502284950851/10888869450418352160768000000 + (2116445713949689574717*s^3)/4765786699237724160000 + (36644078919552780191*s^6)/15411103728513292800000 + (624670072807343*s^9)/1333653207275188800000)*Derivative[14][F][s] + ((6701556802433192936686837*s)/61868576422831546368000000 + (549206525166219545543*s^4)/113805073687482777600000 + (10543433980183121*s^7)/1541110372851329280000)*Derivative[15][F][s] + ((15693945017907376906093*s^2)/5917863831749104435200000 + (9744755289356588953*s^5)/369866489484319027200000 + (23600118494441*s^8)/3244442890213324800000)*Derivative[16][F][s] + (2529254722168932196627/14346336561816010752000000 + (832605141154179277*s^3)/28451268421870694400000 + (481722330058367*s^6)/7078784487738163200000)*Derivative[17][F][s] + ((10540410645903849313*s)/1578097021799761182720000 + (114921377372723*s^4)/737198857894625280000 + (632909620009*s^7)/9733328670639974400000)*Derivative[18][F][s] + ((72657463001475977*s^2)/830577379894611148800000 + (1664685022009*s^5)/4325923853617766400000)*Derivative[19][F][s] + (4289740684472754827/757486570463885367705600000 + (987721826615981*s^3)/1972621277249701478400000 + (514049981353*s^6)/1479465957937276108800000)*Derivative[20][F][s] + ((143027340110209*s)/1183572766349820887040000 + (2494246537789*s^4)/1972621277249701478400000)*Derivative[21][F][s] + ((40580518105181*s^2)/47342910653992835481600000 + (410447*s^5)/361285948214231040000)*Derivative[22][F][s] + (22857757978309/378743285231942683852800000 + (109857017*s^3)/45522029474993111040000)*Derivative[23][F][s] + ((120839690767*s)/167521068467974648627200000 + (6851473*s^4)/2991447651213833011200000)*Derivative[24][F][s] + (96479479*s^2*Derivative[25][F][s])/37226904103994366361600000 + (1030231541/4467228492479323963392000000 + (294649*s^3)/104700667792484155392000000)*Derivative[26][F][s] + (399229*s*Derivative[27][F][s])/279201780779957747712000000 + (29*s^2*Derivative[28][F][s])/14327459803182042316800000 + (162457*Derivative[29][F][s])/522665733620080903716864000000 + (101*s*Derivative[30][F][s])/130666433405020225929216000000 + Derivative[32][F][s]/8362651737921294459469824000000, F[s]*Subscript[u, 28, 3][s] -> ((7151319931929849368199168569711*s^2)/22366475663677645500000 - (1517790361577061493856054086507*s^5)/5384521919033507250000 - (274639039611455622732761507*s^8)/34187440755768300000 - (89491150411074098419*s^11)/4069933423305750 - (125186036467*s^14)/20078358300)*Derivative[1][F][s] + (4127266151616876622043957888931679/7975246179505629024000000 + (157344258469210196876051138165789*s^3)/290764183627809391500000 - (29419141380037976284671144689*s^6)/2267167123803582000000 - (37700360909507044171877309*s^9)/119656042645189050000 - (185870926106874469147*s^12)/455832543410244000 - (151851454*s^15)/5019589575)*Derivative[2][F][s] + ((3267892932283626077233631570388103*s)/6978340407067425396000000 + (151640235600856297520412795118057*s^4)/620296925072660035200000 + (16313719707721970584446044107*s^7)/3589681279355671500000 + (1597195719070367952527809*s^10)/191449668232302480000 + (13130621269840297*s^13)/9496511321046750)*Derivative[3][F][s] + ((692063868983700612466591704259631*s^2)/4466137860523152253440000 + (163191661106962075943984176348751*s^5)/4652226938044950264000000 + (483966950662133506125337061*s^8)/1392361223507654400000 + (186923288279859581083*s^11)/531804633978618000 + (1279262597777341*s^14)/56979067926280500)*Derivative[4][F][s] + (-3715410665743061578439322975694447/255207877744180128768000000 + (5228486023372411457226572276792353*s^3)/111653446513078806336000000 + (7173332370790714443433911720667*s^6)/2756875222545155712000000 + (2074460677506497487519023*s^9)/205124644534609800000 + (61161128377449335869*s^12)/17093720377884150000)*Derivative[5][F][s] + ((1512310338577567721195396903962511*s)/68709813238817726976000000 + (1099229371289568847884184817690399*s^4)/137419626477635453952000000 + (70383004953297361544943390143*s^7)/620296925072660035200000 + (6463099363741589366481029*s^10)/43076175352268058000000 + (1779180731803724657*s^13)/149570053306486312500)*Derivative[6][F][s] + ((835888083638920688662881874110371*s^2)/88220007121444982784000000 + (317566972969176166772967673937*s^5)/539388630497965248000000 + (409367432460888362619445853*s^8)/155074231268165008800000 + (518605957052937569911*s^11)/489501992639409750000)*Derivative[7][F][s] + (7509436555126694083398642053619973/5081472410195231008358400000 + (2891817914565054693259585799543*s^3)/2604162017797756416000000 + (293667845093737013772164124403*s^6)/14887126201743840844800000 + (165918339516957815797733*s^9)/5538365402434464600000 + (28344807736194575833*s^12)/10769043838067014500000)*Derivative[8][F][s] + ((6382549275595585574511024067783*s)/14178215430232229376000000 + (1236158957320213858096137947809*s^4)/22903271079605908992000000 + (297140058114503796354486469*s^7)/930445387608990052800000 + (39115959799452816878749*s^10)/258457052113608348000000)*Derivative[9][F][s] + ((10871191414552725837603985260413*s^2)/264660021364334948352000000 + (749440685933589066058871947*s^5)/595485048069753633792000 + (9412480840345996712726549*s^8)/3721781550435960211200000 + (24980968631986481*s^11)/93976788502847250000)*Derivative[10][F][s] + (2039561558950282487646307882091/544443472520917608038400000 + (26444021915203792922053681079*s^3)/16541251335270934272000000 + (8550476830487115788546857*s^6)/572581776990147724800000 + (29120176821824199821*s^9)/3157620093695667600000)*Derivative[11][F][s] + ((2070053896604636483574054283181*s)/4763880384558029070336000000 + (4779193939813069372056739*s^4)/156913056144862617600000 + (161675618285969846257*s^7)/1789318053094211640000 + (70796018013272623*s^10)/5834732781828951000000)*Derivative[12][F][s] + ((6104944552698193804681044919*s^2)/352880028485779931136000000 + (114652292963488347983959*s^5)/381721184660098483200000 + (71948173891539997*s^8)/276609554101520640000)*Derivative[13][F][s] + (91646300873004834434202285763/76222086152928465125376000000 + (12490851080758877525941481*s^3)/39699003204650242252800000 + (165367465375591645921*s^6)/107877726099593049600000 + (2588413751621519*s^9)/9335572450926321600000)*Derivative[14][F][s] + ((336027024053277108899529521*s)/4763880384558029070336000000 + (29824611318825105077501*s^4)/10356261705560932761600000 + (203369541222055147*s^7)/53938863049796524800000)*Derivative[15][F][s] + ((1892451725810532442019*s^2)/1294532713195116595200000 + (4984874240929108789*s^5)/369866489484319027200000 + (150230130161*s^8)/43259238536177664000)*Derivative[16][F][s] + (99229709061812629096337/1104667915259832827904000000 + (4495756052291487377*s^3)/323633178298779148800000 + (16488924812162947*s^6)/545066405555838566400000)*Derivative[17][F][s] + ((162732890982517964081*s)/55233395762991641395200000 + (25597950747256631*s^4)/396411931313337139200000 + (1730471148277*s^7)/68133300694479820800000)*Derivative[18][F][s] + ((196676519886562741*s^2)/5814041659262278041600000 + (4257405554183*s^5)/30281466975324364800000)*Derivative[19][F][s] + (10866451586556547979/5302405993247197573939200000 + (789232079482817*s^3)/4602782980249303449600000 + (1169875454929*s^6)/10356261705560932761600000)*Derivative[20][F][s] + ((3221323155481429*s)/82850093644487462092800000 + (166860134117*s^4)/431510904398372198400000)*Derivative[21][F][s] + ((4818140767291*s^2)/19494139681055873433600000 + (592727*s^5)/1896751228124712960000)*Derivative[22][F][s] + (158567316359/9640738169540359225344000 + (45468583*s^3)/72421410528398131200000)*Derivative[23][F][s] + ((9070065629*s)/50984673011992284364800000 + (158529989*s^4)/293161869818955635097600000)*Derivative[24][F][s] + (183707*s^2*Derivative[25][F][s])/315864640882376441856000 + (1541478773/31270599447355267743744000000 + (389*s^3)/673625619988409088000000)*Derivative[26][F][s] + (7116643*s*Derivative[27][F][s])/25407362050976155041792000000 + (3973*s^2*Derivative[28][F][s])/10888869450418352160768000000 + (211*Derivative[29][F][s])/3929817546015645892608000000 + (113*s*Derivative[30][F][s])/914665033835141581504512000000 + Derivative[32][F][s]/58538562165449061216288768000000, F[s]*Subscript[u, 29, 2][s] -> ((1572766038933426140510430109438859*s^2)/648627794246651719500000 + (121372505662852571027402223300503*s^5)/156151135651971710250000 + (13447021137572741616927016903*s^8)/991435781917280700000 + (3369847119829765949411*s^11)/118028069275866750 + (3918184859843*s^14)/582272390700)*Derivative[1][F][s] + (-1021988615132909545670337534637933/1117305020317213728000000 + (346150449509433853081479207869053*s^3)/766560120473315668500000 + (639298103212066907759423620057*s^6)/6680262487784886000000 + (144085092839895180899409719*s^9)/182632907195288550000 + (9351407199049814781863*s^12)/13219143758897076000 + (6076888691*s^15)/145568097675)*Derivative[2][F][s] + ((-3589266877678508165572341601732367*s)/3212251933411989468000000 - (308732874850796774298525109074263*s^4)/3910567571110248048000000 + (30913203474547240860469659289*s^7)/13012594637664309187500 + (7195089753272473291908751*s^10)/616893375415196880000 + (2265494761849533629*s^13)/550797656620711500)*Derivative[3][F][s] + ((1328451907399696251454800680818373*s^2)/17132010311530610496000000 + (1914419068151178051547660690572581*s^5)/134914581203303557656000000 + (39819582606138205572483461*s^8)/262559545004300544000 + (2466847670513574246131*s^11)/14610632575623084000 + (1150471471942643*s^14)/97199586462478500)*Derivative[4][F][s] + (362875819561206445466287731635746001/2467009484860407911424000000 + (1423409831865044834622235922371721*s^3)/10279206186918366297600000 + (18649002422006289770189515891211*s^6)/5329958763587301043200000 + (26500062674878967194063807*s^9)/2871745023484537200000 + (2974322699097231854611*s^12)/1156675078903494150000)*Derivative[5][F][s] + ((11713579517961033912188237292148733*s)/94884980186938765824000000 + (34875780960398327109352267607827*s^4)/1736457153747898982400000 + (6571124204184589798624378064941*s^7)/35977221654214282041600000 + (222613199756916034798763939*s^10)/1249209085215773682000000 + (60101697467773256*s^13)/5341787618088796875)*Derivative[6][F][s] + ((186417457585964112225702398600190223*s^2)/7675140619565713502208000000 + (260126917142146734430045018442969*s^5)/239848144361428546944000000 + (16976695805782948759647553763*s^8)/4497152706776785255200000 + (3325675157073015893519*s^11)/2692260959516753625000)*Derivative[7][F][s] + (750669128069613521560476526351594969/245604499826102832070656000000 + (31726480587896379081819241244458921*s^3)/17269066394022855379968000000 + (68325586743163979414511797879*s^6)/2524717309067668915200000 + (61680884330252241246277*s^9)/1762207173501875100000 + (1151482100219667191*s^12)/430761753522680580000)*Derivative[8][F][s] + ((4765507778551746751147833170731807*s)/7675140619565713502208000000 + (1300943206529229870780307829819*s^4)/20127117009350647296000000 + (1743088427679562344596617*s^7)/5169141042272166960000 + (36881891481779190940231*s^10)/258457052113608348000000)*Derivative[9][F][s] + ((965290308048224254105431878832137*s^2)/23025421858697140506624000000 + (143737932201818478276238589*s^5)/124059385014532007040000 + (292036240708328643718417*s^8)/137843761127257785600000 + (1304670827739124187*s^11)/6390421618193613000000)*Derivative[10][F][s] + (4095515499584994105844988212691/1253084182786238939136000000 + (670171862301705271204796839*s^3)/525119090008601088000000 + (27222940362715469027941*s^6)/2478708991299340800000 + (74980902961458611101*s^9)/11928787020628077600000)*Derivative[11][F][s] + ((35541145461348663435796669*s)/117417933169625088000000 + (31288625788192429681343393*s^4)/1587960128186009690112000 + (2603404235441337769201*s^7)/47715148082512310400000 + (212073370487159*s^10)/30871602020259000000)*Derivative[12][F][s] + ((2099407824076917002543225347*s^2)/211728017091467958681600000 + (61631739573093388498193*s^5)/381721184660098483200000 + (182103937127631943*s^8)/1383047770507603200000)*Derivative[13][F][s] + (15647988955883582103904541519/25407362050976155041792000000 + (94436545042303881181813*s^3)/622729462033729290240000 + (75280416429899360837*s^6)/107877726099593049600000 + (14316137813567*s^9)/119686826293927200000)*Derivative[14][F][s] + ((13936910266043577305031263*s)/453702893767431340032000000 + (1365868993636199895707*s^4)/1150695745062325862400000 + (1768629806495323*s^7)/1198641401106589440000)*Derivative[15][F][s] + ((1896187914259311283973*s^2)/3452087235186977587200000 + (230840243557918999*s^5)/47945656044263577600000 + (3837438917941*s^8)/3244442890213324800000)*Derivative[16][F][s] + (11403409608247049304893/368222638419944275968000000 + (3933247170714932969*s^3)/863021808796744396800000 + (573561450010201*s^6)/60562933950648729600000)*Derivative[17][F][s] + ((1643736274859832611*s)/1841113192099721379840000 + (319482813841109*s^4)/17100122527241994240000 + (724410487*s^7)/102998186990899200000)*Derivative[18][F][s] + ((52855498030832639*s^2)/5814041659262278041600000 + (2190999200251*s^5)/60562933950648729600000)*Derivative[19][F][s] + (33643412090082469/65461802385767871283200000 + (1137341583403859*s^3)/27616697881495820697600000 + (5287833721*s^6)/203063955010998681600000)*Derivative[20][F][s] + ((7162013197699*s)/818272529822098391040000 + (16025149009*s^4)/191782624177054310400000)*Derivative[21][F][s] + ((616778676971*s^2)/12274087947331475865600000 + (16559*s^5)/270964461160673280000)*Derivative[22][F][s] + (2789971473521/883734332207866262323200000 + (2736049*s^3)/23604015283329761280000)*Derivative[23][F][s] + ((16519043*s)/531090343874919628800000 + (141311*s^4)/1551121004333098598400000)*Derivative[24][F][s] + (24247273*s^2*Derivative[25][F][s])/260588328727960564531200000 + (78266729/10423533149118422581248000000 + (82949*s^3)/977206232729852116992000000)*Derivative[26][F][s] + (665501*s*Derivative[27][F][s])/16938241367317436694528000000 + (103*s^2*Derivative[28][F][s])/2177773890083670432153600000 + (2711*Derivative[29][F][s])/406517792815618480668672000000 + (s*Derivative[30][F][s])/70172714236029380591616000000 + Derivative[32][F][s]/565872767599340925090791424000000, F[s]*Subscript[u, 30, 1][s] -> ((-243124911642036897333143248252326023*s^2)/21080403313016180883750000 - (14353832923969255107140273910761*s^5)/8218480823787984750000 - (1948930971280988201682463373*s^8)/90130525628843700000 - (4288900135745731509737*s^11)/118028069275866750 - (4209321055193*s^14)/582272390700)*Derivative[1][F][s] + (-870529383786552732913419269200948577/1156410696028316208480000000 - (7550307192282178271833754187642811*s^3)/2218989822422755882500000 - (256004425099879871898350521987873*s^6)/1249209085215773682000000 - (4033725396532767713420791261*s^9)/3470025236710482450000 - (11012385081010925357747*s^12)/13219143758897076000 - (6076888691*s^15)/145568097675)*Derivative[2][F][s] + ((110503175036228448709780473356548259*s)/28910267400707905212000000 + (16388135598866820191885245529455969*s^4)/26453839451628148560000000 + (5625432744927294825235785511*s^7)/1131529968492548625000 + (14332470852597946928992031*s^10)/5552040378736771920000 - (21352143820840087*s^13)/32399862154159500)*Derivative[3][F][s] + ((6348464008541294533612395452059954211*s^2)/2312821392056632416960000000 + (114275813387470160015861365978199651*s^5)/674572906016517788280000000 + (2364192492787758315040055809*s^8)/2621978927384544000000 + (6101378351436427217729*s^11)/10281556256919948000 + (11192910908495453*s^14)/413098242465533625)*Derivative[4][F][s] + (22256507698548486462971575893921228881/37005142272906118671360000000 + (167922749800972059323656098735599899*s^3)/330403056008090345280000000 + (4516319559245584138608543612975901*s^6)/399746907269047578240000000 + (2162008222694164142574195011*s^9)/83280605681051578800000 + (10902695964869922653431*s^12)/1735012618355241225000)*Derivative[5][F][s] + ((267606054314493829335306053159601697*s)/1088386537438415255040000000 + (9693916734834081872590107331325913599*s^4)/259035995910342830699520000000 + (57110537163360564521593464983143*s^7)/179886108271071410208000000 + (450702350998075263402249173*s^10)/1561511356519717102500000 + (5335349810753857*s^13)/314222801064046875)*Derivative[6][F][s] + ((393814130299735606886081394679563833*s^2)/12791901032609522503680000000 + (85062786498076894496517457409237*s^5)/65413130280389603712000000 + (192739705650809913898427894221*s^8)/44971527067767852552000000 + (1627094556765206513641*s^11)/1223754981598524375000)*Derivative[7][F][s] + (10694554342807018212652445689309945817/3684067497391542481059840000000 + (311899096685927253407348958192403*s^3)/188389815207522058690560000 + (12513177304389951199519238563747*s^6)/539658324813214230624000000 + (13031189998635800301983*s^9)/456100680200485320000 + (112147075965405849281*s^12)/53845219190335072500000)*Derivative[8][F][s] + ((51262126422968920360511190014852489*s)/115127109293485702533120000000 + (952050781849562165139419978531951*s^4)/21586332992528569224960000000 + (255267385540180681556407361*s^7)/1163056734511237566000000 + (114750643104817667737199*s^10)/1292285260568041740000000)*Derivative[9][F][s] + ((469221401173398226472721141203*s^2)/19822160691027152640000000 + (11612568980892263691779123429*s^5)/18608907752179801056000000 + (20305865273367291442518817*s^8)/18608907752179801056000000 + (644055167905706377*s^11)/6390421618193613000000)*Derivative[10][F][s] + (744280998915138405312684772079/473855363238493716480000000 + (552726590102154753921677843*s^3)/945214362015481958400000 + (115741339452122765851441*s^6)/24058057856728896000000 + (83320026767277182741*s^9)/31576200936956676000000)*Derivative[11][F][s] + ((205035828748055777248674597533*s)/1701385851627867525120000000 + (1487930899577885312118245687*s^4)/198495016023251211264000000 + (14232405864446965486177*s^7)/715727221237684656000000 + (817845396381731*s^10)/340217654917140000000)*Derivative[12][F][s] + ((115234294075586759240679623*s^2)/34596081224096071680000000 + (19824300260463742776721*s^5)/381721184660098483200000 + (14794698125607523*s^8)/363959939607264000000)*Derivative[13][F][s] + (70554740536150893818393730383/381110430764642325626880000000 + (2037577700897694141752309*s^3)/46704709652529696768000000 + (12985665900374827129*s^6)/67423578812245656000000 + (7407823714829*s^9)/233389311273158040000)*Derivative[14][F][s] + ((10876017203024195962156273*s)/1361108681302294020096000000 + (1179377119657487985439*s^4)/3983177579061897216000000 + (95400391948351163*s^7)/269694315248982624000000)*Derivative[15][F][s] + ((51769921137768687910159*s^2)/414250468222437310464000000 + (851431706456430233*s^5)/809082945746947872000000 + (1345696941637*s^8)/5407404817022208000000)*Derivative[16][F][s] + (35772351679591801146973/5523339576299164139520000000 + (53613408814135897*s^3)/58576140868557312000000 + (4987916158981937*s^6)/2725332027779192832000000)*Derivative[17][F][s] + ((2289998373803927561*s)/13808348940747910348800000 + (5598865544591849*s^4)/1677127401710272512000000 + (23577730301*s^7)/19466657341279948800000)*Derivative[18][F][s] + ((43914993899450579*s^2)/29070208296311390208000000 + (1753842381947*s^5)/302814669753243648000000)*Derivative[19][F][s] + (2116269803348771431/26512029966235987869696000000 + (283555273909751*s^3)/46027829802493034496000000 + (97305929437*s^6)/25890654263902331904000000)*Derivative[20][F][s] + ((21433545772357*s)/17442124977786834124800000 + (4177757483*s^4)/369207190929088512000000)*Derivative[21][F][s] + ((212435797487*s^2)/33140037457794984837120000 + (8401*s^5)/1115736016543948800000)*Derivative[22][F][s] + (5046893844497/13256014983117993934848000000 + (3910141*s^3)/289685642113592524800000)*Derivative[23][F][s] + ((529868377*s)/154295720957345071104000000 + (2036371*s^4)/209401335584968310784000000)*Derivative[24][F][s] + (4100891*s^2*Derivative[25][F][s])/434313881213267607552000000 + (4937087/6797956401598971248640000000 + (23293*s^3)/2931618698189556350976000000)*Derivative[26][F][s] + (68659*s*Derivative[27][F][s])/19544124654597042339840000000 + (61*s^2*Derivative[28][F][s])/15555527786311931658240000000 + (9701*Derivative[29][F][s])/18293300676702831630090240000000 + (s*Derivative[30][F][s])/947331642186396637986816000000 + Derivative[32][F][s]/8488091513990113876361871360000000, F[s]*Subscript[u, 31, 0][s] -> ((9929763651055797160659959158251042061*s^2)/326746251351750803698125000 + (15886742943251070558169358747141357*s^5)/4840685205211123017750000 + (985901616803021260834380722593*s^8)/30734509239435701700000 + (32890980695496439858831*s^11)/731774029510373850 + (139223038571483*s^14)/18050444111700)*Derivative[1][F][s] + (550658154175770962283917965995920093023/35848731576877802462880000000 + (2079706702417330288255559667406740907*s^3)/100537308108231016522500000 + (48290233646578411683758889922367*s^6)/64009060564775180400000 + (12416134708387086798912059933*s^9)/3984103049556479850000 + (726110638374509359331909*s^12)/409793456525809356000 + (333951647096*s^15)/4512611027925)*Derivative[2][F][s] + ((103826977609702332518735030932704329567*s)/6273528025953615431004000000 + (54200272516112366456251169448426021913*s^4)/13941173391008034291120000000 + (6466146394481456857425922221623*s^7)/119523091486694395500000 + (16223487671247228660539255099*s^10)/172113251740839929520000 + (80455160637897713456*s^13)/4268681838810514125)*Derivative[3][F][s] + ((2256860721500914828881795362012627595737*s^2)/501882242076289234480320000000 + (6131104678334536104291880563033447211*s^5)/20911760086512051436680000000 + (11742466469461517014937981380961*s^8)/7121927658241652256000000 + (1234512800378697354943133*s^11)/1075707823380249559500 + (22932812265523471*s^14)/413098242465533625)*Derivative[4][F][s] + (641308941779902700947832056653273848081/1147159410460089678812160000000 + (12442691372552007466864414322866025689*s^3)/26414854846120486025280000000 + (129334986173409592175960863495014601*s^6)/12392154125340474925440000000 + (8443445053811674541947027*s^9)/353270221142939100000 + (109941975534925089739*s^12)/19066072729178475000)*Derivative[5][F][s] + ((620425675333318985647673299279300893803*s)/4015057936610313875842560000000 + (616586367517635750251342994674241061*s^4)/26856574826824841978880000000 + (132676870226070423398403342729661*s^7)/697058669550401714556000000 + (264344696441333806477937683*s^10)/1561511356519717102500000 + (243118366982416903*s^13)/24928342217747718750)*Derivative[6][F][s] + ((16752407493523349776377400456421657159*s^2)/1189646796032685592842240000000 + (15734090310603619148182604585129*s^5)/27335634100015753512000000 + (578368166714282827477053157*s^8)/314486203271103864000000 + (7458011874690931323061*s^11)/13461304797583768125000)*Derivative[7][F][s] + (120618611526001341289360065156202734617/114206092419137816912855040000000 + (874589086007422819292762502536137*s^3)/1509420276921170630016000000 + (4222605993253568175649869236977*s^6)/539658324813214230624000000 + (6069932747923832166307*s^9)/651572400286407600000 + (35397946107070364551*s^12)/53845219190335072500000)*Derivative[8][F][s] + ((32804022894240248372589345590717581*s)/254924313435575484180480000000 + (264328834543627308029799296686721*s^4)/21586332992528569224960000000 + (17063100675210511163136449*s^7)/290764183627809391500000 + (9870076594073773524743*s^10)/430761753522680580000000)*Derivative[9][F][s] + ((80271231429061379672503306448263*s^2)/14390888661685712816640000000 + (5257623213658391648028851053*s^5)/37217815504359602112000000 + (4426448771079617676670207*s^8)/18608907752179801056000000 + (9676770025526341*s^11)/456458687013829500000)*Derivative[10][F][s] + (126839010370367254079127089850697/394721517577665265827840000000 + (345007149872485475446630739*s^3)/3007500242776533504000000 + (2597406052912531056255029*s^6)/2862908884950738624000000 + (64337682824294732263*s^9)/134198853982065873000000)*Derivative[11][F][s] + ((496713045604101486924103715257*s)/23819401922790145351680000000 + (247168802150994706450254217*s^4)/198495016023251211264000000 + (103405123204345387351*s^7)/32533055510803848000000 + (2543168395630879*s^10)/6864391508034060000000)*Derivative[12][F][s] + ((7850024267285877179372752847*s^2)/15879601281860096901120000000 + (148846290855466431881*s^5)/20090588666320972800000 + (12876092415073669*s^8)/2305079617512672000000)*Derivative[13][F][s] + (9463287919495341336413348993/381110430764642325626880000000 + (2230849266177053462583079*s^3)/396990032046502422528000000 + (6439479033574964441*s^6)/269694315248982624000000 + (35426475055079*s^9)/9335572450926321600000)*Derivative[14][F][s] + ((101581523600955919525093*s)/108270008739955206144000000 + (1731387854411563447597*s^4)/51781308527804663808000000 + (798658844935151*s^7)/20745716557614048000000)*Derivative[15][F][s] + ((5368568199971937128269*s^2)/414250468222437310464000000 + (11433899284793287*s^5)/108784261613035008000000 + (389085691681*s^8)/16222214451066624000000)*Derivative[16][F][s] + (3430020694852589275483/5523339576299164139520000000 + (2187216767651090419*s^3)/25890654263902331904000000 + (444013348519187*s^6)/2725332027779192832000000)*Derivative[17][F][s] + ((785966760349436261*s)/55233395762991641395200000 + (6020388109907267*s^4)/21802656222233542656000000 + (659156749*s^7)/6813330069447982080000)*Derivative[18][F][s] + ((3392832258025489*s^2)/29070208296311390208000000 + (8174786827*s^5)/18925916859577728000000)*Derivative[19][F][s] + (153418120750877401/26512029966235987869696000000 + (14876090738627*s^3)/34520872351869775872000000 + (6578560927*s^6)/25890654263902331904000000)*Derivative[20][F][s] + ((2682798590341*s)/33140037457794984837120000 + (49724970311*s^4)/69041744703739551744000000)*Derivative[21][F][s] + ((63880113301*s^2)/165700187288974924185600000 + (5539*s^5)/12645008187498086400000)*Derivative[22][F][s] + (287731601687/13256014983117993934848000000 + (8623*s^3)/11587425684543700992000)*Derivative[23][F][s] + ((1055122151*s)/5863237396379112701952000000 + (723187*s^4)/1465809349094778175488000000)*Derivative[24][F][s] + (594683*s^2*Derivative[25][F][s])/1302941643639802822656000000 + (403267/12027153633598179901440000000 + (521*s^3)/1465809349094778175488000000)*Derivative[26][F][s] + (9553*s*Derivative[27][F][s])/63518405127440387604480000000 + (s^2*Derivative[28][F][s])/6405217323775501271040000000 + (53*Derivative[29][F][s])/2613328668100404518584320000000 + (s*Derivative[30][F][s])/26525285981219105863630848000000 + Derivative[32][F][s]/263130836933693530167218012160000000, F[s]*Subscript[u, 16, 16][s] -> ((-1753495620491050209886778689*s)/30752129876217750000 + (150999466762349530888453691*s^4)/5979580809264562500 - (39889770070011561355168*s^7)/33219893384803125 + (261839964132491434*s^10)/21091995799875 - (365312940064*s^13)/9565530975 + s^16/33)*Derivative[1][F][s] + ((-8770696883077442258205233*s^2)/207085049671500000 + (1024006505002977149506301*s^5)/153322584852937500 - (3387747541332932003627*s^8)/59057588239650000 + (62040789383324*s^11)/97070329125 - (1117670518*s^14)/3188510325)*Derivative[2][F][s] + (525715032006734870307121/25923769872000000 - (1542165603387060685525000447*s^3)/215264909133524250000 + (39699976946199856604623847*s^6)/23918323237058250000 + (795057622572695793023*s^9)/132879573539212500 + (51536922300644411*s^12)/1181151764793000 - (83575564*s^15)/9565530975)*Derivative[3][F][s] + ((5768129244799538727364183957*s)/313112595103308000000 + (9175980141853860910662608201*s^4)/3444238546136388000000 + (154994710812521593305329*s^7)/613290339411750000 + (7178857120890952391*s^10)/6643978676960625 + (315369306950759*s^13)/295287941198250)*Derivative[4][F][s] + ((107701558235643164196904590203*s^2)/13776954184545552000000 + (420409007016928232599999177*s^5)/430529818267048500000 + (2280117243215030803579321*s^8)/102051512478115200000 + (580054539863321639*s^11)/12079961230837500 + (1401442647161*s^14)/134221791453750)*Derivative[5][F][s] + (-526045477378917197798563/7466045723136000000 + (760354727461751849808853613*s^3)/382693171792932000000 + (696670296400735082670067*s^6)/5607225960336000000 + (98678115692691851383*s^9)/94492141183440000 + (705463904040853*s^12)/821766070125000)*Derivative[6][F][s] + ((2322788635756748973948295373*s)/5510781673818220800000 + (64058266966137633745717897661*s^4)/220431266952728832000000 + (9322593599344108782859*s^7)/1192809886107840000 + (1603233070094891141*s^10)/63718476822000000 + (44578713719597*s^13)/8628543736312500)*Derivative[7][F][s] + ((11600635724050635738161216291*s^2)/73477088984242944000000 + (20882025689242527335493557*s^5)/874727249812416000000 + (281268416387911892827*s^8)/1070470410609600000 + (27965982265735639*s^11)/96639689846700000)*Derivative[8][F][s] + (2529698466441311515370983/156379721328230400000 + (635118939132491221061645389*s^3)/27553908369091104000000 + (74166590012084127443491*s^6)/66797353622039040000 + (582134747509971443*s^9)/123515816608800000 + (980212996174169*s^12)/790688371473000000)*Derivative[9][F][s] + ((822041085162183714805451*s)/149476595517849600000 + (11379974274962700957981337*s^4)/6679735362203904000000 + (1222568315083021192261*s^7)/41748346013774400000 + (6551768197330105577*s^10)/156556297551654000000)*Derivative[10][F][s] + ((16882250455030716626996737*s^2)/21375153159052492800000 + (46428854519959316795629*s^5)/667973536220390400000 + (14246829234716366417*s^8)/33398676811019520000 + (858996541692307*s^11)/6021396059679000000)*Derivative[11][F][s] + (264992110260549458763289/6450663504789504000000 + (5535792433385072715965369*s^3)/97969451978990592000000 + (12590353594152462383*s^6)/7850116344470400000 + (111277681101291587*s^9)/35325523550116800000)*Derivative[12][F][s] + ((4751167741765896918903439*s)/470253369499154841600000 + (85810673001145511331929*s^4)/39187780791596236800000 + (3486403023212597*s^7)/169834247837100000 + (7569091380787*s^10)/831841213896000000)*Derivative[13][F][s] + ((30760815176136244694819*s^2)/35625255265087488000000 + (265208966892170143*s^5)/5598254398799462400 + (82082523613776377*s^8)/612309074868691200000)*Derivative[14][F][s] + (3490356989927449498249/77407962057474048000000 + (4197795565668304570669*s^3)/117563342374788710400000 + (1659168515077395929*s^6)/2939083559369717760000 + (86405195769887*s^9)/250490076082646400000)*Derivative[15][F][s] + ((2556853270451992147763*s)/427503063181049856000000 + (46013723995886553541*s^4)/58781671187394355200000 + (1142557089674773*s^7)/333986768110195200000)*Derivative[16][F][s] + ((56903282204046427351*s^2)/188101347799661936640000 + (24588734810329909*s^5)/2671894144881561600000 + (2728293055669*s^8)/333986768110195200000)*Derivative[17][F][s] + (100324011371859101/7037087459770368000000 + (8703952674219863*s^3)/1187508508836249600000 + (109672520879*s^6)/2024162230970880000)*Derivative[18][F][s] + ((210138309471049123*s)/171001225272419942400000 + (966879473109049*s^4)/10687576579526246400000 + (270489913*s^7)/2168745247468800000)*Derivative[19][F][s] + ((59914641257753*s^2)/1583344678448332800000 + (43932761633*s^5)/80966489238835200000)*Derivative[20][F][s] + (14686157731897/7794927647745638400000 + (11387527943501*s^3)/21375153159052492800000 + (3343152419*s^6)/2671894144881561600000)*Derivative[21][F][s] + ((33835414696607*s)/342002450544839884800000 + (334681073*s^4)/97159787086602240000)*Derivative[22][F][s] + ((6819290629477*s^2)/3762026955993238732800000 + (9391453*s^5)/1130416753603737600000)*Derivative[23][F][s] + (7977096943/79619618116259020800000 + (109705679*s^3)/8038519136737689600000)*Derivative[24][F][s] + ((53582371*s)/16536382224146104320000 + (5251*s^4)/144548795665612800000)*Derivative[25][F][s] + (1416031*s^2*Derivative[26][F][s])/43846468018569216000000 + (21278891/9120065347862396928000000 + (87551*s^3)/855006126362099712000000)*Derivative[27][F][s] + (169447*s*Derivative[28][F][s])/4104029406538078617600000 + (331*s^2*Derivative[29][F][s])/1865467912062763008000000 + (593*Derivative[30][F][s])/27360196043587190784000000 + (s*Derivative[31][F][s])/5862899152197255168000000 + Derivative[33][F][s]/14446183511014036733952000000, F[s]*Subscript[u, 17, 15][s] -> ((208102064000337093052209092191*s)/7319006910539824500000 - (391744024078651084565937479*s^4)/23918323237058250000 + (11062575907180632661781*s^7)/13366584320512500 - (564355258448885677*s^10)/55163681322750 + (659307939863*s^13)/19131061950 - s^16/33)*Derivative[1][F][s] + ((284238746606671020335332141*s^2)/9857248364363400000 - (1215258716284346560224390961*s^5)/542148660039987000000 + (232739296619128465638323*s^8)/2007958000148100000 - (29271481053150467*s^11)/171620341893000 + (121411800779*s^14)/216818702100)*Derivative[2][F][s] + (-366391792804893912374233/55088010978000000 + (240762489072746122813953269*s^3)/13858474623507360000 + (1507747104488924711720425303*s^6)/3252891960239922000000 + (672458543053093054278509*s^9)/36143244002665800000 + (714516666240707927*s^12)/80318320005924000 + (2629509248*s^15)/162614026575)*Derivative[3][F][s] + ((8054868487787406617492023*s)/26205115651723008000 + (1420127422557107951899051140479*s^4)/234208221137274384000000 + (406600849639146051611144711*s^7)/2168594640159948000000 + (20550804912247155143089*s^10)/14457297601066320000 + (1804792574274826*s^13)/2509947500185125)*Derivative[4][F][s] + ((936787787967245395164914129819*s^2)/234208221137274384000000 + (2706872185318228816589997559*s^5)/2204312669527288320000 + (70667748616450977945293927*s^8)/3469751424255916800000 + (11112923270246048837*s^11)/205359340924237500 + (649193194138*s^14)/87760402104375)*Derivative[5][F][s] + (31324414486140251038433873/31730694323328000000 + (685990696163670799514400607543*s^3)/416370170910710016000000 + (9373658600164809624385148471*s^6)/69395028485118336000000 + (1360342373615345753881*s^9)/1338638666765400000 + (154897231408531609*s^12)/171132784103531250)*Derivative[6][F][s] + ((3932188257461568688166719124981*s)/5995730461114224230400000 + (4153994305491301728431647617611*s^4)/14989326152785560576000000 + (2250977248611183681059*s^7)/277235110247720625 + (1230189180357628817383*s^10)/49286241821817000000 + (1373492925441488*s^13)/256699176155296875)*Derivative[7][F][s] + ((3588766491965118650544521247299*s^2)/19985768203714080768000000 + (4825915049653832255364931*s^5)/203305747514995125000 + (66659936946796033507*s^8)/248502059605800000 + (1185094274545655407*s^11)/4107186818484750000)*Derivative[8][F][s] + (60005865883103068137029/5192295434726400000 + (181488712742282496936477051691*s^3)/7494663076392780288000000 + (15856210242835011377099*s^6)/14194437644683296000 + (846351256945515889507*s^9)/177430470558541200000 + (91151978915198657*s^12)/73929362732725500000)*Derivative[9][F][s] + ((18797465863968135659359303387*s)/3633776037038923776000000 + (28352629278629997093354361*s^4)/16222214451066624000000 + (261886189573784825603*s^7)/8871523527927060000 + (6588693713107519231*s^10)/156556297551654000000)*Derivative[10][F][s] + ((2857611993760935559547287039*s^2)/3633776037038923776000000 + (47196257787751311145001*s^5)/667973536220390400000 + (38075071366813581767*s^8)/88715235279270600000 + (428967505557589*s^11)/3010698029839500000)*Derivative[11][F][s] + (199309356931884227389799/4217741522362368000000 + (189953577057598624845845119*s^3)/3330961367285680128000000 + (123687329111310393683*s^6)/76258273060569600000 + (947847728165954233*s^9)/300266950175992800000)*Derivative[12][F][s] + ((838068629615844426611713249*s)/79943072814856323072000000 + (2948683130060287785798001*s^4)/1332384546914272051200000 + (49637961568609059731*s^7)/2402135601407942400000 + (3138787930297979*s^10)/346461865587684000000)*Derivative[13][F][s] + ((2133634737481886045450621*s^2)/2422517358025949184000000 + (7958322791279026389577*s^5)/166548068364284006400000 + (698603528389317961*s^8)/5204627136383875200000)*Derivative[14][F][s] + (14448518467584470137021/328983838744264704000000 + (144580428345924771235667*s^3)/3997153640742816153600000 + (283403411188714079297*s^6)/499644205092852019200000 + (182457783443497*s^9)/532291411675623600000)*Derivative[15][F][s] + ((87708464042395378984273*s)/14535104148155695104000000 + (31559812837367767651*s^4)/39971536407428161536000 + (3529462390146967*s^7)/1032322737795148800000)*Derivative[16][F][s] + ((1394781479241039987157*s^2)/4568175589420361318400000 + (29967920515629413*s^5)/3244442890213324800000 + (28286778209519*s^8)/3494015420229734400000)*Derivative[17][F][s] + (880393587893019433/59815243408048128000000 + (14898718061850221*s^3)/2018764465021624320000 + (192576426536141*s^6)/3562525526508748800000)*Derivative[18][F][s] + ((84965559040345961*s)/68400490108967976960000 + (131746641841534637*s^4)/1453510414815569510400000 + (2798932107199*s^7)/22711100231493273600000)*Derivative[19][F][s] + ((390550857112993*s^2)/10254041727093964800000 + (133537314899*s^5)/247195648778158080000)*Derivative[20][F][s] + (405410044606397/215334876268973260800000 + (11390320156381*s^3)/21375153159052492800000 + (223845434531*s^6)/181688801851946188800000)*Derivative[21][F][s] + ((1155946733966077*s)/11628083318524556083200000 + (621719095759*s^4)/181688801851946188800000)*Derivative[22][F][s] + ((231360820507667*s^2)/127908916503770116915200000 + (2504961859*s^5)/307473356980216627200000)*Derivative[23][F][s] + (478855995983/4737367277917411737600000 + (1232075359*s^3)/91103216883027148800000)*Derivative[24][F][s] + ((63462599659*s)/19678294846733864140800000 + (1219499*s^4)/34402613368415846400000)*Derivative[25][F][s] + (95185267*s^2*Derivative[26][F][s])/2981559825262706688000000 + (89460989/38760277728415186944000000 + (169853*s^3)/1710012252724199424000000)*Derivative[27][F][s] + (2185237*s*Derivative[28][F][s])/53668076854728720384000000 + (9169*s^2*Derivative[29][F][s])/53668076854728720384000000 + (4969*Derivative[30][F][s])/232561666370491121664000000 + (227*s*Derivative[31][F][s])/1395369998222946729984000000 + Derivative[33][F][s]/15349069980452414029824000000, F[s]*Subscript[u, 18, 14][s] -> ((31670791349637545505566647211*s)/1097851036580973675000 - (651523936006484470975753733*s^4)/81322299005998050000 + (1057255712647433666594*s^7)/112947637508330625 + (430867488801637331*s^10)/126551974799250 - (3862575447382*s^13)/162614026575 + s^16/33)*Derivative[1][F][s] + ((128538826679600533471759357*s^2)/5218543251721800000 + (3595524526184722470408737*s^5)/13553716500999675000 + (981734862736746450967*s^8)/26772773335308000 + (85124654002061929*s^11)/223106444460900 - (48881736601*s^14)/216818702100)*Derivative[2][F][s] + (-6343815676654442620061/688600137225000 + (250745785026920037910705398383*s^3)/17565616585295578800000 + (624644281409530407528634151*s^6)/650578392047984400000 + (5246290657148093177*s^9)/433892485026000 + (8917856747309685463*s^12)/240954960017772000 - (2752806359*s^15)/325228053150)*Derivative[3][F][s] + ((3617329345499532335518807219*s)/6387496940107483200000 + (787625879847747519668162603443*s^4)/140524932682364630400000 + (1418648709857651734957111*s^7)/6195984686171280000 + (3643831732910564844709*s^10)/2891459520213264000 + (62618780845877149*s^13)/60238740004443000)*Derivative[4][F][s] + ((1303917213689739203278507591361*s^2)/281049865364729260800000 + (171477804948057046531178377231*s^5)/140524932682364630400000 + (1202833659389344527718969*s^8)/53380791142398720000 + (6763683098556263149*s^11)/131429978191512000 + (35689320107438*s^14)/3422655682070625)*Derivative[5][F][s] + (503584608590984681604889/423075924311040000 + (226665010488492068420424479141*s^3)/124911051273213004800000 + (1919868185463593444737387391*s^6)/13879005697023667200000 + (6240725094922715175013*s^9)/5782919040426528000 + (30358571097642973*s^12)/34226556820706250)*Derivative[6][F][s] + ((26442758044007410682572493539*s)/37788217191896371200000 + (205696394859132207782317235251*s^4)/691815053205487411200000 + (28546836823750611658714739*s^7)/3406665034723991040000 + (255732697581643597961*s^10)/9857248364363400000 + (10673845100291*s^13)/2053593409242375)*Derivative[7][F][s] + ((2265141278247823909696028565181*s^2)/11991460922228448460800000 + (6267002902494468895825536247*s^5)/249822102546426009600000 + (490232659533752631667*s^8)/1774304705585412000 + (16136561347392011*s^11)/54762490913130000)*Derivative[8][F][s] + (340616885219833948474037/30209718892953600000 + (457008273662133405271262216729*s^3)/17987191383342672691200000 + (99437170537569632986417*s^6)/85166625868099776000 + (259549064158838903947*s^9)/53229141167562360000 + (18282485288511247*s^12)/14785872546545100000)*Derivative[9][F][s] + ((850937479517063654118855841*s)/155733258730239590400000 + (124508450653042610132156471*s^4)/68133300694479820800000 + (3250846473123710839211*s^7)/106458282335124720000 + (13577767237038113321*s^10)/319374847005374160000)*Derivative[10][F][s] + ((2527807512925995841236149*s^2)/3049322548564131840000 + (2858210684924941563887*s^5)/38933314682559897600 + (13347261058687764757*s^8)/30416652095749920000 + (8685990234035789*s^11)/61418239808725800000)*Derivative[11][F][s] + (1699865194747416859501139/32898383874426470400000 + (23874453080693417386054879*s^3)/399715364074281615360000 + (8232314590989957173*s^6)/4927457643913728000 + (57313733891931527*s^9)/18016017010559568000)*Derivative[12][F][s] + ((52940467611495187039901411*s)/4796584368891379384320000 + (1837068488619251017827953*s^4)/799430728148563230720000 + (30325429127155287283*s^7)/1441281360844765440000 + (24181858054134751*s^10)/2702402551583935200000)*Derivative[13][F][s] + ((191080432644486615027649*s^2)/207644344973652787200000 + (701179373705357479523*s^5)/14275548716938629120000 + (420353713152575957*s^8)/3122776281830325120000)*Derivative[14][F][s] + (1787976704022953546411/39478060649311764480000 + (13816537152149876245967*s^3)/368968028376259952640000 + (172544726076090330793*s^6)/299786523055711211520000 + (429493406917859*s^9)/1277499388021496640000)*Derivative[15][F][s] + ((3919306138381678827943*s)/622933034920958361600000 + (485001154585492187597*s^4)/599573046111422423040000 + (664147683231971*s^7)/194666573412799488000)*Derivative[16][F][s] + ((6047706732797781716039*s^2)/19186337475565517537280000 + (25433014808985869*s^5)/2725332027779192832000 + (214723940624131*s^8)/27253320277791928320000)*Derivative[17][F][s] + (185071826528893363/11963048681609625600000 + (182568542547068273*s^3)/24225173580259491840000 + (55680869209597*s^6)/1038221724868263936000)*Derivative[18][F][s] + ((2229298052239754939*s)/1744212497778683412480000 + (79486290832551193*s^4)/872106248889341706240000 + (6478012771577*s^7)/54506640555583856640000)*Derivative[19][F][s] + ((15021414973948153*s^2)/387602777284151869440000 + (1548100218013*s^5)/2907020829631139020800)*Derivative[20][F][s] + (20653209353081/10766743813448663040000 + (132784340183861*s^3)/249173213968383344640000 + (128152064263*s^6)/109013281111167713280000)*Derivative[21][F][s] + ((351572928401353*s)/3488424995557366824960000 + (1303947809*s^4)/389333146825598976000)*Derivative[22][F][s] + ((137938954021651*s^2)/76745349902262070149120000 + (708126607*s^5)/92242007094064988160000)*Derivative[23][F][s] + (97078184669/947473455583482347520000 + (430699693*s^3)/32797158077889773568000)*Derivative[24][F][s] + ((2681886619*s)/843355493431451320320000 + (8830519*s^4)/268340384273643601920000)*Derivative[25][F][s] + (54984257*s^2*Derivative[26][F][s])/1788935895157624012800000 + (17437873/7752055545683037388800000 + (631823*s^3)/6976849991114733649920000)*Derivative[27][F][s] + (147871*s*Derivative[28][F][s])/3805554540608036536320000 + (63761*s^2*Derivative[29][F][s])/418610999466884018995200000 + (113*Derivative[30][F][s])/5581479992891786919936000 + (59*s*Derivative[31][F][s])/418610999466884018995200000 + Derivative[33][F][s]/18418883976542896835788800000, F[s]*Subscript[u, 19, 13][s] -> ((-826455771404428840923984348947*s)/11919525540021999900000 + (6324499231951019436729006149*s^4)/220731954444851850000 - (265093139065212929335009*s^7)/245257727160946500 + (34151617135018877927*s^10)/5839469694308250 + (12706194023213*s^13)/2276596372050 - s^16/33)*Derivative[1][F][s] + ((-4090723471713270207743060099*s^2)/80266165252673400000 + (2146046761664403170530231787*s^5)/294309272593135800000 - (29704584236553701878757*s^8)/1090034342937540000 + (6275402593800452353*s^11)/18167239048959000 + (9306590942533*s^14)/28836887379300)*Derivative[2][F][s] + (729716246816202620094053/29904920245200000 - (766910388797078803297913763223*s^3)/95356204320175999200000 + (452792695793565428487742051*s^6)/252265090794116400000 + (8637470224989329092141*s^9)/784824726915028800 + (3418211874208625233*s^12)/130804121152504800 + (342027709081*s^15)/21627665534475)*Derivative[3][F][s] + ((141467023542511030076620741447*s)/6304542434391801600000 + (1279932181974622372239776042081*s^4)/381424817280703996800000 + (65986944475336550581250473*s^7)/235447418074508640000 + (88950576308638740889*s^10)/65951657723952000 + (71468519196269077*s^13)/81752575720315500)*Derivative[4][F][s] + ((128421333111459718778958602507*s^2)/13622314902882285600000 + (255624657343197979063272844919*s^5)/217957038446116569600000 + (2753336155889475224922127*s^8)/110798784976239360000 + (49512852876452292461*s^11)/891846280585260000 + (41102610362743*s^14)/5308608813007500)*Derivative[5][F][s] + (-196785201261574143657169/3445046812247040000 + (1603184368270947985714142364059*s^3)/678088564054584883200000 + (16426638495421193107215874871*s^6)/113014760675764147200000 + (1002389081486744867507*s^9)/872027474350032000 + (693866514912287533*s^12)/743205233821050000)*Derivative[6][F][s] + ((24712178284269310685630415454603*s)/48822376611930111590400000 + (8321674198373421675306465654581*s^4)/24411188305965055795200000 + (340989858628700229561299*s^7)/38209348087223040000 + (1448107625398838454359*s^10)/53510776835115600000 + (5984321574818*s^13)/1114807850731575)*Derivative[7][F][s] + ((6117326719525087535526834859847*s^2)/32548251074620074393600000 + (9338172035394314491850750527*s^5)/339044282027292441600000 + (4502057650572010784803*s^8)/15411103728513292800 + (134244976441329947*s^11)/445923140292630000)*Derivative[8][F][s] + (197410652077079166362543/10249726052966400000 + (659965801993898946071573294699*s^3)/24411188305965055795200000 + (4641066031054904974213001*s^6)/3698664894843190272000 + (1466894174320373630023*s^9)/288958194909624240000 + (49324347284429369*s^12)/40133082626336700000)*Derivative[9][F][s] + ((2280937255492662538211624759*s)/348109637161712025600000 + (725555124882170418216724319*s^4)/369866489484319027200000 + (4659677882826085380731*s^7)/144479097454812120000 + (7509562483391579363*s^10)/173374916945774544000)*Derivative[10][F][s] + ((1093007194962092682662976791*s^2)/1183572766349820887040000 + (57858330579811731015139*s^5)/739732978968638054400 + (965965390541718109*s^8)/2124692609629590000 + (5830385690546887*s^11)/41676662727349650000)*Derivative[11][F][s] + (231085678058294907612517/4699769124918067200000 + (10035881588215480827676799*s^3)/154991671783905116160000 + (305063594018101342531*s^6)/173868862578098688000 + (314673630518035169*s^9)/97801235200180512000)*Derivative[12][F][s] + ((61144782007002239295168997*s)/5207720171939211902976000 + (5311571900006972551553971*s^4)/2169883404974671626240000 + (84768505806456806441*s^7)/3912049408007220480000 + (64243198964094827*s^10)/7335092640013538400000)*Derivative[13][F][s] + ((3881738178451685385694361*s^2)/3945242554499402956800000 + (13936598953970771577787*s^5)/271235425621833953280000 + (60256288711624081*s^8)/446110897404332160000)*Derivative[14][F][s] + (5563243255487993691541/107154736048131932160000 + (2631882464988885161257*s^3)/66425002193102192640000 + (479301514346656776611*s^6)/813706276865501859840000 + (563995076657219*s^9)/1733749169457745440000)*Derivative[15][F][s] + ((160531976552210782532389*s)/23671455326996417740800000 + (684323969799159880727*s^4)/813706276865501859840000 + (12549077333850523*s^7)/3698664894843190272000)*Derivative[16][F][s] + ((17337795935111085635863*s^2)/52077201719392119029760000 + (140236996307201411*s^5)/14794659579372761088000 + (29286003296243*s^8)/3893331468255989760000)*Derivative[17][F][s] + (1761610454222383/109330411231641600000 + (256169273440550543*s^3)/32877021287495024640000 + (54806093799971*s^6)/1038221724868263936000)*Derivative[18][F][s] + ((1810738519166771783*s)/1352654590114081013760000 + (11440396489969289*s^4)/124586606984191672320000 + (434947383653*s^7)/3893331468255989760000)*Derivative[19][F][s] + ((4647258530429659*s^2)/116896075688871198720000 + (196546932653*s^5)/379350245624942592000)*Derivative[20][F][s] + (236712857632843/116896075688871198720000 + (1258903327597067*s^3)/2367145532699641774080000 + (80271472529*s^6)/73973297896863805440000)*Derivative[21][F][s] + ((1944071225360497*s)/18937164261597134192640000 + (761107620893*s^4)/236714553269964177408000)*Derivative[22][F][s] + ((369855442725047*s^2)/208308806877568476119040000 + (3473267923*s^5)/500742324224924221440000)*Derivative[23][F][s] + (1726878761/16808586046765793280000 + (1105421483*s^3)/89020857639986528256000)*Derivative[24][F][s] + ((14211370633*s)/4578215535770735738880000 + (21111221*s^4)/728352471599889776640000)*Derivative[25][F][s] + (12605669*s^2*Derivative[26][F][s])/441425740363569561600000 + (141697/65143323913302835200000 + (183077*s^3)/2367145532699641774080000)*Derivative[27][F][s] + (8039873*s*Derivative[28][F][s])/227245971139165610311680000 + (142297*s^2*Derivative[29][F][s])/1136229855695828051558400000 + (1361*Derivative[30][F][s])/75748657046388536770560000 + (251*s*Derivative[31][F][s])/2272459711391656103116800000 + Derivative[33][F][s]/24997056825308217134284800000, F[s]*Subscript[u, 20, 12][s] -> ((3651157402585431684604092097*s)/88162171154008875000 - (2745706909796722280049306739*s^4)/84896905555712250000 + (199285428839731600370233*s^7)/117912368827378125 - (3582048034046079544*s^10)/224594988242625 + (6506775487666*s^13)/332733315915 + s^16/33)*Derivative[1][F][s] + ((439592738872326977150972477*s^2)/9261480606077700000 - (38656869034249515784706893*s^5)/7074742129642687500 + (81331500667706399010389*s^8)/419243978052900000 - (37630882602124066*s^11)/174684990855375 + (17509274248*s^14)/110911105305)*Derivative[2][F][s] + (-10752544079882881125281/1769521908000000 + (13111319558899654192629571327*s^3)/458443290000846150000 + (3096511693464100685240609*s^6)/12128129365101750000 + (47956223253251598534913*s^9)/1886597901238050000 + (936517542164595961*s^12)/50309277366348000 - (2531944808*s^15)/332733315915)*Derivative[3][F][s] + ((261100450945714789332846631*s)/1333653207275188800000 + (1322117012930643241754999332661*s^4)/146701852800270768000000 + (25150164250631097692827577*s^7)/113195874074283000000 + (374201046861798307183*s^10)/215611188712920000 + (12047954355962929*s^13)/12577319341587000)*Derivative[4][F][s] + ((15011163900218205840638380619*s^2)/2993915363270832000000 + (7059325831477204839770870881*s^5)/4191481508579164800000 + (18028597384412752019586521*s^8)/724453594075411200000 + (21168601251379949243*s^11)/343017800225100000 + (8484578090683*s^14)/816709048155000)*Derivative[5][F][s] + (7745251179478851439516799/6625090023552000000 + (11611676752814494746039036479*s^3)/5433401955565584000000 + (1907564027609658075204133981*s^6)/10866803911131168000000 + (36626555468507235064679*s^9)/30185566419808800000 + (556437416606551367*s^12)/571696333708500000)*Derivative[6][F][s] + ((843219150864044843277745347689*s)/938891857921732915200000 + (3366317315101166425334001527849*s^4)/9388918579217329152000000 + (138170620592312317000097*s^7)/13678494433591680000 + (4755076985790324223*s^10)/166648323996000000 + (412603051115459*s^13)/77958590960250000)*Derivative[7][F][s] + ((1519527446219391978550263757453*s^2)/6259279052811552768000000 + (412687084167595838851615793*s^5)/13726489150902528000000 + (94545931605334736197997*s^8)/296367379394486400000 + (1065644831840805929*s^11)/3430178002251000000)*Derivative[8][F][s] + (2410099734145932866008709/138765521947852800000 + (298338383875482484351692084323*s^3)/9388918579217329152000000 + (3895033921322745553047001*s^6)/2845126842187069440000 + (2391569093715163931677*s^9)/444551069091729600000 + (18929579826025361*s^12)/15435801010129500000)*Derivative[9][F][s] + ((3935073004279989884467255987*s)/569025368437413888000000 + (630063329708778462434846827*s^4)/284512684218706944000000 + (2463953742506773479307*s^7)/71128171054676736000 + (37009893005857953589*s^10)/833533254546993000000)*Derivative[10][F][s] + ((5549381005703642602562407*s^2)/5445218836721664000000 + (2446881821844162770367007*s^5)/28451268421870694400000 + (211811410831539633889*s^8)/444551069091729600000 + (4411180191037967*s^11)/32058971328730500000)*Derivative[11][F][s] + (19862887411426807053077/330235256558592000000 + (10644861872889348929283539*s^3)/149030453638370304000000 + (628802011611276391349*s^6)/334363197265574400000 + (306654092078012561*s^9)/94039649230942800000)*Derivative[12][F][s] + ((169051884539244737250619099*s)/12518558105623105536000000 + (130619461058624856951977*s^4)/49092384727933747200000 + (33925561442510159699*s^7)/1504634387695084800000 + (2994178225896511*s^10)/352648684616035500000)*Derivative[13][F][s] + ((5803366271569131590009*s^2)/5305597840908288000000 + (5691704009866522900093*s^5)/104321317546859212800000 + (441198783325935919*s^8)/3260041173339350400000)*Derivative[14][F][s] + (11838773433141480588419/206066800092561408000000 + (808932891113334035261*s^3)/18824899406952038400000 + (189820305021263310353*s^6)/312963952640577638400000 + (1871650103327*s^9)/6034629897172800000)*Derivative[15][F][s] + ((1297116098643849944041*s)/175084728749973504000000 + (44397961270923721541*s^4)/50074232422492422144000 + (2167769647667683*s^7)/646619736860697600000)*Derivative[16][F][s] + ((3580915500817205398103*s^2)/10014846484498484428800000 + (549456466450426841*s^5)/56902536843741388800000 + (957450903427*s^8)/136130470918041600000)*Derivative[17][F][s] + (4227093844078417/240171095678976000000 + (20558097191004349*s^3)/2529001637499617280000 + (25630943141773*s^6)/499145060032819200000)*Derivative[18][F][s] + ((573219534548513*s)/400193665714225152000 + (4425065554527617*s^4)/47917925763150643200000 + (76466244889*s^7)/748717590049228800000)*Derivative[19][F][s] + ((8305177804481993*s^2)/202320130999969382400000 + (1501708224689*s^5)/3034801964999540736000)*Derivative[20][F][s] + (193452855227627/89920058222208614400000 + (480185853021857*s^3)/910440589499862220800000 + (219902758753*s^6)/227610147374965555200000)*Derivative[21][F][s] + ((190255978662877*s)/1820881178999724441600000 + (2737051679183*s^4)/910440589499862220800000)*Derivative[22][F][s] + ((69417721312099*s^2)/40059385937993937715200000 + (2305855037*s^5)/385186403249941708800000)*Derivative[23][F][s] + (6347598209/61820040027768422400000 + (969068839*s^3)/85596978499987046400000)*Derivative[24][F][s] + ((1311698887*s)/440213032285647667200000 + (6752483*s^4)/280135565999957606400000)*Derivative[25][F][s] + (306629117*s^2*Derivative[26][F][s])/12139207859998162944000000 + (16638887/8092805239998775296000000 + (101819*s^3)/1655346526363385856000000)*Derivative[27][F][s] + (3291181*s*Derivative[28][F][s])/109252870739983466496000000 + (20609*s^2*Derivative[29][F][s])/218505741479966932992000000 + (529*Derivative[30][F][s])/36417623579994488832000000 + (s*Derivative[31][F][s])/12853278910586290176000000 + Derivative[33][F][s]/38457010500474180206592000000, F[s]*Subscript[u, 21, 11][s] -> ((1390167405033487898846111237689*s)/32091030300059230500000 + (920973175910126197679669011*s^4)/198092779629995250000 - (4877855420074262220054569*s^7)/3301546327166587500 + (71226132233700429571*s^10)/3144329835396750 - (34720581231881*s^13)/665466631830 - s^16/33)*Derivative[1][F][s] + ((18542090030171699033331298199*s^2)/648303642425439000000 + (151137582860202499766052163*s^5)/29347078463703000000 - (237284374765021044284023*s^8)/2934707846370300000 + (10121140009839035311*s^11)/9782359487901000 - (73475283799*s^14)/443644421220)*Derivative[2][F][s] + (-1408333304372027821181461/80513246814000000 + (3809826678950768740328438779943*s^3)/256728242400473844000000 + (3549172405939783726912911449*s^6)/1584742237039962000000 + (51405242075772719256403*s^9)/7546391604952200000 + (20664347261760055153*s^12)/352164941564436000 + (5011878407*s^15)/332733315915)*Derivative[3][F][s] + ((18362547411279120006941325917*s)/14362419155271264000000 + (7249104854355062302733842275389*s^4)/1026912969601895376000000 + (4386812621841830637408673*s^7)/11609833238388000000 + (29975456916571397688731*s^10)/21129896493866160000 + (26214428625663583*s^13)/22010308847777250)*Derivative[4][F][s] + ((2023769865621337900893743830937*s^2)/256728242400473844000000 + (6831664900687579975012192899371*s^5)/4107651878407581504000000 + (54892773673151788896084583*s^8)/1690391719509292800000 + (144924067833173888279*s^11)/2401124601575700000 + (84758294582527*s^14)/10004685839898750)*Derivative[5][F][s] + (5660530266208347026577173/2727978244992000000 + (582081097225175515693442426293*s^3)/202847006341115136000000 + (57758847516597532293930245041*s^6)/304270509511672704000000 + (15001585736112801412897*s^9)/10564948246933080000 + (1994202003605627143*s^12)/2000937167979750000)*Derivative[6][F][s] + ((4135818910714925193937552713461*s)/3755567431686931660800000 + (29184301137062762121842162178929*s^4)/65722430054521304064000000 + (27770697688915845273153067*s^7)/2489485986913685760000 + (251704442547034968899*s^10)/8003748671919000000 + (16225029033334151*s^13)/3001405751969625000)*Derivative[7][F][s] + ((24828592957278425343307797640271*s^2)/87629906739361738752000000 + (16206332805263480464972766459*s^5)/456405764267509056000000 + (362122691330001693019891*s^8)/1037285827880702400000 + (782041183545126013*s^11)/2401124601575700000)*Derivative[8][F][s] + (330141667352949817456513/20236638617395200000 + (2415597698352300462134963544893*s^3)/65722430054521304064000000 + (7772262484517473156535341*s^6)/4978971973827371520000 + (811684170905493344377*s^9)/141448067438277600000 + (87857747046516791*s^12)/72033738047271000000)*Derivative[9][F][s] + ((3704075860587935799918552053*s)/455220294749931110400000 + (229082485108879652143410019*s^4)/90526763160497664000000 + (18288228900010536167279*s^7)/478747305175708800000 + (1064207613944809828639*s^10)/23338931127315804000000)*Derivative[10][F][s] + ((3809894272583053476153419039*s^2)/3186542063249517772800000 + (15047689230968430844919*s^5)/156325650669619200000 + (1353306482621401397*s^8)/2673991393032960000 + (110964412991023*s^11)/825047056254093750)*Derivative[11][F][s] + (1454331976424665752248899/18493174367281152000000 + (1197364870372910904323111533*s^3)/14604984456560289792000000 + (9572584915831814656849*s^6)/4681084761718041600000 + (4356374733802689721*s^9)/1316555089233199200000)*Derivative[12][F][s] + ((65204554143011318997485089*s)/4123760317146434764800000 + (17343042047383159637121103*s^4)/5841993782624115916800000 + (14627695883026711567*s^7)/619555336109740800000 + (160846345833929927*s^10)/19748326338497988000000)*Derivative[13][F][s] + ((171610063424783124656533*s^2)/137945543863615488000000 + (245494191204684115219*s^5)/4172852701874368512000 + (3079023964765889341*s^8)/22820288213375452800000)*Derivative[14][F][s] + (91155425966501823776321/1442467600647929856000000 + (1367328994296669330001*s^3)/28825627216895308800000 + (274624663821442179793*s^6)/438149533696808693760000 + (678677726198299*s^9)/2333893112731580400000)*Derivative[15][F][s] + ((10848912361884189654109*s)/1300629413571231744000000 + (1033955340146117951539*s^4)/1095373834242021734400000 + (23322507843146423*s^7)/7112817105467673600000)*Derivative[16][F][s] + ((10956927254408508339347*s^2)/28041570156595756400640000 + (1954779864341148319*s^5)/199158878953094860800000 + (67344419221253*s^8)/10482046260689203200000)*Derivative[17][F][s] + (160822867039480301/7947479893377024000000 + (908539437013319*s^3)/106388290039046400000 + (19601202433871*s^6)/399316048026255360000)*Derivative[18][F][s] + ((39486838144351627961*s)/25492336505996142182400000 + (30912391134856613*s^4)/335425480342054502400000 + (948420756449*s^7)/10482046260689203200000)*Derivative[19][F][s] + ((120278749872376027*s^2)/2832481833999571353600000 + (122310752035657*s^5)/265545171937459814400000)*Derivative[20][F][s] + (710637327544099/314720203777730150400000 + (469046026694327*s^3)/910440589499862220800000 + (657931478741*s^6)/796635515812379443200000)*Derivative[21][F][s] + ((5410515280189849*s)/50984673011992284364800000 + (246812427737*s^4)/91044058949986222080000)*Derivative[22][F][s] + ((926011798386239*s^2)/560831403131915128012800000 + (3306871559*s^5)/674076205687397990400000)*Derivative[23][F][s] + (714435751961/6923844483110063308800000 + (11774245103*s^3)/1198357698999818649600000)*Derivative[24][F][s] + ((6802435853*s)/2465192980799626936320000 + (36841577*s^4)/1960948961999703244800000)*Derivative[25][F][s] + (3553314067*s^2*Derivative[26][F][s])/169948910039974281216000000 + (1818659/993853275087568896000000 + (13021*s^3)/288374847352897536000000)*Derivative[27][F][s] + (14353289*s*Derivative[28][F][s])/611816076143907412377600000 + (197137*s^2*Derivative[29][F][s])/3059080380719537061888000000 + (10669*Derivative[30][F][s])/1019693460239845687296000000 + (23*s*Derivative[31][F][s])/470627750879928778752000000 + Derivative[33][F][s]/67299768375829815361536000000, F[s]*Subscript[u, 22, 10][s] -> ((-1015890115447750129230230294593*s)/8022757575014807625000 + (8070415469457378591371107949*s^4)/198092779629995250000 - (85546666025103715665589*s^7)/825386581791646875 - (3746082529111057339*s^10)/165491043968250 + (30518889160126*s^13)/332733315915 + s^16/33)*Derivative[1][F][s] + ((-778032103891583690717029009*s^2)/8644048565672520000 + (17274605722840647839334983*s^5)/1942086074803875000 + (392052432868276050665783*s^8)/2934707846370300000 - (171234682319112719*s^11)/287716455526500 + (366520793059*s^14)/443644421220)*Derivative[2][F][s] + (1734655266987861211839821/40256623407000000 - (279994207672625666643354939947*s^3)/25672824240047384400000 + (3402396585642149973769078531*s^6)/1584742237039962000000 + (430856314883586041108381*s^9)/13206185308666350000 - (2331311901077853973*s^12)/352164941564436000 - (61948499*s^15)/10237948182)*Derivative[3][F][s] + ((384516726209133301371708418643*s)/9335572450926321600000 + (6921358679901703099413437881807*s^4)/1026912969601895376000000 + (10588419522586452952248889*s^7)/27802495386666000000 + (49149303314604165698569*s^10)/21129896493866160000 + (4335927108605509*s^13)/5178896199477000)*Derivative[4][F][s] + ((34457143679516401675793725233089*s^2)/2053825939203790752000000 + (421534996137653636123452091711*s^5)/205382593920379075200000 + (58166810787296342235955289*s^8)/1690391719509292800000 + (377198591306971374917*s^11)/4802249203151400000 + (206829053913421*s^14)/20009371679797500)*Derivative[5][F][s] + (931222164453409462928431/15458543388288000000 + (3676364664406786070225057344667*s^3)/912811528535018112000000 + (71199449264956820578421218123*s^6)/304270509511672704000000 + (108471179463981038548561*s^9)/70432988312887200000 + (1120308883451705491*s^12)/1000468583989875000)*Derivative[6][F][s] + ((5837608635023770949924723593141*s)/6572243005452130406400000 + (36423085322118719972559585364963*s^4)/65722430054521304064000000 + (66147713235694661989051201*s^7)/4978971973827371520000 + (1617532614414637935347*s^10)/48022492031514000000 + (2046569685571868*s^13)/375175718996203125)*Derivative[7][F][s] + ((86788200209971896412986000119*s^2)/271300020864897024000000 + (4074336339476277849346253341*s^5)/96085424056317696000000 + (150802560237109529743*s^8)/378019616574600000 + (34667958558503077*s^11)/102612162460500000)*Derivative[8][F][s] + (1769463532269485573512627/53964369646387200000 + (5766082069648307960127726293297*s^3)/131444860109042608128000000 + (17978271137408754465634669*s^6)/9957943947654743040000 + (442858507984073552821*s^9)/70724033719138800000 + (86985229913533123*s^12)/72033738047271000000)*Derivative[9][F][s] + ((88996303597497751312944525583*s)/7966355158123794432000000 + (509631218230790731385201*s^4)/170163088647552000000 + (53078881889854464979211*s^7)/1244742993456842880000 + (1100731804117193335517*s^10)/23338931127315804000000)*Derivative[10][F][s] + ((23611243391141789938053470687*s^2)/15932710316247588864000000 + (5511609143034815812405301*s^5)/49789719738273715200000 + (6728374226873434444607*s^8)/12447429934568428800000 + (117377198860501141*s^11)/897651197204454000000)*Derivative[11][F][s] + (20435347590274319201856971/240411266774654976000000 + (83425103505540048601301131*s^3)/859116732738840576000000 + (79593684583185848027*s^6)/35196126027955200000 + (8807064938268667303*s^9)/2633110178466398400000)*Derivative[12][F][s] + ((3230908520313948482002544791*s)/175259813478723477504000000 + (19747224175356992505039533*s^4)/5841993782624115916800000 + (523269201281685021941*s^7)/21064881427731187200000 + (152280926893297051*s^10)/19748326338497988000000)*Derivative[13][F][s] + ((82012579570631164948429*s^2)/56801106296782848000000 + (3600590268189643247657*s^5)/56173017140616499200000 + (234258632649737771*s^8)/1755406785644265600000)*Derivative[14][F][s] + (113642327956217486725183/1442467600647929856000000 + (1864942159317196850520107*s^3)/35051962695744695500800000 + (1415783035709831847691*s^6)/2190747668484043468800000 + (2497233286507229*s^9)/9335572450926321600000)*Derivative[15][F][s] + ((310913834301252281058217*s)/31865420632495177728000000 + (177211555799358768383*s^4)/175259813478723477504000 + (157162704622856011*s^7)/49789719738273715200000)*Derivative[16][F][s] + ((8679037447204871630441*s^2)/20029692968996968857600000 + (140686157706588619*s^5)/14225634210935347200000 + (59861066749219*s^8)/10482046260689203200000)*Derivative[17][F][s] + (60593073816989771/2649159964459008000000 + (18706859647467689*s^3)/2082707230882037760000 + (640002518209079*s^6)/13976061680918937600000)*Derivative[18][F][s] + ((251279193975170903*s)/149954920623506718720000 + (1783231810483967*s^4)/19730910608356147200000 + (1620294897497*s^7)/20964092521378406400000)*Derivative[19][F][s] + ((1962644148943999*s^2)/44960029111104307200000 + (6280451121911*s^5)/15174009824997703680000)*Derivative[20][F][s] + (189079587967043/78680050944432537600000 + (6231930877135163*s^3)/12746168252998071091200000 + (134080611607*s^6)/199158878953094860800000)*Derivative[21][F][s] + ((2723575244383393*s)/25492336505996142182400000 + (218230058867*s^4)/93721825389691699200000)*Derivative[22][F][s] + ((844925843207371*s^2)/560831403131915128012800000 + (2551044211*s^5)/674076205687397990400000)*Derivative[23][F][s] + (233982908791/2307948161036687769600000 + (9572519921*s^3)/1198357698999818649600000)*Derivative[24][F][s] + ((103056000181*s)/43140877163993471385600000 + (26629291*s^4)/1960948961999703244800000)*Derivative[25][F][s] + (2697201653*s^2*Derivative[26][F][s])/169948910039974281216000000 + (27782563/18883212226663809024000000 + (7704691*s^3)/254923365059961421824000000)*Derivative[27][F][s] + (1924933*s*Derivative[28][F][s])/117656937719982194688000000 + (120761*s^2*Derivative[29][F][s])/3059080380719537061888000000 + (6737*Derivative[30][F][s])/1019693460239845687296000000 + (83*s*Derivative[31][F][s])/3059080380719537061888000000 + Derivative[33][F][s]/134599536751659630723072000000, F[s]*Subscript[u, 23, 9][s] -> ((1937290511004007437635311232389*s)/21088391340038922900000 - (73379231002854470388349341227*s^4)/911226786297978150000 + (2386831176241085472143027*s^7)/893359594409782500 + (8081586915477592919*s^10)/850818661342650 - (10621376386067927*s^13)/76528662660450 - s^16/33)*Derivative[1][F][s] + ((48940398756641013940998231589*s^2)/426028107879574200000 - (15586416317502890367815049451*s^5)/1214969048397304200000 + (349403014351437611551603*s^8)/1499961788144820000 + (28987564169472911591*s^11)/24999363135747000 - (47793457786903*s^14)/51019108440300)*Derivative[2][F][s] + (-1921614922306251836635357/370360935344400000 + (79126014235647351811288693697387*s^3)/1180949915042179682400000 + (4054305783787929062597051249*s^6)/7289814290383825200000 + (49711405529550025383611*s^9)/1943950477435686720 + (826958978400441776531*s^12)/8099793655982028000 + (40683069758*s^15)/2943410102325)*Derivative[3][F][s] + ((307464131932485567295552395587*s)/858872665485221587200000 + (88991473049289210125834054127491*s^4)/4723799660168718729600000 + (409057912813363127191688351*s^7)/971975238717843360000 + (203189442897597088144871*s^10)/97197523871784336000 + (340984084393064909*s^13)/202494841399550700)*Derivative[4][F][s] + ((44050025045193113367477755959451*s^2)/4723799660168718729600000 + (60005831638015134700167263447813*s^5)/18895198640674874918400000 + (332476790876970503923443733*s^8)/7775801909742746880000 + (404784565539601377157*s^11)/5522586583624110000 + (4452963932519077*s^14)/460215548635342500)*Derivative[5][F][s] + (85229084408102786213229217/42665579751674880000 + (33876183963838344890577232607969*s^3)/8397866062522166630400000 + (6757961497510260994739005967*s^6)/22216576884979276800000 + (180569235388691484887611*s^9)/97197523871784336000 + (6125115172809733*s^12)/5524796502225000)*Derivative[6][F][s] + ((1105005967101753667817160507957253*s)/604646356501595997388800000 + (197239093257429946787616546121871*s^4)/302323178250797998694400000 + (65666091833898390420488701*s^7)/4089869835643912320000 + (1215497063961697325399*s^10)/31557637620709200000 + (39238855387231*s^13)/7172190368343000)*Derivative[7][F][s] + ((191694364741508320225945938363227*s^2)/403097571001063998259200000 + (30744539342447794196244739381*s^5)/599847575894440473600000 + (218810177753690224550593*s^8)/477151480825123104000 + (61424063737007491*s^11)/169925741034588000)*Derivative[8][F][s] + (9060240051083786589356153/232721344100044800000 + (257761898918324657709794673463*s^3)/4445929091923499980800000 + (97948026438100741688053781*s^6)/45806542159211817984000 + (48925871165563719775631*s^9)/7157272212376846560000 + (398053566286617221*s^12)/331355195017446600000)*Derivative[9][F][s] + ((975259038369517888768775331043*s)/73290467454738908774400000 + (4256399299151529183050845781*s^4)/1145163553980295449600000 + (1387813481150269129133861*s^7)/28629088849507386240000 + (1041821824614325101623*s^10)/21471816637130539680000)*Derivative[10][F][s] + ((2412209746076557272666912577*s^2)/1332553953722525614080000 + (11968737273952646138707663*s^5)/91613084318423635968000 + (33298163969782445409349*s^8)/57258177699014772480000 + (259636791879209683*s^11)/2064597753570244200000)*Derivative[11][F][s] + (6263383671545707930825057/58204833008600678400000 + (1565762796203261792285381963*s^3)/13436585700035466608640000 + (473866107193424142367*s^6)/187243390468721664000 + (2038626746847071533*s^9)/605615341047271632000)*Derivative[12][F][s] + ((7564030789459132889957539733*s)/322478056800851198607360000 + (104906950146203574150010741*s^4)/26873171400070933217280000 + (632197501005827873923*s^7)/24224613641890865280000 + (290054195489063*s^10)/40302706813261200000)*Derivative[13][F][s] + ((7723612205167893450507151*s^2)/4441846512408418713600000 + (2590497127816683859177*s^5)/36913696978119413760000 + (22853463084109513*s^8)/175540678564426560000)*Derivative[14][F][s] + (133067385994659428236993/1327070192596095467520000 + (4894643076267049942625981*s^3)/80619514200212799651840000 + (289304342312129842237*s^6)/438149533696808693760000 + (224396580260113*s^9)/933557245092632160000)*Derivative[15][F][s] + ((3347854409034971137034569*s)/293161869818955635097600000 + (55827901991547039379*s^4)/51547003964330434560000 + (21516652302931*s^7)/7242141052839813120)*Derivative[16][F][s] + ((13525647570254753262221*s^2)/28041570156595756400640000 + (71625489498929*s^5)/7322017608569664000 + (936348841331*s^8)/190582659285258240000)*Derivative[17][F][s] + (448668317242289437/17484455765429452800000 + (165399460482390061*s^3)/17703011462497320960000 + (23090533594207*s^6)/559042467236757504000)*Derivative[18][F][s] + ((9322810509615620947*s)/5098467301199228436480000 + (5760239017710613*s^4)/67085096068410900480000 + (4730110027*s^7)/74871759004922880000)*Derivative[19][F][s] + ((24925600090477057*s^2)/566496366799914270720000 + (470822221361*s^5)/1327725859687299072000)*Derivative[20][F][s] + (164121550112081/62944040755546030080000 + (281982730600997*s^3)/637308412649903554560000 + (10320070529*s^6)/19915887895309486080000)*Derivative[21][F][s] + ((62045046211747*s)/599819682494026874880000 + (119508971951*s^4)/63730841264990355456000)*Derivative[22][F][s] + ((143559617988109*s^2)/112166280626383025602560000 + (365962423*s^5)/134815241137479598080000)*Derivative[23][F][s] + (418066373899/4549954946043755888640000 + (6573476009*s^3)/1102489083079833157632000)*Derivative[24][F][s] + ((105760575589*s)/56699438558391419535360000 + (462293*s^4)/51544944143992199577600)*Derivative[25][F][s] + (8448135247*s^2*Derivative[26][F][s])/781764986183881693593600000 + (89855837/86862776242653521510400000 + (17603*s^3)/969130148161836810240000)*Derivative[27][F][s] + (434101*s*Derivative[28][F][s])/43297753080953447645184000 + (300997*s^2*Derivative[29][F][s])/14071769751309870484684800000 + (3389*Derivative[30][F][s])/938117983420658032312320000 + (53*s*Derivative[31][F][s])/4020505643231391567052800000 + Derivative[33][F][s]/309578934528817150663065600000, F[s]*Subscript[u, 24, 8][s] -> ((1224941408890942923760672843799*s)/12301561615022705025000 + (78727293473627523470634671687*s^4)/1366840179446967225000 - (21319225734671575970123978*s^7)/3796778276241575625 + (260787515899288404799*s^10)/12053264369020875 + (7374238157884376*s^13)/38264331330225 + s^16/33)*Derivative[1][F][s] + ((290977375461738156893072359*s^2)/6903233229530137500 + (10477799037636865537348672889*s^5)/455613393148989075000 - (3684846409146174296751659*s^8)/13499656093303380000 + (2680062313092914327*s^11)/9374761175905125 + (23396072500142*s^14)/12754777110075)*Derivative[2][F][s] + (-23979460978931605928382421/493814580459200000 + (742962325984281841299452468873*s^3)/49206246460090820100000 + (34518142315961469390562821023*s^6)/5467360717787868900000 + (55240398195516648175091*s^9)/3037422620993260500 - (562067825719865359*s^12)/19852435431328500 - (7931559332*s^15)/2250843019425)*Derivative[3][F][s] + ((56948481683236419581328623*s)/14720839597648800000 + (563071024753565399941749649333*s^4)/46311761374203124800000 + (11301546121723884877380371*s^7)/14018873635353510000 + (159068154917217791929*s^10)/57175014042226080 + (60001245997225387*s^13)/84372850583146125)*Derivative[4][F][s] + ((2005296054502645733309320763527*s^2)/98412492920181640200000 + (629593235989350608376283565303*s^5)/196824985840363280400000 + (1361612964697649009770115929*s^8)/23327405729228240640000 + (561763060763009743021*s^11)/5522586583624110000 + (395036856420274*s^14)/38351295719611875)*Derivative[5][F][s] + (464746500664454781946538881/85331159503349760000 + (2351270018750957568120703043011*s^3)/349911085938423609600000 + (41559647665313136678374261953*s^6)/116637028646141203200000 + (48140072682303545757103*s^9)/21599449749285408000 + (6122428616451453959*s^12)/4602155486353425000)*Derivative[6][F][s] + ((67060692928533776368552995060577*s)/25193598187566499891200000 + (47436755453355619553700377515721*s^4)/50387196375132999782400000 + (16722536160027590702683459*s^7)/867548146954769280000 + (56618508515636552490443*s^10)/1325420780069786400000 + (1571087519099887*s^13)/276129329181205500)*Derivative[7][F][s] + ((20870082539447646050062738037701*s^2)/33591464250088666521600000 + (5573990806736799858777806887*s^5)/82332020220805555200000 + (2560233484649296350887*s^8)/4783473491981184000 + (438137105577441553*s^11)/1162649807078760000)*Derivative[8][F][s] + (148869630195328167996382921/4062045278837145600000 + (196657010390339499703771471961*s^3)/2651957703954368409600000 + (40313473512072790165151839*s^6)/15268847386403939328000 + (1898592752392790280641*s^9)/251132358329012160000 + (2338944194272799341*s^12)/1988131170104679600000)*Derivative[9][F][s] + ((105630144636212040482908747019*s)/6107538954561575731200000 + (53085942171766153077407911*s^4)/11480336380754841600000 + (2166327947437787112871*s^7)/38635747435232640000 + (358464702563889612667*s^10)/7157272212376846560000)*Derivative[10][F][s] + ((361731927972524125667011763*s^2)/152688473864039393280000 + (15898922895913908502189*s^5)/102132758437484544000 + (23905867491868644623581*s^8)/38172118466009848320000 + (165302101820437117*s^11)/1376398502380162800000)*Derivative[11][F][s] + (4748625596309728722177817/28356200696497766400000 + (81476632757266622627188187*s^3)/559857737501477775360000 + (17132331200792161381*s^6)/6031649833026048000 + (318293334745779191*s^9)/94998484870160256000)*Derivative[12][F][s] + ((828701879049010227833377633*s)/26873171400070933217280000 + (20590741845431075223315871*s^4)/4478861900011822202880000 + (438945910022944841287*s^7)/16149742427927243520000 + (34682226927276437*s^10)/5266220356932796800000)*Derivative[13][F][s] + ((8635149480992238847652773*s^2)/4071692636374383820800000 + (43012027502804107944247*s^5)/559857737501477775360000 + (757638875204493619*s^8)/6085410190233454080000)*Derivative[14][F][s] + (4204080014382898980101/35388538469229212467200 + (934001946934164749204411*s^3)/13436585700035466608640000 + (48394168038040379707*s^6)/73024922282801448960000 + (522456875951173*s^9)/2489485986913685760000)*Derivative[15][F][s] + ((327855895097204228006657*s)/24430155818246302924800000 + (333881855599185106141*s^4)/292099689131205795840000 + (899480371128419*s^7)/331931464921824768000)*Derivative[16][F][s] + ((89619391477028575847*s^2)/166914108074974740480000 + (3551247967537547*s^5)/379350245624942592000 + (2835441007967*s^8)/698803084045946880000)*Derivative[17][F][s] + (48550836770223797/1589495978675404800000 + (1073239598108141*s^3)/113480842708316160000 + (1656677775833*s^6)/46586872269729792000)*Derivative[18][F][s] + ((845818547700059771*s)/424872275099935703040000 + (51041181945539*s^4)/657697020278538240000 + (1004339933*s^7)/20553031883704320000)*Derivative[19][F][s] + ((13557794591633*s^2)/321143065079316480000 + (144156839669*s^5)/505800327499923456000)*Derivative[20][F][s] + (679619444621939/251776163022184120320000 + (78978555724699*s^3)/212436137549967851520000 + (19717784309*s^6)/53109034387491962880000)*Derivative[21][F][s] + ((77762584387387*s)/849744550199871406080000 + (58891463681*s^4)/42487227509993570304000)*Derivative[22][F][s] + ((2286028614143*s^2)/2336797513049646366720000 + (159855427*s^5)/89876827424986398720000)*Derivative[23][F][s] + (2315979618373/31849684622306291220480000 + (2442289*s^3)/612493935044351754240)*Derivative[24][F][s] + ((8413406347*s)/6614934498478998945792000 + (7980689*s^4)/1503394204199772487680000)*Derivative[25][F][s] + (38224801*s^2*Derivative[26][F][s])/5922462016544558284800000 + (17054273/27430350392416901529600000 + (14471*s^3)/1503394204199772487680000)*Derivative[27][F][s] + (1244941*s*Derivative[28][F][s])/234529495855164508078080000 + (5923*s^2*Derivative[29][F][s])/586323739637911270195200000 + (23*Derivative[30][F][s])/13595912803197942497280000 + (s*Derivative[31][F][s])/180407304503972698521600000 + Derivative[33][F][s]/825543825410179068434841600000, F[s]*Subscript[u, 25, 7][s] -> ((-34734822663916656028079882201753*s)/94627397038636192500000 + (3990884934220228571374792405157*s^4)/68342008972348361250000 + (2440380044427205583697011999*s^7)/379677827624157562500 - (100938112110593012693*s^10)/1268764670423250 - (97280523696023219*s^13)/382643313302250 - s^16/33)*Derivative[1][F][s] + ((-405336442156712195829017480147*s^2)/1656775975087233000000 + (537652420483945593708063106649*s^5)/91122678629797815000000 + (271959783818416395752721533*s^8)/337491402332584500000 - (41007283631555895427*s^11)/74998089407241000 - (523188564969211*s^14)/255095542201500)*Derivative[2][F][s] + (83421609817765399017026369/712232567970000000 - (23675034839459909139434860636469*s^3)/1968249858403632804000000 + (974318957086320769033869608893*s^6)/546736071778786890000000 + (77237514136308531485939477*s^9)/867835034569503000000 + (23480176978559016869*s^12)/158819483450628000 + (133978837474*s^15)/11254215097125)*Derivative[3][F][s] + ((10139112595123505472211252641071*s)/84203202498551136000000 + (51399710760002192905668755759227*s^4)/2315588068710156240000000 + (1444975890088074770892420421*s^7)/2263917481485660000000 + (591449478079572775702187*s^10)/142937535105565200000 + (802915801537847273*s^13)/337491402332584500)*Derivative[4][F][s] + ((1827647423828840769133630720108979*s^2)/39364997168072656080000000 + (170477015198093738846408673258109*s^5)/31491997734458124864000000 + (36214097654848540043333945177*s^8)/583185143230706016000000 + (14255496833223612136193*s^11)/138064664590602750000 + (1769576296836461*s^14)/153405182878447500)*Derivative[5][F][s] + (5675511350686484592565483403/5333197468959360000000 + (713603783065341104396223744884693*s^3)/69982217187684721920000000 + (6144297828242000640955348444421*s^6)/11663702864614120320000000 + (871012217375873349852359*s^9)/337491402332584500000 + (149487823244275906441*s^12)/115053887158835625000)*Derivative[6][F][s] + ((343521746323105551965306064213551*s)/143963418214665713664000000 + (3215385360534012871980926738809031*s^4)/2519359818756649989120000000 + (94104468684063065704316369*s^7)/3670396006347100800000 + (678350517555347042011*s^10)/13852641932167500000 + (1925383697652894709*s^13)/345161661476506875000)*Derivative[7][F][s] + ((2688013925654329040596972099829099*s^2)/3359146425008866652160000000 + (179899040930309359514899717697*s^5)/2058300505520138880000000 + (12926650864731563449630037*s^8)/19881311701046796000000 + (70051556479520365573*s^11)/172580830738253437500)*Derivative[8][F][s] + (2363942092282321818844907/28849753400832000000 + (1966180073796849290031995344009*s^3)/19682498584036328040000000 + (1238836534152780975657913799*s^6)/381721184660098483200000 + (251221575835306943150197*s^9)/29821967551570194000000 + (14488101788813590757*s^12)/12425819813154247500000)*Derivative[9][F][s] + ((347580084560292042343402201603*s)/12464365213390970880000000 + (28694278984074984681500269663*s^4)/4771514808251231040000000 + (3086168484698089619774119*s^7)/47715148082512310400000 + (22915587689948045971997*s^10)/447329513273552910000000)*Derivative[10][F][s] + ((182480945504226155064454738229*s^2)/55523081405105233920000000 + (103627366330636080294753467*s^5)/545315978085854976000000 + (45577663378084092891697*s^8)/68164497260731872000000 + (969600797349178823*s^11)/8602490639876017500000)*Derivative[11][F][s] + (153918915693849318892787279/708905017412444160000000 + (104066580515027626437930769399*s^3)/559857737501477775360000000 + (33753946410513966640691*s^6)/10555387207795584000000 + (19476327843731853883*s^9)/5937405304385016000000)*Derivative[12][F][s] + ((521171519911201560508790790169*s)/13436585700035466608640000000 + (1215571883287673600515936621*s^4)/223943095000591110144000000 + (1407776376093823078267*s^7)/50467945087272636000000 + (387312412102925123*s^10)/65827754461659960000000)*Derivative[13][F][s] + ((11607259503325665179316431*s^2)/4474387512499322880000000 + (330720352898350379867281*s^5)/3998983839296269824000000 + (2201731675620178621*s^8)/19016906844479544000000)*Derivative[14][F][s] + (440300222281989498637399/2910241650430033920000000 + (53026475945078947502096537*s^3)/671829285001773330432000000 + (2349306509827925500249*s^6)/3651246114140072448000000 + (422509938852679*s^9)/2393736525878544000000)*Derivative[15][F][s] + ((441442367287308757639963*s)/26846325074995937280000000 + (341291611079661068063*s^4)/292099689131205795840000 + (28005995031325747*s^7)/11854695175779456000000)*Derivative[16][F][s] + ((7229484920527491578927*s^2)/12298934279208665088000000 + (706452167830225571*s^5)/82982866230456192000000 + (55490535667381*s^8)/17470077101148672000000)*Derivative[17][F][s] + (1236511269584060867/33623953395056640000000 + (10688829207373103*s^3)/1180200764166488064000 + (95604011506793*s^6)/3327633733552128000000)*Derivative[18][F][s] + ((1326515261174163587*s)/653649653999901081600000 + (2136598165089293*s^4)/32884851013926912000000 + (1129982011*s^7)/32114112318288000000)*Derivative[19][F][s] + ((57811080485692091*s^2)/1573601018888650752000000 + (9289377891539*s^5)/44257528656243302400000)*Derivative[20][F][s] + (3844145424083299/1573601018888650752000000 + (212335250465609*s^3)/758700491249885184000000 + (160915547411*s^6)/663862929843649536000000)*Derivative[21][F][s] + ((5968706249782019*s)/84974455019987140608000000 + (346784094343*s^4)/379350245624942592000000)*Derivative[22][F][s] + ((607129774786429*s^2)/934719005219858546688000000 + (18238681*s^5)/17554067856442656000000)*Derivative[23][F][s] + (38526212354423/796242115557657280512000000 + (106806075997*s^3)/45937045128326381568000000)*Derivative[24][F][s] + ((348365123797*s)/472495321319928496128000000 + (206771267*s^4)/75169710209988624384000000)*Derivative[25][F][s] + (21545185951*s^2*Derivative[26][F][s])/6514708218199014113280000000 + (2045215349/6514708218199014113280000000 + (21541171*s^3)/4886031163649260584960000000)*Derivative[27][F][s] + (2315041*s*Derivative[28][F][s])/969130148161836810240000000 + (479797*s^2*Derivative[29][F][s])/117264747927582254039040000000 + (26209*Derivative[30][F][s])/39088249309194084679680000000 + (467*s*Derivative[31][F][s])/234529495855164508078080000000 + Derivative[33][F][s]/2579824454406809588858880000000, F[s]*Subscript[u, 26, 6][s] -> ((191889722614927652797279090367783*s)/571143932126054161875000 - (35320673145389554784808759907763*s^4)/126920873805789813750000 - (20255312989355216093423302*s^7)/10369352435113546875 + (23606181417563070691*s^10)/138604543827750 + (802094083160721826*s^13)/2487181536464625 + s^16/33)*Derivative[1][F][s] + ((6834303166604486343211827611879*s^2)/15384348340095735000000 - (663777879452651487962408996617*s^5)/21153478967631635625000 - (223371239062760241403587167*s^8)/626769747189085500000 + (58826700434018705707*s^11)/13928216604201900 + (10912612022334073*s^14)/3316242048619500)*Derivative[2][F][s] + (113287630664229857040378373/8597664570495000000 + (95672868225118184915786732919979*s^3)/397317518000733330000000 + (795303103282006166770928774369*s^6)/145052427206616930000000 - (54334500639779031726458039*s^9)/2820463862350884750000 - (126040748527297717039*s^12)/5014157977512684000 + (2669887598327*s^15)/4974363072929250)*Derivative[3][F][s] + ((14946765506416719038741826460087*s)/3323019241460678760000000 + (4244065436293374968497683031791607*s^4)/73106423312134932720000000 + (463747687760635585778513278253*s^7)/338455663482106170000000 + (1898101011419558729983187*s^10)/644677454251630800000 + (165915572898263131*s^13)/250707898875634200)*Derivative[4][F][s] + ((570696521999219976440477581650839*s^2)/20887549517752837920000000 + (12545134836672767635191610072963*s^5)/1491967822696631280000000 + (113639134605036218641993010461*s^8)/1083058123142739744000000 + (134847100190213046786097*s^11)/1025623222673049000000 + (421641932203183*s^14)/40699334233057500)*Derivative[5][F][s] + (50698958438634345244699169899/9904509585210240000000 + (755714656403715821154825659868103*s^3)/64983487388564384640000000 + (15289469957568739031587909932583*s^6)/21661162462854794880000000 + (3555509530095265756372133*s^9)/1002831595502536800000 + (20234737300323616003*s^12)/12568912042561875000)*Derivative[6][F][s] + ((2714050446334798451979094040719069*s)/467881109197663569408000000 + (8056976133123296558170088816308027*s^4)/4678811091976635694080000000 + (11377682628773304934832584597*s^7)/354455385755805734400000 + (886047367901490210542699*s^10)/15384348340095735000000 + (961094840767934141*s^13)/160253628542663906250)*Derivative[7][F][s] + ((8811736424293691605707496324109173*s^2)/6238414789302180925440000000 + (15362097748241903064373092620743*s^5)/129966974777128769280000000 + (76891091153867081038553*s^8)/100332706565841750000 + (109677456614654169121*s^11)/256405805668262250000)*Derivative[8][F][s] + (14204204656761248924533836673/103727227656019968000000 + (82458716323730698979462781154129*s^3)/550448363761957140480000000 + (2932975643778290580562071271*s^6)/708910771511611468800000 + (256153476583221061105309*s^9)/27691827012172323000000 + (3245742828288048617*s^12)/2884565313767950312500)*Derivative[9][F][s] + ((4361544687827491202275319883539*s)/113425723441857835008000000 + (71968994232565556000525287499*s^4)/8861384643895143360000000 + (33531593153681059127945101*s^7)/443069232194757168000000 + (43025403825240388098541*s^10)/830754810365169690000000)*Derivative[10][F][s] + ((993341155338873575351028317827*s^2)/226851446883715670016000000 + (825943891764773943695520557*s^5)/3544553857558057344000000 + (125743948686216308754181*s^8)/177227692877902867200000 + (3326544476439708281*s^11)/31952108090968065000000)*Derivative[11][F][s] + (4704459563141980415826937531/17114992563243294720000000 + (5007474850620425856426382571*s^3)/21219097922796533760000000 + (1179290816212782131861537*s^6)/333248653274689152000000 + (589054756628337767671*s^9)/187452367467012648000000)*Derivative[12][F][s] + ((131203771877210647407186399227*s)/2495365915720872370176000000 + (2624313562201364034150453989*s^4)/415894319286812061696000000 + (41556351846781684945139*s^7)/1499618939736101184000000 + (621775925684903149*s^10)/122251544000225640000000)*Derivative[13][F][s] + ((2469289014502637174896881583*s^2)/756171489612385566720000000 + (178852150295336312690141*s^5)/2079471596434060308480000 + (7279887562687111621*s^8)/70634225422352592000000)*Derivative[14][F][s] + (1173076877790487059111317/5404734493655777280000000 + (31182045600922491920517869*s^3)/356480845102981767168000000 + (805181924967658265653*s^6)/1356177128109169766400000 + (1017975606300769*s^9)/7223954872740606000000)*Derivative[15][F][s] + ((44919379746127297580877529*s)/2268514468837156700160000000 + (898507280129052260333*s^4)/797751251828923392000000 + (27089206527467731*s^7)/14010094298648448000000)*Derivative[16][F][s] + ((2717024842546708800983*s^2)/4568175589420361318400000 + (129739224147803971*s^5)/18130710268839168000000 + (75054766192793*s^8)/32444428902133248000000)*Derivative[17][F][s] + (31657570847735624023/811778303394938880000000 + (4277668355663381971*s^3)/547950354791583744000000 + (183444980774537*s^6)/8651847707235532800000)*Derivative[18][F][s] + ((10054783732438075219*s)/5636060792142004224000000 + (50251656361302353*s^4)/1038221724868263936000000 + (1490922448963*s^7)/64888857804266496000000)*Derivative[19][F][s] + ((80244731979468829*s^2)/2922401892221779968000000 + (17305139258543*s^5)/126450081874980864000000)*Derivative[20][F][s] + (1328155415218883/730600473055444992000000 + (7148131966224493*s^3)/39452425544994029568000000 + (172360533973*s^6)/1232888298281063424000000)*Derivative[21][F][s] + ((208280392562791*s)/4641461828822827008000000 + (512807739427*s^4)/986310638624850739200000)*Derivative[22][F][s] + ((629302068528509*s^2)/1735906723979737300992000000 + (1095289229*s^5)/2086426350937184256000000)*Derivative[23][F][s] + (39008378691679/1478735357464220663808000000 + (10888107721*s^3)/9479072804257824768000000)*Derivative[24][F][s] + ((31144603799*s)/87749131102272434995200000 + (169651411*s^4)/139600890389978873856000000)*Derivative[25][F][s] + (1323016217*s^2*Derivative[26][F][s])/930672602599859159040000000 + (1585104907/12098743833798169067520000000 + (30983107*s^3)/18148115750697253601280000000)*Derivative[27][F][s] + (19552061*s*Derivative[28][F][s])/21777738900836704321536000000 + (303881*s^2*Derivative[29][F][s])/217777389008367043215360000000 + (16097*Derivative[30][F][s])/72592463002789014405120000000 + (131*s*Derivative[31][F][s])/217777389008367043215360000000 + Derivative[33][F][s]/9582205116368149901475840000000, F[s]*Subscript[u, 27, 5][s] -> ((7845199940342253121872789778221121*s)/20561181556537949827500000 + (165732928042719558695660426616769*s^4)/380762621417369441250000 - (30467803241694321676170058247*s^7)/2115347896763163562500 - (123116665569545708425459*s^10)/402923408907269250 - (1982020530984491947*s^13)/4974363072929250 - s^16/33)*Derivative[1][F][s] + ((3895107632008089016688651904587*s^2)/83075481036516969000000 + (3555239210295636791123366103629*s^5)/29863735013127015000000 + (185477617726997958596417527*s^8)/626769747189085500000 - (152394183461002879813*s^11)/24579205772121000 - (12018283557642413*s^14)/3316242048619500)*Derivative[2][F][s] + (-11240061994949815416734383721/51585987422970000000 - (1066077524410276569422622916547801*s^3)/32897890490460719724000000 + (9252781808946690880531048983953*s^6)/435157281619850790000000 + (6963592667299429214166589243*s^9)/33845566348210617000000 + (8083786595014356316931*s^12)/45127421797614156000 + (22206280620049*s^15)/2487181536464625)*Derivative[3][F][s] + ((413348271471565306778740563128653*s)/23925738538516887072000000 + (19234123640282645966415308815058549*s^4)/657957809809214394480000000 + (4133284267529310338864997273847*s^7)/2030733980892637020000000 + (17025816762877895083277939*s^10)/1934032362754892400000 + (275664302065208447*s^13)/82954819480908375)*Derivative[4][F][s] + ((2057708146458356607808483659448853*s^2)/23498493207471942660000000 + (704695661784360388783616515828213*s^5)/75195178263910216512000000 + (29717137325349109196140475893*s^8)/249936489956016864000000 + (257801000965306887706577*s^11)/1538434834009573500000 + (1320636844412287*s^14)/91573502024379375)*Derivative[5][F][s] + (699966699313526838959106073081/29713528755630720000000 + (29319956796523705855787646652350593*s^3)/1169702772994158923520000000 + (62149671307518354519642764194007*s^6)/64983487388564384640000000 + (267657490481442335279128583*s^9)/67691132696421234000000 + (2091603251751188698129*s^12)/1282029028341311250000)*Derivative[6][F][s] + ((36577221768554312237880096399505423*s)/3368743986223177699737600000 + (9549139182872382961721799331969757*s^4)/3239176909829978557440000000 + (13829137985871409687380080519*s^7)/319009847180225160960000 + (5911692413501678680607767*s^10)/92306090040574410000000 + (11076123482906537483*s^13)/1923043542511966875000)*Derivative[7][F][s] + ((6965081456546890955072847965314447*s^2)/3302690182571742842880000000 + (25348905452407055846288967388291*s^5)/146212846624269865440000000 + (33408313952243877513797941*s^8)/34979149910112408000000 + (45812130979932620123*s^11)/101212818026945625000)*Derivative[8][F][s] + (1105046452108782632501777603/7779542074201497600000 + (466169582904847724617498835703923*s^3)/2216278938304722170880000000 + (8531058442620344150654550149*s^6)/1595049235901125804800000 + (271858756542317687313643*s^9)/26234362432584306000000 + (6895215752819520479*s^12)/6293597048220982500000)*Derivative[9][F][s] + ((49284574999432563506333694060557*s)/928028646342473195520000000 + (358963531683979688392099212191*s^4)/33579983913707911680000000 + (3653285626512164497352467*s^7)/41974979892134889600000 + (388071973131465993420857*s^10)/7476793293286527210000000)*Derivative[10][F][s] + ((4919184203721868636711112637943*s^2)/785255008443631165440000000 + (17797314288266094259070946149*s^5)/63801969436045032192000000 + (5807811593916550394761609*s^8)/7975246179505629024000000 + (3363592065153910307*s^11)/35946121602339073125000)*Derivative[11][F][s] + (74570588561075137671653359447/154034933069189652480000000 + (24151077080129876200966223531*s^3)/78635480537422448640000000 + (872168000907196262896579*s^6)/230710606113246336000000 + (4864659778574911722521*s^9)/1687071307203113832000000)*Derivative[12][F][s] + ((17462597091413652784990883661829*s)/224582932414878513315840000000 + (26798615370253689828944340631*s^4)/3743048873581308555264000000 + (176930712214057253973551*s^7)/6748285228812455328000000 + (4597901846012489873*s^10)/1100263896002030760000000)*Derivative[13][F][s] + ((1590384136364543190218832913*s^2)/400326082735968829440000000 + (39486353900676306331865137*s^5)/467881109197663569408000000 + (54851060230351692497*s^8)/635708028801173328000000)*Derivative[14][F][s] + (259522143454135305120250961/924209598415137914880000000 + (2736275347742779791859223*s^3)/30849303903142652928000000 + (30855171124140268777279*s^6)/61027970764912639488000000 + (54419710775210047*s^9)/520124750837323632000000)*Derivative[15][F][s] + ((836573017898403103578298813*s)/40833260439068820602880000000 + (147721709258521085407*s^4)/152569926912281598720000 + (1995887460050806759*s^7)/1386999335566196352000000)*Derivative[16][F][s] + ((1992364931889932831357513*s^2)/3905790128954408927232000000 + (29375335233729818009*s^5)/5547997342264785408000000 + (442701397729231*s^8)/291999860119199232000000)*Derivative[17][F][s] + (80190508416249980857/2435334910184816640000000 + (82497199203987287*s^3)/14504568215071334400000 + (484076644873501*s^6)/35393922438690816000000)*Derivative[18][F][s] + ((1512836578011353893*s)/1193518755983012659200000 + (16761688989723563*s^4)/549646795518492672000000 + (346628820509*s^7)/26545441829018112000000)*Derivative[19][F][s] + ((1324052767764970093*s^2)/78904851089988059136000000 + (10166152013531*s^5)/134496905267025100800000)*Derivative[20][F][s] + (9392483073953093/8767205676665339904000000 + (17178621255472291*s^3)/177535914952473133056000000 + (1518421401097*s^6)/22191989369059141632000000)*Derivative[21][F][s] + ((32778683254704479*s)/1420287319619785064448000000 + (116591812451*s^4)/474694959765970944000000)*Derivative[22][F][s] + ((2575281037306729*s^2)/15623160515817635708928000000 + (2079561287*s^5)/9388918579217329152000000)*Derivative[23][F][s] + (51115454339881/4436206072392661991424000000 + (358153281007*s^3)/767804897144883806208000000)*Derivative[24][F][s] + ((1094214652177*s)/7897421799204519149568000000 + (558351617*s^4)/1256408013509809864704000000)*Derivative[25][F][s] + (322228939*s^2*Derivative[26][F][s])/644311801799902494720000000 + (84677497/1910327973757605642240000000 + (22254803*s^3)/40833260439068820602880000000)*Derivative[27][F][s] + (540860701*s*Derivative[28][F][s])/1959996501075303388938240000000 + (69827*s^2*Derivative[29][F][s])/178181500097754853539840000000 + (39229*Derivative[30][F][s])/653332167025101129646080000000 + (587*s*Derivative[31][F][s])/3919993002150606777876480000000 + Derivative[33][F][s]/43119923023656674556641280000000, F[s]*Subscript[u, 28, 4][s] -> ((-13932597057753922228651341208489787*s)/7196413544788282439625000 - (100660989678349090232004783391499*s^4)/533067669984317217750000 + (2840558389840067211203278147*s^7)/56951674143623634375 + (53331611586323576608118*s^10)/108479379321187875 + (239227826199950254*s^13)/497436307292925 + s^16/33)*Derivative[1][F][s] + ((-111259727970626639084212994682733*s^2)/96921394542603130500000 - (4039988039919925607945290333307*s^5)/44422305832026434812500 + (7199162020593819800403998761*s^8)/2632432938194159100000 + (1223292551877702203644*s^11)/84372850583146125 + (900929708295784*s^14)/165812102430975)*Derivative[2][F][s] + (8826321544781478388958190491/16048973864924000000 + (111511854238188401313965520016181*s^3)/1107140545352043452250000 - (4717360469161505164928187013619*s^6)/533067669984317217750000 - (6209343875377790580511747*s^9)/338455663482106170000 + (16571193524101152474151*s^12)/315891952583299092000 + (747170034344*s^15)/99487261458585)*Derivative[3][F][s] + ((2069145532221515330061176300328359*s)/3220772495569580952000000 + (121260031946007293042025171516328349*s^4)/921140933732900152272000000 + (34737339103672902741102218009*s^7)/20307339808926370200000 + (6356764914214612007362871*s^10)/1895351715499794552000 + (72727767070010320111*s^13)/78972988145824773000)*Derivative[4][F][s] + ((209675143267190118639346341945138179*s^2)/921140933732900152272000000 + (21303516828311471730460047178728083*s^5)/921140933732900152272000000 + (832752796718219791824630678781*s^8)/4548844117199506924800000 + (367898390019590075548817*s^11)/2153808767613402900000 + (29723812431370639*s^14)/2761293291812055000)*Derivative[5][F][s] + (1339606362096757826863524727/97879859430312960000 + (4274802137664102490882275644854391*s^3)/102348992636988905808000000 + (115216305709436187487076304033881*s^6)/68232661757992603872000000 + (74037674747791802396340197*s^9)/12635678103331963680000 + (7036498941698465612369*s^12)/3589681279355671500000)*Derivative[6][F][s] + ((46267650032667042767940867587722819*s)/4210929982778972124672000000 + (253352310211229507530793324029072529*s^4)/58953019758905609745408000000 + (341845414645481268177948970813*s^7)/5582672325653940316800000 + (20819741847435053595624857*s^10)/258457052113608348000000 + (1366816975333071439*s^13)/215380876761340290000)*Derivative[7][F][s] + ((119984595221665080405183364439900149*s^2)/39302013172603739830272000000 + (383523876269630994559456512430331*s^5)/1637583882191822492928000000 + (429236000163665282957901853*s^8)/372178155043596021120000 + (2097349874244408020509*s^11)/4307617535226805800000)*Derivative[8][F][s] + (1348093707140281758562201966937/4356543561552838656000000 + (18711144943421027829354510985794491*s^3)/58953019758905609745408000000 + (118135762278191034213657723601*s^6)/17864551442092609013760000 + (30862437428744049024922393*s^9)/2791336162826970158400000 + (200663410048329749597*s^12)/193842789085206261000000)*Derivative[9][F][s] + ((52564416517736021305959052064749*s)/510415755488360257536000000 + (26114140280596748945830000556707*s^4)/1786455144209260901376000000 + (1079003184209181735705917563*s^7)/11165344651307880633600000 + (103688722292984897635309*s^10)/2093502122120227618800000)*Derivative[10][F][s] + ((2778824759309297128677410239751*s^2)/285832823073481744220160000 + (1686530273282111197625676221*s^5)/5104157554883602575360000 + (572092671662026019656859*s^8)/797524617950562902400000 + (1895691567948298691*s^11)/23682150702717507000000)*Derivative[11][F][s] + (89955441394503085774601297/109134061891126272000000 + (503147981774573115081795323401*s^3)/1310067105753457994342400000 + (1613008635149873314295989*s^6)/419893303126108331520000 + (591906840015344488337*s^9)/236189983008435936480000)*Derivative[12][F][s] + ((91777015947816315252807601591*s)/924753251120087996006400000 + (38605396403070164479713142369*s^4)/5240268423013831977369600000 + (12733883616066366369367*s^7)/555741136490437497600000 + (47419363517781403*s^10)/14811244753873491000000)*Derivative[13][F][s] + ((2745749935484073799991309881*s^2)/680554340651147010048000000 + (6818953930610292086658739*s^5)/93576221839532713881600000 + (29047914508614890041*s^8)/444995620160821329600000)*Derivative[14][F][s] + (71113392500253179037612151/258778687556238616166400000 + (1167984464450118970079996729*s^3)/15720805269041495932108800000 + (31814006132430939141343*s^6)/85439159070877695283200000 + (12569114302784617*s^9)/182043662793063271200000)*Derivative[15][F][s] + ((33476201760963078582063307*s)/2041663021953441030144000000 + (234222924065382204629059*s^4)/341756636283510781132800000 + (4620817171503679*s^7)/5043633947513441280000)*Derivative[16][F][s] + ((939560916878153326779817*s^2)/2734053090268086249062400000 + (10015912321443176891*s^5)/3106878511668279828480000 + (2041117466611*s^8)/2418933752466739200000)*Derivative[17][F][s] + (5959159473779889269/284122406188228608000000 + (11360229681090999199*s^3)/3452087235186977587200000 + (28269995205373*s^6)/3893331468255989760000)*Derivative[18][F][s] + ((172525290104326183117*s)/248550280933462386278400000 + (201213619795805887*s^4)/13081593733340125593600000 + (1249126852427*s^7)/204399902083439462400000)*Derivative[19][F][s] + ((16410332682706997*s^2)/2045681324555245977600000 + (139288687050923*s^5)/4142504682224373104640000)*Derivative[20][F][s] + (11903660158580653/24548175894662951731200000 + (1450878199530313*s^3)/35507182990494626611200000 + (1683806620751*s^6)/62137570233365596569600000)*Derivative[21][F][s] + ((4597635659236019*s)/497100561866924772556800000 + (131370091231*s^4)/1420287319619785064448000)*Derivative[22][F][s] + ((645622068147293*s^2)/10936212361072344996249600000 + (7883404003*s^5)/105155888087234086502400000)*Derivative[23][F][s] + (254058109297/64694671889059654041600000 + (16172361619*s^3)/107492685600283732869120000)*Derivative[24][F][s] + ((117802793167*s)/2764097629721581702348800000 + (17579591*s^4)/135305478377979523891200000)*Derivative[25][F][s] + (819192953*s^2*Derivative[26][F][s])/5863237396379112701952000000 + (601968919/50814724101952310083584000000 + (187021*s^3)/1345095637992855266918400000)*Derivative[27][F][s] + (712037*s*Derivative[28][F][s])/10553827313482402863513600000 + (9293*s^2*Derivative[29][F][s])/105538273134824028635136000000 + (593*Derivative[30][F][s])/45733251691757079075225600000 + (41*s*Derivative[31][F][s])/1371997550752712372256768000000 + Derivative[33][F][s]/241471568932477377517191168000000, F[s]*Subscript[u, 29, 3][s] -> ((2068846735834873250137937409014397733*s)/834783971195440762996500000 - (722765467055898868578846638244799*s^4)/533067669984317217750000 - (10131318723402450252312606555659*s^7)/85883124608584440637500 - (640762732429269776401249*s^10)/860983705349217450 - (16482922538991824563*s^13)/28851305822989650 - s^16/33)*Derivative[1][F][s] + ((55996690805814292479056696723280983*s^2)/16864322650412944707000000 + (37590339620906147411076200267179*s^5)/1585534608158481981000000 - (434923640508107902971765809041*s^8)/76340555207630613900000 - (29576167263704933232377*s^11)/1505730871945377000 - (113651932512326561*s^14)/19234203881993100)*Derivative[2][F][s] + (757111039076470604698936515113/2094391089372582000000 + (449813106027298312321034209458181579*s^3)/290359642154935917564000000 + (325829958622667675210290006920973*s^6)/4264541359874537742000000 + (90398378363628154067782372271*s^9)/274825998747470210040000 + (1450964003251942259525503*s^12)/9160866624915673668000 + (11494489490219*s^15)/2885130582298965)*Derivative[3][F][s] + ((568690422548162638927207435112836997*s)/4856924923318928075616000000 + (7749429714117400389560410608509698121*s^4)/26713087078254104415888000000 + (492499165032547442073340816889*s^7)/66759351922462399200000 + (1998361891225309270986531901*s^10)/109930399498988084016000 + (1054911297421531343641*s^13)/229021665622891841700)*Derivative[4][F][s] + ((981303634542535386164988495476456879*s^2)/6678271769563526103972000000 + (3405004443839328073039215746076532253*s^5)/106852348313016417663552000000 + (40525233861802729069058610187699*s^8)/131916479398785700819200000 + (19030517126623968852227723*s^11)/62460454260788684100000 + (10000349120038203161*s^14)/520503785506572367500)*Derivative[5][F][s] + (348539883179462396344975816661/16084923566381429760000 + (889540192410323481120708768291820333*s^3)/15829977527854284098304000000 + (1304136348190247132590622739632767*s^6)/608845289532857080704000000 + (972904858264412999127489233*s^9)/137412999373735105020000 + (117661994967073046249563*s^12)/52050378550657236750000)*Derivative[6][F][s] + ((107449554490568089729603827988886155603*s)/3419275146016525365233664000000 + (11705210858217035522990873766547964141*s^4)/1709637573008262682616832000000 + (24676561356910495690276896242579*s^7)/323794994887928538374400000 + (3108106792943683119068141*s^10)/36034877458147317750000 + (328337406507726431*s^13)/53845219190335072500)*Derivative[7][F][s] + ((823945054091434738917131566627552493*s^2)/119974566526895626850304000000 + (436835987317949645161713082476523*s^5)/1249735067988496113024000000 + (3487377038336094295494727*s^8)/2578396200732031680000 + (346768338001862886419*s^11)/717936255871134300000)*Derivative[8][F][s] + (595420970486352939779210000923/717839564119501824000000 + (923498228506466446061468231526973439*s^3)/1709637573008262682616832000000 + (2207814025768759019273835945287*s^6)/259035995910342830699520000 + (96626910384450023550361*s^9)/8258391014280976800000 + (182483681954256011647*s^12)/193842789085206261000000)*Derivative[9][F][s] + ((5677384435050406136918820352816051*s)/31881353342811425316864000000 + (538995152958409881621842317169*s^4)/27823415242786555392000000 + (293443583629557256691322047*s^7)/2791336162826970158400000 + (192995069861949846114313*s^10)/4187004244240455237600000)*Derivative[10][F][s] + ((3732232232346544953526222843357*s^2)/301423704332035293904896000 + (1568490473693497934460088709*s^5)/4466137860523152253440000 + (3671679567320946975866713*s^8)/5582672325653940316800000 + (13042017080842001911*s^11)/201298280973098809500000)*Derivative[11][F][s] + (6040772047420174842162875880463/6253818282609099890688000000 + (1005210401494671524635817267677*s^3)/2620134211506915988684800000 + (330966237256926404179*s^6)/98659140772111920000 + (920632253443928900789*s^9)/472379966016871872960000)*Derivative[12][F][s] + ((5728306399939171041414535121533*s)/62883221076165983728435200000 + (1847211076310877911490913207*s^4)/308251083706695998668800000 + (12181414699631565434353*s^7)/726738409256725958400000 + (252470414373264949*s^10)/118489958030987928000000)*Derivative[13][F][s] + ((28781840862833175296264593309*s^2)/9527760769116058140672000000 + (32432992294622769158325923*s^5)/655033552876728997171200000 + (36167071766013501007*s^8)/889991240321642659200000)*Derivative[14][F][s] + (48784449588914024415697481/258778687556238616166400000 + (366353950946465236997651627*s^3)/7860402634520747966054400000 + (18398941933938629997293*s^6)/85439159070877695283200000 + (1587488490078979*s^9)/42833803010132534400000)*Derivative[15][F][s] + ((541995186194278963015859321*s)/57166564614696348844032000000 + (31375105774395250363271*s^4)/85439159070877695283200000 + (177714900740713993*s^7)/388359813958534978560000)*Derivative[16][F][s] + ((133269329247426292524787*s^2)/781158025790881785446400000 + (332265139549145519*s^5)/221919893690591416320000 + (150566614406909*s^8)/408799804166878924800000)*Derivative[17][F][s] + (32947563962819792053/3409468874258743296000000 + (4910795125029750599*s^3)/3452087235186977587200000 + (322405550085029*s^6)/109013281111167713280000)*Derivative[18][F][s] + ((278225962786801801043*s)/994201123733849545113600000 + (76593494402483987*s^4)/13081593733340125593600000 + (901029485879*s^7)/408799804166878924800000)*Derivative[19][F][s] + ((45134834070834559*s^2)/15780970217997611827200000 + (1682959020901*s^5)/147946595793727610880000)*Derivative[20][F][s] + (153272974137253/944160611333190451200000 + (3230194403703941*s^3)/248550280933462386278400000 + (127557717619*s^6)/15534392558341399142400000)*Derivative[21][F][s] + ((5512311964079251*s)/1988402247467699090227200000 + (131420664679*s^4)/4971005618669247725568000)*Derivative[22][F][s] + ((348931810438661*s^2)/21872424722144689992499200000 + (1018901839*s^5)/52577944043617043251200000)*Derivative[23][F][s] + (6245756740837/6210688501349726787993600000 + (7927352903*s^3)/214985371200567465738240000)*Derivative[24][F][s] + ((768184248731*s)/77394733632204287665766400000 + (3928261*s^4)/135305478377979523891200000)*Derivative[25][F][s] + (348733331*s^2*Derivative[26][F][s])/11726474792758225403904000000 + (122292719/50814724101952310083584000000 + (38827*s^3)/1429164115367408721100800000)*Derivative[27][F][s] + (629039*s*Derivative[28][F][s])/49890820027371358991155200000 + (41693*s^2*Derivative[29][F][s])/2743995101505424744513536000000 + (11393*Derivative[30][F][s])/5305057196243821172726169600000 + (43*s*Derivative[31][F][s])/9361865640430272657752064000000 + Derivative[33][F][s]/1750668874760460986999635968000000, F[s]*Subscript[u, 30, 2][s] -> ((450491324823542854796539706757817541*s)/149068566284900136249375000 + (422465984915734580208603863316156947*s^4)/77294812147725996573750000 + (1904107230622200444605115977657*s^7)/8257992750825426984375 + (1342943266600765060863833*s^10)/1258360800125779350 + (5350832082012251014*s^13)/8014251617497125 + s^16/33)*Derivative[1][F][s] + ((-2104667349993050913559482920614657*s^2)/2409188950058992101000000 + (11200438839278351266431486226459273*s^5)/12882468691287666095625000 + (6881995560218877224086707772453*s^8)/381702776038153069500000 + (378744775615796479852913*s^11)/9787250667644950500 + (287055007261011911*s^14)/32057006469988500)*Derivative[2][F][s] + (-5168908046076788165404714808837/2617988861715727500000 - (297841820423278130250224444927043893*s^3)/256856606521674080922000000 + (11763282311541509768337905493427123*s^6)/618358497181807972590000000 + (600306529555510875219292209971*s^9)/1717662492171688812750000 + (3295630746565615720002529*s^12)/9160866624915673668000 + (12143025797087*s^15)/552707008103250)*Derivative[3][F][s] + ((1114281448050905803433798172650257*s)/8491127488319804328000000 + (15400539508077435015643896765455202187*s^4)/133565435391270522079440000000 + (28010243616472789020582061998941*s^7)/8961717350460985110000000 + (1377074122260542621811197147*s^10)/161662352204394241200000 + (218042137609168801867*s^13)/91608666249156736680)*Derivative[4][F][s] + ((208058524485097564932590723116797685409*s^2)/267130870782541044158880000000 + (48879468072991723744388014507419943*s^5)/921140933732900152272000000 + (12360591738947148057768567208801*s^8)/38798964529054617888000000 + (149609335005454679480892527*s^11)/624604542607886841000000 + (251938646517913651*s^14)/20019376365637398750)*Derivative[5][F][s] + (420623373800801233590228029914601/2010615445797678720000000 + (7032041421844142832589187066857805539*s^3)/39574943819635710245760000000 + (22684089378846527763867769780918439*s^6)/5653563402805101463680000000 + (259261849158408906639949349833*s^9)/27482599874747021004000000 + (779525854442528226578*s^12)/331953944838375234375)*Derivative[6][F][s] + ((16138289848948537549672618415641013477*s)/170963757300826268261683200000 + (121854203857332344617838231235933860383*s^4)/8548187865041313413084160000000 + (8114992109530417759717108363*s^7)/67282076859829306675200 + (12776168755739370688498411*s^10)/116385939616376430000000 + (3116794974727632617*s^13)/480760885627991718750)*Derivative[7][F][s] + ((141822496296046829575244286637815304237*s^2)/11397583820055084550778880000000 + (17639630580225140426772616826512177*s^5)/33921380416830608782080000000 + (28687948125401814910666103869*s^8)/16864322650412944707000000 + (3141436395598256695259*s^11)/5982802132259452500000)*Derivative[8][F][s] + (282106835322664260865111426169/229708660518240583680000 + (407377137511642143527118568927392253*s^3)/589530197589056097454080000000 + (6201056034053975272475690687039*s^6)/647589989775857076748800000 + (40822732686309441588152749*s^9)/3489170203533712698000000 + (821113471856660521061*s^12)/969213945426031305000000)*Derivative[9][F][s] + ((11721774110052323903302593408056039*s)/60949646096551254282240000000 + (1219125295405201027923418964566001*s^4)/64758998977585707674880000000 + (258957918164486550317341973*s^7)/2791336162826970158400000 + (3896895207217153461602083*s^10)/104675106106011380940000000)*Derivative[10][F][s] + ((21512436398265410816057876536182167*s^2)/2072287967282742645596160000000 + (60486724650151065856210816189*s^5)/223306893026157612672000000 + (40575464363354508221113*s^8)/86419076248513008000000 + (173281758630783459539*s^11)/4025965619461976190000000)*Derivative[11][F][s] + (1694053964675899900315146955247/2405314724080423034880000000 + (16997749451079220561477339592983*s^3)/65503355287672899717120000000 + (5552838750596902572177443*s^6)/2624333144538177072000000 + (53122831219881887627*s^9)/46130856056335143843750)*Derivative[12][F][s] + ((42820540435887914560260126971819*s)/786040263452074796605440000000 + (87994551974855156707009136557*s^4)/26201342115069159886848000000 + (26098397059800550067717*s^7)/2952374787605449206000000 + (261879356373137*s^10)/246751266203640000000)*Derivative[13][F][s] + ((72216131695142109350235982787*s^2)/47638803845580290703360000000 + (10973365464347745206764927*s^5)/467881109197663569408000000 + (81130964845146232259*s^8)/4449956201608213296000000)*Derivative[14][F][s] + (552458573553434849812265267/6469467188905965404160000000 + (165236537985367145655030997*s^3)/8274108036337629437952000000 + (37408266285417882482863*s^6)/427195795354388476416000000 + (13056183198782221*s^9)/910218313965316356000000)*Derivative[15][F][s] + ((528907081614648874400679893*s)/142916411536740872110080000000 + (4655410831663647525923*s^4)/34175663628351078113280000 + (1570642317742918423*s^7)/9708995348963374464000000)*Derivative[16][F][s] + ((1588263068289507426278261*s^2)/27340530902680862490624000000 + (9442938888013461499*s^5)/19417990697926748928000000 + (17986254403339*s^8)/157230693910338048000000)*Derivative[17][F][s] + (4708200935078961739/1549758579208519680000000 + (2947096933222623487*s^3)/6904174470373955174400000 + (2314105700974667*s^6)/2725332027779192832000000)*Derivative[18][F][s] + ((38761394048997421117*s)/497100561866924772556800000 + (102139896587215537*s^4)/65407968666700627968000000 + (329329718483*s^7)/583999720238398464000000)*Derivative[19][F][s] + ((393169835848680971*s^2)/552333957629916413952000000 + (56268862288739*s^5)/20712523411121865523200000)*Derivative[20][F][s] + (580893821189999/15342609934164344832000000 + (7229994798479129*s^3)/2485502809334623862784000000 + (274540912159*s^6)/155343925583413991424000000)*Derivative[21][F][s] + ((2901668928472219*s)/4971005618669247725568000000 + (831595145291*s^4)/155343925583413991424000000)*Derivative[22][F][s] + ((333479043242713*s^2)/109362123610723449962496000000 + (469078453*s^5)/131444860109042608128000000)*Derivative[23][F][s] + (47497364503/260953298376038940672000000 + (34557015029*s^3)/5374634280014186643456000000)*Derivative[24][F][s] + ((45424551047*s)/27640976297215817023488000000 + (448289*s^4)/96646770269985374208000000)*Derivative[25][F][s] + (24108239*s^2*Derivative[26][F][s])/5330215814890102456320000000 + (274727/786605636253131735040000000 + (4355639*s^3)/1143331292293926976880640000000)*Derivative[27][F][s] + (892097*s*Derivative[28][F][s])/527691365674120143175680000000 + (1993*s^2*Derivative[29][F][s])/1055382731348240286351360000000 + (33977*Derivative[30][F][s])/132626429906095529318154240000000 + (s*Derivative[31][F][s])/1959996501075303388938240000000 + Derivative[33][F][s]/17506688747604609869996359680000000, F[s]*Subscript[u, 31, 1][s] -> ((-3732146852076690850108969214148099706361*s)/129391515535293318264457500000 - (35623173332174222621737936384505813717*s^4)/2396139176579505893786250000 - (5500192805602120445154541595974199*s^7)/13311884314330588298812500 - (221378113052442098099611463*s^10)/149152765426673258250 - (383814523574974356013*s^13)/496883600284821750 - s^16/33)*Derivative[1][F][s] + ((-682472770554596822645943308935433551*s^2)/51254313937529537835000000 - (7572950657709067490857720051604951999*s^5)/3194852235439341191715000000 - (355964504954082302063064055725203*s^8)/11832786057182745154500000 - (393218011220730653529812057*s^11)/7888524038121830103000 - (3192835644127415137*s^14)/331255733523214500)*Derivative[2][F][s] + (692751977809837187525967834664763/108210206284250070000000 + (5700737335853222547552225397211250391193*s^3)/1035132124282346546115660000000 + (2189173326254571500089647152657248097*s^6)/19169113412636047150290000000 + (2337551414340897422438329552913*s^9)/12528832295840553693000000 - (7762319645360855910565819*s^12)/283986865372385883708000 - (50040147829036*s^15)/8566958625600375)*Derivative[3][F][s] + ((7293630591216923873541986302634917464071*s)/752823363114433851720480000000 + (8121848362115190636711886374026887710839*s^4)/4140528497129386184462640000000 + (304194397979089755869892360711024379*s^7)/12779408941757364766860000000 + (3106509826322192396785010364581*s^10)/85196059611715765112400000 + (114403630732102294037879*s^13)/17749179085774117731750)*Derivative[4][F][s] + ((12587982382473296456154868535603939927123*s^2)/4140528497129386184462640000000 + (104676705435288671181406875966731099599*s^5)/571107378914398094408640000000 + (1512366588429074237610750128175373*s^8)/1572850331293214125152000000 + (760775417518466156864980003*s^11)/1210171301302780754437500 + (7474400395083083597*s^14)/260251892753286183750)*Derivative[5][F][s] + (81131850475450220761608267027238391/186987236459184120960000000 + (2543030298576614773558046875445692000787*s^3)/7360939550452242105711360000000 + (8940186159198606496603189451639138291*s^6)/1226823258408707017618560000000 + (453772280348530454664595778233*s^9)/28398686537238588370800000 + (120624644954663667035591*s^12)/32531486594160772968750)*Derivative[6][F][s] + ((774498300463892852869828718148877933981*s)/6235148795677193313073152000000 + (361841562224422845634318634000483498783*s^4)/20384140293560055061969920000000 + (356951917328167040608857380604193*s^7)/2509411210381446172401600000 + (121062645086513348705717863*s^10)/986217698854558170000000 + (4211586033601203067*s^13)/611877490799262187500)*Derivative[7][F][s] + ((4107678118835269662179267866695322785971*s^2)/353325098421707621074145280000000 + (44736481552970579702001764761965911*s^5)/96854467769108448759360000000 + (1733811134195037487312020553*s^8)/1204594475029496050500000 + (4566370388718013049197*s^11)/10769043838067014500000)*Derivative[8][F][s] + (55849184248521576698652601046101/61195822841187530496000000 + (2231789175351260090752184877615492221*s^3)/4568859031315184755269120000000 + (4180289047589335009967948243341*s^6)/647589989775857076748800000 + (52608811507149945890572603*s^9)/6978340407067425396000000 + (506791726795625403427*s^12)/969213945426031305000000)*Derivative[9][F][s] + ((1445088844154003794612546829319739631*s)/12848185397153004402696192000000 + (97125162218035859136257620679701*s^4)/9251285568226529667840000000 + (690313404582933400905490499*s^7)/13956680814134850792000000 + (1990827117587161382561111*s^10)/104675106106011380940000000)*Derivative[10][F][s] + ((751196292558075007011896638177*s^2)/152542360491920695296000000 + (298073936044523436917480533*s^5)/2427248837240843616000000 + (1138535095715904493347269*s^8)/5582672325653940316800000 + (36135087536042606513*s^11)/2012982809730988095000000)*Derivative[11][F][s] + (9077473399412064136964814621877/31269091413045499453440000000 + (6692518216801950514107012329717*s^3)/65503355287672899717120000000 + (46018447820897551679459*s^6)/57677651528311584000000 + (4922455927363425350983*s^9)/11809499150421796824000000)*Derivative[12][F][s] + ((5954666462221636078103735413567*s)/314416105380829918642176000000 + (29283332988194669043034884947*s^4)/26201342115069159886848000000 + (133339569178629484901011*s^7)/47237996601687187296000000 + (2509869161119011127*s^10)/7701847272014215320000000)*Derivative[13][F][s] + ((1953996781003896382218741869*s^2)/4330800349598208245760000000 + (877096842429805259999903*s^5)/131006710575345799434240000 + (22261831384815383833*s^8)/4449956201608213296000000)*Derivative[14][F][s] + (148680480554551337195445679/6469467188905965404160000000 + (1639655636736285823472011*s^3)/318234924474524209152000000 + (1854669604664794673269*s^6)/85439159070877695283200000 + (12464454816277721*s^9)/3640873255861265424000000)*Derivative[15][F][s] + ((248925881662336960185010859*s)/285832823073481744220160000000 + (26304373521813665452003*s^4)/854391590708776952832000000 + (31058711123818363*s^7)/882635940814852224000000)*Derivative[16][F][s] + ((9423484431289792582253*s^2)/781158025790881785446400000 + (269509343061690323*s^5)/2773998671132392704000000 + (4093437572899*s^8)/185818092803126784000000)*Derivative[17][F][s] + (3315897556020256381/5682448123764572160000000 + (85061909929345469*s^3)/1078777260995930496000000 + (82379725869851*s^6)/545066405555838566400000)*Derivative[18][F][s] + ((66586198328952409193*s)/4971005618669247725568000000 + (16901341738933019*s^4)/65407968666700627968000000 + (92025169231*s^7)/1021999510417197312000000)*Derivative[19][F][s] + ((11912308883117*s^2)/108237107119325184000000 + (2997307685263*s^5)/7397329789686380544000000)*Derivative[20][F][s] + (337173355201987/61370439736657379328000000 + (63235787078929*s^3)/155343925583413991424000000 + (37112558933*s^6)/155343925583413991424000000)*Derivative[21][F][s] + ((765018261176137*s)/9942011237338495451136000000 + (10586558449*s^4)/15534392558341399142400000)*Derivative[22][F][s] + ((40122223146407*s^2)/109362123610723449962496000000 + (109142809*s^5)/262889720218085216256000000)*Derivative[23][F][s] + (214919392813/10351147502249544646656000000 + (3810746447*s^3)/5374634280014186643456000000)*Derivative[24][F][s] + ((13333221493*s)/77394733632204287665766400000 + (4139053*s^4)/8794856094568669052928000000)*Derivative[25][F][s] + (25639841*s^2*Derivative[26][F][s])/58632373963791127019520000000 + (8195237/254073620509761550417920000000 + (17713*s^3)/51969604195178498949120000000)*Derivative[27][F][s] + (397231*s*Derivative[28][F][s])/2743995101505424744513536000000 + (2063*s^2*Derivative[29][F][s])/13719975507527123722567680000000 + (113*Derivative[30][F][s])/5766366517656327361658880000000 + (s*Derivative[31][F][s])/27439951015054247445135360000000 + Derivative[33][F][s]/271353675587871452984943575040000000, F[s]*Subscript[u, 32, 0][s] -> ((11596519663712882201351656867482925018673*s)/129391515535293318264457500000 + (38003479775213297288644573673266061*s^4)/1215080718346605422812500 + (2229085476956147278486417699939736*s^7)/3327971078582647074703125 + (2508533825550181236456369218*s^10)/1267798506126722695125 + (677196585595735808*s^13)/769169659883625 + s^16/33)*Derivative[1][F][s] + ((55292268659056515544831287215888247667*s^2)/522794002162801285917000000 + (2032494920097740243640199399013694059*s^5)/199678264714958824482187500 + (177903318029738719603203332655433*s^8)/1972131009530457525750000 + (38146430857612247383903384*s^11)/328688501588409587625 + (4586643449196864694*s^14)/248441800142410875)*Derivative[2][F][s] + (132494522318601653870999187369841787/5194089901644003360000000 + (397617547619012286722920178307388531193*s^3)/12939151553529331826445750000 + (84188915113289011614059621759357269*s^6)/82625488847569168751250000 + (7364230780341632667522860745257*s^9)/1901697759190084042687500 + (29026988204441530498899437*s^12)/14199343268619294185400 + (6612290739304108*s^15)/82813933380803625)*Derivative[3][F][s] + ((596809444322505025767580174766374243559*s)/37641168155721692586024000000 + (3511356551680343236010918177389688384053*s^4)/1035132124282346546115660000000 + (4961866791857032929245731838826803*s^7)/114101865551405042561250000 + (374976507664694182863023648689*s^10)/5324753725732235319525000 + (233923564165483138881973*s^13)/17749179085774117731750)*Derivative[4][F][s] + ((23764588375703664786825868072655972635919*s^2)/8281056994258772368925280000000 + (525247739290836884190698560156950439*s^5)/3044506247889254547399000000 + (9225083173717058904046438284211831*s^8)/10223527153405891813488000000 + (177947746853313690136887188*s^11)/302542825325695188609375 + (6973271332196703133*s^14)/260251892753286183750)*Derivative[5][F][s] + (418366378170445646348189274482472319/1495897891673472967680000000 + (200039652270380746008382369044270846803*s^3)/920117443806530263213920000000 + (229106521381422114378552717366530447*s^6)/51117635767029459067440000000 + (4095823041451195200273441422869*s^9)/425980298058578825562000000 + (284353415590635880363891*s^12)/130125946376643091875000)*Derivative[6][F][s] + ((15811341163926795031790662382084076593*s)/270401861037021138577152000000 + (535638757592524154010982300931871936577*s^4)/66248455954070178951402240000000 + (157605063081526070773957836910313*s^7)/2509411210381446172401600000 + (986143178477519592745322831*s^10)/18738136278236605230000000 + (19314512715639330073*s^13)/6730652398791884062500)*Derivative[7][F][s] + ((370489586624754455506242402160721559283*s^2)/88331274605426905268536320000000 + (295620328825362631591415734782081391*s^5)/1840234887613060526427840000000 + (3837921115508771329641720541*s^8)/7936151835488444568000000 + (7424970908458504420871*s^11)/53845219190335072500000)*Derivative[8][F][s] + (8528623366436231896347506667920077/31332261294688015613952000000 + (18539345430260170112452963354025205443*s^3)/132496911908140357902804480000000 + (1152858709081748754049657335521*s^6)/647589989775857076748800000 + (1272647330123113447416703*s^9)/634394582460675036000000 + (130371303131641158491*s^12)/969213945426031305000000)*Derivative[9][F][s] + ((251118728968169087792270066033174903*s)/9177275283680717430497280000000 + (3610265683260429942578307942349*s^4)/1471795431308766083520000000 + (31054824090729768197016059*s^7)/2791336162826970158400000 + (12706215902869302636787*s^10)/3078679591353275910000000)*Derivative[10][F][s] + ((2067226871027801878589099632117007*s^2)/2072287967282742645596160000000 + (22430769742089320277698533*s^5)/938264256412426944000000 + (304982234367709653447229*s^8)/7975246179505629024000000 + (384674604501679841*s^11)/118410753513587535000000)*Derivative[11][F][s] + (341586636448036759860979520621/6582966613272736727040000000 + (1148000326260096153634940732143*s^3)/65503355287672899717120000000 + (60087930241455402123349*s^6)/456405764267509056000000 + (783012830252944730477*s^9)/11809499150421796824000000)*Derivative[12][F][s] + ((4564033503685121427987973202833*s)/1572080526904149593210880000000 + (4313545789146957717408296497*s^4)/26201342115069159886848000000 + (18915627808976855123177*s^7)/47237996601687187296000000 + (343565778778835111*s^10)/7701847272014215320000000)*Derivative[13][F][s] + ((18566324328821497274298743*s^2)/309342882114157731840000000 + (400958210687916062038867*s^5)/467881109197663569408000000 + (289204694786381377*s^8)/468416442274548768000000)*Derivative[14][F][s] + (144252497641092609900119011/51755737511247723233280000000 + (47226199481181000447671909*s^3)/78604026345207479660544000000 + (1041908646403102713943*s^6)/427195795354388476416000000 + (1351870455203089*s^9)/3640873255861265424000000)*Derivative[15][F][s] + ((3808280680021134371177983*s)/40833260439068820602880000000 + (217002824071277105107*s^4)/68351327256702156226560000 + (4855637051345329*s^7)/1386999335566196352000000)*Derivative[16][F][s] + ((31432648822923764534291*s^2)/27340530902680862490624000000 + (693468766211858851*s^5)/77671962791706995712000000 + (3996983849917*s^8)/2043999020834394624000000)*Derivative[17][F][s] + (320499378715873961/6199034316834078720000000 + (9297481219672463*s^3)/1380834894074791034880000 + (71345290057*s^6)/5725487453317632000000)*Derivative[18][F][s] + ((62484220408724371*s)/58482419043167620300800000 + (650541453579671*s^4)/32703984333350313984000000 + (6848343119*s^7)/1021999510417197312000000)*Derivative[19][F][s] + ((274334564212021*s^2)/34520872351869775872000000 + (22523164507*s^5)/796635515812379443200000)*Derivative[20][F][s] + (366869265773771/981927035786518069248000000 + (69817579457*s^3)/2610822278712840192000000 + (2358806629*s^6)/155343925583413991424000000)*Derivative[21][F][s] + ((47486929522283*s)/9942011237338495451136000000 + (518843411*s^4)/12681136782319509504000000)*Derivative[22][F][s] + ((2282803254253*s^2)/109362123610723449962496000000 + (6013001*s^5)/262889720218085216256000000)*Derivative[23][F][s] + (139471919473/124213770026994535759872000000 + (199495129*s^3)/5374634280014186643456000000)*Derivative[24][F][s] + ((67861147*s)/7897421799204519149568000000 + (200069*s^4)/8794856094568669052928000000)*Derivative[25][F][s] + (591707*s^2*Derivative[26][F][s])/29316186981895563509760000000 + (152417/106978366530425915965440000000 + (491*s^3)/33627390949821381672960000000)*Derivative[27][F][s] + (81577*s*Derivative[28][F][s])/13719975507527123722567680000000 + (79*s^2*Derivative[29][F][s])/13719975507527123722567680000000 + (383*Derivative[30][F][s])/530505719624382117272616960000000 + (s*Derivative[31][F][s])/795758579436573175908925440000000 + Derivative[33][F][s]/8683317618811886495518194401280000000, F[s]*Subscript[u, 17, 16][s] -> (-142659767657541170338249237/4309025713564572000 + (1406376880230120709265518043*s^3)/26183315967840281250 - (443129358134324978117536*s^6)/96975244325334375 + (2335400631225894178*s^9)/36942950219175 - (21783901962448*s^12)/83770862175 + (72*s^15)/289)*Derivative[1][F][s] + ((-4947775037198451147337359109*s)/89771369032595250000 + (1211409341054595619651148009*s^4)/52366631935680562500 - (37909990219797620299*s^7)/1397002319212500 + (9851803280608877053*s^10)/1293003257671125 + (30663357566*s^13)/13031023005 + s^16/578)*Derivative[2][F][s] + ((-70447180020283575817832209897*s^2)/7540794998738001000000 + (2014403166944360517879289727*s^5)/209466527742722250000 + (1478514957352261432991449*s^8)/9309623455232100000 + (5160970191750494833*s^11)/5172013030684500 + (212952726323*s^14)/586396035225)*Derivative[3][F][s] + (7510236324045886848786504049/459629409446887680000 + (210693609866706803624341262389*s^3)/15081589997476002000000 + (122170833024482495920201739*s^6)/52366631935680562500 + (2486394045719331871*s^9)/96173796025125 + (50713647690103627*s^12)/985145339178000 + (528526*s^15)/80405325)*Derivative[4][F][s] + ((36147979485729627025901063221*s)/2462300407751184000000 + (76514831479202326336871242493*s^4)/12065271997980801600000 + (67110176447344392094744729*s^7)/223430962925570400000 + (286430366569022367911*s^10)/179031220292925000 + (1667709379492861*s^13)/1521180303142500)*Derivative[5][F][s] + ((1539084857447844856993594836487*s^2)/241305439959616032000000 + (807098289941195927556529673*s^5)/731228605938230400000 + (7250870340951289421380813*s^8)/357489540680912640000 + (31350895485331703*s^11)/683847289125000 + (11669334159619*s^14)/1521180303142500)*Derivative[6][F][s] + (391100777741445044879536715299/1103110582672530432000000 + (465081804082622431601590525831*s^3)/321740586612821376000000 + (458468384172452979462300859*s^6)/4731479214894432000000 + (385145864963412746467*s^9)/525719912766048000 + (271966497515392181*s^12)/456354090942750000)*Derivative[7][F][s] + ((1334211767572678069305726479771*s)/3860887039353856512000000 + (135327689328490697472872186501*s^4)/772177407870771302400000 + (9072983196198107705377*s^7)/1947110788022400000 + (183749661924195179789*s^10)/13142997819151200000 + (383426662188133*s^13)/136906227282825000)*Derivative[8][F][s] + ((16138815665758148343088878109*s^2)/183851763778755072000000 + (8952462389844620674155607*s^5)/757036674383109120000 + (59418451558409852834609*s^8)/473147921489443200000 + (585673521097174253*s^11)/4480567438347000000)*Derivative[9][F][s] + (301222688012044382489682114509/47066051527361298432000000 + (576629945388246732134036611*s^3)/56777750578733184000000 + (1729703515414201072854973*s^6)/3785183371915545600000 + (1319438355601404077287*s^9)/709721882234164800000 + (45812061930601217*s^12)/98572483643634000000)*Derivative[10][F][s] + ((31961195880619285500899093*s)/15730632194973696000000 + (5246660989833299355198569*s^4)/8411518604256768000000 + (282930022562919285989*s^7)/27832230675849600000 + (24671702126388097393*s^10)/1774304705585412000000)*Derivative[11][F][s] + ((20577523732623375094406597*s^2)/80750578600864972800000 + (163819905182697255358543*s^5)/7570366743831091200000 + (239707181640187651763*s^8)/1892591685957772800000 + (184460316828847*s^11)/4549499245090800000)*Derivative[12][F][s] + (982734333295663187765993/76905312953204736000000 + (29059410584519079812981*s^3)/1835240422746931200000 + (31378147906782715607*s^6)/72791987921452800000 + (4209932010474059*s^9)/5199427708675200000)*Derivative[13][F][s] + ((6327991515137544903008711*s)/2422517358025949184000000 + (865830249476388365881*s^4)/1615011572017299456000 + (103612170058729417*s^7)/21506723704065600000 + (1116347353465207*s^10)/545939909410896000000)*Derivative[14][F][s] + ((13885766786612097375913*s^2)/71250510530174976000000 + (154680928377875986237*s^5)/15140733487662182400000 + (1943365334386843*s^8)/70095988368806400000)*Derivative[15][F][s] + (1963629099103912703693/212968558947336192000000 + (863494829742433722949*s^3)/121125867901297459200000 + (125831275816175861*s^6)/1164671806743244800000 + (2765778219781*s^9)/43675192752871680000)*Derivative[16][F][s] + ((357743436157022051729*s)/323002314403459891200000 + (1688960490378296671*s^4)/12112586790129745920000 + (316291366428809*s^7)/540740481702220800000)*Derivative[17][F][s] + ((33163815222793962851*s^2)/658924721383058178048000 + (58283365509585379*s^5)/39598841429270323200000 + (26904747854573*s^8)/21449372440854758400000)*Derivative[18][F][s] + (105708334250130063409/47066051527361298432000000 + (2266586204249665409*s^3)/2059139754322056806400000 + (1597972425793*s^6)/204279737531950080000)*Derivative[19][F][s] + ((127406168035044061*s)/732138579314509086720000 + (2305469209919053*s^4)/187194523120186982400000 + (1235215759*s^7)/75703667438310912000)*Derivative[20][F][s] + ((40152984571502683*s^2)/8236559017288227225600000 + (718260859*s^5)/10681293465722880000)*Derivative[21][F][s] + (5755167284308289/25101894147926025830400000 + (25515137653*s^3)/407145774458142720000 + (4285252337*s^6)/30281466975324364800000)*Derivative[22][F][s] + ((3903018708397*s)/352366161167410790400000 + (2044777523*s^4)/5505721268240793600000)*Derivative[23][F][s] + ((103249150687*s^2)/553718253263074099200000 + (21277*s^5)/25881595705405440000)*Derivative[24][F][s] + (21888737867/2214873013052296396800000 + (32159279*s^3)/24846331877189222400000)*Derivative[25][F][s] + ((877973561*s)/2981559825262706688000000 + (473483*s^4)/149077991263135334400000)*Derivative[26][F][s] + (17569099*s^2*Derivative[27][F][s])/6460046288069197824000000 + (35104529/186049333096392897331200000 + (1189*s^3)/149077991263135334400000)*Derivative[28][F][s] + (723799*s*Derivative[29][F][s])/232561666370491121664000000 + (961*s^2*Derivative[30][F][s])/77520555456830373888000000 + (457*Derivative[31][F][s])/310082221827321495552000000 + (s*Derivative[32][F][s])/93024666548196448665600000 + Derivative[34][F][s]/253027093011094340370432000000, F[s]*Subscript[u, 18, 15][s] -> (552355395291369520873961784709/8483394373580251125000 - (478367230502438379506430145531*s^3)/3770397499369000500000 + (36486357328954456051524647*s^6)/3491108795712037500 - (164606686110310178887*s^9)/949961577064500 + (108238817366377*s^12)/150787551915 - (433*s^15)/578)*Derivative[1][F][s] + ((8977581192520439808585774046301*s)/67867154988642009000000 - (30089214464865234237089102371*s^4)/942599374842250125000 + (6616673059174602602153*s^7)/3944477136600000 - (64924977526613844469*s^10)/18619246910464200 + (870022486726051*s^13)/42220514536200 - s^16/578)*Derivative[2][F][s] + ((2808329222795120322513951305783*s^2)/30163179994952004000000 + (4748670564267705694090438937*s^5)/10054393331650668000000 + (5681825601719580988233187*s^8)/18619246910464200000 + (41414237082148918151*s^11)/82752208490952000 + (11685783042173*s^14)/14073504845400)*Derivative[3][F][s] + (-1256607892031230843081727429411/77562462844162296000000 + (5759031952429314690476165890547*s^3)/167057612279734176000000 + (26031866939366937932197695629*s^6)/15081589997476002000000 + (258792455606932260105151*s^9)/8275220849095200000 + (33522635471078516359*s^12)/744769876418568000 + (2493804688*s^15)/310444959825)*Derivative[4][F][s] + ((101618318368910471015286649879*s)/103416617125549728000000 + (3050276025687822256523182561363*s^4)/361958159939424048000000 + (152731657829590964265518483*s^7)/541650819213504000000 + (129038349630084668671421*s^10)/74476987641856800000 + (1185333304601884*s^13)/1140885227356875)*Derivative[5][F][s] + ((11213519237012265425710239309953*s^2)/2481998811013193472000000 + (149643089744645945608590562903*s^5)/121496445294352128000000 + (130132776948175489607544379*s^8)/6434811732256427520000 + (97771623053226373007*s^11)/2053593409242375000 + (25735457308157*s^14)/3422655682070625)*Derivative[6][F][s] + (33380380455428984522640531149137/34747983354184708608000000 + (17111447665265324302909003918937*s^3)/12635630310612621312000000 + (34881260990718266068691690831*s^6)/340666503472399104000000 + (782659647888371759827*s^9)/1056133753324650000 + (623718323285886809*s^12)/1026796704621187500)*Derivative[7][F][s] + ((17842065041143831514560753358651*s)/39711980976211095552000000 + (24446669901114791218570332696187*s^4)/138991933416738834432000000 + (2567984331850630924924379*s^7)/532291411675623600000 + (85395447424816275913*s^10)/6035050018998000000 + (721939062181163*s^13)/256699176155296875)*Derivative[8][F][s] + ((17920158675386713342290764904947*s^2)/185322577888985112576000000 + (85672351639644057977337109*s^5)/7097218822341648000000 + (62882023337573099159*s^8)/488789175092400000 + (6484926544492089697*s^11)/49286241821817000000)*Derivative[9][F][s] + (368078207684286273193542185627/74129031155594045030400000 + (43641147430469645729101015537*s^3)/4087998041668789248000000 + (1989711669545178955465021*s^6)/4258331293404988800000 + (3015561085005967657633*s^9)/1596874235026870800000 + (205510553648543783*s^12)/443576176396353000000)*Derivative[10][F][s] + ((885951123690143332214741*s)/443576176396353000000 + (2326638181711158974724277*s^4)/3604936544681472000000 + (3675278467007753621473*s^7)/354860941117082400000 + (74497899456152348047*s^10)/5322914116756236000000)*Derivative[11][F][s] + ((5662349934662553107769498773*s^2)/21802656222233542656000000 + (116366875100696293248893*s^5)/5241023130344601600000 + (54596846767162266431*s^8)/425833129340498880000 + (12382415518567483*s^11)/307091199043629000000)*Derivative[12][F][s] + (158464629440066969949381961/10901328111116771328000000 + (58979147290313012920285903*s^3)/3633776037038923776000000 + (1150864700801451940621*s^6)/2620511565172300800000 + (1425540718010251*s^9)/1754806851677880000)*Derivative[13][F][s] + ((1063748235794462774323171*s)/389333146825598976000000 + (398203389533453002095281*s^4)/726755207407784755200000 + (82936050533295562037*s^7)/17033325173619955200000 + (4975417732738403*s^10)/2456729592349032000000)*Derivative[14][F][s] + ((74881764164544020533561*s^2)/372694978157838336000000 + (4763138905584003733*s^5)/458810105686732800000 + (6057786489938801*s^8)/218375963764358400000)*Derivative[15][F][s] + (6234879444812736014281/681333006944798208000000 + (1059145599701057942113*s^3)/145351041481556951040000 + (9892665009116643163*s^6)/90844400925973094400000 + (398884759726969*s^9)/6387496940107483200000)*Derivative[16][F][s] + ((32661802280003788337*s)/28839492357451776000000 + (342744940461129317*s^4)/2422517358025949184000 + (17662473269467237*s^7)/30281466975324364800000)*Derivative[17][F][s] + ((15198167291890078181123*s^2)/296516124622376180121600000 + (27421120277627481451*s^5)/18532257788898511257600000 + (5701558022720561*s^8)/4633064447224627814400000)*Derivative[18][F][s] + (1736009843921232824731/741290311555940450304000000 + (165159860019120623483*s^3)/148258062311188090060800000 + (28806891107402377*s^6)/3706451557779702251520000)*Derivative[19][F][s] + ((26262390336314304551*s)/148258062311188090060800000 + (1829666169200748623*s^4)/148258062311188090060800000 + (2168603926589*s^7)/136266601388959641600000)*Derivative[20][F][s] + ((324514359719818117*s^2)/65892472138305817804800000 + (12088763942141*s^5)/181688801851946188800000)*Derivative[21][F][s] + (136696985859731663/593032249244752360243200000 + (136437710908199*s^3)/2180265622223354265600000 + (149441287969*s^6)/1090132811111677132800000)*Derivative[22][F][s] + ((1622103309011*s)/145351041481556951040000 + (1898999257*s^4)/5191108624341319680000)*Derivative[23][F][s] + ((12934380476723*s^2)/69768499911147336499200000 + (12044909*s^5)/15246612742820659200000)*Derivative[24][F][s] + (348354228127/34884249955573668249600000 + (309460097*s^3)/243945803885130547200000)*Derivative[25][F][s] + ((488540737*s)/1677127401710272512000000 + (8112373*s^4)/2683403842736436019200000)*Derivative[26][F][s] + (616675981*s^2*Derivative[27][F][s])/232561666370491121664000000 + (8797121/47569431757600456704000000 + (1309031*s^3)/174421249777868341248000000)*Derivative[28][F][s] + (263261*s*Derivative[29][F][s])/87210624888934170624000000 + (48143*s^2*Derivative[30][F][s])/4186109994668840189952000000 + (2983*Derivative[31][F][s])/2093054997334420094976000000 + (41*s*Derivative[32][F][s])/4186109994668840189952000000 + Derivative[34][F][s]/284655479637481132916736000000, F[s]*Subscript[u, 19, 14][s] -> (-171226189041398616402045421943/5372816436600825712500 + (98657786385968952815172785093*s^3)/1102116192123246300000 - (705437368898478643739986081*s^6)/66331067118528712500 + (1310528578431608320709*s^9)/6381055037857500 - (74757301599088861*s^12)/71624087159625 + (205481*s^15)/164730)*Derivative[1][F][s] + ((-205145271953200659381258085547*s)/3183891221689378200000 + (277789491343709444063654499427*s^4)/7163755248801100950000 - (47936169333419545166587583*s^7)/62429239640968200000 + (343656389771942070547*s^10)/22165770131505000 - (2681947223012231*s^13)/211102572681000 + (863*s^16)/164730)*Derivative[2][F][s] + ((-539236766757120717933874167413*s^2)/26450788610957911200000 + (105464693495078063292704691829*s^5)/7641338932054507680000 + (35211473498233029186218033*s^8)/353765691298819800000 + (985804128003110609987*s^11)/673839411997752000 - (90434482661401*s^14)/1336982960313000)*Derivative[3][F][s] + (253508023918213283763508080049/16374297711545373600000 + (33689369185685783863155965941961*s^3)/2750882015539622764800000 + (164149746987600999016943720189*s^6)/57310041990408807600000 + (2383715836923421705799317*s^9)/94337517679685280000 + (285612215759018692723*s^12)/4716875883984264000 + (310273821107*s^15)/58984542366750)*Derivative[4][F][s] + ((6590615858295888913014456810187*s)/392983145077088966400000 + (9102863276951529427376589366649*s^4)/1375441007769811382400000 + (23339401612197497325073373791*s^7)/67923012729373401600000 + (466791112672759326179279*s^10)/283012553039055840000 + (12260779293130337*s^13)/10200856150485000)*Derivative[5][F][s] + ((12504711600668803508988368747107*s^2)/1692850471101306316800000 + (8754287482993903475787091797137*s^5)/7335685374772327372800000 + (390668858590311844285143683*s^8)/17465917558981731840000 + (2970545238539608102589*s^11)/62429239640968200000 + (857615676298253*s^14)/108384096598903125)*Derivative[6][F][s] + (5412537198462462652414052950159/11003528062158491059200000 + (7414806680411692559206764432011*s^3)/4514267922936816844800000 + (45410371963135510192534015543*s^6)/431510904398372198400000 + (354492461014738189408891*s^9)/449490525414971040000 + (2379731601096931759*s^12)/3901827477560512500)*Derivative[7][F][s] + ((2497268429137033545058769848049*s)/6402052690710394798080000 + (6882172443332313746564220035119*s^4)/35211289798907171389440000 + (1094907605410299377062427*s^7)/217934800201198080000 + (16537692784876102619971*s^10)/1123726313537427600000 + (2726757355643122*s^13)/975456869390128125)*Derivative[8][F][s] + ((22905334633609306748611031094683*s^2)/234741931992714475929600000 + (5601784953729047680296471061*s^5)/431510904398372198400000 + (90047253990547172601839*s^8)/674235788122456560000 + (8376183262975194899*s^11)/62429239640968200000)*Derivative[9][F][s] + (3194841885626786729489666192951/469483863985428951859200000 + (115877281492479934580325184151*s^3)/10356261705560932761600000 + (2663171712481504040636041*s^6)/5393886304979652480000 + (3923686358662788514967*s^9)/2022707364367369680000 + (778288914399912197*s^12)/1685589470306141400000)*Derivative[10][F][s] + ((3903361747709933654175122431*s)/1726043617593488793600000 + (13039195767046651720174057*s^4)/19178262417705431040000 + (14548301712986369405411*s^7)/1348471576244913120000 + (286173457755573516677*s^10)/20227073643673696800000)*Derivative[11][F][s] + ((31932352191312089831853743*s^2)/113648962475291443200000 + (2006678061662674768049861*s^5)/86302180879674439680000 + (354688430375950854803*s^8)/2696943152489826240000 + (1291452123354607*s^11)/32415182121271950000)*Derivative[12][F][s] + (1728610404549358890104473/118020076416648806400000 + (79331276215844923495688429*s^3)/4602782980249303449600000 + (116150187519687955477*s^6)/255331896093711360000 + (10601966499561839*s^9)/12966072848508780000)*Derivative[13][F][s] + ((521656991197797879032471*s)/181688801851946188800000 + (35227916738377807838351*s^4)/61370439736657379328000 + (107183066373809759273*s^7)/21575545219918609920000 + (6181518024307963*s^10)/3111857483642107200000)*Derivative[14][F][s] + ((11670254676378027948702661*s^2)/55233395762991641395200000 + (462776320506171869723*s^5)/43151090439837219840000 + (6650486438756687*s^8)/239728280221317888000)*Derivative[15][F][s] + (68619276597987502102181/6904174470373955174400000 + (5242403095794742117309*s^3)/690417447037395517440000 + (38176121217358967849*s^6)/345208723518697758720000 + (122769285768223*s^9)/2022707364367369680000)*Derivative[16][F][s] + ((1376579486385679808549*s)/1150695745062325862400000 + (1825816130877595291*s^4)/12553044491589009408000 + (200009107475059811*s^7)/345208723518697758720000)*Derivative[17][F][s] + ((4004379905599028362207*s^2)/75117418237668632297472000 + (280523389135374901*s^5)/187793545594171580743680 + (40628783752883*s^8)/34318995905367613440000)*Derivative[18][F][s] + (2289229898785295965871/938967727970857903718400000 + (214158613780220384141*s^3)/187793545594171580743680000 + (350506547016709*s^6)/45758661207156817920000)*Derivative[19][F][s] + ((11460587495856365543*s)/62597848531390526914560000 + (2325108536152158143*s^4)/187793545594171580743680000 + (5222066423129*s^7)/345208723518697758720000)*Derivative[20][F][s] + ((342334200071445359*s^2)/68288562034244211179520000 + (3324533867089*s^5)/51142033113881149440000)*Derivative[21][F][s] + (59612547781356221/250391394125562107658240000 + (688451586354869*s^3)/11046679152598328279040000 + (177445879129*s^6)/1380834894074791034880000)*Derivative[22][F][s] + ((62428069333067*s)/5523339576299164139520000 + (11106009899*s^4)/31382611228972523520000)*Derivative[23][F][s] + ((851851169161*s^2)/4651233327409822433280000 + (51590879*s^5)/70812045849989283840000)*Derivative[24][F][s] + (88703877503/8837343322078662623232000 + (196450693*s^3)/161856104799975505920000)*Derivative[25][F][s] + ((3326663*s)/11672315249998233600000 + (46472761*s^4)/16994891003997428121600000)*Derivative[26][F][s] + (246053719*s^2*Derivative[27][F][s])/98192703578651806924800000 + (118665941/662800749155899696742400000 + (732569*s^3)/110466791525983282790400000)*Derivative[28][F][s] + (58291*s*Derivative[29][F][s])/20712523411121865523200000 + (17453*s^2*Derivative[30][F][s])/1767468664415732524646400000 + (89*Derivative[31][F][s])/67979564015989712486400000 + (43*s*Derivative[32][F][s])/5302405993247197573939200000 + Derivative[34][F][s]/360563607540809435027865600000, F[s]*Subscript[u, 20, 13][s] -> (-746076687184128487788597223351/15350904104573787750000 + (20708584441943070102336540551*s^3)/639621004357241156250 + (22083499924514004110717617*s^6)/9475866731218387500 - (2395478363971340151967*s^9)/16198062788407500 + (4460547919712603*s^12)/4010948880939 - (143923*s^15)/82365)*Derivative[1][F][s] + ((-1404035566042222328743082821199*s)/20467872139431717000000 + (127768792852585939137984932939*s^4)/10233936069715858500000 + (4872485593757806051835089*s^7)/4459231402926300000 - (9133869407090916692*s^10)/2770721266438125 + (35431126729108541*s^13)/1123065686662920 - (863*s^16)/164730)*Derivative[2][F][s] + ((1699937039216930443338618067*s^2)/30701808209147575500000 + (212223249417198831041603205683*s^5)/27290496185908956000000 + (5293097405812670227599757*s^8)/16845985299943800000 + (75010695464651007377*s^11)/168459852999438000 + (637336577698*s^14)/492572669589)*Derivative[3][F][s] + (87102376626004892490445697111/3598746749790192000000 + (104982357538592226667073789663*s^3)/4723355109099627000000 + (50578655198956777502846689603*s^6)/20467872139431717000000 + (7158568353780760777018831*s^9)/202151823599325600000 + (1482970943191014089*s^12)/32087591047512000 + (15913605322*s^15)/1651567186269)*Derivative[4][F][s] + ((36975016693947379908448603808207*s)/1964915725385444832000000 + (443937922802408355341425652363*s^4)/51708308562774864000000 + (4794755039915492339390947*s^7)/14030201753568000000 + (65990474068819542609649*s^10)/33691970599887600000 + (10392304206128821*s^13)/9909403117614000)*Derivative[5][F][s] + ((1629751817481679088540156115053*s^2)/206833234251099456000000 + (90608699607890302327080742279*s^5)/64688583551784192000000 + (407422692297807064065944917*s^8)/17465917558981731840000 + (2331747551282726009309*s^11)/44592314029263000000 + (1851640836340003*s^14)/247735077940350000)*Derivative[6][F][s] + (23415728552555367762442660116037/62877303212334234624000000 + (2325344059818432824993478310481*s^3)/1309943816923629888000000 + (9104319684278957139879372827*s^6)/77055518642566464000000 + (531936363038580479292917*s^9)/642129322021387200000 + (28643416704309699151*s^12)/44592314029263000000)*Derivative[7][F][s] + ((9959604959952028640446683732281*s)/22864473895394267136000000 + (26787645131912627744739800092021*s^4)/125754606424668469248000000 + (120557234024863533976357*s^7)/21953139214406400000 + (49168415782218666135967*s^10)/3210646610106936000000 + (3941174889703109*s^13)/1393509813414468750)*Derivative[8][F][s] + ((9210233006854255975810303003403*s^2)/83836404283112312832000000 + (8696335309803377730067748917*s^5)/616444149140531712000000 + (1100496498294946327412203*s^8)/7705551864256646400000 + (4576804544182768307*s^11)/33444235521947250000)*Derivative[9][F][s] + (1134210861523333426778654311231/134138246852979700531200000 + (91987645990013127258407226877*s^3)/7397329789686380544000000 + (65468217566625813766681471*s^6)/123288829828106342400000 + (28169484268156579301*s^9)/13892220909116550000 + (550668947045157107*s^12)/1203992478790101000000)*Derivative[10][F][s] + ((567988453082645891025251747*s)/224161508778375168000000 + (203783670825454909981387819*s^4)/273975177395791872000000 + (10999236990115043066317*s^7)/963193983032080800000 + (14855215410574502387*s^10)/1031993553248658000000)*Derivative[11][F][s] + ((1017781714834828465287843059*s^2)/3287702128749502464000000 + (220275340452100009208521*s^5)/8806344987721881600000 + (105006375434377005427*s^8)/770555186425664640000 + (1208662708335211*s^11)/30871602020259000000)*Derivative[12][F][s] + (5644390277419340473800229/365300236527722496000000 + (5129687506197102833720557*s^3)/273975177395791872000000 + (2110645730861168857*s^6)/4398773720140800000 + (12208208827244743*s^9)/14818368969724320000)*Derivative[13][F][s] + ((554824667480113180444109*s)/176126899754437632000000 + (403559034096966246388993*s^4)/657540425749900492800000 + (6064127875981796167*s^7)/1185469517577945600000 + (535564194940483*s^10)/277844418182331000000)*Derivative[14][F][s] + ((4512648314294927006401933*s^2)/19726212772497014784000000 + (2770626097091352594191*s^5)/246577659656212684800000 + (878103337666109*s^8)/31710089976364800000)*Derivative[15][F][s] + (441147513671531120303207/39452425544994029568000000 + (3188777621236456548667*s^3)/394524255449940295680000 + (27845980626829488157*s^6)/246577659656212684800000 + (335760431171657*s^9)/5779163898192484800000)*Derivative[16][F][s] + ((4241372715197583658261*s)/3287702128749502464000000 + (47783069514725423*s^4)/315619404359952236544 + (319038916097467*s^7)/557868008271974400000)*Derivative[17][F][s] + ((7569402261948846165767*s^2)/134138246852979700531200000 + (25349875561151773963*s^5)/16767280856622462566400000 + (82013319286169*s^8)/73540705511502028800000)*Derivative[18][F][s] + (1726620669584771924203/670691234264898502656000000 + (19746873472065330293*s^3)/16767280856622462566400000 + (2815772436443*s^6)/377131823135907840000)*Derivative[19][F][s] + ((8611560185523936611*s)/44712748950993233510400000 + (127982773255149193*s^4)/10318326680998438502400000 + (1724791049117*s^7)/123288829828106342400000)*Derivative[20][F][s] + ((1376481021249768517*s^2)/268276493705959401062400000 + (13688330793829*s^5)/219180141916633497600000)*Derivative[21][F][s] + (89808536223260951/357701991607945868083200000 + (28650560138549*s^3)/464146182882282700800000 + (229444978099*s^6)/1972621277249701478400000)*Derivative[22][F][s] + ((18067444111363*s)/1578097021799761182720000 + (105541586119*s^4)/315619404359952236544000)*Derivative[23][F][s] + ((5653555556767*s^2)/31561940435995223654400000 + (32523299*s^5)/50580032749992345600000)*Derivative[24][F][s] + (1508486029/151014069071747481600000 + (227613623*s^3)/202320130999969382400000)*Derivative[25][F][s] + ((834419137*s)/3034801964999540736000000 + (1137293*s^4)/485568314399926517760000)*Derivative[26][F][s] + (26543381*s^2*Derivative[27][F][s])/11689607568887119872000000 + (323455357/1893716426159713419264000000 + (96077*s^3)/17534411353330679808000000)*Derivative[28][F][s] + (61837*s*Derivative[29][F][s])/24917321396838334464000000 + (1643*s^2*Derivative[30][F][s])/210412936239968157696000000 + (37*Derivative[31][F][s])/33223095195784445952000000 + (23*s*Derivative[32][F][s])/3787432852319426838528000000 + Derivative[34][F][s]/515090867915442050039808000000, F[s]*Subscript[u, 21, 12][s] -> (3734599672128549229927224769/39676182916436866800 - (120799100341109874652478995831*s^3)/688822620077028937500 + (50328022835001825654238273*s^6)/5102389778348362500 - (100777081932428132849*s^9)/4417653487747500 - (942935285110619*s^12)/1101909033225 + (5610291*s^15)/2498405)*Derivative[1][F][s] + ((19211733093627877447244421402661*s)/99190457291092167000000 - (216953496961731151572945872147*s^4)/5510580960616231500000 + (3594727155797233612481917*s^7)/2401124601575700000 + (832691826629477138*s^10)/100401215630625 - (5901004659698557*s^13)/431948341024200 + (44481*s^16)/4996810)*Derivative[2][F][s] + ((369869890351218181390011556657*s^2)/2755290480308115750000 + (43097123279546803926570640591*s^5)/14694882561643284000000 + (8192632512926993999073341*s^8)/27212745484524600000 + (6359280818738280163*s^11)/4319483410242000 - (575762668342*s^14)/1384449810975)*Derivative[3][F][s] + (-204562886334668309812891630991/9068841809471283840000 + (19207161753068439321034766937557*s^3)/396761829164368668000000 + (14502232650342084416700540373*s^6)/5510580960616231500000 + (257946765563357838438173*s^9)/7256732129206560000 + (74046304995251129309*s^12)/1088509819380984000 + (13089552758*s^15)/3176090742825)*Derivative[4][F][s] + ((211956980490711695814652766537*s)/151147363491188064000000 + (1226048234838329626848809645197*s^4)/105803154443831644800000 + (113589506481450513776449571*s^7)/290269285168262400000 + (109120925627351153103473*s^10)/54425490969049200000 + (35809317863475287*s^13)/26679162239730000)*Derivative[5][F][s] + ((41189145499776010904667182088001*s^2)/6348189266629898688000000 + (8431185954472026915033429108191*s^5)/5078551413303918950400000 + (7091507988597951350574157*s^8)/268706423984334336000 + (1296901302488439921827*s^11)/24011246015757000000 + (3295447348822259*s^14)/400187433595950000)*Derivative[6][F][s] + (12609648204576386634714319665527/9233729842370761728000000 + (48286607930755509774329207144089*s^3)/25392757066519594752000000 + (16707320835862621778647735507*s^6)/124474299345684288000000 + (12646304879315539726387*s^9)/13830477705076032000 + (15666760490481651301*s^12)/24011246015757000000)*Derivative[7][F][s] + ((262842369801296656474027826988277*s)/406284113064313516032000000 + (9736887525689837480624913430609*s^4)/40628411306431351603200000 + (75845595138041105085621643*s^7)/12447429934568428800000 + (17563487757585926699*s^10)/1070470410609600000 + (3359563743172151*s^13)/1200562300787850000)*Derivative[8][F][s] + ((18283311693837525901800837454811*s^2)/135428037688104505344000000 + (1052269344439986526932765263*s^5)/66386292984364953600000 + (214208970621436641250003*s^8)/1383047770507603200000 + (784733417534480081*s^11)/5541056772867000000)*Derivative[9][F][s] + (7900466061702585976515178776763/1083424301504836042752000000 + (172292449485318052579046555809*s^3)/11949532737185691648000000 + (116899124895144554455855183*s^6)/199158878953094860800000 + (19974023101351606297133*s^9)/9335572450926321600000 + (294107398584281329*s^12)/648303642425439000000)*Derivative[10][F][s] + ((3661636827964961438288076767*s)/1327725859687299072000000 + (123660101098260379576978553*s^4)/147525095520811008000000 + (51147763419119466731683*s^7)/4149143311522809600000 + (57060690454350883687*s^10)/3889821854552634000000)*Derivative[11][F][s] + ((1108117662106403493306350101*s^2)/3186542063249517772800000 + (498293683520548480583509*s^5)/18105352632099532800000 + (888321769745526021343*s^8)/6223714967284214400000 + (685263681923519*s^11)/17953023944089080000)*Derivative[12][F][s] + (314366687932957476444491159/15932710316247588864000000 + (5538417572015086627068721*s^3)/265545171937459814400000 + (1968352160440662319307*s^6)/3829978441405670400000 + (298107524341291309*s^9)/359060478881781600000)*Derivative[13][F][s] + ((14484159253843713840218573*s)/3983177579061897216000000 + (142313694497509695195821*s^4)/212436137549967851520000 + (131982730021183204819*s^7)/24894859869136857600000 + (10791188730386879*s^10)/5834732781828951000000)*Derivative[14][F][s] + ((903402200711172554842837*s^2)/3540602292499464192000000 + (175957188923634442033*s^5)/14752509552081100800000 + (114146831938357429*s^8)/4149143311522809600000)*Derivative[15][F][s] + (774602621197893901397063/63730841264990355456000000 + (9316577883422092918009*s^3)/1062180687749839257600000 + (15359848854627064943*s^6)/132772585968729907200000 + (398795764417*s^9)/7293415977286188750)*Derivative[16][F][s] + ((167082978567555155629*s)/118020076416648806400000 + (5635406006482598887*s^4)/35406022924994641920000 + (951696483535009*s^7)/1702212640624742400000)*Derivative[17][F][s] + ((2626521865648118307211*s^2)/43336972060193441710080000 + (41398813285057325777*s^5)/27085607537620901068800000 + (365890536440587*s^8)/356389572863432908800000)*Derivative[18][F][s] + (3102398799555461534363/1083424301504836042752000000 + (16570922127811978183*s^3)/13542803768810450534400000 + (510678718918847*s^6)/71277914572686581760000)*Derivative[19][F][s] + ((810076122039069637*s)/3939724732744858337280000 + (2676227764913564821*s^4)/216684860300967208550400000 + (500002656689*s^7)/39831775790618972160000)*Derivative[20][F][s] + ((19501822716866689*s^2)/3704014705999439462400000 + (12458705561063*s^5)/212436137549967851520000)*Derivative[21][F][s] + (456107169557739269/1733478882407737668403200000 + (30811975451041*s^3)/509846730119922843648000 + (322773522499*s^6)/3186542063249517772800000)*Derivative[22][F][s] + ((49105874507969*s)/4248722750999357030400000 + (76520902037*s^4)/249924867705844531200000)*Derivative[23][F][s] + ((8768913280271*s^2)/50984673011992284364800000 + (6626089*s^5)/12255931012498145280000)*Derivative[24][F][s] + (506771534189/50984673011992284364800000 + (8234917*s^3)/8239281352939929600000)*Derivative[25][F][s] + ((588437833*s)/2276101473749655552000000 + (96313901*s^4)/50984673011992284364800000)*Derivative[26][F][s] + (330533677*s^2*Derivative[27][F][s])/169948910039974281216000000 + (95866489/611816076143907412377600000 + (214397*s^3)/50984673011992284364800000)*Derivative[28][F][s] + (27227*s*Derivative[29][F][s])/13417019213682180096000000 + (17267*s^2*Derivative[30][F][s])/3059080380719537061888000000 + (2621*Derivative[31][F][s])/3059080380719537061888000000 + (s*Derivative[32][F][s])/244726430457562964951040000 + Derivative[34][F][s]/832069863555714080833536000000, F[s]*Subscript[u, 22, 11][s] -> (-39115080104830205179788933041/909245858501678197500 + (11564902522833940489645767220837*s^3)/60616390566778546500000 - (237683627952963579735846437*s^6)/11225257512366397500 + (45373921389720573811093*s^9)/178178690672482500 + (12329735997488947*s^12)/84846995558325 - (13718987*s^15)/4996810)*Derivative[1][F][s] + ((-13378717432643524650614255522431*s)/121232781133557093000000 + (599701097322856741354987051211*s^4)/7577048820847318312500 - (131240357878211839806011*s^7)/88781077705320000 + (38788313989126353084109*s^10)/2494501669414755000 + (114311737120725863*s^13)/4751431751266200 - (44481*s^16)/4996810)*Derivative[2][F][s] + ((-71474653596042453798804345417899*s^2)/1454793373602685116000000 + (307944199400549429808241078507*s^5)/12434131398313548000000 + (16185270877822587548983*s^8)/102338530027272000 + (5046565800609185687449*s^11)/3991202671063608000 + (142725766740433*s^14)/83358451776600)*Derivative[3][F][s] + (56317908752865842555401528027/2771034997338447840000 + (174170502566185495481147034435197*s^3)/11638346988821480928000000 + (551373894236638573427144213651*s^6)/121232781133557093000000 + (8950107580841925891109771*s^9)/239472160263816480000 + (81288153870402787661*s^12)/1330400890354536000 + (41903844319*s^15)/3677578754850)*Derivative[4][F][s] + ((46844247808986668472023353644607*s)/1662620998403068704000000 + (5745058134488319847210563844567*s^4)/581917349441074046400000 + (35203760010228780704020361*s^7)/69664628440382976000 + (302611313800502115695939*s^10)/133040089035453600000 + (169160436420520823*s^13)/146735392318515000)*Derivative[5][F][s] + ((164328597969314008404126471329479*s^2)/13300967987224549632000000 + (3693891869761135558708878011873*s^5)/2069039464679374387200000 + (246416384214449620686687611*s^8)/7957844094920670720000 + (110949401123049925829*s^11)/1847018924289000000 + (504804487254941*s^14)/66697905599325000)*Derivative[6][F][s] + (723525305484031025265985818187/727396686801342558000000 + (3115581705615256078490575900267*s^3)/1187965242878109696000000 + (277677868597238818431063981121*s^6)/1825623057070036224000000 + (2224175217773279902969*s^9)/2173360782226233600 + (323144926899359443*s^12)/461754731072250000)*Derivative[7][F][s] + ((12270383793000488011675552142767*s)/19346862526872072192000000 + (4017814447742313411036212095361*s^4)/13542803768810450534400000 + (124559980839758753777693*s^7)/18079055823628800000 + (33585732118403071231*s^10)/1899790893554400000 + (683064182103019*s^13)/240112460157570000)*Derivative[8][F][s] + ((150481562386834370973036137046659*s^2)/993138943046099705856000000 + (6817476901908340887280708391*s^5)/365124611414007244800000 + (88793587601330605590743*s^8)/518642913940351200000 + (1916501125089560221*s^11)/13097043281322000000)*Derivative[9][F][s] + (1845836583056926288342752343333/180570716917472673792000000 + (730110341661365944851306403373*s^3)/43814953369680869376000000 + (22161019382370063609335573*s^6)/33193146492182476800000 + (1778124874423842323179*s^9)/777964370910526800000 + (578697341495197513*s^12)/1296607284850878000000)*Derivative[10][F][s] + ((2320523377932770797295245811*s)/663862929843649536000000 + (230352530886312752358823*s^4)/239488791429888000000 + (112400666112440238617701*s^7)/8298286623045619200000 + (12277893228642056957*s^10)/818909864116344000000)*Derivative[11][F][s] + ((3236655781453591786425905851*s^2)/7789325043498821222400000 + (1186086691965855043400887*s^5)/38434169622527078400000 + (13752200768599500621889*s^8)/91281152853501811200000 + (61431752660711*s^11)/1662317031860100000)*Derivative[12][F][s] + (50344496833965645777274559/2163701400971894784000000 + (267010617678186211804171*s^3)/11095904620368691200000 + (15663911205555319485293*s^6)/28086508570308249600000 + (933926956076963*s^9)/1119519633701700000)*Derivative[13][F][s] + ((8742620415996038064950543*s)/2086426350937184256000000 + (581990914692140357032633*s^4)/778932504349882122240000 + (503351827003581167123*s^7)/91281152853501811200000 + (299715866848351339*s^10)/171152161600315896000000)*Derivative[14][F][s] + ((67670213866182705786867037*s^2)/233679751304964636672000000 + (4674226350992185668013*s^5)/365124611414007244800000 + (3525699792704839*s^8)/130030132269945600000)*Derivative[15][F][s] + (408630539184032893102247/29209968913120579584000000 + (56389516034134615107257*s^3)/5841993782624115916800000 + (172936361757215995643*s^6)/1460498445656028979200000 + (31423411945333*s^9)/622371496728421440000)*Derivative[16][F][s] + ((111736697344176857009*s)/69547545031239475200000 + (98335307430211402163*s^4)/584199378262411591680000 + (71551018923051007*s^7)/132772585968729907200000)*Derivative[17][F][s] + ((1104370020553769439709*s^2)/16726550619723784519680000 + (13855755057053633809*s^5)/9028535845873633689600000 + (36462299460113*s^8)/39598841429270323200000)*Derivative[18][F][s] + (1169911328214971675941/361141433834945347584000000 + (7081368920347971247*s^3)/5556022058999159193600000 + (71039776244939*s^6)/10559691047805419520000)*Derivative[19][F][s] + ((1060105349917338181*s)/4815219117799271301120000 + (876472886511865537*s^4)/72228286766989069516800000 + (289006293299*s^7)/26554517193745981440000)*Derivative[20][F][s] + ((1555341977823628727*s^2)/288913147067956278067200000 + (630329100127*s^5)/11802007641664880640000)*Derivative[21][F][s] + (26455060162367143/96304382355985426022400000 + (49170717060293*s^3)/849744550199871406080000 + (589941329*s^6)/6988030840459468800000)*Derivative[22][F][s] + ((270986807708777*s)/23367975130496463667200000 + (3373684931*s^4)/12549932937968025600000)*Derivative[23][F][s] + ((59747195727379*s^2)/373887602087943418675200000 + (12887221*s^5)/29958942474995466240000)*Derivative[24][F][s] + (1837019464003/186943801043971709337600000 + (4025231383*s^3)/4793430795999274598400000)*Derivative[25][F][s] + ((13519833947*s)/58419937826241159168000000 + (24184231*s^4)/16994891003997428121600000)*Derivative[26][F][s] + (58444541*s^2*Derivative[27][F][s])/37766424453327618048000000 + (6787247/50984673011992284364800000 + (841*s^3)/283248183399957135360000)*Derivative[28][F][s] + (96097*s*Derivative[29][F][s])/63730841264990355456000000 + (31*s^2*Derivative[30][F][s])/8392538767406137344000000 + (199*Derivative[31][F][s])/339897820079948562432000000 + (s*Derivative[32][F][s])/407877384095938274918400000 + Derivative[34][F][s]/1525461416518809148194816000000, F[s]*Subscript[u, 23, 10][s] -> (-74106073586103033048963154807/714718207297969875000 - (2218235229763420940215976798293*s^3)/126743362094173324500000 + (2332307347430505844438266373*s^6)/117354964902012337500 - (5603591694885552730633*s^9)/11289558913132500 + (38347776020052199*s^12)/35481470869845 + (4100501771*s^15)/1264192930)*Derivative[1][F][s] + ((-66550115024125674282173778871*s)/524817234344403000000 - (783048177517572089199226230791*s^4)/63371681047086662250000 + (3489948338774837488559407*s^7)/928165812373800000 - (6061862492745301262057*s^10)/474161474351565000 + (23770646783091617*s^13)/1986962368711320 + (16250503*s^16)/1264192930)*Derivative[2][F][s] + ((77714709913203855709961425374997*s^2)/3041840690260159788000000 + (1807058329776434183074655825981*s^5)/337982298917795532000000 + (83434592601345366700383083*s^8)/125178629228813160000 + (1289500067254751714987*s^11)/1669048389717508800 - (81943162444909*s^14)/132464157914088)*Derivative[3][F][s] + (1155512193036647462770880735891/22284547181393112000000 + (1231809138587212626533992111684931*s^3)/24334725522081278304000000 + (442737407633551757663675423303*s^6)/126743362094173324500000 + (5385086468505737287838471*s^9)/92724910539861600000 + (84467821854927822449*s^12)/1192177421226792000 + (47087904197*s^15)/14610017416995)*Derivative[4][F][s] + ((2567166717517738589916278102353*s)/70946721638720928000000 + (50534929419454146212462781111721*s^4)/3041840690260159788000000 + (11588752376746353269834082041*s^7)/22253978529566784000000 + (6996924787100727429617123*s^10)/2503572584576263200000 + (231318763900571527*s^13)/153405182878447500)*Derivative[5][F][s] + ((2753418650683757378236838971478161*s^2)/194677804176650226432000000 + (6929848723315468961028360860731*s^5)/2821417451835510528000000 + (1496437065538089033042464531*s^8)/43261734261477828096000 + (2638155528911273766337*s^11)/39447047025886500000 + (13245913467821687*s^14)/1534051828784475000)*Derivative[6][F][s] + (14412090779998661972281011709/24194097331342848000000 + (1596595323227819321813404977311429*s^3)/519140811137733937152000000 + (729573674916366627287157409321*s^6)/3817211846600984832000000 + (2279972117875910692629401*s^9)/1988131170104679600000 + (100535794849458440053*s^12)/138064664590602750000)*Derivative[7][F][s] + ((2455358069705866886000118458978657*s)/3114844866826403622912000000 + (550226377088836968120378887108807*s^4)/1557422433413201811456000000 + (86817503398683833750702921*s^7)/10603366240558291200000 + (382925699106031343852027*s^10)/19881311701046796000000 + (388069252569046879*s^13)/138064664590602750000)*Derivative[8][F][s] + ((57325630829281020274295956384301*s^2)/296651892078705106944000000 + (42103771580923125508272818111*s^5)/1908605923300492416000000 + (121906128636873306818563*s^8)/627830895822530400000 + (505133063353701856727*s^11)/3313551950174466000000)*Derivative[9][F][s] + (11691616435007697394562263949/737023334357031321600000 + (472664311571401571187612283961*s^3)/22903271079605908992000000 + (45201195593475578897850427*s^6)/58726336101553612800000 + (44171561777772405125183*s^9)/17893180530942116400000 + (13098707718309693043*s^12)/29821967551570194000000)*Derivative[10][F][s] + ((4837957728238131768904454933*s)/1090631956171709952000000 + (487733910893666249201716231*s^4)/424134649622331648000000 + (2873344726181286269461589*s^7)/190860592330049241600000 + (5480623147284582506917*s^10)/357863610618842328000000)*Derivative[11][F][s] + ((13687327319442152571013643557*s^2)/27144617575829225472000000 + (289727050494765826037629*s^5)/8165159030162534400000 + (1218574166331194759209*s^8)/7634423693201969664000 + (81267577881893537*s^11)/2293997503966938000000)*Derivative[12][F][s] + (2669014765776700359746773/102047434495598592000000 + (67736158254104370787666339*s^3)/2395113315514343424000000 + (1565029295669029881979*s^6)/2553318960937113600000 + (43685216038722721*s^9)/52434228662101440000)*Derivative[13][F][s] + ((152844712806091660049253617*s)/30537694772807878656000000 + (2294364879356503962498767*s^4)/2714461757582922547200000 + (547414856773454856391*s^7)/95430296165024620800000 + (25409001732521093*s^10)/15559287418210536000000)*Derivative[14][F][s] + ((164798072583660776398123717*s^2)/488603116364926058496000000 + (21092604396442828632611*s^5)/1526884738640393932800000 + (12171761447286347*s^8)/461015923502534400000)*Derivative[15][F][s] + (4491088242617673730301/256619283805108224000000 + (52650263452896868167749*s^3)/4886031163649260584960000 + (15975471955776435493*s^6)/132772585968729907200000 + (4433953142659*s^9)/97245546363815850000)*Derivative[16][F][s] + ((37818885596212113014101*s)/20358463181871919104000000 + (1893631847258515097*s^4)/10621806877498392576000 + (9655236200311483*s^7)/18967512281247129600000)*Derivative[17][F][s] + ((10465956921236864391661*s^2)/144456573533978139033600000 + (13711846875335345887*s^5)/9028535845873633689600000 + (10572285559007*s^8)/13199613809756774400000)*Derivative[18][F][s] + (185288658064814943571/51591633404992192512000000 + (95314834025306522161*s^3)/72228286766989069516800000 + (3084456948619*s^6)/502842430847877120000)*Derivative[19][F][s] + ((516586336378337429*s)/2188735962636032409600000 + (840074531786714461*s^4)/72228286766989069516800000 + (300874483939*s^7)/33193146492182476800000)*Derivative[20][F][s] + ((1569170209712604131*s^2)/288913147067956278067200000 + (32795540587*s^5)/702500454861004800000)*Derivative[21][F][s] + (211168523691799/724093100420943052800000 + (1246052458391*s^3)/23344630499996467200000 + (8872129967*s^6)/132772585968729907200000)*Derivative[22][F][s] + ((63639498353*s)/5590424672367575040000 + (47456979767*s^4)/212436137549967851520000)*Derivative[23][F][s] + ((131926554491*s^2)/938493380772967219200000 + (100478809*s^5)/313207125874952601600000)*Derivative[24][F][s] + (517624456081/55840356155991549542400000 + (6577658149*s^3)/10022628027998483251200000)*Derivative[25][F][s] + ((46686644881*s)/244301558182463029248000000 + (386895293*s^4)/390882493091940846796800000)*Derivative[26][F][s] + (74953139*s^2*Derivative[27][F][s])/66817520186656555008000000 + (592936871/5863237396379112701952000000 + (3722701*s^3)/1954412465459704233984000000)*Derivative[28][F][s] + (2929513*s*Derivative[29][F][s])/2931618698189556350976000000 + (33821*s^2*Derivative[30][F][s])/15635299723677633871872000000 + (2741*Derivative[31][F][s])/7817649861838816935936000000 + (61*s*Derivative[32][F][s])/46905899171032901615616000000 + Derivative[34][F][s]/3189601143630237309861888000000, F[s]*Subscript[u, 24, 9][s] -> (470890681021444140246533551943/2327939303770530450000 - (1070432578332908122347140026871*s^3)/3168584052354333112500 - (18658241693009252454850172*s^6)/29338741225503084375 + (657403206375964024882613*s^9)/1117666332400117500 - (2624767750210012084*s^12)/887036771746125 - (2366299118*s^15)/632096465)*Derivative[1][F][s] + ((27873153060853198769954006345777*s)/65182300505574852600000 - (342250144932629384083201416427*s^4)/6337168104708666225000 - (6746302991392698689653*s^7)/51904009244587500 + (164625275573263771797511*s^10)/3911832163400411250 - (368550538567877833*s^13)/24837029608891500 - (16250503*s^16)/1264192930)*Derivative[2][F][s] + ((14541159006817863713417588435999*s^2)/50697344837669329800000 + (4095549946374991241295690541*s^5)/259986383782919640000 + (10113727260579115510112093*s^8)/48145626626466600000 + (2252987383471166999911*s^11)/695436829048962000 + (4208224335948007*s^14)/2069752467407625)*Derivative[3][F][s] + (-46115342899730440983685619364703/1042916808089197641600000 + (177976847162807957920409166867973*s^3)/1825104414156095872800000 + (307855055754094705429192217161*s^6)/50697344837669329800000 + (2667416022030405127814627*s^9)/55634946323916960000 + (43350603783501368923*s^12)/447066532960047000 + (4873159663954*s^15)/365250435424875)*Derivative[4][F][s] + ((298795457080096563492391255243*s)/99325410294209299200000 + (54184504834990935275180929471927*s^4)/2433472552208127830400000 + (1889477628536515993149474491*s^7)/2503572584576263200000 + (356802882456572111325743*s^10)/125178629228813160000 + (106836384621208213*s^13)/76702591439223750)*Derivative[5][F][s] + ((399784136157053308432559424325001*s^2)/29201670626497533964800000 + (89125540989334991793840693988121*s^5)/29201670626497533964800000 + (743704374691612123500313061*s^8)/16639128562106856960000 + (43885410888788748971*s^11)/606877646552100000 + (4520902738179407*s^14)/575269435794178125)*Derivative[6][F][s] + (47041174898972456445236149745681/16686668929427162265600000 + (446427247283246669804466153328097*s^3)/116806682505990135859200000 + (132762511554703059986656580123*s^6)/572581776990147724800000 + (2180200321549253643156911*s^9)/1590504936083743680000 + (1657903637379751031*s^12)/2124071762932350000)*Derivative[7][F][s] + ((46623640504476348264584728825841*s)/33980125819924403159040000 + (42053901454707015121228245531793*s^4)/93445346004792108687360000 + (554211158447989435716443591*s^7)/57258177699014772480000 + (692908346934552035131*s^10)/32196456196027200000 + (39435406674248323*s^13)/13806466459060275000)*Derivative[8][F][s] + ((1701850819993548805037707619387*s^2)/6356826258829395148800000 + (20892997498591052393346091453*s^5)/763442369320196966400000 + (1405843158533184712911209*s^8)/6362019744334974720000 + (105580492826422537037*s^11)/662710390034893200000)*Derivative[9][F][s] + (22926616504972450397229635695693/1423929081977784513331200000 + (727351133423488896017626550947*s^3)/27483925295527090790400000 + (419439666300159303402856849*s^6)/458065421592118179840000 + (229362757683826248075809*s^9)/85887266548522158720000 + (5112829801533122399*s^12)/11928787020628077600000)*Derivative[10][F][s] + ((843996090711811275530942851*s)/158637375443157811200000 + (95401668260608664767107157*s^4)/67861543939573063680000 + (324655194535730766776009*s^7)/19086059233004924160000 + (1114753168659307508117*s^10)/71572722123768465600000)*Derivative[11][F][s] + ((713089133847848062410803827*s^2)/1145163553980295449600000 + (37931901283417645643387023*s^5)/916130843184236359680000 + (38839477693464953969227*s^8)/229032710796059089920000 + (277356644530905259*s^11)/8258391014280976800000)*Derivative[12][F][s] + (761908349499196191312860369/20940133558496831078400000 + (7978932666873796096581269*s^3)/234905344406214451200000 + (1084181554938589448219*s^6)/1601627348224189440000 + (1556542398683958061*s^9)/1887632231835651840000)*Derivative[13][F][s] + ((468295705352157168517081249*s)/73290467454738908774400000 + (473726263047383181718331*s^4)/488603116364926058496000 + (678544812262501233827*s^7)/114516355398029544960000 + (55840519667959153*s^10)/37342289803705286400000)*Derivative[14][F][s] + ((3277183064436449607485719*s^2)/8143385272748767641600000 + (506058226966160315789*s^5)/33930771969786531840000 + (1289063885904689*s^8)/51066379218742272000)*Derivative[15][F][s] + (1774578537242845524280457/83760534233987324313600000 + (29646129318934906049869*s^3)/2443015581824630292480000 + (4953166300512719*s^6)/41106063767408640000 + (8802815126561*s^9)/219660528257089920000)*Derivative[16][F][s] + ((11613487293189223503497*s)/5428923515165845094400000 + (662973983738317127*s^4)/3540602292499464192000 + (73938230984797*s^7)/158062602343726080000)*Derivative[17][F][s] + ((172149804471664230517*s^2)/2166848603009672085504000 + (198324034671310937*s^5)/135428037688104505344000 + (47861581030741*s^8)/71277914572686581760000)*Derivative[18][F][s] + (251420473056093176743/61909960085990631014400000 + (558370710275718887*s^3)/416701654424936939520000 + (54731528203993*s^6)/10182559224669511680000)*Derivative[19][F][s] + ((2751291840246123523*s)/10834243015048360427520000 + (232101648673817327*s^4)/21668486030096720855040000 + (286370119081*s^7)/39831775790618972160000)*Derivative[20][F][s] + ((25546573411996727*s^2)/4815219117799271301120000 + (586519574129*s^5)/15174009824997703680000)*Derivative[21][F][s] + (30422121840572533/99055936137585009623040000 + (8460570522863*s^3)/182088117899972444160000 + (15832876487*s^6)/318654206324951777280000)*Derivative[22][F][s] + ((17896169685343*s)/1699489100399742812160000 + (73412389199*s^4)/424872275099935703040000)*Derivative[23][F][s] + ((476451009533*s^2)/4188026711699366215680000 + (249486103*s^5)/1127545653149829365760000)*Derivative[24][F][s] + (1375904939/174047863343350284288000 + (1054305449*s^3)/2255091306299658731520000)*Derivative[25][F][s] + ((165340168991*s)/1172647479275822540390400000 + (367052971*s^4)/586323739637911270195200000)*Derivative[26][F][s] + (283679827*s^2*Derivative[27][F][s])/390882493091940846796800000 + (1883301557/28143539502619740969369600000 + (641161*s^3)/586323739637911270195200000)*Derivative[28][F][s] + (1362377*s*Derivative[29][F][s])/2345294958551645080780800000 + (3937*s^2*Derivative[30][F][s])/3517942437827467621171200000 + (5123*Derivative[31][F][s])/28143539502619740969369600000 + (s*Derivative[32][F][s])/1655502323683514174668800000 + Derivative[34][F][s]/7655042744712569543668531200000, F[s]*Subscript[u, 25, 8][s] -> (-25962920323665744803987697481193/316858405235433311250000 + (562322322192615692718914151613*s^3)/977958040850102812500 - (681413856470307323092318726*s^6)/16299300680835046875 - (6961356171253486384121*s^9)/18815931521887500 + (546102582719924332*s^12)/98559641305125 + (120642421126*s^15)/28444340925)*Derivative[1][F][s] + ((-121437827799370728970337548392797*s)/422477873647244415000000 + (3806084682786167779210141897321*s^4)/17603244735301850625000 - (76284503489532255806029*s^7)/82181347970596875 - (42884851822528901306591*s^10)/2173240090778006250 + (73713669677043467*s^13)/919889985514500 + (984111221*s^16)/56888681850)*Derivative[2][F][s] + ((-204193151476290387367649029612433*s^2)/1267433620941733245000000 + (8013825302086076733187784628181*s^5)/140825957882414805000000 + (2293863717374990723777265181*s^8)/3129465730720329000000 - (1765112321564065470259*s^11)/3477184145244810000 - (30560318479727*s^14)/53070576087375)*Derivative[3][F][s] + (35367996895066355029002335833099/965663711193701520000000 + (134170583326246042659829629773053*s^3)/5069734483766932980000000 + (1307217432485831398938536824913*s^6)/140825957882414805000000 + (1081234580126640187523599229*s^9)/12517862922881316000000 + (23715253707540004741*s^12)/347718414524481000 + (1467519734*s^15)/541111756185)*Derivative[4][F][s] + ((417679514793378471897542250136873*s)/5793982267162209120000000 + (444685191724008802979129287542781*s^4)/20278937935067731920000000 + (44419604789518023906425512381*s^7)/46941985960804935000000 + (12937449081445012783141559*s^10)/3129465730720329000000 + (216703900229484331*s^13)/127837652398706250)*Derivative[5][F][s] + ((359121741099285464212335930844543*s^2)/11587964534324418240000000 + (102664393535222344549394087341033*s^5)/27038583913423642560000000 + (6406078925864573598775508333*s^8)/120171484059660633600000 + (40730866538823067678571*s^11)/460215548635342500000 + (2912806940290883*s^14)/319594130996765625)*Derivative[6][F][s] + (42977008444042464628522618536193/14107087259177552640000000 + (654288415740051856724897425351507*s^3)/108154335653694570240000000 + (471088142965648491882714746011*s^6)/1590504936083743680000000 + (47356552659309717691741*s^9)/30054892972104000000 + (64653347946494796539*s^12)/76702591439223750000)*Derivative[7][F][s] + ((104208675610497302675746664937229*s)/67420884563342069760000000 + (807168406357489955934587414649109*s^4)/1297852027844334842880000000 + (6405265476443691808314503*s^7)/535523547502944000000 + (74663911160032771521611*s^10)/3155763762070920000000 + (325901756536138033*s^13)/115053887158835625000)*Derivative[8][F][s] + ((289778337335478775212898219775147*s^2)/865234685229556561920000000 + (223576988657985146039512219663*s^5)/6362019744334974720000000 + (41100206723375534939262449*s^8)/159050493608374368000000 + (210918221008514187613*s^11)/1274443057759410000000)*Derivative[9][F][s] + (24622144153684823540469300547667/1107500397093832399257600000 + (2575893044461715774265165998923*s^3)/76344236932019696640000000 + (1409470743476187364684885489*s^6)/1272403948866994944000000 + (36656081191675305993439*s^9)/12556617916450608000000 + (13784606088886682143*s^12)/33135519501744660000000)*Derivative[10][F][s] + ((769598246730995377970381640157*s)/101792315909359595520000000 + (30651455201728393891608091*s^4)/17562511371525120000000 + (3070747821963417249495223*s^7)/159050493608374368000000 + (9416473313602022482303*s^10)/596439351031403880000000)*Derivative[11][F][s] + ((872939998969911280901910113*s^2)/1060336624055829120000000 + (5411963822177693152813349*s^5)/110643821640608256000000 + (22775201438829057667087*s^8)/127240394886699494400000 + (240233409200901521*s^11)/7646658346556460000000)*Derivative[12][F][s] + (2325388300061933828807278847/45241029293048709120000000 + (356920893886810379931313169*s^3)/8482692992446632960000000 + (36596157247705886614249*s^6)/48938613417961344000000 + (280743605099402251*s^9)/349561524414009600000)*Derivative[13][F][s] + ((234438322775278637425136651*s)/29083518831245598720000000 + (401180177851920482464733*s^4)/357166020734595072000000 + (1921167517939323553643*s^7)/318100987216748736000000 + (7301226733724747*s^10)/5459399094108960000000)*Derivative[14][F][s] + ((98003598677104622093168047*s^2)/203584631818719191040000000 + (40597668622160713755239*s^5)/2544807897733989888000000 + (893254262663627*s^8)/37943697407616000000)*Derivative[15][F][s] + (40975592110064865417584447/1628677054549753528320000000 + (55372404052107597031123*s^3)/4071692636374383820800000 + (13011310543049100071*s^6)/110643821640608256000000 + (706645089886133*s^9)/20745716557614048000000)*Derivative[16][F][s] + ((6948582037220453686009*s)/2769858936309104640000000 + (309053178456275641*s^4)/1609364678408847360000 + (880444706131961*s^7)/2127765800780928000000)*Derivative[17][F][s] + ((2601196507525183877033*s^2)/30095119486245445632000000 + (159285748750352051*s^5)/117559060493146272000000 + (35464499775559*s^8)/65998069048783872000000)*Derivative[18][F][s] + (5766166080538015498961/1203804779449817825280000000 + (19689060191173771763*s^3)/15047559743122722816000000 + (19643498297099*s^6)/4399871269918924800000)*Derivative[19][F][s] + ((1776799537573957801*s)/6687804330276765696000000 + (559164711043129007*s^4)/60190238972490891264000000 + (593469820337*s^7)/110643821640608256000000)*Derivative[20][F][s] + ((4077760462938817*s^2)/841821524090781696000000 + (976386964439*s^5)/32783354560180224000000)*Derivative[21][F][s] + (191385492883681297/642029215706569506816000000 + (131393214850529*s^3)/3540602292499464192000000 + (30243126887*s^6)/885150573124866048000000)*Derivative[22][F][s] + ((291468539357*s)/33323315694112604160000 + (1118835821*s^4)/9196369590907699200000)*Derivative[23][F][s] + ((6680529693067*s^2)/81433852727487676416000000 + (16070633*s^5)/116002639212945408000000)*Derivative[24][F][s] + (7599190283501/1302941643639802822656000000 + (619209587*s^3)/2088047505833017344000000)*Derivative[25][F][s] + ((15500624873*s)/171439689952605634560000000 + (115047727*s^4)/325735410909950705664000000)*Derivative[26][F][s] + (445804211*s^2*Derivative[27][F][s])/1085784703033169018880000000 + (2959169077/78176498618388169359360000000 + (899377*s^3)/1628677054549753528320000000)*Derivative[28][F][s] + (5701123*s*Derivative[29][F][s])/19544124654597042339840000000 + (1643*s^2*Derivative[30][F][s])/3257354109099507056640000000 + (2113*Derivative[31][F][s])/26058832872796056453120000000 + (s*Derivative[32][F][s])/4114552558862535229440000000 + Derivative[34][F][s]/21264007624201582065745920000000, F[s]*Subscript[u, 26, 7][s] -> (-28180368726408378539063439799747/82383185361212660925000 - (299797725146963746373531213889871*s^3)/915368726235696232500000 + (24888757298526598421635618183*s^6)/282521211801140812500 - (293803236252564102772607*s^9)/620925740222287500 - (11500104382734024773*s^12)/1281275336966625 - (269729183177*s^15)/56888681850)*Derivative[1][F][s] + ((-88173695951598068868138612192907*s)/238791841626703365000000 - (22185936432059098709786540036369*s^4)/152561454372616038750000 + (1183503420273397214329240787*s^7)/104048732734947000000 + (169676183098208873133667*s^10)/5381356415259825000 - (2440683382289385217*s^13)/23917139623377000 - (984111221*s^16)/56888681850)*Derivative[2][F][s] + ((10769868518628333555006143631411361*s^2)/65906548288970128740000000 - (2438090080174887536194405239193*s^5)/318389122168937820000000 + (53147564079669788466103304737*s^8)/40683054499364277000000 + (163366304097778201592639*s^11)/25830510793247160000 + (329219867749499*s^14)/151055618673960)*Derivative[3][F][s] + (3302848022291335843764865605923/19313274223874030400000 + (7103734569711378242129874150803639*s^3)/40557875870135463840000000 + (8905867967976121075117302180653*s^6)/1220491634980928310000000 + (3204619969603008340832362069*s^9)/32546443599491421600000 + (5901506283959435360821*s^12)/36162715110546024000 + (910697056799*s^15)/58620440253375)*Derivative[4][F][s] + ((8388263531504210815165992822491017*s)/75321769473108718560000000 + (1260330108422010502307014416261433*s^4)/26362619315588051496000000 + (4779312164199356348074329739*s^7)/4201800141946176000000 + (683762221758544801392139463*s^10)/162732217997457108000000 + (6109821213941538839*s^13)/3323778962366362500)*Derivative[5][F][s] + ((163304694573755834923044783031926373*s^2)/4218019090494088239360000000 + (155719790176652920753611555195559*s^5)/25563752063600534784000000 + (1688402276254554979430455679*s^8)/24797290361517273600000 + (553652195206154897940041*s^11)/5982802132259452500000 + (93637358908403581*s^14)/11079263207887875000)*Derivative[6][F][s] + (13747920300509361307243429248304897/8436038180988176478720000000 + (721072429343114672349491243843813*s^3)/92959098413092853760000000 + (34057919430405762940673351128861*s^6)/82706256676354671360000000 + (1114895754694311127907069*s^9)/574349004696907440000 + (294990583387066741151*s^12)/332377896236636250000)*Derivative[7][F][s] + ((142586090413901466398208404078529689*s)/67488305447905411829760000000 + (5479539547293759104126529183600979*s^4)/6748830544790541182976000000 + (89438327867947734784827221*s^7)/5890759022532384000000 + (129664189474334219948687*s^10)/4786241705807562000000 + (1706264472794512879*s^13)/598280213225945250000)*Derivative[8][F][s] + ((22018535049967178551490205117909899*s^2)/44992203631936941219840000000 + (372012441924521721792232999789*s^5)/8270625667635467136000000 + (1781197595201103526409057*s^8)/5874023911672917000000 + (18738280928673622361369*s^11)/107690438380670145000000)*Derivative[9][F][s] + (3902376481258244884499436986652263/89984407263873882439680000000 + (2898508917994093208878687781179*s^3)/62029692507266003520000000 + (22323383703715740018777131773*s^6)/16541251335270934272000000 + (188792362239875120635261*s^9)/59643935103140388000000 + (599908062793033559*s^12)/1495700533064863125000)*Derivative[10][F][s] + ((1844173421333733294020363182733*s)/165412513352709342720000000 + (225620005807459517865036823*s^4)/99886783425549120000000 + (90678048565128519487495751*s^7)/4135312833817733568000000 + (2657078648916143634103*s^10)/168558947030614140000000)*Derivative[11][F][s] + ((386046618007922995495467333299*s^2)/352880028485779931136000000 + (1938377785777662438647839633*s^5)/33082502670541868544000000 + (773315605488300266814559*s^8)/4135312833817733568000000 + (71567056225344851*s^11)/2485163962630849500000)*Derivative[12][F][s] + (18571254397820885484087519577/294066690404816609280000000 + (9230719094637821636309894639*s^3)/176440014242889965568000000 + (1043078006412205158477683*s^6)/1272403948866994944000000 + (30466849066549636397*s^9)/39762623402093592000000)*Derivative[13][F][s] + ((6711428308268555890018513481*s)/661650053410837370880000000 + (45499116549284761426526369*s^4)/35288002848577993113600000 + (477919446064770929129*s^7)/79525246804187184000000 + (60246960210737497*s^10)/51864291394035120000000)*Derivative[14][F][s] + ((6162322065548688866548076917*s^2)/10586400854573397934080000000 + (49968257901078213616501*s^5)/3007500242776533504000000 + (70525772018116699*s^8)/3329559447518304000000)*Derivative[15][F][s] + (21864939121583766946335061/661650053410837370880000000 + (7935888906146379961283749*s^3)/529320042728669896704000000 + (18626430574124577233*s^6)/169219962509165568000000 + (87883549929983*s^9)/3172874297046854400000)*Derivative[16][F][s] + ((264517554868163637705173*s)/88220007121444982784000000 + (217043740338454419721*s^4)/1150695745062325862400000 + (76832892396621733*s^7)/221287643281216512000000)*Derivative[17][F][s] + ((56495342489771737514681*s^2)/625978485313905269145600000 + (230631376326433336003*s^5)/195618276660595396608000000 + (347269702642561*s^8)/857974897634190336000000)*Derivative[18][F][s] + (42236095755869054730037/7824731066423815864320000000 + (1857983206156703335657*s^3)/1564946213284763172864000000 + (60689549938151*s^6)/17599485079675699200000)*Derivative[19][F][s] + ((154038134097880073*s)/610115482762090905600000 + (886923372503257753*s^4)/120380477944981782528000000 + (265775665303*s^7)/71918484066395366400000)*Derivative[20][F][s] + ((24683422820934163379*s^2)/6259784853139052691456000000 + (221853971239*s^5)/10654590232058572800000)*Derivative[21][F][s] + (518304134963183251/2086594951046350897152000000 + (241813026924811*s^3)/9205565960498606899200000 + (122199062659*s^6)/5753478725311629312000000)*Derivative[22][F][s] + ((17964430073479*s)/2876739362655814656000000 + (1745354727217*s^4)/23013914901246517248000000)*Derivative[23][F][s] + ((865342095068299*s^2)/16938241367317436694528000000 + (63221*s^5)/822564168964521984000)*Derivative[24][F][s] + (30594801383623/8469120683658718347264000000 + (460527329*s^3)/2820220007878361088000000)*Derivative[25][F][s] + ((409106197*s)/8309576808927313920000000 + (22647637*s^4)/130294164363980282265600000)*Derivative[26][F][s] + (11238025973*s^2*Derivative[27][F][s])/56460804557724788981760000000 + (1809919/100424355932712075264000000 + (2038381*s^3)/8469120683658718347264000000)*Derivative[28][F][s] + (7915429*s*Derivative[29][F][s])/63518405127440387604480000000 + (66061*s^2*Derivative[30][F][s])/338764827346348733890560000000 + (5189*Derivative[31][F][s])/169382413673174366945280000000 + (s*Derivative[32][F][s])/11956405671047602372608000000 + Derivative[34][F][s]/69108024778655141713674240000000, F[s]*Subscript[u, 27, 6][s] -> (110251103428109822466543102402767/158881857482338703212500 - (245962032262462512015024671400517*s^3)/271592918773228552500000 - (14764168739579325546927561371*s^6)/142138000968275812500 + (487495970235478360898914657*s^9)/217944934818022912500 + (459958617413241273653*s^12)/34594434098098875 + (894069074831*s^15)/170666045550)*Derivative[1][F][s] + ((97533910232567118669915865358590187*s)/63552742992935481285000000 - (11953838201939960103214182795271*s^4)/882676986012992795625000 - (2027171744554445619252454447*s^7)/180992333412891000000 + (28182499861345382722696223*s^10)/435889869636045825000 + (415171609390017862729*s^13)/1937288309493537000 + (3855328613*s^16)/170666045550)*Derivative[2][F][s] + ((92032427884839160314978379710091*s^2)/94467102181992540000000 + (934175835892158266839882711774217*s^5)/9415221184138589820000000 - (1136061144421148466430791971*s^8)/17435594785441833000000 - (107034407854001371232737*s^11)/77491532379741480000 - (65668339049315491*s^14)/645762769831179000)*Derivative[3][F][s] + (-179130971148158117761341016447951/1452634125552811000800000 + (604405471682302168823830267370509877*s^3)/2033687775773935401120000000 + (299832963906008741819942649871109*s^6)/14122831776207884730000000 + (15133615749871114898894221*s^9)/140893695235893600000 + (1291724843460566101619*s^12)/19926394040504952000 + (7585051558141*s^15)/2589957633012750)*Derivative[4][F][s] + ((7674023451636772253959492386757003*s)/677895925257978467040000000 + (52584923086892039333128313780893*s^4)/847369906572473083800000 + (106697189264728129268595060929*s^7)/53137050774679872000000 + (427768368262991413247545607*s^10)/69742379141767332000000 + (16344735429534200159*s^13)/8546860188942075000)*Derivative[5][F][s] + ((56057719383708921662037843935920601*s^2)/1251500169707037169920000000 + (2320777580153749304756740663834727*s^5)/295809131021663331072000000 + (575711470385079969772526387809*s^8)/6025741557848697484800000 + (170350386730540502505269*s^11)/1398577121826885000000 + (1240590661844915327*s^14)/128202902834131125000)*Derivative[6][F][s] + (9029920793221257510635397242818271/1016843887886967700560000000 + (114997751820303342650053827341403853*s^3)/10012001357656297359360000000 + (169402554046106085784305812750741*s^6)/319009847180225160960000000 + (10516977520651443456182329*s^9)/4430692321947571680000 + (3858479497071179534093*s^12)/3846087085023933750000)*Derivative[7][F][s] + ((1175988714901322887156478787463286699*s)/260312035299063731343360000000 + (6189620884323523157805163384654567*s^4)/5206240705981274626867200000 + (302189780032908662782540449037*s^7)/15950492359011258048000000 + (1669091330015375830065461*s^10)/55383654024344646000000 + (2199050009413339219*s^13)/769217417004786750000)*Derivative[8][F][s] + ((5909268573855948853236103722899173*s^2)/7545276385480108154880000000 + (1307741921207705952698690186969*s^5)/21267323145348344064000000 + (2461323097721404287231337*s^8)/6922956753043080750000 + (32566063267737406567*s^11)/182423102846985000000)*Derivative[9][F][s] + (19596246773921081959053513187087063/347082713732084975124480000000 + (506283108977615499604756551558113*s^3)/7656236332325403863040000000 + (107781810762620711489779809013*s^6)/63801969436045032192000000 + (538538254168009040927237*s^9)/157406174595505836000000 + (19700603236483540711*s^12)/51922175647823105625000)*Derivative[10][F][s] + ((565623838756246961174506834957*s)/38667860264269716480000000 + (17313339230432636048560051081*s^4)/5907589762596762240000000 + (132330550088921811119332927*s^7)/5316830786337086016000000 + (11072312925300525170989*s^10)/712075551741574020000000)*Derivative[11][F][s] + ((1182008493805892328720529656749*s^2)/816665208781376412057600000 + (74262960999445700169966197*s^5)/1072302007328487936000000 + (3055587182725033376037599*s^8)/15950492359011258048000000 + (1485047983756633157*s^11)/57513794563742517000000)*Derivative[12][F][s] + (69910821098619014148260997961/785255008443631165440000000 + (47444831441746942394227867*s^3)/727865604974488780800000 + (6728237964040095921599*s^6)/7704621354431232000000 + (5086343840816156239*s^9)/7189224320467814625000)*Derivative[13][F][s] + ((5076104585919255715367681863*s)/364582682491685898240000000 + (10377196761869249363499979*s^4)/7163729901591021158400000 + (8317921218427692018073*s^7)/1450044759910114368000000 + (10187289230882363*s^10)/10528841110067280000000)*Derivative[14][F][s] + ((3207604370189959018217942053*s^2)/4537028937674313400320000000 + (39098985153268073360989*s^5)/2363035905038704896000000 + (2091419984059747111*s^8)/115583277963849696000000)*Derivative[15][F][s] + (13384921591106042264041891/300244562051976622080000000 + (5356668178464699778659049*s^3)/340277170325573505024000000 + (358208262899743946867*s^6)/3698664894843190272000000 + (176499390545281*s^9)/8321996013397178112000)*Derivative[16][F][s] + ((3157735618458085035793*s)/945214362015481958400000 + (84508889607440678249*s^4)/493155319312425369600000 + (333631941703035671*s^7)/1232888298281063424000000)*Derivative[17][F][s] + ((204105909691190238888929*s^2)/2414488443353634609561600000 + (704687711704790117033*s^5)/754527638548010815488000000 + (2787695171956003*s^8)/9927995244052773888000000)*Derivative[18][F][s] + (156305529806358825371537/30181105541920432619520000000 + (5745157033763278051567*s^3)/6036221108384086523904000000 + (19086952434042107*s^6)/7942396195242219110400000)*Derivative[19][F][s] + ((49114134981468945103*s)/241448844335363460956160000 + (2816444087855158559*s^4)/548747373489462411264000000 + (5070930195391*s^7)/2219198936905914163200000)*Derivative[20][F][s] + ((7320765757048838051*s^2)/2682764937059594010624000000 + (7552393981241*s^5)/591786383174910443520000)*Derivative[21][F][s] + (4095312531762357553/24144884433536346095616000000 + (1127369767163309*s^3)/71014365980989253222400000 + (256761166699*s^6)/22191989369059141632000000)*Derivative[22][F][s] + ((1810526172913*s)/489079655516454912000000 + (109043199389*s^4)/2689938105340502016000000)*Derivative[23][F][s] + ((102558743262067*s^2)/3843130394265300762624000000 + (1125797*s^5)/30674023767329342400000)*Derivative[24][F][s] + (60022633478323/32666608351255056482304000000 + (191029782829*s^3)/2512816027019619729408000000)*Derivative[25][F][s] + ((921046541*s)/41329210970717429760000000 + (182874841*s^4)/2512816027019619729408000000)*Derivative[26][F][s] + (766587131*s^2*Derivative[27][F][s])/9468582130798567096320000000 + (696826877/97999825053765169446912000000 + (90509*s^3)/1020831510976720515072000000)*Derivative[28][F][s] + (1818199*s*Derivative[29][F][s])/40833260439068820602880000000 + (249023*s^2*Derivative[30][F][s])/3919993002150606777876480000000 + (1459*Derivative[31][F][s])/150768961621177183764480000000 + (s*Derivative[32][F][s])/41263084233164281872384000000 + Derivative[34][F][s]/266559524146241260895600640000000, F[s]*Subscript[u, 28, 5][s] -> (-8194142860084909251616778775358471/37072433412545697416250000 + (8473301214252713997783497462976377*s^3)/3089369451045474784687500 - (29192788997994939344013366137*s^6)/4576843631178481162500 - (131926130320373162935312223*s^9)/24216103868669212500 - (646034852577712451297*s^12)/34594434098098875 - (489701048803*s^15)/85333022775)*Derivative[1][F][s] + ((-20492679138537819295385653606087463*s)/16476637072242532185000000 + (20994981019500626705776191724565119*s^4)/24714955608363798277500000 + (634619804150102545477139617*s^7)/33340692997111500000 - (2204190608216317268789602*s^10)/18162077901501909375 - (509207541931002218749*s^13)/1937288309493537000 - (3855328613*s^16)/170666045550)*Derivative[2][F][s] + ((-30760760900400102627394760351140729*s^2)/37072433412545697416250000 + (10369388666574237730367188703901313*s^5)/65906548288970128740000000 + (541817396962519747995799737527*s^8)/122049163498092831000000 + (567146026008252912148049*s^11)/58118649284806110000 + (6501973178769962*s^14)/3228813849155895)*Derivative[3][F][s] + (9618323194049798392030078328300603/112982654209663077840000000 + (274003127323295981968639576268819*s^3)/3509816181069415140000000 + (1146203400193531243664419934117753*s^6)/49429911216727596555000000 + (1258980246815530563201313109*s^9)/4931279333256276000000 + (88816925638879067801063*s^12)/325464435994914216000 + (23408179047634*s^15)/1294978816506375)*Derivative[4][F][s] + ((207385734586390379804637636016979591*s)/677895925257978467040000000 + (188714744170312369416349095079703027*s^4)/2372635738402924634640000000 + (130168849103189337893318189270393*s^7)/58583598479084558880000000 + (1851283192918494300015308417*s^10)/244098326996185662000000 + (313355046721821606419*s^13)/119656042645189050000)*Derivative[5][F][s] + ((1206827339196741678028278805332352097*s^2)/9490542953611698538560000000 + (1073738050076195092496551669642403*s^5)/88489910989386466560000000 + (686089551632645260309148423567*s^8)/6025741557848697484800000 + (1262357520156506988567569*s^11)/9790039852788195000000 + (5724166971961231949*s^14)/598280213225945250000)*Derivative[6][F][s] + (2359562976003034603937947445251748437/151848687257787176616960000000 + (270821582810508051970114319679652829*s^3)/12654057271482264718080000000 + (146773612952000974355626707618167*s^6)/186089077521798010560000000 + (4428673723443777382360396957*s^9)/1550742312681650088000000 + (110791175728332296527721*s^12)/107690438380670145000000)*Derivative[7][F][s] + ((3749542741105995345413932513979700241*s)/607394749031148706467840000000 + (557468093761911152231365658307740701*s^4)/303697374515574353233920000000 + (3096467897076253416674205119*s^7)/121626848053462752000000 + (608697396392258125155811*s^10)/17743047055854120000000 + (75588983767124620517*s^13)/26922609595167536250000)*Derivative[8][F][s] + ((219674633219673098737690055463013523*s^2)/202464916343716235489280000000 + (125160531017430268312109561825137*s^5)/1488712620174384084480000000 + (7930752814683553266579357943*s^8)/18608907752179801056000000 + (5456976104907103441913*s^11)/29370119558364585000000)*Derivative[9][F][s] + (23827962119905486345978520952873919/323943866149945976782848000000 + (1630290829766704265697653595874657*s^3)/17864551442092609013760000000 + (616797986890201025636714415991*s^6)/297742524034876816896000000 + (2220436781299366783707017*s^9)/606812209310210904000000 + (2075727755445214780919*s^12)/5815283672556187830000000)*Derivative[10][F][s] + ((12183571213374860274135350147327*s)/541350043699776030720000000 + (2496474568970253595603941091939*s^4)/661650053410837370880000000 + (508913134448897615425976231*s^7)/18608907752179801056000000 + (519690639732853090022113*s^10)/34891702035337126980000000)*Derivative[11][F][s] + ((5500233535819193867326040816873*s^2)/2646600213643349483520000000 + (1832334009088632868302120353*s^5)/22903271079605908992000000 + (700453472784120099106583*s^8)/3721781550435960211200000 + (9946330271252564401*s^11)/447329513273552910000000)*Derivative[12][F][s] + (400809826562530491423314193407/2646600213643349483520000000 + (14660729761863779917112247971*s^3)/180450014566592010240000000 + (5103177140804648812705223*s^6)/5725817769901477248000000 + (44452030893375680591*s^9)/71572722123768465600000)*Derivative[13][F][s] + ((112765768346248029409794444031*s)/5954850480697536337920000000 + (272825529056920951535997697*s^4)/176440014242889965568000000 + (17441635226568551544941*s^7)/3383437773123600192000000 + (44321986842413767*s^10)/58347327818289510000000)*Derivative[14][F][s] + ((125160966980439505022950607*s^2)/159327103162475888640000000 + (9044551754697550755320171*s^5)/595485048069753633792000000 + (49607872340635571*s^8)/3457619426269008000000)*Derivative[15][F][s] + (4836874991629627829296578887/95277607691160581406720000000 + (13937181327805850334219007*s^3)/952776076911605814067200000 + (105081918475991223761*s^6)/1362666013889596416000000 + (36168922827748471*s^9)/2427248837240843616000000)*Derivative[16][F][s] + ((24613759942610793979491121*s)/7939800640930048450560000000 + (562404661657404102893*s^4)/4142504682224373104640000 + (2441833921579782679*s^7)/12945327131951165952000000)*Derivative[17][F][s] + ((928508052814264740881449*s^2)/14084515919562868555776000000 + (1127915610636189999131*s^5)/1760564489945358569472000000 + (148265969723387*s^8)/857974897634190336000000)*Derivative[18][F][s] + (277046109442755336047261/70422579597814342778880000000 + (280474711337596616809*s^3)/440141122486339642368000000 + (247972344956471*s^6)/171594979526838067200000)*Derivative[19][F][s] + ((619439459871878357267*s)/4694838639854289518592000000 + (3837216217457320993*s^4)/1280410538142078959616000000 + (15751543095319*s^7)/12945327131951165952000000)*Derivative[20][F][s] + ((43351498859195932619*s^2)/28169031839125737111552000000 + (16820746127807*s^5)/2557101655694057472000000)*Derivative[21][F][s] + (3455731938684017857/37558709118834316148736000000 + (6537383217941711*s^3)/828500936444874620928000000 + (1101022781933*s^6)/207125234111218655232000000)*Derivative[22][F][s] + ((26651258119099*s)/15063653389906811289600000 + (270329698871*s^4)/15063653389906811289600000)*Derivative[23][F][s] + ((865985642286727*s^2)/76222086152928465125376000000 + (891419957*s^5)/61075389545615757312000000)*Derivative[24][F][s] + (57269256836621/76222086152928465125376000000 + (2030240819*s^3)/69800445194989436928000000)*Derivative[25][F][s] + ((4291301933*s)/523503338962420776960000000 + (147786697*s^4)/5863237396379112701952000000)*Derivative[26][F][s] + (761759501*s^2*Derivative[27][F][s])/28230402278862394490880000000 + (10429333597/4573325169175707907522560000000 + (10267073*s^3)/381110430764642325626880000000)*Derivative[28][F][s] + (14902843*s*Derivative[29][F][s])/1143331292293926976880640000000 + (26009*s^2*Derivative[30][F][s])/1524441723058569302507520000000 + (3823*Derivative[31][F][s])/1524441723058569302507520000000 + (53*s*Derivative[32][F][s])/9146650338351415815045120000000 + Derivative[34][F][s]/1243944446015792550846136320000000, F[s]*Subscript[u, 29, 4][s] -> (-22695636093582818605609685088821269/11316848094356055000750000 - (15989048102204921518481323741973594*s^3)/4479585704015938437796875 + (10732332734027872023165786006139*s^6)/28854014196559989937500 + (22208869066191712870130975281*s^9)/2106801036574221487500 + (25188959702583386616223*s^12)/1003238588844867375 + (15430125943247*s^15)/2474657660475)*Derivative[1][F][s] + ((-558484602131937455851501478654201699*s)/286693485057020060019000000 - (181530069070246915432765615556700973*s^4)/143346742528510030009500000 + (897328285984519001831276108639*s^7)/44614610186277631500000 + (52841661025022107613405284*s^10)/127134545310513365625 + (25641469422421099990817*s^13)/56181360975312573000 + (145937738887*s^16)/4949315320950)*Derivative[2][F][s] + ((26967857367792132046468316492270117*s^2)/18697401199370873479500000 - (6068971400738794388330766232169453*s^5)/76451596015205349338400000 - (125603762159986446061190713223*s^8)/131089842275729337000000 + (16465032362688451270206823*s^11)/11798085804815640330000 + (2871649587759467726*s^14)/2340890040638023875)*Derivative[3][F][s] + (652781662428039237318668214888883523/655299394416045851472000000 + (1805147366439985082730318342495311023*s^3)/1720160910342120360114000000 + (4468126098091874715729857367578933*s^6)/143346742528510030009500000 + (348476215115493817374791422873*s^9)/2831540593155753679200000 + (261702916367394942266657*s^12)/3146156214617504088000 + (152379736130354*s^15)/31776787881964125)*Derivative[4][F][s] + ((2510703675453474116822645538413899181*s)/3931796366496275108832000000 + (3079977869591741014604327499434720537*s^4)/13761287282736962880912000000 + (127151269492897760820465066143389*s^7)/30889533743517312864000000 + (109092050325546262565465213*s^10)/12100600825451938800000 + (7664462437617807037339*s^13)/3470025236710482450000)*Derivative[5][F][s] + ((1428742366566097184954075835677535161*s^2)/7863592732992550217664000000 + (49524928390612050421029769203834707*s^5)/2224046429533246526208000000 + (225033768599683943789641751452493*s^8)/1223225536243285589414400000 + (8162633215577537594864339*s^11)/48046503277529757000000 + (178978243194203821649*s^14)/17350126183552412250000)*Derivative[6][F][s] + (451564366116452037121812625784111119/46353809794482401283072000000 + (100487085605884472375396229252632459*s^3)/3336069644299869789312000000 + (1252427238938194661126166483831071*s^6)/1079316649626428461248000000 + (4904538904639834187238229463*s^9)/1284900773364795787200000 + (755917266834243483407497*s^12)/624604542607886841000000)*Derivative[7][F][s] + ((127152035562895725244580518082430683*s)/14379140997472091826585600000 + (913306857931554452571863091049775897*s^4)/352288954438066249751347200000 + (43303576152194758588164644887*s^7)/1332489690896825260800000 + (14774545511708377608605993*s^10)/377911992166116408000000 + (7711297162950419197*s^13)/2692260959516753625000)*Derivative[8][F][s] + ((92573148205985717172970332216159349*s^2)/51056370208415398514688000000 + (967588791880821058009223106207061*s^5)/8634533197011427689984000000 + (250551361755770976157385543*s^8)/516419449582023187200000 + (43609706797311555409*s^11)/234109648653630750000)*Derivative[9][F][s] + (1648073179723242125990194515061358651/9394372118348433326702592000000 + (14430629380665448373237200967767213*s^3)/103614398364137132279808000000 + (4305458794671822025872035547751*s^6)/1726906639402285537996800000 + (5212986590700289165641973*s^9)/1395668081413485079200000 + (372599694376851131843*s^12)/1163056734511237566000000)*Derivative[10][F][s] + ((1392978681250250429061535371455881*s)/34538132788045710759936000000 + (539883528839592742773957600257*s^4)/109644865993795907174400000 + (54121739609064313060950653*s^7)/1860890775217980105600000 + (94957092376593015800069*s^10)/6978340407067425396000000)*Derivative[11][F][s] + ((133223043452583728787298306074827*s^2)/46050843717394281013248000000 + (164407489395838771112018897*s^5)/1860890775217980105600000 + (653060729097461177425679*s^8)/3721781550435960211200000 + (180266799004864673*s^11)/9940655850523398000000)*Derivative[12][F][s] + (58072422366231191395707206791/269303179633884684288000000 + (12050192113170221857697731549*s^3)/132330010682167474176000000 + (958784650631090169557707*s^6)/1145163553980295449600000 + (5186476049314679309*s^9)/10224674589109780800000)*Derivative[13][F][s] + ((889668324643570729863908651*s)/42534646290696688128000000 + (91118602593738568517051161*s^4)/63518405127440387604480000 + (30946987371199513166291*s^7)/7443563100871920422400000 + (6359451238693283*s^10)/11669465563657902000000)*Derivative[14][F][s] + ((6721213512967514053664620121*s^2)/9527760769116058140672000000 + (128943776010098808372833*s^5)/10827000873995520614400000 + (6011674444023553*s^8)/599320700553294720000)*Derivative[15][F][s] + (63649872972111570274337887/1465809349094778175488000000 + (10481568211699947800535187*s^3)/952776076911605814067200000 + (20688805469826931147*s^6)/398317757906189721600000 + (340313433136889*s^9)/37342289803705286400000)*Derivative[16][F][s] + ((502159000333222319543591*s)/226851446883715670016000000 + (361617151219438811573*s^4)/4142504682224373104640000 + (286233455817696137*s^7)/2589065426390233190400000)*Derivative[17][F][s] + ((22651085519895803403529*s^2)/563380636782514742231040000 + (1937451954360341213*s^5)/5417121507524180213760000 + (137562212019311*s^8)/1544354815741542604800000)*Derivative[18][F][s] + (31926390900997159384369/14084515919562868555776000000 + (118831479637304633453*s^3)/352112897989071713894400000 + (364945987745557*s^6)/514784938580514201600000)*Derivative[19][F][s] + ((62100632709544050317*s)/938967727970857903718400000 + (3931857502733488327*s^4)/2816903183912573711155200000 + (1371383335403*s^7)/2589065426390233190400000)*Derivative[20][F][s] + ((3829412262484706743*s^2)/5633806367825147422310400000 + (12527876730751*s^5)/4602782980249303449600000)*Derivative[21][F][s] + (15231961959755927/395354832829834906828800000 + (513983562808591*s^3)/165700187288974924185600000 + (81619794337*s^6)/41425046822243731046400000)*Derivative[22][F][s] + ((5764048389479*s)/8721062488893417062400000 + (8815796963*s^4)/1392438548646848102400000)*Derivative[23][F][s] + ((58189770404099*s^2)/15244417230585693025075200000 + (10334483*s^5)/2220923256204209356800000)*Derivative[24][F][s] + (146718694153/609776689223427721003008000 + (420359*s^3)/47506379811854745600000)*Derivative[25][F][s] + ((3491346179*s)/1465809349094778175488000000 + (40944817*s^4)/5863237396379112701952000000)*Derivative[26][F][s] + (5268533*s^2*Derivative[27][F][s])/736445276839888551936000000 + (48164803/83151366712285598318592000000 + (12799*s^3)/1954412465459704233984000000)*Derivative[28][F][s] + (695339*s*Derivative[29][F][s])/228666258458785395376128000000 + (10819*s^2*Derivative[30][F][s])/2947253997913233984847872000000 + (4591*Derivative[31][F][s])/8841761993739701954543616000000 + (59*s*Derivative[32][F][s])/53050571962438211727261696000000 + Derivative[34][F][s]/7214877786891596794907590656000000, F[s]*Subscript[u, 30, 3][s] -> (522653405769632974700292944317860311/115189346674695559829062500 - (1837566573508373835846855550103034781*s^3)/716733712642550150047500000 - (166361692524622194833921419861277*s^6)/132728465304175953712500 - (10539575993983785488823392263*s^9)/574582100883878587500 - (32922475779013589916883*s^12)/1003238588844867375 - (33334909546969*s^15)/4949315320950)*Derivative[1][F][s] + ((123515899398339868057216560706363033*s)/11447388489410738865000000 + (576740130143338519880685422994480523*s^4)/358366856321275075023750000 - (260132151745601788459338555277*s^7)/3879531320545881000000 - (56861053018485914889101020639*s^10)/88485643536117302475000 - (30515090124901379014931*s^13)/56181360975312573000 - (145937738887*s^16)/4949315320950)*Derivative[2][F][s] + ((35942456604948755574031305691655872283*s^2)/5733869701140401200380000000 + (78049934791955256771485259856741129*s^5)/83099560886092771020000000 + (33010867331886544406204965743403*s^8)/3539425741444692099000000 + (172626811312658741472187031*s^11)/15730781073087520440000 + (243689850971285647*s^14)/197127582369517800)*Derivative[3][F][s] + (-3035060569356732928336741445343166933/7372118187180515829060000000 + (644728217315560726387820798238942331601*s^3)/412838618482108886427360000000 + (163430996230640210184714700334754877*s^6)/1433467425285100300095000000 + (3065245628356052345988551382473*s^9)/4719234321926256132000000 + (361681117486426948571191*s^12)/809011598044501051200 + (5444206294907*s^15)/257301926169750)*Derivative[4][F][s] + ((44979129728509172467830283010030881*s)/401203710866966847840000000 + (18562488957239491743215519888929255693*s^4)/68806436413684814404560000000 + (839780386103550995832895225936787*s^7)/125846248584700163520000000 + (17545040417222457619082747687*s^10)/1089054074290674492000000 + (6983506916732823315413*s^13)/1735012618355241225000)*Derivative[5][F][s] + ((832209336234101199598104957387336592451*s^2)/3302708947856871091418880000000 + (96013686130319851607052742274061771599*s^5)/3302708947856871091418880000000 + (280382444822354790361640752857391*s^8)/1223225536243285589414400000 + (6945631456445570034054691*s^11)/34318930912521255000000 + (152886150360964060657*s^14)/13012594637664309187500)*Derivative[6][F][s] + (10994906626584481441018015483801358029/235907781989776506529920000000 + (77124501106734139162797374320295388343*s^3)/1390614293834472038492160000000 + (101753365320751228225135092689193011*s^6)/64758998977585707674880000000 + (97865711776475419452906981769*s^9)/22485763533883926276000000 + (119650975743704861636227*s^12)/97594459782482318906250)*Derivative[7][F][s] + ((121582263462508396634304541285629406237*s)/4803940287791812496609280000000 + (116285288120438401834280871446166429427*s^4)/26421671582854968731351040000000 + (423324671911771262796326864887*s^7)/10150313319370800576000000 + (4683499582405178353466298419*s^10)/112428817669419631380000000 + (35792459226682265291*s^13)/13461304797583768125000)*Derivative[8][F][s] + ((17920637791278892990747883828000468381*s^2)/5032699349115232139304960000000 + (3452658242088647911304249179515979*s^5)/21586332992528569224960000000 + (12522268547803668278252006713*s^8)/22485763533883926276000000 + (117283636558949566569781*s^11)/646142630284020870000000)*Derivative[9][F][s] + (697031254645006777583883887429365277/2013079739646092855721984000000 + (316936830391328621668729404872378339*s^3)/1554215975462056984197120000000 + (19061597117169602644653457418333*s^6)/6475899897758570767488000000 + (78104994692739704538434479*s^9)/20935021221202276188000000 + (1623969678576053116349*s^12)/5815283672556187830000000)*Derivative[10][F][s] + ((693532927323996448258258699932407*s)/12335047424302039557120000000 + (1178879740111020724285418459903*s^4)/208563603792546562560000000 + (531210029221669198647620551*s^7)/18608907752179801056000000 + (1871052828076732408133*s^10)/159687423502687080000000)*Derivative[11][F][s] + ((12850760550716864311530732683935853*s^2)/4144575934565485291192320000000 + (966484566876462179178598907*s^5)/11752994369797769088000000 + (1616053522700887889260309*s^8)/11165344651307880633600000 + (13547425584148122841*s^11)/1006491404865494047500000)*Derivative[12][F][s] + (62474961413405307914294991512443/296041138183248949370880000000 + (1871967583879783048347926131337*s^3)/23819401922790145351680000000 + (5560383811204098178578637*s^6)/8588726654852215872000000 + (63948240427014311*s^9)/179730608011695365625)*Derivative[13][F][s] + ((295637441321614491464326592753*s)/17864551442092609013760000000 + (4892589466385606349373181149*s^4)/4763880384558029070336000000 + (303789744165022099778413*s^7)/111653446513078806336000000 + (460321332562339393*s^10)/1400335867638948240000000)*Derivative[14][F][s] + ((14768065580308047612775604177*s^2)/31759202563720193802240000000 + (29872564970869406201839*s^5)/4135312833817733568000000 + (4561999952649950669*s^8)/809082945746947872000000)*Derivative[15][F][s] + (10335172339524917199672727/392627504221815582720000000 + (367430776906459823793617*s^3)/59548504806975363379200000 + (54015753487218580153*s^6)/1991588789530948608000000 + (2494762178613121*s^9)/560134347055579296000000)*Derivative[16][F][s] + ((759900197789404429315643*s)/661650053410837370880000000 + (2656522779747201553*s^4)/62765222457945047040000 + (3650180061834899*s^7)/72522841075356672000000)*Derivative[17][F][s] + ((80605894201279696786571*s^2)/4447741869335642701824000000 + (61665160790248184131*s^5)/406284113064313516032000000 + (2482739675527637*s^8)/69495966708369417216000000)*Derivative[18][F][s] + (28732955985733671190699/30181105541920432619520000000 + (5650568910123318591119*s^3)/42253547758688605667328000000 + (2112697577151787*s^6)/7942396195242219110400000)*Derivative[19][F][s] + ((1036408887140132064263*s)/42253547758688605667328000000 + (20743873959313796549*s^4)/42253547758688605667328000000 + (13764870750019*s^7)/77671962791706995712000000)*Derivative[20][F][s] + ((34862696837621071*s^2)/155201277350555025408000000 + (12673101648913*s^5)/14794659579372761088000000)*Derivative[21][F][s] + (289572801687459107/24144884433536346095616000000 + (19223909296597*s^3)/20886578229702721536000000 + (9135449083*s^6)/16351992166675156992000000)*Derivative[22][F][s] + ((15355489488907*s)/82850093644487462092800000 + (168251203*s^4)/99102982828334284800000)*Derivative[23][F][s] + ((63386207152561*s^2)/65333216702510112964608000000 + (1246731671*s^5)/1099357011821083631616000000)*Derivative[24][F][s] + (1897804765889/32666608351255056482304000000 + (36048573173*s^3)/17589712189137338105856000000)*Derivative[25][F][s] + ((2887830889*s)/5496785059105418158080000000 + (26047601*s^4)/17589712189137338105856000000)*Derivative[26][F][s] + (2207334809*s^2*Derivative[27][F][s])/1524441723058569302507520000000 + (16718983/149130168560077431767040000000 + (53699*s^3)/43974280472843345264640000000)*Derivative[28][F][s] + (77641*s*Derivative[29][F][s])/142916411536740872110080000000 + (483383*s^2*Derivative[30][F][s])/795758579436573175908925440000000 + (32863*Derivative[31][F][s])/397879289718286587954462720000000 + (131*s*Derivative[32][F][s])/795758579436573175908925440000000 + Derivative[34][F][s]/54111583401686975961806929920000000, F[s]*Subscript[u, 31, 2][s] -> (-65255939616144428000143663696582813/95223193251081662792025000 + (576774869948162583905589409614747274087*s^3)/22218745091919054651472500000 + (60404391506910646986803728479544871*s^6)/20572912122147272825437500 + (1916573341432713053210163724561*s^9)/65310832133800866112500 + (185303354091705168064621*s^12)/4442913750598698375 + (1109271697543939*s^15)/153428774949450)*Derivative[1][F][s] + ((-70634710436821309589519602651551613903*s)/6348212883405444186135000000 + (7004338772110451910506164861757526403*s^4)/1388671568244940915717031250 + (835203602944259520749861110872409*s^7)/2766105831549213153000000 + (1342805079769937641338868773553*s^10)/914351649873212125575000 + (1586559474157403249470181*s^13)/1741622190234689763000 + (6173841679147*s^16)/153428774949450)*Derivative[2][F][s] + ((-147923096607389421904660505232074685299*s^2)/17201609103421203601140000000 - (2505506706262134462053355386101528649*s^5)/59249986911784145737260000000 + (87116692810322184122986118859853*s^8)/12191355331642828341000000 + (28323638090569051559028279457*s^11)/1462962639797139400920000 + (2760089735446150391371*s^14)/580540730078229921000)*Derivative[3][F][s] + (73556486409723383655606618724995791/2031428122689742139563200000 + (202762863501122315300478324631501363979*s^3)/328153773665266037929440000000 + (518712592183898557432734774855217619*s^6)/11109372545959527325736250000 + (25960399889145062545052671417807*s^9)/87777758387828364055200000 + (3145742294888083889655617*s^12)/13932977521877518104000 + (5190390016383298*s^15)/441587776428673875)*Derivative[4][F][s] + ((231859393213429816115249895000505752091*s)/87061205258131805981280000000 + (50300587243089185926645917330446370883*s^4)/85319981152969169861654400000 + (168974082375856519942439919436088401*s^7)/21066662013078807373248000000 + (681943408754927918690093499169*s^10)/48765421326571313364000000 + (2244747648108744996289*s^13)/790961634838418793750)*Derivative[5][F][s] + ((36070766920247031220242384232357425285763*s^2)/34127992461187667944661760000000 + (3764986891041097497740330654622590341*s^5)/58338448651602851187456000000 + (13109140792111721868498031531522157*s^8)/37919991623541853271846400000 + (401235195061106663520603917*s^11)/1728816144718258220625000 + (47408553648407357831*s^14)/4337531545888103062500)*Derivative[6][F][s] + (326197905299648153752934567972811281/1953687635526099432960000000 + (11981230194166834337352301292306628544313*s^3)/91007979896500447852431360000000 + (1850727631476361978822110883871854891*s^6)/669176322768385645973760000000 + (42274305515305615529529789113*s^9)/6970586695504017145560000 + (68888693838015128946749*s^12)/48797229891241159453125)*Derivative[7][F][s] + ((2500246078195708373273493922151610046159*s)/49640716307182062464962560000000 + (77685329234130255303120745636680510203*s^4)/10920957587580053742291763200000 + (5837740279618754227715731271963*s^7)/103267951044503957712000000 + (57406073333928788602565969*s^10)/1183461238625469804000000 + (7295601991311495889*s^13)/2692260959516753625000)*Derivative[8][F][s] + ((253163343583464961253367577568426880197*s^2)/52004559940857398772817920000000 + (6398146998052738529955718674114263*s^5)/33458816138419282298688000000 + (39836647383322237194103988863*s^8)/67457290601651778828000000 + (4133719070110463500897*s^11)/23931208529037810000000)*Derivative[9][F][s] + (41148653572240288146999064740263459009/104009119881714797545635840000000 + (1679312724048984706046072305563216019*s^3)/8030115873220627751685120000000 + (5904450460150590268674339320699*s^6)/2158633299252856922496000000 + (22101878775084659236264247*s^9)/6978340407067425396000000 + (1268298136368318195097*s^12)/5815283672556187830000000)*Derivative[10][F][s] + ((61431457111841214174504041569001*s)/1241514513484945539840000000 + (952978399867501460572494793519*s^4)/208563603792546562560000000 + (396949782091659131786870897*s^7)/18608907752179801056000000 + (567927769579469958682637*s^10)/69783404070674253960000000)*Derivative[11][F][s] + ((40364554798914812256534413877329*s^2)/18420337486957712405299200000 + (6738947612806116968323871*s^5)/124474299345684288000000 + (1659709171361426444207863*s^8)/18608907752179801056000000 + (8610184586667757*s^11)/1104517316724822000000)*Derivative[12][F][s] + (68704840483107626919705045461/522118409494266224640000000 + (971498992329786988979756011*s^3)/21172801709146795868160000 + (92505645653946678072323*s^6)/260264444086430784000000 + (673265597955315941*s^9)/3651669496110636000000)*Derivative[13][F][s] + ((51448074987402986948376589759*s)/5954850480697536337920000000 + (160631327119717742512588439*s^4)/317592025637201938022400000 + (47207593260862421274397*s^7)/37217815504359602112000000 + (67925101996463303*s^10)/466778622546316080000000)*Derivative[14][F][s] + ((1516807278429370949718700571*s^2)/7329046745473890877440000000 + (908001846526552697251219*s^5)/297742524034876816896000000 + (5220097207752467*s^8)/2305079617512672000000)*Derivative[15][F][s] + (4536543433257466372015801/425346462906966881280000000 + (11312833456268847941694881*s^3)/4763880384558029070336000000 + (257448614775865273049*s^6)/25890654263902331904000000 + (151419778847941*s^9)/97089953489633744640000)*Derivative[16][F][s] + ((64397386677335936402897*s)/158796012818600969011200000 + (147576714373272621209*s^4)/10356261705560932761600000 + (8559148211007389*s^7)/528380699263312896000000)*Derivative[17][F][s] + ((31745758702774813385131*s^2)/5633806367825147422310400000 + (79470440764570994867*s^5)/1760564489945358569472000000 + (78649887702649*s^8)/7721774078707713024000000)*Derivative[18][F][s] + (394918756185286106687/1437195501996211077120000000 + (520215286437918898583*s^3)/14084515919562868555776000000 + (20726420767861*s^6)/294162822046008115200000)*Derivative[19][F][s] + ((1186934308217002777*s)/187793545594171580743680000 + (1709221419309769451*s^4)/14084515919562868555776000000 + (109020073787*s^7)/2589065426390233190400000)*Derivative[20][F][s] + ((2931294350175350041*s^2)/56338063678251474223104000000 + (6271281311*s^5)/32877021287495024640000)*Derivative[21][F][s] + (7009777402435607/2682764937059594010624000000 + (285231472063*s^3)/1479465957937276108800000 + (11673531127*s^6)/103562617055609327616000000)*Derivative[22][F][s] + ((7589715100603*s)/207125234111218655232000000 + (33483464569*s^4)/103562617055609327616000000)*Derivative[23][F][s] + ((3809580955223*s^2)/21777738900836704321536000000 + (4819669*s^5)/24430155818246302924800000)*Derivative[24][F][s] + (9844992601/989897222765304741888000000 + (661542107*s^3)/1954412465459704233984000000)*Derivative[25][F][s] + ((302667467*s)/3664523372736945438720000000 + (1318879*s^4)/5863237396379112701952000000)*Derivative[26][F][s] + (35543029*s^2*Derivative[27][F][s])/169382413673174366945280000000 + (3552173/228666258458785395376128000000 + (4159*s^3)/25407362050976155041792000000)*Derivative[28][F][s] + (2099*s*Derivative[29][F][s])/30087665586682288865280000000 + (2137*s^2*Derivative[30][F][s])/29472539979132339848478720000000 + (419*Derivative[31][F][s])/44208809968698509772718080000000 + (s*Derivative[32][F][s])/56709232097778778053279744000000 + Derivative[34][F][s]/559153028484098751605338275840000000, F[s]*Subscript[u, 32, 1][s] -> (-172198330560349971517320810249272560391/5332498822060573116353400000 - (9674293771275110178623210313239142721*s^3)/106820889864995455055156250 - (30881744748882950517724616201906957*s^6)/5143228030536818206359375 - (44409812347547529869909353021*s^9)/989558062633346456250 - (52294432509968934137824*s^12)/1003238588844867375 - (592993042509332*s^15)/76714387474725)*Derivative[1][F][s] + ((-861781579478397505181490070338514052789*s)/29624993455892072868630000000 - (27682258103803502845136591968845154057*s^4)/1388671568244940915717031250 - (11862402499430946770927845153987*s^7)/20339013467273626125000 - (1140408090183578075989479874*s^10)/546861034613165146875 - (461187490972863296571737*s^13)/435405547558672440750 - (6173841679147*s^16)/153428774949450)*Derivative[2][F][s] + ((673133051506111172896449926478333439421*s^2)/20509610854079127370590000000 + (28093658781740095875145081201001996699*s^5)/14812496727946036434315000000 + (14150385195444594645072320184617*s^8)/1769712870722346049500000 + (189483997829411409483544391*s^11)/182870329974642425115000 - (815984839581948511*s^14)/763869381681881475)*Derivative[3][F][s] + (255259827609006263503796802358085828377/16251424981517937116505600000 + (8662899082229163004183733041450358986069*s^3)/533249882206057311635340000000 + (10410934231437150824932026711493941293*s^6)/22218745091919054651472500000 + (7622788091772951834506877285631*s^9)/4876542132657131336400000 + (10662805781098193474891297*s^12)/14629626397971394009200 + (323328525743222938*s^15)/12806045516431542375)*Derivative[4][F][s] + ((13425750974043903389677508211546910180349*s)/1218856873613845283737920000000 + (24392139437976703785193942025570362987*s^4)/11226313309601206560744000000 + (3593352672652135663431568281180671*s^7)/138596460612360574824000000 + (1079896734684573729721306392941*s^10)/27430549496196363767250000 + (186870336490325969121259*s^13)/26892695584506238987500)*Derivative[5][F][s] + ((754662830762997392290907402528792897*s^2)/352474515215108526240000000 + (69568730984183087626871805708338874091*s^5)/568799874353127799077696000000 + (374064446592283365272690566762853*s^8)/611612768121642794707200000 + (2317466532208937786780501747*s^11)/6050856506513903772187500 + (72988710745590864919*s^14)/4337531545888103062500)*Derivative[6][F][s] + (182427638579976620503138985837167702373/800656714631968749434880000000 + (148839964227289567029827671887592862107*s^3)/875076729774042767811840000000 + (283142888997927303032004893764567487*s^6)/83647040346048205746720000000 + (28037486837802824627367967627*s^9)/3983192397430866940320000 + (1214670178259120986424779*s^12)/780755678259858551250000)*Derivative[7][F][s] + ((7605057189386503208158724877236816929969*s)/156013679822572196318453760000000 + (89339559649971344789934270748842027241*s^4)/13651196984475067177864704000000 + (1587593897793264685526063271923*s^7)/32048674462087435152000000 + (130301725216810811783391403*s^10)/3212251933411989468000000 + (5832789825739016873*s^13)/2692260959516753625000)*Derivative[8][F][s] + ((324182916489412974491677097936027904041*s^2)/91007979896500447852431360000000 + (8927129146963664076689437446022519*s^5)/66917632276838564597376000000 + (106232434348906654027177634467*s^8)/269829162406607115312000000 + (35628738840606169584247*s^11)/323071315142010435000000)*Derivative[9][F][s] + (2789460575087753004182188591242248452763/11649021426752057325111214080000000 + (968904976035871923651080473803149779*s^3)/8030115873220627751685120000000 + (3255866105755606925344354192319*s^6)/2158633299252856922496000000 + (23350864146202820902938229*s^9)/13956680814134850792000000 + (643190953413481490657*s^12)/5815283672556187830000000)*Derivative[10][F][s] + ((1039958231769642064522398258157853641*s)/42827284657176681342320640000000 + (26215663710673900980340756651*s^4)/12237150222521864640000000 + (89127852000710387724235291*s^7)/9304453876089900528000000 + (122410390801804866343291*s^10)/34891702035337126980000000)*Derivative[11][F][s] + ((27391462007130644780012527001413*s^2)/30700562478262854008832000000 + (142809920805416114702420623*s^5)/6766875546247200384000000 + (1241750279396648396029901*s^8)/37217815504359602112000000 + (250898510981493101*s^11)/89465902654710582000000)*Derivative[12][F][s] + (2234426430523851698620921288517/47231634581942852321280000000 + (12533137952208911831948301913*s^3)/793980064093004845056000000 + (51661740114736052455037*s^6)/440447520761652096000000 + (5980650985374262013*s^9)/102246745891097808000000)*Derivative[13][F][s] + ((36182287031975049840881741167*s)/13611086813022940200960000000 + (585040962463648135322821*s^4)/3920889205397554790400000 + (13383390169593321732637*s^7)/37217815504359602112000000 + (18542623454986583*s^10)/466778622546316080000000)*Derivative[14][F][s] + ((2628785642370382440718427569*s^2)/47638803845580290703360000000 + (465116581965230589025133*s^5)/595485048069753633792000000 + (100380230751981491*s^8)/179796210165988416000000)*Derivative[15][F][s] + (1977049756222696983001784437/762220861529284651253760000000 + (2641656281161410452055461*s^3)/4763880384558029070336000000 + (57844672501195497779*s^6)/25890654263902331904000000 + (163989457192349*s^9)/485449767448168723200000)*Derivative[16][F][s] + ((157903716642795515120341*s)/1814811575069725360128000000 + (60909370550985768913*s^4)/20712523411121865523200000 + (20851955942220989*s^7)/6472663565975582976000000)*Derivative[17][F][s] + ((6057260398244489759599*s^2)/5633806367825147422310400000 + (7304031895185374971*s^5)/880282244972679284736000000 + (1550278546381*s^8)/857974897634190336000000)*Derivative[18][F][s] + (27469258277126544903019/563380636782514742231040000000 + (22224172387952710937*s^3)/3521128979890717138944000000 + (1993320833411*s^6)/171594979526838067200000)*Derivative[19][F][s] + ((344571142607614583*s)/341442810171221055897600000 + (131608429890341923*s^4)/7042257959781434277888000000 + (16219708523*s^7)/2589065426390233190400000)*Derivative[20][F][s] + ((13235617912413233*s^2)/1760564489945358569472000000 + (6806855161*s^5)/255710165569405747200000)*Derivative[21][F][s] + (106856666342339099/300469672950674529189888000000 + (1049576205967*s^3)/41425046822243731046400000 + (1483590727*s^6)/103562617055609327616000000)*Derivative[22][F][s] + ((30164922924011*s)/6628007491558996967424000000 + (2297533093*s^4)/59178638317491044352000000)*Derivative[23][F][s] + ((3035238751511*s^2)/152444172305856930250752000000 + (106201*s^5)/4886031163649260584960000)*Derivative[24][F][s] + (34535567029/32093509959127774789632000000 + (34634881*s^3)/977206232729852116992000000)*Derivative[25][F][s] + ((966386719*s)/117264747927582254039040000000 + (25499*s^4)/1172647479275822540390400000)*Derivative[26][F][s] + (182293*s^2*Derivative[27][F][s])/9410134092954131496960000000 + (10043611/7317320270681132652036096000000 + (1069*s^3)/76222086152928465125376000000)*Derivative[28][F][s] + (2759*s*Derivative[29][F][s])/481402649386916621844480000000 + (491*s^2*Derivative[30][F][s])/88417619937397019545436160000000 + Derivative[31][F][s]/1431864290484162259845120000000 + (s*Derivative[32][F][s])/822283865417792281772556288000000 + Derivative[34][F][s]/8946448455745580025685412413440000000, F[s]*Subscript[u, 33, 0][s] -> (536345291278526721347746001950069312957457/4399311528199972820991555000000 + (3294466993268716622999900106527054552549*s^3)/15275387250694350072887343750 + (604960363995493981834854484513805111*s^6)/56575508335905000269953125 + (765767287512701104815499162559*s^9)/11842073958326530668750 + (21747967719335419684777568*s^12)/342104358796099774875 + (630187897042532*s^15)/76714387474725)*Derivative[1][F][s] + ((126332618665278363563905928068094608322579*s)/382548828539128071390570000000 + (779847446036659070676537019856749479028*s^4)/7637693625347175036443671875 + (10514825406923213853636370166574727*s^7)/5324753725732235319525000 + (746076371865996262624184072*s^10)/139697787167191378125 + (554090758447376348585353*s^13)/252076895955020886750 + (10823198495797*s^16)/153428774949450)*Derivative[2][F][s] + ((5207650894546897951117171000470490201999*s^2)/31536283356272206602090000000 + (2345608851821050569601360261040867595263*s^5)/162937464007406400777465000000 + (70645377074109144323055848898062093*s^8)/603472088916320002879500000 + (13367510134286382396823750699*s^11)/95789220462907936965000 + (16545627616174946910997*s^14)/798243503857566141375)*Derivative[3][F][s] + (79383366116805958176853883276596521493919/3094021294558222643334720000000 + (37973572350965974681065437553283489692139*s^3)/1353634316369222406458940000000 + (208908765036404589021246570529114531661*s^6)/244406196011109601166197500000 + (808252999981405355948943058183223*s^9)/268209817296142223502000000 + (3588801902318432450999168549*s^12)/2413888355665280011518000 + (1538178552876167078*s^15)/28173300136149393225)*Derivative[4][F][s] + ((141846579908383100725245444729797582352533*s)/13407425609752298121117120000000 + (24425361650028358521336862186052684155919*s^4)/11731497408533260855977480000000 + (2788437294403246857572020020042239*s^7)/112535587676703030840000000 + (11322010100947779391898713480511*s^10)/301736044458160001439750000 + (1954120359164156856888841*s^13)/295819651429568628862500)*Derivative[5][F][s] + ((194404622835156668310291138963874499224297*s^2)/140777968902399130271729760000000 + (943908757002574117853768227009397049397*s^5)/12241562513252098284498240000000 + (1605786838892039196225403061582009*s^8)/4256325590397554959084800000 + (1400157610756910837200293191*s^11)/6050856506513903772187500 + (129697434373062561893*s^14)/13012594637664309187500)*Derivative[6][F][s] + (32057920310625860871009456992734680311863/290638387411404656044861440000000 + (8155903266792363892692600223111163149309*s^3)/102383977383563003833985280000000 + (4241595803392943921345160587771327167*s^6)/2760352331419590789641760000000 + (23787950469681086370752468954119*s^9)/7667645365054418860116000000 + (520576600459878405508651*s^12)/780755678259858551250000)*Derivative[7][F][s] + ((59353349296880057858680712345964528169739*s)/3276287276274016122687528960000000 + (479989711664706241033973441362822678343*s^4)/204767954767126007667970560000000 + (33080666260080333732868291537889*s^7)/1930316315678035517232000000 + (1526835420102214073591803009*s^10)/112428817669419631380000000 + (9465076302583575781*s^13)/13461304797583768125000)*Derivative[8][F][s] + ((3159285190348714896633698949649326152393*s^2)/3003263336584514779130234880000000 + (139561036547411371478005725174190337*s^5)/3680469775226121052855680000000 + (9709525852700949819117334337*s^8)/89943054135535705104000000 + (858415620242856506813*s^11)/29370119558364585000000)*Derivative[9][F][s] + (3652954850207841467818290695522784271/60777503096097690391884595200000 + (7704911114295262305625627826162679187*s^3)/264993823816280715805608960000000 + (2265319116784118199983051576413*s^6)/6475899897758570767488000000 + (1205398208639019229176211*s^9)/3220772495569580952000000 + (139036865376365460289*s^12)/5815283672556187830000000)*Derivative[10][F][s] + ((217374547417629489489878168124465529*s)/42827284657176681342320640000000 + (23450552478592304640838408253*s^4)/54510941900324669760000000 + (1013807597401223315568179*s^7)/547320816240582384000000 + (22840248048772008464923*s^10)/34891702035337126980000000)*Derivative[11][F][s] + ((7199694763253714599431345558190433*s^2)/45590335280220338203115520000000 + (8824113375780868695403259153*s^5)/2456375823287733739392000000 + (1344480976330929165922601*s^8)/245637582328773373939200000 + (1788503558889925049*s^11)/4025965619461976190000000)*Derivative[12][F][s] + (1364940441058396998940082476807433/182361341120881352812462080000000 + (314303806188661009346577578581*s^3)/131006710575345799434240000000 + (141006703886613996491503*s^6)/8215303756815163008000000 + (117018780060191527613*s^9)/14171398980506156188800000)*Derivative[13][F][s] + ((60388154944225775753905739147*s)/165482160726752588759040000000 + (1032555712952491100968855849*s^4)/52402684230138319773696000000 + (332667485885548827157*s^7)/7267384092567259584000000 + (75224983543112983*s^10)/15403694544028430640000000)*Derivative[14][F][s] + ((68220300717118226347309913*s^2)/10275036123556533288960000000 + (65887571498041537661159*s^5)/727815058751921107968000000 + (1111617857465260633*s^8)/17799824806432853184000000)*Derivative[15][F][s] + (7209972797115026745044590453/25153288430466393491374080000000 + (618277844366080356299867*s^3)/10480536846027663954739200000 + (65293535744051686609*s^6)/284797196902925650944000000 + (243899052520943*s^9)/7281746511722530848000000)*Derivative[16][F][s] + ((1992513519056043146488951*s)/232900818800614754549760000000 + (4234036405412499253*s^4)/15189183834822701383680000 + (48947193715943*s^7)/165965732460912384000000)*Derivative[17][F][s] + ((88039287340317690106859*s^2)/929578050691149324681216000000 + (1863287887449381469*s^5)/2640846734918037854208000000 + (10324888640317*s^8)/69495966708369417216000000)*Derivative[18][F][s] + (6780892747800671583649/1690141910347544226693120000000 + (5293713724661144071*s^3)/10563386939672151416832000000 + (953138530847*s^6)/1069168718590298726400000)*Derivative[19][F][s] + ((12702965443208323237*s)/169014191034754422669312000000 + (2185466227313069*s^4)/1625136452257254064128000000 + (16941410677*s^7)/38835981395853497856000000)*Derivative[20][F][s] + ((298895275213783*s^2)/586854829981786189824000000 + (180670272221*s^5)/103562617055609327616000000)*Derivative[21][F][s] + (61564405689974419/2704227056556070762708992000000 + (57331419401*s^3)/36551511901979762688000000 + (266841077*s^6)/310687851166827982848000000)*Derivative[22][F][s] + ((155736549373*s)/583264659257191733133312000 + (2009762189*s^4)/911351030089362083020800000)*Derivative[23][F][s] + ((284539643053*s^2)/264771457162804142014464000000 + (13750571*s^5)/12092927130031919947776000000)*Derivative[24][F][s] + (1113560629999/20122630744373114793099264000000 + (24408877*s^3)/13820488148607908511744000000)*Derivative[25][F][s] + ((216772993*s)/552819525944316340469760000000 + (17653*s^4)/17589712189137338105856000000)*Derivative[26][F][s] + (652037*s^2*Derivative[27][F][s])/762220861529284651253760000000 + (6378293/109759804060216989780541440000000 + (659*s^3)/1143331292293926976880640000000)*Derivative[28][F][s] + (2069*s*Derivative[29][F][s])/9146650338351415815045120000000 + (163*s^2*Derivative[30][F][s])/795758579436573175908925440000000 + (79*Derivative[31][F][s])/3183034317746292703635701760000000 + (s*Derivative[32][F][s])/24668515962533768453176688640000000 + Derivative[34][F][s]/295232799039604140847618609643520000000, F[s]*Subscript[u, 17, 17][s] -> ((26567053195879320405606780728551*s^2)/65981956238957508750000 - (146096147769599343139261365299*s^5)/1832832117748819687500 + (23074525997467068980477332*s^8)/10182400654160109375 - (10613114680542517166*s^11)/587728753486875 + (18136746434368*s^14)/418854310875 - s^17/35)*Derivative[1][F][s] + (-165444441245534954887178679083/1047332638713611250000 + (654857060708857309810074366203*s^3)/2932531388398111500000 - (5382123359845182752764966397*s^6)/610944039249606562500 + (1428854411181351207341641*s^9)/6034015202465250000 - (1415941161152020964*s^12)/5028346002054375 + (82596203266*s^15)/139618103625)*Derivative[2][F][s] + ((-2080730265902229958074515323283*s)/13405857775534224000000 + (1119815776958236418235196521119*s^4)/13196391247791501750000 + (6588106745519583340010054197*s^7)/7331328470995278750000 + (1242678807547718404775173*s^10)/40729602616640437500 + (3095111234824331581*s^13)/362040912147915000 + (6338406493*s^16)/418854310875)*Derivative[3][F][s] + ((-158579881634564135750265016397*s^2)/30163179994952004000000 + (22079404119786962314122786668047*s^5)/1055711299823320140000000 + (10134994430006075844499459*s^8)/27770183602254843750 + (1460095408492108153439*s^11)/740538229393462500 + (66438320413296829*s^14)/90510228036978750)*Derivative[4][F][s] + (16012148732594263862707681024777/603263599899040080000000 + (236607331084492090442295801413*s^3)/10968429089073456000000 + (5143144938476375325175544551*s^6)/1561703106247515000000 + (16499136635760572048209399*s^9)/481235920147382400000 + (5357307552042179770753*s^12)/81459205233280875000 + (182100534715093*s^15)/26620655304993750)*Derivative[5][F][s] + ((9178225004293277617546717341263*s)/551555291336265216000000 + (330471929092858696997650874851*s^4)/50271966658253340000000 + (9255233797461318427026534431*s^7)/31280334809579856000000 + (9680171631041113893951401*s^10)/6516736418662470000000 + (7803462388685675501*s^13)/7986196591498125000)*Derivative[6][F][s] + ((5599186408495507615371209730661*s^2)/1055711299823320140000000 + (57605644558382497857366962350043*s^5)/67565523188692488960000000 + (4206933635545790203066223947*s^8)/281523013286218704000000 + (36802167944141790041443*s^11)/1150012309175730000000 + (8869325173303051*s^14)/1711327841035312500)*Derivative[7][F][s] + (591953025151094931399657767789/2757776456681326080000000 + (116252545791532211220457354891*s^3)/125353475303696640000000 + (55271769324442473977678197*s^6)/943599843426240000000 + (1167180553765058144555927*s^9)/2760029542021752000000 + (8850070688895263*s^12)/27003200647500000)*Derivative[8][F][s] + ((64827618005038599035651145761519*s)/352995386455209738240000000 + (6093947518261141601758370599909*s^4)/67565523188692488960000000 + (150873871125838179124881827*s^7)/66240709008522048000000 + (135325407210199415937821*s^10)/20700221565163140000000 + (12340244591646689*s^13)/9857248364363400000)*Derivative[9][F][s] + ((1273586788146145446304289035783*s^2)/32759041546032721920000000 + (147755533392484243850375861*s^5)/29440315114898688000000 + (105288977632728366427141*s^8)/2070022156516314000000 + (315164005985969561741*s^11)/6210066469548942000000)*Derivative[10][F][s] + (14365072769297127056394785519/5603101372304916480000000 + (48204687921135233649626834591*s^3)/12718216129636233216000000 + (4325973711212688210670991*s^6)/26496283603408819200000 + (1239104623221027457217*s^9)/1948256147309472000000 + (592866986251564319*s^12)/3881291543468088750000)*Derivative[11][F][s] + ((78593911065171871505682277*s)/115357969429807104000000 + (42160300976412925275907961*s^4)/211970268827270553600000 + (10292192271661198243159*s^7)/3312035450426102400000 + (18771763511068303289*s^10)/4600049236702920000000)*Derivative[12][F][s] + ((623156086444303907058804743*s^2)/8478810753090822144000000 + (1150634537290572598266479*s^5)/192700244388427776000000 + (1111728061398444281879*s^8)/33120354504261024000000 + (564496748413439*s^11)/54593990941089600000)*Derivative[13][F][s] + (164297547090697615209607/49439129755631616000000 + (1875939950234202611767093*s^3)/471045041838379008000000 + (27572809487693448446257*s^6)/264962836034088192000000 + (242726806080403103*s^9)/1290403422243936000000)*Derivative[14][F][s] + ((40798796760230935882033*s)/67762723301425152000000 + (125932397706692786200711*s^4)/1059851344136352768000000 + (18144656543128494893*s^7)/17664189068939212800000 + (14917934035120091*s^10)/35486094111708240000000)*Derivative[15][F][s] + ((1127292785635260741727001*s^2)/28262702510302740480000000 + (2132846511154759230263*s^5)/1059851344136352768000000 + (348703235224411751*s^8)/66240709008522048000000)*Derivative[16][F][s] + (85265848359288923953421/48450347160518983680000000 + (273084927550692307333*s^3)/209353351928168448000000 + (2019624055610083799*s^6)/105985134413635276800000 + (85745352883667*s^9)/7948885081022645760000)*Derivative[17][F][s] + ((2398389519512519274529*s)/12671629257366503424000000 + (118175535777425797499*s^4)/5147849385805142016000000 + (34901838710161309*s^7)/375364017714958272000000)*Derivative[18][F][s] + ((407240994655913040319*s^2)/52414466473652355072000000 + (7902972182834998981*s^5)/36034945700635994112000000 + (29083765390583*s^8)/160870293306410688000000)*Derivative[19][F][s] + (1825154720750601277/5603101372304916480000000 + (4449440630601662987*s^3)/28827956560508795289600000 + (1364910725581891*s^6)/1286962346451285504000000)*Derivative[20][F][s] + ((10121072687783039639*s)/439283147588705452032000000 + (1082053172411711*s^4)/686379918107352268800000 + (6126073897*s^7)/3028146697532436480000)*Derivative[21][F][s] + ((681411446160576451*s^2)/1153118262420351811584000000 + (492059633921*s^5)/62344196713903104000000)*Derivative[22][F][s] + (4973960460109021/188264206109445193728000000 + (473761479234059*s^3)/67830486024726577152000000 + (8106676411*s^6)/529925672068176384000000)*Derivative[23][F][s] + ((45550989664247*s)/38760277728415186944000000 + (215926222247*s^4)/5652540502060548096000000)*Derivative[24][F][s] + ((2482471858133*s^2)/135660972049453154304000000 + (5839991*s^5)/74538995631567667200000)*Derivative[25][F][s] + (179604826589/193801388642075934720000000 + (439263667*s^3)/3726949781578383360000000)*Derivative[26][F][s] + ((1810237217*s)/70473232233482158080000000 + (3262877*s^4)/12112586790129745920000000)*Derivative[27][F][s] + (7563461*s^2*Derivative[28][F][s])/34200245054483988480000000 + (808649/54812513959375011840000000 + (98797*s^3)/162793166459343785164800000)*Derivative[29][F][s] + (82367*s*Derivative[30][F][s])/361762592131875078144000000 + (991*s^2*Derivative[31][F][s])/1162808331852455608320000000 + (227*Derivative[32][F][s])/2325616663704911216640000000 + (s*Derivative[33][F][s])/1488394664771143178649600000 + Derivative[35][F][s]/4427974127694150956482560000000, F[s]*Subscript[u, 18, 16][s] -> ((-15934876227144612648257831881*s^2)/68898666452096250000 + (404057117274108813830765669*s^5)/8293357998863437500 - (1029759509712308698095296*s^8)/598964744362359375 + (75424409703223954*s^11)/5162376594375 - (974667907204*s^14)/24638488875 + s^17/35)*Derivative[1][F][s] + (808156539434083789569123643693/9980463968917942500000 - (852953886496859145227913863*s^3)/9186488860279500000 + (230648418987279001015487*s^6)/18615842870625000 - (404993657161426685950471*s^9)/9583435909797750000 + (114284683880305259*s^12)/156592090029375 - (378228964*s^15)/1173261375)*Derivative[2][F][s] + ((8874993197319733116618273574907*s)/63874969401074832000000 + (34673184445360898469651407627*s^4)/4657549852161706500000 + (357774330248729019368467721*s^7)/107813653985224687500 + (3665002215324800232761*s^10)/281865762052875000 + (3098314989900437071*s^13)/63889572731985000 - (410639783*s^16)/49276977750)*Derivative[3][F][s] + ((249815300456316396161418638191*s^2)/2661457058378118000000 + (2434957733585129607755186981657*s^5)/186301994086468260000000 + (34836479590023418524789337*s^8)/71875769323483125000 + (3039888652456707943627*s^11)/1916687181959550000 + (17534734051534339*s^14)/15972393182996250)*Derivative[4][F][s] + (529637370287810259216872376137/638749694010748320000000 + (35398258394425062060429580001*s^3)/982691836939612800000 + (1073669866135477074524861482267*s^6)/372603988172936520000000 + (13995484547218358968284353*s^9)/368003938936233600000 + (574945971071474751607*s^12)/9583435909797750000 + (778359263325221*s^15)/79861965914981250)*Derivative[5][F][s] + ((17772737743550884125736384751303*s)/2043999020834394624000000 + (446096924441170881091505409137*s^4)/58068154000977120000000 + (42995661609819135039350797*s^7)/150547065928459200000 + (1785739110349617348351901*s^10)/1150012309175730000000 + (22527295119378195947*s^13)/23958589774494375000)*Derivative[6][F][s] + ((159086328807356770635615943744687*s^2)/35769982864601905920000000 + (32387849035413936188196278261959*s^5)/35769982864601905920000000 + (1476353764057277863448301679*s^8)/99361063512783072000000 + (12550787557152961652999*s^11)/383337436391910000000 + (306700751964883*s^14)/61118851465546875)*Derivative[7][F][s] + (9173291313651873556318089078083/20439990208343946240000000 + (699763258573887312175739448439*s^3)/786153469551690240000000 + (179819327075931289346824571107*s^6)/2980831905383492160000000 + (22955423835641557617113*s^9)/54118226314152000000 + (13616400004147739927*s^12)/41071868184847500000)*Derivative[8][F][s] + ((282173816338269214363503197060839*s)/1308159373334012559360000000 + (495090416086916961013421678633*s^4)/5503074286861831680000000 + (1382162797303078253710670977*s^7)/596166381076698432000000 + (18529654383211776445481*s^10)/2822757486158610000000 + (5632990169059313*s^13)/4480567438347000000)*Derivative[9][F][s] + ((2611749433263083472901901523133*s^2)/63591080648181166080000000 + (309330137577944671376307479*s^5)/61145269854020352000000 + (852292816778934513482897*s^8)/16560177252130512000000 + (947333521733839496171*s^11)/18630199408646826000000)*Derivative[10][F][s] + (275764358248805333876922535579/124586606984191672320000000 + (445361565693763640279105640869*s^3)/114463945166726098944000000 + (893425558246511408486477*s^6)/5419694373424531200000 + (572912661025613736299377*s^9)/894249571615047648000000 + (834775022676696737*s^12)/5479470414307890000000)*Derivative[11][F][s] + ((1329175180510741174754401807*s)/1982059656566685696000000 + (1929434774627870008397669569*s^4)/9538662097227174912000000 + (23348049207592769457653*s^7)/7452079763458730400000 + (4573737964082560039783*s^10)/1117811964518809560000000)*Derivative[12][F][s] + ((2822912422434651113350490491*s^2)/38154648388908699648000000 + (115307324056442105613352039*s^5)/19077324194454349824000000 + (20114921495353531523063*s^8)/596166381076698432000000 + (73818108483919*s^11)/7162476945624000000)*Derivative[13][F][s] + (156328936790741561022417127/43605312444467085312000000 + (51202699542009312596523953*s^3)/12718216129636233216000000 + (250278696652006608486427*s^6)/2384665524306793728000000 + (24051029304316922213*s^9)/127749938802149664000000)*Derivative[14][F][s] + ((977215963489443214261243*s)/1585647725253348556800000 + (508668665058197540548901*s^4)/4239405376545411072000000 + (492126362024006291893*s^7)/476933104861358745600000 + (33384469508723659*s^10)/79843711751343540000000)*Derivative[15][F][s] + ((10296223782462155529697681*s^2)/254364322592724664320000000 + (6443938429053176053201*s^5)/3179554032409058304000000 + (40219048661550007*s^8)/7643158731752544000000)*Derivative[16][F][s] + (1521349078839371685099037/872106248889341706240000000 + (22344709438554875658547*s^3)/16957621506181644288000000 + (1519449867693893879*s^6)/79488850810226457600000 + (957437276574703*s^9)/89424957161504764800000)*Derivative[17][F][s] + ((60604607176537811407*s)/317129545050669711360000 + (264567360889740719*s^4)/11450974906635264000000 + (13015767165832777*s^7)/140274442606281984000000)*Derivative[18][F][s] + ((298828618432454379109*s^2)/38154648388908699648000000 + (2095867531975730789*s^5)/9538662097227174912000000 + (35995582199*s^8)/201101832038016000000)*Derivative[19][F][s] + (290320539166114770919/872106248889341706240000000 + (1183798933808804993*s^3)/7630929677781739929600000 + (719825261341783*s^6)/681333006944798208000000)*Derivative[20][F][s] + ((16204587883672098451*s)/697684999111473364992000000 + (859492349701031*s^4)/545066405555838566400000 + (272156359117*s^7)/136266601388959641600000)*Derivative[21][F][s] + ((9289799050994747*s^2)/15653189082629210112000000 + (6237068094571*s^5)/794888508102264576000000)*Derivative[22][F][s] + (36899355752294027/1395369998222946729984000000 + (4257722842183009*s^3)/610474374222539194368000000 + (143581466647*s^6)/9538662097227174912000000)*Derivative[23][F][s] + ((411160185907507*s)/348842499555736682496000000 + (5783298195151*s^4)/152618593555634798592000000)*Derivative[24][F][s] + ((654764586247*s^2)/35910257307208187904000000 + (7359707*s^5)/95835851526301286400000)*Derivative[25][F][s] + (66300771997/71192346848109527040000000 + (32333057*s^3)/277211140778557440000000)*Derivative[26][F][s] + ((178128948457*s)/6976849991114733649920000000 + (6741659*s^4)/25650183790862991360000000)*Derivative[27][F][s] + (380787139*s^2*Derivative[28][F][s])/1744212497778683412480000000 + (4276308481/293027699626818813296640000000 + (130727*s^3)/221990681535468797952000000)*Derivative[29][F][s] + (597277*s*Derivative[30][F][s])/2663888178425625575424000000 + (307*s^2*Derivative[31][F][s])/373759820952575016960000000 + (4019*Derivative[32][F][s])/41861099946688401899520000000 + (43*s*Derivative[33][F][s])/66977759914701443039232000000 + Derivative[35][F][s]/4688443194029101012746240000000, F[s]*Subscript[u, 19, 15][s] -> ((-21377703466377762734550090560137*s^2)/110616808988840529375000 + (133027993665262883495491165603*s^5)/8193837702877076250000 + (379334953094669487035024*s^8)/11380330142884828125 - (255010510649858761717*s^11)/43353638639561250 + (13040464505326*s^14)/468131288625 - s^17/35)*Derivative[1][F][s] + (1022463996290735644993195253467/9980463968917942500000 - (609727624889023670019992645783*s^3)/11799126292142989800000 + (473164135855567025280322601*s^6)/80331742185069375000 + (37517290467511454568051073*s^9)/364170564572314500000 + (8737226233672327297*s^12)/202316980317952500 + (299825400073*s^15)/624175051500)*Derivative[2][F][s] + ((10878401261417924047278963746561*s)/75851526163776363000000 + (9160981780809165176990192383891*s^4)/353973788764289694000000 + (161919113255623882542365173307*s^7)/65550701623016610000000 + (1490201942048737071203723*s^10)/60695094095385750000 + (86276304099324684179*s^13)/4855607527630860000 + (14028919277*s^16)/936262577250)*Derivative[3][F][s] + ((6123409583527473795475369908541*s^2)/67423578812245656000000 + (20916893530818570231296302633073*s^5)/1287177413688326160000000 + (518291372836802774724305183*s^8)/1150012309175730000000 + (559060091061893974459321*s^11)/291336451657851600000 + (978579566348187611*s^14)/1213901881907715000)*Derivative[4][F][s] + (-10610270598406018780110236042009/6068122093102109040000000 + (86915542307503971511129682444501*s^3)/2427248837240843616000000 + (45345538456656274880882786818639*s^6)/14158951550571587760000000 + (105350612329886692109537149*s^9)/2796829935915375360000 + (597562106808611913853*s^12)/8991865791909000000 + (5298135347790338*s^15)/758688676192321875)*Derivative[5][F][s] + ((89645356716439924238246249339831*s)/9708995348963374464000000 + (22457927043230160723613013566889*s^4)/2855586867342168960000000 + (69824028910644326841082406333*s^7)/228831540211257984000000 + (68648842342722155311227797*s^10)/43700467748677740000000 + (112736277076902632333*s^13)/113803301428848281250)*Derivative[6][F][s] + ((6502108637036310731939545925157539*s^2)/1359259348854872424960000000 + (150059396362867261529815156414973*s^5)/159912864571161461760000000 + (58836228211863320646330275743*s^8)/3775720413485756736000000 + (21324162044158673354803*s^11)/642653937480555000000 + (246780737104691*s^14)/47536884473203125)*Derivative[7][F][s] + (399251220335483274323776397439961/776719627917069957120000000 + (77420755214506912663924440183269*s^3)/81759960833375784960000000 + (14192214324113720497288728042733*s^6)/226543224809145404160000000 + (98172034236795549796111*s^9)/223468300987556625000 + (130335796863017041531*s^12)/390182747756051250000)*Derivative[8][F][s] + ((101615819029809866398198954673969*s)/443839787381182832640000000 + (515280106338302830586807645876261*s^4)/5437037395419489699840000000 + (3397501671469871278196886809*s^7)/1415895155057158776000000 + (991471833937719557632169*s^10)/147489078651787372500000 + (585552876155630311*s^13)/468219297307261500000)*Derivative[9][F][s] + ((26086681932740477128733707208389*s^2)/604115266157721077760000000 + (8870918864900684661761839921*s^5)/1678097961549225216000000 + (6244016140589639466855887*s^8)/117991262921429898000000 + (18202252756233272002183*s^11)/353973788764289694000000)*Derivative[10][F][s] + (331522235063464824614351484799/147946595793727610880000000 + (17707790628498787270951570080289*s^3)/4349629916335591759872000000 + (154853969401243062661692953*s^6)/906172899236581616640000 + (1386214264591697293723109*s^9)/2123842732585738164000000 + (134176555769439889297*s^12)/884934471910724235000000)*Derivative[11][F][s] + ((145925922170649283239008365057*s)/207125234111218655232000000 + (4488954470986502927679154927*s^4)/21321715276154861568000000 + (291715664219070436121639*s^7)/90617289923658161664000 + (2732974484810026986719*s^10)/663700853933043176250000)*Derivative[12][F][s] + ((701672426960784384926793563*s^2)/9061728992365816166400000 + (4528635719086671712833189593*s^5)/724938319389265293312000000 + (10223465466064643739631*s^8)/298083190538349216000000 + (18307101814599203*s^11)/1795302394408908000000)*Derivative[13][F][s] + (23405859678294857177730241/6091918650329960448000000 + (809539310953257291539683939*s^3)/193316885170470744883200000 + (80522395404633214033229*s^6)/748903222509571584000000 + (32730872581544944687*s^9)/173374916945774544000000)*Derivative[14][F][s] + ((266907120784896855467798227*s)/414250468222437310464000000 + (59829784176997083854287801*s^4)/483292212926176862208000000 + (3788567323061511238627*s^7)/3624691596946326466560000 + (1248274916903055263*s^10)/3034061046551054520000000)*Derivative[15][F][s] + ((5973438868669789360706549*s^2)/142144768507699077120000000 + (9623567064615302914697*s^5)/4647040508905546752000000 + (39665558615685547499*s^8)/7551440826971513472000000)*Derivative[16][F][s] + (932280830574953825704091/517813085278046638080000000 + (2621301064749215097186367*s^3)/1933168851704707448832000000 + (38849896910028511877*s^6)/2013717553859070259200000 + (569021363487970709*s^9)/54370373954194896998400000)*Derivative[17][F][s] + ((164035330581918497013451*s)/828500936444874620928000000 + (2437256933637802624939*s^4)/103562617055609327616000000 + (33406942714440064417*s^7)/362469159694632646656000000)*Derivative[18][F][s] + ((11652133008032452460123*s^2)/1449876638778530586624000000 + (640364002622035691249*s^5)/2899753277557061173248000000 + (236636259269491*s^8)/1362666013889596416000000)*Derivative[19][F][s] + (358615257170150374969/1035626170556093276160000000 + (365343337233949441553*s^3)/2319802622045648938598400000 + (108071811578294639*s^6)/103562617055609327616000000)*Derivative[20][F][s] + ((19680791868323819941*s)/828500936444874620928000000 + (261384395337601607*s^4)/165700187288974924185600000 + (19894255628437*s^7)/10356261705560932761600000)*Derivative[21][F][s] + ((386842630295828101*s^2)/644389617234902482944000000 + (1710640683907*s^5)/222101200793279808000000)*Derivative[22][F][s] + (4043971825571527/150636533899068112896000000 + (160999357437799193*s^3)/23198026220456489385984000000 + (1298848005311*s^6)/90617289923658161664000000)*Derivative[23][F][s] + ((3936355062970931*s)/3314003745779498483712000000 + (214226735561087*s^4)/5799506555114122346496000000)*Derivative[24][F][s] + ((52293020056721*s^2)/2899753277557061173248000000 + (7459003*s^5)/103207840105247539200000)*Derivative[25][F][s] + (7763110085051/8285009364448746209280000000 + (22124856581*s^3)/196094896199970324480000000)*Derivative[26][F][s] + ((830819792353*s)/33140037457794984837120000000 + (4042044911*s^4)/16570018728897492418560000000)*Derivative[27][F][s] + (3470195767*s^2*Derivative[28][F][s])/16570018728897492418560000000 + (56092177/3954209014850537963520000000 + (5541839*s^3)/10310233875758439727104000000)*Derivative[29][F][s] + (59350957*s*Derivative[30][F][s])/278376314645477872631808000000 + (18257*s^2*Derivative[31][F][s])/24855028093346238627840000000 + (2573*Derivative[32][F][s])/28405746392395701288960000000 + (89*s*Derivative[33][F][s])/159072179797415927218176000000 + Derivative[35][F][s]/5567526292909557452636160000000, F[s]*Subscript[u, 20, 14][s] -> ((5591733795833077349821922475353*s^2)/11643874630404266250000 - (705686219741817067830114015829*s^5)/8193837702877076250000 + (84166538447547112164134827*s^8)/45521320571539312500 - (159150499306787948059*s^11)/21676819319780625 - (162482354296*s^14)/18725251545 + s^17/35)*Derivative[1][F][s] + (-202984148538748022184022708603/1080506070709065000000 + (2056161879659223551382972269*s^3)/7866084194761993200 - (1390887625233986864948990332*s^6)/170704952143272421875 + (8038093023316854878248559*s^9)/40463396063590500000 + (24019366848711824347*s^12)/134877986878635000 - (1064760149*s^15)/12483501030)*Derivative[2][F][s] + ((-123053595481589286533242095473*s)/661015478551428000000 + (6259474522408130293028887709249*s^4)/64358870684416308000000 + (47334905415663673963802363537*s^7)/32775350811508305000000 + (598043113184716700726473*s^10)/21421797916018500000 + (168886987151199992491*s^13)/4855607527630860000 - (8424337*s^16)/1070014374)*Derivative[3][F][s] + ((-2317713001230184420055600134633*s^2)/404541472873473936000000 + (338845687251499886598408233737271*s^5)/14158951550571587760000000 + (19408547786535486734833284653*s^8)/43700467748677740000000 + (145478542469677876380323*s^11)/72834112914462900000 + (1267340532529402069*s^14)/1213901881907715000)*Derivative[4][F][s] + (127573546826862835941127943513083/4045414728734739360000000 + (10466373103127236612729757780657*s^3)/404541472873473936000000 + (4096626143523453986507253788021*s^6)/1089150119274737520000000 + (10075025708468485205713513*s^9)/254257266901397760000 + (49050210033718327232801*s^12)/728341129144629000000 + (59017630867423931*s^15)/6069509409538575000)*Derivative[5][F][s] + ((64647716957067480211843210183279*s)/3236331782987791488000000 + (83690632525025094406536593883173*s^4)/10787772609959304960000000 + (140668715918292612189870702421*s^7)/419524490387306304000000 + (24150447351377375250654193*s^10)/14566822582892580000000 + (603825102688106760607*s^13)/606950940953857500000)*Derivative[6][F][s] + ((5702119543215859804182845692431257*s^2)/906172899236581616640000000 + (897189191505368413935091654009579*s^5)/906172899236581616640000000 + (63011688802480820744721401051*s^8)/3775720413485756736000000 + (1513106823444918466887803*s^11)/43700467748677740000000 + (5891822834489861*s^14)/1161258177845390625)*Derivative[7][F][s] + (137020993493590500870905530040393/517813085278046638080000000 + (8269820882651380528520009072363*s^3)/7614898312912450560000000 + (62300040614926127734491944417*s^6)/932276645305125120000000 + (145600647721464681104849641*s^9)/314643367790479728000000 + (44520551317174120789*s^12)/130060915918683750000)*Derivative[8][F][s] + ((26423518955546180718415030523387*s)/121838373006599208960000000 + (188614061541422119439473456316059*s^4)/1812345798473163233280000000 + (268886361709229282632631629*s^7)/105614557020580608000000 + (79025609454157960200091*s^10)/11345313742445182500000 + (586347253389929567*s^13)/468219297307261500000)*Derivative[9][F][s] + ((27436957872017381894500575912473*s^2)/604115266157721077760000000 + (226094592182343206454310127*s^5)/39718294947910656000000 + (13094530910563458116717393*s^8)/235982525842859796000000 + (4623376568520125221229*s^11)/88493447191072423500000)*Derivative[10][F][s] + (197612452002978800954999039033/65754042574990049280000000 + (83197287271255403993659497301*s^3)/19077324194454349824000000 + (54784073422155929328767617*s^6)/302057633078860538880000 + (317840275991584661808739*s^9)/471965051685719592000000 + (132866561337547063379*s^12)/884934471910724235000000)*Derivative[11][F][s] + ((703908262120671775511896861*s)/885150573124866048000000 + (27150285296744498167732960571*s^4)/120823053231544215552000000 + (508271678625278770697459*s^7)/151028816539430269440000 + (8264401287792116993*s^10)/1986384897667170000000)*Derivative[12][F][s] + ((28479446384559602365022359*s^2)/337966582465857945600000 + (1594080704137603387137735617*s^5)/241646106463088431104000000 + (66477948957341950091291*s^8)/1887860206742878368000000 + (5566863602556499*s^11)/555688836364662000000)*Derivative[13][F][s] + (24379157881494619536238561/6276522245794504704000000 + (4808527464303226134937261*s^3)/1073982695391504138240000 + (198764705384185599095713*s^6)/1776809606346238464000000 + (76633946415968682371*s^9)/404541472873473936000000)*Derivative[14][F][s] + ((94794468119217525714240533*s)/138083489407479103488000000 + (440729051429548669634299*s^4)/3379665824658579456000000 + (25275409408083380113*s^7)/23690794751283179520000 + (404785572710205847*s^10)/1011353682183684840000000)*Derivative[15][F][s] + ((3264786861340169232036107*s^2)/73226092867602554880000000 + (259148577269500795615279*s^5)/120823053231544215552000000 + (39493264610602095493*s^8)/7551440826971513472000000)*Derivative[16][F][s] + (23095266686461514196503/11603654572057067520000000 + (4015955248247348805341*s^3)/2826270251030274048000000 + (118213791188526097307*s^6)/6041152661577210777600000 + (182478748620479621*s^9)/18123457984731632332800000)*Derivative[17][F][s] + ((29050974580196311269167*s)/138083489407479103488000000 + (418309913652857573383*s^4)/17260436175934887936000000 + (1831770443521971833*s^7)/20137175538590702592000000)*Derivative[18][F][s] + ((8112937338934089608249*s^2)/966584425852353724416000000 + (214927914636636005731*s^5)/966584425852353724416000000 + (1529033257021*s^8)/9269836829180928000000)*Derivative[19][F][s] + (82950754928540904599/230139149012465172480000000 + (31169056908757938893*s^3)/193316885170470744883200000 + (35203144405670491*s^6)/34520872351869775872000000)*Derivative[20][F][s] + ((9075112673062721797*s)/368222638419944275968000000 + (29009146558085171*s^4)/18411131920997213798400000 + (12413207475481*s^7)/6904174470373955174400000)*Derivative[21][F][s] + ((1179515437170907471*s^2)/1933168851704707448832000000 + (7193988109914223*s^5)/966584425852353724416000000)*Derivative[22][F][s] + (61668744443027347/2209335830519665655808000000 + (13279129115725423*s^3)/1933168851704707448832000000 + (796684712843*s^6)/60411526615772107776000000)*Derivative[23][F][s] + ((661915272325157*s)/552333957629916413952000000 + (22709937243901*s^4)/644389617234902482944000000)*Derivative[24][F][s] + ((68322419702071*s^2)/3866337703409414897664000000 + (79119511*s^5)/1213920785999816294400000)*Derivative[25][F][s] + (5155434951613/5523339576299164139520000000 + (22539475033*s^3)/212436137549967851520000000)*Derivative[26][F][s] + ((268299924457*s)/11046679152598328279040000000 + (1186669009*s^4)/5523339576299164139520000000)*Derivative[27][F][s] + (3209492669*s^2*Derivative[28][F][s])/16570018728897492418560000000 + (233721463/17183723126264066211840000000 + (10674943*s^3)/23198026220456489385984000000)*Derivative[29][F][s] + (997301*s*Derivative[30][F][s])/5155116937879219863552000000 + (719*s^2*Derivative[31][F][s])/1183572766349820887040000000 + (10643*Derivative[32][F][s])/132560149831179939348480000000 + (47*s*Derivative[33][F][s])/106048119864943951478784000000 + Derivative[35][F][s]/7423368390546076603514880000000, F[s]*Subscript[u, 21, 13][s] -> ((-4651629901363156749197733547859*s^2)/12290756554315614375000 + (6677832324820329200698350449*s^5)/67717666965926250000 - (12527646108771416398413871*s^8)/3793443380961609375 + (16818937899333196892*s^11)/802845159991875 - (16950604438514*s^14)/917537325705 - s^17/35)*Derivative[1][F][s] + (8255704959082083006559164859747/94814407704720453750000 - (5254476897134150889835672110571*s^3)/29497815730357474500000 + (1377240011603464854330159023*s^6)/62074528052099062500 - (42376798310456727576290431*s^9)/364170564572314500000 + (42182607256075432598*s^12)/50579245079488125 + (43130137924*s^15)/305845775235)*Derivative[2][F][s] + ((59104489426871147123540145411709*s)/303406104655105452000000 - (123874068363049873854346499179*s^4)/14748907865178737250000 + (40433745762786643939293667547*s^7)/8193837702877076250000 + (2494108964424531605919617*s^10)/182085282286157250000 + (72073575354221476103*s^13)/1618535842543620000 + (13325597539*s^16)/917537325705)*Derivative[3][F][s] + ((2144408504546584002206548708039*s^2)/15559287418210536000000 + (23436596539600511301650651886761*s^5)/1573216838952398640000000 + (6948641830219822343418979643*s^8)/10925116937169435000000 + (91081224999170917308643*s^11)/48556075276308600000 + (1181656108346977*s^14)/1152803306655000)*Derivative[4][F][s] + (15519270602568850482193463843599/3034061046551054520000000 + (12291735992796282165335550510511*s^3)/242724883724084361600000 + (89852947826718443149804689727*s^6)/25238772817418160000000 + (655827673392104007275031913*s^9)/13984149679576876800000 + (12647242043675508078031*s^12)/182085282286157250000 + (15022496700544273*s^15)/2023169803179525000)*Derivative[5][F][s] + ((114112741587459385473675818639881*s)/9708995348963374464000000 + (2836642906943876907505747841599*s^4)/275823731504641320000000 + (682888413987050527242381587*s^7)/1936266878710644480000 + (7267415781975985931081531*s^10)/3972769795334340000000 + (110711054582691245687*s^13)/107108989580092500000)*Derivative[6][F][s] + ((7902618787658906398497849378166567*s^2)/1359259348854872424960000000 + (3173345066056916198810674117407263*s^5)/2718518697709744849920000000 + (11280171327665207394416920669*s^8)/629286735580959456000000 + (1608837308248818917191327*s^11)/43700467748677740000000 + (13851431200628107*s^14)/2654304406503750000)*Derivative[7][F][s] + (12574916449521629709538068246167/22844694938737351680000000 + (892575041312748148965465471468299*s^3)/776719627917069957120000000 + (17036262895717046806314526230599*s^6)/226543224809145404160000000 + (155435989251892338772670599*s^9)/314643367790479728000000 + (550652116020364171757*s^12)/1560730991024205000000)*Derivative[8][F][s] + ((104377316192044813754617870045009*s)/365515119019797626880000000 + (154863909641947596378590353886707*s^4)/1359259348854872424960000000 + (7434150621638269440013773817*s^7)/2665214409519357696000000 + (5745081036480587290192679*s^10)/786608419476199320000000 + (583491028687136477*s^13)/468219297307261500000)*Derivative[9][F][s] + ((489042040018905415456473570227*s^2)/9153261608450319360000000 + (28973344312978962391449001913*s^5)/4647040508905546752000000 + (112168119204271458732985331*s^8)/1887860206742878368000000 + (1049481684062687291491*s^11)/19665210486904983000000)*Derivative[10][F][s] + (910451020800685708185827928379/295893191587455221760000000 + (10714548000173359428878077903117*s^3)/2174814958167795879936000000 + (3556941788218830267128638301*s^6)/18123457984731632332800000 + (157231852680243914301341*s^9)/223562392903761912000000 + (1365664539496628321*s^12)/9218067415736710781250)*Derivative[11][F][s] + ((2362553057593451050605583073*s)/2725332027779192832000000 + (1728295801174196297824720117*s^4)/6970560763358320128000000 + (735876102096891310437569*s^7)/205948386190132185600000 + (22379755663008535805591*s^10)/5309606831464345410000000)*Derivative[12][F][s] + ((8417103078110548750457647231*s^2)/90617289923658161664000000 + (5168876270350625040492856549*s^5)/724938319389265293312000000 + (206518096443616560751877*s^8)/5663580620228635104000000 + (4069249406796323*s^11)/416766627273496500000)*Derivative[13][F][s] + (35764737607337648854348699/7966355158123794432000000 + (2361621675048118094519347883*s^3)/483292212926176862208000000 + (10706917267090380525529057*s^6)/90617289923658161664000000 + (230478463011915019127*s^9)/1213624418620421808000000)*Derivative[14][F][s] + ((12725946602992830795924377*s)/16570018728897492418560000 + (16900725741461205867654787*s^4)/120823053231544215552000000 + (95028143073717100787*s^7)/86715109974792499200000 + (68648673074869157*s^10)/178474179208885560000000)*Derivative[15][F][s] + ((19596411964066326473141129*s^2)/402743510771814051840000000 + (433072143668957563783*s^5)/192700244388427776000000 + (4348958495031659543*s^8)/839048980774612608000000)*Derivative[16][F][s] + (646857641536739989260691/295893191587455221760000000 + (133299749175514322851273*s^3)/87871311441123065856000000 + (240461025487705771681*s^6)/12082305323154421555200000 + (517734477561375673*s^9)/54370373954194896998400000)*Derivative[17][F][s] + ((22505456101541195119*s)/99102982828334284800000 + (652327986462053753363*s^4)/25890654263902331904000000 + (8061222035997668969*s^7)/90617289923658161664000000)*Derivative[18][F][s] + ((3221890667813063829811*s^2)/362469159694632646656000000 + (648775647277687445767*s^5)/2899753277557061173248000000 + (14905410797437*s^8)/97333286706399744000000)*Derivative[19][F][s] + (802194512292772899169/2071252341112186552320000000 + (192538132114629252197*s^3)/1159901311022824469299200000 + (101733798451979137*s^6)/103562617055609327616000000)*Derivative[20][F][s] + ((6615826871259337229*s)/254923365059961421824000000 + (64868201860287577*s^4)/41425046822243731046400000 + (33844285548943*s^7)/20712523411121865523200000)*Derivative[21][F][s] + ((46222402412037869*s^2)/74352648142488748032000000 + (10272027662579*s^5)/1457895061617426432000000)*Derivative[22][F][s] + (8794755087446257/301273067798136225792000000 + (6008523114497369*s^3)/892231777709864976384000000 + (16951763221333*s^6)/1449876638778530586624000000)*Derivative[23][F][s] + ((998397001025407*s)/828500936444874620928000000 + (2788893487337*s^4)/85286861104619446272000000)*Derivative[24][F][s] + ((12367341031237*s^2)/724938319389265293312000000 + (40885447*s^5)/728352471599889776640000)*Derivative[25][F][s] + (7648657050253/8285009364448746209280000000 + (122561189477*s^3)/1274616825299807109120000000)*Derivative[26][F][s] + ((764413579289*s)/33140037457794984837120000000 + (740728237*s^4)/4142504682224373104640000000)*Derivative[27][F][s] + (157132817*s^2*Derivative[28][F][s])/920556596049860689920000000 + (8846240281/695940786613694681579520000000 + (17058091*s^3)/46396052440912978771968000000)*Derivative[29][F][s] + (1432789*s*Derivative[30][F][s])/8699259832671183519744000000 + (193*s^2*Derivative[31][F][s])/417731564594054430720000000 + (191*Derivative[32][F][s])/2924120952158381015040000000 + (101*s*Derivative[33][F][s])/318144359594831854436352000000 + Derivative[35][F][s]/11135052585819114905272320000000, F[s]*Subscript[u, 22, 12][s] -> ((-1009345225194373458076292526169*s^2)/4799940429496038750000 - (263269604515389868163615830063*s^5)/6933247287049833750000 + (4302072113501519115270097*s^8)/1426594091985562500 - (194825519173471966291*s^11)/6113974679938125 + (3746308998308*s^14)/70579794285 + s^17/35)*Derivative[1][F][s] + (262681656047658199415347238719/1452082819007205000000 + (16170147786371982735597131453*s^3)/12479845116689700750000 - (1420540914832428225680070919*s^6)/385180404836101875000 + (109457846031005039290240057*s^9)/308144323868881500000 - (183576952047645454723*s^12)/342382582076535000 + (1114664513*s^15)/2767835070)*Derivative[2][F][s] + ((55364941179789012121047558645839*s)/256728242400473844000000 + (824876583789682069614424100461*s^4)/11745736580413836000000 + (4670319925786864260429967399*s^7)/2521180831654485000000 + (14111020813419267325530827*s^10)/308144323868881500000 + (14019459091790410859*s^13)/1369530328306140000 - (973688579*s^16)/141159588570)*Derivative[3][F][s] + ((228439304043866650102713034159*s^2)/1830504402142416000000 + (111873957473272991289658938383039*s^5)/3993550437340704240000000 + (1799535258533777358575351431*s^8)/3361574442205980000000 + (55157934012576821757077*s^11)/20542954924592100000 + (16997153253283699*s^14)/18020135898765000)*Derivative[4][F][s] + (-61208654503689512043841120184767/10269129696018953760000000 + (3930703876764390148506894109597*s^3)/78993305353991952000000 + (19303723197471015619990190458687*s^6)/3993550437340704240000000 + (558915629009699177780681137*s^9)/11832742036565049600000 + (50473473797029425322547*s^12)/616288647737763000000 + (16576700852344519*s^15)/1711912910382675000)*Derivative[5][F][s] + ((356837762798487989676247120021*s)/25434376956084096000000 + (53438020918858190655610825055377*s^4)/4832531621655978240000000 + (454948328583938006416368176423*s^7)/1064946783290854464000000 + (71566517393508158446597493*s^10)/36977318864265780000000 + (1703226674936432405087*s^13)/1540721619344407500000)*Derivative[6][F][s] + ((16708603120640112951690071225803057*s^2)/2300285051908245642240000000 + (2996276377811241244859091933736219*s^5)/2300285051908245642240000000 + (7300011527852778618551208113*s^8)/354982261096951488000000 + (43560672214132428883117*s^11)/1120524814068660000000 + (12973683980154241*s^14)/2501171459974687500)*Derivative[7][F][s] + (1092919946189500293461839525256243/1314448601090426081280000000 + (3768645395111790171354836735411*s^3)/2715802894814929920000000 + (16167161045537148861594852859117*s^6)/191690420992353803520000000 + (8550474040427079418746811*s^9)/15660982107218448000000 + (642996951270237427*s^12)/1765532795276250000)*Derivative[8][F][s] + ((258105614262250519365678259802197*s)/751113486337386332160000000 + (613684557005912343548906165076419*s^4)/4600570103816491284480000000 + (979664596341729452557621807*s^7)/316843671061741824000000 + (117974257849038872504593*s^10)/15127084989926910000000 + (4472245263105811*s^13)/3601686902363550000)*Derivative[9][F][s] + ((392480504078244880130213533091*s^2)/6310795752834693120000000 + (27966465730622739775505630761*s^5)/3932111199843154944000000 + (1169958353521491478287961*s^8)/18152501987912292000000 + (29284950082043217593*s^11)/533897117291538000000)*Derivative[10][F][s] + (146225969284776241787296443809/45522029474993111040000000 + (5195057444818036848003018150847*s^3)/920114020763298256896000000 + (38024175772027571137748377*s^6)/174264019083958003200000 + (483964246672239378941299*s^9)/653490071564842512000000 + (194237677803838873*s^12)/1334742793228845000000)*Derivative[11][F][s] + ((87964222174653640913273287907*s)/87629906739361738752000000 + (17126553208873316399012482363*s^4)/61340934717553217126400000 + (3699344162923149677410657*s^7)/958452104961769017600000 + (1744571931891648410933*s^10)/408431294728026570000000)*Derivative[12][F][s] + ((5938177006784874181561190471*s^2)/55764486106866561024000000 + (4813399201639002470313108017*s^5)/613409347175532171264000000 + (182365819090866158176111*s^8)/4792260524808845088000000 + (1693245900096559*s^11)/179530239440890800000)*Derivative[13][F][s] + (967031311860417688850401831/175259813478723477504000000 + (1121881323816595543841650511*s^3)/204469782391844057088000000 + (569691872761145661138853*s^6)/4510362846878913024000000 + (27854275954887114673*s^9)/146701852800270768000000)*Derivative[14][F][s] + ((307913783990785711620894349*s)/350519626957446955008000000 + (62550412466540097849807839*s^4)/408939564783688114176000000 + (17318636705183115793067*s^7)/15335233679388304281600000 + (936360796752211547*s^10)/2567282424004738440000000)*Derivative[15][F][s] + ((36967551145159552967680339*s^2)/681565941306146856960000000 + (529934971536665709167*s^5)/222733967747106816000000 + (10857046695676258177*s^8)/2129893566581708928000000)*Derivative[16][F][s] + (8431437137647091134546657/3505196269574469550080000000 + (51689136965696198102969*s^3)/31456889598745239552000000 + (103440438203906929927*s^6)/5111744559796101427200000 + (1478218990101379*s^9)/167293458320599683072000)*Derivative[17][F][s] + ((87919200658154385053351*s)/350519626957446955008000000 + (288692178278923432187*s^4)/10953738342420217344000000 + (108839919660392909*s^7)/1267374684246967296000000)*Derivative[18][F][s] + ((23383868474704031098009*s^2)/2453637388702128685056000000 + (49950948143671129561*s^5)/223057944427466244096000000 + (14530728198359*s^8)/104820462606892032000000)*Derivative[19][F][s] + (2644733241018550727/6127965506249072640000000 + (7644771971040102343*s^3)/44611588885493248819200000 + (7393078897059421*s^6)/7966355158123794432000000)*Derivative[20][F][s] + ((33574666743769429*s)/1219729019425652736000000 + (19625888227737523*s^4)/12746168252998071091200000 + (91599337447*s^7)/63730841264990355456000)*Derivative[21][F][s] + ((94017238082424847*s^2)/148705296284977496064000000 + (17876413232413*s^5)/2753801783055138816000000)*Derivative[22][F][s] + (169715576662004147/5608314031319151280128000000 + (31838669013417503*s^3)/4907274777404257370112000000 + (277349622661*s^6)/27882243053433280512000000)*Derivative[23][F][s] + ((88880396023423*s)/73793605675251990528000000 + (143546415508763*s^4)/4907274777404257370112000000)*Derivative[24][F][s] + ((157569377305511*s^2)/9814549554808514740224000000 + (990753361*s^5)/21570438581996735692800000)*Derivative[25][F][s] + (12763031917513/14020785078297878200320000000 + (582145073189*s^3)/7010392539148939100160000000)*Derivative[26][F][s] + ((592528910977*s)/28041570156595756400640000000 + (10477787*s^4)/74977460311753359360000000)*Derivative[27][F][s] + (60003871*s^2*Derivative[28][F][s])/424872275099935703040000000 + (1203718391/107067813325183797166080000000 + (7471*s^3)/27453285467995845427200000)*Derivative[29][F][s] + (72757*s*Derivative[30][F][s])/563514806974651564032000000 + (613*s^2*Derivative[31][F][s])/1911925237949710663680000000 + Derivative[32][F][s]/20909640333011189760000000 + (s*Derivative[33][F][s])/4894528609151259299020800000 + Derivative[35][F][s]/18843935145232348301230080000000, F[s]*Subscript[u, 23, 11][s] -> ((1773898015272965293977561883502089*s^2)/2152773282628973379375000 - (93750515673076824613468483481*s^5)/932542032761088750000 - (153033994546817715409242053*s^8)/221478732780758578125 + (28146624425775793197433*s^11)/843728505831461250 - (2389583719658*s^14)/24974388747 - s^17/35)*Derivative[1][F][s] + (-43657332352185395825587565157743/136684017944696722500000 + (161462808924161437014859999488101*s^3)/382715250245150823000000 - (20520674692152715257675580763*s^6)/8859149311230343125000 + (147706870620954525608227*s^9)/34238258207653500000 + (1990568602583981559059*s^12)/1312466564626717500 - (962519012461*s^15)/2164447024740)*Derivative[2][F][s] + ((-8885164147801512611260403056871*s)/27336803588939344500000 + (1005714380667340060068867627540719*s^4)/6888874504412714814000000 + (53526753911429284258342809269*s^7)/12886035361789590000000 + (62714613787485365589575227*s^10)/3543659724492137250000 + (8118821418917207359129*s^13)/94497592653123660000 + (44488791199*s^16)/3246670537110)*Derivative[3][F][s] + ((-2479147167879754309251743629693*s^2)/357863610618842328000000 + (761078447857902364856153891593913*s^5)/21196536936654507120000000 + (10060473270194200428338727827*s^8)/12886035361789590000000 + (542302083885798682021201*s^11)/246515459095105200000 + (33048442161128630161*s^14)/23624398163280915000)*Derivative[4][F][s] + (2104140568751688306276948638046671/39364997168072656080000000 + (142209318851196944476986558274673*s^3)/3149199773445812486400000 + (1550583667689995392339177868111057*s^6)/275554980176508592560000000 + (5477582690614451386997858911*s^9)/90717688946998713600000 + (1102902389501432310209819*s^12)/14174638897968549000000 + (25526777419846903*s^15)/3108473442536962500)*Derivative[5][F][s] + ((2202510788877727041305836401456037*s)/62983995468916249728000000 + (79456821619097842487945632449773*s^4)/6174901516560416640000000 + (1599174872629475133770839159909*s^7)/3265836802091953689600000 + (645512212571974522810013107*s^10)/283492777959370980000000 + (3290975045704502086027*s^13)/2953049770410114375000)*Derivative[6][F][s] + ((7203914056869667717489076600941843*s^2)/678289181972944227840000000 + (2115583976596774007026841304780277*s^5)/1356578363945888455680000000 + (1708679038962414728117024522459*s^8)/73481328047068958016000000 + (185561713534662851010419*s^11)/4295345120596530000000 + (43294470918720001*s^14)/8218134797059687500)*Derivative[7][F][s] + (2524013800683094713383326442212081/5038719637513299978240000000 + (1609045581137609157106006246369061*s^3)/916130843184236359680000000 + (1803371605488053031303338661233*s^6)/18143537789399742720000000 + (14445520915593064499545249*s^9)/23919703140321926437500 + (176568848214226871537*s^12)/460215548635342500000)*Derivative[8][F][s] + ((427181315352628786016097869995159*s)/1185581091179599994880000000 + (5659009775259337133665215891843781*s^4)/35271037462593099847680000000 + (30107045828658829809398063*s^7)/8493478361794944000000 + (4359776809569760354148719*s^10)/521884432152478395000000 + (227707974346655521*s^13)/184086219454137000000)*Derivative[9][F][s] + ((855499185549968362556141268418367*s^2)/11757012487531033282560000000 + (135499607997701707167070109467*s^5)/16329184010459768448000000 + (119291521186995443443582213*s^8)/1670030182887930864000000 + (70574283740536343976191*s^11)/1252522637165948148000000)*Derivative[10][F][s] + (141530597895517601226381810463/29083518831245598720000000 + (187726396062138200469175662396073*s^3)/28216829970074479878144000000 + (330102865983609839736137699*s^6)/1336024146310344691200000 + (2632403614489885661028629*s^9)/3340060365775861728000000 + (444755992918186900397*s^12)/3131306592914870370000000)*Derivative[11][F][s] + ((568421212644939163671281350787*s)/447886190001182220288000000 + (759186655247222047508488572023*s^4)/2351402497506206656512000000 + (124049650764452057040472001*s^7)/29392531218827583206400000 + (669368120053841702083*s^10)/154632424341475080000000)*Derivative[12][F][s] + ((6784416344294374231562122507*s^2)/53440965852413787648000000 + (41419905690948126590224259573*s^5)/4702804995012413313024000000 + (2929108930477461353396233*s^8)/73481328047068958016000000 + (17742917751721423*s^11)/1966283574828804000000)*Derivative[13][F][s] + (4179251769933441816621707809/671829285001773330432000000 + (13205114621057216903880489709*s^3)/2090135553338850361344000000 + (80246340956875962490000289*s^6)/587850624376551664128000000 + (1485399159994778668379*s^9)/7872999433614531216000000)*Derivative[14][F][s] + ((545068821551661332154252319*s)/537463428001418664345600000 + (1598319160378656191705201963*s^4)/9405609990024826626048000000 + (45624094689331956087007*s^7)/39190041625103444275200000 + (291394200628130531*s^10)/855760808001579480000000)*Derivative[15][F][s] + ((965218217113832709645783973*s^2)/15676016650041377710080000000 + (156868174387205579321567*s^5)/61879013092268596224000000 + (31674096828716772389*s^8)/6389680699745126784000000)*Derivative[16][F][s] + (9588737321698058997493931/3359146425008866652160000000 + (7528237974599528541045629*s^3)/4180271106677700722688000000 + (473355100725438161*s^6)/23130065881430323200000 + (11186736043365947*s^9)/1394112152671664025600000)*Derivative[17][F][s] + ((305634687415496331200519*s)/1074926856002837328691200000 + (115275855798314080039*s^4)/4172852701874368512000000 + (22930079924074223*s^7)/281638818721548288000000)*Derivative[18][F][s] + ((248053133217075377593*s^2)/24055268516687536128000000 + (968941313217898409*s^5)/4373685184852279296000000 + (86928448813*s^8)/713064371475456000000)*Derivative[19][F][s] + (4235636367373595491/8851505731248660480000000 + (10492585221740128301*s^3)/59482118513990998425600000 + (2268321472624183*s^6)/2655451719374598144000000)*Derivative[20][F][s] + ((18782383624043549*s)/643745871363538944000000 + (2102809462680209*s^4)/1416240916999785676800000 + (80850892169*s^7)/66386292984364953600000)*Derivative[21][F][s] + ((94726719120585313*s^2)/148705296284977496064000000 + (107273849937151*s^5)/18588162035622187008000000)*Derivative[22][F][s] + (14717694685693499/467359502609929273344000000 + (39710075753938631*s^3)/6543033036539009826816000000 + (3948683047*s^6)/489162158832162816000000)*Derivative[23][F][s] + ((25533165802454731*s)/21498537120056746573824000000 + (312916695805069*s^4)/12540813320033102168064000000)*Derivative[24][F][s] + ((272452906726171*s^2)/18811219980049653252096000000 + (167452931*s^5)/4724953213199284961280000)*Derivative[25][F][s] + (6730228139933/7678048971448838062080000000 + (762606822391*s^3)/11315019536871971880960000000)*Derivative[26][F][s] + ((230127766409*s)/12646198305915733278720000000 + (993290861*s^4)/9772062327298521169920000000)*Derivative[27][F][s] + (3161609551*s^2*Derivative[28][F][s])/29316186981895563509760000000 + (19763/2174054039254056960000000 + (30329687*s^3)/164170647098615155654656000000)*Derivative[29][F][s] + (1669319*s*Derivative[30][F][s])/18241183010957239517184000000 + (421*s^2*Derivative[31][F][s])/2094013355849683107840000000 + (331*Derivative[32][F][s])/10660431629780204912640000000 + (s*Derivative[33][F][s])/8528345303824163930112000000 + Derivative[35][F][s]/36117542361695334244024320000000, F[s]*Subscript[u, 24, 10][s] -> ((-21679136570187269702137822700233*s^2)/24463332757147424765625 + (48999176326021922933128599701*s^5)/219648330030504375000 - (14323558834452980543835421*s^8)/3501640043964562500 - (33728727865934120543*s^11)/1667447639983125 + (18193114037248*s^14)/124871943735 + s^17/35)*Derivative[1][F][s] + (3612785124545766561740454530069/29173663909144755000000 - (121214345438859244316489620387*s^3)/274676016922357050000 + (18900492522004693879576245493*s^6)/439296660061008750000 + (20457104329092803110258601*s^9)/644301768089479500000 - (205868116881985054507*s^12)/357945426716377500 + (126978328205*s^15)/108222351237)*Derivative[2][F][s] + ((432891543578750471107028955083891*s)/1073590831856526984000000 - (368891551225411750528125995501*s^4)/9209725273279030500000 + (4343433342255224409785723869*s^7)/536918140074566250000 + (34817888365242576131024*s^10)/745719638992453125 - (39625601792783910641*s^13)/2147672560298265000 - (3426742463*s^16)/649334107422)*Derivative[3][F][s] + ((35153319974587635358106025218407*s^2)/119287870206280776000000 + (24696960918526110802876255761841*s^5)/963478951666113960000000 + (25414131784589993683320566821*s^8)/25772070723579180000000 + (219191086916702444166079*s^11)/64430176808947950000 + (218202576354987353*s^14)/268459070037283125)*Derivative[4][F][s] + (422236778658618320592544473697579/21471816637130539680000000 + (54498872891732007184231073734739*s^3)/536795415928263492000000 + (1287235212621703121514692137823*s^6)/207028535068751760000000 + (37932358842071751194844869*s^9)/549804175436355840000 + (11104603899369521266783*s^12)/107383628014913250000 + (12937253019988147*s^15)/1342295350186415625)*Derivative[5][F][s] + ((356811508743279591541084649059*s)/15194562856881408000000 + (1965215328552063422510805733501*s^4)/102735964770959520000000 + (4772663451245162986439980829*s^7)/8186422465136916000000 + (1045495791219075324548107*s^10)/413455680057420000000 + (1026946940142716748679*s^13)/805377210111849375000)*Derivative[6][F][s] + ((2006893468674270836619590681397241*s^2)/184987958719893880320000000 + (374705170039108340704584264745327*s^5)/184987958719893880320000000 + (9655446990853784405485492709*s^8)/351585301660617024000000 + (3595597797434375018578913*s^11)/77316212170737540000000 + (102832779990843631*s^14)/19175647859805937500)*Derivative[7][F][s] + (377827005117266404253114231447737/392627504221815582720000000 + (5322115888558405229094063940103*s^3)/2583075685669839360000000 + (24342328410278863814604840957163*s^6)/200403621946551703680000000 + (383873645754292812185496761*s^9)/556676727629310288000000 + (1098513820211132234453*s^12)/2761293291812055000000)*Derivative[8][F][s] + ((1686444400639401437569996799584297*s)/3141020033774524661760000000 + (930760392268724191481075838989471*s^4)/4809686926717240888320000000 + (12795968940505379364013610461*s^7)/3083132645331564672000000 + (19030677125796192862916969*s^10)/2087537728609913580000000 + (150171598056318079*s^13)/122724146302758000000)*Derivative[9][F][s] + ((9330814304862601565917409390353*s^2)/97165392458934159360000000 + (175940510513538803945388119927*s^5)/17813655284137929216000000 + (267695495964394776150526399*s^8)/3340060365775861728000000 + (72945043089024773618857*s^11)/1252522637165948148000000)*Derivative[10][F][s] + (1819987462636752517223132497357/299144765121383301120000000 + (15936658891128583494766780970507*s^3)/1923874770686896355328000000 + (457089091772886203184921751*s^6)/1603228975572413629440000 + (50621394572416051931838793*s^9)/60121086583965511104000000 + (864321628209012479711*s^12)/6262613185829740740000000)*Derivative[11][F][s] + ((80439732277307379749641088147*s)/52350333896242077696000000 + (123493174495798443537348559799*s^4)/320645795114482725888000000 + (340183312853852927149921*s^7)/72874044344200619520000 + (328135341696017896712827*s^10)/75151358229956888880000000)*Derivative[12][F][s] + ((515524620262959049600738651*s^2)/3375218895941923430400000 + (6456270903188693263593582923*s^5)/641291590228965451776000000 + (1675939146509315870761307*s^8)/40080724389310340736000000 + (1408367522758498117*s^11)/165167820285619536000000)*Derivative[13][F][s] + (113245732305418006060514899/14957238256069165056000000 + (157994840710910914631311991*s^3)/21376386340965515059200000 + (11910159519076002496159649*s^6)/80161448778620681472000000 + (1595801477118456933617*s^9)/8588726654852215872000000)*Derivative[14][F][s] + ((1807758473520160206002691493*s)/1465809349094778175488000000 + (81622460558748585298906261*s^4)/427527726819310301184000000 + (348111033784890642449*s^7)/291496177376802478080000 + (72879178790656907*s^10)/233389311273158040000000)*Derivative[15][F][s] + ((306002330842002956518361651*s^2)/4275277268193103011840000000 + (1545488849644319565241*s^5)/571561132111377408000000 + (2754872930253842711*s^8)/580880063613193344000000)*Derivative[16][F][s] + (2686903895763058191592303/771478604786725355520000000 + (8155383196764083403859*s^3)/4091174419323543552000000 + (121823225804131013*s^6)/5957744242186598400000 + (29709397739940461*s^9)/4182336458014992076800000)*Derivative[17][F][s] + ((43142350604394633489607*s)/133255395372252561408000000 + (6754131078949645969*s^4)/234304563474229248000000 + (262497225944803061*s^7)/3485280381679160064000000)*Derivative[18][F][s] + ((1245918143143474621697*s^2)/111528972213733122048000000 + (23943470736836530393*s^5)/111528972213733122048000000 + (10861486440199*s^8)/104820462606892032000000)*Derivative[19][F][s] + (6848307388047487547/13006294135712317440000000 + (3996565265208072769*s^3)/22305794442746624409600000 + (3025623906934723*s^6)/3983177579061897216000000)*Derivative[20][F][s] + ((15779737253083484717*s)/509846730119922843648000000 + (8837290484858959*s^4)/6373084126499035545600000 + (786654409273*s^7)/796635515812379443200000)*Derivative[21][F][s] + ((1830345327200317*s^2)/2915790123234852864000000 + (182036581724623*s^5)/37176324071244374016000000)*Derivative[22][F][s] + (22998053958203/696988011100372992000000 + (2418826533193313*s^3)/446115888854932488192000000 + (172746589091*s^6)/27882243053433280512000000)*Derivative[23][F][s] + ((6614039703197107*s)/5863237396379112701952000000 + (6041590046971*s^4)/301784277754807271424000000)*Derivative[24][F][s] + ((31389371848931*s^2)/2565166360915861807104000000 + (575508103*s^5)/22550913062996587315200000)*Derivative[25][F][s] + (46211553438313/58632373963791127019520000000 + (92619218669*s^3)/1832261686368472719360000000)*Derivative[26][F][s] + ((1676912626657*s)/117264747927582254039040000000 + (996512471*s^4)/14658093490947781754880000000)*Derivative[27][F][s] + (2187394049*s^2*Derivative[28][F][s])/29316186981895563509760000000 + (32145482401/4925119412958454669639680000000 + (1554061*s^3)/13680887258217929637888000000)*Derivative[29][F][s] + (28412399*s*Derivative[30][F][s])/492511941295845466963968000000 + (2477*s^2*Derivative[31][F][s])/21987140236421672632320000000 + (6217*Derivative[32][F][s])/351794243782746762117120000000 + (67*s*Derivative[33][F][s])/1125741580104789638774784000000 + Derivative[35][F][s]/78801910607335274714234880000000, F[s]*Subscript[u, 25, 9][s] -> ((-60005902921127939236972091347*s^2)/233039607117384375000 - (2795630602278602068793350841453*s^5)/12080658151677740625000 + (957172100772582667274439316*s^8)/100672151263981171875 - (130898234715188884201*s^11)/7670259143922375 - (41343864914955032*s^14)/202916908569375 - s^17/35)*Derivative[1][F][s] + (1875903072279712643733690353732/4032417487441883203125 + (39834197596357722410650812853*s^3)/191869276526646468750 - (391492040043066766548668708677*s^6)/12080658151677740625000 + (2398526546640895945326205147*s^9)/3221508840447397500000 + (93454819956999529097*s^12)/89486356679094375 - (88780143431534*s^15)/67638969523125)*Derivative[2][F][s] + ((114313922444265179138277104597699*s)/233389311273158040000000 + (87856153650483202034075362453*s^4)/380567160052852500000 + (3174606054092568615118312061*s^7)/2543296452984787500000 + (1527391150566611097485677*s^10)/23687565003289687500 + (29241734953743635681*s^13)/214767256029826500 + (2521551870793*s^16)/202916908569375)*Derivative[3][F][s] + ((223486798817128647201111282577001*s^2)/894659026547105820000000 + (4228225072060513120469038345449841*s^5)/62626131858297407400000000 + (4917904265219401147324085183*s^8)/5369181400745662500000 + (133955106630153237512263*s^11)/37900104005263500000 + (104339503939195397*s^14)/53691814007456625)*Derivative[4][F][s] + (-511066366784770053197760873914473/26839770796413174600000000 + (5095103977070833642014671231899*s^3)/51614943839256105000000 + (77725245994989065518474120437101*s^6)/7828266482287175925000000 + (59995427919080077110202199*s^9)/749732966504121600000 + (157010886239783097189373*s^12)/1610754420223698750000 + (12665735828153222*s^15)/1342295350186415625)*Derivative[5][F][s] + ((5351818746717075101059172345898913*s)/171774533097044317440000000 + (2336326993531938523411078646699443*s^4)/107359083185652698400000000 + (4351110682268835207059769017503*s^7)/5566767276293102880000000 + (2947878607115530153234373*s^10)/988698365354700000000 + (5034306861973197305033*s^13)/4026886050559246875000)*Derivative[6][F][s] + ((95931487277260643820440128438987483*s^2)/6012108658396551110400000000 + (29496838888129527662442867572604527*s^5)/12024217316793102220800000000 + (564530546948092721615753524921*s^8)/16700301828879308640000000 + (1202876062539003809577503*s^11)/22740062403158100000000 + (31398669238591789*s^14)/5870096283614062500)*Derivative[7][F][s] + (3349269852860252639593597228563421/1717745330970443174400000000 + (9799015378233620408090454141809171*s^3)/3435490661940886348800000000 + (148012277040938641013047889063951*s^6)/1002018109732758518400000000 + (741211423134495789867970399*s^9)/927794546048850480000000 + (5875316952308146995031*s^12)/13806466459060275000000)*Derivative[8][F][s] + ((82303814417668337416559215428461033*s)/109935701182108363161600000000 + (89450223944947707235577781605519*s^4)/353653450493914771200000000 + (89593280703097856136360127501*s^7)/18218511086050154880000000 + (208052449581384979461705151*s^10)/20875377286099135800000000 + (6733001631326801617*s^13)/5522586583624110000000)*Derivative[9][F][s] + ((664511693352260404294092655023791*s^2)/5344096585241378764800000000 + (252231879625537854795222104449*s^5)/20554217635543764480000000 + (2635618477073017880233073*s^8)/28993579564026577500000 + (374872301746456060190209*s^11)/6262613185829740740000000)*Derivative[10][F][s] + (35027555212404042172730392175899/5235033389624207769600000000 + (3124091794205992749876071873687*s^3)/300605432919827555520000000 + (5399121719431600894542444289*s^6)/16032289755724136294400000 + (15958411609113633912248683*s^9)/17682672524695738560000000 + (519391341533742244459*s^12)/3914133241143587962500000)*Derivative[11][F][s] + ((3566810461104198812805133120333*s)/1832261686368472719360000000 + (373419978334724187557190598499*s^4)/801614487786206814720000000 + (53412391318711200112639*s^7)/10250824651997529600000 + (13600362558758627825699*s^10)/3105428026031276400000000)*Derivative[12][F][s] + ((2027173589686902958378383767*s^2)/10599860995520090112000000 + (37271673636483524468030999971*s^5)/3206457951144827258880000000 + (4380351698934861797949257*s^8)/100201810973275851840000000 + (937785839163035057*s^11)/117977014489728240000000)*Derivative[13][F][s] + (1759891438218633857794388021/166569244215315701760000000 + (3786427027220837309130399661*s^3)/427527726819310301184000000 + (64826337924033412904271823*s^6)/400807243893103407360000000 + (455832187024182344177*s^9)/2526096074956534080000000)*Derivative[14][F][s] + ((11315708233236323510029651031*s)/7329046745473890877440000000 + (3508788031693442725504271*s^4)/16194232076489026560000000 + (19410002365459195608203*s^7)/16032289755724136294400000 + (1307478624306755881*s^10)/4667786225463160800000000)*Derivative[15][F][s] + ((7108842870107685925556309*s^2)/84491645616464486400000000 + (1532792349855660232110259*s^5)/534409658524137876480000000 + (201311571818884523*s^8)/45381254969780730000000)*Derivative[16][F][s] + (149894784050475775933140157/36645233727369454387200000000 + (40326442376374721865043*s^3)/18270415676038901760000000 + (46496627819692469533*s^6)/2323520254452773376000000 + (127503831051494647*s^9)/20911682290074960384000000)*Derivative[17][F][s] + ((2705396450795446224387049*s)/7329046745473890877440000000 + (42083766852280868639*s^4)/1422563421093534720000000 + (2349716808911897069*s^7)/34852803816791600640000000)*Derivative[18][F][s] + ((13422523722361044134663*s^2)/1115289722137331220480000000 + (112208904524106974261*s^5)/557644861068665610240000000 + (3163533691207*s^8)/37435879502461440000000)*Derivative[19][F][s] + (73207797400612401581/122559310124981452800000000 + (39450585686049579511*s^3)/223057944427466244096000000 + (12851112859518971*s^6)/19915887895309486080000000)*Derivative[20][F][s] + ((82897592640534457459*s)/2549233650599614218240000000 + (9830525806710527*s^4)/7966355158123794432000000 + (3022382183771*s^7)/3983177579061897216000000)*Derivative[21][F][s] + ((25826740044385927*s^2)/43736851848522792960000000 + (726732036099271*s^5)/185881620356221870080000000)*Derivative[22][F][s] + (84826534737415789/2549233650599614218240000000 + (2523129068970019*s^3)/557644861068665610240000000 + (1239058665239*s^6)/278822430534332805120000000)*Derivative[23][F][s] + ((29067562282852739*s)/29316186981895563509760000000 + (190391478904307*s^4)/12825831804579309035520000000)*Derivative[24][F][s] + ((965978919692321*s^2)/102606654436634472284160000000 + (272336129*s^5)/16107795044997562368000000)*Derivative[25][F][s] + (13224130374859/20940133558496831078400000000 + (2516964405479*s^3)/73290467454738908774400000000)*Derivative[26][F][s] + ((5846676584339*s)/586323739637911270195200000000 + (754259173*s^4)/18322616863684727193600000000)*Derivative[27][F][s] + (6727402223*s^2*Derivative[28][F][s])/146580934909477817548800000000 + (50157736801/12312798532396136674099200000000 + (492001*s^3)/7892819572048805560320000000)*Derivative[29][F][s] + (78473803*s*Derivative[30][F][s])/2462559706479227334819840000000 + (7001*s^2*Derivative[31][F][s])/125640801350980986470400000000 + (15359*Derivative[32][F][s])/1758971218913733810585600000000 + (149*s*Derivative[33][F][s])/5628707900523948193873920000000 + Derivative[35][F][s]/197004776518338186785587200000000, F[s]*Subscript[u, 26, 8][s] -> ((65910844677514229854080535116728*s^2)/31178757435580051171875 - (20903391850058137569356725029283*s^5)/471145667915431884375000 - (68802930338589647369344192757*s^8)/5234951865727020937500 + (2844486731795804031137*s^11)/33237789623663625 + (709964912219933416*s^14)/2637919811401875 + s^17/35)*Derivative[1][F][s] + (-433807275281656056004933682816267/538452191903350725000000 + (10605150995051166036689750871419*s^3)/11085780421539573750000 + (12246737003608488096872516497927*s^6)/314097111943621256250000 - (1013935381485072092866626493*s^9)/1551096849104302500000 + (776090722035081368879*s^12)/517032283034767500 + (2010595767570367*s^15)/879306603800625)*Derivative[2][F][s] + ((-741222175210710912290701845674197*s)/861523507045361160000000 + (3490212610848054134060393664791*s^4)/12471502974232020468750 + (14619119848350571948800992303437*s^7)/942291335830863768750000 + (1027841920241043663194756*s^10)/76984586260691484375 - (71116025280732047417*s^13)/1861316218925163000 - (763553566297*s^16)/277675769621250)*Derivative[3][F][s] + ((-2511526021333494222538522199797*s^2)/596439351031403880000000 + (1744098691743142156342082138345269*s^5)/24670900429026251400000000 + (9354526753843505609574180438337*s^8)/5025553791097940100000000 + (476201215659830457645439*s^11)/123175338017106375000 + (12381240414680903*s^14)/17897271335818875)*Derivative[4][F][s] + (20781386318011188590863929966292049/155074231268165008800000000 + (92545960300252455057416688151163*s^3)/775371156340825044000000 + (6075948768470714893784426816129629*s^6)/542759809438577530800000000 + (185646333027390084320763469673*s^9)/1608177213151340832000000 + (145188216435426560153279*s^12)/1102095129626741250000 + (55963088507094413*s^15)/5816613184141134375)*Derivative[5][F][s] + ((23078657484997197242889310309290703*s)/248118770029064014080000000 + (199821835761270052617744392413861*s^4)/6461426302840208700000000 + (238395840100954878518034917*s^7)/255590784035496000000 + (362151390039401491657890611*s^10)/98540270413685100000000 + (26321387815536659594557*s^13)/17449839552423403125000)*Derivative[6][F][s] + ((459231564698505821545489391410345973*s^2)/17368313902034480985600000000 + (58917498861446304260768420675429011*s^5)/17368313902034480985600000000 + (5854657879542284413208658018973*s^8)/144735949183620674880000000 + (40005875897101244967373*s^11)/676477828926900000000 + (20962329646546285757*s^14)/3739251332662157812500)*Derivative[7][F][s] + (30009947162970247767144930554340889/19849501602325121126400000000 + (9955678003284364950764068677211639*s^3)/2481187700290640140800000000 + (10356580227308921098985590860889*s^6)/53605907105044694400000000 + (53450434738841620619417227*s^9)/57709708605909360000000 + (8854089936661325086733*s^12)/19942673774198175000000)*Derivative[8][F][s] + ((1035363345031388844586508227062883*s)/1193954983598503526400000000 + (680889238877917220223201024004223*s^4)/2043331047298174233600000000 + (1752078980855794054609341478433*s^7)/289471898367241349760000000 + (495736202108260254441679567*s^10)/45229984119881460900000000 + (257265666052655935813*s^13)/215380876761340290000000)*Derivative[9][F][s] + ((3750641713415945816452728415619449*s^2)/23157751869379307980800000000 + (152440893822146734402898992787*s^5)/9896475157854405120000000 + (7581089483110518600079240517*s^8)/72367974591810337440000000 + (1671467062084113508405487*s^11)/27137990471928876540000000)*Derivative[10][F][s] + (55624215213204863806643165840393/5041143264082570444800000000 + (186827345804804982237890433663779*s^3)/13894651121627584788480000000 + (1008569315506868990741327777*s^6)/2517146942323837824000000 + (8239056077309163961478483*s^9)/8513879363742392640000000 + (17196161963665827428173*s^12)/135689952359644382700000000)*Derivative[11][F][s] + ((2457562661181322399491337300999*s)/882200071214449827840000000 + (5413715105008625282450462489*s^4)/9375608044283120640000000 + (9893866678150243558887283*s^7)/1702775872748478528000000 + (4598060015029462198739*s^10)/1058011324441671600000000)*Derivative[12][F][s] + ((576562092150318693557364665723*s^2)/2315775186937930798080000000 + (62830024453322252298590658203*s^5)/4631550373875861596160000000 + (13085649429022514021704027*s^8)/289471898367241349760000000 + (8676584443520961133*s^11)/1192878702062807760000000)*Derivative[13][F][s] + (5577298335592728512975439719/407169263637438382080000000 + (146042102930177821105389557*s^3)/13542544952853396480000000 + (9219050142404006456608939*s^6)/52631254248589336320000000 + (12790203883293652769*s^9)/74465417175589440000000)*Derivative[14][F][s] + ((4019265865110443021090387857*s)/2117280170914679586816000000 + (2275603616746103907589572143*s^4)/9263100747751723192320000000 + (46457751968943505236517*s^7)/38596253115632179968000000 + (412032203234308957*s^10)/1685589470306141400000000)*Derivative[15][F][s] + ((3058684038351618900445354331*s^2)/30877002492505743974400000000 + (6915670871488349827691881*s^5)/2315775186937930798080000000 + (2665522846977432907*s^8)/662407090085220480000000)*Derivative[16][F][s] + (524259806741488387421244637/105864008545733979340800000000 + (552304715973965331122033*s^3)/228718536981524029440000000 + (95329147876598791741*s^6)/5034293884647675648000000 + (152078967444329069*s^9)/30205763307886053888000000)*Derivative[17][F][s] + ((908009152208430994436089*s)/2117280170914679586816000000 + (845072101938612702853*s^4)/28767393626558146560000000 + (484231830681618197*s^7)/8390489807746126080000000)*Derivative[18][F][s] + ((10219312740117108182557*s^2)/805487021543628103680000000 + (144559307942736228713*s^5)/805487021543628103680000000 + (49518972279079*s^8)/757036674383109120000000)*Derivative[19][F][s] + (1046856662927504911901/1534260993416434483200000000 + (26687395530433927669*s^3)/161097404308725620736000000 + (14841292597654043*s^6)/28767393626558146560000000)*Derivative[20][F][s] + ((3053743876967766683*s)/94416061133319045120000000 + (15703411861119349*s^4)/15342609934164344832000000 + (165053622683*s^7)/302814669753243648000000)*Derivative[21][F][s] + ((7444278645181601*s^2)/14578950616174264320000000 + (178570563536993*s^5)/61960540118740623360000000)*Derivative[22][F][s] + (20176694600057959/669495706218080501760000000 + (849548876644141*s^3)/247842160474962493440000000 + (589773157231*s^6)/201371755385907025920000000)*Derivative[23][F][s] + ((32708837175910307*s)/42345603418293591736320000000 + (122845979747809*s^4)/12350800997002297589760000000)*Derivative[24][F][s] + ((29667483965689*s^2)/4631550373875861596160000000 + (1646650711*s^5)/162867705454975352832000000)*Derivative[25][F][s] + (184350302629153/423456034182935917363200000000 + (5260112017*s^3)/254480789773398988800000000)*Derivative[26][F][s] + ((5102841813457*s)/846912068365871834726400000000 + (2344717831*s^4)/105864008545733979340800000000)*Derivative[27][F][s] + (15646672267*s^2*Derivative[28][F][s])/635184051274403876044800000000 + (260485273/119765343001234400870400000000 + (26706221*s^3)/889257671784165426462720000000)*Derivative[29][F][s] + (261361*s*Derivative[30][F][s])/17183723126264066211840000000 + (953*s^2*Derivative[31][F][s])/39699003204650242252800000000 + (673*Derivative[32][F][s])/181481157506972536012800000000 + (83*s*Derivative[33][F][s])/8130355856312369613373440000000 + Derivative[35][F][s]/569124909941865872936140800000000, F[s]*Subscript[u, 27, 7][s] -> ((-121840979275473631623535769487999557*s^2)/38162799101149982634375000 + (1686048588622765122317905033503223*s^5)/2826874007492591306250000 + (33063061145761410582201798424*s^8)/3926213899295265703125 - (118453190250298625403359*s^11)/598280213225945250 - (903858894559440866*s^14)/2637919811401875 - s^17/35)*Derivative[1][F][s] + (1054392645941410388733911525963821/5032457024327470237500000 - (31798515399216086314678254447331627*s^3)/20353492853946657405000000 + (3571196484001277843054461404527*s^6)/42831424355948353125000 + (184082119761631127674220236483*s^9)/125638844777448502500000 - (31953649247451499153483*s^12)/13959871641938722500 - (8889706050209893*s^15)/3517226415202500)*Derivative[2][F][s] + ((8530281806435873836995759895516841*s)/6542194131625711308750000 - (957619536046344164805157659290759*s^4)/7183585713157643790000000 + (262683368651961228189233447630537*s^7)/22614992059940730450000000 + (11292365610192719247550905479*s^10)/62819422388724251250000 + (494837663824322853469*s^13)/2680295355252234720 + (2918356716797*s^16)/277675769621250)*Derivative[3][F][s] + ((68007543414657065146653973509411091*s^2)/69783404070674253960000000 + (365007520567979612392187518022487743*s^5)/4884838284947197777200000000 + (12842705709669450677918261497607*s^8)/7538330686646910150000000 + (693566356721068572352301651*s^11)/100511075821958802000000 + (44974256490984000109*s^14)/16751845970326467000)*Derivative[4][F][s] + (203240190639630552002545985706826591/2093502122120227618800000000 + (255499866068302586238926733288339413*s^3)/837400848848091047520000000 + (6088170275057708367707884556651663*s^6)/375756791149784444400000000 + (584820313765226965486386922403*s^9)/4824531639454022496000000 + (1843311980981502040786477*s^12)/13225141555520895000000 + (2360525854684131707*s^15)/209398074629080837500)*Derivative[5][F][s] + ((14659990397776072132847397062681521*s)/197035493846609658240000000 + (77867289248357737538426477621248313*s^4)/1522546997905620086400000000 + (557161265253798638594983722437*s^7)/422175836218631040000000 + (3682135293598901566121040991*s^10)/886862433723165900000000 + (231568919542131928675337*s^13)/157048555971810628125000)*Derivative[6][F][s] + ((14098510300137829300030044680473878239*s^2)/468944475354930986611200000000 + (4509149745173764427623617246052971001*s^5)/937888950709861973222400000000 + (3013711507455153887105473656091*s^8)/56635806202286351040000000 + (13263899738814786249514769*s^11)/198377123332813425000000 + (8778352719881053747*s^14)/1602536285426639062500)*Derivative[7][F][s] + (669398307313457817543963778547811361/267968271631389135206400000000 + (2820407006093655517196384263457520071*s^3)/535936543262778270412800000000 + (19796279031531264900339886685207593*s^6)/78157412559155164435200000000 + (33355812511877936363829101*s^9)/29756568499922013750000 + (64067968778360297938771*s^12)/134613047975837681250000)*Derivative[8][F][s] + ((83098843230812373873643715340577757*s)/56414372975029291622400000000 + (833145596674400383056833352902023301*s^4)/1875777901419723946444800000000 + (194441562011785733705827234081*s^7)/26139602862593700480000000 + (2167308701277228211840429*s^10)/177915147324708543750000 + (217518569538973663*s^13)/183563247239778656250)*Derivative[9][F][s] + ((50699699468498331657909089088397109*s^2)/208419766824413771827200000000 + (1982787085428969732169889514629*s^5)/100201810973275851840000000 + (13034940129048531783654979837*s^8)/108551961887715506160000000 + (7683562867960065111982367*s^11)/122120957123679944430000000)*Derivative[10][F][s] + (895803956643241703094514946662399/51041575548836025753600000000 + (27632040702395236767132393069339577*s^3)/1500622321135779157155840000000 + (1559829159927573413344405039*s^6)/3229645147072527456000000 + (6016722457582575393841722787*s^9)/5861805941936637332640000000 + (36360163992048010091387*s^12)/305302392809199861075000000)*Derivative[11][F][s] + ((1893989493650916877600289377367*s)/499707732645947105280000000 + (963359876423517384127276285753*s^4)/1316335369417350137856000000 + (10107048141634789904259313447*s^7)/1563148251183103288704000000 + (1634840730459895447954057*s^10)/385645127758989298200000000)*Derivative[12][F][s] + ((771900387654336056049811243931*s^2)/2404843463358620444160000000 + (3957338367945320019459950790893*s^5)/250103720189296526192640000000 + (179767746366581765196281663*s^8)/3907870627957758221760000000 + (2991804649338546257*s^11)/460110356509940136000000)*Derivative[13][F][s] + (612055161177571473374068284737/35729102884185218027520000000 + (229881575916525663941805106829*s^3)/17551138258898001838080000000 + (5819713115239401393700227929*s^6)/31262965023662065774080000000 + (66618094677059431239619*s^9)/418700424424045523760000000)*Derivative[14][F][s] + ((31359302953209975307045041761*s)/12992401048794624737280000000 + (390096307897104384866339893*s^4)/1425092422731034337280000000 + (7239747497675828045216633*s^7)/6252593004732413154816000000 + (9369016932744346981*s^10)/45510915698265817800000000)*Derivative[15][F][s] + ((97975557938981228072411198693*s^2)/833679067297655087308800000000 + (3678477309635657891909843*s^5)/1225998628378904540160000000 + (20837328531479426177*s^8)/5961663810766984320000000)*Derivative[16][F][s] + (165093156440674946672808413/25520787774418012876800000000 + (570093964408047875030431309*s^3)/222314417946041356615680000000 + (1544070993867937094491*s^6)/90617289923658161664000000 + (644404273733529209*s^9)/163111121862584690995200000)*Derivative[17][F][s] + ((12734901944478036700894553*s)/25984802097589249474560000000 + (2519423277637544122249*s^4)/91378779754949406720000000 + (252790901783430633569*s^7)/5437037395419489699840000000)*Derivative[18][F][s] + ((272177142078664347817441*s^2)/21748149581677958799360000000 + (6475177323995440890283*s^5)/43496299163355917598720000000 + (12558008043151*s^8)/265454418290181120000000)*Derivative[19][F][s] + (11056111735529443461803/15534392558341399142400000000 + (4933135131683976946591*s^3)/34797039330684734078976000000 + (590295721663774213*s^6)/1553439255834139914240000000)*Derivative[20][F][s] + ((354859414727816642327*s)/12427514046673119313920000000 + (1906755292996893169*s^4)/2485502809334623862784000000 + (293249174849*s^7)/817599608333757849600000)*Derivative[21][F][s] + ((662703052573761673*s^2)/1705737222092388925440000000 + (6924696310957157*s^5)/3624691596946326466560000000)*Derivative[22][F][s] + (576141231226052539/24855028093346238627840000000 + (793952448736922551*s^3)/347970393306847340789760000000 + (9418059157933*s^6)/5437037395419489699840000000)*Derivative[23][F][s] + ((587843252511794171*s)/1143331292293926976880640000000 + (690017315380231*s^4)/117695868324374835855360000000)*Derivative[24][F][s] + ((3750275039578511*s^2)/1000414880757186104770560000000 + (1339190507*s^5)/251281602701961972940800000)*Derivative[25][F][s] + (720168759068651/2858328230734817442201600000000 + (860741604043*s^3)/79953237223351536844800000000)*Derivative[26][F][s] + ((35335662865033*s)/11433312922939269768806400000000 + (59254917551*s^4)/5716656461469634884403200000000)*Derivative[27][F][s] + (64724329847*s^2*Derivative[28][F][s])/5716656461469634884403200000000 + (14697129647/15006223211357791571558400000000 + (7262153*s^3)/582059566985999188230144000000)*Derivative[29][F][s] + (2346793*s*Derivative[30][F][s])/379604065425651644497920000000 + (1553*s^2*Derivative[31][F][s])/174999687596009231155200000000 + (91811*Derivative[32][F][s])/68599877537635618612838400000000 + (37*s*Derivative[33][F][s])/10975980406021698978054144000000 + Derivative[35][F][s]/1920796571053797321159475200000000, F[s]*Subscript[u, 28, 6][s] -> ((246183957761494014820075236104851*s^2)/4017136747489471856250000 - (3598028700042125784257551124760823*s^5)/2826874007492591306250000 + (194755280330741673134578784429*s^8)/15704855597181062812500 + (9862405328227042977101*s^11)/27194555146633875 + (1116772221012632516*s^14)/2637919811401875 + s^17/35)*Derivative[1][F][s] + (247439314623858646370717723456663519/130843882632514226175000000 + (8138090404053639822406701038580341*s^3)/5088373213486664351250000 - (22969748639462180604313003141199*s^6)/157048555971810628125000 + (9297952021844057271239887117*s^9)/125638844777448502500000 + (226096630019860176415411*s^12)/27919743283877445000 + (2261680640149153*s^15)/586204402533750)*Derivative[2][F][s] + ((191606950168285288505915410010088287*s)/104675106106011380940000000 + (261744661683512938673307134004477059*s^4)/244241914247359888860000000 + (4344135786347052320576667913451*s^7)/595131369998440275000000 - (1756680886854791878433077561*s^10)/41879614925816167500000 - (1528148359885351292521*s^13)/67007383881305868000 + (282565102109*s^16)/229384331426250)*Derivative[3][F][s] + ((12110602602130402365939544599038533*s^2)/15507423126816500880000000 + (1151537421610678433407698862130925637*s^5)/4884838284947197777200000000 + (3882485873199014440750807108201*s^8)/1370605579390347300000000 + (9142084546973472679150421*s^11)/2284342632317245500000 + (2255894500829627953*s^14)/3350369194065293400)*Derivative[4][F][s] + (-326391096607537003765201515152713627/4187004244240455237600000000 + (448082479817911064354337301895051*s^3)/1522546997905620086400000 + (5944192285160199113952354918556307*s^6)/212384273258573816400000000 + (956233253087514725938130682949*s^9)/4824531639454022496000000 + (14037531053409121045794679*s^12)/83759229851632335000000 + (176946995308874257*s^15)/18208528228615725000)*Derivative[5][F][s] + ((357283849624210673511578862302975903*s)/3349603395392364190080000000 + (123112061990342674522029383809560997*s^4)/1970354938466096582400000000 + (160786862650033616173441131589567*s^7)/86841569510172404928000000 + (86418875711143214414983499033*s^10)/15076661373293820300000000 + (1137841268547732895658777*s^13)/628194223887242512500000)*Derivative[6][F][s] + ((50115351975141539114979919656193362217*s^2)/937888950709861973222400000000 + (6015883122920866105231697927486484019*s^5)/937888950709861973222400000000 + (87611468958778613134873659109357*s^8)/1302623542652586073920000000 + (132452762595383638801089289*s^11)/1675184597032646700000000 + (137455206331250987*s^14)/23225163556907812500)*Derivative[7][F][s] + (3752903878406640453335820113746359503/535936543262778270412800000000 + (103866582781670321824851667202932921*s^3)/12180375983244960691200000000 + (26219317298031315495199392730695037*s^6)/78157412559155164435200000000 + (142735226028256770989796714487*s^9)/108551961887715506160000000 + (135371325949413097079933*s^12)/269226095951675362500000)*Derivative[8][F][s] + ((315211896464309777677953286401950867*s)/126102716061830181273600000000 + (1220669087582244371445070483030962539*s^4)/1875777901419723946444800000000 + (145586470000586020557231409504807*s^7)/15631482511831032887040000000 + (2703976016592351957641932889*s^10)/203534928539466574050000000 + (370401022771242937087*s^13)/323071315142010435000000)*Derivative[9][F][s] + ((6689297310735592587164986938240881*s^2)/18947251529492161075200000000 + (183281488882870220172903801645919*s^5)/6947325560813792394240000000 + (22578995647328427994153037657*s^8)/162827942831573259240000000 + (7739219284847239421084989*s^11)/122120957123679944430000000)*Derivative[10][F][s] + (4363372821014534993623099778079979/204166302195344103014400000000 + (9349740100527465899904192297644743*s^3)/375155580283944789288960000000 + (228455422067787950973955285003*s^6)/390787062795775822176000000 + (1583481275953223570127338977*s^9)/1465451485484159333160000000 + (67236505218456495876341*s^12)/610604785618399722150000000)*Derivative[11][F][s] + ((181688584414953287138578467643907*s)/35729102884185218027520000000 + (114877063365772421849795179570247*s^4)/125051860094648263096320000000 + (1382146039154358562566382583*s^7)/195393531397887911088000000 + (14838427360269787496581391*s^10)/3663628713710398332900000000)*Derivative[12][F][s] + ((106512602415376194888479075234869*s^2)/250103720189296526192640000000 + (410454748582351091679288045067*s^5)/22736701835390593290240000000 + (963369438197330652112853*s^8)/21238427325857381640000000 + (498556441545771779*s^11)/88482760867296180000000)*Derivative[13][F][s] + (1830878521469948657500855116607/71458205768370436055040000000 + (1326241817081803653539159351207*s^3)/83367906729765508730880000000 + (5959487794498372177718580341*s^6)/31262965023662065774080000000 + (2689864589087640844783*s^9)/19031837473820251080000000)*Derivative[14][F][s] + ((8395761461587712335324964779*s)/2598480209758924947456000000 + (49164574484170695824449790599*s^4)/166735813459531017461760000000 + (6623303139458614956861419*s^7)/6252593004732413154816000000 + (7506086464428070039*s^10)/45510915698265817800000000)*Derivative[15][F][s] + ((112597530743259307876154157937*s^2)/833679067297655087308800000000 + (9117506463793314455927041*s^5)/3206457951144827258880000000 + (323651298500741909197*s^8)/113271612404572702080000000)*Derivative[16][F][s] + (1633610813941941657907755991/204166302195344103014400000000 + (421205308120828899855192157*s^3)/166735813459531017461760000000 + (2809415264590574567*s^6)/197423289594026496000000 + (2359819797064624483*s^9)/815555609312923454976000000)*Derivative[17][F][s] + ((14320715463029089036024891*s)/28583282307348174422016000000 + (9121647737478102161603*s^4)/388359813958534978560000000 + (93497708977297458703*s^7)/2718518697709744849920000000)*Derivative[18][F][s] + ((2517132846250772597669*s^2)/232600530285325762560000000 + (283564516826844593981*s^5)/2558605833138583388160000000 + (91059370474169*s^8)/2919998601191992320000000)*Derivative[19][F][s] + (2406800589789994317833/3883598139585349785600000000 + (918941089833188923411*s^3)/8699259832671183519744000000 + (387858594786570697*s^6)/1553439255834139914240000000)*Derivative[20][F][s] + ((1051264135142205232337*s)/49710056186692477255680000000 + (1242341166385267903*s^4)/2485502809334623862784000000 + (65187017162803*s^7)/310687851166827982848000000)*Derivative[21][F][s] + ((804156451937684371*s^2)/3221948086174512414720000000 + (15966304182948187*s^5)/14498766387785305866240000000)*Derivative[22][F][s] + (1451477908019822149/99420112373384954511360000000 + (112225757303217841*s^3)/86992598326711835197440000000 + (4848747720787*s^6)/5437037395419489699840000000)*Derivative[23][F][s] + ((162305096009218957*s)/571665646146963488440320000000 + (5903443383927083*s^4)/2000829761514372209541120000000)*Derivative[24][F][s] + ((7355682135538271*s^2)/4001659523028744419082240000000 + (10122653*s^5)/4202033489999364096000000)*Derivative[25][F][s] + (29834740535111/248550280933462386278400000000 + (1040916087713*s^3)/219871402364216726323200000000)*Derivative[26][F][s] + ((3507626357*s)/2658291774689437286400000000 + (1024226263*s^4)/248550280933462386278400000000)*Derivative[27][F][s] + (24973370503*s^2*Derivative[28][F][s])/5716656461469634884403200000000 + (15992247671/43654467523949939117260800000000 + (508121*s^3)/115990131102282446929920000000)*Derivative[29][F][s] + (101075717*s*Derivative[30][F][s])/48019914276344933028986880000000 + (3389*s^2*Derivative[31][F][s])/1224997813172064618086400000000 + (55513*Derivative[32][F][s])/137199755075271237225676800000000 + (103*s*Derivative[33][F][s])/109759804060216989780541440000000 + Derivative[35][F][s]/7683186284215189284637900800000000, F[s]*Subscript[u, 29, 5][s] -> ((752487596034715800119870240677886339*s^2)/85132397994873038184375000 + (7522961823448599664839666551374559*s^5)/6306103555175780606250000 - (7319955786735925606858261142029*s^8)/113860203079562705390625 - (79557826969827361492978*s^11)/133462509104249325 - (39190713447852362014*s^14)/76499674530654375 - s^17/35)*Derivative[1][F][s] + (-6766536711913599274877420566468621/2066706207158449106250000 + (8584626595143576103530956078843*s^3)/2746760169223570500000 + (17437530695626230489996308848483*s^6)/47773511781634701562500 - (348351798250673647896504625577*s^9)/404836277616222952500000 - (380524156901607020720896*s^12)/33736356468018579375 - (6318454198531604*s^15)/1499993618248125)*Derivative[2][F][s] + ((-425275163809029223227623587151774987*s)/112428817669419631380000000 + (14498540004987688864498588719384679*s^4)/26040498210196458738750000 + (5602667267836111048545453343374131*s^7)/81979346217285147881250000 + (660856888183354228767790182341*s^10)/1821763249273003286250000 + (81910736211191782776949*s^13)/388642826511574034400 + (25213026146107*s^16)/3326072805680625)*Derivative[3][F][s] + ((8920292089649233092718307842321321*s^2)/119042277532326668520000000 + (25355902769929388316296314970375394667*s^5)/141660310263468735538800000000 + (575778362203925742060248116781639*s^8)/109305794956380197175000000 + (20245226400954016898144900777*s^11)/1457410599418402629000000 + (356493611586569138653*s^14)/97160706627893508600)*Derivative[4][F][s] + (5448039540517227319293336002849651879/10118593590247766824200000000 + (162598465031350744578049035329917183*s^3)/311341341238392825360000000 + (190654588010405021411050012133181227*s^6)/6159143924498640675600000000 + (6636038943726314537697346142459*s^9)/27982283508833330476800000 + (408850935807582740888133313*s^12)/1821763249273003286250000 + (7434351201825071197*s^15)/528047318629856025000)*Derivative[5][F][s] + ((41321321280529897900675826881071091*s)/100246128448275089280000000 + (54539867269688599087829023397863*s^4)/474650229395241900000000 + (456536844172058172504779307284681*s^7)/190788296651136344160000000 + (927877936542557473182504062861*s^10)/145741059941840262900000000 + (11282388021189962823228689*s^13)/6072544164243344287500000)*Derivative[6][F][s] + ((477227525617108474359879256517344588607*s^2)/4533129928430999537241600000000 + (95171599875471436288113433898835512183*s^5)/9066259856861999074483200000000 + (87407025717131885246917096639379*s^8)/994107440445394635360000000 + (37956930808104086239647962381*s^11)/437223179825520788700000000 + (322000597593573181793*s^14)/56576498424627431250000)*Derivative[7][F][s] + (10318638193213492260876314597443655359/1295179979551714153497600000000 + (141385503481330829422656996490785397*s^3)/10487287283819547801600000000 + (4512727895758860825408929288366959*s^6)/9327427836277776825600000000 + (298213951603256318989535199721*s^9)/185176876161397039920000000 + (53923185496499806860587*s^12)/102059565785602425000000)*Derivative[8][F][s] + ((9503627352585663254655194953379853719*s)/2960411381832489493708800000000 + (323452834413175426082173023371462759*s^4)/348702302186999964403200000000 + (1799107624135094357993067925824769*s^7)/151104330947699984574720000000 + (31701156705774338857849149121*s^10)/2146368337325283871800000000 + (32792898103272624277*s^13)/29370119558364585000000)*Derivative[9][F][s] + ((1514036812829811918204008978836769273*s^2)/3022086618953999691494400000000 + (177385174967265881072100512992267*s^5)/5165960032399999472640000000 + (2985614046788054657818448407913*s^8)/18888041368462498071840000000 + (455668272277682824016929*s^11)/7183585713157643790000000)*Derivative[10][F][s] + (11524533682831991067335698943568233/328934597981387721523200000000 + (249957291240527792955112501639830421*s^3)/7253007885489599259586560000000 + (755592227750576654395878372931*s^6)/1098940588710545342361600000 + (359199759647149695171555389*s^9)/325655885663146518480000000 + (55744386261357166433*s^12)/561217633840440921093750)*Derivative[11][F][s] + ((42558117805420274242192192574663*s)/5233050422431168296960000000 + (347880937230375777038061551980873*s^4)/302208661895399969149440000000 + (77633049008980302680351083*s^7)/10420988341220688591360000 + (18659811763012368888341*s^10)/5025553791097940100000000)*Derivative[12][F][s] + ((1870340117362767772352939376287*s^2)/3181143809425262833152000000 + (1662111164429497019179136882321*s^5)/83367906729765508730880000000 + (1206285955311853643988121*s^8)/28317903101143175520000000 + (3119164519240959647*s^11)/670994269910329365000000)*Derivative[13][F][s] + (13646924486204193312968747440991/345381327880457107599360000000 + (68807284595237742732137489329*s^3)/3705240299100689276928000000 + (112976212308073604349718669*s^6)/612999314189452270080000000 + (1179300052921834712107*s^9)/9969057724382036280000000)*Derivative[14][F][s] + ((1559513746689152725820711069*s)/393709122690746204160000000 + (12198887093191822835742257429*s^4)/41683953364882754365440000000 + (124800228471714416344457*s^7)/138946511216275847884800000 + (934789754639955541*s^10)/7585152616377636300000000)*Derivative[15][F][s] + ((18914149063819433128123435463*s^2)/138946511216275847884800000000 + (5949134987079665377800131*s^5)/2451997256757809080320000000 + (18605164509170324291*s^8)/8713200954197900160000000)*Derivative[16][F][s] + (101059109182208572073901107/12536527327784287027200000000 + (4185870508601229099006991*s^3)/1950126473210889093120000000 + (1913337922582934412449*s^6)/181234579847316323328000000 + (521138782679636431*s^9)/271851869770974484992000000)*Derivative[17][F][s] + ((41227795318421987277749*s)/98427280672686551040000000 + (2219488937544695796649*s^4)/129453271319511659520000000 + (3384649027623630749*s^7)/151028816539430269440000000)*Derivative[18][F][s] + ((13961253158183060654843*s^2)/1812345798473163233280000000 + (1022456690055298637261*s^5)/14498766387785305866240000000 + (5576409354167*s^8)/309696821338544640000000)*Derivative[19][F][s] + (1473398727906121447969/3452087235186977587200000000 + (378156210896528925431*s^3)/5799506555114122346496000000 + (72544118919524171*s^6)/517813085278046638080000000)*Derivative[20][F][s] + ((69557300797617742457*s)/5523339576299164139520000000 + (18726174426164449*s^4)/69041744703739551744000000 + (10853426743541*s^7)/103562617055609327616000000)*Derivative[21][F][s] + ((145507090044080101*s^2)/1115289722137331220480000000 + (7698647881604213*s^5)/14498766387785305866240000000)*Derivative[22][F][s] + (6392664778798939/872106248889341706240000000 + (34730011279485751*s^3)/57995065551141223464960000000 + (2794187964839*s^6)/7249383193892652933120000000)*Derivative[23][F][s] + ((12065159523109783*s)/95277607691160581406720000000 + (68224503033847*s^4)/55578604486510339153920000000)*Derivative[24][F][s] + ((15323571551707*s^2)/20841976682441377182720000000 + (115364231*s^5)/127461682529980710912000000)*Derivative[25][F][s] + (1910718029239/41425046822243731046400000000 + (22803660403*s^3)/13325539537225256140800000000)*Derivative[26][F][s] + ((76009786667*s)/165700187288974924185600000000 + (1650703*s^4)/1218383730065992089600000000)*Derivative[27][F][s] + (3952589911*s^2*Derivative[28][F][s])/2858328230734817442201600000000 + (331002647/2964192239280551421542400000000 + (80321*s^3)/63267344237608607416320000000)*Derivative[29][F][s] + (344689*s*Derivative[30][F][s])/586101647312290849259520000000 + (118007*s^2*Derivative[31][F][s])/165783037382619411647692800000000 + (2381*Derivative[32][F][s])/23683291054659915949670400000000 + (229*s*Derivative[33][F][s])/1061011439248764234545233920000000 + Derivative[35][F][s]/37135400373706748209083187200000000, F[s]*Subscript[u, 30, 4][s] -> ((-15160934493625103598154277159086314677*s^2)/737814115955566330931250000 + (184307272675419113325324176777489*s^5)/159803793795877481250000 + (24726163965461835613199797779413*s^8)/151813604106083607187500 + (13109778827215700706657137*s^11)/14458438486293676875 + (46528174961392762256*s^14)/76499674530654375 + s^17/35)*Derivative[1][F][s] + (-9595504291308523932134494240237651/3794472596342912559075000000 - (266156438515726430302652389948536239*s^3)/29512564638222653237250000 - (237477378555575211620376183386713*s^6)/3415806092386881161718750 + (29506540916687990515789053562897*s^9)/3643526498546006572500000 + (19095319294104507564242677*s^12)/809672555232445905000 + (104383493854702523*s^15)/16999927673478750)*Derivative[2][F][s] + ((22848663576897019733034064364462234471*s)/3035578077074330047260000000 - (18465089401026118354539010462341667*s^4)/87444635965104157740000000 - (2535989392847187738546723244244707*s^7)/109305794956380197175000000 + (6628408068444151239845397197*s^10)/3643526498546006572500000 + (95284232611867608616579*s^13)/1079563406976594540000 + (1222780747538587*s^16)/152999349061308750)*Derivative[3][F][s] + ((23141518678151296354755587829981557269*s^2)/4047437436099106729680000000 + (1870824459897182368012516425364878629*s^5)/4292736674650567743600000000 + (500974737297317218659234407266267*s^8)/145741059941840262900000000 + (130913715391483571700223223*s^11)/26989085174414863500000 + (823213922297397056383*s^14)/809672555232445905000)*Derivative[4][F][s] + (97083167575893877350229973411322291383/121423123082973201890400000000 + (18673198144826225823914367870791203177*s^3)/12142312308297320189040000000 + (377525256839709014728738717270763*s^6)/5478605803591628400000000 + (238348248410053231322105099651*s^9)/717494448944444371200000 + (1572348654730741970954211917*s^12)/7287052997092013145000000 + (723763408508452537*s^15)/71023908353723325000)*Derivative[5][F][s] + ((42694945578129318670376855191646562959*s)/97138498466378561512320000000 + (204133622012466091319043696690388013819*s^4)/971384984663785615123200000000 + (4773878487380362130832500233241731*s^7)/1144729779906818064960000000 + (4014903961353951280850587657493*s^10)/437223179825520788700000000 + (2344229230025662838098921*s^13)/1071625440748825462500000)*Derivative[6][F][s] + ((3644836435802428777136920876720836983857*s^2)/27198779570585997223449600000000 + (429939385664167561604724766152515603779*s^5)/27198779570585997223449600000000 + (67962246069550339108652161407193*s^8)/547479459955434726720000000 + (47560546819749448321553011501*s^11)/437223179825520788700000000 + (72847770926784499787*s^14)/11618388069343133203125)*Derivative[7][F][s] + (9642399460702356795535402092857232829/914244691448268814233600000000 + (76425599469589258520307409804157477171*s^3)/3885539938655142460492800000000 + (113374044148417739982662596527759829*s^6)/174351151093499982201600000000 + (555386754277391131565041296877*s^9)/286182444976704516240000000 + (26340249580163749594337*s^12)/46198560843778612500000)*Derivative[8][F][s] + ((22107224424214778176185381031811909387*s)/3656978765793075256934400000000 + (72788510134887226697300022810457501859*s^4)/54397559141171994446899200000000 + (16786562323446294903133113053317*s^7)/1159368268140920597760000000 + (286304679656848646227521431*s^10)/18217632492730032862500000 + (114286477796158060979*s^13)/107690438380670145000000)*Derivative[9][F][s] + ((1747952291720031648784093396721710697*s^2)/2014724412635999794329600000000 + (27223798160417301295348345889426269*s^5)/604417323790799938298880000000 + (816799172864398787571901713637*s^8)/4722010342115624517960000000 + (153938005536169477293311*s^11)/2544186606743332175625000)*Derivative[10][F][s] + (442002288951615216832734901923478699/5920822763664978987417600000000 + (544210032484613413712716686037357399*s^3)/10879511828234398889379840000000 + (7186020716679574478985005729627*s^6)/9066259856861999074483200000 + (3159963488386145129680651771*s^9)/2930902970968318666320000000 + (5786838892204847278201*s^12)/67844976179822191350000000)*Derivative[11][F][s] + ((13208160936785198054000849022598379*s)/1036143983641371322798080000000 + (5035066706077756907438662626675371*s^4)/3626503942744799629793280000000 + (46700278683429874337720261*s^7)/6252593004732413154816000 + (11820940752470226731861119*s^10)/3663628713710398332900000000)*Derivative[12][F][s] + ((1046472800308667343258485764608737*s^2)/1450601577097919851917312000000 + (5047678815303809549558024178973*s^5)/250103720189296526192640000000 + (9069983216595626687767213*s^8)/244241914247359888860000000 + (4124341153669533367*s^11)/1150275891274850340000000)*Derivative[13][F][s] + (98790787868832577303911429226291/2072287967282742645596160000000 + (309324554271658631550217540823*s^3)/16673581345953101746176000000 + (450856751033164939564928159*s^6)/2842087729423824161280000000 + (18847494130347922032187*s^9)/209350212212022761880000000)*Derivative[14][F][s] + ((41998093333931983789636769549*s)/10993570118210836316160000000 + (40771053048955796466948916411*s^4)/166735813459531017461760000000 + (832241629508484286572623*s^7)/1250518600946482630963200000 + (220437147552061723*s^10)/2677112688133283400000000)*Derivative[15][F][s] + ((3360450831565512128089533119*s^2)/30877002492505743974400000000 + (1264491220191867185264281*s^5)/731297427454083409920000000 + (51988136037564446231*s^8)/37757204134857567360000000)*Derivative[16][F][s] + (8722168928028554231402994533/1429164115367408721100800000000 + (243009987141742773559699153*s^3)/166735813459531017461760000000 + (590315248192415715727*s^6)/90617289923658161664000000 + (885752532714304403*s^9)/815555609312923454976000000)*Derivative[17][F][s] + ((2959727860480795463918791*s)/10993570118210836316160000000 + (1116357583042944867557*s^4)/110959946845295708160000000 + (32940460162466326997*s^7)/2718518697709744849920000000)*Derivative[18][F][s] + ((186237525302385097993747*s^2)/43496299163355917598720000000 + (1576420470784266988193*s^5)/43496299163355917598720000000 + (25154652674941*s^8)/2919998601191992320000000)*Derivative[19][F][s] + (6965993532091912304141/31068785116682798284800000000 + (276435540568044749039*s^3)/8699259832671183519744000000 + (99001185585326273*s^6)/1553439255834139914240000000)*Derivative[20][F][s] + ((288980832994986231373*s)/49710056186692477255680000000 + (291206921739226019*s^4)/2485502809334623862784000000 + (13224958125083*s^7)/310687851166827982848000000)*Derivative[21][F][s] + ((1551242405627323271*s^2)/28997532775570611732480000000 + (58310696234573*s^5)/284289537015398154240000000)*Derivative[22][F][s] + (25794495683341531/9038192033944086773760000000 + (19140160448056469*s^3)/86992598326711835197440000000 + (2398835177*s^6)/17884991432300952960000000)*Derivative[23][F][s] + ((25312870829789033*s)/571665646146963488440320000000 + (47909714131571*s^4)/117695868324374835855360000000)*Derivative[24][F][s] + ((930477777333499*s^2)/4001659523028744419082240000000 + (998429*s^5)/3662997123935305728000000)*Derivative[25][F][s] + (11373335145071/816665208781376412057600000000 + (5698650583*s^3)/11572179071800880332800000000)*Derivative[26][F][s] + ((1443689758733*s)/11433312922939269768806400000000 + (2038486621*s^4)/5716656461469634884403200000000)*Derivative[27][F][s] + (664610129*s^2*Derivative[28][F][s])/1905552153823211628134400000000 + (62084641/2297603553892102058803200000000 + (2358449*s^3)/8003319046057488838164480000000)*Derivative[29][F][s] + (7942603*s*Derivative[30][F][s])/60546848435391437297418240000000 + (307*s^2*Derivative[31][F][s])/2089702151881757289676800000000 + (4679*Derivative[32][F][s])/234046641010756816443801600000000 + (127*s*Derivative[33][F][s])/3183034317746292703635701760000000 + Derivative[35][F][s]/222812402242240489254499123200000000, F[s]*Subscript[u, 31, 3][s] -> ((9377530352424832145458781705531854217*s^2)/879701445947021394571875000 - (46441387082887904548430105440105631*s^5)/5012543851549979456250000 - (396176319619237076957717546278507*s^8)/1176555431822147955703125 - (90783992248030897760763053*s^11)/68955629703862151250 - (1689899365211203962986*s^14)/2371489910450285625 - s^17/35)*Derivative[1][F][s] + (862749076797116941361107752057041160913/58814325243315144665662500000 + (25306686609880482332684934392945521937*s^3)/1407522313515234231315000000 - (12858994343006985711884440008755251*s^6)/32581535035074866465625000 - (1675107380957628898148182754061107*s^9)/112949321454926203747500000 - (13412412128126149166329709*s^12)/432756020900100397500 - (20974837856855325103*s^15)/3161986547267047500)*Derivative[2][F][s] + ((19256062507171749258557051407986670711*s)/1383866476313297521545000000 + (9232082374472980446576614634561149557*s^4)/1108956974284730000430000000 + (442050555934172907812380540305699103*s^7)/2258986429098524074950000000 + (1722026957290094367869847626927*s^10)/3322038866321358933750000 + (1882864613693262158164507*s^13)/11155488538758143580000 + (13093579846740053*s^16)/4742979820900571250)*Derivative[3][F][s] + ((292090073708874657565995225195715291919*s^2)/62735280259536154310040000000 + (1870005098530577485463277041831675894641*s^5)/1463823206055843600567600000000 + (38088026682076207128741166925695849*s^8)/2258986429098524074950000000 + (272514803512985034210893013919*s^11)/10039939684882329222000000 + (6583130421250571459833*s^14)/1321044695379253845000)*Derivative[4][F][s] + (-793880550408395126147739351903528785129/1882058407786084629301200000000 + (3430769205861547501889874739222643057*s^3)/2316379578813642620678400000 + (5716031188212907515079849146873958199*s^6)/54215674298364577798800000000 + (25766096991483589298510047584079*s^9)/43810645897668345696000000 + (90068630352358010170346767523*s^12)/225898642909852407495000000 + (195465839410664469533*s^15)/10458270505085759606250)*Derivative[5][F][s] + ((14208596115148796888861451679447154639*s)/22641304153817559450240000000 + (4239112278566064335294787450418066097773*s^4)/15056467262288677034409600000000 + (834673937037549748262457628008500351*s^7)/156141141979289984060544000000 + (152869164860847232045041870057257*s^10)/13553918574591144449700000000 + (45412315765420594159121644*s^13)/17648331477332219335546875)*Derivative[6][F][s] + ((125850775073665804175505371926408591812059*s^2)/421581083344082956963468800000000 + (19862606017479948089954865603266082953701*s^5)/843162166688165913926937600000000 + (59081168469904413865516650309868601*s^8)/390352854948224960151360000000 + (34285175206617266122721649199*s^11)/294650403795459661950000000 + (494701705440549882116*s^14)/81328716485401932421875)*Derivative[7][F][s] + (1454815137664166413401417797129517875983/34414782313802690364364800000000 + (12091578006107837986423986044809754893*s^3)/311445993790069596057600000000 + (64710531635550441482256241512087428773*s^6)/70263513890680492827244800000000 + (1700109119587998102027512050441*s^9)/762407919820751875295625000 + (4400689516904713292768447*s^12)/7807556782598585512500000)*Derivative[8][F][s] + ((113458592831742613241747183317525902337*s)/8097595838541809497497600000000 + (276910127837809316949967457669649438137*s^4)/129717256413563986757990400000000 + (5783914037516674951625343777232937*s^7)/319379608594002240123840000000 + (5393858827863710526412340057*s^10)/327917384869140591525000000 + (34675657202186511803*s^13)/35896812793556715000000)*Derivative[9][F][s] + ((88305166419447298399923499613608225463*s^2)/62456456791715993624217600000000 + (20876026265845746859375485536026939*s^5)/360325712259899963216640000000 + (877546627538018402572804167613*s^8)/4722010342115624517960000000 + (4579698424385078471151421*s^11)/81413971415786629620000000)*Derivative[10][F][s] + (24203931116285890699686956313092887/211457955845177820979200000000 + (83891433450576509702369691720825087313*s^3)/1349059466701065462283100160000000 + (1643926683602446419368764677971*s^6)/1970926055839565016192000000 + (2897083445081540074816306159*s^9)/2930902970968318666320000000 + (524216071007164556681*s^12)/7538330686646910150000000)*Derivative[11][F][s] + ((134750147873008646482465819130578183*s)/9177275283680717430497280000000 + (4999630641031272480785151097383473*s^4)/3626503942744799629793280000000 + (638677726804674910190955059*s^7)/97696765698943955544000000 + (842967868900878008309951*s^10)/333057155791854393900000000)*Derivative[12][F][s] + ((1702111943060940328761807167531*s^2)/2575642004790340646160000000 + (4126138500260753148625177685227*s^5)/250103720189296526192640000000 + (26816938555814139674053873*s^8)/976967656989439555440000000 + (39002590765743722813*s^11)/16103862477847904760000000)*Derivative[13][F][s] + (76622859339341997150676628221/1922345053137980190720000000 + (4666006721018998710686707897813*s^3)/333471626919062034923520000000 + (200632816947447820689451583*s^6)/1838997942568356810240000000 + (23846666649666445668371*s^9)/418700424424045523760000000)*Derivative[14][F][s] + ((75606522481493913172408879309*s)/28583282307348174422016000000 + (214259227727358846009262699*s^4)/1377981929417611714560000000 + (144009372541652312707697*s^7)/367799588513671362048000000 + (2052661102419042569*s^10)/45510915698265817800000000)*Derivative[15][F][s] + ((537788674154513704971973373*s^2)/8421000679774293811200000000 + (6553686149863987552072553*s^5)/6947325560813792394240000000 + (2039662314720185933*s^8)/2904400318065966720000000)*Derivative[16][F][s] + (34753884853419859580544857/10508559671819181772800000000 + (491683882844381242268407813*s^3)/666943253838124069847040000000 + (280104180034193818063*s^6)/90617289923658161664000000 + (395952835430334293*s^9)/815555609312923454976000000)*Derivative[17][F][s] + ((7228716835452375656982517*s)/57166564614696348844032000000 + (6905250521616889625527*s^4)/1553439255834139914240000000 + (27489459399160079401*s^7)/5437037395419489699840000000)*Derivative[18][F][s] + ((38381589856464450734519*s^2)/21748149581677958799360000000 + (614869219634182409717*s^5)/43496299163355917598720000000 + (65203060750843*s^8)/20439990208343946240000000)*Derivative[19][F][s] + (27400437443003705053/317028419557987737600000000 + (403999350011320990349*s^3)/34797039330684734078976000000 + (34390646988509387*s^6)/1553439255834139914240000000)*Derivative[20][F][s] + ((1304556825219171427*s)/654079686667006279680000000 + (95103121928371163*s^4)/2485502809334623862784000000 + (2061084154819*s^7)/155343925583413991424000000)*Derivative[21][F][s] + ((36724536062231663*s^2)/2230579444274662440960000000 + (36428748720773*s^5)/604115266157721077760000000)*Derivative[22][F][s] + (2946286683528143/3550718299049462661120000000 + (21278499779433269*s^3)/347970393306847340789760000000 + (97091719201*s^6)/2718518697709744849920000000)*Derivative[23][F][s] + ((701703604431451*s)/60175331173364577730560000000 + (205606913523493*s^4)/2000829761514372209541120000000)*Derivative[24][F][s] + ((55792929816079*s^2)/1000414880757186104770560000000 + (552472199*s^5)/8794856094568669052928000000)*Derivative[25][F][s] + (9090255727369/2858328230734817442201600000000 + (95061886267*s^3)/879485609456866905292800000000)*Derivative[26][F][s] + ((302392908347*s)/11433312922939269768806400000000 + (411221029*s^4)/5716656461469634884403200000000)*Derivative[27][F][s] + (128206271*s^2*Derivative[28][F][s])/1905552153823211628134400000000 + (74931793/15006223211357791571558400000000 + (1682141*s^3)/32013276184229955352657920000000)*Derivative[29][F][s] + (143063*s*Derivative[30][F][s])/6373352466883309189201920000000 + (5807*s^2*Derivative[31][F][s])/248674556073929117471539200000000 + (9929*Derivative[32][F][s])/3245857363491285322786406400000000 + (281*s*Derivative[33][F][s])/49337031925067536906353377280000000 + Derivative[35][F][s]/1726796117377363791722368204800000000, F[s]*Subscript[u, 32, 2][s] -> ((10196429709325492782795334196713239195713*s^2)/137233425567735337553212500000 + (1602205280139744156005127229041625543*s^5)/57758175743996354189062500 + (4304799604203359005889681076247417*s^8)/7059332590932887734218750 + (2460902982487576669978690826*s^11)/1344634779225311949375 + (650859914124353822612*s^14)/790496636816761875 + s^17/35)*Derivative[1][F][s] + (-228008042187640200383782626723284350291/8713233369380021431950000000 + (82353418080908040552259842418026018289*s^3)/6099263358566015002365000000 + (8352344859232814840626061433064249*s^6)/2265026499764562909375000 + (255326269859015733347696624106299*s^9)/6274962303051455763750000 + (4193894365686647930428349*s^12)/72126003483350066250 + (2599109048057577694*s^15)/263498878938920625)*Derivative[2][F][s] + ((-41843131503087094172210033323201618523*s)/1212275947044176894880000000 - (177002829951331217568177000970311488431*s^4)/54893370227094135021285000000 + (242185122121197441674009434516215581*s^7)/2541359732735839584318750000 + (20008453700533861714000759042333*s^10)/28237330363731550936875000 + (36475102610763423449027929*s^13)/75299547636617469165000 + (1117272900143479*s^16)/50999783020436250)*Derivative[3][F][s] + ((121117631198802760040718814411514111489*s^2)/62735280259536154310040000000 + (552156552921106244257453500939537873493*s^5)/1097867404541882700425700000000 + (50321563507176474355443267136172803*s^8)/6776959287295572224850000000 + (75410057694575082487806867019*s^11)/5647466072746310187375000 + (51027132802245472742131*s^14)/18824886909154367291250)*Derivative[4][F][s] + (5270212602317187480299375948845886252951/1254705605190723086200800000000 + (38032512377621044231289826001693016339*s^3)/8094874872198213459360000000 + (30115314091594829241267818956299679033*s^6)/199612255371251400077400000000 + (1236888919384209336845300383925531*s^9)/2168626971934583111952000000 + (17196649150819802388172171063*s^12)/56474660727463101873750000 + (1143486635605456917653*s^15)/94124434545771836456250)*Derivative[5][F][s] + ((30614778860032253672363239785017622532183*s)/8030115873220627751685120000000 + (3396018782447835874917756845877846067*s^4)/4473103761820759665600000000 + (300211997309622426862869071988823589*s^7)/32529404579018746679280000000 + (128271385662486045099904898341*s^10)/8928800115013929150000000 + (122869094169428574359656241*s^13)/47062217272885918228125000)*Derivative[6][F][s] + ((14345573049811935260941487640612579346519*s^2)/17565878472670123206811200000000 + (191746108785025117988298916159648798201*s^5)/4133147875922381931014400000000 + (135688834137965563651577300392883561*s^8)/585529282422337440227040000000 + (57981141773205796004778707339*s^11)/398644663958563072050000000 + (74596060159331056012*s^14)/11618388069343133203125)*Derivative[7][F][s] + (29783418762017388604365343924186702651967/321204634928825110067404800000000 + (2743267823127440932267069164377072161607*s^3)/40150579366103138758425600000000 + (97389921533503298576923596952459951*s^6)/72287565731152770398400000000 + (135828420294822984019402393467271*s^9)/48794106868528120018920000000 + (19684548047641102140721*s^12)/32129863302874837500000)*Derivative[8][F][s] + ((105268626956420305649192919528204867385879*s)/5139274158861201761078476800000000 + (95444345210208321053388683222717529473*s^4)/35131756945340246413622400000000 + (23851201184075664731129337484150021*s^7)/1171058564844674880454080000000 + (97691979292466721816583683959*s^10)/5902512927644530647450000000 + (56770130015296526671*s^13)/64614263028402087000000)*Derivative[9][F][s] + ((104236130736940958727455339858455243829*s^2)/68134316500053811226419200000000 + (14749167211055029949640717302559899*s^5)/260235236632149973434240000000 + (1565453002019711551727659576699*s^8)/9444020684231249035920000000 + (5627591035482478278423707*s^11)/122120957123679944430000000)*Derivative[10][F][s] + (556279000764118448632240832533936343/5262953567702203544371200000000 + (23681340777235454362217560136841643061*s^3)/449686488900355154094366720000000 + (9852794133092526328404137347453*s^6)/15110433094769998457472000000 + (24592767767811265330266487*s^9)/34279566911910159840000000 + (28755488145164855362129*s^12)/610604785618399722150000000)*Derivative[11][F][s] + ((16283804202467757299453097114903901*s)/1502711742357076538327040000000 + (13465087144223153846376159712513*s^4)/14221584089195292665856000000 + (4323149489536225879004659*s^7)/1029741930950660928000000 + (15342355074633636106667*s^10)/10051107582195880200000000)*Derivative[12][F][s] + ((1942286573288111720696970037198669*s^2)/4835338590326399506391040000000 + (785505100851637346144710323251*s^5)/83367906729765508730880000000 + (19261584272929808606353891*s^8)/1302623542652586073920000000 + (14568186571234073*s^11)/11797701448972824000000)*Derivative[13][F][s] + (7032569980963550714330827923553/325064779181606689505280000000 + (132630335744972263463790116897*s^3)/18526201495503446384640000000 + (550324194567690719520323003*s^6)/10420988341220688591360000000 + (7303504550545559790541*s^9)/279133616282697015840000000)*Derivative[14][F][s] + ((465701018862437593741676193151*s)/381110430764642325626880000000 + (11354061303256171271964855101*s^4)/166735813459531017461760000000 + (49275288649680907573*s^7)/302189019609125376000000 + (271702665572527367*s^10)/15170305232755272600000000)*Derivative[15][F][s] + ((72439036156106962951835869*s^2)/2842895370153981542400000000 + (5498468626399392372431*s^5)/15341904072463288320000000 + (28853395567380780623*s^8)/113271612404572702080000000)*Derivative[16][F][s] + (4611594139879496366708756543/3811104307646423256268800000000 + (1731929263905964975586083*s^3)/6736800543819435048960000000 + (11667466754458887017*s^6)/11327161240457270208000000 + (8425129292853743*s^9)/54370373954194896998400000)*Derivative[17][F][s] + ((74229494554743413630111*s)/1823494884041350840320000000 + (1581503956407251197*s^4)/1155832779638496960000000 + (225262919922804509*s^7)/151028816539430269440000000)*Derivative[18][F][s] + ((3656249166633064654337*s^2)/7249383193892652933120000000 + (28078805203739111803*s^5)/7249383193892652933120000000 + (817337678627*s^8)/973332867063997440000000)*Derivative[19][F][s] + (1272506905806564434749/55233395762991641395200000000 + (4303263364764454439*s^3)/1449876638778530586624000000 + (1408112917394683*s^6)/258906542639023319040000000)*Derivative[20][F][s] + ((21107375082113766541*s)/44186716610393313116160000000 + (1216249991543843*s^4)/138083489407479103488000000 + (30457907549*s^7)/10356261705560932761600000)*Derivative[21][F][s] + ((413453782133644169*s^2)/115990131102282446929920000000 + (5361391385807*s^5)/426434305523097231360000000)*Derivative[22][F][s] + (4086246445905101/24101845423850898063360000000 + (1395668899271357*s^3)/115990131102282446929920000000 + (6143345203*s^6)/906172899236581616640000000)*Derivative[23][F][s] + ((3311385765378913*s)/1524441723058569302507520000000 + (4105229526913*s^4)/222314417946041356615680000000)*Derivative[24][F][s] + ((25380811082741*s^2)/2667773015352496279388160000000 + (66707*s^5)/6443118017999024947200000)*Derivative[25][F][s] + (1124533947041/2177773890083670432153600000000 + (2485196843*s^3)/146580934909477817548800000000)*Derivative[26][F][s] + ((120666152723*s)/30488834461171386050150400000000 + (19842607*s^4)/1905552153823211628134400000000)*Derivative[27][F][s] + (212905523*s^2*Derivative[28][F][s])/22866625845878539537612800000000 + (31393937/47427075828488822744678400000000 + (43193*s^3)/6402655236845991070531584000000)*Derivative[29][F][s] + (1141097*s*Derivative[30][F][s])/412615559707852757878702080000000 + (127*s^2*Derivative[31][F][s])/47366582109319831899340800000000 + (55609*Derivative[32][F][s])/164456773083558456354511257600000000 + (s*Derivative[33][F][s])/1697618302798022775272374272000000 + Derivative[35][F][s]/18419158585358547111705260851200000000, F[s]*Subscript[u, 33, 1][s] -> ((-29625517741443210242611053781549985212537*s^2)/79450930591846774372912500000 - (462547931352242677789081561205659679803*s^5)/6988739265023558856876562500 - (1745515698887530358718118802009372*s^8)/1688101271744820979921875 - (93839212321863148243994026*s^11)/37828599927054811875 - (248512988008867911904*s^14)/263498878938920625 - s^17/35)*Derivative[1][F][s] + (-52395197664463984908021573177397097893/2163737717981493616462500000 - (23666477422698538398655866764792841331729*s^3)/201275690832678495078045000000 - (6634574095708470533907785271513920303*s^6)/776526585002617650764062500 - (39995936353681980573154806972372001*s^9)/621221268002094120611250000 - (148954119362520937485678752*s^12)/2030134862751941570625 - (8350055724014971882*s^15)/790496636816761875)*Derivative[2][F][s] + ((979178055966900910906197825441054082254229*s)/8281056994258772368925280000000 + (3447288742275536444986252935751438973921*s^4)/150956768124508871308533750000 + (597445165089391060911447295620639619*s^7)/2541359732735839584318750000 + (560677052958850649532231643181*s^10)/3045202294127912355937500 - (65356594929587221057500179*s^13)/828295024002792160815000 - (172274457492677*s^16)/25499891510218125)*Derivative[3][F][s] + ((212706738466443375365158740331389561127*s^2)/2323528898501339048520000000 + (83596271677815429972115124225746095548257*s^5)/12076541449960709704682700000000 + (20889782723541695231930106741557267*s^8)/423559955455973264053125000 + (3222415267604472362552538430291*s^11)/62122126800209412061125000 + (1414241289915040115768269*s^14)/207073756000698040203750)*Derivative[4][F][s] + (759138061645312717142647707089732305918337/41405284971293861844626400000000 + (984309440732506328072706098889519158977*s^3)/53426174156508208831776000000 + (60530395545678028976211712483384534499*s^6)/116120590865006824083487500000 + (41030897877719345775894942856269143*s^9)/23854896691280414231472000000 + (82739520407992279521077101247*s^12)/103536878000349020101875000 + (28756233570609331232717*s^15)/1035368780003490201018750)*Derivative[5][F][s] + ((2129079944088811981578050221737346310246281*s)/264993823816280715805608960000000 + (62082729459698378889384061589474618972707*s^4)/41405284971293861844626400000000 + (3657022065510069897625679918794373911*s^7)/214694070221523728083248000000 + (1845041700289991490396399806967751*s^10)/74546552160251294473350000000 + (6519714666963334563484434197*s^13)/1553053170005235301528125000)*Derivative[6][F][s] + ((2535786812596320465100692921547847025296587*s^2)/2318695958392456263299078400000000 + (136502717369003082311265141884161364203159*s^5)/2318695958392456263299078400000000 + (898206556017807610943539524552227077*s^8)/3220411053322855921248720000000 + (375495726060317248745130299159*s^11)/2258986429098524074950000000 + (756534966053889963263*s^14)/108438288647202576562500)*Derivative[7][F][s] + (123067355329176722802630089439598827377033/1324969119081403579028044800000000 + (7836077241023279783377800896072075669899*s^3)/120451738098309416275276800000000 + (236063144154521661115845091526280380407*s^6)/193224663199371355274923200000000 + (76046787279136480331182769659417*s^9)/31572657385518195306360000000 + (3956396908925726442464047*s^12)/7807556782598585512500000)*Derivative[8][F][s] + ((53658392508562174671937056016611263179097*s)/3461143821273870573787545600000000 + (9088781193026312938460488021650685272479*s^4)/4637391916784912526598156800000000 + (344872522933592011458263701883299*s^7)/24567662199538633855680000000 + (762925864942911782026728383*s^10)/69852223995793262100000000 + (179697655098861288397*s^13)/323071315142010435000000)*Derivative[9][F][s] + ((7523184782928031867128146678711421940591*s^2)/8244252296506511158396723200000000 + (5334292000720148406357806864777891*s^5)/165149284785787483140960000000 + (53401909563747982005967125611*s^8)/590251292764453064745000000 + (2948024616202438090144159*s^11)/122120957123679944430000000)*Derivative[10][F][s] + (1269941879334831957431452379455932719/23683291054659915949670400000000 + (19928108481880777137950961376569704257*s^3)/781034428090090530795479040000000 + (3428121528678201228502984902707*s^6)/11332824821077498843104000000 + (1872276769130614989046745143*s^9)/5861805941936637332640000000 + (90525531921339040901*s^12)/4489741070723527368750000)*Derivative[11][F][s] + ((991335068578799871399183888068947213*s)/217430829797973920661012480000000 + (15209122387712065952318686011924443*s^4)/39891543370192795927726080000000 + (13943921977372720315333282357*s^7)/8597315381507068087872000000 + (4154225916949980543452647*s^10)/7327257427420796665800000000)*Derivative[12][F][s] + ((28961074967463119998789239569893*s^2)/202881339454254524743680000000 + (8833851165187827118626689275597*s^5)/2751140922082261788119040000000 + (26023835897708268651591689*s^8)/5373322113441917554920000000 + (6272298436379719543*s^11)/16103862477847904760000000)*Derivative[13][F][s] + (626983383612377590485511783614937/91180670560440676406231040000000 + (4000207333953398746526054083079*s^3)/1834093948054841192079360000000 + (5315336106017183603377489321*s^6)/343892615260282723514880000000 + (9701302213978613790991*s^9)/1315915619618428788960000000)*Derivative[14][F][s] + ((846307715070470590253336699681*s)/2515328843046639349137408000000 + (635078769342019798296048497*s^4)/35271037462593099847680000000 + (2853742609327050796135699*s^7)/68778523052056544702976000000 + (4399399692837475993*s^10)/1001240145361847991600000000)*Derivative[15][F][s] + ((225325726875021102807487948163*s^2)/36681878961096823841587200000000 + (38109293960011819604987573*s^5)/458523487013710298019840000000 + (70940498638503544157*s^8)/1245987736450299722880000000)*Derivative[16][F][s] + (16854323778702994391248796063/62883221076165983728435200000000 + (21143346052750489455407147*s^3)/386125041695756040437760000000 + (46823625756477198859*s^6)/221508930924497728512000000 + (25032551589939823*s^9)/815555609312923454976000000)*Derivative[17][F][s] + ((20164609594364099383803667*s)/2515328843046639349137408000000 + (260877203823285753791*s^4)/1005166577304443473920000000 + (1984255623490487*s^7)/7268766571416430080000000)*Derivative[18][F][s] + ((170206400050467956097697*s^2)/1913837163187660374343680000000 + (14327993013651926771*s^5)/21748149581677958799360000000 + (1410413999209*s^8)/10219995104171973120000000)*Derivative[19][F][s] + (943450646163716794577/248550280933462386278400000000 + (256383805731020131*s^3)/543703739541948969984000000 + (648287748530381*s^6)/776719627917069957120000000)*Derivative[20][F][s] + ((2574313501986102281*s)/36152768135776347095040000000 + (787840321309837*s^4)/621375702333655965696000000 + (63605463809*s^7)/155343925583413991424000000)*Derivative[21][F][s] + ((230644401604957*s^2)/477325642396224061440000000 + (11946402665051*s^5)/7249383193892652933120000000)*Derivative[22][F][s] + (95013897842366351/4374484944428937998499840000000 + (5703736073415059*s^3)/3827674326375320748687360000000 + (803462689*s^6)/988552253712634490880000000)*Derivative[23][F][s] + ((12827135082117661*s)/50306576860932786982748160000000 + (46172704241023*s^4)/22009127376658094304952320000000)*Derivative[24][F][s] + ((10639276587287*s^2)/10357236412544985555271680000000 + (104786579*s^5)/96743417040255359582208000000)*Derivative[25][F][s] + (13363160757647/251532884304663934913740800000000 + (628765787*s^3)/372090065539443690700800000000)*Derivative[26][F][s] + ((379009752361*s)/1006131537218655739654963200000000 + (80803*s^4)/84068477374553454182400000000)*Derivative[27][F][s] + (18804727*s^2*Derivative[28][F][s])/22866625845878539537612800000000 + (107677729/1920796571053797321159475200000000 + (5917*s^3)/10671092061409985117552640000000)*Derivative[29][F][s] + (2432219*s*Derivative[30][F][s])/11140620112112024462724956160000000 + (787*s^2*Derivative[31][F][s])/3978792897182865879544627200000000 + Derivative[32][F][s]/41606537295553665800601600000000 + (s*Derivative[33][F][s])/25464274541970341629085614080000000 + Derivative[35][F][s]/303916116658416027343136804044800000000, F[s]*Subscript[u, 34, 0][s] -> ((26173155876560488688282866908337000168496411*s^2)/25662650581166508122450737500000 + (15485815419331349693533553045370158955251*s^5)/118808567505400500566901562500 + (2133268451909353941451338825487709629*s^8)/1320095194504450006298906250 + (815566319587962747997566440582*s^11)/251446703715133334533125 + (4776686620472882217868*s^14)/4479480941961650625 + s^17/35)*Derivative[1][F][s] + (1103000169379271619182975598588126888475349/2315427120105248853153450000000 + (17501912730867315386079184127219541991921*s^3)/23597839614865754595357000000 + (2618527262851835211537277419608340475181*s^6)/79205711670267000377934375000 + (83776305739508758333331458825148879*s^9)/459163545914591306538750000 + (194221812516300571120152013691*s^12)/1173417950670622227821250 + (267511742544689980894*s^15)/13438442825884951875)*Derivative[2][F][s] + ((76338283903899827213686121188761432987834251*s)/140777968902399130271729760000000 + (1552566121322164242154629037284246742094849*s^4)/10265060232466603248980295000000 + (115617436114824392480168840103956905627*s^7)/43203115456509272933418750000 + (35334152297461304432011596224729471*s^10)/5280380778017800025195625000 + (36148680076763990479095140743*s^13)/14081015408047466733855000 + (2077531074698521033*s^16)/26876885651769903750)*Derivative[3][F][s] + ((12941277562094327114018199361029420930133*s^2)/82038443416316509482360000000 + (2587230710555140536838839532540546785282451*s^5)/205301204649332064979605900000000 + (52294049922140806309791738523024189*s^8)/551235922890070468050000000 + (2422542384095719698463789848343*s^11)/22958177295729565326937500 + (3985157462423383850413669*s^14)/270788757847066667958750)*Derivative[4][F][s] + (6300657094396576040942316636607316256381413/351944922255997825679324400000000 + (2528013507371668401383394319898128783562173*s^3)/140777968902399130271729760000000 + (208149371155907741510330664049853805015101*s^6)/410602409298664129959211800000000 + (135344217561478835006341316918905117*s^9)/81106648750353408387004800000 + (8168484499716014659253609182781*s^12)/10560761556035600050391250000 + (27771828247589808883783*s^15)/1035368780003490201018750)*Derivative[5][F][s] + ((23907987661156944928714248553365068346619319*s)/4504895004876772168695352320000000 + (1362978131650138258087282098814588357041517*s^4)/1407779689023991302717297600000000 + (15108475503127716926918649415756206691*s^7)/1403768920679193606698160000000 + (19412472629017019572411323364847873*s^10)/1267291386724272006046950000000 + (3956128661742439169848994753*s^13)/1553053170005235301528125000)*Derivative[6][F][s] + ((5186246713212899879057423125316213447553269*s^2)/9854457823167939119021083200000000 + (1082259930709943695378479638099762619273197*s^5)/39417831292671756476084332800000000 + (13827070920255662771187257234404834787*s^8)/109493975812977101322456480000000 + (495912604570689326146718564603*s^11)/6776959287295572224850000000 + (1828629626249801048*s^14)/611494108912796484375)*Derivative[7][F][s] + (6403184479148402621095610350738110319414217/180195800195070886747814092800000000 + (2584438984475777430409911941237414933243*s^3)/107772607772171582983142400000000 + (84028184931422703224936961498311343583*s^6)/193224663199371355274923200000000 + (148417424029345193398612806075967*s^9)/178911725184603106736040000000 + (1320735770994537774011203*s^12)/7807556782598585512500000)*Derivative[8][F][s] + ((13599333987091692015452161185938308773777079*s)/2883132803121134187965025484800000000 + (11308436430923085182386472930695216655653*s^4)/19708915646335878238042166400000000 + (1265824950208594777706033260297453*s^7)/319379608594002240123840000000 + (17589297626892468876227404319*s^10)/5902512927644530647450000000 + (47464176163144530347*s^13)/323071315142010435000000)*Derivative[9][F][s] + ((31764293207845302959986786929719165098333*s^2)/140152289040610689692744294400000000 + (15296220849013334645216742034073821*s^5)/1981791417429449797691520000000 + (65626706746538578789935434633*s^8)/3148006894743749678640000000 + (656304822842203361177123*s^11)/122120957123679944430000000)*Derivative[10][F][s] + (9306461576401301175884944792396094639/805231895858437142288793600000000 + (78376978484281395278575670824101052501*s^3)/14839654133711720085114101760000000 + (546504181181226985017950685307*s^6)/9066259856861999074483200000 + (21171740430255116604413501*s^9)/344812114231566901920000000 + (2287398523216263767809*s^12)/610604785618399722150000000)*Derivative[11][F][s] + ((2352126388682608588472055400534024837*s)/2826600787373660968593162240000000 + (205284425127309066180825576777737*s^4)/3068580259245599686748160000000 + (471484487195671138414000331*s^7)/1719463076301413617574400000 + (678032014541117533662163*s^10)/7327257427420796665800000000)*Derivative[12][F][s] + ((64900223950756809947533945528739*s^2)/2901203154195839703834624000000 + (1332477765672041591095408123603*s^5)/2751140922082261788119040000000 + (1594110335362614922502977*s^8)/2262451416186070549440000000 + (125959399882854379*s^11)/2300551782549700680000000)*Derivative[13][F][s] + (13655493890936817142297156470581/14027795470837027139420160000000 + (108920750500240827692334367183*s^3)/366818789610968238415872000000 + (697397296701207483264310939*s^6)/343892615260282723514880000000 + (8602936942862012049853*s^9)/9211409337329001522720000000)*Derivative[14][F][s] + ((524964496564311424128367343791*s)/12576644215233196745687040000000 + (438393038714164710782892919*s^4)/203788216450537910231040000000 + (65796961660749888153089*s^7)/13755704610411308940595200000 + (245112118732433951*s^10)/500620072680923995800000000)*Derivative[15][F][s] + ((24712664050934808993557044747*s^2)/36681878961096823841587200000000 + (4030611639041888414185537*s^5)/458523487013710298019840000000 + (7248355924946952373*s^8)/1245987736450299722880000000)*Derivative[16][F][s] + (488167675494201177404199097/17966634593190281065267200000000 + (13083691463084632771322369*s^3)/2445458597406454922772480000000 + (19412985467030453*s^6)/973427919101796658500000 + (2284142292405793*s^9)/815555609312923454976000000)*Derivative[17][F][s] + ((155633667149045298302700463*s)/213802951658964344676679680000000 + (825905335835203146997*s^4)/36311642605123020495360000000 + (4416804609733297*s^7)/190970321739940753920000000)*Derivative[18][F][s] + ((29597521358629108911907*s^2)/4066903971773778295480320000000 + (19261994834632006153*s^5)/369718542888525299589120000000 + (524338175497*s^8)/49639976220263869440000000)*Derivative[19][F][s] + (2462290041597403064477/8450709551737721133465600000000 + (2585553346580249239*s^3)/73943708577705059917824000000 + (790689688355233*s^6)/13204233674590189271040000000)*Derivative[20][F][s] + ((21365886839070161*s)/4297881526630754549760000000 + (1808773708200859*s^4)/21126773879344302833664000000 + (4160178899*s^7)/155343925583413991424000000)*Derivative[21][F][s] + ((4674970661853181*s^2)/151679402210677045985280000000 + (3338797019*s^5)/32802638886392094720000000)*Derivative[22][F][s] + (195282606398252111/148732488110583891948994560000000 + (1974995094869*s^3)/22648960511096572477440000000 + (125337029*s^6)/2718518697709744849920000000)*Derivative[23][F][s] + ((713267365663729*s)/50306576860932786982748160000000 + (2488182819427*s^4)/22009127376658094304952320000000)*Derivative[24][F][s] + ((4642033962653*s^2)/88036509506632377219809280000000 + (39233*s^5)/727394113084626763776000000)*Derivative[25][F][s] + (1309957658311/503065768609327869827481600000000 + (388570019*s^3)/4837170852012767979110400000000)*Derivative[26][F][s] + ((17238472579*s)/1006131537218655739654963200000000 + (242621*s^4)/5716656461469634884403200000000)*Derivative[27][F][s] + (46819*s^2*Derivative[28][F][s])/1345095637992855266918400000000 + (380599/167025788787286723579084800000000 + (701*s^3)/32013276184229955352657920000000)*Derivative[29][F][s] + (92387*s*Derivative[30][F][s])/11140620112112024462724956160000000 + (s^2*Derivative[31][F][s])/142099746327959495698022400000000 + (37*Derivative[32][F][s])/44851847204606851733048524800000000 + (s*Derivative[33][F][s])/789392510801080590501654036480000000 + Derivative[35][F][s]/10333147966386144929666651337523200000000, F[s]*Subscript[u, 18, 17][s] -> ((271918342170735462358354208266847*s)/610804394897778081000000 - (3709361313621326967310681775219*s^4)/16966788747160502250000 + (14532411343995267673328179*s^7)/1570998958070416875 - (126738497088985645217*s^10)/1196951587101270 + (2101198216397198*s^13)/6785439836175 - s^16/4)*Derivative[1][F][s] + ((31559772060776581603870547269763*s^2)/71859340576209186000000 - (182353368669463791344388860503*s^5)/8483394373580251125000 + (951692163727007419771634849*s^8)/502719666582533400000 + (47036206288822075363*s^11)/16112809826363250 + (49644908283283*s^14)/3799846308258)*Derivative[2][F][s] + (-987964058506545677780918137/8173057628736000000 + (7023138095146047233382090131*s^3)/25707255677515912500 + (323877384529827546013797867719*s^6)/22622384996214003000000 + (4543217276933215741848727*s^9)/10473326387136112500 + (122684155532094823703*s^12)/124128312736428000 + (9557058612394*s^15)/15832692951075)*Derivative[3][F][s] + ((5845107183615611281919685932101*s)/3257623439454816432000000 + (1055867520286159374165960657870127*s^4)/9772870318364449296000000 + (5143426751909417970316259659*s^7)/1060424296697531390625 + (3827765420796309208546097*s^10)/83786611097088900000 + (5940469801429001218*s^13)/104733263871361125 + (2538506106361*s^16)/379984630825800)*Derivative[4][F][s] + ((303624878575122167404224173003993*s^2)/4343497919273088576000000 + (81256361024553642012447659098741*s^5)/3257623439454816432000000 + (3485502079719417419771885873*s^8)/5958159011348544000000 + (27853897087663949826787*s^11)/11969515871012700000 + (1569602936428768777*s^14)/1396443518284815000)*Derivative[5][F][s] + (116181233509746177937018356097/7061521791227904000000 + (57523319814072339092250987652471*s^3)/1861499108259895104000000 + (17572297957402435111134674460911*s^6)/5584497324779685312000000 + (31475054635874476456614451*s^9)/904895399848560120000 + (2229971011838831273731*s^12)/38670743583271800000 + (63473894765089*s^15)/8801114611038750)*Derivative[6][F][s] + ((7989429952889971849066777718609*s)/728978671766112768000000 + (1188415282855770527596561413936313*s^4)/208487900125108251648000000 + (720779481485365015421995405849*s^7)/3257623439454816432000000 + (198662714659116348444410627*s^10)/180979079969712024000000 + (1530176167094461916*s^13)/2310292585397671875)*Derivative[7][F][s] + ((1349860403831187487796545876701301*s^2)/416975800250216503296000000 + (1789990522772284761751774088323*s^5)/3257623439454816432000000 + (1851411193382747768908789717*s^8)/208487900125108251648000 + (3767051812895600654881*s^11)/204727466029086000000 + (102689467179162257*s^14)/36964681366362750000)*Derivative[8][F][s] + (162002655016043834577166157981/903874789277171712000000 + (33579995403061553759440171270571*s^3)/69495966708369417216000000 + (10226935279629170824009385869*s^6)/340666503472399104000000 + (3480957911095229961707*s^9)/17033325173619955200 + (635486401265916587*s^12)/4174834601377440000)*Derivative[9][F][s] + ((114086861550353944895321758486691*s)/1250927400750649509888000000 + (16457771957324739564776518789837*s^4)/416975800250216503296000000 + (412595202960047958801157*s^7)/429411558998822400000 + (1508169420948684873882709*s^10)/574874724609673488000000 + (962451793842620143*s^13)/1996092793783588500000)*Derivative[10][F][s] + ((2054496452810008488862662877009*s^2)/133432256080069281054720000 + (4653427562390098286818307*s^5)/2504900760826464000000 + (205066995793255674129001*s^8)/11355550115746636800000 + (1268621961690613757*s^11)/73701887770470960000)*Derivative[11][F][s] + (40577937129151533133868554393/48809238620967272448000000 + (185968947399896676555745413521*s^3)/147167929500076412928000000 + (3020910335397347061532849*s^6)/58399972023839846400000 + (6798408291494351593*s^9)/35192820606652800000 + (1160611736354175451*s^12)/26130669300439704000000)*Derivative[12][F][s] + ((2632593282242859008201303603*s)/13081593733340125593600000 + (1120180051445029419933549113*s^4)/19622390600010188390400000 + (43567975410610549639943*s^7)/51099975520859865600000 + (37419690689450880143*s^10)/34840892400586272000000)*Derivative[13][F][s] + ((2502457503809171841872172719*s^2)/130815937333401255936000000 + (3667581106634513875683889*s^5)/2452798825001273548800000 + (1646957233650824391407*s^8)/204399902083439462400000 + (1350677295268579*s^11)/566937598234392000000)*Derivative[14][F][s] + (235058069714717629681709/287113168358631014400000 + (4986817824059078361903907*s^3)/5450664055558385664000000 + (894099533602540881661*s^6)/38933314682559897600000 + (1018280610409446677*s^9)/25549987760429932800000)*Derivative[15][F][s] + ((480296017740045646083653*s)/3737598209525750169600000 + (15099400862237450378897*s^4)/622933034920958361600000 + (123494422202912358607*s^7)/613199706250318387200000 + (60700209589795177*s^10)/766499632812897984000000)*Derivative[16][F][s] + ((660724919480027811760411*s^2)/87210624888934170624000000 + (100009814310263193877*s^5)/272533202777919283200000 + (94351786446629219*s^8)/102199951041719731200000)*Derivative[17][F][s] + (135728100127470265240103/439283147588705452032000000 + (9890223069997427482579*s^3)/44477418693356427018240000 + (86857530304048228243*s^6)/27798386683347766886400000 + (97813441310021*s^9)/57487472460967348800000)*Derivative[18][F][s] + ((36688415829565166060969*s)/1213020509818811645952000000 + (558214278578695111*s^4)/157945378882657766400000 + (23942972314138079*s^7)/1737399167709235430400000)*Derivative[19][F][s] + ((6012882801454802957191*s^2)/5337290243202771242188800000 + (212953060992172139*s^5)/6949596670836941721600000 + (169005702977477*s^8)/6949596670836941721600000)*Derivative[20][F][s] + (78837704095476842969/1757132590354821808128000000 + (503901250432861817*s^3)/24709677051864681676800000 + (46349263312637*s^6)/343189959053676134400000)*Derivative[21][F][s] + ((1027392503495333837*s)/355819349546851416145920000 + (127079672465534683*s^4)/667161280400346405273600000 + (795627017*s^7)/3378510778238668800000)*Derivative[22][F][s] + ((80575578149095543*s^2)/1186064498489504720486400000 + (260173102333*s^5)/297308948485002854400000)*Derivative[23][F][s] + (1218066601150309/421711821685157233950720000 + (5522271464449*s^3)/7475196419051500339200000 + (15301068421*s^6)/9811195300005094195200000)*Derivative[24][F][s] + ((24875511437681*s)/209305499733442009497600000 + (78042210271*s^4)/20930549973344200949760000)*Derivative[25][F][s] + ((143277598157*s^2)/83722199893376803799040000 + (546853*s^5)/77405880078935654400000)*Derivative[26][F][s] + (51685932863/620164443654642991104000000 + (891462349*s^3)/87210624888934170624000000)*Derivative[27][F][s] + ((3104262457*s)/1449038075077675450368000000 + (22671881*s^4)/1046527498667210047488000000)*Derivative[28][F][s] + (43146637*s^2*Derivative[29][F][s])/2511665996801304113971200000 + (2175611/1969934115138277736448000000 + (412889*s^3)/9418747488004890427392000000)*Derivative[30][F][s] + (5723*s*Derivative[31][F][s])/358809428114472016281600000 + (127*s^2*Derivative[32][F][s])/2283332724364821921792000000 + (1663*Derivative[33][F][s])/267911039658805772156928000000 + (s*Derivative[34][F][s])/25116659968013041139712000000 + Derivative[36][F][s]/81980778135594566280019968000000, F[s]*Subscript[u, 19, 16][s] -> ((-132518312142895072839347245647569*s)/136532747094797453400000 + (40329470399971323748462526849*s^4)/85804893850425750000 - (30489168088291355152042747*s^7)/1254158832073021875 + (8962908111700721522671*s^10)/33444235521947250 - (1348086158384282*s^13)/1516745375145 + (967*s^16)/1292)*Derivative[1][F][s] + ((-1042960519511657233031513996269973*s^2)/1365327470947974534000000 + (1268396688067095540247253243993*s^5)/9481440770472045375000 - (90823415438592204040179217*s^8)/80266165252673400000 + (854056026144723820427*s^11)/46821929730726150 - (661620173440217*s^14)/106172176260150 + s^17/323)*Derivative[2][F][s] + (235262598388992193886419979/702661063104000000 - (583665453097169537819560664623*s^3)/4213973675765353500000 + (913412027045666448320649701531*s^6)/25283842054592121000000 + (10546165376873513063365201*s^9)/46821929730726150000 + (227998333778675658967*s^12)/138731643646596000 + (2673758376802*s^15)/17695362710025)*Derivative[3][F][s] + ((291510578111222800832000948967289*s)/910218313965316356000000 + (115738573797838665562114302100499*s^4)/2184523953516759254400000 + (59491505501948508142176258953*s^7)/9481440770472045375000 + (542015492797884780305153*s^10)/13377694208778900000 + (3237342754794483779*s^13)/49286241821817000 + (2310311102041*s^16)/424688705040600)*Derivative[4][F][s] + ((693829409993014272143000289956057*s^2)/4854497674481687232000000 + (78431749472733554764275557488897*s^5)/3640873255861265424000000 + (12899932406331214015365288907*s^8)/19977356685109824000000 + (30261230170314065702077*s^11)/13377694208778900000 + (1881992969994751213*s^14)/1560730991024205000)*Derivative[5][F][s] + (-61162530627286786037337317/42204754335744000000 + (567452905817689422170277647299369*s^3)/14563493023445061696000000 + (134459901293304016056688641620429*s^6)/43690479070335185088000000 + (34737265584642679004404121*s^9)/951862289114056320000 + (2099935356891220815247*s^12)/36484620569397000000 + (4324263187329313*s^15)/585274121634076875)*Derivative[6][F][s] + ((60603050730953447292737171975609*s)/8321996013397178112000000 + (1457215262176431812479066907535433*s^4)/233015888375120987136000000 + (116282533428683242097832261883*s^7)/520124750837323632000000 + (228500820349948930390999463*s^10)/202270736436736968000000 + (232900359955541052377*s^13)/351164472980446125000)*Derivative[7][F][s] + ((1399117370337390692035243977622861*s^2)/466031776750241974272000000 + (2586274555110832890552734650933*s^5)/4481074776444634368000000 + (7522160931013857470575798651*s^8)/832199601339717811200000 + (24926181162295608482101*s^11)/1330728529189059000000 + (1945826921014685197*s^14)/702328945960892250000)*Derivative[8][F][s] + (281315911147740024800930000501/1010212999780368384000000 + (37620771066323698090965152760341*s^3)/77671962791706995712000000 + (200861175708982336563576811361*s^6)/6472663565975582976000000 + (2101573572196685299522661*s^9)/10113536821836848400000 + (105659057518270967747*s^12)/687995702165772000000)*Derivative[9][F][s] + ((4411137470001370363306543127221*s)/42812488581840411033600000 + (3756293875488133650251451309401*s^4)/93206355350048394854400000 + (478190761290878561333155901*s^7)/485449767448168723200000 + (29002840487863696829908097*s^10)/10922619767583796272000000 + (36526834412667067303*s^13)/75851526163776363000000)*Derivative[10][F][s] + ((60652192605353046114804627143653*s^2)/3728254214001935794176000000 + (135264923660764657079601511*s^5)/71128171054676736000000 + (305273843215455606315349*s^8)/16596573246091238400000 + (140591634118159659311*s^11)/8126949231833181750000)*Derivative[11][F][s] + (41064835212051905997785539417/54551501988139892736000000 + (140768273529004838675790824159*s^3)/107545794634671224832000000 + (410208663316647229434941339*s^6)/7767196279170699571200000 + (10540272748273399985663*s^9)/53938863049796524800000 + (184393422920246101*s^12)/4172123669818104000000)*Derivative[12][F][s] + ((4510020176180437863009802351*s)/22191989369059141632000000 + (9939112161959111245686671959*s^4)/169466100636451627008000000 + (120147200983367595325669*s^7)/138699933556619635200000 + (82587027648872961679*s^10)/76649963281289798400000)*Derivative[13][F][s] + ((48646349663984527789538369827*s^2)/2485502809334623862784000000 + (12937806628386221166170723*s^5)/8473305031822581350400000 + (31580913202360921265263*s^8)/3883598139585349785600000 + (683785202427599*s^11)/289325592487386000000)*Derivative[14][F][s] + (1860248785568451404025437/2098134691851534336000000 + (57227648851597897471369*s^3)/61134956939556864000000 + (24135524705862581204299*s^6)/1035626170556093276160000 + (4839081160967806201*s^9)/121362441862042180800000)*Derivative[15][F][s] + ((660427858985421938023786051*s)/4971005618669247725568000000 + (2045930797044249369082831*s^4)/82850093644487462092800000 + (118165578137208173059*s^7)/582539720937802467840000 + (1139754163979555429*s^10)/14563493023445061696000000)*Derivative[16][F][s] + ((12866173672464394306569119*s^2)/1657001872889749241856000000 + (43734686012091089563*s^5)/117684792108646963200000 + (1788444943631178727*s^8)/1941799069792674892800000)*Derivative[17][F][s] + (30502826960135346247147/98192703578651806924800000 + (2812671015585478150927*s^3)/12427514046673119313920000 + (97530616554728218063*s^6)/31068785116682798284800000 + (7315431187328437*s^9)/4369047907033518508800000)*Derivative[18][F][s] + ((32876939373872014051109*s)/1065215489714838798336000000 + (55498618768766962441*s^4)/15534392558341399142400000 + (4838110018859237*s^7)/353054376325940889600000)*Derivative[19][F][s] + ((6821702321715927696907*s^2)/5965206742403097270681600000 + (12551855147241089*s^5)/408799804166878924800000 + (36995137255201*s^8)/1553439255834139914240000)*Derivative[20][F][s] + (90842675912614210289/1963854071573036138496000000 + (113593030048791353*s^3)/5523339576299164139520000 + (21997321256069*s^6)/164385106437475123200000)*Derivative[21][F][s] + ((475083576669879139*s)/162318550813689721651200000 + (141876200435238391*s^4)/745650842800387158835200000 + (80966971093*s^7)/353054376325940889600000)*Derivative[22][F][s] + ((12947323716120877*s^2)/189371642615971341926400000 + (53661825380539*s^5)/62137570233365596569600000)*Derivative[23][F][s] + (622084922359723/214238625989785760563200000 + (52226264285677*s^3)/71014365980989253222400000 + (281286112973*s^6)/186412710700096789708800000)*Derivative[24][F][s] + ((10783244485103*s)/90381920339440867737600000 + (7284426202267*s^4)/1988402247467699090227200000)*Derivative[25][F][s] + ((67476563011201*s^2)/39768044949353981804544000000 + (259416919*s^5)/38238504758994213273600000)*Derivative[26][F][s] + (986624860999/11783124429438216830976000000 + (4140316979*s^3)/414250468222437310464000000)*Derivative[27][F][s] + ((1513211579647*s)/715824809088371672481792000000 + (24117473*s^4)/1169648380863352406016000000)*Derivative[28][F][s] + (81371869*s^2*Derivative[29][F][s])/4869556524410691649536000000 + (688136171/636288719189663708872704000000 + (923459*s^3)/22369525284011614765056000000)*Derivative[30][F][s] + (1841311*s*Derivative[31][F][s])/119304134848061945413632000000 + (2243*s^2*Derivative[32][F][s])/43383321762931616514048000000 + (6091*Derivative[33][F][s])/1018061950703461934196326400000 + (139*s*Derivative[34][F][s])/3817732315137982253236224000000 + Derivative[36][F][s]/91625575563311574077669376000000, F[s]*Subscript[u, 20, 15][s] -> ((446731522680948509733620104181051*s)/853329669342484083750000 - (5955532101666575366957475510827*s^4)/15170305232755272600000 + (8413296506056984231349196763*s^7)/351164472980446125000 - (32546138379291877296101*s^10)/95554958634135000 + (97406054255948197*s^13)/75837268757250 - (1613*s^16)/1292)*Derivative[1][F][s] + ((4035182247289190483032745340782599*s^2)/6826637354739872670000000 - (2551701944315301945744172078907*s^5)/37925763081888181500000 + (17961387283290754984534237*s^8)/5084734450395600000 - (212290792208134750729*s^11)/30803901138635625 + (9900531706694081*s^14)/326683619262000 - s^17/323)*Derivative[2][F][s] + (-1165710739349623243276025137/11418242275440000000 + (591733377403053170409624131207*s^3)/1580240128412007562500 + (1633906425566574588645380021387*s^6)/202270736436736968000000 + (280011870100387662223495853*s^9)/468219297307261500000 + (105566598009261328427*s^12)/184975524862128000 + (94749179383147*s^15)/88476813550125)*Derivative[3][F][s] + ((-52041462538292062528530029939*s)/45510915698265817800000 + (44150824227871150214475461318399*s^4)/328499842634099136000000 + (289729681423622263977187975951*s^7)/60681220931021090400000 + (57061115807279305463222939*s^10)/1070215536702312000000 + (39713349170614541777*s^13)/749150875691618400 + (1551690372809*s^16)/193040320473000)*Derivative[4][F][s] + ((350037367624442418978601085926933*s^2)/4854497674481687232000000 + (2108778629085727262433944902076113*s^5)/72817465117225308480000000 + (122679913931597046898365666247*s^8)/199773566851098240000000 + (2398238038899938468394881*s^11)/936438594614523000000 + (526052049770376581*s^14)/480224920315140000)*Derivative[5][F][s] + (498505428594255809278214339/30542914321920000000 + (173053218962081208021663644668961*s^3)/5201247508373236320000000 + (473300145150662066911468502179243*s^6)/134432243293339031040000000 + (135234876442957825488712943*s^9)/3661008804284832000000 + (491732328530324884594703*s^12)/8026616525267340000000 + (1225527088401656*s^15)/172139447539434375)*Derivative[6][F][s] + ((13435090478552365455416405071573*s)/1094999475446997120000000 + (591299912876219590575359151298081*s^4)/95108525867396321280000000 + (46437403925290741041110090051*s^7)/191624908203224496000000 + (16392796810182995580530417*s^10)/14144806743827760000000 + (601677974558829194749*s^13)/877911182451115312500)*Derivative[7][F][s] + ((33863407951584239058577373630748817*s^2)/9320635535004839485440000000 + (697805710623119973358230175046179*s^5)/1165079441875604935680000000 + (29329121437663870293619028261*s^8)/3065998531251591936000000 + (75704638576543729208129*s^11)/3950600321030018906250 + (1225422859491088217*s^14)/438955591225557656250)*Derivative[8][F][s] + (16205475658012282748068801093/74280367630909440000000 + (2083087640410471963847834490551*s^3)/3883598139585349785600000 + (4205123639344362009839885798303*s^6)/129453271319511659520000000 + (1095059779539794160640193*s^9)/5056768410918424200000 + (13097780073906784749853*s^12)/84279473515307070000000)*Derivative[9][F][s] + ((5687383831702460103774994445345563*s)/55923813210029036912640000000 + (403395086521638730489760506616233*s^4)/9320635535004839485440000000 + (1247327266910763154257245959*s^7)/1213624418620421808000000 + (18624631683876857773874149*s^10)/6826637354739872670000000 + (18169703054671277371*s^13)/37925763081888181500000)*Derivative[10][F][s] + ((79071057458769463547309633208169*s^2)/4660317767502419742720000000 + (5207993409448660671714849713*s^5)/2589065426390233190400000 + (5131721595451000924891921*s^8)/269694315248982624000000 + (9950934951861192886747*s^11)/568886446228322722500000)*Derivative[11][F][s] + (4689316910987300250919696861/5245336729628835840000000 + (120445433951337890370444517903*s^3)/87380958140670370176000000 + (214440551654002323920786099*s^6)/3883598139585349785600000 + (40391427502913171267017*s^9)/202270736436736968000000 + (4940234212357179509*s^12)/112836981070080540000000)*Derivative[12][F][s] + ((34391381526092600537426633291*s)/155343925583413991424000000 + (1227204726542896118754445229*s^4)/19937188310170779648000000 + (511075479570912492111763*s^7)/571117373468433792000000 + (9861432788133619228511*s^10)/9102183139653163560000000)*Derivative[13][F][s] + ((3235773079169454557069842379*s^2)/155343925583413991424000000 + (6045536109814990782009013*s^5)/3804341034695852851200000 + (20103174952043674031129*s^8)/2427248837240843616000000 + (1070902195024201*s^11)/460636798565443500000)*Derivative[14][F][s] + (6240469194621753517501693/6818937748517486592000000 + (12735198140525969692984007*s^3)/12945327131951165952000000 + (177370511289263643948187*s^6)/7397329789686380544000000 + (463279663492782749*s^9)/11613630800195424000000)*Derivative[15][F][s] + ((866833381685527768797428977*s)/6213757023336559656960000000 + (21254456961787978580374043*s^4)/828500936444874620928000000 + (11978530432319860539617*s^7)/58253972093780246784000000 + (2782083944009637493*s^10)/36408732558612654240000000)*Derivative[16][F][s] + ((16809926369697432036284327*s^2)/2071252341112186552320000000 + (580319724992534568001*s^5)/1522979662582490112000000 + (142271570739588499039*s^8)/155343925583413991424000000)*Derivative[17][F][s] + (203146964613947142491903/613704397366573793280000000 + (3306839975671323248159*s^3)/14122175053037635584000000 + (1967741191629297438307*s^6)/621375702333655965696000000 + (113294710029228443*s^9)/69904766512536296140800000)*Derivative[18][F][s] + ((1583179212768195362681*s)/49055976500025470976000000 + (18128648347598304338701*s^4)/4971005618669247725568000000 + (105135471930692017*s^7)/7767196279170699571200000)*Derivative[19][F][s] + ((2513269484061263009567*s^2)/2130430979429677596672000000 + (38275299791827535527*s^5)/1242751404667311931392000000 + (7091523230211859*s^8)/310687851166827982848000000)*Derivative[20][F][s] + (117678124900143359969/2454817589466295173120000000 + (9619688508406189*s^3)/460278298024930344960000 + (18113880775045421*s^6)/138083489407479103488000000)*Derivative[21][F][s] + ((853279879115616803*s)/284057463923957012889600000 + (1131474623134614043*s^4)/5965206742403097270681600000 + (18052936969*s^7)/83071617959044915200000)*Derivative[22][F][s] + ((22902534783870323*s^2)/331400374577949848371200000 + (5732146017359*s^5)/6828304421248966656000000)*Derivative[23][F][s] + (1751379656861749/589156221471910841548800000 + (6462153492979*s^3)/8876795747623656652800000 + (5261457490937*s^6)/3728254214001935794176000000)*Derivative[24][F][s] + ((298158242261639*s)/2485502809334623862784000000 + (70139157420887*s^4)/19884022474676990902272000000)*Derivative[25][F][s] + ((41419578833987*s^2)/24855028093346238627840000000 + (477864001*s^5)/76477009517988426547200000)*Derivative[26][F][s] + (1231546604671/14728905536797771038720000000 + (88046059*s^3)/9246662237107975680000000)*Derivative[27][F][s] + ((15469533539*s)/7519168162692979752960000000 + (3708688751*s^4)/198840224746769909022720000000)*Derivative[28][F][s] + (4692167533*s^2*Derivative[29][F][s])/298260337120154863534080000000 + (828682979/795360898987079636090880000000 + (817501*s^3)/22369525284011614765056000000)*Derivative[30][F][s] + (534673*s*Derivative[31][F][s])/37282542140019357941760000000 + (509*s^2*Derivative[32][F][s])/11416663621824109608960000000 + (34871*Derivative[33][F][s])/6362887191896637088727040000000 + (29*s*Derivative[34][F][s])/954433078784495563309056000000 + Derivative[36][F][s]/114531969454139467597086720000000, F[s]*Subscript[u, 21, 14][s] -> ((25760645950469680732124243162453*s)/47786461483179108690000 - (3930132053946884991621005828521*s^4)/48269153013312231000000 - (4448050700757506953633409849*s^7)/491630262172624575000 + (1173989415023576807927261*s^10)/4682192973072615000 - (30095596443262387*s^13)/21234435252030 + (710939*s^16)/406980)*Derivative[1][F][s] + ((4214038269704754340204050359067763*s^2)/9557292296635821738000000 + (8682449918251593903487749718463*s^5)/265480341573217270500000 + (359175781061908090158605557*s^8)/7866084194761993200000 + (170528617294481029992731*s^11)/8193837702877076250 - (20134761929400827*s^14)/1189128374113680 + (638*s^17)/101745)*Derivative[2][F][s] + (-426960682972437009358118719/2283648455088000000 + (126016488349855798234935489041*s^3)/487567202154669000000 + (40907136212720201066086670711707*s^6)/1415895155057158776000000 + (20385203275085933307732557*s^9)/65550701623016610000 + (1563490446206038500257*s^12)/776897204420937600 - (12352321113101*s^15)/49547015588070)*Derivative[3][F][s] + ((11547397393834505106032890123031*s)/1820436627930632712000000 + (7105267353858562982061635814456971*s^4)/61166670698469259123200000 + (14247635539236474518844263886919*s^7)/2123842732585738164000000 + (485631873298541068779770609*s^10)/10488112259682657600000 + (75867630823457381617*s^13)/1008472332661794000 + (233916565957*s^16)/54051289732440)*Derivative[4][F][s] + ((463262035588695212460004907045459*s^2)/4854497674481687232000000 + (2930849607173325554695506443904817*s^5)/101944451164115431872000000 + (204203966351135657500114008991*s^8)/279682993591537536000000 + (192082124297108367299941*s^11)/77118472497666600000 + (57975044597189022817*s^14)/43700467748677740000)*Derivative[5][F][s] + (45508576285782655856347241143/1973072265196032000000 + (580525698441999774110775263586673*s^3)/14563493023445061696000000 + (9050994367386433044377991626215843*s^6)/2446666827938770364928000000 + (665845983759568149760707769*s^9)/16181658914938957440000 + (4863641846046901305769649*s^12)/78660841947619932000000 + (1251751385156669077*s^15)/163876754057541525000)*Derivative[6][F][s] + ((11306003892448791431320875756470179*s)/815555609312923454976000000 + (2722820482795352417987653111453169*s^4)/383790874970787508224000000 + (1550997662980492275738561567473*s^7)/5996732421418554816000000 + (321486889050529821521175569*s^10)/257435482737665232000000 + (522151248362235148859*s^13)/756354249496345500000)*Derivative[7][F][s] + ((52070131554450320202340248709764181*s^2)/13048889749006775279616000000 + (542603279606492999640976740446207*s^5)/815555609312923454976000000 + (43745390236439768426425408229*s^8)/4292397943752228710400000 + (14253731163475511135865379*s^11)/707947577528579388000000 + (243253122186321053*s^14)/87791118245111531250)*Derivative[8][F][s] + (17622691168039620716303251241/84184416648364032000000 + (7255783970083537368832939315291*s^3)/12356903171407931136000000 + (37988351992798560075404408459*s^6)/1072393963593587712000000 + (129283992071810321171794777*s^9)/566358062022863510400000 + (2685172818670108637323*s^12)/16855894703061414000000)*Derivative[9][F][s] + ((176043479557452417410416463590499*s)/1565866769880813033553920000 + (123064845282452150105592579823421*s^4)/2609777949801355055923200000 + (121362524350283570090835781*s^7)/110061485737236633600000 + (27036181904190094359890401*s^10)/9557292296635821738000000 + (4522982757775182917*s^13)/9481440770472045375000)*Derivative[10][F][s] + ((122344819405020818369644986303013*s^2)/6524444874503387639808000000 + (393556257790728115487537370691*s^5)/181234579847316323328000000 + (31176019058505286315459*s^8)/1553794408841875200000 + (14127845335159495649971*s^11)/796441024719651811500000)*Derivative[11][F][s] + (14350776670398641800649877631/13637875497034973184000000 + (7376925405130715070962022400789*s^3)/4893333655877540729856000000 + (1599657762758348981908449433*s^6)/27185186977097448499200000 + (512562792388014196271*s^9)/2484026587819576800000 + (74921899461399177823*s^12)/1737689508479240316000000)*Derivative[12][F][s] + ((531670151049550736282936618351*s)/2174814958167795879936000000 + (1733479937857437073966787261947*s^4)/26097779498013550559232000000 + (12748080294175615325464349*s^7)/13592593488548724249600000 + (2782317087229779512863*s^10)/2548611279102885796800000)*Derivative[13][F][s] + ((24667539890451414271206490843*s^2)/1087407479083897939968000000 + (550843852562163405266016641*s^5)/326222243725169381990400000 + (14441761849110737639077*s^8)/1699074186068590531200000 + (656015276631983*s^11)/289325592487386000000)*Derivative[14][F][s] + (350034526092140575273397/358891460448288768000000 + (27355897402933928441892233*s^3)/25890654263902331904000000 + (362587946138773938644981*s^6)/14498766387785305866240000 + (2763517360434980959*s^9)/69349966778309817600000)*Derivative[15][F][s] + ((329045683198305606088321939*s)/2174814958167795879936000000 + (31457319594088993091688323*s^4)/1159901311022824469299200000 + (54699042895625393191*s^7)/260977794980135505592320 + (536325066736806619*s^10)/7281746511722530848000000)*Derivative[16][F][s] + ((25173423920254369866217499*s^2)/2899753277557061173248000000 + (4090157520945881581033*s^5)/10356261705560932761600000 + (10374185776609639597*s^8)/11446394516672609894400000)*Derivative[17][F][s] + (687053235813370759033/1888321222666380902400000 + (21428644238684028663367*s^3)/86992598326711835197440000 + (2785626548915026546663*s^6)/869925983267118351974400000 + (377191137092593169*s^9)/244666682793877036492800000)*Derivative[18][F][s] + ((897026025633090579879511*s)/26097779498013550559232000000 + (26131048891638537628381*s^4)/6959407866136946815795200000 + (110844724327806499*s^7)/8364672916029984153600000)*Derivative[19][F][s] + ((25766234285384520872669*s^2)/20878223598410840447385600000 + (26854365914219092229*s^5)/869925983267118351974400000 + (53150253659677*s^8)/2485502809334623862784000)*Derivative[20][F][s] + (207553107272437033/4125743847842512896000000 + (206405581973746931*s^3)/9665844258523537244160000 + (3503863109610079*s^6)/27616697881495820697600000)*Derivative[21][F][s] + ((21735251225193661943*s)/6959407866136946815795200000 + (7860126088873315487*s^4)/41756447196821680894771200000 + (1130173197691*s^7)/5648870021215054233600000)*Derivative[22][F][s] + ((162386952475558339*s^2)/2319802622045648938598400000 + (1393206358305409*s^5)/1739851966534236703948800000)*Derivative[23][F][s] + (95738150686421/31008222182732149555200000 + (1243137002616083*s^3)/1739851966534236703948800000 + (604151301703*s^6)/474505081782064555622400000)*Derivative[24][F][s] + ((837246120207697*s)/6959407866136946815795200000 + (92200488371351*s^4)/27837631464547787263180800000)*Derivative[25][F][s] + ((56221837244303*s^2)/34797039330684734078976000000 + (2631779*s^5)/477981309487427665920000)*Derivative[26][F][s] + (157305251/1904189468235005952000000 + (3637000403*s^3)/414250468222437310464000000)*Derivative[27][F][s] + ((6289723841*s)/3195646469144516395008000000 + (635710769*s^4)/39768044949353981804544000000)*Derivative[28][F][s] + (5930071561*s^2*Derivative[29][F][s])/417564471968216808947712000000 + (156633173/159072179797415927218176000000 + (9489937*s^3)/313173353976162606710784000000)*Derivative[30][F][s] + (5271407*s*Derivative[31][F][s])/417564471968216808947712000000 + (1541*s^2*Derivative[32][F][s])/43383321762931616514048000000 + (1189*Derivative[33][F][s])/254515487675865483549081600000 + (s*Derivative[34][F][s])/43383321762931616514048000000 + Derivative[36][F][s]/160344757235795254635921408000000, F[s]*Subscript[u, 22, 13][s] -> ((-2609164047272527825389160241597803*s)/1877325272553464984250000 + (45264578423266000099473803241551*s^4)/75851526163776363000000 - (887079855579788191782531151*s^7)/45444814150410675000 - (125813548808013294012973*s^10)/7357731814828395000 + (1333500578558344039*s^13)/1167893938861650 - (914429*s^16)/406980)*Derivative[1][F][s] + ((-849820798847698485765325255196789*s^2)/790452746338301046000000 + (66199797406631398814917480748567*s^5)/417183393900769996500000 + (594558211694193253571103917*s^8)/2472197889782340720000 + (28677168179021452756486*s^11)/6438015337974845625 + (133680514905994633*s^14)/3847180033897200 - (638*s^17)/101745)*Derivative[2][F][s] + (11829015694972560138207985703/25120133005968000000 - (214543675835314907035840375351*s^3)/1236098944891170360000 + (94474961046308382676189623786493*s^6)/2224978100804106648000000 + (248109840651208535340117109*s^9)/515041227037987650000 + (509731468505579821343*s^12)/554926574586384000 + (4134717514277333*s^15)/2725085857343850)*Derivative[3][F][s] + ((708234382310153617413297237410009*s)/1540369454402843064000000 + (425346296310118325892920478772957*s^4)/5281266700809747648000000 + (25844776883223699984433481072461*s^7)/3337467151206159972000000 + (552419141106067055351987*s^10)/9532284132571200000 + (1236853403841763372339*s^13)/20601649081519506000 + (311188179499573*s^16)/32701030288126200)*Derivative[4][F][s] + ((10783469556172651357559780424835127*s^2)/53399474419298559552000000 + (254966572972921145346485439576499*s^5)/8431495960941877824000000 + (20779152936416117823509697811*s^8)/25853049827789184000000 + (5978125244733941651623697*s^11)/2060164908151950600000 + (4604677023038089373*s^14)/4039539035592060000)*Derivative[5][F][s] + (-1286748294278371237840383317/1142304995639808000000 + (1232205166717682445947975286315739*s^3)/22885489036842239808000000 + (15913232827065777156508274952084109*s^6)/3844762158189496287744000000 + (612491693694832281885054937*s^9)/13692172928025271680000 + (240510881812720505721379*s^12)/3531711271117629600000 + (1835948150625373069*s^15)/257520613518993825000)*Derivative[6][F][s] + ((1871975760203271643531045440662329*s)/183083912294737918464000000 + (1766972803038776157347429691585337*s^4)/209238756908271906816000000 + (46350135602423244495275528605549*s^7)/160198423257895678656000000 + (5957424123119774680410174871*s^10)/4449956201608213296000000 + (11295663656017854974051*s^13)/15451236811139629500000)*Derivative[7][F][s] + ((85134601779850665628134157164679471*s^2)/20505398177010646867968000000 + (972886934686223214872807727675689*s^5)/1281587386063165429248000000 + (287802507624762446413392896947*s^8)/25631747721263308584960000 + (2141355809418870358627433*s^11)/101135368218368484000000 + (358745970666623597*s^14)/127696171992889500000)*Derivative[8][F][s] + (32429851150558030398904326077/84184416648364032000000 + (8220513981976669280734587520633*s^3)/12564582216305543424000000 + (11257549972181303585731039520663*s^6)/284797196902925650944000000 + (43840009282189069865260937*s^9)/177998248064328531840000 + (2300099567841167*s^12)/14099687743050000)*Derivative[9][F][s] + ((8778251238752973948627608439369341*s)/61516194531031940603904000000 + (1083999748496772266418042502395577*s^4)/20505398177010646867968000000 + (4685865573265597962117963041*s^7)/3883598139585349785600000 + (1710260417363746648460623*s^10)/574874724609673488000000 + (131646345682632259*s^13)/278865905013883687500)*Derivative[10][F][s] + ((44853581094005129723991497894861*s^2)/2050539817701064686796800000 + (685562607947288106585634986919*s^5)/284797196902925650944000000 + (210608492162862079297499*s^8)/9807066009053913600000 + (24197775806066286353*s^11)/1338556344066641700000)*Derivative[11][F][s] + (157619556667820048540300470393/150016630467384705024000000 + (13104344136993813595297595164477*s^3)/7689524316378992575488000000 + (841963542050104976712193861*s^6)/13144486010904260812800000 + (47838990849252211024441*s^9)/222497810080410664800000 + (115381419150654342919*s^12)/2730654941895949068000000)*Derivative[12][F][s] + ((185019268455801523092323963311*s)/683513272567021562265600000 + (602840167022571443138686219799*s^4)/8202159270804258747187200000 + (1253204587416750823522009*s^7)/1256458221630554342400000 + (22026849995821533820751*s^10)/20024802907236959832000000)*Derivative[13][F][s] + ((86314634959234981203929684069*s^2)/3417566362835107811328000000 + (66945741681614148131761783*s^5)/36616782458947583692800000 + (11722415887731454401323*s^8)/1334986860482463988800000 + (843340008728460329*s^11)/385092363600710766000000)*Derivative[14][F][s] + (17457652045625551582631797/15001663046738470502400000 + (330374358572050834547830559*s^3)/284797196902925650944000000 + (25265776463309088110843*s^6)/957301502194708070400000 + (211906010011266374611*s^9)/5339947441929855955200000)*Derivative[15][F][s] + ((447157277456251037899999*s)/2628897202180852162560000 + (53137079283159024864069659*s^4)/1822702060178724166041600000 + (54938204034362328787087*s^7)/256317477212633085849600000 + (5608360978798105243*s^10)/80099211628947839328000000)*Derivative[16][F][s] + ((43309393444445489021126567*s^2)/4556755150446810415104000000 + (47065798972932283161427*s^5)/113918878761170260377600000 + (304273266507852238147*s^8)/341756636283510781132800000)*Derivative[17][F][s] + (534191664760413566149583/1350149674206462345216000000 + (35953006879258069051807*s^3)/136702654513404312453120000 + (4425623064189097440133*s^6)/1367026545134043124531200000 + (415646907417061*s^9)/288862671539406182400000)*Derivative[18][F][s] + ((1526043433089235634994379*s)/41010796354021293735936000000 + (2502534398263933646549*s^4)/643306609474843823308800000 + (199107935024263073*s^7)/15534392558341399142400000)*Derivative[19][F][s] + ((6119045215874445871061*s^2)/4686948154745290712678400000 + (3829042989639069901*s^5)/124275140466731193139200000 + (1214441971231289*s^8)/62137570233365596569600000)*Derivative[20][F][s] + (26836557161321964379/490963517893259034624000000 + (151030784431014077*s^3)/6904174470373955174400000 + (19470140316941*s^6)/161501157201729945600000)*Derivative[21][F][s] + ((93142489656937829*s)/28405746392395701288960000 + (1104507786668039461*s^4)/5965206742403097270681600000 + (11090974431973*s^7)/62137570233365596569600000)*Derivative[22][F][s] + ((258213603841275703*s^2)/3645404120357448332083200000 + (291169413532603*s^5)/390579012895440892723200000)*Derivative[23][F][s] + (4140483960803797/1296143687238203851407360000 + (270058435274333*s^3)/390579012895440892723200000 + (4529812569151*s^6)/4101079635402129373593600000)*Derivative[24][F][s] + ((100876306134169*s)/841247104697872692019200000 + (26344009982947*s^4)/8748969888857875996999680000)*Derivative[25][F][s] + ((1678466727319*s^2)/1093621236107234499624960000 + (57196033*s^5)/12371280951439304294400000)*Derivative[26][F][s] + (2628582202951/32403592180955096285184000000 + (5052550259*s^3)/650965021492401487872000000)*Derivative[27][F][s] + ((128799209653*s)/70304222321179360690176000000 + (46702151*s^4)/3615276813577634709504000000)*Derivative[28][F][s] + (8520443*s^2*Derivative[29][F][s])/701789028518011443609600000 + (10956733/12236321522878148247552000000 + (1046963*s^3)/44739050568023229530112000000)*Derivative[30][F][s] + (123509*s*Derivative[31][F][s])/11930413484806194541363200000 + (12401*s^2*Derivative[32][F][s])/477216539392247781654528000000 + (4621*Derivative[33][F][s])/1272577438379327417745408000000 + (83*s*Derivative[34][F][s])/5249381933314725598199808000000 + Derivative[36][F][s]/251970332799106828713590784000000, F[s]*Subscript[u, 23, 12][s] -> ((2941217455975296026697509265978947*s)/3321421636056130356750000 - (1200809944859120189384404099886219*s^4)/1476187393802724603000000 + (64588193670203373411462607*s^7)/1468141975775475000 - (4618641873754110996212017*s^10)/13017525518542545000 - (790490732603596061*s^13)/2066273891832150 + (334054291*s^16)/121687020)*Derivative[1][F][s] + ((29365588149758988120558541923614509*s^2)/26571373088449042854000000 - (110764089486604265123656878794863*s^5)/738093696901362301500000 + (26824448102490977618807371*s^8)/4904562204788400000 + (32494763043142454663333*s^11)/22780669657449453750 - (67201237322088223*s^14)/8900872149430800 + (292507*s^17)/30421755)*Derivative[2][F][s] + (-241392714481040082065151883/2339121696912000000 + (5683378995464408521614295472099*s^3)/8201041076681803350000 + (26336726919842954014166328271873*s^6)/3936499716807265608000000 + (291990845671500056602640293*s^9)/364490714519191260000 + (18139464322435586459509*s^12)/10799724874642704000 - (1329830676078656*s^15)/2410652873804175)*Derivative[3][F][s] + ((-3239970548573652574305700014769*s)/681317258678180586000000 + (11322107047858294770202068560350031*s^4)/50016702284139374784000000 + (40143975621400889258249023276621*s^7)/5904749575210898412000000 + (286462959836318664273908849*s^10)/4165608165933614400000 + (312923085542360278607*s^13)/3836744363359908000 + (10279673293927*s^16)/3045035209015800)*Derivative[4][F][s] + ((903613744282664669424659354191897*s^2)/8588726654852215872000000 + (12775996452664030800636785540920681*s^5)/283427979610123123776000000 + (224809351081268532785639383289*s^8)/259193396991424896000000 + (6503645117918383349507*s^11)/2058106801350600000 + (179333762604334370497*s^14)/121496904839730420000)*Derivative[5][F][s] + (864009402551908941171828811417/38399021776507392000000 + (7086563235757714848255456082076639*s^3)/141713989805061561888000000 + (142627927396837477885033430706727*s^6)/27539560771833825792000000 + (31433056788053757456184352519*s^9)/629839954689162497280000 + (449504918577547082691019*s^12)/6248412248900421600000 + (906391780229050849*s^15)/113903348287247268750)*Derivative[6][F][s] + ((49369422504411244640063469649133*s)/2530606960804670748000000 + (8826365324277527618420896734429187*s^4)/954704773423572627456000000 + (6867507892769999231034289973921*s^7)/20244855686437365984000000 + (11630151033024575087516772811*s^10)/7872999433614531216000000 + (5106467827361690577239*s^13)/6834200897234836125000)*Derivative[7][F][s] + ((205883699074713388238757998075324611*s^2)/36278781390095759843328000000 + (301420289826881606474777697487171*s^5)/348834436443228460032000000 + (82266852237020768136788586229*s^8)/6478353819659957114880000 + (1017185983370210322044237*s^11)/44732951327355291000000 + (6909595305457415947*s^14)/2485163962630849500000)*Derivative[8][F][s] + (18787766355865230501870693479/49647220074676224000000 + (17925897690255321042382409889793*s^3)/22229645459617499904000000 + (22623745776851633066009898768323*s^6)/503871963751329997824000000 + (21269662091032783675876007*s^9)/78729994336145312160000 + (74390046573755929*s^12)/440111681693775000)*Derivative[9][F][s] + ((34194857187899978585085362330501767*s)/217672688340574559059968000000 + (173780932284262734355509988151989*s^4)/2790675491545827680256000000 + (2312415866299738799514710129*s^7)/1717745330970443174400000 + (61003696898145493104881497*s^10)/19324634973417485712000000 + (3924463406538938243*s^13)/8387428373879117062500)*Derivative[10][F][s] + ((91219212366082645637970151044689*s^2)/3627878139009575984332800000 + (14153458174759275348899742803*s^5)/5141550650523775488000000 + (1484317228643264038862483*s^8)/63620197443349747200000 + (119399312364570751*s^11)/6474955762875600000)*Derivative[11][F][s] + (20518246538559117516088975529/15612590501130534912000000 + (6654406457834189553668531880403*s^3)/3401135755321477485312000000 + (87179012349215710098075499*s^6)/1223980478748170035200000 + (5151782443522362350701*s^9)/22820288213375452800000 + (4053430524148547551*s^12)/98595076394987172000000)*Derivative[12][F][s] + ((2160693044387186713446930143*s)/6644465456061494476800000 + (1204204056442806831284299047287*s^4)/14511512556038303937331200000 + (341291779526216952215947*s^7)/317566363708821427200000 + (39216547957705015497731*s^10)/35428497451265390472000000)*Derivative[13][F][s] + ((176872829350102901977190787329*s^2)/6046463565015959973888000000 + (7300743110507412063932109293*s^5)/3627878139009575984332800000 + (86065678820106219376127*s^8)/9447599320337437459200000 + (579371804533945201*s^11)/276785136338010863062500)*Derivative[14][F][s] + (36086296839672623562810109/26541403851921909350400000 + (1469392981339390048640273*s^3)/1124714204802075888000000 + (333402398694256345202081*s^6)/11855810911795999948800000 + (371220210708886985161*s^9)/9447599320337437459200000)*Derivative[15][F][s] + ((54996834945762076871810569*s)/284539461883103998771200000 + (7897838711264665676251583*s^4)/248060043692962460467200000 + (49712980385190785325671*s^7)/226742383688098499020800000 + (403787747775701741*s^10)/6161477817611372256000000)*Derivative[16][F][s] + ((85323586953844684399027907*s^2)/8061951420021279965184000000 + (43851742580184408403571*s^5)/100774392750265999564800000 + (22749133478889777389*s^8)/26288972021808521625600000)*Derivative[17][F][s] + (1065130828533129649794623/2388726346672971841536000000 + (34333500189146134965383*s^3)/120929271300319199477760000 + (342785426130863216591*s^6)/105155888087234086502400000 + (7070621623028059*s^9)/5377289731733561241600000)*Derivative[18][F][s] + ((587118709893812159009*s)/14238140262988916736000000 + (199942400233442570563*s^4)/49485123805757217177600000 + (1821640570618247*s^7)/149369159214821145600000)*Derivative[19][F][s] + ((3517502212317676371169*s^2)/2523741314093618076057600000 + (582405796924183879*s^5)/19119252379497106636800000 + (83051973537583*s^8)/4779813094874276659200000)*Derivative[20][F][s] + (2278002891134733173/37766424453327618048000000 + (11885783338728529*s^3)/531090343874919628800000 + (33964183577371*s^6)/303480196499954073600000)*Derivative[21][F][s] + ((231773318392747*s)/67232535839989825536000 + (7479208248372577*s^4)/41714732464357323571200000 + (4834171123*s^7)/31446138782067609600000)*Derivative[22][F][s] + ((150122601630737*s^2)/2108388733578628300800000 + (70716894549181*s^5)/105155888087234086502400000)*Derivative[23][F][s] + (7535901574575541/2293177292806052967874560000 + (28224645954863*s^3)/43189025464399714099200000 + (6653605002511*s^6)/7255756278019151968665600000)*Derivative[24][F][s] + ((1144480093942541*s)/9674341704025535958220800000 + (40648675981219*s^4)/15478946726440857533153280000)*Derivative[25][F][s] + ((2728801590211*s^2)/1934868340805107191644160000 + (71157806021*s^5)/19348683408051071916441600000)*Derivative[26][F][s] + (4512145889791/57329432320151324196864000000 + (26209477639*s^3)/4030975710010639982592000000)*Derivative[27][F][s] + ((5666906614129*s)/3482763013449192944959488000000 + (687734101*s^4)/70358848756549352423424000000)*Derivative[28][F][s] + (29202961*s^2*Derivative[29][F][s])/3015379232423543675289600000 + (213883849/281435395026197409693696000000 + (660889*s^3)/39576852425559010738176000000)*Derivative[30][F][s] + (631*s*Derivative[31][F][s])/81183287026787714334720000 + (14621*s^2*Derivative[32][F][s])/844306185078592229081088000000 + (5701*Derivative[33][F][s])/2251483160209579277549568000000 + (181*s*Derivative[34][F][s])/18574736071729029039783936000000 + Derivative[36][F][s]/445793665721496696954814464000000, F[s]*Subscript[u, 24, 11][s] -> ((96201763537320366332030175934219*s)/102197588801727087900000 + (16858116099046070664776197917611*s^4)/67099426991032936500000 - (8679274759555185848762400752*s^7)/170855022430870903125 + (9479188298510705005250497*s^10)/13017525518542545000 - (41791649306529950*s^13)/41325477836643 - (394897801*s^16)/121687020)*Derivative[1][F][s] + ((15449383058303523546613952537543039*s^2)/26571373088449042854000000 + (64161003342261199890888355839497*s^5)/369046848450681150750000 - (69494453092469524598331462703*s^8)/21869442871151475600000 + (432528720626381626892126*s^11)/11390334828724726875 + (168933536157365701*s^14)/11571133794260040 - (292507*s^17)/30421755)*Derivative[2][F][s] + (-35253051153166204104758679313/88886624482656000000 + (18052101917861289895239997909993*s^3)/61507808075113525125000 + (17049407908866880308263701172411*s^6)/246031232300454100500000 + (497586976917869181975041413*s^9)/1822453572595956300000 + (470419714987972193*s^12)/190713514068000 + (9656715798083*s^15)/5075058681693)*Derivative[3][F][s] + ((165167709423704509101407977925779*s)/8857124362816347618000000 + (14183500353649256207187952008162983*s^4)/85028393883036937132800000 + (18001087307067936877500787833203*s^7)/1476187393802724603000000 + (1863604194079916361981511477*s^10)/29159257161535300800000 + (1535474629504146350779*s^13)/18224535725959563000 + (128791131810031*s^16)/11571133794260040)*Derivative[4][F][s] + ((17617817272002005253961982647834009*s^2)/94475993203374374592000000 + (6362206717706898512617435956142453*s^5)/141713989805061561888000000 + (908170535699732642824135541923*s^8)/777580190974274688000000 + (254062014564964232149669*s^11)/74385860105957400000 + (781200323296633969*s^14)/607484524198652100)*Derivative[5][F][s] + (3520609269329830832373249879241/76798043553014784000000 + (732576201551252864185860821960561*s^3)/10122427843218682992000000 + (702420522729501687964242638699299*s^6)/121469134118624195904000000 + (37914260326842478414502266693*s^9)/629839954689162497280000 + (269317042398901195678003*s^12)/3417100448617418062500 + (2573232193248788*s^15)/353737106482134375)*Derivative[6][F][s] + ((210708209476821277596169059657991*s)/8336117047356562464000000 + (109727349960967948604989777599703477*s^4)/9069695347523939960832000000 + (55179683078625696141555009238819*s^7)/141713989805061561888000000 + (13228506575041343112118329587*s^10)/7872999433614531216000000 + (840507148340602270061*s^13)/1051415522651513250000)*Derivative[7][F][s] + ((249527439618172144031131025808359123*s^2)/36278781390095759843328000000 + (2421955580555019081452688140776441*s^5)/2267423836880984990208000000 + (252169493997903640619901310561*s^8)/17441721822161423001600000 + (2209256553555098995647191*s^11)/89465902654710582000000 + (39933915768570403*s^14)/14120249787675281250)*Derivative[8][F][s] + (317004770276002828588879812031/893649961344172032000000 + (732390390924232703665506992311931*s^3)/755807945626994996736000000 + (13439187521351475709524492591689*s^6)/251935981875664998912000000 + (59009860844979033690520147*s^9)/196824985840363280400000 + (1898681875699338007037*s^12)/10844351836934616000000)*Derivative[9][F][s] + ((16685524713946213904037770295419753*s)/87069075336229823623987200000 + (20640739474696051714026241847093*s^4)/279067549154582768025600000 + (378725486286003683031125227*s^7)/245392190138634739200000 + (130491090589670853306214813*s^10)/38649269946834971424000000 + (123558330285705334727*s^13)/268397707964131746000000)*Derivative[10][F][s] + ((1117369350105428910817955315936593*s^2)/36278781390095759843328000000 + (201659566182603740947416373351*s^5)/62983995468916249728000000 + (1787213238120074256048313*s^8)/69403851756381542400000 + (15160387923550839475327*s^11)/805193123892395238000000)*Derivative[11][F][s] + (967127561849667927548004902617/530828077038438187008000000 + (31831243555056004655731278667577*s^3)/13604543021285909941248000000 + (496298568422970149171477729*s^6)/6169860780628530585600000 + (1501757927436663980719561*s^9)/6298399546891624972800000 + (767857257301856179781*s^12)/19324634973417485712000000)*Derivative[12][F][s] + ((1205560895157004662563738409359*s)/3023231782507979986944000000 + (3493207855621066173658605469453*s^4)/36278781390095759843328000000 + (145325695694427964331563*s^7)/124310517372861019200000 + (62909626312225653452641*s^10)/56685595922024624755200000)*Derivative[13][F][s] + ((836992389806136737055405207757*s^2)/24185854260063839895552000000 + (215147158199137939033196159*s^5)/95470477342357262745600000 + (1429727716720986457391647*s^8)/151161589125398999347200000 + (8752307642888983007*s^11)/4428562181408173809000000)*Derivative[14][F][s] + (412075329502641383633081561/265414038519219093504000000 + (22199561226564687895006387*s^3)/14819763639744999936000000 + (86913358650163814428091*s^6)/2879268364293314273280000 + (19173272858235731357*s^9)/497242069491444076800000)*Derivative[15][F][s] + ((31808026372928661602186497*s)/141025389271509270528000000 + (8100607081360197029672591*s^4)/230341469143465141862400000 + (37256764770062497477*s^7)/166722340947131249280000 + (92815373864095087*s^10)/1540369454402843064000000)*Derivative[16][F][s] + ((193605189892163166360899339*s^2)/16123902840042559930368000000 + (2892704567189134246639*s^5)/6298399546891624972800000 + (21786871492797651103*s^8)/26288972021808521625600000)*Derivative[17][F][s] + (508295003781621440307211/955490538669188736614400000 + (4674681554579050534307*s^3)/15116158912539899934720000 + (6572518108409708209*s^6)/2022228617062193971200000 + (573304106963953*s^9)/488844521066687385600000)*Derivative[18][F][s] + ((3363246722227819251468233*s)/72557562780191519686656000000 + (1760854808665219663883*s^4)/420623552348936346009600000 + (6782288877476251*s^7)/597476636859284582400000)*Derivative[19][F][s] + ((18118888004800463663*s^2)/12133371702373163827200000 + (283108047346853149*s^5)/9559626189748553318400000 + (14304371284579*s^8)/955962618974855331840000)*Derivative[20][F][s] + (382396864837802201/5810219146665787392000000 + (8240944003967*s^3)/363138696666611712000 + (107048397514859*s^6)/1062180687749839257600000)*Derivative[21][F][s] + ((1106327444152263787*s)/305908038071953706188800000 + (38819148672028451*s^4)/229431028553965279641600000 + (151928350513*s^7)/1194953273718569164800000)*Derivative[22][F][s] + ((3038951227974461*s^2)/43140877163993471385600000 + (1914059317831*s^5)/3286121502726065203200000)*Derivative[23][F][s] + (77909794323743513/22931772928060529678745600000 + (411361545687907*s^3)/691024407430395425587200000 + (10502103024139*s^6)/14511512556038303937331200000)*Derivative[24][F][s] + ((14504738700433*s)/127293969789809683660800000 + (84050092367669*s^4)/38697366816102143832883200000)*Derivative[25][F][s] + ((476225913977371*s^2)/386973668161021438328832000000 + (26593861793*s^5)/9674341704025535958220800000)*Derivative[26][F][s] + (8392118745319/114658864640302648393728000000 + (41024385043*s^3)/8061951420021279965184000000)*Derivative[27][F][s] + ((9357881893747*s)/6965526026898385889918976000000 + (953839*s^4)/139049108214524411904000000)*Derivative[28][F][s] + (1496533091*s^2*Derivative[29][F][s])/211076546269648057270272000000 + (25286917/43297753080953447645184000000 + (431303*s^3)/39576852425559010738176000000)*Derivative[30][F][s] + (79253*s*Derivative[31][F][s])/15076896162117718376448000000 + (8791*s^2*Derivative[32][F][s])/844306185078592229081088000000 + (1409*Derivative[33][F][s])/900593264083831711019827200000 + (199*s*Derivative[34][F][s])/37149472143458058079567872000000 + Derivative[36][F][s]/891587331442993393909628928000000, F[s]*Subscript[u, 25, 10][s] -> ((-2593764707492329198680201907058297*s)/888080651351906512500000 + (13220010492663916982951295643*s^4)/14352818607707580000 + (5788733493322707042327701578*s^7)/388306869161070234375 - (5734040289280645810436167*s^10)/5917057053882975000 + (7296836868196224226*s^13)/2348038513445625 + (25053603403*s^16)/6692786100)*Derivative[1][F][s] + ((-131411657808711409161740010745371613*s^2)/60389484291929642850000000 + (33523926192202566376352276283517*s^5)/167748567477582341250000 + (4737720171080966997902182249*s^8)/764665834655646000000 - (137556025012074517155716*s^11)/5177424922147603125 + (358889243584920473*s^14)/10114627442535000 + (22172236*s^17)/1673196525)*Derivative[2][F][s] + (192264481732994620150655729063/202015055642400000000 - (434166900157312392978107051077*s^3)/1694429974521033750000 + (6038851134719593743550644726721*s^6)/111832378318388227500000 + (1378092520312897030005786001*s^9)/1035484984429520625000 + (35149380768333025889*s^12)/72190674295740000 - (3784929938254048*s^15)/5478756531373125)*Derivative[3][F][s] + ((240612123587196939909027739052623*s)/247751730428429304000000 + (36336662899038056100547377128684663*s^4)/193246349734174857120000000 + (1583120607248464787881940000693*s^7)/134198853982065873000000 + (7027347677449995263112837049*s^10)/66271039003489320000000 + (17029222808674543559*s^13)/207096996885904125 + (1379684425703*s^16)/519723939735000)*Derivative[4][F][s] + ((17721410387704602050089685827877489*s^2)/42943633274261079360000000 + (1148076856425088811389825494056441*s^5)/18945720562174005600000000 + (2229495434167447888961036861611*s^8)/1767227706759715200000000 + (307252115486629500468287*s^11)/69612435928035000000 + (11372419488754902401*s^14)/6903233229530137500)*Derivative[5][F][s] + (330541770398709719215036460497/174541008075033600000000 + (126750716469810480041344699333511*s^3)/1210816727657737200000000 + (160659255853773303211180824028939*s^6)/21235862608151083200000000 + (121308267038829082719828282191*s^9)/1789318053094211640000000 + (2792450791677161841019603*s^12)/31064549532885618750000 + (30866517930584711*s^15)/3698160658676859375)*Derivative[6][F][s] + ((43639991002516215536729657686999*s)/2118929273401040100000000 + (13975872564086741284170166116857507*s^4)/896214955288926873600000000 + (31306538976741803039928483260189*s^7)/64415449911391619040000000 + (3061123497427979569308906973*s^10)/1626652775540192400000000 + (26048885708838797598323*s^13)/31064549532885618750000)*Derivative[7][F][s] + ((664639100579951760449865357431536271*s^2)/82451775886581272371200000000 + (130978698439559861015121448716613*s^5)/99100692171371721600000000 + (8879809415422815538726233092317*s^8)/515323599291132952320000000 + (120108564726197449926190781*s^11)/4473295132735529100000000 + (21746780753016696317*s^14)/7766137383221404687500)*Derivative[8][F][s] + (16714312279267773353897041018781/22341249033604300800000000 + (7535679214081193835789948351037*s^3)/6246346658074338816000000 + (36680068599004348135177514269157*s^6)/572581776990147724800000000 + (244043897224255302275117839*s^9)/715727221237684656000000 + (543014530447304210087381*s^12)/2982196755157019400000000)*Derivative[9][F][s] + ((68644324940863135701520925191859047*s)/247355327659743817113600000000 + (289380021641040489474973545710929*s^4)/3171222149483895091200000000 + (21979753909692611997486360673*s^7)/12269609506931736960000000 + (3525101654948008234276663067*s^10)/966231748670874285600000000 + (303807579495269983951*s^13)/670994269910329365000000)*Derivative[10][F][s] + ((3287730429797892583080152925738469*s^2)/82451775886581272371200000000 + (87815542604866806076265104453*s^5)/22903271079605908992000000 + (546997094051303596373923609*s^8)/19086059233004924160000000 + (773447291459985115376413*s^11)/40259656194619761900000000)*Derivative[11][F][s] + (2504077034933772807657579437593/1206427447814632243200000000 + (35676817886853533839524242121629*s^3)/12367766382987190855680000000 + (139839480346815657256901803*s^6)/1510105785468521472000000 + (601450009583044988700353*s^9)/2385757404125615520000000 + (87974345330846615567*s^12)/2311559207346589200000000)*Derivative[12][F][s] + ((203820904128272971257034374019*s)/422829619931186012160000000 + (1880143033250552342408384785577*s^4)/16490355177316254474240000000 + (2394898966078259858276413*s^7)/1867114490185264320000000 + (711688060329605837484569*s^10)/644154499113916190400000000)*Derivative[13][F][s] + ((458668809093630252158249956061*s^2)/10993570118210836316160000000 + (1052859720930703628131830479*s^5)/412258879432906361856000000 + (3365651609328328862143807*s^8)/343549066194088634880000000 + (5385015764969523077*s^11)/2927974995972346320000000)*Derivative[14][F][s] + (12667462756629374258468047/6349618146392801280000000 + (799988750448723464518775419*s^3)/458065421592118179840000000 + (1062096185400038738271403*s^6)/32718958685151298560000000 + (1604617518101300715091*s^9)/42943633274261079360000000)*Derivative[15][F][s] + ((2157030640716531233321723843*s)/7852550084436311654400000000 + (9798592943804620198867*s^4)/250121041071390720000000 + (116244667460929732027021*s^7)/515323599291132952320000000 + (23741856005320469*s^10)/437604958637171325000000)*Derivative[16][F][s] + ((507369453105231368670637127*s^2)/36645233727369454387200000000 + (110620603857405371379571*s^5)/229032710796059089920000000 + (46465970912175733159*s^8)/59747663685928458240000000)*Derivative[17][F][s] + (6831028994796090876517703/10857847030331690188800000000 + (1858570304112199410349823*s^3)/5496785059105418158080000000 + (190317169377231015673*s^6)/59747663685928458240000000 + (3415738968587161*s^9)/3360806082333475776000000)*Derivative[18][F][s] + ((264105878962714713466607*s)/5073955439174232145920000000 + (4100107140907229406203*s^4)/955962618974855331840000000 + (30662441282607577*s^7)/2987383184296422912000000)*Derivative[19][F][s] + ((571403840748615360179*s^2)/358485982115570749440000000 + (418597599940247891*s^5)/14936915921482114560000000 + (87230499661637*s^8)/7029136904226877440000000)*Derivative[20][F][s] + (136530081922508788303/1888321222666380902400000000 + (4787074424853943*s^3)/212436137549967851520000 + (772098185469671*s^6)/8851505731248660480000000)*Derivative[21][F][s] + ((55562787762537683*s)/14707117214997774336000000 + (176117697309523349*s^4)/1147155142769826398208000000 + (108867602191*s^7)/1086321157925971968000000)*Derivative[22][F][s] + ((17195582916695401*s^2)/254923365059961421824000000 + (114425898079589*s^5)/238990654743713832960000000)*Derivative[23][F][s] + (36186395756639269/10423533149118422581248000000 + (322515759816301*s^3)/628204006754904932352000000 + (146614193911*s^6)/272567854170516602880000000)*Derivative[24][F][s] + ((9150156839633053*s)/87948560945686690529280000000 + (147703053832853*s^4)/87948560945686690529280000000)*Derivative[25][F][s] + ((875730979052599*s^2)/879485609456866905292800000000 + (36504707*s^5)/19119252379497106636800000)*Derivative[26][F][s] + (16274320685071/260588328727960564531200000000 + (134058463241*s^3)/36645233727369454387200000000)*Derivative[27][F][s] + ((7943612451083*s)/7915370485111802147635200000000 + (3878044169*s^4)/879485609456866905292800000000)*Derivative[28][F][s] + (24705562933*s^2*Derivative[29][F][s])/5276913656741201431756800000000 + (5583121979/14071769751309870484684800000000 + (267623*s^3)/41659844658483169198080000000)*Derivative[30][F][s] + (182999*s*Derivative[31][F][s])/57988062161991224524800000000 + (10723*s^2*Derivative[32][F][s])/1918877693360436884275200000000 + (95471*Derivative[33][F][s])/112574158010478963877478400000000 + (s*Derivative[34][F][s])/383775538672087376855040000000 + Derivative[36][F][s]/2026334844188621349794611200000000, F[s]*Subscript[u, 26, 9][s] -> ((17554056783101825128554339600051499*s)/7850632957950853570500000 - (9550121445152883465269620541211719*s^4)/4361462754417140872500000 + (1830259453284649396867270583*s^7)/28845653137679503125 + (58493280939082161407419831*s^10)/76921741700478675000 - (37036989497727661322*s^13)/6104900134958625 - (28399996453*s^16)/6692786100)*Derivative[1][F][s] + ((471384690153087874010703603361794209*s^2)/157012659159017071410000000 - (46474524106818240310719190209359*s^5)/128278316306386496250000 + (105660685390767947702133332639*s^8)/18461218008114882000000 + (8796960370766744113009711*s^11)/134613047975837681250 - (15144272472983489389*s^14)/341874407557683000 - (22172236*s^17)/1673196525)*Derivative[2][F][s] + (-1782036031279018826284568591/22836484550880000000 + (1317538515161180200553431588664971*s^3)/726910459069523478750000 + (70124430473290391427289741925917*s^6)/2907641836278093915000000 + (2164039509373089261555569839*s^9)/2692260959516753625000 + (86546648308100854592479*s^12)/15954139019358540000 + (1239079111035104*s^15)/569790679262805)*Derivative[3][F][s] + ((-110343367373507169823161890316353*s)/16103862477847904760000000 + (20491867099991791789737089901070259*s^4)/38649269946834971424000000 + (131780700167156483884745526043163*s^7)/8722925508834281745000000 + (13657582770300829385430289*s^10)/145650635172504000000 + (21146343797982013277*s^13)/158368291736279625 + (401268844675969*s^16)/31079491596153000)*Derivative[4][F][s] + ((124650758449190134684409918064873799*s^2)/558267232565394031680000000 + (79905913621683367105287723928925833*s^5)/837400848848091047520000000 + (7802475646868821257389879419963*s^8)/4594792037575259520000000 + (13577650968675911129040103*s^11)/3076869668019147000000 + (8327388616607637581*s^14)/5278943057875987500)*Derivative[5][F][s] + (19913051086843996511195868544081/453806620995087360000000 + (11257913727572685876963912524634953*s^3)/104675106106011380940000000 + (6337668653668984570162459775415611*s^6)/628050636636068285640000000 + (6178441608961075717141820329*s^9)/71572722123768465600000 + (1101400996572346987264681*s^12)/11538261255071801250000 + (2561617788060354469*s^15)/336532619939594203125)*Derivative[6][F][s] + ((55106289674340183487886129535277*s)/1220700945842698320000000 + (44506101322022377275182818212301379*s^4)/2330158883751209871360000000 + (1481607123331194185087683673263*s^7)/2441401891685396640000000 + (9514420584835911617931049237*s^10)/4229297216404500240000000 + (72049391031716171684363*s^13)/80767828785502608750000)*Derivative[7][F][s] + ((159431567489658855054304958749895929*s^2)/12610271606183018127360000000 + (5582211113234999255182635912762379*s^5)/3349603395392364190080000000 + (3938391961651004131146641758939*s^8)/191405908308135096576000000 + (349479470690503273439833277*s^11)/11630567345112375660000000 + (57404289679108015031*s^14)/20191957196375652187500)*Derivative[8][F][s] + (55720710328413687989691311237021/58087247487371182080000000 + (7444147316368548085935470388688511*s^3)/4466137860523152253440000000 + (117826288087291296272435812671629*s^6)/1488712620174384084480000000 + (3615627935105419325774072051*s^9)/9304453876089900528000000 + (16225437222025607551127*s^12)/85205621575914840000000)*Derivative[9][F][s] + ((44295593336857278129284173226366789*s)/128624770383066784899072000000 + (2529286358237836449054188619316169*s^4)/21437461730511130816512000000 + (474654956325230776819709276983*s^7)/223306893026157612672000000 + (9893848018580753908258775903*s^10)/2512202546544273142560000000 + (3857874121829527696271*s^13)/8722925508834281745000000)*Derivative[10][F][s] + ((10827603141277689553509526458050173*s^2)/214374617305111308165120000000 + (2562381597323201587014539317*s^5)/543921308065175040000000 + (1601073025644012827285780873*s^8)/49623754005812802816000000 + (291445937016715833193747*s^11)/14953586586573054420000000)*Derivative[11][F][s] + (8407466261648818070934064814617/3136711364318043832320000000 + (578434979394335001400902936688369*s^3)/160780962978833481123840000000 + (14847260130226188882335619077*s^6)/137419626477635453952000000 + (4962220982847671669049023*s^9)/18608907752179801056000000 + (588180458737794473963*s^12)/16313003548988786640000000)*Derivative[12][F][s] + ((6497318896613842515672226708253*s)/10208315109767205150720000000 + (2669993624365565139482714853383*s^4)/19488601573191937105920000000 + (22496132148130143269011253*s^7)/15950492359011258048000000 + (72994937295622601331497*s^10)/66992067907847283801600000)*Derivative[13][F][s] + ((7480715650711696140061282341517*s^2)/142916411536740872110080000000 + (15628799744760974588659493863*s^5)/5359365432627782704128000000 + (8984559123197523267502687*s^8)/893227572104630450688000000 + (54182717517174402719*s^11)/32207724955695809520000000)*Derivative[14][F][s] + (4175431448190398632869587921/1568355682159021916160000000 + (1764787044296802581746421993*s^3)/850692925813933762560000000 + (827943946439676207984877*s^6)/23819401922790145351680000 + (360869833702591178081*s^9)/10150313319370800576000000)*Derivative[15][F][s] + ((3686278270033112413152010061*s)/10993570118210836316160000000 + (417183960762992584664970737*s^4)/9527760769116058140672000000 + (60007876990551009315353*s^7)/267968271631389135206400000 + (3466802321720177171*s^10)/72817465117225308480000000)*Derivative[16][F][s] + ((1526051846478674411968332479*s^2)/95277607691160581406720000000 + (298640111589401194470859*s^5)/595485048069753633792000000 + (110333323334604500023*s^8)/155343925583413991424000000)*Derivative[17][F][s] + (4134698423438076753180379/5646080455772478898176000000 + (95376202221097835178041*s^3)/259848020975892494745600000 + (471906480552904320727*s^6)/155343925583413991424000000 + (18580386337331803*s^9)/21845239535167592544000000)*Derivative[18][F][s] + ((7208378156047687345709953*s)/122499781317206461808640000000 + (10654582237884053276123*s^4)/2485502809334623862784000000 + (346845164743853861*s^7)/38835981395853497856000000)*Derivative[19][F][s] + ((12518752486911380415397*s^2)/7456508428003871588352000000 + (1977867584076597013*s^5)/77671962791706995712000000 + (610768344397553*s^8)/62137570233365596569600000)*Derivative[20][F][s] + (20986076613693414997/258401851522767912960000000 + (297254164592626103*s^3)/13808348940747910348800000 + (235704455276809*s^6)/3287702128749502464000000)*Derivative[21][F][s] + ((340667590065213193*s)/88767957476236566528000000 + (1962883252859850361*s^4)/14913016856007743176704000000 + (1052009910491*s^7)/14122175053037635584000000)*Derivative[22][F][s] + ((28774296497030099*s^2)/473429106539928354816000000 + (228631151434157*s^5)/621375702333655965696000000)*Derivative[23][F][s] + (450101242586024633/135505930938539493556224000000 + (3345112979228609*s^3)/8166652087813764120576000000 + (31871851243699*s^6)/85749846922044523266048000000)*Derivative[24][F][s] + ((1523287139557129*s)/17589712189137338105856000000 + (272610242808149*s^4)/228666258458785395376128000000)*Derivative[25][F][s] + ((1663484619300211*s^2)/2286662584587853953761280000000 + (2669326141*s^5)/2198714023642167263232000000)*Derivative[26][F][s] + (31859349324559/677529654692697467781120000000 + (13281070753*s^3)/5604565158303563612160000000)*Derivative[27][F][s] + ((801385977583*s)/1210586074193569740226560000000 + (5845300697*s^4)/2286662584587853953761280000000)*Derivative[28][F][s] + (5371505563*s^2*Derivative[29][F][s])/1959996501075303388938240000000 + (2203573/9412555017598575575040000000 + (34700377*s^3)/10289981630645342791925760000000)*Derivative[30][F][s] + (22767317*s*Derivative[31][F][s])/13719975507527123722567680000000 + (13201*s^2*Derivative[32][F][s])/4989082002737135899115520000000 + (4679*Derivative[33][F][s])/11707712433089812243257753600000 + (61*s*Derivative[34][F][s])/54879902030108494890270720000000 + Derivative[36][F][s]/5268470594890415509465989120000000, F[s]*Subscript[u, 27, 8][s] -> ((17096948252178482079522944698629691*s)/6927029080544870797500000 + (1450570784089056374931725164287257*s^4)/769669897838318977500000 - (534087324601536985492975601069*s^7)/3028793579456347828125 + (47315096256948833030733907*s^10)/230765225101436025000 + (5203164129445182674*s^13)/523277154425025 + (856780695131*s^16)/180705224700)*Derivative[1][F][s] + ((436515382277522483372210882878173317*s^2)/471037977477051214230000000 + (4901723489969648432217457331425433*s^5)/6542194131625711308750000 - (3174505937565966768900525704191*s^8)/387685578170412522000000 - (3407982712207832367683933*s^11)/403839143927513043750 + (133299826031414035871*s^14)/1025623222673049000 + (784561097*s^17)/45176306175)*Derivative[2][F][s] + (-5778325360762226876755811918771/4727152302032160000000 + (14429695957185825983079411737029*s^3)/54518284430214260906250 + (1794531573599586226859760202675333*s^6)/8722925508834281745000000 + (34390298712353056928900045101*s^9)/32307131514201043500000 - (3333431657904401124361*s^12)/2815436297533860000 - (23989059919220089*s^15)/42734300944710375)*Derivative[3][F][s] + ((10381225899737635064939427282713329*s)/157012659159017071410000000 + (347345369243570397400354818231857989*s^4)/1076658234233259918240000000 + (742625076059557703948402158471757*s^7)/26168776526502845235000000 + (10790879478982658656019212117*s^10)/73844872032459528000000 + (385594359503546672657*s^13)/4970327925261699000 + (2371420767486443*s^16)/1025623222673049000)*Derivative[4][F][s] + ((912304381889625275337890463469144291*s^2)/1674801697696182095040000000 + (14530182816501507022842901192857317*s^5)/147776620384957243680000000 + (32087425746993744359548535941811*s^8)/13784376112725778560000000 + (24261045820120334073280433*s^11)/3800839001670711000000 + (495381708438325765249*s^14)/269226095951675362500)*Derivative[5][F][s] + (16724013170240067013718220904187/123765442089569280000000 + (748474924450517097627534584863133*s^3)/3900935631279927240000000 + (11614981504779838937416769730864409*s^6)/942075954954102428460000000 + (1186158089934783692605323975373*s^9)/11165344651307880633600000 + (664834009829590535236*s^12)/5619283078768734375 + (8894167809898323868*s^15)/1009597859818782609375)*Derivative[6][F][s] + ((24959842979399651240194100600554667*s)/358886078077753306080000000 + (95112401469207026037259410312948133*s^4)/3281244142425173084160000000 + (1916712901292654929491406110413791*s^7)/2512202546544273142560000000 + (363008374696650484340500053563*s^10)/139566808141348507920000000 + (18090933837975676775093*s^13)/18638729719731371250000)*Derivative[7][F][s] + ((11000066051508450046067663867743533413*s^2)/643123851915333924495360000000 + (92389719464619730224598282434070417*s^5)/40195240744708370280960000000 + (20237025087731041333961078108777*s^8)/803904814894167405619200000 + (574969611771976185026112817*s^11)/17445851017668563490000000 + (1863571152816245776*s^14)/658433386838336484375)*Derivative[8][F][s] + (159976194176140638573357770418101/174261742462113546240000000 + (29578679785187976494421400319640551*s^3)/13398413581569456760320000000 + (34999397636998103589896558580629*s^6)/343549066194088634880000000 + (157480286194338976577373127*s^9)/348917020353371269800000 + (917775988843528384551433*s^12)/4652226938044950264000000)*Derivative[9][F][s] + ((322703203306120530163939805340675407*s)/701589656634909735813120000000 + (2131384850670034562245921094974211*s^4)/13980953302507259228160000000 + (66173508376618483215004858919*s^7)/25766179964556647616000000 + (32289457995103201288408779827*s^10)/7536607639632819427680000000 + (22462287309817526992333*s^13)/52337553053005690470000000)*Derivative[10][F][s] + ((384557587791599777373398401996819*s^2)/5592381321002903691264000000 + (6527244185872980734653761908809*s^5)/1116534465130788063360000000 + (5427029312837794587593119073*s^8)/148871262017438408448000000 + (32566734876592256823061*s^11)/1652764833252811278000000)*Derivative[11][F][s] + (40979873229252996049920742411993/9410134092954131496960000000 + (1129144095632267905066177477604861*s^3)/241171444468250221685760000000 + (679546007366138998341812999669*s^6)/5359365432627782704128000000 + (31261261115395816174817473*s^9)/111653446513078806336000000 + (11558135736817587130133*s^12)/342573074528764519440000000)*Derivative[12][F][s] + ((9392544527939787872026446201889*s)/10718730865255565408256000000 + (17109943927154284548732782713*s^4)/101679660381870976204800000 + (129309965552502240123820463*s^7)/83740084884809104752000000 + (5313596837946612157802669*s^10)/5024405093088546285120000000)*Derivative[13][F][s] + ((28506427898902213107186014464153*s^2)/428749234610222616330240000000 + (1395994586302631618629675561*s^5)/417612890854112937984000000 + (27256364504314101984375871*s^8)/2679682716313891352064000000 + (1651831848905888267*s^11)/1097990623489629870000000)*Derivative[14][F][s] + (3102718646201263507441065541/941013409295413149696000000 + (502360767252121776119821673*s^3)/203006266387416011520000000 + (9378512376669534717441679*s^6)/255207877744180128768000000 + (5527599466825528320443*s^9)/167480169769618209504000000)*Derivative[15][F][s] + ((70008632246829882872698419011*s)/171499693844089046532096000000 + (1384300502652098121295706681*s^4)/28583282307348174422016000000 + (108777832951669556328971*s^7)/502440509308854628512000000 + (8839359114593912591*s^10)/218452395351675925440000000)*Derivative[16][F][s] + ((279191201991218441681112113*s^2)/15043832793341144432640000000 + (10286917584659261045191*s^5)/20300626638741601152000000 + (291372926127311193007*s^8)/466031776750241974272000000)*Derivative[17][F][s] + (450295527458033876610527/501131401399924162560000000 + (16735225962024638232239*s^3)/42874923461022261633024000 + (1295642105311969782067*s^6)/466031776750241974272000000 + (714121765024209457*s^9)/1048571497688044442112000000)*Derivative[18][F][s] + ((85990035050400302534758637*s)/1286247703830667848990720000000 + (30609079695681236654699*s^4)/7456508428003871588352000000 + (6015411442036363*s^7)/814740868444478976000000)*Derivative[19][F][s] + ((5432779394257339265863*s^2)/3195646469144516395008000000 + (40690986419193961031*s^5)/1864127107000967897088000000 + (402793549988117*s^8)/54827267852969644032000000)*Derivative[20][F][s] + (1300331568407720082103/14728905536797771038720000000 + (209810150579400271*s^3)/10901328111116771328000000 + (3801158589247211*s^6)/69041744703739551744000000)*Derivative[21][F][s] + ((6140269067577693019*s)/1704344783543742077337600000 + (4658118784577417233*s^4)/44739050568023229530112000000 + (1089663492877*s^7)/21183262579556453376000000)*Derivative[22][F][s] + ((493432813621239281*s^2)/9942011237338495451136000000 + (1231946037529*s^5)/4755426293369816064000000)*Derivative[23][F][s] + (4143624537981091/1478246519329521747886080000 + (156590907281873*s^3)/532607744857419399168000000 + (60332120141071*s^6)/257249540766133569798144000000)*Derivative[24][F][s] + ((493421423422909*s)/7795440629276774842368000000 + (104251199451313*s^4)/137199755075271237225676800000)*Derivative[25][F][s] + ((25650850817843*s^2)/54879902030108494890270720000 + (365843381*s^5)/527691365674120143175680000)*Derivative[26][F][s] + (4748458187587/156352997236776338718720000000 + (27653956387*s^3)/20416630219534410301440000000)*Derivative[27][F][s] + ((6662617807357*s)/17639968509677730500444160000000 + (9003962369*s^4)/6859987753763561861283840000000)*Derivative[28][F][s] + (11506680533*s^2*Derivative[29][F][s])/8231985304516274233540608000000 + (12984858059/109759804060216989780541440000000 + (520769*s^3)/335542879260174221475840000000)*Derivative[30][F][s] + (3104873*s*Derivative[31][F][s])/4115992652258137116770304000000 + (16333*s^2*Derivative[32][F][s])/14967246008211407697346560000000 + (142391*Derivative[33][F][s])/878078432481735918244331520000000 + (271*s*Derivative[34][F][s])/658558824361301938683248640000000 + Derivative[36][F][s]/15805411784671246528397967360000000, F[s]*Subscript[u, 28, 7][s] -> ((-3945766842000794082704065384748346253*s)/412158230292419812451250000 + (230850945989117938536713297194026541*s^4)/183181435685519916645000000 + (41264420282827431614273653817089*s^7)/169612440449555478375000 - (4027302981003755946002305099*s^10)/1615356575710052175000 - (546299290127962862069*s^13)/36629400809751750 - (947133307481*s^16)/180705224700)*Derivative[1][F][s] + ((-957512961055793006191629920568042217*s^2)/143359384449537326070000000 + (4266606360902633906935704257919497*s^5)/91590717842759958322500000 + (6510650390882923427362317126577*s^8)/208753772860991358000000 + (10489223756429664189539278*s^11)/1413437003746295653125 - (1952074228167962911*s^14)/12137552931042000 - (784561097*s^17)/45176306175)*Derivative[2][F][s] + (6887758028170554592265857704907/2363576151016080000000 - (24361502254050646905464226014429*s^3)/92515876608848442750000 + (19233603759653206116008141079514213*s^6)/488483828494719777720000000 + (792179349333454515840418098821*s^9)/226149920599407304500000 + (12789846057552772833555451*s^12)/1340147677626117360000 + (96226384754142022*s^15)/42734300944710375)*Derivative[3][F][s] + ((503637462745212316501266077112761399*s)/157012659159017071410000000 + (73799554913960910349126740488180929447*s^4)/105512506954859471987520000000 + (16695863798238286798055304982023001*s^7)/732725742742079666580000000 + (725057617016265843504574179353*s^10)/3618398729590516872000000 + (78876094269189329494451*s^13)/361839872959051687200 + (611645153251597*s^16)/41024928906921960)*Derivative[4][F][s] + ((2165291497382698494861816897379393241*s^2)/1674801697696182095040000000 + (275772662609468037711398481130119047*s^5)/1529166767461731478080000000 + (254584151100839801208343809624407*s^8)/96490632789080449920000000 + (3021078680336320161724297097*s^11)/452299841198814609000000 + (2421274147092603007027*s^14)/1159743182561063100000)*Derivative[5][F][s] + (20388974740874120381187406512991/680709931492631040000000 + (751167889957440223916649483135846737*s^3)/2512202546544273142560000000 + (1247180268173107281537754224763953673*s^6)/64930773510682751992320000000 + (22484989277783845265398227517*s^9)/171774533097044317440000 + (28958915795029510713971621*s^12)/235982525842859796000000 + (116574399584624547073*s^15)/14134370037462956531250)*Derivative[6][F][s] + ((11803918700311019358107187916966403*s)/188079335035400128320000000 + (91086660099902326117208734652467192273*s^4)/2250933481703668735733760000000 + (18642208330832672172564084307320677*s^7)/17585417825809911997920000000 + (236966801899891081487628908587*s^10)/75151358229956888880000000 + (429774328500956912747737*s^13)/424031101123888695937500)*Derivative[7][F][s] + ((102164293061632133872699841270373325231*s^2)/4501866963407337471467520000000 + (1729650191727015363986777017816556983*s^5)/562733370425917183933440000000 + (179878776880494068080842254710591*s^8)/5627333704259171839334400000 + (2289972471822135094347487837*s^11)/61060478561839972215000000 + (1378246443795900922751*s^14)/484606972713015652500000)*Derivative[8][F][s] + (183286008461807496541973006909123/87130871231056773120000000 + (145178743260253224146095447608038741*s^3)/46894447535493098661120000000 + (8156652825045150259982329376824403*s^6)/62525930047324131548160000000 + (224334573627100069672827913*s^9)/424768546517147632800000 + (481763717212187654639761*s^12)/2326113469022475132000000)*Derivative[9][F][s] + ((21030919905409889091876704308534337647*s)/27011201780444024828805120000000 + (931078369093779001045132856930097097*s^4)/4501866963407337471467520000000 + (7277674973599587119819122675069*s^7)/2344722376774654933056000000 + (122065735545422558344847621597*s^10)/26378126738714867996880000000 + (10847756807852960190859*s^13)/26168776526502845235000000)*Derivative[10][F][s] + ((44903143740739665971739179013375593*s^2)/450186696340733747146752000000 + (233273128014480133184605727698247*s^5)/31262965023662065774080000000 + (2670990634484350932566965211*s^8)/65131177132629303696000000 + (187595197509625721787529*s^11)/9557292296635821738000000)*Derivative[11][F][s] + (93812355455314015735664544701/15736010188886507520000000 + (2629525255476654861489990039193873*s^3)/422050027819437887950080000000 + (5624178009105049690429401683083*s^6)/37515558028394478928896000000 + (1326490888863115001813*s^9)/4568685264634491000000 + (37113802526720543829203*s^12)/1199005760850675818040000000)*Derivative[12][F][s] + ((85897781942683945812766757327393*s)/75031116056788957857792000000 + (373798116824622473645490347459231*s^4)/1800746785362934988587008000000 + (7847293227418534520227980113*s^7)/4689444753549309866112000000 + (34940896315746794263939*s^10)/34753790169584806320000000)*Derivative[13][F][s] + ((63308975295327760277576491407659*s^2)/750311160567889578577920000000 + (1703101652942649898910687607053*s^5)/450186696340733747146752000000 + (47083762919537227577328053*s^8)/4689444753549309866112000000 + (15798887028068750267*s^11)/12077896858385928570000000)*Derivative[14][F][s] + (405952605738609505114027679/94101340929541314969600000 + (385847578148594554898013439*s^3)/131356995897739772160000000 + (944327889490611359728586257*s^6)/25010372018929652619264000000 + (708196733517403874089*s^9)/23925738538516887072000000)*Derivative[15][F][s] + ((311456804103841728277387625537*s)/600248928454311662862336000000 + (20888754122454890164467098939*s^4)/400165952302874441908224000000 + (332438402899148897884723*s^7)/1655098148311521129216000000 + (7201936965942779101*s^10)/218452395351675925440000000)*Derivative[16][F][s] + ((927807349729631523106653949*s^2)/43496299163355917598720000000 + (874145834149575332640833*s^5)/1786455144209260901376000000 + (1706634115079860332089*s^8)/3262222437251693819904000000)*Derivative[17][F][s] + (47822310081503105002917449/42345603418293591736320000000 + (5941737747487906038433259*s^3)/15006223211357791571558400000 + (31284972589227391816451*s^6)/13048889749006775279616000000 + (3777790230180867869*s^9)/7340000483816311094784000000)*Derivative[18][F][s] + ((3682825164284275981024919*s)/51157579129628834903040000000 + (3160174181630669199251*s^4)/862736512331026464768000000 + (2322906647517580409*s^7)/407777804656461727488000000)*Derivative[19][F][s] + ((493009790168480830806829*s^2)/313173353976162606710784000000 + (449066206427770673309*s^5)/26097779498013550559232000000 + (4745414600955719*s^8)/932063553500483948544000000)*Derivative[20][F][s] + (4699076552429678413/55371825326307409920000000 + (11229735369660728159*s^3)/724938319389265293312000000 + (5329054737588947*s^6)/138083489407479103488000000)*Derivative[21][F][s] + ((123302526372169596919*s)/41756447196821680894771200000 + (46136531511916956337*s^4)/626346707952325213421568000000 + (170976555713*s^7)/5295815644889113344000000)*Derivative[22][F][s] + ((1228821373066835501*s^2)/34797039330684734078976000000 + (14849331058847*s^5)/91250977265781645312000000)*Derivative[23][F][s] + (81168396873078499/40651779281561848066867200000 + (13819749803016907*s^3)/75031116056788957857792000000 + (59400286191083*s^6)/450186696340733747146752000000)*Derivative[24][F][s] + ((47282550514040081*s)/1200497856908623325724672000000 + (814139746617451*s^4)/1920796571053797321159475200000)*Derivative[25][F][s] + ((7731542824043*s^2)/30012446422715583143116800000 + (9168643103*s^5)/26384568283706007158784000000)*Derivative[26][F][s] + (2392874566639/145184926005578028810240000000 + (47762854507*s^3)/71458205768370436055040000000)*Derivative[27][F][s] + ((1613986500361*s)/8819984254838865250222080000000 + (8025253433*s^4)/13719975507527123722567680000000)*Derivative[28][F][s] + (3517359169*s^2*Derivative[29][F][s])/5762389713161391963478425600000 + (2772601157/54879902030108494890270720000000 + (33255839*s^3)/54022403560888049657610240000000)*Derivative[30][F][s] + (2105767*s*Derivative[31][F][s])/7202987141451739954348032000000 + (5783*s^2*Derivative[32][F][s])/14967246008211407697346560000000 + (24593*Derivative[33][F][s])/439039216240867959122165760000000 + (43*s*Derivative[34][F][s])/329279412180650969341624320000000 + Derivative[36][F][s]/55318941246349362849392885760000000, F[s]*Subscript[u, 29, 6][s] -> ((3130282421421055683789425749849208113*s)/341502533670862130316750000 - (478513685312796536733161782115128367*s^4)/58376501482198654755000000 - (4361672179021052883500319249757*s^7)/30551309149298812875000 + (44277647397932715522755977553*s^10)/6692191527941644725000 + (22318440242883678481033*s^13)/1062252623482800750 + (30074184159049*s^16)/5240451516300)*Derivative[1][F][s] + ((176150159382079357822190077591069703173*s^2)/13660101346834485212670000000 - (342082129324988297205995261292446737*s^5)/379447259634291255907500000 - (43495899749565906573615735967711*s^8)/2248576353388392627600000 + (2159940811878014782903925993*s^11)/11711335173897878268750 + (18002878890572994062243*s^14)/59486146915036842000 + (29206029838*s^17)/1310112879075)*Derivative[2][F][s] + (109574332079658849557562104159/229243171837680000000 + (166080148167177845424842798505059423*s^3)/22996803614199470055000000 + (455008308626036465454127739216649937*s^6)/2023718718049553364840000000 - (290015701685692515621243634013*s^9)/468453406955915130750000 - (3254469610295951174768119*s^12)/1850680126245590640000 + (86567693413734947*s^15)/2478589454793201750)*Derivative[3][F][s] + ((1643663405793798645275918546092739477*s)/18213468462445980283560000000 + (38135921829682039587882337547863631*s^4)/20990311793455151347200000 + (167413772261600790171213645500942089*s^7)/3035578077074330047260000000 + (369490793978853527061971535227*s^10)/2141501288941326312000000 + (281243318035244941734437*s^13)/3747627255647321046000 + (15981057332268023*s^16)/5948614691503684200)*Derivative[4][F][s] + ((35771058288197210394296427095804190083*s^2)/48569249233189280756160000000 + (41128362311207034130720755488031561697*s^5)/145707747699567842268480000000 + (621174942771924798684880663304837*s^8)/133248969089682526080000000 + (17269009240424030623808841797*s^11)/1873813627823660523000000 + (129135982881603836903563*s^14)/62460454260788684100000)*Derivative[5][F][s] + (2497439487656233381861275074584561/19740588013286300160000000 + (382423110399480841826223188632855957*s^3)/1095546975184720618560000000 + (92162285344879581780226119948744841873*s^6)/3496985944789628214443520000000 + (30218439376285783179206342210053*s^9)/161897497443964269187200000 + (2577616896130808546828823377*s^12)/16061259667059947340000000 + (2191042001104069037251*s^15)/234226703477957565375000)*Derivative[6][F][s] + ((127769276832176079243321153007749833*s)/796761436497978631680000000 + (10824007879078308214653847889071363537*s^4)/190312160260660038881280000000 + (200910451857069343762737309508455181*s^7)/145707747699567842268480000000 + (15704674590856422840641037137419*s^10)/4047437436099106729680000000 + (16164489606827390398723337*s^13)/14053602208677453922500000)*Derivative[7][F][s] + ((787550787273163036645317141801838014091*s^2)/18650591705544683810365440000000 + (29997527061835267722352536739327253*s^5)/6897408175127471823360000000 + (4607367927379778972733606746154491*s^8)/116566198159654273814784000000 + (1834531087876280982110467673*s^11)/43993885174990290540000000 + (40275357025773151266581*s^14)/14053602208677453922500000)*Derivative[8][F][s] + (9494383960178146937692457509023581/2526795265700646420480000000 + (55492731336040652765243959821235513*s^3)/11428058643103360177920000000 + (45196235060021901845480181994897511*s^6)/259035995910342830699520000000 + (495633174271336939527257435377*s^9)/809487487219821345936000000 + (71564302093865550681480467*s^12)/337286453008258894140000000)*Derivative[9][F][s] + ((12568159933030898027329825694268794341*s)/11190355023326810286219264000000 + (1087287266313724411416844054442429981*s^4)/3730118341108936762073088000000 + (148606498012359876133531350921907*s^7)/38855399386551424604928000000 + (542269435808262330539689361873*s^10)/109280810774675881701360000000 + (13957297654198165703*s^13)/35555402889270170156250)*Derivative[10][F][s] + ((55804639007611010074686911099531471*s^2)/405447645772710517616640000000 + (6584320247569127593143216635183*s^5)/687098132388177269760000000 + (955307159520695616823837937*s^8)/20756089415892855024000000 + (89131102326594668965109*s^11)/4618019387029913865000000)*Derivative[11][F][s] + (62219785066093475711818478689001/8026290843990288629760000000 + (4425590825537940353077062618943873*s^3)/537997837659942802222080000000 + (27164571612408863421813456041047*s^6)/155421597546205698419712000000 + (187420963240950846617183*s^9)/634394582460675036000000 + (22784913736393868951*s^12)/819552809877427080000000)*Derivative[12][F][s] + ((4970310052743288357322925113666691*s)/3108431950924113968394240000000 + (9441196452847618600072983335867707*s^4)/37301183411089367620730880000000 + (69411104682910242877750733*s^7)/39407098769321931648000000 + (21160862449218408301001*s^10)/22838204968584301296000000)*Derivative[13][F][s] + ((14980848499182788913858305671297*s^2)/135149215257570172538880000000 + (298495193845737563373080441*s^5)/71777215615550661216000000 + (6374135033327506330961149*s^8)/669920679078472838016000000 + (26396892275139959423*s^11)/24155793716771857140000000)*Derivative[14][F][s] + (1771931471931125469905983103/276208389368086855680000000 + (30660443592806593750510871899*s^3)/8932275721046304506880000000 + (222416723306186377665899*s^6)/6004891241039532441600000 + (4228708675150013551829*s^9)/167480169769618209504000000)*Derivative[15][F][s] + ((2071306208213888964594444089*s)/3152567901545754531840000000 + (3054141782409555026140921087*s^4)/57166564614696348844032000000 + (282161314111919102640391*s^7)/1607809629788334811238400000 + (5538254913289545323*s^10)/218452395351675925440000000)*Derivative[16][F][s] + ((3270294529452735586498328971*s^2)/142916411536740872110080000000 + (1567383495106707695436479*s^5)/3572910288418521802752000000 + (190123956014984731669*s^8)/466031776750241974272000000)*Derivative[17][F][s] + (2146977978153828412857811/1693824136731743669452800000 + (311839142789561358148447*s^3)/857498469220445232660480000 + (3529036952274049584019*s^6)/1864127107000967897088000000 + (188527721570226317*s^9)/524285748844022221056000000)*Derivative[18][F][s] + ((7875631420539339629694349*s)/116931609439151622635520000000 + (232639199800788390469*s^4)/79748753240683118592000000 + (929497781001026161*s^7)/233015888375120987136000000)*Derivative[19][F][s] + ((8031340139922284079491*s^2)/6391292938289032790016000000 + (22410068096051638217*s^5)/1864127107000967897088000000 + (593430170257313*s^8)/186412710700096789708800000)*Derivative[20][F][s] + (496168589912137870667/7364452768398885519360000000 + (74126103144629827*s^3)/6904174470373955174400000 + (9897685460655119*s^6)/414250468222437310464000000)*Derivative[21][F][s] + ((4298666959610117597*s)/2130430979429677596672000000 + (4020558386176678061*s^4)/89478101136046459060224000000 + (1513688506471*s^7)/84733050318225813504000000)*Derivative[22][F][s] + ((104996240633966317*s^2)/4971005618669247725568000000 + (4276069095731*s^5)/48418885896129036288000000)*Derivative[23][F][s] + (236914767386429437/203258896407809240334336000000 + (170909455817383*s^3)/1749996875960092311552000000 + (4133077362793*s^6)/64312385191533392449536000000)*Derivative[24][F][s] + ((6974564988444593*s)/342999387688178093064192000000 + (276099324656899*s^4)/1371997550752712372256768000000)*Derivative[25][F][s] + ((6373222880711*s^2)/53593654326277827041280000000 + (982374691*s^5)/6596142070926501789696000000)*Derivative[26][F][s] + (7501730152691/1016294482039046201671680000000 + (5681685727*s^3)/20416630219534410301440000000)*Derivative[27][F][s] + ((162946768931*s)/2204996063709716312555520000000 + (3035152867*s^4)/13719975507527123722567680000000)*Derivative[28][F][s] + (4608220649*s^2*Derivative[29][F][s])/20579963261290685583851520000000 + (28586875091/1591517158873146351817850880000000 + (4862443*s^3)/23558642154372232181514240000000)*Derivative[30][F][s] + (56722427*s*Derivative[31][F][s])/596818934577429881931694080000000 + (2179*s^2*Derivative[32][F][s])/18871744966875253183610880000000 + (41347*Derivative[33][F][s])/2546427454197034162908561408000000 + (167*s*Derivative[34][F][s])/4774551476619439055453552640000000 + Derivative[36][F][s]/229178470877733074661770526720000000, F[s]*Subscript[u, 30, 5][s] -> ((90745896313986333246275429950503743501*s)/8537563341771553257918750000 + (2169206588401596889009765629731734429*s^4)/151778903853716502363000000 - (12043396315827249352878187484203*s^7)/29524374387977844375000 - (90172125548244586443355339013*s^10)/6692191527941644725000 - (151043413816726409407991*s^13)/5311263117414003750 - (32694409917199*s^16)/5240451516300)*Derivative[1][F][s] + ((2247605509696480707206650417919497913*s^2)/2969587249311844611450000000 + (1539937844366711897934618967476477643*s^5)/379447259634291255907500000 + (36919780770559895200040911678499*s^8)/1606125966705994734000000 - (137123950334411186470499713*s^11)/450435968226841471875 - (6364593557541979047227*s^14)/17495925563246130000 - (29206029838*s^17)/1310112879075)*Derivative[2][F][s] + (-2071031416061485459803440777997611/342718541897331600000000 - (42385306406237565920428688501151637*s^3)/28107204417354907845000000 + (1487175362371417431246501945541219067*s^6)/2023718718049553364840000000 + (22665665914391298801786557806159*s^9)/2342267034779575653750000 + (3018480924357293696576711*s^12)/222081615149470876800 + (1296786538864602197*s^15)/652260382840316250)*Derivative[3][F][s] + ((40681185966255854722440846249927517*s)/125610127327213657128000000 + (376701371868198867165255615860850456947*s^4)/437123243098703526805440000000 + (9522364565067569933597286915530471*s^7)/121423123082973201890400000 + (5213990507473481727643477183289*s^10)/10707506444706631560000000 + (1318473302105212094879599*s^13)/3747627255647321046000 + (2559637864915609603*s^16)/148715367287592105000)*Derivative[4][F][s] + ((126707694964769123666247815527281322693*s^2)/48569249233189280756160000000 + (10403848704144292923537596712493304831*s^5)/31675597325993009188800000000 + (635780761031305724435937923850091*s^8)/117572619785013993600000000 + (16067315336307693144551699183*s^11)/1338438305588328945000000 + (10854932313933904205131*s^14)/3674144368281687300000)*Derivative[5][F][s] + (5818725658755453053925036083016227/8972994551493772800000000 + (585344283076112620350201399714907405579*s^3)/728538738497839211342400000000 + (660012905267664048277333965067469903359*s^6)/17484929723948141072217600000000 + (886541490744054064045141275172139*s^9)/4047437436099106729680000000 + (7749851393439266725843*s^12)/45299871407700000000 + (2201818343572583439839*s^15)/234226703477957565375000)*Derivative[6][F][s] + ((20392984466982277549099299595118727721*s)/64047361626183666931200000000 + (4768575875399405863743642569877515509369*s^4)/46626479263861709525913600000000 + (40951134415647622028867603367307163*s^7)/20815392528509691752640000000 + (92614854108332652269717808142831*s^10)/20237187180495533648400000000 + (82541384743239491200009517*s^13)/70268011043387269612500000)*Derivative[7][F][s] + ((6102628624323838760720014203878969390617*s^2)/93252958527723419051827200000000 + (38884569861725085130823079716882370827*s^5)/5828309907982713690739200000000 + (619089950125525972357743711787691*s^8)/11894510016291252430080000000 + (18258614649086709790150051099*s^11)/389176676547991031700000000 + (98721110205697122662011*s^14)/35134005521693634806250000)*Derivative[8][F][s] + (17027275922584161393522176763229727/4211325442834410700800000000 + (16115540203273851824119859236153057*s^3)/2285611728620672035584000000 + (306403881689133307437126749798446403*s^6)/1295179979551714153497600000000 + (25560522822421788309664608271*s^9)/35195108139992232432000000 + (53007501275035667007781283*s^12)/240918895005899210100000000)*Derivative[9][F][s] + ((40315633464114918356945359668747184429*s)/25432625053015477923225600000000 + (37275530076850500503917985676114521833*s^4)/93252958527723419051827200000000 + (900975365606983005143360309620219*s^7)/194276996932757123024640000000 + (1442848080287286547071933674221*s^10)/273202026936689704253400000000 + (142451192602521508001*s^13)/384834948919159488750000)*Derivative[10][F][s] + ((9505463812783191829769698271089489069*s^2)/46626479263861709525913600000000 + (89250852614586278286811994046637*s^5)/7401028454581223734272000000 + (90062322665747832555150240389*s^8)/1798861082710714102080000000 + (203868841879785378781*s^11)/11032057780769025000000)*Derivative[11][F][s] + (415564515643677435693031541790191/29662379206051066675200000000 + (78536275735523308331198945791098689*s^3)/6993971889579256428887040000000 + (15359752681615435293281799486823*s^6)/77710798773102849209856000000 + (1677821036336596930739579*s^9)/5815283672556187830000000 + (2940217758952088775241*s^12)/122347526617415899800000000)*Derivative[12][F][s] + ((1098656573438076049015016195911261*s)/444061707274873424056320000000 + (1030096960363623841697601204053173*s^4)/3391016673735397056430080000000 + (2626291819712315654089709*s^7)/1481469878545937280000000 + (221955939408063366031741*s^10)/273065494189594906800000000)*Derivative[13][F][s] + ((110740453146677406297115685560597*s^2)/777107987731028492098560000000 + (333765227109789804773635963*s^5)/76928690420494488576000000 + (28476688118829108211490629*s^8)/3349603395392364190080000000 + (1893002446546618073*s^11)/2195981246979259740000000)*Derivative[14][F][s] + (597487566463295704889404946293/68223472173917453352960000000 + (61283067174809170846999309*s^3)/16571940113258449920000000 + (35357406335074817201288413*s^6)/1050855967181918177280000000 + (883871676182710379891*s^9)/44073728886741634080000000)*Derivative[15][F][s] + ((386651349406713736331760314297*s)/535936543262778270412800000000 + (13992567464411049228563148967*s^4)/285832823073481744220160000000 + (5612474645881039716888971*s^7)/40195240744708370280960000000 + (19612708356817796333*s^10)/1092261976758379627200000000)*Derivative[16][F][s] + ((649257166903941642533198681*s^2)/31068785116682798284800000000 + (563123780816382997515361*s^5)/1624050131099328092160000000 + (667115847160798305217*s^8)/2330158883751209871360000000)*Derivative[17][F][s] + (241012800138702435883602907/211728017091467958681600000000 + (30307834393604201963399887*s^3)/107187308652555654082560000000 + (12177711531863381249521*s^6)/9320635535004839485440000000 + (117503515409747287*s^9)/524285748844022221056000000)*Derivative[18][F][s] + ((9374396872048307019471337*s)/183749671975809692712960000000 + (8617466108925091642559*s^4)/4386181428237571522560000000 + (51444420939281107*s^7)/21183262579556453376000000)*Derivative[19][F][s] + ((183457614232148435900507*s^2)/223695252840116147650560000000 + (66241522349947432403*s^5)/9320635535004839485440000000 + (8037272847836677*s^8)/4660317767502419742720000000)*Derivative[20][F][s] + (1559920968431556904907/36822263841994427596800000000 + (127009586868915253*s^3)/20712523411121865523200000 + (3707610049468909*s^6)/295893191587455221760000000)*Derivative[21][F][s] + ((2362415061882500707*s)/2130430979429677596672000000 + (2033625493465133089*s^4)/89478101136046459060224000000 + (710317235171*s^7)/84733050318225813504000000)*Derivative[22][F][s] + ((1042432221677981*s^2)/101449094258556076032000000 + (744483011687539*s^5)/18641271070009678970880000000)*Derivative[23][F][s] + (10057934616159211/18478081491619021848576000000 + (520379494500149*s^3)/12249978131720646180864000000 + (33682300964203*s^6)/1286247703830667848990720000000)*Derivative[24][F][s] + ((69720544500973*s)/8205726978186078781440000000 + (541246245553003*s^4)/6859987753763561861283840000000)*Derivative[25][F][s] + ((384391973174353*s^2)/8574984692204452326604800000000 + (10279877*s^5)/194004178556661817344000000)*Derivative[26][F][s] + (13590131282099/5081472410195231008358400000000 + (68087498329*s^3)/714582057683704360550400000000)*Derivative[27][F][s] + ((36136134413*s)/1484131965958462902681600000000 + (4746749419*s^4)/68599877537635618612838400000000)*Derivative[28][F][s] + (58344883*s^2*Derivative[29][F][s])/864704338709692671590400000000 + (41508184979/7957585794365731759089254400000000 + (25585757*s^3)/447614200933072411448770560000000)*Derivative[30][F][s] + (75783959*s*Derivative[31][F][s])/2984094672887149409658470400000000 + (61871*s^2*Derivative[32][F][s])/2170250671190654116115251200000000 + (246671*Derivative[33][F][s])/63660686354925854072714035200000000 + (37*s*Derivative[34][F][s])/4774551476619439055453552640000000 + Derivative[36][F][s]/1145892354388665373308852633600000000, F[s]*Subscript[u, 31, 4][s] -> ((-596193119680050159286639706446834063217*s)/10586578543796726039819250000 - (193698401678026238639412829808971353371*s^4)/23525730097326057866265000000 + (2025137489027937419299366089508861*s^7)/1146478074918423872625000 + (24301457026536916905492315961*s^10)/1021960282592073825000 + (174921491211970901986699*s^13)/4704261618280974750 + (1094229660784189*s^16)/162453997005300)*Derivative[1][F][s] + ((-14835394224586331596700946463833779511677*s^2)/423463141751869041592770000000 - (43140137675184044012682448823980689487*s^5)/11762865048663028933132500000 + (7081766866496641811292276545284973*s^8)/69705866955040171455600000 + (745887353804866496091960041*s^11)/900871936453682943750 + (1110340400758698211151033*s^14)/1844070554366142102000 + (1167409500793*s^17)/40613499251325)*Derivative[2][F][s] + (1702569907185648293982456375520639/111834471566497680000000 + (394196251046632228931928835905801949*s^3)/108915417117250267899375000 - (21029228236208885417948399221318489613*s^6)/62735280259536154310040000000 - (35435630381708526590555743237591*s^9)/29044111231266738106500000 + (595469581846486319612583883*s^12)/172113251740839929520000 + (59570616598725222121*s^15)/38418136549294627125)*Derivative[3][F][s] + ((672187259468624090849872596670616700797*s)/35288595145989086799397500000 + (498979371652856545336629557927391479387*s^4)/108406564288478474647749120000 + (7048221651532643759309945886806556139*s^7)/94102920389304231465060000000 + (95105519170836190283076855117539*s^10)/464705779700267809704000000 + (255541450504077141883181*s^13)/2445819893159304261600 + (142588581817907*s^16)/30425186509918200)*Derivative[4][F][s] + ((10706620028505344350577475138957742273133*s^2)/1505646726228867703440960000000 + (3899368365800438092752770234860610185897*s^5)/4516940178686603110322880000000 + (111642250592496211059196721635123811*s^8)/12392154125340474925440000000 + (6483976031409459784549467463*s^11)/488136323214567027000000 + (4631368178424755766222883*s^14)/1936274082084449207100000)*Derivative[5][F][s] + (249500495792246656239286236112245961/611958228411875304960000000 + (19306281320692076964968373053041393423*s^3)/14027764530082618355040000000 + (56830159260270152283255059026355834431*s^6)/815086949537432140208640000000 + (3458725713101725597310132644895531*s^9)/10037644841525784689606400000 + (58979801914798057231933564403*s^12)/268099488288616044060000000 + (184917034146750134183*s^15)/18523030121981338078125)*Derivative[6][F][s] + ((226950629007859446544809562905744749227*s)/694913873644092786203520000000 + (137452802836123668504809008561407571331*s^4)/894997434786199997091840000000 + (96626729465214084702435025513501321*s^7)/33212795431519140517080000000 + (69450104223614929990399181215529*s^10)/11406414592642937147280000000 + (150091009666696279307778503*s^13)/108915417117250267899375000)*Derivative[7][F][s] + ((55913545094129127195487758390747655996741*s^2)/578168342871885198121328640000000 + (678516388998270462276605548553712855139*s^5)/72271042858985649765166080000000 + (239115919780314415182047304247132091*s^8)/3613552142949282488258304000000 + (16132369498011050872629345251*s^11)/301611924324693049567500000 + (880478293407296459831*s^14)/305513091492988128750000)*Derivative[8][F][s] + (231363936709382325705619644850597127/26110217745573346344960000000 + (66684292210990345655684928768508901771*s^3)/6022586904915470813763840000000 + (2472023770937537975200232452696862111*s^6)/8030115873220627751685120000000 + (1286960857233334103809418665297*s^9)/1568382006488403857751000000 + (74560673528178459933109307*s^12)/337286453008258894140000000)*Derivative[9][F][s] + ((2217744077359383744812051882760599417687*s)/693802011446262237745594368000000 + (2895340671246468908278097848548709147*s^4)/5027550807581610418446336000000 + (117378846983212771407027295301447*s^7)/21509238946126681477728000000 + (292907559741979789614795516679*s^10)/54640405387337940850680000000 + (8732475644350415181293*s^13)/26168776526502845235000000)*Derivative[10][F][s] + ((4191441011096581966855020783950658071*s^2)/12568877018954026046115840000000 + (60824511224572747601247799876964933*s^5)/4015057936610313875842560000000 + (56650493420494840629923072729*s^8)/1079316649626428461248000000 + (335062458278646823369*s^11)/19864961938134750937500)*Derivative[11][F][s] + (106252397027707230972902902572233017/4229855274782882107883520000000 + (100877670661045444275610695707789957*s^3)/6775410268029904665484320000000 + (124896807634936892284008968057*s^6)/584291720098517663232000000 + (7468351260686629167758867*s^9)/27913361628269701584000000 + (3372395065004900866489*s^12)/171286537264382259720000000)*Derivative[12][F][s] + ((161148742198182203734140133467935083*s)/48180695239323766510110720000000 + (49012304767780267891804238967649*s^4)/147435507553712915496960000000 + (1106884376525730687835078981*s^7)/669920679078472838016000000 + (167192076731757113996461*s^10)/251220254654427314256000000)*Derivative[13][F][s] + ((119466646532148579010371038802119*s^2)/777107987731028492098560000000 + (256703381643791413140950576131*s^5)/64312385191533392449536000000 + (4601335721839570659516079*s^8)/669920679078472838016000000 + (7536691686066378229*s^11)/12077896858385928570000000)*Derivative[14][F][s] + (620269451903911006363267025711/68223472173917453352960000000 + (14722472821407386396565731027*s^3)/4466137860523152253440000000 + (2698688168449597000785733*s^6)/102083151097672051507200000 + (215385893324324606869*s^9)/15225469979056200864000000)*Derivative[15][F][s] + ((37590094041326802919911186437*s)/61249890658603230904320000000 + (301570657233298761962389111*s^4)/8166652087813764120576000000 + (76319160341466861819563*s^7)/803904814894167405619200000 + (2433738286248559583*s^10)/218452395351675925440000000)*Derivative[16][F][s] + ((2141813123364692368607822341*s^2)/142916411536740872110080000000 + (402361054973772890079967*s^5)/1786455144209260901376000000 + (79368800530398861799*s^8)/466031776750241974272000000)*Derivative[17][F][s] + (52240632716711011683301/67752965469269746778112000 + (6796311886715038387849*s^3)/38977203146383874211840000 + (1380785762617358199499*s^6)/1864127107000967897088000000 + (123458561061769639*s^9)/1048571497688044442112000000)*Derivative[18][F][s] + ((9566315593982309958263711*s)/321561925957666962247680000000 + (15767411079433153871713*s^4)/14913016856007743176704000000 + (141525337067492303*s^7)/116507944187560493568000000)*Derivative[19][F][s] + ((18699712599994217572577*s^2)/44739050568023229530112000000 + (12587775808726808539*s^5)/3728254214001935794176000000 + (143145155317343*s^8)/186412710700096789708800000)*Derivative[20][F][s] + (8849013892620593821/433203104023463854080000000 + (57238604511395771*s^3)/20712523411121865523200000 + (244144957798561*s^6)/46027829802493034496000000)*Derivative[21][F][s] + ((14135464489445221693*s)/29826033712015486353408000000 + (818060870640168131*s^4)/89478101136046459060224000000 + (3552937441*s^7)/1114908556818760704000000)*Derivative[22][F][s] + ((1027857535022953*s^2)/261631874666802511872000000 + (26940338456501*s^5)/1864127107000967897088000000)*Derivative[23][F][s] + (40231621517895427/203258896407809240334336000000 + (1949378826653*s^3)/133151936214354849792000000 + (2207311454737*s^6)/257249540766133569798144000000)*Derivative[24][F][s] + ((478691649881089*s)/171499693844089046532096000000 + (33845449299829*s^4)/1371997550752712372256768000000)*Derivative[25][F][s] + ((22958234061667*s^2)/1714996938440890465320960000000 + (398760679*s^5)/26384568283706007158784000000)*Derivative[26][F][s] + (45654897733/59782028355238011863040000000 + (929142811*s^3)/35729102884185218027520000000)*Derivative[27][F][s] + ((30233647931*s)/4749222291067081288581120000000 + (237909757*s^4)/13719975507527123722567680000000)*Derivative[28][F][s] + (333929879*s^2*Derivative[29][F][s])/20579963261290685583851520000000 + (1917966461/1591517158873146351817850880000000 + (123517*s^3)/9730743498545052422799360000000)*Derivative[30][F][s] + (7229*s*Derivative[31][F][s])/1332185121824620272168960000000 + (2623*s^2*Derivative[32][F][s])/463984626254553638617743360000000 + (58507*Derivative[33][F][s])/78939251080108059050165403648000000 + (409*s*Derivative[34][F][s])/296022191550405221438120263680000000 + Derivative[36][F][s]/7104532597209725314514886328320000000, F[s]*Subscript[u, 32, 3][s] -> ((1022515572146034852623986254536934487637*s)/13660101346834485212670000000 - (1750597123492323407648349998096830709*s^4)/41128898771549052213750000 - (25157374121756535548851246199608303*s^7)/5445770855862513394968750 - (4034972047953246203557133627029*s^10)/103728968683095493237500 - (782274053837285263649918*s^13)/16464915663983411625 - (1175456659286839*s^16)/162453997005300)*Derivative[1][F][s] + ((73906213670749282608264210582332535931*s^2)/696485430512942502619687500 + (5179268920554682419253324086173451721*s^5)/2940716262165757233283125000 - (2465308577039020605994083223649047*s^8)/10250862787505907567000000 - (221137597530430811552570582749*s^11)/181525695195417113165625 - (325587802398329653548719*s^14)/461017638591535525500 - (1167409500793*s^17)/40613499251325)*Derivative[2][F][s] + (637233652442423691911295341993351/56852306615744640000000 + (3115092825049276690847221048445371*s^3)/60698247087286809000000 + (48165607865141770741338490001970344309*s^6)/15683820064884038577510000000 + (257581573077488303818192602918701*s^9)/14522055615633369053250000 + (596224825749688720821444443*s^12)/43028312935209982380000 + (40821476342567125928*s^15)/38418136549294627125)*Derivative[3][F][s] + ((2012934662518536796358740415579989140859*s)/564617522335825388790360000000 + (34193878459051328968803526641054660190421*s^4)/3387705134014952332742160000000 + (7654585720830305359628981595053921093*s^7)/23525730097326057866265000000 + (14045774887909803740586534508457*s^10)/12229099465796521308000000 + (32392680372527059307703977*s^13)/58088222462533476213000 + (334975366663428731*s^16)/16764277766964928200)*Derivative[4][F][s] + ((3348714852702923045150101144085310528107*s^2)/752823363114433851720480000000 + (71661198458232601523544714853925396657*s^5)/59433423403771093556880000000 + (96575332397956810827814202145298427*s^8)/6196077062670237462720000000 + (102455993347667231521310632031*s^11)/4149158747323819729500000 + (2171132827025975109657803*s^14)/484068520521112301775000)*Derivative[5][F][s] + (9084365841895881449441846427990419/15156860146424156160000000 + (2433206961861460373871396650413358376781*s^3)/1290554336767600888663680000000 + (11454221513478815697958502643396833621*s^6)/124892355171058150515840000000 + (25713236187749240670706739679773*s^9)/59044969656034027585920000 + (46494326034638548143001208369*s^12)/174264667387600428639000000 + (88513943738962670057*s^15)/7627130050227609796875)*Derivative[6][F][s] + ((34701292332211588169922557562387140799911*s)/36135521429492824882583040000000 + (805142879185549609115569715273111671693*s^4)/3142219254738506511528960000000 + (2153868002004721043109402016955939911*s^7)/564617522335825388790360000000 + (39309683419785182641224328375481*s^10)/5703207296321468573640000000 + (152865214122384034453265053*s^13)/108915417117250267899375000)*Derivative[7][F][s] + ((265143654673558714357871306317514214049939*s^2)/1156336685743770396242657280000000 + (20628186569974970443331577897456982163*s^5)/1389827747288185572407040000000 + (29780123756665786953509289104536261*s^8)/361355214294928248825830400000 + (442690967216666828952068087039*s^11)/7841910032442019288755000000 + (18846031706489833701017*s^14)/7026801104338726961250000)*Derivative[8][F][s] + (307704501294077532808429712705101111/12287161292034515927040000000 + (87532858394419893772294927125210917131*s^3)/4380063203574887864555520000000 + (847169913677274561510285069194711629*s^6)/2007528968305156937921280000000 + (580509922975010085842508014579*s^9)/627352802595361543100400000 + (761704442171070039613331*s^12)/3550383715876409412000000)*Derivative[9][F][s] + ((162411358184278891695874741259294696330497*s)/27752080457850489509823774720000000 + (117217796182553130255233143772628298571*s^4)/144542085717971299530332160000000 + (19429481881888666909918140969991*s^7)/3072748420875240211104000000 + (30618360598611912253685022781*s^10)/5751621619719783247440000000 + (7635988996805899213189*s^13)/26168776526502845235000000)*Derivative[10][F][s] + ((208345203808264815663894776505397525673*s^2)/462534674297508158497062912000000 + (229954344899934845542004815108691*s^5)/13428287413412420989440000000 + (2838935303897223893919472229*s^8)/55349571775714280064000000 + (114429193273675089597059*s^11)/7850632957950853570500000)*Derivative[11][F][s] + (1054349357664064568683779014553039193/33838842198263056863068160000000 + (1053379373897389918266253664498290667*s^3)/66711731869832907475537920000000 + (2205345200556247348739746540489*s^6)/11101542681871835601408000000 + (4128582904682792284393393*s^9)/18608907752179801056000000 + (2529847374779716826609*s^12)/171286537264382259720000000)*Derivative[12][F][s] + ((31356636375669757798246000032675271*s)/9636139047864753302022144000000 + (126093574464683704575279806551121*s^4)/438837451895169030832128000000 + (50716704159110228283911617*s^7)/39407098769321931648000000 + (1186890497072433336328727*s^10)/2512202546544273142560000000)*Derivative[13][F][s] + ((6074961210614935136685606214044553*s^2)/49734911214785823494307840000000 + (185488196251079064901702990709*s^5)/64312385191533392449536000000 + (6103698885204516388800493*s^8)/1339841358156945676032000000 + (420319593737629387*s^11)/1097990623489629870000000)*Derivative[14][F][s] + (11102100336406100727163064699/1679347007357968082534400000 + (78485801395472066386207544243*s^3)/35729102884185218027520000000 + (8305005722968897534680553*s^6)/510415755488360257536000000 + (1355707731278090682733*s^9)/167480169769618209504000000)*Derivative[15][F][s] + ((36906046218733658106327230419*s)/97999825053765169446912000000 + (171804457548044043569993681*s^4)/8166652087813764120576000000 + (101496230814022174896049*s^7)/2009762037235418514048000000 + (1214829511787602171*s^10)/218452395351675925440000000)*Derivative[16][F][s] + ((9036700086143462955784656973*s^2)/1143331292293926976880640000000 + (5848790920510300538327*s^5)/52542798359095908864000000 + (36922955996836272617*s^8)/466031776750241974272000000)*Derivative[17][F][s] + (127754363422299760398081757/338764827346348733890560000000 + (687305406714335880782723*s^3)/8574984692204452326604800000 + (299487419462296754989*s^6)/932063553500483948544000000 + (50720582508958907*s^9)/1048571497688044442112000000)*Derivative[18][F][s] + ((65576976663578678512913653*s)/5144990815322671395962880000000 + (3194099517120398314069*s^4)/7456508428003871588352000000 + (27202544598107327*s^7)/58253972093780246784000000)*Derivative[19][F][s] + ((28367480326262615386873*s^2)/178956202272092918120448000000 + (2268236570572203901*s^5)/1864127107000967897088000000 + (245802917051999*s^8)/932063553500483948544000000)*Derivative[20][F][s] + (428333083568522052797/58915622147191084154880000000 + (775303051826891941*s^3)/828500936444874620928000000 + (18680307462547*s^6)/10901328111116771328000000)*Derivative[21][F][s] + ((7213998888491483651*s)/47721653939224778165452800000 + (124579987340020193*s^4)/44739050568023229530112000000 + (105235841*s^7)/113279479035061248000000)*Derivative[22][F][s] + ((44968119374158999*s^2)/39768044949353981804544000000 + (7426672957663*s^5)/1864127107000967897088000000)*Derivative[23][F][s] + (17549964400393367/325214234252494784534937600000 + (187426039335971*s^3)/48999912526882584723456000000 + (50343136411*s^6)/23386321887830324527104000000)*Derivative[24][F][s] + ((475176340883297*s)/685998775376356186128384000000 + (1613715326143*s^4)/274399510150542474451353600000)*Derivative[25][F][s] + ((3335333677439*s^2)/1097598040602169897805414400000 + (87139103*s^5)/26384568283706007158784000000)*Derivative[26][F][s] + (1344745233389/8130355856312369613373440000000 + (775062569*s^3)/142916411536740872110080000000)*Derivative[27][F][s] + ((36878463133*s)/29054065780645673765437440000000 + (45758693*s^4)/13719975507527123722567680000000)*Derivative[28][F][s] + (19687919*s^2*Derivative[29][F][s])/6585588243613019386832486400000 + (117938323/553571185695007426719252480000000 + (485293*s^3)/223807100466536205724385280000000)*Derivative[30][F][s] + (8681*s*Derivative[31][F][s])/9743982605345793990721536000000 + (727*s^2*Derivative[32][F][s])/840972135086378469994659840000000 + (344951*Derivative[33][F][s])/3157570043204322362006616145920000000 + (41*s*Derivative[34][F][s])/215288866582112888318632919040000000 + Derivative[36][F][s]/56836260777677802516119090626560000000, F[s]*Subscript[u, 33, 2][s] -> ((435579169010231393731847004844980275185247*s)/4658094559270559457520470000000 + (65455757025231603732814432294478267639*s^4)/345966619078324380386250000 + (82853183034235574475978609567826619*s^7)/8557639916355378192093750 + (2345030457149770829729754074011*s^10)/39345470879794842262500 + (2148037875801936899783738*s^13)/36222814460763505575 + (1255863183057139*s^16)/162453997005300)*Derivative[1][F][s] + ((-74647604982536301942327959340401539548101*s^2)/2329047279635279728760235000000 + (1027953912394555481469862324810282828501*s^5)/32347878883823329566114375000 + (17753412923159433916689632364134563*s^8)/21064959794105546319000000 + (5183584573799201704445670743939*s^11)/1996782647149588244821875 + (449156497115627810411569*s^14)/390091848038991598500 + (1577646866968*s^17)/40613499251325)*Derivative[2][F][s] + (-11196443537424682857366139698591003371/186987236459184120960000000 - (365591285945957312660438765666485798489*s^3)/8626101035686221217630500000 + (3524653962966239474642773699342516559*s^6)/5565226474636271753310000000 + (365976653256777383061142210478569*s^9)/19967826471495882448218750 + (439765333896863713198626539*s^12)/14342770978403327460000 + (2293533847293972504794*s^15)/422599502042240898375)*Derivative[3][F][s] + ((59404437643894612285176913386290808260341*s)/24843170982776317106775840000000 + (141333505611865740405790773996687794788181*s^4)/37264756474164475660163760000000 + (35654616373465394902481021141860965233*s^7)/258783031070586636528915000000 + (28597774765144344653126377130807*s^10)/52160852823499448028000000 + (23658465937980695551353307*s^13)/79871305885983529792875 + (5731210638666281*s^16)/490515454321893000)*Derivative[4][F][s] + ((105825565650125874628652960776552897228201*s^2)/4140528497129386184462640000000 + (26511371196245454802423997339750215883783*s^5)/12421585491388158553387920000000 + (129842882639008503830879849644311563*s^8)/7572983076596956898880000000 + (939466106595454918461436240031*s^11)/45640746220562017024500000 + (1276010389734687373764299*s^14)/409596440440941178425000)*Derivative[5][F][s] + (20040207680231927045257314128556191921/3167783770602648637440000000 + (635469185696929416121362879664117634276827*s^3)/99372683931105268427103360000000 + (4216039244559698695440061964357882473469*s^6)/22932157830255061944716160000000 + (19383395933844277407916133334377*s^9)/31225705106556456896400000 + (2619678373749581610177475817*s^12)/8833692816882971037000000 + (212334251798343709518749*s^15)/19967826471495882448218750)*Derivative[6][F][s] + ((348594135843103644395449678184059358337661*s)/113568781635548878202403840000000 + (19655734275185349974605778462722252845613*s^4)/34564411802123571626818560000000 + (11437378026478189768418654801988484511*s^7)/1774512213055451221912560000000 + (497796268761004766773383347477947*s^10)/53083698681145976723880000000 + (956639745836806652527431149*s^13)/599034794144876473446562500)*Derivative[7][F][s] + ((5603379509072014407684228963857208999501919*s^2)/12719703543181474358669230080000000 + (1166275386757237871801382231261772657031*s^5)/49686341965552634213551680000000 + (3299880298922894167999425643295473*s^8)/29886521483039178474316800000 + (1027076819710653700007109392843*s^11)/15683820064884038577510000000 + (1750467246676165205717*s^14)/638800100394429723750000)*Derivative[8][F][s] + (24550557301499475516810291654590406391/626645225893760312279040000000 + (14354956348992832837899482426252319708851*s^3)/529987647632561431611217920000000 + (11117554673467246577695534980141423769*s^6)/22082818651356726317134080000000 + (27175501449189659611012879639919*s^9)/27603523314195907896417600000 + (180275804767055371743623*s^12)/876068709112360764000000)*Derivative[9][F][s] + ((254930000950390158451624865206819583237219*s)/38159110629544423076007690240000000 + (1327555594195931112119889093737534409191*s^4)/1589962942897684294833653760000000 + (93887618285371616299473515788027*s^7)/15848912907672291615168000000 + (499702278825649130614098677609*s^10)/109280810774675881701360000000 + (3026578485556578550267*s^13)/13084388263251422617500000)*Derivative[10][F][s] + ((2032395842597678033260445068548502146557*s^2)/5087881417272589743467692032000000 + (88323344485332403579627086594763687*s^5)/6309376757530493233466880000000 + (7629546645967965490163324531*s^8)/196239390841168811136000000 + (46197196545266416131247*s^11)/4486075975971916326000000)*Derivative[11][F][s] + (687216486437678689202905859379158461/28632866475453355807211520000000 + (215709214280426847095330292889898378497*s^3)/19079555314772211538003845120000000 + (113585176432475036448841968188503*s^6)/854818786504131341308416000000 + (2250268867729108616031413*s^9)/16160367258471932496000000 + (138254581465140841471*s^12)/15833209326959704680000000)*Derivative[12][F][s] + ((71229365835560201013446851681515019*s)/34611438212738705737875456000000 + (112001738260348283631630598307717*s^4)/656500828035172870124863488000 + (32966776907943590224085659*s^7)/45770978073684479616000000 + (6911068451085401500199507*s^10)/27634228011987004568160000000)*Derivative[13][F][s] + ((35498401370246119234617408518338813*s^2)/547084023362644058437386240000000 + (512387557161775609827538205857*s^5)/353718118553433658472448000000 + (31987119710564652777936613*s^8)/14738254939726402436352000000 + (92203933710157105313*s^11)/531427461768980857080000000)*Derivative[14][F][s] + (200196702818510219175152456689/63196479487418272579584000000 + (111991092472830783752821376143*s^3)/112291466207439256657920000000 + (275948395030181907332293411*s^6)/39302013172603739830272000000 + (3066660124854374152529*s^9)/921140933732900152272000000)*Derivative[15][F][s] + ((587318912431785645394676851397*s)/3772993264569959023706112000000 + (226278169869405124470986089*s^4)/27340530902680862490624000000 + (1676691427463909738400991*s^7)/88429529638358414618112000000 + (4799707366980481471*s^10)/2402976348868435179840000000)*Derivative[16][F][s] + ((35877532709395644479295527953*s^2)/12576644215233196745687040000000 + (1508307830616590189055421*s^5)/39302013172603739830272000000 + (7056535628153522843*s^8)/269807870750140090368000000)*Derivative[17][F][s] + (468056573099059104083226637/3726413100809836072796160000000 + (1925487721779023904941053*s^3)/75459865291399180474122240000 + (1004795728521691826329*s^6)/10252699088505323433984000000 + (337560990434663*s^9)/23831170402001010048000000)*Derivative[18][F][s] + ((60898057990895738217478943*s)/16169971133871252958740480000000 + (9950577197790504569269*s^4)/82021592708042587471872000000 + (14799141137872139*s^7)/116507944187560493568000000)*Derivative[19][F][s] + ((82433616693187621342093*s^2)/1968518224993022099324928000000 + (143921732577923819*s^5)/466031776750241974272000000 + (60049751849869*s^8)/932063553500483948544000000)*Derivative[20][F][s] + (105992195199282202927/58915622147191084154880000000 + (61450087958024797*s^3)/276166978814958206976000000 + (11606755650649*s^6)/29589319158745522176000000)*Derivative[21][F][s] + ((57609201145241959*s)/1704344783543742077337600000 + (26820164059728643*s^4)/44739050568023229530112000000 + (89892633799*s^7)/466031776750241974272000000)*Derivative[22][F][s] + ((14355567342170917*s^2)/62492642063270542835712000000 + (615651677633*s^5)/788669160654255648768000000)*Derivative[23][F][s] + (390769890642793/37656385018709922419834880000 + (764763288718267*s^3)/1077998075591416863916032000000 + (1091392067501*s^6)/2829744948427469267779584000000)*Derivative[24][F][s] + ((3680932430007683*s)/30183946116559672189648896000000 + (3018819598351*s^4)/3018394611655967218964889600000)*Derivative[25][F][s] + ((1187565220207*s^2)/2414715689324773775171911680000 + (652447*s^5)/1261870657046809038028800000)*Derivative[26][F][s] + (2283691392869/89433914419436065747107840000000 + (10185086407*s^3)/12576644215233196745687040000000)*Derivative[27][F][s] + ((492214804363*s)/2716555150490370497068400640000000 + (33829*s^4)/73368852981428469104640000000)*Derivative[28][F][s] + (1862051*s^2*Derivative[29][F][s])/4703991602580728133451776000000 + (344649199/12732137270985170814542807040000000 + (956453*s^3)/3580913607464579291590164480000000)*Derivative[30][F][s] + (100721*s*Derivative[31][F][s])/954910295323887811090710528000000 + (61*s^2*Derivative[32][F][s])/637978861100011253099397120000000 + (36781*Derivative[33][F][s])/3157570043204322362006616145920000000 + (s*Derivative[34][F][s])/52520066242813829609989079040000000 + Derivative[36][F][s]/625198868554455827677309996892160000000, F[s]*Subscript[u, 34, 1][s] -> ((-472715811342138949947070862409667671712691*s)/510887790371609746953858000000 - (599257175683108855798237479004876414060243*s^4)/1099827882049993205247888750000 - (3748700734039610127481891777626738269*s^7)/203671830009258000971831250 - (1707994134835683264655804552601923*s^10)/19397317143738857235412500 - (224655305357963301333666278*s^13)/3078939229164897973875 - (1337090181559789*s^16)/162453997005300)*Derivative[1][F][s] + ((-2111950572689440535436335689718453299160987*s^2)/4658094559270559457520470000000 - (51748239274751755450213028167497862196591*s^5)/549913941024996602623944375000 - (49172015120636123672397761731562121239*s^8)/32587492801481280155493000000 - (6389925895603548894217513551052*s^11)/1786595000081210534840625 - (114172026813105215649295553*s^14)/86210298416617143268500 - (1577646866968*s^17)/40613499251325)*Derivative[2][F][s] + (620859376984625809646326497164184121621/3178783019806130056320000000 + (47794625910034480404685319430907722400291*s^3)/244406196011109601166197500000 + (14669363188246350021415619720830726550171*s^6)/2932874352133315213994370000000 + (1899325738414582231434629451442592*s^9)/169726525007715000809859375 - (17252117223196072864657615609*s^12)/8046294518884266705060000 - (2167628799725740006094*s^15)/1436838306943619054475)*Derivative[3][F][s] + ((4595289066065874478699155332344736974680809*s)/14563238162317151407420320000000 + (72484953521472383291965651896362086651993*s^4)/952632872271873813868848000000 + (5178238957729277208419941443728173356047*s^7)/4399311528199972820991555000000 + (16096963115335394015298202013096927*s^10)/6207141485996434315332000000 + (92049421964523049364096149*s^13)/104447092312440000498375 + (4066889277270429971981*s^16)/172420596833234286537000)*Derivative[4][F][s] + ((2721058388625989896516970837506832244345671*s^2)/25595994345890750958496320000000 + (1661009132992593757214387976064729666682051*s^5)/211166953353598695407594640000000 + (64084015397246393831657162146679827211*s^8)/1158666410719334405528640000000 + (28559909769889358732142387437467*s^11)/493749890931534547810500000 + (690251491688003607394448831*s^14)/90520813337448000431925000)*Derivative[5][F][s] + (667258802171726585771714413548180734299/48183658405482392432640000000 + (3172019165622277228324565909081581536302257*s^3)/241333660975541366180108160000000 + (57806547458206344083005821095249378367749*s^6)/163484092918915119025234560000000 + (130842714750348490253588114733855247*s^9)/117314974085332608559774800000 + (11581039831748067709749933580531*s^12)/23276780572486628682495000000 + (14467729255528173858587*s^15)/868166368325907932531250)*Derivative[6][F][s] + ((432513238111579664967522971899981705847647*s)/101614173042333206812677120000000 + (206174189494241087713359102489042086785151*s^4)/275809898257761561348695040000000 + (89327286869672734533967558588693906067*s^7)/11114050176505194495136560000000 + (130277177309916524328517947136324879*s^10)/11731497408533260855977480000000 + (82856318206432391640445633*s^13)/46079599549605882572812500)*Derivative[7][F][s] + ((93797501211732990732155129968714371394171609*s^2)/216234960234085064097376911360000000 + (18590844073170129395695032319384265139563*s^5)/844667813414394781630378560000000 + (1756461323553119611228913542882590899*s^8)/17782480282408311192218496000000 + (878190913960593301006005410587*s^11)/15683820064884038577510000000 + (15763167567289074448223*s^14)/7026801104338726961250000)*Derivative[8][F][s] + (326511458761666054684949282782565605111/10652968840193925308743680000000 + (181918983660902870963771889519506433850211*s^3)/9009790009753544337390704640000000 + (608924696891758472164282439954377853*s^6)/1698678357796671255164160000000 + (92610912729266456951715081962891*s^9)/138017616570979539482088000000 + (242635343397451748173861*s^12)/1803670871701919220000000)*Derivative[9][F][s] + ((534136617767419254749049547918531293572497*s)/129740976140451038458426146816000000 + (2656679557181366152823321562119178949243*s^4)/5405874005852126602434422784000000 + (4548715611393229204296625440613*s^7)/1362576222831554482752000000 + (270204423839209868186950299553*s^10)/109280810774675881701360000000 + (1573448597499039279299*s^13)/13084388263251422617500000)*Derivative[10][F][s] + ((86436094435725251113391230863200128099873*s^2)/432469920468170128194753822720000000 + (17417415694142634710446452267268609*s^5)/2597978664865497213780480000000 + (38561795713155931387273367873*s^8)/2158633299252856922496000000 + (64934065684989184909991*s^11)/14273878105365188310000000)*Derivative[11][F][s] + (65988566810695262624472369092588030617/6327863491075191633393745920000000 + (89667657091931615210541048914388395057*s^3)/19079555314772211538003845120000000 + (45283690773342704415248226371711*s^6)/854818786504131341308416000000 + (1820415291701699994142223*s^9)/34116330878996301936000000 + (6071676996619444431769*s^12)/1884151909908204856920000000)*Derivative[12][F][s] + ((6402001241002911499418518747491581863*s)/8479802362120982905779486720000000 + (24617998694647393838268852121984597*s^4)/410313017521983043828039680000000 + (1793478863427960694458471931*s^7)/7369127469863201218176000000 + (89934766708138966262731*s^10)/1105369120479480182726400000)*Derivative[13][F][s] + ((11160263569174312713821541036768821*s^2)/547084023362644058437386240000000 + (22102026351273090680582234399*s^5)/50531159793347665496064000000 + (9295701895091528560637333*s^8)/14738254939726402436352000000 + (1359857956661997259*s^11)/27969866408893729320000000)*Derivative[14][F][s] + (5404102550105867836824278762623/6003665551304735895060480000000 + (213846376891100991360989105897*s^3)/786040263452074796605440000000 + (59118537428132351861099*s^6)/32083276059268359045120000 + (40831125476072987563*s^9)/48481101775415797488000000)*Derivative[15][F][s] + ((730343390630974844759094392321*s)/18864966322849795118530560000000 + (1244792172799991312981909407*s^4)/628832210761659837284352000000 + (77287264324558801887043*s^7)/17685905927671682923622400000 + (1067841349382331203*s^10)/2402976348868435179840000000)*Derivative[16][F][s] + ((7881552457494697251411295313*s^2)/12576644215233196745687040000000 + (319173289525542500389949*s^5)/39302013172603739830272000000 + (27378735751176026689*s^8)/5126349544252661716992000000)*Derivative[17][F][s] + (24864387691491348284534477/974600349442572511346688000000 + (32011020657070331709987569*s^3)/6414088549768930340300390400000 + (3223010904424349514349*s^6)/174295884504590498377728000000 + (677012050595681*s^9)/262142874422011110528000000)*Derivative[18][F][s] + ((69350405968298739634195091*s)/101275082364772584320532480000000 + (29662532336712769395613*s^4)/1394367076036723987021824000000 + (3278276207790887*s^7)/152356542399117568512000000)*Derivative[19][F][s] + ((4684267700078269052569*s^2)/682955302548599503847424000000 + (387015611062300271*s^5)/7922540204754113562624000000 + (31238304709673*s^8)/3169016081901645425049600000)*Derivative[20][F][s] + (276898625484065373487/1001565576502248430632960000000 + (92996387129855707*s^3)/2816903183912573711155200000 + (66055826665973*s^6)/1173709659963572379648000000)*Derivative[21][F][s] + ((684179289379774271*s)/144869306601218076573696000000 + (5598806314661321*s^4)/69142169059672263819264000000 + (11755830263*s^7)/466031776750241974272000000)*Derivative[22][F][s] + ((218018306538641107*s^2)/7436624405529194597449728000000 + (141238833259*s^5)/1464671298357903347712000000)*Derivative[23][F][s] + (381704713347622867/304075309026082623540166656000000 + (89523291189323*s^3)/1077998075591416863916032000000 + (123802197157*s^6)/2829744948427469267779584000000)*Derivative[24][F][s] + ((409506223083619*s)/30183946116559672189648896000000 + (1626871742539*s^4)/15091973058279836094824448000000)*Derivative[25][F][s] + ((15242509636267*s^2)/301839461165596721896488960000000 + (7472021*s^5)/145115125560383039373312000000)*Derivative[26][F][s] + (17225454121/6879531878418158903623680000000 + (138344321*s^3)/1796663459319028106526720000000)*Derivative[27][F][s] + ((6397477781*s)/388079307212910071009771520000000 + (24289*s^4)/596520674240309727068160000000)*Derivative[28][F][s] + (5517257*s^2*Derivative[29][F][s])/164639706090325484670812160000000 + (1648399/748949251234421812620165120000000 + (75541*s^3)/3580913607464579291590164480000000)*Derivative[30][F][s] + (38261*s*Derivative[31][F][s])/4774551476619439055453552640000000 + (53*s^2*Derivative[32][F][s])/7790057672379084774687375360000000 + (101*Derivative[33][F][s])/126302801728172894480264645836800000 + (s*Derivative[34][F][s])/814061026763614358954830725120000000 + Derivative[36][F][s]/10628380765425749070514269947166720000000, F[s]*Subscript[u, 35, 0][s] -> ((8217884945868169360131958680773239155436573451*s)/2771566262765982877224679650000000 + (33498925184164070150154667417214786908811*s^4)/27995618815818008860855350000 + (1116808614069352223662820247390024476939*s^7)/35642570251620150170070468750 + (16800422882202281575696176525270541*s^10)/135781220006172000647887500 + (1353102026847248761698832342*s^13)/15394696145824489869375 + (1415996408676649*s^16)/162453997005300)*Derivative[1][F][s] + ((35467509952040998177177058438438343778725827*s^2)/9590194680851151824306850000000 + (1627540644357193165906248411400270268089049*s^5)/3849397587174976218367610625000 + (1087413512556880787049567299864216740349*s^8)/228112449610368961088451000000 + (67500945823887328632599967158356*s^11)/7665068871316161326896875 + (1159221733988342725714818829*s^14)/431051492083085716342500 + (2738032559863*s^17)/40613499251325)*Derivative[2][F][s] + (13085725435766415980474587499041317850027/15893915099030650281600000000 + (11816222234994490984566177828379363394052809*s^3)/10265060232466603248980295000000 + (960626563705823095826586598838469016193371*s^6)/20530120464933206497960590000000 + (22638220288109181723158306804449271213*s^9)/95046854004320400453521250000 + (1029376653212411584430258844097*s^12)/5120369239289987903220000 + (813675532316452992851684*s^15)/35920957673590476361875)*Derivative[3][F][s] + ((880749471442739668171977844420945556132341*s)/1624361179643066887750728000000 + (47131694039128937412714946464892933233111697*s^4)/341115847725044046427652880000000 + (13907197079284923929082443546889793664387*s^7)/6159036139479961949388177000000 + (615203167781476103366148927277691081*s^10)/116980743389932800558180000000 + (7571439170559556591726209427*s^13)/4001972800181911598043000 + (46304440365677610794603*s^16)/862102984166171432685000)*Derivative[4][F][s] + ((29650903362451852201924146913866590645787113*s^2)/281555937804798260543459520000000 + (57485118010082313906810355726578356877927359*s^5)/7390843367375954339265812400000000 + (2213277104795085812019293870663122610467*s^8)/40553324375176704193502400000000 + (470759927427991963382788711492867*s^11)/8264943826462643517697500000 + (4748453403567567403759971583*s^14)/633645693362136003023475000)*Derivative[5][F][s] + (42850721134470527776242230547235400915071/4577447548520827281100800000000 + (73371614805123719285738622747582493812147793*s^3)/8446678134143947816303785600000000 + (40564173099224789178599614762415948179839287*s^6)/177380240817022904142379497600000000 + (1275283565260580350534756936420091863*s^9)/1804845755158963208611920000000 + (1762476628865308403320126845000853*s^12)/5702811240259224027211275000000 + (709946201642294104039099*s^15)/69887392650235588568765625)*Derivative[6][F][s] + ((497434632740257132740344641969636913319672767*s)/236506987756030538856505996800000000 + (169307513094419611011624702718980266285807567*s^4)/473013975512061077713011993600000000 + (1380504802628655952578969080952679573927*s^7)/369542168368797716963290620000000 + (2060449807697454163781491848753172291*s^10)/410602409298664129959211800000000 + (33171767812443636572770386893*s^13)/41932435590141353141259375000)*Derivative[7][F][s] + ((1244593863074333414309988379822217607741073573*s^2)/7568223608192977243408191897600000000 + (952613116954197136980102912207289991917547*s^5)/118253493878015269428252998400000000 + (413565061752579436946868683572373242649*s^8)/11825349387801526942825299840000000 + (277540486017107300643583428647*s^11)/14445623743972140795075000000 + (2386355088123926979343*s^14)/3194000501972148618750000)*Derivative[8][F][s] + (511430100084251399786228018065816654153/53264844200969626543718400000000 + (76745758880944069172804818977697791034937*s^3)/12613706013654962072346986496000000 + (80495077296474303599339539243442305037*s^6)/772898652797485421099692800000000 + (45491965752324109686778148614831*s^9)/241530828999214194093654000000 + (25354092740696734871743*s^12)/693719566039199700000000)*Derivative[9][F][s] + ((10068411805638140294584344176315879877965227*s)/9559861399822708096936663449600000000 + (114395046099994039141672747189441479316619*s^4)/946027951024122155426023987200000000 + (245460406360479090099245014349549*s^7)/309986090694178644826080000000 + (2166820165419570347244839930317*s^10)/3824828377113655859547600000000 + (697701074216628399509*s^13)/26168776526502845235000000)*Derivative[10][F][s] + ((645113915358810000262321460919414567777469*s^2)/15136447216385954486816383795200000000 + (172556892621819762777020952423677*s^5)/125419659683161934458368000000 + (2207675901528358531799884129*s^8)/624398061767355308160000000 + (1195285194921417887386843*s^11)/1373860767641399374837500000)*Derivative[11][F][s] + (62056667628401542795306646583358032799/31639317455375958166968729600000000 + (56729201995987625109605352315443803931*s^3)/66778443601702740383013457920000000 + (4245560482638263702836531981831*s^6)/460287038886839953012224000000 + (8379672122045103754475269*s^9)/934490802337724792160000000 + (34530345625675931811457*s^12)/65945316846787169992200000000)*Derivative[12][F][s] + ((226136332480605266407394413431545263*s)/1854956766713965010639262720000000 + (26775764993437586182888805415277313*s^4)/2872191122653881306796277760000000 + (9404741485222751265376247089*s^7)/257919461445212042636160000000 + (599464179457482367459309*s^10)/50905156864186587362400000000)*Derivative[13][F][s] + ((10957848536446342857317933220725293*s^2)/3829588163538508409061703680000000 + (292716522219896303828712116513*s^5)/4952053659748071218614272000000 + (42443470353675156781498013*s^8)/515838922890424085272320000000 + (814830049090353407*s^11)/132856865442245214270000000)*Derivative[14][F][s] + (690824389231124377158416236637/6003665551304735895060480000000 + (13159504817645376044474585837*s^3)/393020131726037398302720000000 + (300939767736180268719786431*s^6)/1375570461041130894059520000000 + (127160533179273179981*s^9)/1315915619618428788960000000)*Derivative[15][F][s] + ((444349738980905126759851604413*s)/101580587892268127561318400000000 + (4746068926500146029590134887*s^4)/22009127376658094304952320000000 + (355771111452870085442189*s^7)/773758384335636127908480000000 + (543484102666758809*s^10)/12014881744342175899200000000)*Derivative[16][F][s] + ((27762825988969005819803280269*s^2)/440182547533161886099046400000000 + (38763108995382077548877*s^5)/49127516465754674787840000000 + (90030103640163677737*s^8)/179422234048843160094720000000)*Derivative[17][F][s] + (755857712161666339989509371/316745113568836066187673600000000 + (126401827383472397877256963*s^3)/280616374052390702388142080000000 + (9841101553944815370001*s^6)/6100355957660667443220480000000 + (145540292270279*s^9)/667272771256028281344000000)*Derivative[18][F][s] + ((388685509042840319577327017*s)/6734792977257376857315409920000000 + (84541056168423224778493*s^4)/48802847661285339545763840000000 + (11754230488498571*s^7)/6932222679159849367296000000)*Derivative[19][F][s] + ((613432540680445385310661*s^2)/1171268343870848149098332160000000 + (210647713584474629*s^5)/58376612035030310461440000000 + (55886110351387*s^8)/79225402047541135626240000000)*Derivative[20][F][s] + (14219560979718364423/715403983215891736166400000000 + (9051787537938611*s^3)/3943664457477603195617280000 + (22238642136863*s^6)/5868548299817861898240000000)*Derivative[21][F][s] + ((8807036288362999513*s)/28394384093838743008444416000000 + (27412362084177479*s^4)/5323947017594764314083328000000 + (362353217*s^7)/233015888375120987136000000)*Derivative[22][F][s] + ((91939771555664699*s^2)/52056370838704362182148096000000 + (4041045535727*s^5)/717688936195372640378880000000)*Derivative[23][F][s] + (21851031365704433/304075309026082623540166656000000 + (121664423521577*s^3)/26410952851989713165942784000000 + (233201740033*s^6)/99041073194961424372285440000000)*Derivative[24][F][s] + ((14563570886833*s)/20316117578453625512263680000000 + (2918327777083*s^4)/528219057039794263318855680000000)*Derivative[25][F][s] + ((26102149013503*s^2)/10564381140795885266377113600000000 + (28397*s^5)/11609210044830643149864960000)*Derivative[26][F][s] + (1069670059/9125909634636333239500800000000 + (6876073*s^3)/1965100658630186991513600000000)*Derivative[27][F][s] + ((2786632573*s)/3880793072129100710097715200000000 + (977*s^4)/566941136674674533990400000000)*Derivative[28][F][s] + (7847141*s^2*Derivative[29][F][s])/5762389713161391963478425600000000 + (24781/288057404320931466392371200000000 + (157*s^3)/195831212908219180008837120000000)*Derivative[30][F][s] + (24511*s*Derivative[31][F][s])/83554650840840183470437171200000000 + (173*s^2*Derivative[32][F][s])/740055478876013053595300659200000000 + (419*Derivative[33][F][s])/15787850216021611810033080729600000000 + (s*Derivative[34][F][s])/26049952856435659486554583203840000000 + Derivative[36][F][s]/371993326789901217467999448150835200000000, F[s]*Subscript[u, 18, 18][s] -> (11433020778669675994376617898868653/11299881305608894498500000 - (80703136192888532151358954062911*s^3)/36927716684996387250000 + (1210697367794773047558436800797*s^6)/5812696144860542437500 - (416968940458271187505876358*s^9)/96878269081009040625 + (1533095675657154628574*s^12)/61510012114926375 - (50605934973952*s^15)/1033173966825 + s^18/37)*Derivative[1][F][s] + ((103619239881158389811389587915967*s)/48290091049610660250000 - (27881096733161848676784503959657*s^4)/46501569158884339500000 + (72910750577404135075417757651*s^7)/1937565381620180812500 - (2644700056179544653202141*s^10)/24604004845970550000 + (4373966424490046156*s^13)/4349192775802875 - (242978366273*s^16)/688782644550)*Derivative[2][F][s] + ((570377382079726038455648541818910673*s^2)/361596201779484623952000000 + (226579685863603488881055399553*s^5)/36927716684996387250000 + (357093973113056958630009697453*s^8)/46501569158884339500000 + (418601664681854541005939*s^11)/22794886842590362500 + (197724463507206437071*s^14)/3444560678435877000 - (225249196*s^17)/27923620725)*Derivative[3][F][s] + (-8941895146221272678820614320569779/34437733502808059424000000 + (55915131068334433061504663161339703*s^3)/90399050444871155988000000 + (74906999903361314502624899959081*s^6)/2008867787663803466400000 + (254568474007106508777905873*s^9)/276795054517168687500 + (654706572859027517859001*s^12)/310010461059228930000 + (1559960085178811*s^15)/1369062272828250)*Derivative[4][F][s] + ((149037351041007821043566641412009*s)/17218866751404029712000000 + (11800611531317018605421878171684831*s^4)/72319240355896924790400000 + (17436507641406187170198761413229*s^7)/2511084734579754333000000 + (6138439967746607677275628147*s^10)/99203347538953257600000 + (15290308373848176653*s^13)/213741354839512500 + (2125456070192491*s^16)/232740586380802500)*Derivative[5][F][s] + ((14123118166271536607705489549150843*s^2)/183667912014976316928000000 + (793858107365702310082810520263819*s^5)/30133016814957051996000000 + (1731150100416324752196072558887*s^8)/2976100426168597728000000 + (58725396445102652441557*s^11)/26598924157806000000 + (2706201974714351317*s^14)/2685468304393875000)*Derivative[6][F][s] + (23574137559864749116434396900497579/1542810460925801062195200000 + (1532490809028975663447934265211341*s^3)/60266033629914103992000000 + (14343417907580751383928845236574953*s^6)/5785539228471753983232000000 + (17075062969612093260733693*s^9)/658105745344407360000 + (69018607818644022099247*s^12)/1675732221941778000000 + (880809776773673*s^15)/181199418462562500)*Derivative[7][F][s] + ((9818924245305305286019464258154831*s)/1285675384104834218496000000 + (429467773747098167833197361188467*s^4)/116879580373166747136000000 + (197340540089135243069947551733*s^7)/1447832639757696192000000 + (38839396816457852378727283*s^10)/60326359989904008000000 + (3059590885315723511*s^13)/8214373636969500000)*Derivative[8][F][s] + ((882555507776816847117381362440740043*s^2)/493699347496256339902464000000 + (1865217706506756782652527328589*s^5)/6515246878909632864000000 + (443476966003235493205712333*s^8)/100234567367840505600000 + (77100560691771528329*s^11)/8798205151663200000 + (188016946979544511*s^14)/147858725465451000000)*Derivative[9][F][s] + (34590542606679388360029152566174027/423170869282505434202112000000 + (182608641008815094697230671925479*s^3)/833951600500433006592000000 + (1018016697559765483230002171*s^6)/78615346955169024000000 + (970847016652894772956603*s^9)/11497494492193469760000 + (120377130233762453123*s^12)/1996092793783588500000)*Derivative[10][F][s] + ((25774555198462530081003762015931*s)/714815657571799719936000000 + (137689102221497712406666593589*s^4)/9164303302202560512000000 + (35744390837501181993863021*s^7)/102199951041719731200000 + (1053824918601430295144569*s^10)/1149749449219346976000000 + (5342544333218077*s^13)/32993269318737000000)*Derivative[11][F][s] + ((2487215120147549088644610679573*s^2)/476543771714533146624000000 + (117627980324115511881644521*s^5)/194666573412799488000000 + (1744791843212242795027*s^8)/309696821338544640000 + (70688427727990550297*s^11)/13687493443087464000000)*Derivative[12][F][s] + (655206615513711630427596425707/2541566782477510115328000000 + (109120894147666806931973002121*s^3)/294335859000152825856000000 + (23828811207170043381803173*s^6)/1635199216667515699200000 + (1002580187639240993899*s^9)/19162490820322449600000 + (3331967465208441049*s^12)/287437362304836744000000)*Derivative[13][F][s] + ((195938799559166720845284673*s)/3633776037038923776000000 + (13304184843440565097081957*s^4)/908444009259730944000000 + (13611337935629480743*s^7)/64703989263513600000 + (18270494699958131*s^10)/71568593166470400000)*Derivative[14][F][s] + ((168469219656157013531330567*s^2)/37375982095257501696000000 + (8881685084537722956823*s^5)/26233142513382604800000 + (359281793345649970729*s^8)/204399902083439462400000 + (96126316749290851*s^11)/191624908203224496000000)*Derivative[15][F][s] + (92759855524422121257584699/523263749333605023744000000 + (4172988633205288770863221*s^3)/21802656222233542656000000 + (11349863594969055270371*s^6)/2452798825001273548800000 + (169729859666174257*s^9)/21899989508939942400000)*Derivative[16][F][s] + ((1632207390156929080854169*s)/65407968666700627968000000 + (217405638627459149639*s^4)/47917925763150643200000 + (44609000953309977487*s^7)/1226399412500636774400000 + (1514118513664121*s^10)/109499947544699712000000)*Derivative[17][F][s] + ((1962085561693119620512043*s^2)/1482580623111880900608000000 + (573221964219524210653*s^5)/9266128894449255628800000 + (20103478694191699*s^8)/133646089823787340800000)*Derivative[18][F][s] + (541247848407220765518793/10674580486405542484377600000 + (5209530205715821299761*s^3)/148258062311188090060800000 + (631648628128453493*s^6)/1323732699207036518400000 + (196680434228107*s^9)/781829625469155943680000)*Derivative[19][F][s] + ((3334552096291640245169*s)/741290311555940450304000000 + (2688940053226365937*s^4)/5294930796828146073600000 + (634264021091669*s^7)/330933174801759129600000)*Derivative[20][F][s] + ((251022154590202595429*s^2)/1642243151754698843750400000 + (4564620527825441*s^5)/1134628027891745587200000 + (1955457476831*s^8)/631781515530631065600000)*Derivative[21][F][s] + (409882424203258508087/71163869909370283229184000000 + (6766011293521980449*s^3)/2668645121601385621094400000 + (10280207972851*s^6)/631781515530631065600000)*Derivative[22][F][s] + ((37906787582794649*s)/111193546733391067545600000 + (58149893749852673*s^4)/2668645121601385621094400000 + (314393263*s^7)/12023523651967027200000)*Derivative[23][F][s] + ((8774117228162969*s^2)/1186064498489504720486400000 + (241896537361*s^5)/2616318746668025118720000)*Derivative[24][F][s] + (8548007771366527/28465547963748113291673600000 + (222643359061*s^3)/2990078567620600135680000 + (2397870191*s^6)/15697912480008150712320000)*Derivative[25][F][s] + ((1997507216249*s)/174421249777868341248000000 + (15217441643*s^4)/43605312444467085312000000)*Derivative[26][F][s] + ((91745993231*s^2)/598015713524120027136000000 + (80598047*s^5)/130815937333401255936000000)*Derivative[27][F][s] + (539988637679/75349979904039123419136000000 + (81331631*s^3)/95138863515200913408000000)*Derivative[28][F][s] + ((19080283*s)/110808793976528122675200000 + (1774657*s^4)/1046527498667210047488000000)*Derivative[29][F][s] + (16241117*s^2*Derivative[30][F][s])/12558329984006520569856000000 + (4026689/50233319936026082279424000000 + (5311*s^3)/1712499543273616441344000000)*Derivative[31][F][s] + (23*s*Derivative[32][F][s])/21141969670044647424000000 + (719*s^2*Derivative[33][F][s])/200933279744104329117696000000 + (31*Derivative[34][F][s])/80373311897641731647078400000 + (s*Derivative[35][F][s])/426983219456221699375104000000 + Derivative[37][F][s]/1516644395508499476180369408000000, F[s]*Subscript[u, 19, 17][s] -> (-3022307278670533336696256366338987/5963826244626916540875000 + (190737079354297921358456889482771*s^3)/159035366523384441090000 - (5337824879426606186902180168051*s^6)/36813742250783435437500 + (635303965365098338802152148*s^9)/204520790282130196875 - (8193150659749636077862*s^12)/389563410061200375 + (2635385054943884*s^15)/58890916109025 - s^18/37)*Derivative[1][F][s] + ((-1218674010193995594655861329788083*s)/1255542367289877166500000 + (1474156661955615276932799667991833*s^4)/2650589442056407351500000 - (202060949567541741270958948651*s^7)/24542494833855623625000 + (1089506576593050946910193973*s^10)/3272332644514083150000 - (203711580609597840679*s^13)/908981290142800875 + (11136735589358*s^16)/19630305369675)*Derivative[2][F][s] + ((-22079594639413610321116888622693339*s^2)/84818862145805035248000000 + (1810328800283724641872978367566033*s^5)/7951768326169222054500000 + (246385750748982375975102806899*s^8)/73627484501566870875000 + (71294966249344979460386519*s^11)/1636166322257041575000 + (25884192586285932377*s^14)/1983231905766111000 + (45044593039*s^17)/3183292762650)*Derivative[3][F][s] + (714874881517811527697340430181917/2869811125234004952000000 + (5450923830730163581472121970145077*s^3)/23855304978507666163500000 + (511715275235980650831685295408003*s^6)/9087735229907682348000000 + (36914843024489017851906402413*s^9)/49084989667711247250000 + (1724044314792797829165839*s^12)/654466528902816630000 + (10498865115005369*s^15)/13400215579500750)*Derivative[4][F][s] + ((55610661238238590971061101405305573*s)/218105645517784376352000000 + (4517921418488227486068903163726831*s^4)/36350940919630729392000000 + (77519454306035672278408354580893*s^7)/9786791786054427144000000 + (3314889855319664795720236307*s^10)/57117078886063996800000 + (1000414887548581432841*s^13)/12634488974957850000 + (2362790730538258*s^16)/368505928436270625)*Derivative[5][F][s] + ((20307018625440623253688678572101647*s^2)/170824002083859091968000000 + (37338878935619295045027934956906671*s^5)/1526739518624490634464000000 + (866552733841497432758215520209*s^8)/1413647702430083920800000 + (983559550540075770187*s^11)/454030833752496000 + (233262924109477968547*s^14)/221103557061762375000)*Derivative[6][F][s] + (78577634585288060825817130388465087/12213916148995925075712000000 + (248815405704409651170625846495709*s^3)/8571169227365561456640000 + (523061552019344986959249747159523*s^6)/214279230684139036416000000 + (3488735558677363196594538889*s^9)/130994381692362988800000 + (434539873293182225125589*s^12)/10612970738964594000000 + (8169797861784751*s^15)/1625761448983546875)*Derivative[7][F][s] + ((301470709918947289139611429758391261*s)/48855664595983700302848000000 + (94482210996286725185763276419166017*s^4)/24427832297991850151424000000 + (3758397533809947707002978756163*s^7)/27508820155396227648000000 + (249734600980624783927558661*s^10)/382066946602725384000000 + (57992278906244888657*s^13)/156073099102420500000)*Derivative[8][F][s] + ((5327971164523686428725149708269985037*s^2)/3126762534142956819382272000000 + (193979039261897557369806139365917*s^5)/660211683729509463552000000 + (430078719074182277475247387*s^8)/96522175983846412800000 + (149064693876104275973279*s^11)/16855894703061414000000 + (237070906702275509*s^14)/187287718922904600000)*Derivative[9][F][s] + (34216034268071492942781864968871037/312676253414295681938227200000 + (1152799319484106321023142176862829*s^3)/5281693469836075708416000000 + (4485399740873117959274338559*s^6)/340666503472399104000000 + (20641435650009356264678719*s^9)/242724883724084361600000 + (9482214311301461137*s^12)/156556297551654000000)*Derivative[10][F][s] + ((1309447687309431099850079223774157*s)/33802838206950884533862400000 + (80014137811468165825905976045177*s^4)/5281693469836075708416000000 + (57278426289471844633428211*s^7)/161816589149389574400000 + (745344218820402842973511*s^10)/809082945746947872000000 + (743835479275982083*s^13)/4597062191744022000000)*Derivative[11][F][s] + ((52951347022803329717358901261*s^2)/9849311831862145843200000 + (15807639437211803082349054517*s^5)/25890654263902331904000000 + (6567886672910471978533*s^8)/1155832779638496960000 + (17938784712498849289*s^11)/3467498338915490880000)*Derivative[12][F][s] + (13629925097385592033701171526271/56338063678251474223104000000 + (117225223512562804126502453753*s^3)/310687851166827982848000000 + (16926277317785182624269623*s^6)/1150695745062325862400000 + (7293918750499162622747*s^9)/138699933556619635200000 + (2337483871267960937*s^12)/202270736436736968000000)*Derivative[13][F][s] + ((8944425529416880774611803557*s)/165700187288974924185600000 + (512128830520453876335822193*s^4)/34520872351869775872000000 + (274256122630337696153827*s^7)/1294532713195116595200000 + (620265292457216110951*s^10)/2427248837240843616000000)*Derivative[14][F][s] + ((7541911335223418604268666231*s^2)/1657001872889749241856000000 + (7081087006466929575774637*s^5)/20712523411121865523200000 + (2284215366322272554317*s^8)/1294532713195116595200000 + (151517544478748573*s^11)/303406104655105452000000)*Derivative[15][F][s] + (19203904709005008491325347/103562617055609327616000000 + (2427640810594676799889427*s^3)/12553044491589009408000000 + (1269454146596650419649*s^6)/272533202777919283200000 + (537264008756118691*s^9)/69349966778309817600000)*Derivative[16][F][s] + ((16816325282442613245006631*s)/662800749155899696742400000 + (462837045340804821157*s^4)/101160065499984691200000 + (363260596323753769*s^7)/9957943947654743040000 + (297762020510653*s^10)/21671864618221818000000)*Derivative[17][F][s] + ((37715776547137313296389743*s^2)/28169031839125737111552000000 + (219028760359748328089*s^5)/3521128979890717138944000 + (660903358955672237*s^8)/4401411224863396423680000)*Derivative[18][F][s] + (317256199947089986298371/6259784853139052691456000000 + (7272602671180640539*s^3)/205313643142315868160000 + (42073435070334637303*s^6)/88028224497267928473600000 + (329377496104117*s^9)/1320423367459018927104000)*Derivative[19][F][s] + ((255719978193458879457101*s)/56338063678251474223104000000 + (179648857732579115141*s^4)/352112897989071713894400000 + (84072915785273369*s^7)/44014112248633964236800000)*Derivative[20][F][s] + ((6934676718862461089357*s^2)/45070450942601179378483200000 + (708517650221481229*s^5)/176056448994535856947200000 + (12251185749793*s^8)/4001282931693996748800000)*Derivative[21][F][s] + (659063265667274621303/112676127356502948446208000000 + (45502990286842927*s^3)/17885099580397293404160000 + (32387795551471*s^6)/2000641465846998374400000)*Derivative[22][F][s] + ((325421371057274467*s)/948851598791603776389120000 + (24523031407454101*s^4)/1126761273565029484462080000 + (133577543423*s^7)/5178130852780466380800000)*Derivative[23][F][s] + ((167124823460275157*s^2)/22535225471300589689241600000 + (691462819877*s^5)/7531826694953405644800000)*Derivative[24][F][s] + (27104720719626481/90140901885202358756966400000 + (14465629751*s^3)/194826792814785331200000 + (24892256227*s^6)/165700187288974924185600000)*Derivative[25][F][s] + ((30400052221403*s)/2651202996623598786969600000 + (7441128763*s^4)/21519504842724016128000000)*Derivative[26][F][s] + ((82605995951*s^2)/541061836045632405504000000 + (1000377533*s^5)/1657001872889749241856000000)*Derivative[27][F][s] + (844845313/117656937719982194688000000 + (1867040503*s^3)/2209335830519665655808000000)*Derivative[28][F][s] + ((7572959*s)/44297460261045927936000000 + (2193281*s^4)/1325601498311799393484800000)*Derivative[29][F][s] + (101431411*s^2*Derivative[30][F][s])/79536089898707963609088000000 + (257353/3246371016273794433024000000 + (907*s^3)/301273067798136225792000000)*Derivative[31][F][s] + (619*s*Derivative[32][F][s])/578444290172421553520640000 + (4393*s^2*Derivative[33][F][s])/1272577438379327417745408000000 + (241*Derivative[34][F][s])/636288719189663708872704000000 + (97*s*Derivative[35][F][s])/43267632904897132203343872000000 + Derivative[37][F][s]/1600902417481193891523723264000000, F[s]*Subscript[u, 20, 16][s] -> (-8622465195158348512876739142541649/14032532340298627155000000 + (1543608326434965925036093549661*s^3)/1932855694256009250000 - (43816084429294768009033655561*s^6)/1082757125023042218750 - (1616569422466316879963797*s^9)/4010211574159415625 + (8054264245079705894*s^12)/916619788379295 - (112712282393944*s^15)/3464171535825 + s^18/37)*Derivative[1][F][s] + ((-1752938215485819480397548073931851*s)/1754066542537328394375000 + (11105192779651469567293447028239*s^4)/31183405200663615900000 + (2119870691886328869881783729*s^7)/240612694449564937500 + (20150394924016377806024489*s^10)/192490155559651950000 + (35342407881795837871*s^13)/53469487655458875 - (1115905293037*s^16)/4618895381100)*Derivative[2][F][s] + ((-8914864442511232436787261250846079*s^2)/74840172481592678160000000 + (83590622944394918137896483189283*s^5)/467751078009954238500000 + (38405448817145018901377926381*s^8)/6929645600147470200000 + (351978428637231971384569*s^11)/12030634722478246875 + (8015743974422129732*s^14)/160408462966376625 - (1474807049*s^17)/187252515450)*Derivative[3][F][s] + (39177110264990627426957747666814221/128297438539873162560000000 + (261367539999856302827235727927807*s^3)/863540451710684748000000 + (1283013803445916012561055598947*s^6)/24298757299218402000000 + (5070304565195300950346679979*s^9)/5774704666789558500000 + (892380705081332826571*s^12)/377431677567945000 + (193053953139842*s^15)/173414554558245)*Derivative[4][F][s] + ((1723682828187059861949004080513983*s)/6414871926993658128000000 + (42840167094984336961368269800303*s^4)/305470091761602768000000 + (148199901138612014325955264168123*s^7)/18710043120398169540000000 + (11621838781422928354009612889*s^10)/184790549337265872000000 + (98140545664462593029*s^13)/1300609159186837500 + (143814396918853*s^16)/15764959505295000)*Derivative[5][F][s] + ((879001553891413290991275084266289767*s^2)/7184656558232897103360000000 + (130016084450373176322954009530579*s^5)/4934516866918198560000000 + (20844719505690263010347527833809*s^8)/33262298880707856960000000 + (545713529380983243325349*s^11)/240112460157570000000 + (3361156445664934739*s^14)/3251522897967093750)*Derivative[6][F][s] + (161753518683578291601065358365066767/28738626232931588413440000000 + (18010274664863255589458158361891179*s^3)/598721379852741425280000000 + (1543779706548879809751882197175983*s^6)/598721379852741425280000000 + (670579093684068195319636087*s^9)/24517665022634784000000 + (43943179961704969306363*s^12)/1040487327349470000000 + (7942735217485286*s^15)/1625761448983546875)*Derivative[7][F][s] + ((122679336325844361851139742643947*s)/18906990942718150272000000 + (28933423326259388095057485199679141*s^4)/7184656558232897103360000000 + (10497179304532592971210898677*s^7)/73552995067904352000000 + (1393377117307418183686451*s^10)/2080974654698940000000 + (8425761616996673381*s^13)/22296157014631500000)*Derivative[8][F][s] + ((1655618963061864266231868270882371467*s^2)/919636039453810829230080000000 + (1746641565979059254857249222697*s^5)/5711173734684337920000000 + (1659530882709245510316125231*s^8)/359592420331976832000000 + (39923652527215797797351*s^11)/4435761763963530000000 + (5945484748511945059*s^14)/4682192973072615000000)*Derivative[9][F][s] + (63478549928157692079231194049101737/525506308259320473845760000000 + (356347713714429838194666119510231*s^3)/1553439255834139914240000000 + (55251398072615742475054714937*s^6)/4045414728734739360000000 + (9637797030693622155097273*s^9)/110329492601856528000000 + (30875447754732587207239*s^12)/505676841091842420000000)*Derivative[10][F][s] + ((17061529376962138818391051637551*s)/417731564594054430720000000 + (24581152772108198393892929058919*s^4)/1553439255834139914240000000 + (5371383921303895234880981*s^7)/14710599013580870400000 + (3792630820097303655288967*s^10)/4045414728734739360000000 + (38945780870855189*s^13)/241950641670738000000)*Derivative[11][F][s] + ((5829594855578793421555002511451*s^2)/1035626170556093276160000000 + (656298197949126652249304237*s^5)/1035626170556093276160000 + (150650714679876043250291*s^8)/25890654263902331904000 + (15793827633561201455549*s^11)/3034061046551054520000000)*Derivative[12][F][s] + (2351926531079341455333667049489/9468582130798567096320000000 + (1285235517761362340289331513*s^3)/3270398433335031398400000 + (3398302261344149247263657*s^6)/224161508778375168000000 + (3046843938834897908281*s^9)/57111737346843379200000 + (5792991926240393681*s^12)/505676841091842420000000)*Derivative[13][F][s] + ((4250116154234548924430588599*s)/75318266949534056448000000 + (1060748384263008217929195371*s^4)/69041744703739551744000000 + (73766708429411837068457*s^7)/340666503472399104000000 + (10093731974248151503*s^10)/39403390214948760000000)*Derivative[14][F][s] + ((4988823726984044234568139*s^2)/1053402334958518272000000 + (36406973800311971965676219*s^5)/103562617055609327616000000 + (5777217309844245958687*s^8)/3236331782987791488000000 + (314622851328809*s^11)/638749694010748320000)*Derivative[15][F][s] + (6496073291112955723105386967/33140037457794984837120000000 + (9205778901437508442291021*s^3)/46027829802493034496000000 + (15367173371436425617621*s^6)/3236331782987791488000000 + (2682602872163988287*s^9)/346749833891549088000000)*Derivative[16][F][s] + ((436891213114816355955367267*s)/16570018728897492418560000000 + (324154283158875718335487*s^4)/69041744703739551744000000 + (7440022711723768819*s^7)/202270736436736968000000 + (5497975942810093*s^10)/407940981048881280000000)*Derivative[17][F][s] + ((51122060848370581394041*s^2)/36986648948431902720000000 + (327456988859328671731*s^5)/5178130852780466380800000 + (175695156379523701*s^8)/1176847921086469632000000)*Derivative[18][F][s] + (128212487308734750703931/2454817589466295173120000000 + (24703604212243215661*s^3)/681333006944798208000000 + (49728328914006733351*s^6)/103562617055609327616000000 + (134898391437193*s^9)/554799734226478540800000)*Derivative[19][F][s] + ((15496731834343727723137*s)/3314003745779498483712000000 + (30600300337167513467*s^4)/59178638317491044352000000 + (48931716532383823*s^7)/25890654263902331904000000)*Derivative[20][F][s] + ((297408352635115150097*s^2)/1893716426159713419264000000 + (4934957852711017*s^5)/1225593101249814528000000 + (3487146963073*s^8)/1176847921086469632000000)*Derivative[21][F][s] + (1600115270633091449791/265120299662359878696960000000 + (40554941479583831*s^3)/15780970217997611827200000 + (10713148167779*s^6)/672484526335125504000000)*Derivative[22][F][s] + ((1850236477922491873*s)/5302405993247197573939200000 + (7183835267517577*s^4)/331400374577949848371200000 + (128212016609*s^7)/5178130852780466380800000)*Derivative[23][F][s] + ((706736900485181*s^2)/94685821307985670963200000 + (37198751551547*s^5)/414250468222437310464000000)*Derivative[24][F][s] + (32252722710324997/106048119864943951478784000000 + (347329882007*s^3)/4720803056665952256000000 + (118333805363*s^6)/828500936444874620928000000)*Derivative[25][F][s] + ((108860309780921*s)/9468582130798567096320000000 + (1113364414933*s^4)/3314003745779498483712000000)*Derivative[26][F][s] + ((7338273419*s^2)/48789160777026109440000000 + (940692923*s^5)/1657001872889749241856000000)*Derivative[27][F][s] + (601254784139/83722199893376803799040000000 + (2625979*s^3)/3222171848108408832000000)*Derivative[28][F][s] + ((44348687203*s)/265120299662359878696960000000 + (223231*s^4)/145351041481556951040000000)*Derivative[29][F][s] + (121284803*s^2*Derivative[30][F][s])/99420112373384954511360000000 + (244571471/3181443595948318544363520000000 + (829*s^3)/301273067798136225792000000)*Derivative[31][F][s] + (73379*s*Derivative[32][F][s])/72305536271552694190080000000 + (61*s^2*Derivative[33][F][s])/19699341151382777364480000000 + (9067*Derivative[34][F][s])/25451548767586548354908160000000 + (s*Derivative[35][F][s])/509030975351730967098163200000 + Derivative[37][F][s]/1883414608801404578263203840000000, F[s]*Subscript[u, 21, 15][s] -> (44056506910287296057335596901461877/36835397393283896281875000 - (1385117843137059998053743806898229*s^3)/545709591011613278250000 + (87428803593663647022349372961*s^6)/412478904770682750000 - (469583192647158186271596743*s^9)/144367616669738962500 + (20892083562363665167*s^12)/2546166078831375 + (287502692209648*s^15)/24249200750775 - s^18/37)*Derivative[1][F][s] + ((83492857126532134217497571545761053*s)/32742575460696796695000000 - (24268385210828246022554291570341*s^4)/36380639400774218550000 + (25311056206666042321180430323*s^7)/673715544458781825000 + (5253235854802325785206373*s^10)/898287392611709100000 + (67718001964360898147*s^13)/142585300414557000 + (5745665217377*s^16)/16166133833850)*Derivative[2][F][s] + ((2195974461376544793084269454131148677*s^2)/1178732716585084681020000000 + (193113499595226056610457717971011*s^5)/8731353456185812452000000 + (640575284565421515051217528667*s^8)/80845865335053819000000 + (245255536309324659260167217*s^11)/8084586533505381900000 + (6128764983231592391*s^14)/190113733886076000 + (18210882983*s^17)/1310767608150)*Derivative[3][F][s] + (-33963679505839068423237985991348461/112260258722389017240000000 + (52425234681984343579546789048776443*s^3)/72537397943697518832000000 + (1576345080406778256767293937616509*s^6)/34925413824743249808000000 + (9728289769659542897871062251*s^9)/9799498828491372000000 + (4130555132301370238248901*s^12)/1616917306701076380000 + (186440272457501*s^15)/202824040419000)*Derivative[4][F][s] + ((130075499998945971045820747436317*s)/12829743853987316256000000 + (178330109273709490287511748611289531*s^4)/942986173268067744816000000 + (1411571175361532064820057000410073*s^7)/174627069123716249040000000 + (57996296680789095658926310597*s^10)/862355896907240736000000 + (35393826093889803333791*s^13)/437004677486777400000 + (4749776756839*s^16)/713640142215000)*Derivative[5][F][s] + ((54302630668244099468054982099674761*s^2)/598721379852741425280000000 + (762032502996655332846858855663309449*s^5)/25146297953815139861760000000 + (51320527352951394511217347344041*s^8)/77612030721651666240000000 + (4957077823590723706296023*s^11)/2080974654698940000000 + (23173172669651584241*s^14)/21421797916018500000)*Derivative[6][F][s] + (82056243092689251446112263274318071/4572054173420934520320000000 + (230058720105276796124063827039272929*s^3)/7737322447327735342080000000 + (851645083313205938157202098166797887*s^6)/301755575445781678341120000000 + (36353589302231109494733377401*s^9)/1258573471161918912000000 + (635341769900616067181117*s^12)/14566822582892580000000 + (172153508135086139*s^15)/34140990428654484375)*Derivative[7][F][s] + ((241893351973547827491378503535265337*s)/26822717817402815852544000000 + (142392837313290312371747647352304073*s^4)/33528397271753519815680000000 + (2311492562611354210072109865877*s^7)/15102881653943026944000000 + (122521533637976785813805989*s^10)/174801870994710960000000 + (69950117767730464031*s^13)/182085282286157250000)*Derivative[8][F][s] + ((3357054490974354039573253441021468691*s^2)/1609363069044168951152640000000 + (36205611257856864092050320442361*s^5)/110959946845295708160000000 + (60335291461674096610248023533*s^8)/12356903171407931136000000 + (457056849386887482724559*s^11)/49163026217262457500000 + (58023456208603057*s^14)/45903852677182500000)*Derivative[9][F][s] + (234955408417814593006396710392331767/2414044603566253426728960000000 + (1371668007427611572641347144087331*s^3)/5437037395419489699840000000 + (692475095878682253269795222867*s^6)/47693310486135874560000000 + (30588079225334899948166953*s^9)/335343589355642868000000 + (1306032299785372223531*s^12)/21069868378826767500000)*Derivative[10][F][s] + ((10937387272951200129609542349296441*s)/260977794980135505592320000000 + (23187665589096707939562510758221*s^4)/1359259348854872424960000000 + (1742644628256022527279382423*s^7)/4530864496182908083200000 + (61433442958027232108674429*s^10)/63715281977572144920000000 + (7202007571241921*s^13)/45069237173961000000)*Derivative[11][F][s] + ((65195837895221507012497860639083*s^2)/10874074790838979399680000000 + (1481672216078391149922011029*s^5)/2196782786028076646400000 + (182825240763164971346399*s^8)/30205763307886053888000 + (306563322491891568407*s^11)/58347327818289510000000)*Derivative[12][F][s] + (8634742400684881081239519724741/28997532775570611732480000000 + (109465691344448495867133954341*s^3)/260977794980135505592320000 + (61781545952376025007429489*s^6)/3876675504755429376000000 + (119978132610049709629*s^9)/2196605282570899200000 + (179745284300788396669*s^12)/15928820494393036230000000)*Derivative[13][F][s] + ((524135001332437938206743597*s)/8478810753090822144000000 + (7665454554131153906690987*s^4)/471045041838379008000000 + (2259682654907869294383043*s^7)/10068587769295351296000000 + (63847064148750851609*s^10)/248402658781957680000000)*Derivative[14][F][s] + ((14729700634884861543548502061*s^2)/2899753277557061173248000000 + (1601058661214308616494980493*s^5)/4349629916335591759872000000 + (164788580952606742173881*s^8)/90617289923658161664000000 + (292014135877060249*s^11)/606812209310210904000000)*Derivative[15][F][s] + (23007694498781244180885263/113271612404572702080000000 + (102260391495122790646502477*s^3)/483292212926176862208000000 + (313380317584931116140263*s^6)/63965145828464584704000000 + (74860063504795509251*s^9)/9708995348963374464000000)*Derivative[16][F][s] + ((42694264877436469666528559*s)/1526185935556347985920000000 + (1184026439793214903384267*s^4)/241646106463088431104000000 + (1446916741775440842733*s^7)/38835981395853497856000000 + (148991669871563609*s^10)/11422347469368675840000000)*Derivative[17][F][s] + ((7029773094276929154811579*s^2)/4832922129261768622080000000 + (784626436222772628731*s^5)/12082305323154421555200000 + (26761961999790222949*s^8)/181234579847316323328000000)*Derivative[18][F][s] + (4908676545642443212777487/86992598326711835197440000000 + (12135376521745341801689*s^3)/322194808617451241472000000 + (155721459236189532097*s^6)/322194808617451241472000000 + (15190447499113907*s^9)/65244448745033876398080000)*Derivative[19][F][s] + ((2375146906094431085321*s)/483292212926176862208000000 + (26864537922411558199*s^4)/50872864518544932864000000 + (447884918257549973*s^7)/241646106463088431104000000)*Derivative[20][F][s] + ((11308045390965316156201*s^2)/69594078661369468157952000000 + (23338460972258498249*s^5)/5799506555114122346496000000 + (26388668258489*s^8)/9414783368691757056000000)*Derivative[21][F][s] + (362977243828650392611/57995065551141223464960000000 + (9078575302599229969*s^3)/3479703933068473407897600000 + (582745910925769*s^6)/37659133474767028224000000)*Derivative[22][F][s] + ((475815730450828501*s)/1325601498311799393484800000 + (2337361433052977*s^4)/108740747908389793996800000 + (119594336647*s^7)/5178130852780466380800000)*Derivative[23][F][s] + ((5568655593833*s^2)/739968938451562659840000 + (500434388952373*s^5)/5799506555114122346496000000)*Derivative[24][F][s] + (1115393156420623/3568927110839459905536000000 + (119824468391977*s^3)/1657001872889749241856000000 + (268340920423*s^6)/2046884666510866710528000000)*Derivative[25][F][s] + ((2128682012203*s)/184992234612890664960000000 + (112095487183*s^4)/351485245764492263424000000)*Derivative[26][F][s] + ((33961885752329*s^2)/231980262204564893859840000000 + (99692807*s^5)/194941396810558734336000000)*Derivative[27][F][s] + (75736832071/10652154897148387983360000000 + (101149187*s^3)/132560149831179939348480000)*Derivative[28][F][s] + ((672492467741*s)/4175644719682168089477120000000 + (1601801*s^4)/1183572766349820887040000000)*Derivative[29][F][s] + (60191057*s^2*Derivative[30][F][s])/53533906662591898583040000000 + (101918107/1391881573227389363159040000000 + (22417*s^3)/9490101635641291112448000000)*Derivative[31][F][s] + (1987*s*Derivative[32][F][s])/2162986127781490851840000000 + (241*s^2*Derivative[33][F][s])/93571870469068192481280000000 + (251*Derivative[34][F][s])/795360898987079636090880000000 + (s*Derivative[35][F][s])/636288719189663708872704000000 + Derivative[37][F][s]/2471981674051843508970455040000000, F[s]*Subscript[u, 22, 14][s] -> (-175463824425484006782415545575198/306961644944032469015625 + (1277637791184387283275041452222333*s^3)/600280550112774606075000 - (27162962985665834775216090432919*s^6)/95282627002027715250000 + (762034998285281173336306328*s^9)/132336981947260715625 - (210760183860522278263*s^12)/7638498236494125 + (81448223332402*s^15)/4849840150155 + s^18/37)*Derivative[1][F][s] + ((-71771735920877454950409737673005557*s)/54025249510149714546750000 + (5846976398540463644133883205519083*s^4)/6002805501127746060750000 - (33242074596670024609940477629*s^7)/1425167497893576937500 + (14674480386650048373955827067*s^10)/29643483956186400300000 - (97894732004659571183*s^13)/588164364210047625 + (315380768777*s^16)/3233226766770)*Derivative[2][F][s] + ((-8055076710826375760113566663708899*s^2)/15164982318638516364000000 + (156735724246643581266600120063851*s^5)/444652259342796004500000 + (8137872218396253194341401647399*s^8)/2667913556056776027000000 + (89532695871690496156615199*s^11)/1646860219788133350000 + (181892758397755812149*s^14)/6273753218240508000 - (954839888*s^17)/131076760815)*Derivative[3][F][s] + (34068867177549755208233433033171823/123486284594627918964000000 + (402674045586626478674856236441391149*s^3)/1728807984324790865496000000 + (29599826128286358474288807814826701*s^6)/384179552072175747888000000 + (786489361378667923722553779239*s^9)/889304518685592009000000 + (18070085800236686877950941*s^12)/5928696791237280060000 + (11992736176706209*s^15)/11560970303883000)*Derivative[4][F][s] + ((3019478990612312665703310167683123*s)/8820448899616279926000000 + (1535629264304948888145120604911601*s^4)/10109988212425677576000000 + (1300933500605957573646179313514009*s^7)/128059850690725249296000000 + (391214118905359704905169619583*s^10)/5691548919587788857600000 + (1790267411942859920297*s^13)/20542954924592100000 + (113387316204181*s^16)/12467713072815000)*Derivative[5][F][s] + ((635299241198542572114615055609524919*s^2)/3951561107028093406848000000 + (211407718821630103355350173307926067*s^5)/6915231937299163461984000000 + (4071849310018717101975993113003*s^8)/5391993713293694707200000 + (404626954594609196192117*s^11)/161581561423682400000 + (4455992189487673984211*s^14)/4005876210295459500000)*Derivative[6][F][s] + (60156281689798713325329447467255357/5823353210357190283776000000 + (281814492095113222941548785284264727*s^3)/7376247399785774359449600000 + (223146396075082324116677554315258931*s^6)/73762473997857743594496000000 + (21949397417957868059670275291*s^9)/692215409139055401600000 + (1461556677636012360150277*s^12)/32047009682363676000000 + (1103886686396215081*s^15)/222548678349747750000)*Derivative[7][F][s] + ((1802599079748670459583853540201419387*s)/221287421993573230783488000000 + (1095320126913918697899663807949878443*s^4)/221287421993573230783488000000 + (82629001541631932035300561861069*s^7)/498395094580119889152000000 + (2597430244126096162180929319*s^10)/3461077045695277008000000 + (9478800827396040726931*s^13)/24035257261772757000000)*Derivative[8][F][s] + ((7766343217964180157821178200002528901*s^2)/3540598751897171692535808000000 + (312722577089042088472266184664129*s^5)/854391590708776952832000000 + (174527389399807102624477584019*s^8)/33226339638674659276800000 + (510229154398672857726251*s^11)/52440561298413288000000 + (1392727991388757*s^14)/1101692464252380000)*Derivative[9][F][s] + (192535495303704919710628111052496017/1416239500758868677014323200000 + (206107089822755493585222747609449*s^3)/747592641870179833728000000 + (31769271359146095977597803570991*s^6)/1993580378320479556608000000 + (3613925798955888064366867187*s^9)/37379632093508991686400000 + (5124390492380142493*s^12)/81037955303179875000)*Derivative[10][F][s] + ((238481118021097290315497605438243*s)/4784592907969150935859200000 + (13983123930704631280824111658327*s^4)/747592641870179833728000000 + (7511383377718260894835763399*s^7)/18123457984731632332800000 + (27802023594139609070051*s^10)/27762650099159976000000 + (221927556055198171*s^13)/1404657891921784500000)*Derivative[11][F][s] + ((10817176315638072959299592398339*s^2)/1594864302656383645286400000 + (1460896167246063400213603909703*s^5)/1993580378320479556608000000 + (31874359253713599743958017*s^8)/4983950945801198891520000 + (23043019966983103543*s^11)/4334372923644363600000)*Derivative[12][F][s] + (40754507277285384605312106225191/127589144212510691622912000000 + (693483502235267397249329559167*s^3)/1495185283740359667456000000 + (9068576178057274416574277537*s^6)/531621434218794548428800000 + (3910694747937765884807*s^9)/69349966778309817600000 + (3908951859026436727*s^12)/353973788764289694000000)*Derivative[13][F][s] + ((61096719777354027105999431*s)/902072569375782604800000 + (46985144020140250601344195867*s^4)/2658107171093972742144000000 + (46967232623872676984489351*s^7)/199358037832047955660800000 + (24095187392606267231207*s^10)/93449080233772479216000000)*Derivative[14][F][s] + ((16101867780320226096923770901*s^2)/2899753277557061173248000000 + (625992982041423478385434213*s^5)/1594864302656383645286400000 + (371392550950679090640761*s^8)/199358037832047955660800000 + (3106416707970362767*s^11)/6674934302412319944000000)*Derivative[15][F][s] + (14524910773277233738815590689/63794572106255345811456000000 + (18960518016013638269199151*s^3)/83065849096686648192000000 + (4076314048626466784485343*s^6)/797432151328191822643200000 + (23365301446315289233*s^9)/3051398538245631974400000)*Derivative[16][F][s] + ((48976485511072611426429059*s)/1594864302656383645286400000 + (250915524991473042011161*s^4)/48329221292617686220800000 + (431207190118073709341*s^7)/11391887876117026037760000 + (312728649286987361*s^10)/25129164432611086848000000)*Derivative[17][F][s] + ((49899313719430344358492999*s^2)/31897286053127672905728000000 + (10725588119202597072763*s^5)/159486430265638364528640000 + (462535395318201727*s^8)/3189728605312767290572800)*Derivative[18][F][s] + (869415757477879299215741/14176571579167854624768000000 + (12658308192330680564183*s^3)/318972860531276729057280000 + (3102779374167569447621*s^6)/6379457210625534581145600000 + (1189306059768901*s^9)/5437037395419489699840000)*Derivative[19][F][s] + ((338511303529772619871*s)/64569404965845491712000000 + (3460942207911621411703*s^4)/6379457210625534581145600000 + (260537723103451039*s^7)/144987663877853058662400000)*Derivative[20][F][s] + ((667167824202926968777*s^2)/3925819821923405896089600000 + (10515617400050689*s^5)/2624211110911367577600000 + (53592642081829*s^8)/20712523411121865523200000)*Derivative[21][F][s] + (307873058140915966871/46396052440912978771968000000 + (12833866450247483*s^3)/4832922129261768622080000 + (1225074558892439*s^6)/82850093644487462092800000)*Derivative[22][F][s] + ((135960332925881557*s)/364540412035744833208320000 + (13492656254263621*s^4)/637945721062553458114560000 + (123655032299*s^7)/5917863831749104435200000)*Derivative[23][F][s] + ((193467973332478021*s^2)/25517828842502138324582400000 + (517381787099323*s^5)/6379457210625534581145600000)*Derivative[24][F][s] + (65832442780750861/204142630740017106596659200000 + (7054089949*s^3)/100457565045123686400000 + (173937019453*s^6)/1501048755441302254387200000)*Derivative[25][F][s] + ((18263317971757*s)/1594864302656383645286400000 + (37525136279399*s^4)/127589144212510691622912000000)*Derivative[26][F][s] + ((71486834350079*s^2)/510356576850042766491648000000 + (8019384761*s^5)/18227020601787241660416000000)*Derivative[27][F][s] + (435538838879/62492642063270542835712000000 + (784146457*s^3)/1139188787611702603776000000)*Derivative[28][F][s] + ((19347786371*s)/127589144212510691622912000000 + (373829*s^4)/331400374577949848371200000)*Derivative[29][F][s] + (137556641*s^2*Derivative[30][F][s])/139188157322738936315904000000 + (37765129/556752629290955745263616000000 + (43993*s^3)/23198026220456489385984000000)*Derivative[31][F][s] + (21781*s*Derivative[32][F][s])/27837631464547787263180800000 + (37*s^2*Derivative[33][F][s])/18714374093813638496256000000 + (139*Derivative[34][F][s])/538398147006638522892288000000 + (s*Derivative[35][F][s])/874896988885787599699968000000 + Derivative[37][F][s]/3625573121942703813156667392000000, F[s]*Subscript[u, 23, 13][s] -> (-91632565879290389745718964912643019/88755767052388816755375000 + (620065283354818383656022642874033*s^3)/1517192599186133619750000 + (17105277279992869316437324536661*s^6)/128911789473331614750000 - (73733168370529934911071948671*s^9)/12175002339147985837500 + (4333693819204406763751*s^12)/101712634412263875 - (6015374953527668*s^15)/111546323453565 - s^18/37)*Derivative[1][F][s] + ((-1034545244022173775012297154415610377*s)/710046136419110534043000000 + (2677152823598021616879716232394619*s^4)/19723503789419737056750000 + (7502924121170722728225561262099*s^7)/182625035087219787562500 - (1366901487948550781147886751*s^10)/7492309131783375900000 + (159087755452780968729367*s^13)/108222243014648763000 - (5816582166667*s^16)/74364215635710)*Derivative[2][F][s] + ((3106476331483482097392849940279009*s^2)/41162094864875972988000000 + (48932825730841534464601644855665603*s^5)/315576060630715792908000000 + (4104201694493503723602056506303*s^8)/381130508008110861000000 + (671374861835062737788575519*s^11)/32466672904394628900000 + (29797050711393458397679*s^14)/432888972058595052000 + (80533006217*s^17)/6029530997490)*Derivative[3][F][s] + (22049280157466691209452852271884579/42709542040247250168000000 + (6225958611496066660398219896426383571*s^3)/11360738182705768544688000000 + (2311945387679739698222749140610481*s^6)/36065835500653233475200000 + (895121854623723386550756995263*s^9)/687529543857768612000000 + (51540121688667098917130231*s^12)/19480003742636777340000 + (3495353204233195433*s^15)/2924925486882399000)*Derivative[4][F][s] + ((1309807156264140705463099286125196807*s)/3245925195058791012768000000 + (7871826724066327798736492199534421*s^4)/36065835500653233475200000 + (12994146534026693430786838135284737*s^7)/1262304242522863171632000000 + (9285758791147093267411796609*s^10)/110655642561723705600000 + (16855384736227710121193*s^13)/194995032458826600000 + (9526053998514217*s^16)/1329511584946545000)*Derivative[5][F][s] + ((694103188043534501012038421662560541*s^2)/3951561107028093406848000000 + (90229846478051892545284690427379017*s^5)/2360672869133666191104000000 + (1370173355846773927494735669564803*s^8)/1683072323363817562176000000 + (891776184235104291530629693*s^11)/315891952583299092000000 + (1153966447400207356507*s^14)/1012474206997753500000)*Derivative[6][F][s] + (510551810893191970498923400695211643/72708724369316918686003200000 + (10319864428541175515510671262162660309*s^3)/242362414564389728953344000000 + (50802577243984455848138673841044821*s^6)/14256612621434689938432000000 + (6979422303261454173031234103*s^9)/202170849653311418880000 + (1194511491881195259046237*s^12)/24299380967946084000000 + (2785462647938008567*s^15)/548423528790449812500)*Derivative[7][F][s] + ((27521613812669290541020189914719293831*s)/2908348974772676747440128000000 + (4067583365881885242799375252281208153*s^4)/727087243693169186860032000000 + (16268553353372499099072134036591*s^7)/86188625378516973312000000 + (540810632747641106783720527*s^10)/668947664294045136000000 + (1154120919599613951551*s^13)/2820463862350884750000)*Derivative[8][F][s] + ((30166993115158895775102028915697359633*s^2)/11633395899090706989760512000000 + (16235885739410715249100189206518579*s^5)/39302013172603739830272000000 + (635960696527830219375114708977*s^8)/109172258812788166195200000 + (265093677927364835756677*s^11)/25845705211360834800000 + (6782719842615643027*s^14)/5384521919033507250000)*Derivative[9][F][s] + (152284282432372209313374594832981301/830956849935050499268608000000 + (12597536099169285444498222268795273*s^3)/39302013172603739830272000000 + (116477373789026334353469652832011*s^6)/6550335528767289971712000000 + (771167484632210832779309*s^9)/7380936969013623015000 + (1929323036195517496609*s^12)/29821967551570194000000)*Derivative[10][F][s] + ((752746517423498695604929050552281*s)/12833310423707343618048000000 + (16116263241323179101441889421969*s^4)/755807945626994996736000000 + (3380791492840891993275694169*s^7)/7443563100871920422400000 + (120744857705588724181729*s^10)/114869800939381488000000 + (30167142922213710817*s^13)/193842789085206261000000)*Derivative[11][F][s] + ((204117096128533788741388418689747*s^2)/26201342115069159886848000000 + (10723312505892697942179924901931*s^5)/13100671057534579943424000000 + (56042270485939973075104289*s^8)/8187919410959112464640000 + (18803976023446231927753*s^11)/3489170203533712698000000)*Derivative[12][F][s] + (10390236417966652862856689348921/29944390988650468442112000000 + (3167471502844800291128551117381*s^3)/6046463565015959973888000000 + (4647306704378805731315202733*s^6)/249536591572087237017600000 + (312842268435206147802091*s^9)/5339947441929855955200000 + (12479984730407624777*s^12)/1163056734511237566000000)*Derivative[13][F][s] + ((4048532472659946994431476322781*s)/52402684230138319773696000000 + (171118344063872541064972237661*s^4)/8733780705023053295616000000 + (12616056528316865656634809*s^7)/50387196375132999782400000 + (2264461713435454985687*s^10)/8772770797456191926400000)*Derivative[14][F][s] + ((654941701437964224157311862763*s^2)/104805368460276639547392000000 + (4455640170233065700660406469*s^5)/10480536846027663954739200000 + (1255173509972266600213639*s^8)/655033552876728997171200000 + (6211360653396606439*s^11)/13956680814134850792000000)*Derivative[15][F][s] + (3515068806090147670347342053/13100671057534579943424000000 + (4396776062359235840907515459*s^3)/17467561410046106591232000000 + (14100825905195114997648487*s^6)/2620134211506915988684800000 + (530729440739182229837*s^9)/70182166379649535411200000)*Derivative[16][F][s] + ((7219071966557404615189197079*s)/209610736920553279094784000000 + (750014204325246841141321*s^4)/134365857000354666086400000 + (25200302178195678951757*s^7)/655033552876728997171200000 + (41962707330057809*s^10)/3589880633230155264000000)*Derivative[17][F][s] + ((25652730830493333427915757*s^2)/14972195494325234221056000000 + (183667308607624156369891*s^5)/2620134211506915988684800000 + (8029726717237183823*s^8)/56959439380585130188800000)*Derivative[18][F][s] + (312410295770042872724347/4658016376012295090995200000 + (886300897319233281805571*s^3)/20961073692055327909478400000 + (26152066467000588061*s^6)/53608884122903651942400000 + (89333192342557*s^9)/443839787381182832640000)*Derivative[19][F][s] + ((35098222246622561510327*s)/6165021674133919973376000000 + (72776396577929279461*s^4)/130193004298480297574400000 + (3231316952468951*s^7)/1882956673738351411200000)*Derivative[20][F][s] + ((186705627090785285089*s^2)/1041544034387842380595200000 + (655991786940111151*s^5)/165700187288974924185600000 + (48168003065599*s^8)/20712523411121865523200000)*Derivative[21][F][s] + (629591555812594499/87210624888934170624000000 + (21313138050726517*s^3)/7890485108998805913600000 + (12595670488001*s^6)/910440589499862220800000)*Derivative[22][F][s] + ((5674559398823600059*s)/14581616481429793328332800000 + (4680241460566213*s^4)/227837757522340520755200000 + (189312797123*s^7)/10356261705560932761600000)*Derivative[23][F][s] + ((13006238355128033*s^2)/1711108056494312482406400000 + (621363273869951*s^5)/8384429476822131163791360000)*Derivative[24][F][s] + (448473052491103/1357802344424636625715200000 + (13847486482201*s^3)/207022950044990892933120000 + (149801274481*s^6)/1524441723058569302507520000)*Derivative[25][F][s] + ((193221066818399*s)/17111080564943124824064000000 + (109608560432089*s^4)/419221473841106558189568000000)*Derivative[26][F][s] + ((218827360759459*s^2)/1676885895364426232758272000000 + (301721859479*s^5)/838442947682213116379136000000)*Derivative[27][F][s] + (448144831943/66192864290701035503616000000 + (496660246339*s^3)/838442947682213116379136000000)*Derivative[28][F][s] + ((92382855379*s)/670754358145770493103308800000 + (33708749*s^4)/38111043076464232562688000000)*Derivative[29][F][s] + (374061469*s^2*Derivative[30][F][s])/457332516917570790752256000000 + (54594499/914665033835141581504512000000 + (53929*s^3)/38111043076464232562688000000)*Derivative[31][F][s] + (1128811*s*Derivative[32][F][s])/1829330067670283163009024000000 + (599*s^2*Derivative[33][F][s])/430430604157713685413888000000 + (1543*Derivative[34][F][s])/8049052297749245917239705600000 + (s*Derivative[35][F][s])/1330421867396569573097472000000 + Derivative[37][F][s]/5956298700334441978757382144000000, F[s]*Subscript[u, 24, 12][s] -> (163492934194048762605441910978581551/81928400356051215466500000 - (67317528355832458228465685772571*s^3)/16857695546512595775000 + (7771441764967099516187390060279*s^6)/42144238866281489437500 + (1548123732277190010714887419*s^9)/702403981104691490625 - (7154082737187787416878*s^12)/148656927217924125 + (36933990005524*s^15)/373064626935 + s^18/37)*Derivative[1][F][s] + ((2315851228144820894990687943469663*s)/535479740889223630500000 - (454286511015794022639064379517497*s^4)/505730866395377873250000 + (45487933251862974973379131711*s^7)/1478745223378297875000 + (1210278150685670080652411677*s^10)/2497436377261125300000 - (287807175228127264256*s^13)/346866163508489625 + (7812844720403*s^16)/11440648559340)*Derivative[2][F][s] + ((312565106344316389489224508795594067*s^2)/100834954284370726728000000 + (223984177201702677602560807817969*s^5)/2022923465581511493000000 + (481554938890007386921764268613*s^8)/58635462770478594000000 + (1270467872644421148727129*s^11)/17397002627979975000 - (20460312577726245869*s^14)/16649575848407502000 - (44433673*s^17)/7135539642)*Derivative[3][F][s] + (-120128633353405471018311105905023793/249686553466060847136000000 + (190424465428547618334058589145643397*s^3)/163856800712102430933000000 + (10260897144090986270167057147613*s^6)/128439585116286444000000 + (29761373210108399862103222021*s^9)/23659923574052766000000 + (35521201721268919205868943*s^12)/8990770958140051080000 + (103603342036509127*s^15)/112497134110861500)*Derivative[4][F][s] + ((2083424347186560297216600196739759*s)/124843276733030423568000000 + (2133916394977796189753140754814827*s^4)/7202496734597909052000000 + (206839372882842332485171981450501*s^7)/16183387724652091944000000 + (125771043685611667911838847099*s^10)/1438523353302408172800000 + (77601455742414401579*s^13)/729273138293700000 + (926031966720941*s^16)/102270121918965000)*Derivative[5][F][s] + ((699646091348819738884234381766433691*s^2)/4660815664699802479872000000 + (14732334651275177655928831764293687*s^5)/317782886229531987264000000 + (16773829672242027493128869524153*s^8)/17262280239628898073600000 + (4886363051257089304072277*s^11)/1619958731196405600000 + (315306131317402287067*s^14)/253118551749438375000)*Derivative[6][F][s] + (1639794013754628693505091032145518573/55929787976397629758464000000 + (66964547756990443428883544504168923*s^3)/1398244699409940743961600000 + (175231202728394940273389084738582863*s^6)/41947340982298222318848000000 + (101900806801833627358117489*s^9)/2563451179036070400000 + (1264389184532821759734713*s^12)/24299380967946084000000 + (1931792891767259399*s^15)/379677827624157562500)*Derivative[7][F][s] + ((558414758236892767497776143358109199*s)/37286525317598419838976000000 + (61444584888335523364648361220696919*s^4)/9321631329399604959744000000 + (175067122746293835858288206737*s^7)/807487121396362176000000 + (131094541175292830876281427*s^10)/145796285807676504000000 + (855283562869547722861*s^13)/2024948413995507000000)*Derivative[8][F][s] + ((5972893864826509148391487155251326181*s^2)/1789753215244724152270848000000 + (45748561666492159602495727319549*s^5)/94475993203374374592000000 + (494571442781487884693500719403*s^8)/75580794562699499673600000 + (3836790451796447845181*s^11)/348794942123628000000 + (830912883744720937*s^14)/662710390034893200000)*Derivative[9][F][s] + (54770440300587654261053540950465967/330415978199025997342310400000 + (1170958975801742777349845349567977*s^3)/3023231782507979986944000000 + (2574873179270915830971620497477*s^6)/125967990937832499456000000 + (3236074599085356977822837143*s^9)/28342797961012312377600000 + (98058696541725464191*s^12)/1472689755633096000000)*Derivative[10][F][s] + ((3840536006752797026431224759898669*s)/58046050224153215749324800000 + (75527601280481190716942473400531*s^4)/3023231782507979986944000000 + (582530200537098430665833243*s^7)/1145163553980295449600000 + (28602419181508648453561271*s^10)/25766179964556647616000000 + (3036694369731792163*s^13)/19881311701046796000000)*Derivative[11][F][s] + ((11011336157177255465324672315561*s^2)/1209292713003191994777600000 + (4616864168117103917899383647*s^5)/4939921213248333312000000 + (1782141767477097661653589*s^8)/239939030357776189440000 + (334844482404465398591*s^11)/61348047534658684800000)*Derivative[12][F][s] + (59347884118045592705737219409917/128991222720340479442944000000 + (5500896712278324712564443111529*s^3)/9069695347523939960832000000 + (130177699621899285471587887*s^6)/6298399546891624972800000 + (963149350874421967871*s^9)/15739440766909516800000 + (1040614299823802573*s^12)/100649140486549404750000)*Derivative[13][F][s] + ((16690651908703365351716270407*s)/179154476000472888115200000 + (1656220074178865903784094679*s^4)/74647698333530370048000000 + (188000343743009922955189*s^7)/699822171876847219200000 + (39743540937474649007*s^10)/154372537914010416000000)*Derivative[14][F][s] + ((116804265798196970662893238661*s^2)/16123902840042559930368000000 + (282604609053847623658474391*s^5)/604646356501595997388800000 + (99411120934979478341023*s^8)/50387196375132999782400000 + (451276741892909987*s^11)/1073590831856526984000000)*Derivative[15][F][s] + (856202056559522166565700891/2804157015659575640064000000 + (380518264435625806420466357*s^3)/1343658570003546660864000000 + (862363948018904227288103*s^6)/151161589125398999347200000 + (39975457295327056033*s^9)/5398628183049964262400000)*Derivative[16][F][s] + ((50518228984537828364038673*s)/1289912227203404794429440000 + (2534166518561455791719*s^4)/417285270187436851200000 + (589332611550400251431*s^7)/15116158912539899934720000 + (2978885224191161*s^10)/276144664094627328000000)*Derivative[17][F][s] + ((2560471040043889330897477*s^2)/1343658570003546660864000000 + (492360340978573092661*s^5)/6718292850017733304320000 + (236937325726798309*s^8)/1752598134787234775040000)*Derivative[18][F][s] + (29777109721540595022045209/386973668161021438328832000000 + (3874871146793799557*s^3)/85311655238320422912000 + (945225531004082561*s^6)/1947331260874705305600000 + (129713058283733*s^9)/716971964231141498880000)*Derivative[19][F][s] + ((67667765740383455003521*s)/10749268560028373286912000000 + (3360518745487011019*s^4)/5841993782624115916800000 + (19392186818777*s^7)/12070235088066355200000)*Derivative[20][F][s] + ((639422276844568456061*s^2)/3364988418791490768076800000 + (6145752671730701*s^5)/1593271031624758886400000 + (3231356881373*s^8)/1593271031624758886400000)*Derivative[21][F][s] + (16016948185460415209/2039386920479691374592000000 + (2983774886758997*s^3)/1092528707399834664960000 + (20071038271057*s^6)/1593271031624758886400000)*Derivative[22][F][s] + ((181761359390888597*s)/448665122505532102410240000 + (126424141483153*s^4)/6471131574599020707840000 + (12266773829*s^7)/796635515812379443200000)*Derivative[23][F][s] + ((16189827304087301*s^2)/2149853712005674657382400000 + (52671640211327*s^5)/806195142002127996518400000)*Derivative[24][F][s] + (69652596887757847/206385956352544767108710400000 + (28487682564283*s^3)/460682938286930283724800000 + (17485230043*s^6)/219871402364216726323200000)*Derivative[25][F][s] + ((94165827323419*s)/8599414848022698629529600000 + (340733826497*s^4)/1535609794289767612416000000)*Derivative[26][F][s] + ((4299905394287*s^2)/36854635062954422697984000000 + (4482833833*s^5)/16123902840042559930368000000)*Derivative[27][F][s] + (59574931679521/9287368035864514519891968000000 + (1822815097*s^3)/3793859491774719983616000000)*Derivative[28][F][s] + ((78359308871*s)/663383431133179608563712000000 + (379657*s^4)/586323739637911270195200000)*Derivative[29][F][s] + (2762131*s^2*Derivative[30][F][s])/4397428047284334526464000000 + (3897209/80410112864627831341056000000 + (12839*s^3)/13192284141853003579392000000)*Derivative[31][F][s] + (73*s*Derivative[32][F][s])/164582102354501409177600000 + (59*s^2*Derivative[33][F][s])/66220092947340566986752000000 + (6313*Derivative[34][F][s])/49532629524610744106090496000000 + (s*Derivative[35][F][s])/2251483160209579277549568000000 + Derivative[37][F][s]/10996243754463585191552090112000000, F[s]*Subscript[u, 25, 11][s] -> (-3421518341316487234903060516985671/3879185622919091641406250 + (28238209296930999021398294311922161*s^3)/5689472246948001074062500 - (26732438487932127628997626701547*s^6)/46826932073646099375000 + (8162178906391851245285978273*s^9)/1560897735788203312500 + (6903236629362989749397*s^12)/202713991660805625 - (101337929119864*s^15)/664124335875 - s^18/37)*Derivative[1][F][s] + ((-3554841833498727219656882333416411729*s)/1365473339267520257775000000 + (653366124612882645656097539788793*s^4)/303438519837226723950000 - (10804900734756853595678707207027*s^7)/280961592441876596250000 + (2038696384494371788613829911*s^10)/5351649379845268500000 + (39694318602914718018203*s^13)/20811969810509377500 - (54011615780579*s^16)/71504053495875)*Derivative[2][F][s] + ((-377675225472284372446850066009728157*s^2)/280097095234363129800000000 + (31335052677418984624276530035692919*s^5)/45515777975584008592500000 + (974676097092491359546298853389*s^8)/140480796220938298125000 + (211486173861874018139800259*s^11)/4682693207364609937500 + (14843076693557608922171*s^14)/124871818863056265000 + (11138395271*s^17)/891942455250)*Derivative[3][F][s] + (80440088791492326894142550833976887/195067619895360036825000000 + (705399918865912044326392692915222871*s^3)/2184757342828032412440000000 + (98489016429642247082514659915068997*s^6)/728252447609344137480000000 + (7295647549236929145909211961*s^9)/4757021670973572000000 + (1429304519822827165631527*s^12)/416239396210187550000 + (62139098295964763*s^15)/38351295719611875)*Derivative[4][F][s] + ((164677847405187917848181158817186077*s)/249686553466060847136000000 + (14615865922018425062635525996085161*s^4)/56019419046872625960000000 + (121167575586926435645941348508876981*s^7)/7282524476093441374800000000 + (1285760401442321813105019117883*s^10)/11987694610853401440000000 + (1028977894468494489361*s^13)/10331369459160750000 + (6740560897801169*s^16)/843728505831461250)*Derivative[5][F][s] + ((15372922268628720701754665729677555199*s^2)/49937310693212169427200000000 + (2279999862284228547655297579465807507*s^5)/43695146856560648248800000000 + (49701282035715261233144806959397*s^8)/42587862433294978800000000 + (306285166674022335037620071*s^11)/86783503456950300000000 + (1568410008977876513539*s^14)/1265592758747191875000)*Derivative[6][F][s] + (8260662945023955114076696935316398817/349561174852485185990400000000 + (16196676767275043237603591437009144193*s^3)/233040783234990123993600000000 + (1153363235285999274359939151948621661*s^6)/233040783234990123993600000000 + (185258318204473368952567200539*s^9)/4037435606981810880000000 + (35236706574819554739942409*s^12)/607484524198652100000000 + (3252629638258540471*s^15)/632796379373595937500)*Derivative[7][F][s] + ((17016920539023247002673412319600449767*s)/1118595759527952595169280000000 + (5952276574550686945022878218449535373*s^4)/699122349704970371980800000000 + (6191256807661716500315694887707*s^7)/24224613641890865280000000 + (7316012962206179256399622463*s^10)/7289814290383825200000000 + (713409604073744149109*s^13)/1598643484733295000000)*Derivative[8][F][s] + ((173568924112141199818093975226197317013*s^2)/44743830381118103806771200000000 + (1318588042715372258786557365617239*s^5)/2222964545961749990400000000 + (15489992770726413957604865539*s^8)/2058300505520138880000000 + (17622737997933547133282119*s^11)/1491098377578509700000000 + (34541217773237323943*s^14)/27612932918120550000000)*Derivative[9][F][s] + (2505789022134743533322130446442169/10688922690185882419200000000 + (35145115960418919855424331702637239*s^3)/75580794562699499673600000000 + (152070688745956131258852553367011*s^6)/6298399546891624972800000000 + (29955873888722476694496020243*s^9)/236189983008435936480000000 + (305957307041558489956867*s^12)/4473295132735529100000000)*Derivative[10][F][s] + ((30240731133194152648639118694399623*s)/345512203715197712793600000000 + (321603398164943967949310225032543*s^4)/10797256366099928524800000000 + (3321828900119009023323012817*s^7)/5725817769901477248000000 + (84561759437162668439346077*s^10)/71572722123768465600000000 + (1158730656763230227*s^13)/7779643709105268000000)*Derivative[11][F][s] + ((163367850411951998180428383759169*s^2)/14396341821466571366400000000 + (15667725464847404579368881061*s^5)/14396341821466571366400000 + (51289262272723926998443471*s^8)/6298399546891624972800000 + (20588029121644452191*s^11)/3728004833170800000000)*Derivative[12][F][s] + (66165850879711854691945303830089/115170734571732570931200000000 + (137495286637796111919461985541*s^3)/188951986406748749184000000 + (39103591943176521619082988857*s^6)/1679573212504433326080000000 + (1099931531469366753033631*s^9)/17177453309704431744000000 + (176669031145847760647*s^12)/17893180530942116400000000)*Derivative[13][F][s] + ((4505228887498064182784638739921*s)/40309757100106399825920000000 + (5394418734801762762323071529*s^4)/209946651563054165760000000 + (182845992234715593334542769*s^7)/629839954689162497280000000 + (86051964408649114850237*s^10)/337414261440622766400000000)*Derivative[14][F][s] + ((8932505454806567780985083039*s^2)/1047006677924841553920000000 + (5245474816131302470392461887*s^5)/10077439275026599956480000000 + (67186795698116447801443*s^8)/33149471299429605120000000 + (23102747652604263143*s^11)/59047495752108984120000000)*Derivative[15][F][s] + (18251575148502666772027719299/50387196375132999782400000000 + (723969286247071139395009817*s^3)/2239430950005911101440000000 + (15283873256922976803392089*s^6)/2519359818756649989120000000 + (967004109206019023479*s^9)/134965704576249106560000000)*Derivative[16][F][s] + ((37140182412789343140534205123*s)/806195142002127996518400000000 + (581046132260331218032333*s^4)/87250556493736796160000000 + (24692028987046805558389*s^7)/629839954689162497280000000 + (67349610804417787*s^10)/6903616602365683200000000)*Derivative[17][F][s] + ((868052450916986850825555911*s^2)/403097571001063998259200000000 + (4532241280799511570689*s^5)/59279054558979999744000000 + (435718136900011781*s^8)/3423043232006317920000000)*Derivative[18][F][s] + (901688868703734976630027/9953026444470716006400000000 + (988225878743284491644297*s^3)/20154878550053199912960000000 + (59600621268072494711*s^6)/125185581056231055360000000 + (945684686914703*s^9)/5974766368592845824000000)*Derivative[19][F][s] + ((225511225085865895507979*s)/32247805680085119860736000000 + (73537168132707693091*s^4)/125185581056231055360000000 + (219474315211747*s^7)/149743518009845760000000)*Derivative[20][F][s] + ((331755861486998050691*s^2)/1649504126858573905920000000 + (11952666300411919*s^5)/3251573533928079360000000 + (34019999730907*s^8)/19915887895309486080000000)*Derivative[21][F][s] + (54068788929687359111/6373084126499035545600000000 + (57771237303398909*s^3)/21243613754996785152000000 + (882504843147407*s^6)/79663551581237944320000000)*Derivative[22][F][s] + ((4709706433173664031*s)/11216628062638302560256000000 + (970320444651911*s^4)/53926096454991839232000000 + (49449319637*s^7)/3983177579061897216000000)*Derivative[23][F][s] + ((469937877206937817*s^2)/64495611360170239721472000000 + (2218235650940191*s^5)/40309757100106399825920000000)*Derivative[24][F][s] + (443963807934738097/1289912227203404794429440000000 + (11663502368911*s^3)/213279138095801057280000000 + (4915005251329*s^6)/80619514200212799651840000000)*Derivative[25][F][s] + ((33022731198184883*s)/3224780568008511986073600000000 + (7160326347697*s^4)/40309757100106399825920000000)*Derivative[26][F][s] + ((5319863013713*s^2)/54197992739638856908800000000 + (32428209277*s^5)/161239028400425599303680000000)*Derivative[27][F][s] + (27687682622879/4837170852012767979110400000000 + (116759981279*s^3)/322478056800851198607360000000)*Derivative[28][F][s] + ((1203364643827*s)/12899122272034047944294400000000 + (7136603*s^4)/16286770545497535283200000000)*Derivative[29][F][s] + (775009393*s^2*Derivative[30][F][s])/1758971218913733810585600000000 + (124500811/3517942437827467621171200000000 + (179*s^3)/293161869818955635097600000)*Derivative[31][F][s] + (125947*s*Derivative[32][F][s])/439742804728433452646400000000 + (37*s^2*Derivative[33][F][s])/71978361899283224985600000000 + (11621*Derivative[34][F][s])/154789467264408575331532800000000 + (29*s*Derivative[35][F][s])/123831573811526860265226240000000 + Derivative[37][F][s]/22908841155132469149066854400000000, F[s]*Subscript[u, 26, 10][s] -> (-1001437845842862510340962167597824199/403435304783585530706250000 - (1083582690784426375895007398357827*s^3)/1034449499445091104375000 + (22091794865512281766466078738393*s^6)/33204551834039961375000 - (1132400196741330123863907527*s^9)/72816999636052546875 + (19192204725510743826421*s^12)/2635281891590473125 + (596963446540030616*s^15)/2788658086339125 + s^18/37)*Derivative[1][F][s] + ((-311914707110755542999487561910209037*s)/100858826195896382676562500 - (1123861727590561712263206094742767*s^4)/1793045799038157914250000 + (21175703774139653167886413587269*s^7)/166022759170199806875000 - (1094480808092187914413549427*s^10)/3405595059901534500000 - (916627811068760523269*s^13)/6148991080377770625 + (2881977476242819*s^16)/1859105390892750)*Derivative[2][F][s] + ((1113299254189406139158580469902888889*s^2)/1434436639230526331400000000 + (255824052762864935586519479062013*s^5)/2831124945849723022500000 + (30651478263597180254146060471393*s^8)/1328182073361598455000000 + (325339015535251232876289473*s^11)/5534091972339993562500 - (2368656968357912874701*s^14)/73787892964533247500 - (20263117676*s^17)/4433478674625)*Derivative[3][F][s] + (4589599695787595264763913380095183171/3688551358021353423600000000 + (1807922072105733947652693637638996079*s^3)/1290992975307473698260000000 + (2566663736071679086623293648376517*s^6)/24590342386809022824000000 + (46002862868624387854113582371*s^9)/20123970808509067500000 + (42178560378508369572092657*s^12)/8854547155743989700000 + (391172666710954159*s^15)/498566844354954375)*Derivative[4][F][s] + ((328559777739296493173254899137710603*s)/368855135802135342360000000 + (7338919650954938178544350944277089*s^4)/15368963991755639265000000 + (567680455912809306481955083256059*s^7)/31641984688908669075000000 + (47632373105406451092622417861*s^10)/363263473056163680000000 + (11368123833862393757449*s^13)/85468601889420750000 + (3596957519196479*s^16)/398853475483963500)*Derivative[5][F][s] + ((148701647619936487690932574980704585509*s^2)/413117752098391583443200000000 + (3905844622742542563194083880388397811*s^5)/51639719012298947930400000000 + (5230547367133351852810449219345311*s^8)/3825164371281403550400000000 + (2882380923758180218469327041*s^11)/717936255871134300000000 + (165361362476772081551*s^14)/115053887158835625000)*Derivative[6][F][s] + (991410325671600558027814008435202397/75112318563343924262400000000 + (11530136799481759027713644106765900587*s^3)/137705917366130527814400000000 + (93979302263620750756967344051140317*s^6)/14495359722750581875200000000 + (17035406705536141798554754841*s^9)/316478022996255120000000 + (3468083059285512376113929*s^12)/55225865836241100000000 + (3944009276094908737*s^15)/747850266532431562500)*Derivative[7][F][s] + ((642884429077174903349253839398863101*s)/33049420167871326675456000000 + (8664101945025050241027748956875243069*s^4)/826235504196783166886400000000 + (23496006485997956260500768665473*s^7)/74435631008719204224000000 + (29540733901264611494361137257*s^10)/25845705211360834800000000 + (16609938657386827550527*s^13)/35896812793556715000000)*Derivative[8][F][s] + ((273364784035817320057991919031800072689*s^2)/52879072268594122680729600000000 + (16238374837303130856087227238578207*s^5)/22330689302615761267200000000 + (50015875781960667424130019491*s^8)/5639062955206000320000000 + (29367704938584899507086607*s^11)/2280503401002426600000000 + (444009276503029838449*s^14)/358968127935567150000000)*Derivative[9][F][s] + (41065862389183001674761456530429131309/105758144537188245361459200000000 + (53655891664492170876806177844561697*s^3)/89322757210463045068800000000 + (12662655593982671059381944932779*s^6)/437856652992465907200000000 + (117783846876947871471623483*s^9)/825839101428097680000000 + (78963673901363981496953*s^12)/1118323783183882275000000)*Derivative[10][F][s] + ((20812665062883706738160712613594183*s)/178645514420926090137600000000 + (13404000112149391728754708335479*s^4)/361630595993777510400000000 + (99840048511162759450927932917*s^7)/148871262017438408448000000 + (1173404817943576887140984011*s^10)/930445387608990052800000000 + (76488114306246232927*s^13)/528662152050562530000000)*Derivative[11][F][s] + ((100295408750873726959657626687187*s^2)/7005706447879454515200000000 + (17609159979871696307032734209*s^5)/13533751092494400768000000 + (19126889945759192694785113*s^8)/2126732314534834406400000 + (554198180677978460573011*s^11)/99690577243820362800000000)*Derivative[12][F][s] + (67065851835655197348715541688317/100292218622274296217600000000 + (488201649026886045585619003249*s^3)/549678505910541815808000000 + (1600945606769759690156034667*s^6)/60150004855530670080000000 + (533780584950848572006909*s^9)/7975246179505629024000000 + (114088934930122489409*s^12)/12242702468539342800000000)*Derivative[13][F][s] + ((1644746452903448724541967241667*s)/11909700961395072675840000000 + (59922583978930143032249392241*s^4)/1984950160232512112640000000 + (18033261257263529029896929*s^7)/57258177699014772480000000 + (698412348582466778997967*s^10)/2791336162826970158400000000)*Derivative[14][F][s] + ((983133320208445260893570150519*s^2)/95277607691160581406720000000 + (3477777059016917209333274383*s^5)/5954850480697536337920000000 + (769633241136098568434473*s^8)/372178155043596021120000000 + (99944542555408584073*s^11)/279133616282697015840000000)*Derivative[15][F][s] + (26343145164271898053988407601/56045651583035636121600000000 + (2976073922843626187896418327*s^3)/7939800640930048450560000000 + (19153928008893491708368277*s^6)/2977425240348768168960000000 + (4089312291273257617*s^9)/599642569887641280000000)*Derivative[16][F][s] + ((6604070194287404158093715563*s)/119097009613950726758400000000 + (213318024093348009047111*s^4)/29083518831245598720000000 + (57859834365416173874089*s^7)/1488712620174384084480000000 + (70268989180384331*s^10)/8158819620977625600000000)*Derivative[17][F][s] + ((1168652980867124676850401043*s^2)/476388038455802907033600000000 + (23534624634881866579589*s^5)/297742524034876816896000000 + (15141616277477409101*s^8)/129453271319511659520000000)*Derivative[18][F][s] + (22152548086026767656438693/211728017091467958681600000000 + (359201182079710753740491*s^3)/6805543406511470100480000000 + (472827004945572627811*s^6)/1035626170556093276160000000 + (2603893745272367*s^9)/19417990697926748928000000)*Derivative[19][F][s] + ((369778340407669961780693*s)/47638803845580290703360000000 + (610013351596544623331*s^4)/1035626170556093276160000000 + (334741693027508563*s^7)/258906542639023319040000000)*Derivative[20][F][s] + ((6989677470026477316791*s^2)/33140037457794984837120000000 + (3508858508112527429*s^5)/1035626170556093276160000000 + (16244543037433*s^8)/11768479210864696320000000)*Derivative[21][F][s] + (3077864773071986080067/331400374577949848371200000000 + (2306057266863583*s^3)/876720567666533990400000 + (67461344759467*s^6)/7242141052839813120000000)*Derivative[22][F][s] + ((7108472787567761*s)/16570018728897492418560000 + (13106847174065191*s^4)/828500936444874620928000000 + (196777247831*s^7)/20712523411121865523200000)*Derivative[23][F][s] + ((46745027378163607*s^2)/6929280559357133193216000000 + (520998117603437*s^5)/11909700961395072675840000000)*Derivative[24][F][s] + (79585937023110769/234529495855164508078080000000 + (15257947348079*s^3)/336076217605504696320000000 + (4175939600627*s^6)/95277607691160581406720000000)*Derivative[25][F][s] + ((40775499564509*s)/4558737210103377100800000000 + (32708065657*s^4)/247474305691326185472000000)*Derivative[26][F][s] + ((82655228807213*s^2)/1088886945041835216076800000000 + (12826736917*s^5)/95277607691160581406720000000)*Derivative[27][F][s] + (211487049890591/45733251691757079075225600000000 + (1173070039*s^3)/4705067046477065748480000000)*Derivative[28][F][s] + ((261288119*s)/3945242554499402956800000000 + (515709211*s^4)/1905552153823211628134400000000)*Derivative[29][F][s] + (6352232599*s^2*Derivative[30][F][s])/22866625845878539537612800000000 + (297700853/13066643340502022592921600000000 + (1259*s^3)/3646989768082701680640000000)*Derivative[31][F][s] + (170437*s*Derivative[32][F][s])/1039392083903569978982400000000 + (5693*s^2*Derivative[33][F][s])/21521530207885684270694400000000 + (28417*Derivative[34][F][s])/731732027068113265203609600000000 + (s*Derivative[35][F][s])/9146650338351415815045120000000 + Derivative[37][F][s]/54148170003040381625067110400000000, F[s]*Subscript[u, 27, 9][s] -> (1324140472512649368675977675198234519/272318830728920233226718750 - (9462462673143667462957652539632067*s^3)/1100278103955233265562500 - (49985408379634504934888695051847*s^6)/235927078820810251875000 + (3466391513870290455567172995529*s^9)/149420483253179826187500 - (424848035569961840628767*s^12)/4743507404862851625 - (2376849737471959888*s^15)/8365974259017375 - s^18/37)*Derivative[1][F][s] + ((10505752998672008121280628748560884153*s)/968244731480605273695000000 - (11327323858749079826840545997980121*s^4)/8965228995190789571250000 - (6993913802501269336355211015121*s^7)/229877666543353578750000 + (231751602182810019038376903133*s^10)/132818207336159845500000 + (56700845673604528819*s^13)/155342932556912100 - (4783434305469751*s^16)/2788658086339125)*Derivative[2][F][s] + ((523907007335016264207892101784113863429*s^2)/69713620666603579706040000000 + (7161767702726631141856718492657939*s^5)/12740062256323753601250000 + (13786915320091875735192414327443*s^8)/2241307248797697392812500 + (20999876618599281019389729589*s^11)/149420483253179826187500 + (46511554018646891563187*s^14)/265636414672319691000 + (297666783221*s^17)/26600872047750)*Derivative[3][F][s] + (-439732075292930273661111742748728921/414962027777402260155000000 + (184125016568858941146226208638281516259*s^3)/69713620666603579706040000000 + (2972452288774367267806308198044057*s^6)/14370979316966312040000000 + (5032814122607871965897509010003*s^9)/2516555507421976020000000 + (345358551707299943824088279*s^12)/59768193301271930475000 + (1984276444135564603*s^15)/897420319838917875)*Derivative[4][F][s] + ((562344426004382192036490520897706077*s)/13278784888876872324960000000 + (277418791067324745960616252150462931*s^4)/433003855072071923640000000 + (25160770719476283582822893163124351*s^7)/911289159040569669360000000 + (11059164456521092421253747822971*s^10)/76503287425628071008000000 + (158859559296573901426433*s^13)/1242581981315424750000 + (683775558421519*s^16)/74166968581728750)*Derivative[5][F][s] + ((4678942734060599852022074620236117691*s^2)/13045823750475523687680000000 + (90952850439715165705190727706486543*s^5)/948484634919776594640000000 + (211454381551348525435910861128001*s^8)/114754931138442106512000000 + (132880389364789857361771183*s^11)/28717450234845372000000 + (18846365857708922637133*s^14)/13461304797583768125000)*Derivative[6][F][s] + (50870249911112496467264830939146226603/743611953777104850197760000000 + (32388004924102687967439023916859391389*s^3)/297444781510841940079104000000 + (36213744601510298292083037918502465799*s^6)/4461671722662629101186560000000 + (678323124094042581641336043199*s^9)/10150313319370800576000000 + (91632381201625415103054827*s^12)/1292285260568041740000000 + (105712851383077214891*s^15)/20191957196375652187500)*Derivative[7][F][s] + ((142677677518258531935782705874614167037*s)/3965930420144559201054720000000 + (15838827463518305287421830908669773*s^4)/1134419456563089016320000000 + (3573671702239780349322748871603*s^7)/9227557563064364160000000 + (61863348692223239149172405423*s^10)/46522269380449502640000000 + (7604910005285601844397*s^13)/15384348340095735000000)*Derivative[8][F][s] + ((712595035551857777439632527442507625239*s^2)/95182330083469420825313280000000 + (75623204663656375842633698057570621*s^5)/80390481489416740561920000000 + (21130951500157957364453714364371*s^8)/2009762037235418514048000000 + (28908278965813046634794227*s^11)/2052453060902183940000000 + (478395221247310163201*s^14)/387685578170412522000000)*Derivative[9][F][s] + (67843399503416119806673217611202743/163169708714519007129108480000 + (128743181947699068956437195035871013*s^3)/160780962978833481123840000000 + (1228087406948275586886525621431*s^6)/34267042408106027520000000 + (22101465303582852892667344337*s^9)/137029229811505807776000000 + (583858868251834972148267*s^12)/8051931238923952380000000)*Derivative[10][F][s] + ((2766114142938295389150773396484029*s)/19173878814867098370048000000 + (7568660466616111507818478867401179*s^4)/160780962978833481123840000000 + (4374683229624084586607425297*s^7)/5536534537838618496000000 + (20295965934200837418423973309*s^10)/15073215279265638855360000000 + (69678573463037488357*s^13)/500837828258427660000000)*Derivative[11][F][s] + ((138626078033179583740778774577659*s^2)/7566162963709810876416000000 + (14099903885778631343261875321367*s^5)/8932275721046304506880000000 + (223206790667758793408511343*s^8)/22330689302615761267200000 + (1396628277619485026264749*s^11)/251220254654427314256000000)*Derivative[12][F][s] + (234022791760974428004551288634691/244999562634412923617280000000 + (133647899777536696010195667324649*s^3)/120585722234125110842880000000 + (4265158782286059464682928333*s^6)/139204296951370979328000000 + (7364699268402173685705041*s^9)/105776949328179921792000000 + (32714112003983024002783*s^12)/3768303819816409713840000000)*Derivative[13][F][s] + ((2445650420767415459090240609*s)/13325539537225256140800000 + (2331296217635214984733994137*s^4)/64726635659755829760000000 + (296548796661844835821249*s^7)/870592175540575488000000 + (1755161804195672196997*s^10)/7250223799550571840000000)*Derivative[14][F][s] + ((998728255033704527611813806799*s^2)/77954406292767748423680000000 + (42305165694258751576618966543*s^5)/64312385191533392449536000000 + (2789178874446104696491211*s^8)/1339841358156945676032000000 + (201518366243817984583*s^11)/628050636636068285640000000)*Derivative[15][F][s] + (3757884276847967354737901743/6305135803091509063680000000 + (31369163247138982310393889493*s^3)/71458205768370436055040000000 + (108631149658120421356272889*s^6)/16078096297883348112384000000 + (1822293642090132175537*s^9)/287108862462202644864000000)*Derivative[16][F][s] + ((22750788766935066990387425677*s)/342999387688178093064192000000 + (114932351113771335249126299*s^4)/14291641153674087211008000000 + (6059557614612468048889*s^7)/160780962978833481123840000 + (2212784122927481*s^10)/299711741178769920000000)*Derivative[17][F][s] + ((6002553947841329250823699*s^2)/2149118970477306347520000000 + (3011829389988209554871*s^5)/37609581983352861081600000 + (55124446800887657*s^8)/529581564488911334400000)*Derivative[18][F][s] + (628322992888247042678972699/5144990815322671395962880000000 + (160070199114367948790401*s^3)/2858328230734817442201600000 + (262993518439321727689*s^6)/621375702333655965696000000 + (6545317802109043*s^9)/59918371296459682406400000)*Derivative[19][F][s] + ((380941655744329529042923*s)/43974280472843345264640000000 + (50728464564672696311*s^4)/88767957476236566528000000 + (169554957267849061*s^7)/155343925583413991424000000)*Derivative[20][F][s] + ((424492289320608903929*s^2)/1966551673319702396928000000 + (853772219252877907*s^5)/286788785692456599552000000 + (44918410498561*s^8)/42366525159112906752000000)*Derivative[21][F][s] + (1516810298410843763687/149130168560077431767040000000 + (1547429686215647347*s^3)/639129293828903279001600000 + (178998429725363*s^6)/24209442948064518144000000)*Derivative[22][F][s] + ((1993523418292544209*s)/4772165393922477816545280000 + (58300060457437219*s^4)/4473905056802322953011200000 + (3179136957541*s^7)/466031776750241974272000000)*Derivative[23][F][s] + ((189413994660989779*s^2)/32666608351255056482304000000 + (2769978632672941*s^5)/85749846922044523266048000000)*Derivative[24][F][s] + (840657472031567227/2743995101505424744513536000000 + (2963957064986087*s^3)/85749846922044523266048000000 + (14994470658353*s^6)/514499081532267139596288000000)*Derivative[25][F][s] + ((18394894125913*s)/2613328668100404518584320000 + (12825141566999*s^4)/142916411536740872110080000000)*Derivative[26][F][s] + ((3456178854829*s^2)/65645815825488630251520000000 + (140833996619*s^5)/1714996938440890465320960000000)*Derivative[27][F][s] + (101119067409499/30869944891936028375777280000000 + (48022826051*s^3)/311817625171070993694720000000)*Derivative[28][F][s] + ((10218980445593*s)/246959559135488227006218240000000 + (1084969*s^4)/7221039740803749327667200000)*Derivative[29][F][s] + (6376716089*s^2*Derivative[30][F][s])/41159926522581371167703040000000 + (1048654963/82319853045162742335406080000000 + (15217*s^3)/87698707079363716976640000000)*Derivative[31][F][s] + (2279*s*Derivative[32][F][s])/27717122237428532772864000000 + (4651*s^2*Derivative[33][F][s])/38738754374194231687249920000000 + (443*Derivative[34][F][s])/25329185552357766872432640000000 + (59*s*Derivative[35][F][s])/1317117648722603877366497280000000 + Derivative[37][F][s]/146200059008209030387681198080000000, F[s]*Subscript[u, 28, 8][s] -> (-6368404982744411348813284923063744497/3388856560182118457932500000 + (4635274112715909771873380070066561857*s^3)/282404713348509871494375000 - (44106307603921528704458197612723*s^6)/39321179803468375312500 - (88706458054760105972176170584*s^9)/4150568979254995171875 + (352013423255250982727144*s^12)/1581169134954283875 + (59375775125693668*s^15)/164038710961125 + s^18/37)*Derivative[1][F][s] + ((-25840401241585623107340051222178763147*s)/3388856560182118457932500000 + (1206930049187471588608218969807759043*s^4)/188269808899006580996250000 + (3631034122571870529971558926877*s^7)/1162159314191398648125000 - (1034003246402333069166544919771*s^10)/929727451353118918500000 + (737722376256054065732*s^13)/194178665696140125 + (3425982410140021*s^16)/1239403593928500)*Derivative[2][F][s] + ((-9587698024555773763991665364153676563*s^2)/2008211294922736863960000000 + (204153001927957115036362207003051873*s^5)/118907247725688366945000000 + (5376356876456105646690214813454161*s^8)/167350941243561405330000000 - (33101388826196010017976613*s^11)/10105733166881727375000 - (765434130430553424107*s^14)/16099176646807254000 - (310161216749*s^17)/150738274937250)*Derivative[3][F][s] + (25539026502599734470871286842979152013/30983831407379368758240000000 + (331358948225842158465422840904718639*s^3)/521362547720325916605000000 + (548667104435638716515099530697612393*s^6)/1807390165430463177564000000 + (11455332648135254616656181414049*s^9)/2935981425325638690000000 + (1931610232096859611870157869*s^12)/371890980541247567400000 + (14638628674915997*s^15)/21755644117307100)*Derivative[4][F][s] + ((4204547882642932691614303693660322861*s)/2213130814812812054160000000 + (1192005866712338244550795706836332913*s^4)/1807390165430463177564000000 + (628040274847472238662351862097937471*s^7)/18073901654304631775640000000 + (3481347465713785233858352188307*s^10)/16227970059981712032000000 + (4195817148400754346678281*s^13)/25127768955489700500000 + (107931943124313293*s^16)/11965604264518905000)*Derivative[5][F][s] + ((1033132446088708377705412419104586109*s^2)/1185983977315956698880000000 + (54453977402063128749087699387906317087*s^5)/433773639703311162615360000000 + (72618462584496229068314327932093757*s^8)/32131380718763789823360000000 + (227922878335284843221480773*s^11)/39160159411152780000000 + (53157998689124316797813*s^14)/31409711194362125625000)*Derivative[6][F][s] + (111889771020916200379287723494863609307/1388075647050595720369152000000 + (4017541100495582925937976652551197487*s^3)/22244802036067239108480000000 + (6286917337956021140016932604111642401*s^6)/578364852937748216820480000000 + (4170468285588912445716150843197*s^9)/52104941706103442956800000 + (8916569141740166230812941*s^12)/111678973135509780000000 + (86746260298614810547*s^15)/15704855597181062812500)*Derivative[7][F][s] + ((583326138138927767068023944882551468741*s)/13880756470505957203691520000000 + (3665284169303102795311317375353698207*s^4)/182641532506657331627520000000 + (1955485325545382372135111234919097*s^7)/3907870627957758221760000000 + (83214305081772049455193805599*s^10)/54275980943857753080000000 + (389225252453405229294241*s^13)/753833068664691015000000)*Derivative[8][F][s] + ((2143667752011743856709675518288696219127*s^2)/222092103528095315259064320000000 + (247255688765710045929999727400447*s^5)/197035493846609658240000000 + (788218410150716170377036688657*s^8)/61299931418945227008000000 + (250883650106389497199456439*s^11)/16282794283157325924000000 + (781754441098474460671*s^14)/646142630284020870000000)*Derivative[9][F][s] + (513581430922630310308519092110919457039/888368414112381261036257280000000 + (396810491219615782298537774961771731*s^3)/375155580283944789288960000000 + (705181180572303532480215790710023*s^6)/15631482511831032887040000000 + (43353512390833245387479717539*s^9)/234472237677465493305600000 + (5191438716578092135106399*s^12)/69783404070674253960000000)*Derivative[10][F][s] + ((2548569999325638857984758318263685361*s)/12004978569086233257246720000000 + (22783561299830792149129051495878061*s^4)/375155580283944789288960000000 + (1464081373244390592381231826771*s^7)/1563148251183103288704000000 + (5617248723472131590456992607*s^10)/3907870627957758221760000000 + (22186497432241077161*s^13)/166945942752809220000000)*Derivative[11][F][s] + ((573834313689382257259233814068019*s^2)/22736701835390593290240000000 + (60741014196853968715171943276083*s^5)/31262965023662065774080000000 + (6923416306942988366445263939*s^8)/625259300473241315481600000 + (10424860560888697432039*s^11)/1894572056217400560000000)*Derivative[12][F][s] + (22691646077258945313587033104960247/16006638092114977676328960000000 + (536159620178548161686493386919133*s^3)/375155580283944789288960000000 + (4100149562719420801962466453*s^6)/115788759346896539904000000 + (8437102925443845363827*s^9)/117923020432753536000000 + (1940870102667636581443*s^12)/244241914247359888860000000)*Derivative[13][F][s] + ((241657763170461043039507868687089*s)/1000414880757186104770560000000 + (3626297483723599596200246687617*s^4)/83367906729765508730880000000 + (15020797309412635116999487*s^7)/41135480294292191808000000 + (134571937604664785795503*s^10)/586180594193663733264000000)*Derivative[14][F][s] + ((31841430460397103881188666229447*s^2)/2000829761514372209541120000000 + (18432487353325520961891987467*s^5)/25010372018929652619264000000 + (12836769266132699643362933*s^8)/6252593004732413154816000000 + (58624430926156915759*s^11)/209350212212022761880000000)*Derivative[15][F][s] + (255124946462653340863664524913/347970393306847340789760000000 + (7768654725674270189788739893*s^3)/15157801223593728860160000000 + (43447742131377294875020991*s^6)/6252593004732413154816000000 + (3840882955349719516339*s^9)/669920679078472838016000000)*Derivative[16][F][s] + ((321976618531456769393027380651*s)/4001659523028744419082240000000 + (500937759878801346789937*s^4)/57894379673448269952000000 + (15782608235803568694061*s^7)/446613786052315225344000000 + (209004985061364523*s^10)/34267042408106027520000000)*Derivative[17][F][s] + ((83434407530921771903157581*s^2)/26326707388347002757120000000 + (3031145546540704854887*s^5)/38715746159333827584000000 + (96491292839825222387*s^8)/1087407479083897939968000000)*Derivative[18][F][s] + (52995125778949913164532957/355703068713666170585088000000 + (2879195180557775352030253*s^3)/50020744037859305238528000000 + (812716196377339283191*s^6)/2174814958167795879936000000 + (27621556920705343*s^9)/326222243725169381990400000)*Derivative[19][F][s] + ((37988439173544024783177617*s)/4001659523028744419082240000000 + (285756189149424367859*s^4)/543703739541948969984000000 + (472833631891794853*s^7)/543703739541948969984000000)*Derivative[20][F][s] + ((1706283033514693829861*s^2)/8187538666043466842112000000 + (5319270954663260999*s^5)/2174814958167795879936000000 + (21576146288729*s^8)/28244350106075271168000000)*Derivative[21][F][s] + (28961428643813759668457/2783763146454778726318080000000 + (3978976037440663541*s^3)/1933168851704707448832000000 + (153741964090909*s^6)/28244350106075271168000000)*Derivative[22][F][s] + ((14658482739142205053*s)/39768044949353981804544000000 + (170699757061411213*s^4)/17398519665342367039488000000 + (702458713163*s^7)/155343925583413991424000000)*Derivative[23][F][s] + ((3573565275846345049*s^2)/800331904605748883816448000000 + (39469334229263*s^5)/1818936146831247463219200000)*Derivative[24][F][s] + (474828330405470617/1970047765183381867855872000000 + (132676082657*s^3)/5646080455772478898176000 + (352030659047*s^6)/20008297615143722095411200000)*Derivative[25][F][s] + ((77352968259018719*s)/16006638092114977676328960000000 + (19793666442553*s^4)/363787229366249492643840000000)*Derivative[26][F][s] + ((3169794348977*s^2)/99112310167894598615040000000 + (12802819921*s^5)/285832823073481744220160000000)*Derivative[27][F][s] + (2226197482151/1119998000614459079393280000000 + (31894791223*s^3)/381110430764642325626880000000)*Derivative[28][F][s] + ((95366759077*s)/4268436824563994047021056000000 + (2217151*s^4)/30087665586682288865280000000)*Derivative[29][F][s] + (69459499*s^2*Derivative[30][F][s])/923459889929710250557440000000 + (4693037039/768318628421518928463790080000000 + (6947*s^3)/90946807341562373160960000000)*Derivative[31][F][s] + (2083*s*Derivative[32][F][s])/58400625450100252999680000000 + (613*s^2*Derivative[33][F][s])/12912918124731410562416640000000 + (1193*Derivative[34][F][s])/175615686496347183648866304000000 + (s*Derivative[35][F][s])/62719888034409708446023680000000 + Derivative[37][F][s]/454844628025539205650563727360000000, F[s]*Subscript[u, 29, 7][s] -> (-223962144710978186696376217678097924323/24569210061320358820010625000 - (36295943171648161623300356782886373037*s^3)/3275894674842714509334750000 + (249544339658077833349754564267176187*s^6)/86663880286844299188750000 - (232549853331767375915404067*s^9)/44691915120540187500 - (19452273551896968896960083*s^12)/45853904913674232375 - (36266930479304419084*s^15)/80871084503834625 - s^18/37)*Derivative[1][F][s] + ((-117727810930980745187197426227810556333*s)/11561981205327227680005000000 - (28103634899761132802884619082841276309*s^4)/5459824458071190848891250000 + (19494773327637114078522074974682293*s^7)/50553930167325841193437500 + (56289054481327819421861333578289*s^10)/26962096089240448636500000 - (419899963336321179594371*s^13)/77812687126235061000 - (7096287325891277*s^16)/2344089405908250)*Derivative[2][F][s] + ((1300323953084944981027279942763780561623*s^2)/262071573987417160746780000000 - (4706885135356152139665743855011331921*s^5)/13793240736179850565620000000 + (111482351175797278013774853772676933*s^8)/2426588648031640377285000000 + (528969990973997748706596596627*s^11)/1586005652308261684500000 + (461268936130770268158269*s^14)/2054254940132605610400 + (40577932891621*s^17)/4371409973180250)*Derivative[3][F][s] + (1024833152828967543437756639895686502817/224632777703500423497240000000 + (1301656689802831912973676778390368987527*s^3)/241912222142231225304720000000 + (267970942355651618378208646355440643521*s^6)/1048286295949668642987120000000 + (13700731099301754223412890491055697*s^9)/3235451530708853836380000000 + (19751214215498807582415516029*s^12)/1797473072616029909100000 + (207789489733705133743*s^15)/69400504734209649000)*Derivative[4][F][s] + ((397505374108084957468712921142083309621*s)/128361587259143099141280000000 + (1610782353789754158191539426529219990573*s^4)/1048286295949668642987120000000 + (47076244633562220701143415197601366467*s^7)/1048286295949668642987120000000 + (1174742527699798003112599116806621*s^10)/5176722449134166138208000000 + (15800935955822263058511701*s^13)/85730035259906037000000 + (3826340734068295493*s^16)/347002523671048245000)*Derivative[5][F][s] + ((3994941444860792791689131006877218992133*s^2)/3594124443256006775955840000000 + (813412106746845336648392835819715780669*s^5)/3870595554275699604875520000000 + (57042909673448066808811539209272607*s^8)/18636200816882998097548800000 + (177261621398755347493492769*s^11)/27455144730017004000000 + (6047491650552309456201337*s^14)/3643526498546006572500000)*Derivative[6][F][s] + (4248398429631484529082154875207549019231/100635484411168189726763520000000 + (3182360978827593065143009166370457386409*s^3)/13418064588155758630235136000000 + (55385220406768972746441052376534290783*s^6)/3531069628462041744798720000000 + (71218348298350149978979064521919*s^9)/686837867944090838976000000 + (338916186473809705551499619*s^12)/3801940694134963380000000 + (2452119595075936210687*s^15)/455440812318250821562500)*Derivative[7][F][s] + ((2046010094426317684164161495398148434757*s)/35003646751710674687569920000000 + (495243583877449650552073671803592264851*s^4)/18297360802030579950320640000000 + (13018907273563763721639149170129051*s^7)/19709260558395650161920000000 + (1935400843332846243157243402121*s^10)/1049335631581249892880000000 + (6021404088380321241339391*s^13)/10930579495638019717500000)*Derivative[8][F][s] + ((47235595236517815047507542799632033959457*s^2)/3220335501157382071256432640000000 + (2593612627174102898865756733065527981*s^5)/1554215975462056984197120000000 + (52949763802963579521773516881577*s^8)/3357874021059999657216000000 + (166561095984853582058082677*s^11)/9756219715114926690000000 + (2250705142375163879143*s^14)/1873813627823660523000000)*Derivative[9][F][s] + (381123802026274634442127060050330651679/322033550115738207125643264000000 + (16617513207484432328858040226179122113*s^3)/10879511828234398889379840000000 + (104015248833370671219689488174651747*s^6)/1813251971372399814896640000000 + (1790798077005964544576569280551*s^9)/8499618615808124132328000000 + (5486621088877581924198077*s^12)/72275668501769763030000000)*Derivative[10][F][s] + ((2286588511403513915707038085967906129*s)/6962887570070015289203097600000 + (11729170116337769990715731823876959*s^4)/143151471424136827491840000000 + (12643035746854868244775581337853*s^7)/11332824821077498843104000000 + (21477261778077626989756872517*s^10)/14166031026346873553880000000 + (18032736733239970783*s^13)/144180586922880690000000)*Derivative[11][F][s] + ((50631237891321151212739891849458023*s^2)/1450601577097919851917312000000 + (518893110466022435060682763001611*s^5)/213323761337929389987840000000 + (1256132615002860266461980461*s^8)/103025680191613625846400000 + (112041583765904103179293*s^11)/20935021221202276188000000)*Derivative[12][F][s] + (5552231397150636610748155901923349/3053898057048252319825920000000 + (1747850711571717113509934229437663*s^3)/946044506802991207772160000000 + (19712645508860968277075375810579*s^6)/483533859032639950639104000000 + (3026307369870151889339443*s^9)/41870042442404552376000000 + (91400865414969935173*s^12)/12854837591966309940000000)*Derivative[13][F][s] + ((910965777436087803380598132797393*s)/2901203154195839703834624000000 + (126150411235829536361703484306229*s^4)/2417669295163199753195520000000 + (2398829642353625441639462153*s^7)/6252593004732413154816000000 + (18276604117857460115159*s^10)/86203028557891725480000000)*Derivative[14][F][s] + ((44583939614347086320102170600199*s^2)/2231694733996799772180480000000 + (7344464862054326885807196643*s^5)/9094680734156237316096000000 + (12255217968935131507154723*s^8)/6252593004732413154816000000 + (49449270489384253861*s^11)/209350212212022761880000000)*Derivative[15][F][s] + (3591001448614920077253200453903/3626503942744799629793280000000 + (10965833328074304777409571983*s^3)/18526201495503446384640000000 + (7487081605434648930877453*s^6)/1087407479083897939968000000 + (175134907746733947307*s^9)/35258983109393307264000000)*Derivative[16][F][s] + ((40090899249995241824005276807*s)/400165952302874441908224000000 + (149621804523899071746335713*s^4)/16673581345953101746176000000 + (5635135820489640969391*s^7)/178645514420926090137600000 + (23490584281766263*s^10)/4895291772586575360000000)*Derivative[17][F][s] + ((3485241560997302152475394727*s^2)/1000414880757186104770560000000 + (361930360863534555428137*s^5)/5002074403785930523852800000 + (7760739656409133403*s^8)/108740747908389793996800000)*Derivative[18][F][s] + (13051081577816663751249713/74104805982013785538560000000 + (2216014810786144300679147*s^3)/40016595230287444190822400000 + (2678268099617362867801*s^6)/8699259832671183519744000000 + (20064773383548937*s^9)/326222243725169381990400000)*Derivative[19][F][s] + ((9550994705963408666936417*s)/1000414880757186104770560000000 + (3863299710380154888743*s^4)/8699259832671183519744000000 + (1394280200639759899*s^7)/2174814958167795879936000000)*Derivative[20][F][s] + ((12563143975832653331651*s^2)/69594078661369468157952000000 + (2446574265290676901*s^5)/1338347666564797464576000000 + (14302705246589*s^8)/28244350106075271168000000)*Derivative[21][F][s] + (1602784118125386684359/173985196653423670394880000000 + (360967037250837701*s^3)/231980262204564893859840000 + (409691642101369*s^6)/112977400424301084672000000)*Derivative[22][F][s] + ((1116569007307615549*s)/3976804494935398180454400000 + (569730136238093*s^4)/86992598326711835197440000 + (420150603017*s^7)/155343925583413991424000000)*Derivative[23][F][s] + ((103521207383505011*s^2)/34797039330684734078976000000 + (5168868509092823*s^5)/400165952302874441908224000000)*Derivative[24][F][s] + (510853811310568829/3201327618422995535265792000000 + (4518923551201*s^3)/325735410909950705664000000 + (7537340837963*s^6)/800331904605748883816448000000)*Derivative[25][F][s] + ((237487560345197*s)/84245463642710408822784000000 + (115071878359877*s^4)/4001659523028744419082240000000)*Derivative[26][F][s] + ((1575830880983*s^2)/94713834864585666723840000000 + (24432334141*s^5)/1143331292293926976880640000000)*Derivative[27][F][s] + (248639306869/244999562634412923617280000000 + (239666611*s^3)/6114071081785705758720000000)*Derivative[28][F][s] + ((328147007819*s)/32013276184229955352657920000000 + (1193531*s^4)/38111043076464232562688000000)*Derivative[29][F][s] + (43544847407*s^2*Derivative[30][F][s])/1392577514014003057840619520000000 + (6907196609/2785155028028006115681239040000000 + (16087*s^3)/555254192190591330877440000000)*Derivative[31][F][s] + (1337459*s*Derivative[32][F][s])/101278364655563858752045056000000 + (3019*s^2*Derivative[33][F][s])/187237312808605453155041280000000 + (3581*Derivative[34][F][s])/1591517158873146351817850880000000 + (31*s*Derivative[35][F][s])/6366068635492585407271403520000000 + Derivative[37][F][s]/1648811776592579620483293511680000000, F[s]*Subscript[u, 30, 6][s] -> (122805973954655396863528856873427451297/6581038409282238969645703125 - (1968409789782917018054476114150902757*s^3)/77997492258159869269875000 - (20292156770929273785637717692848663*s^6)/5097875310990841128750000 + (1063540089959503694649091556474*s^9)/14443980047807383198125 + (53922049628030324161400503*s^12)/76423174856123720625 + (461919673078206202*s^15)/851274573724575 + s^18/37)*Derivative[1][F][s] + ((510033776983431154763582940062790973771*s)/11699623838723980390481250000 + (6444998258789318105421716254216751*s^4)/10399665634421315902650000 - (3233095901495775104746322025367579*s^7)/7221990023903691599062500 + (530287494154473899120959105159*s^10)/256781867516575701300000 + (2526630384143611276960103*s^13)/178320741330955348125 + (2085119094731833*s^16)/468817881181650)*Derivative[2][F][s] + ((48201395831141739762425332190594728463701*s^2)/1684745832776253176229300000000 + (5631251402565072536327193591323809531*s^5)/1559949845163197385397500000 + (1144660013796216891257780521571309*s^8)/346655521147377196755000000 - (85575520732243585534796926583*s^11)/1155518403824590655850000 - (24563037145020144753509*s^14)/1556253742524701220000 + (804614772592*s^17)/437140997318025)*Derivative[3][F][s] + (-262286465820474245035845246053774165959/80225992036964436963300000000 + (6058449196657919166425501938874149809041*s^3)/673898333110501270491720000000 + (5670678053079638602276193987093410349*s^6)/7131199292174616618960000000 + (37092192047304587659861198875751*s^9)/6797167081321121505000000 + (492321771137420515612391641*s^12)/92441472305967252468000 + (7257065754217532311*s^15)/10515227990031765000)*Derivative[4][F][s] + ((1663723423475009325993245679867413519*s)/8022599203696443696330000000 + (192005772395420719945382016523265719037*s^4)/96271190444357324355960000000 + (1566190565189439640463133365286512653*s^7)/19199382709700890897200000000 + (119035850782094462858102507072603*s^10)/336150808385335463520000000 + (13096745013547682527658389*s^13)/62460454260788684100000 + (42339031673072093*s^16)/4626700315613976600)*Derivative[5][F][s] + ((54905263349467758698566932805437975607*s^2)/41889562275711034684800000000 + (177484274926912864863548793430627884587*s^5)/641807936295715495706400000000 + (25849197160263833948856937872834907*s^8)/5838408777218984366400000000 + (16847232549413660863121401673*s^11)/1892741038205717700000000 + (42019493988992204533523*s^14)/20820151420262894700000)*Derivative[6][F][s] + (17285573646637507572568627326049828422053/71882488865120135519116800000000 + (26359573457238640556060738189536584679883*s^3)/71882488865120135519116800000000 + (532105820049807062210329455538207255313*s^6)/25370290187689459594982400000000 + (59387268884425188018933264610957*s^9)/449715270677678525520000000 + (287353164703125862585246151*s^12)/2715671924382116700000000 + (911780712572392815263*s^15)/156151135651971710250000)*Derivative[7][F][s] + ((55109172260935936089564426489246005177*s)/416710080377508031994880000000 + (1986302587991123050518069043755036747179*s^4)/47921659243413423679411200000000 + (808965571385140388544898962838783*s^7)/938536217066459531520000000 + (95055618854193139448321947963*s^10)/44089732419380247600000000 + (304442909355323380021*s^13)/521808306272253000000)*Derivative[8][F][s] + ((56543471168655682553218825375055274271543*s^2)/2300239643683844336611737600000000 + (9267820947435600999787328295684448661*s^5)/3885539938655142460492800000000 + (3776587287249930792743929055299129*s^8)/194276996932757123024640000000 + (20818987831149225675433983917*s^11)/1124288176694196313800000000 + (54586055527347040498999*s^14)/46845340695591513075000000)*Derivative[9][F][s] + (3211587800579587163551588034137316003587/1971633980300438002810060800000000 + (272964112189403819414436008414636987*s^3)/121423123082973201890400000000 + (97463199021815326655995969894047949*s^6)/1295179979551714153497600000000 + (17518585816043693509373507526763*s^9)/72853873849783921134240000000 + (8035522402730885036495023*s^12)/105402016565080904418750000)*Derivative[10][F][s] + ((2969912252392226017011115209952586033*s)/6660925609123101360844800000000 + (26887327614161858148977855268561631*s^4)/242846246165946403780800000000 + (34516324121154642163888884582971*s^7)/25903599591034283069952000000 + (288673173600241659982716844429*s^10)/182134684624459802835600000000 + (30599419599971107241*s^13)/264331076025281265000000)*Derivative[11][F][s] + ((5186036332858124448154548723009953*s^2)/108686431850493495398400000000 + (1793317420658243362694325017899*s^5)/595485048069753633792000000 + (2849921714288258132932775687*s^8)/215863329925285692249600000 + (2670321014178402724222843*s^11)/523375530530056904700000000)*Derivative[12][F][s] + (4429299097120451237475115102724509/1691663646761422567833600000000 + (6077708104621183105282869322373*s^3)/2534047786079440735104000000 + (6775671451527330969026771453647*s^6)/148020569091624474685440000000 + (2372706345665059285796647*s^9)/33496033953923641900800000 + (9697143589377270248711*s^12)/1570126591590170714100000000)*Derivative[13][F][s] + ((6419273827227475019115501814079*s)/14390888661685712816640000000 + (2364423871604580662234265110837*s^4)/38375703097828567511040000000 + (192557492011037283824281681*s^7)/496237540058128028160000000 + (1562476839312943013429*s^10)/8307548103651696900000000)*Derivative[14][F][s] + ((105366745020682993821151685055113*s^2)/4144575934565485291192320000000 + (91202837340542230283262031793*s^5)/107187308652555654082560000000 + (418737231900932093864453*s^8)/235059887395955381760000000 + (4969398518383407011*s^11)/26168776526502845235000000)*Derivative[15][F][s] + (57786154240228592096242104739339/41445759345654852911923200000000 + (142165117162605856714981*s^3)/216540017479910412288000 + (15004880145277730976010229*s^6)/2330158883751209871360000000 + (277465436427535072511*s^9)/68359252967191105920000000)*Derivative[16][F][s] + ((21028141474519536144365668009*s)/178645514420926090137600000000 + (7931375439396141611329753*s^4)/916130843184236359680000000 + (54044594870962821148103*s^7)/2061294397164531809280000000 + (86483588851577101*s^10)/24476458862932876800000000)*Derivative[17][F][s] + ((16825598287800054417562987*s^2)/4861102433222478643200000000 + (14548866334206227553371*s^5)/238194019227901453516800000 + (20555169855948771431*s^8)/388359813958534978560000000)*Derivative[18][F][s] + (1534949577708084118862774953/8574984692204452326604800000000 + (187640222774277664592137*s^3)/3969900320465024225280000000 + (3102863914174664503*s^6)/13537597000733245440000000 + (1020997570287911*s^9)/24965988040191534336000000)*Derivative[19][F][s] + ((11462686229510592020257*s)/1401141289575890903040000000 + (13958476462115533541*s^4)/42270455941065031680000000 + (11562068967532693*s^7)/27253320277791928320000000)*Derivative[20][F][s] + ((2838285684533983396217*s^2)/21304309794296775966720000000 + (7445186535707182343*s^5)/6213757023336559656960000000 + (42369244247347*s^8)/141221750530376355840000000)*Derivative[21][F][s] + (3331503776632941178541/497100561866924772556800000000 + (33448917382565491*s^3)/33287984053588712448000000 + (170728589116511*s^6)/80698143160215060480000000)*Derivative[22][F][s] + ((441666734852056699*s)/2485502809334623862784000000 + (279344227025651*s^4)/74565084280038715883520000 + (879911374477*s^7)/621375702333655965696000000)*Derivative[23][F][s] + ((393368325793549*s^2)/236714553269964177408000000 + (85870817263183*s^5)/12992401048794624737280000000)*Derivative[24][F][s] + (396629979357900731/4573325169175707907522560000000 + (247091405735353*s^3)/35729102884185218027520000000 + (7451920622777*s^6)/1714996938440890465320960000000)*Derivative[25][F][s] + ((1451909207597*s)/1063366157267417203200000000 + (223585853509*s^4)/17323201398392832983040000000)*Derivative[26][F][s] + ((82892965582073*s^2)/11433312922939269768806400000000 + (994546681*s^5)/114333129229392697688064000000)*Derivative[27][F][s] + (6786287380583/15830740970223604295270400000000 + (1106605853*s^3)/71458205768370436055040000000)*Derivative[28][F][s] + ((100988611309*s)/25724954076613356979814400000000 + (32265203*s^4)/2858328230734817442201600000000)*Derivative[29][F][s] + (10871078233*s^2*Derivative[30][F][s])/994698224295716469886156800000000 + (3342481057/3978792897182865879544627200000000 + (252079*s^3)/27128133389883176451440640000000)*Derivative[31][F][s] + (1423*s*Derivative[32][F][s])/346464027967856659660800000000 + (4331*s^2*Derivative[33][F][s])/936186564043027265775206400000000 + (19939*Derivative[34][F][s])/31830343177462927036357017600000000 + (s*Derivative[35][F][s])/795758579436573175908925440000000 + Derivative[37][F][s]/7066336185396769802071257907200000000, F[s]*Subscript[u, 31, 5][s] -> (-3002357574299099847568892300322326137123/544032508500665088157378125000 + (404693664664658673227496305398446139*s^3)/4727120742918779955750000 + (741207309506677904344449673598821723*s^6)/895526762964057758283750000 - (20731057817129207704891594696997*s^9)/96293200318715887987500 - (286789685091335324931653063*s^12)/263235380059981704375 - (64736602825131742712*s^15)/100280144784754935 - s^18/37)*Derivative[1][F][s] + ((-12252183617835454002317098431554903531651*s)/334789236000409285019925000000 + (26501553745605211486363898273469801607*s^4)/967168904001182378946450000 + (20155180972675580869986542919547253*s^7)/23566493762212046270625000 - (112969913185293156374407177659139*s^10)/23880713679041540220900000 - (2521165266469675141816807873*s^13)/132670631550230779005000 - (1611476073607216783*s^16)/334267149282516450)*Derivative[2][F][s] + ((-154753205792741009639093713936613515095241*s^2)/5803013424007094273678700000000 + (1965721124412945935747750038855739467613*s^5)/386867561600472951578580000000 + (225779830046186826466379642669852191*s^8)/1194035683952077011045000000 + (10987915680799314688493259037*s^11)/18215647352434431900000 + (128631348239363590307924821*s^14)/530682526200923116020000 + (173541504950731*s^17)/27102741833717550)*Derivative[3][F][s] + (10057413476212070109624671820955127255617/4974011506291795091724600000000 + (28881494616014531970815342076740780384839*s^3)/13927232217617026256828880000000 + (507937128018418720064173647546908203*s^6)/609000490516289573520000000 + (3103337842804054821469130278632199*s^9)/251375933463595160220000000 + (3468754271939876905959925513*s^12)/164694577096838208420000 + (1599215051727717203159*s^15)/398410304955647985000)*Derivative[4][F][s] + ((35596234197823376525509475718737340405829*s)/3979209205033436073379680000000 + (28438984699278687661141988198475829057*s^4)/10527008478924434056560000000 + (717119574514773564881100369540401588659*s^7)/7737351232009459031571600000000 + (17076127110004055611358275580380891*s^10)/38209141886466464353440000000 + (18063664324407160227365713*s^13)/61469018478871403400000 + (263698719828645667*s^16)/19174827511234395000)*Derivative[5][F][s] + ((2221585229474940420030767683976189227970543*s^2)/557089288704681050273155200000000 + (17389148870199668916504644162904821492483*s^5)/38419950945150417260217600000000 + (57231005212023243613791888899458889069*s^8)/10316468309345945375428800000000 + (1126579020673196409487257094637*s^11)/113898475416732306300000000 + (520491752933946535882069*s^14)/248240266933903744500000)*Derivative[6][F][s] + (1008477849318077631972257851780144672524943/2228357154818724201092620800000000 + (1063809925851222170714849694228539782220357*s^3)/1485571436545816134061747200000000 + (48712030619942787050126874257691418652989*s^6)/1485571436545816134061747200000000 + (121643598009452607097566821304259*s^9)/724216799532884898240000000 + (222729172961224901575947396113*s^12)/1936274082084449207100000000 + (189145580207654846933*s^15)/33615869480632798734375)*Derivative[7][F][s] + ((672156766747975623834009745455641527068197*s)/3565371447709958721748193280000000 + (296694765829992768484509443034817992438697*s^4)/4456714309637448402185241600000000 + (222239545880077255402789442430525527*s^7)/182502633482286994356480000000 + (181141928868534952750799083044803*s^10)/69705866955040171455600000000 + (5899338803360754890331247*s^13)/9681370410422246035500000)*Derivative[8][F][s] + ((2498760625755769617933549977073198340069033*s^2)/71307428954199174434963865600000000 + (819018278214350319059824514574969535907*s^5)/240903476196618832550553600000000 + (1263748097893762120225803383626697*s^8)/51475101751414280459520000000 + (585842924162427283103905697*s^11)/28661951872960596815625000 + (38608555724202533137*s^14)/34019855261867475000000)*Derivative[9][F][s] + (76876232622841027271769738498580354660367/35653714477099587217481932800000000 + (773194717644792314305020667247664491233*s^3)/240903476196618832550553600000000 + (298870089113544025906060658751628063*s^6)/3088506105084856827571200000000 + (4652067340675914832297113517979*s^9)/17109621888964405720920000000 + (5355792006418470077460007*s^12)/70268011043387269612500000)*Derivative[10][F][s] + ((2711632599313312790626693893925531746521*s)/3854455619145901320808857600000000 + (690075991957652759240629261057451051*s^4)/4632759157627285241356800000000 + (28188123359390012487371110441829*s^7)/18250263348228699435648000000 + (639151999760356032506236181*s^10)/396807591774422228400000000 + (55388827623993278347*s^13)/528662152050562530000000)*Derivative[11][F][s] + ((11462744670169336813929950173740122683*s^2)/160602317464412555033702400000000 + (11772568290100073598527592659505311*s^5)/3212046349288251100674048000000 + (1271911183480032702312286673*s^8)/92512855682265296678400000 + (7134435874695385016051*s^11)/1525876182303372900000000)*Derivative[12][F][s] + (5936890314372399390998333177681311823/1284818539715300440269619200000000 + (60635271625671152660086938529931521*s^3)/19272278095729506604044288000000 + (1554010537056181222032488211863*s^6)/31398302534587009781760000000 + (1720183093402050724873*s^9)/26006237541866181600000 + (892471621552632342229*s^12)/174458510176685634900000000)*Derivative[13][F][s] + ((219057915591128545937126947274063*s)/343534368907834342318080000000 + (24051316178998541550291453480583*s^4)/345381327880457107599360000000 + (127384548102345191302832183*s^7)/343549066194088634880000000 + (14984537261826641727689*s^10)/95159187369101255400000000)*Derivative[14][F][s] + ((11259695287393031865033699522683*s^2)/376779630415044117381120000000 + (59314302841038454130409252887*s^5)/71458205768370436055040000000 + (6724562626487586744320057*s^8)/4466137860523152253440000000 + (29882132936497760993*s^11)/209350212212022761880000000)*Derivative[15][F][s] + (94469348272282573605487107599/56312173023987571891200000000 + (3086027436671104872285382273*s^3)/4763880384558029070336000000 + (97578363241701905861328389*s^6)/17864551442092609013760000000 + (1457194129644225575227*s^9)/478514770770337741440000000)*Derivative[16][F][s] + ((165582232838977301487327504797*s)/1429164115367408721100800000000 + (955477644274426615821929*s^4)/130875834740605194240000000 + (87097848066891589509269*s^7)/4466137860523152253440000000 + (57858814681488451*s^10)/24476458862932876800000000)*Derivative[17][F][s] + ((2051056342322326133956987489*s^2)/714582057683704360550400000000 + (124697327582288494487*s^5)/2791336162826970158400000 + (94521477040414817*s^8)/2715802894814929920000000)*Derivative[18][F][s] + (22936312877695579175433757/158796012818600969011200000000 + (688245250733175490567951*s^3)/20416630219534410301440000000 + (914331158890562021527*s^6)/6213757023336559656960000000 + (5580963531002551*s^9)/233015888375120987136000000)*Derivative[19][F][s] + ((201773569925235005430211*s)/35729102884185218027520000000 + (1278034474551033060977*s^4)/6213757023336559656960000000 + (375069274599291001*s^7)/1553439255834139914240000000)*Derivative[20][F][s] + ((306217224538750045721*s^2)/3823850475899421327360000000 + (482147965761262583*s^5)/731030238039595253760000000 + (21553631090297*s^8)/141221750530376355840000000)*Derivative[21][F][s] + (481141320019992543629/124275140466731193139200000000 + (63080341649854433*s^3)/118357276634982088704000000 + (53360160730307*s^6)/51353363829227765760000000)*Derivative[22][F][s] + ((1800691774306676677*s)/19884022474676990902272000000 + (27521943928277*s^4)/15534392558341399142400000 + (12144970841*s^7)/19417990697926748928000000)*Derivative[23][F][s] + ((86351839551151847*s^2)/114333129229392697688064000000 + (803299217383301*s^5)/285832823073481744220160000000)*Derivative[24][F][s] + (86514858543137603/2286662584587853953761280000000 + (2850765295969*s^3)/1008228652816514088960000000 + (56256165877*s^6)/33627390949821381672960000000)*Derivative[25][F][s] + ((3066261526225897*s)/5716656461469634884403200000000 + (390459994801*s^4)/81666520878137641205760000000)*Derivative[26][F][s] + ((383558635549*s^2)/148484583414795711283200000000 + (671644549*s^5)/228666258458785395376128000000)*Derivative[27][F][s] + (1259647018921/8574984692204452326604800000000 + (523286063*s^3)/103939208390356997898240000000)*Derivative[28][F][s] + ((4014658819*s)/3266660835125505648230400000000 + (9620753*s^4)/2858328230734817442201600000000)*Derivative[29][F][s] + (3125039033*s^2*Derivative[30][F][s])/994698224295716469886156800000000 + (66196313/284199492655918991396044800000000 + (3713*s^3)/1507118521660176469524480000000)*Derivative[31][F][s] + (26981*s*Derivative[32][F][s])/25658951490049686346137600000000 + (31861*s^2*Derivative[33][F][s])/29021783485333845239031398400000000 + (35471*Derivative[34][F][s])/246685159625337684531766886400000000 + (53*s*Derivative[35][F][s])/197348127700270147625413509120000000 + Derivative[37][F][s]/36509403624549977310701499187200000000, F[s]*Subscript[u, 32, 4][s] -> (-102520757382824345094099983953060660292849/1740904027202128282103610000000 - (391154895648716791757362117627359249403*s^3)/3223896346670607929821500000 + (33481601291806968901659453210558271*s^6)/2763971490629807895937500 + (1722365756365429338900735879127196*s^9)/3731361512350240659515625 + (454840787202722249106832*s^12)/286644696980016375 + (1895078216474388391616*s^15)/2507003619618873375 + s^18/37)*Derivative[1][F][s] + ((-52223748372013485120958425283234330604023*s)/870452013601064141051805000000 - (4390749552996151977723835728275786544773*s^4)/96716890400118237894645000000 + (131400219946482743313772560898932199*s^7)/223881690741014439570937500 + (174744037107897624700802991509093*s^10)/8528826313943407221750000 + (4865635153606276281113729*s^13)/132670631550230779005 + (2550131552696113237*s^16)/371407943647240500)*Derivative[2][F][s] + ((432005157145294713653668149883351654310537*s^2)/9284821478411350837885920000000 - (132622170828279446705709653560712273093*s^5)/48358445200059118947322500000 - (171644376736080598697184577210823227*s^8)/3582107051856231033135000000 + (320983537446749813211619001963*s^11)/4975148683133654212687500 + (3612567242697577420520183*s^14)/26534126310046155801000 + (39241588541549*s^17)/4672886523054750)*Derivative[3][F][s] + (24506229251543471919103478604625899840959/837728253691249699658880000000 + (247539757398596721288355432515710534798159*s^3)/6963616108808513128414440000000 + (165218025720949065848011412404221662273*s^6)/128955853866824317192860000000 + (34204192183711454368626633947093*s^9)/5168985644814186195000000 + (165489826490928038921093927791*s^12)/23880713679041540220900000 + (433438716369542183*s^15)/385558359634498050)*Derivative[4][F][s] + ((2460221164769734721888082396342089235053*s)/124350287657294877293115000000 + (39921802666368073313857817341405917181*s^4)/4983801115626060567840000000 + (1373983456222021275218734685996537819*s^7)/7439760800009095222665000000 + (2196625824983793623835183490234013*s^10)/3820914188646646435344000000 + (101528136517757089825753*s^13)/378503808367434750000 + (34725686198703606727*s^16)/3585692744600831865000)*Derivative[5][F][s] + ((57344584155846351775044568429050917432429*s^2)/9794976504697688796011520000000 + (750387878298372892776804109985259604391*s^5)/870452013601064141051805000000 + (156075834882370943306188460899799927*s^8)/16506349294953512600686080000 + (76797240683333863802086616621*s^11)/5532211663098426306000000 + (71805014061206881746464*s^14)/29661061306440704765625)*Derivative[6][F][s] + (8581030915948022219723098139368632829159/29465879733140154725191680000000 + (15307753052274882861966613997886812502683*s^3)/14855714365458161340617472000000 + (3727209302650165428953739832155169457909*s^6)/74278571827290806703087360000000 + (42496615916018919997202428147667*s^9)/179886108271071410208000000 + (957793817552047678227240277*s^12)/6676807179601548990000000 + (1040903200266086900593*s^15)/168079347403163993671875)*Derivative[7][F][s] + ((971551605928181837110323125257073345218973*s)/3565371447709958721748193280000000 + (1885003054329966946255005448732931483813*s^4)/19377018737554123487761920000000 + (43013239707281292996486481715592589*s^7)/26414854846120486025280000000 + (10892735803566813195617132439121*s^10)/3485293347752008572780000000 + (31915458567895582355583263*s^13)/48406852052111230177500000)*Derivative[8][F][s] + ((6896797886635177879174867441482906130134883*s^2)/114091886326718679095942184960000000 + (14290661646521325514734421709560814641*s^5)/3011293452457735406881920000000 + (179325303241916740272072489257467*s^8)/6083421116076233145216000000 + (37835029192404061790393935927*s^11)/1742646673876004286390000000 + (39852110996247850523*s^14)/36741443682816873000000)*Derivative[9][F][s] + (68938058749851984490806423649011554675189/13039072723053563325250535424000000 + (989519663719038224001691853921428878911*s^3)/192722780957295066040442880000000 + (10730998691723992816416948015525313*s^6)/87283868187180736431360000000 + (22147270277563813024857399701311*s^9)/75282336311443385172048000000 + (8175994639297363390913057*s^12)/112428817669419631380000000)*Derivative[10][F][s] + ((404967092735048409507282393957532253*s)/306441192081164825505300480000 + (5653599429477722365622588474303014789*s^4)/27531825851042152291491840000000 + (349744188391970823235262837225941*s^7)/200752896830515693792128000000 + (4222810936586779095214275343*s^10)/2698291624066071153120000000 + (2808365997337968323*s^13)/31097773650033090000000)*Derivative[11][F][s] + ((29627229302921771680687634807509441*s^2)/282377701036329767092224000000 + (895347974440634319739446077742833*s^5)/208574438265470850693120000000 + (17656828265141796667953455779*s^8)/1295179979551714153497600000 + (24308749025948744694313*s^11)/5981434634629221768000000)*Derivative[12][F][s] + (8151980602281498902246541470994614033/1174691236311131831103651840000000 + (720230024282158367098539963743240239*s^3)/192722780957295066040442880000000 + (18256075788852931250954926601*s^6)/369391794524553056256000000 + (1133971276091096095233197*s^9)/19703549384660965824000000 + (138522019783857436061*s^12)/34891702035337126980000000)*Derivative[13][F][s] + ((76624024948042791765792635547507677*s)/102785483177224035221569536000000 + (4120846083472515054641017751051*s^4)/60066317892253410017280000000 + (284341223275255053436279609*s^7)/893227572104630450688000000 + (7206657839992921941049*s^10)/59814346346292217680000000)*Derivative[14][F][s] + ((134822751680021409879699007762259*s^2)/4736658210931983189934080000000 + (9891515265315214303353287269*s^5)/14291641153674087211008000000 + (1001942558250746021588869*s^8)/893227572104630450688000000 + (20188294796677701581*s^11)/209350212212022761880000000)*Derivative[15][F][s] + (201606385934276340463014241225129/132626429906095529318154240000000 + (49305807929125110461784630089*s^3)/95277607691160581406720000000 + (205778709178552414397399*s^6)/52542798359095908864000000 + (190083875889786959699*s^9)/95702954154067548288000000)*Derivative[16][F][s] + ((40145869527947085740727007453*s)/457332516917570790752256000000 + (522679366255542961629841*s^4)/104700667792484155392000000 + (83678266229116621441*s^7)/6870981323881772697600000 + (6661501293959723*s^10)/4895291772586575360000000)*Derivative[17][F][s] + ((265803119653587898906065881*s^2)/142916411536740872110080000000 + (18971002978739439686621*s^5)/714582057683704360550400000 + (594329472187975463*s^8)/31068785116682798284800000)*Derivative[18][F][s] + (89783109458146488721540219/1016294482039046201671680000000 + (54275851968227238835793*s^3)/2858328230734817442201600000 + (6827273965648771177*s^6)/88767957476236566528000000 + (544744611700271*s^9)/46603177675024197427200000)*Derivative[19][F][s] + ((6879504994429490508183391*s)/2286662584587853953761280000000 + (36213777316391776469*s^4)/355071829904946266112000000 + (2487172988754973*s^7)/22191989369059141632000000)*Derivative[20][F][s] + ((2992930470778026159299*s^2)/79536089898707963609088000000 + (7375423434924043*s^5)/25362273564639019008000000 + (1791406166569*s^8)/28244350106075271168000000)*Derivative[21][F][s] + (144308186696124932737/83722199893376803799040000000 + (29576570803593089*s^3)/132560149831179939348480000 + (527320070723*s^6)/1283834095730694144000000)*Derivative[22][F][s] + ((1145499575434081117*s)/31814435959483185443635200000 + (264936660282029*s^4)/397680449493539818045440000 + (4334023229*s^7)/19417990697926748928000000)*Derivative[23][F][s] + ((11238632891763451*s^2)/41575683356142799159296000000 + (54638696218069*s^5)/57166564614696348844032000000)*Derivative[24][F][s] + (9936661425046061/770244239019066594951168000000 + (369864228001*s^3)/403291461126605635584000000 + (3481083017*s^6)/6725478189964276334592000000)*Derivative[25][F][s] + ((2511078179177*s)/15118430311324654239744000000 + (293829325109*s^4)/207878416780713995796480000000)*Derivative[26][F][s] + ((1908960659339*s^2)/2613328668100404518584320000000 + (53494033*s^5)/67254781899642763345920000000)*Derivative[27][F][s] + (35355278557/888743352714307609559040000000 + (5974479613*s^3)/4573325169175707907522560000000)*Derivative[28][F][s] + ((11192915281*s)/36586601353405663260180480000000 + (46009*s^4)/57166564614696348844032000000)*Derivative[29][F][s] + (287198567*s^2*Derivative[30][F][s])/397879289718286587954462720000000 + (655462289/12732137270985170814542807040000000 + (109*s^3)/207878416780713995796480000000)*Derivative[31][F][s] + (386803*s*Derivative[32][F][s])/1794073888184274069321940992000000 + (9727*s^2*Derivative[33][F][s])/46434853576534152382450237440000000 + (83659*Derivative[34][F][s])/3157570043204322362006616145920000000 + (73*s*Derivative[35][F][s])/1578785021602161181003308072960000000 + Derivative[37][F][s]/233660183197119854788489594798080000000, F[s]*Subscript[u, 33, 3][s] -> (88217120848467391324555130177413283177699/652839010200798105788853750000 - (38154894254699773414423831111941104752633*s^3)/531942897200650308420547500000 - (344462545948578533880970318630837862303*s^6)/7388095794453476505840937500 - (214070251634189985693945585148053751*s^9)/246269859815115883528031250 - (7279567503593618310272854*s^12)/3267749545572186675 - (2194333129694693693876*s^15)/2507003619618873375 - s^18/37)*Derivative[1][F][s] + ((2163754781852658489156424567020110197479893*s)/6383314766407803701046570000000 + (22237757255478534626397686876159028733033*s^4)/354628598133766872280365000000 - (12591260168679897130654835021245226623*s^7)/4925397196302317670560625000 - (7559857991181817341564453783518347*s^10)/218906542057880785358250000 - (228778896135687309689941801*s^13)/4864589823508461896850 - (6163838633153698412*s^16)/835667873206291125)*Derivative[2][F][s] + ((9904912222148547785106980669499589285353359*s^2)/48378806650669670155300320000000 + (38217499089752124652497636316405184041093*s^5)/1063885794401300616841095000000 + (13422512346936592982327543106546420439*s^8)/29552383177813906023363750000 + (764176978556365180522972943809901*s^11)/985079439260463534112125000 + (50637669853666280156577479*s^14)/291875389410507713811000 + (7959285428701*s^17)/4672886523054750)*Derivative[3][F][s] + (-255750198082631689223053897412237024451727/21885650627683898403588240000000 + (930508831723578003661918264495690085415487*s^3)/17676871660821610249052040000000 + (570290061553555957197920659683114873161*s^6)/121586947931577213353268000000 + (2814773858604247539286830566244354977*s^9)/78806355140837082728970000000 + (454911724781618022539587046629*s^12)/11589169873652512166025000 + (959812662507437767339*s^15)/179284637230041593250)*Derivative[4][F][s] + ((65101600049745120491076960826856842167509*s)/21885650627683898403588240000000 + (432274121119945739081153541254217047669*s^4)/44588761890018129175392000000 + (2611108916906745971185808388219757932719*s^7)/8511086355210404934728760000000 + (134319426331327992111398620985068067*s^10)/126090168225339332366352000000 + (134087712385881847299436351*s^13)/262303139198632281750000 + (89698252213204563776*s^16)/4930327523826143814375)*Derivative[5][F][s] + ((26658862684371329834469764599049800407976777*s^2)/3268257160400795494935843840000000 + (54687513072199267076268337995980418996733*s^5)/47138324428857627330805440000000 + (1221409200632906767610786299412878249*s^8)/99544869651583683447120000000 + (946311894951560224576075094069*s^11)/54612858725458823790000000 + (128744647376235318530434771*s^14)/44372947714435294329375000)*Derivative[6][F][s] + (71982561264158639127150762518575642095913/51604060427380981498987008000000 + (2422257468194668243186949157809957686447331*s^3)/1225596435150298310600941440000000 + (524500352246272664267743362709808195503453*s^6)/7353578610901789863605648640000000 + (497545778644833014494836517329097*s^9)/1752604654869581453740800000 + (11278925728608247451557457743*s^12)/73444878975617038890000000 + (100927249729853235926168*s^15)/16639855392913235373515625)*Derivative[7][F][s] + ((21375165643785976881852751145522666978378371*s)/26146057283206363959486750720000000 + (569783291264555481959151707458014245865749*s^4)/3268257160400795494935843840000000 + (4071795523671519939714758720298386983*s^7)/1840234887613060526427840000000 + (90298943333475701406728526170761*s^10)/25558817883514729533720000000 + (4275058348582159253869331*s^13)/6573770031768191752500000)*Derivative[8][F][s] + ((157435152200292062155389844929509259035255711*s^2)/1255010749593905470055364034560000000 + (13994251267802345735173228152333278543*s^5)/1948483998649122910335360000000 + (119087054493492972952788059606206783*s^8)/3312422797703508947570112000000 + (7846712266091564515441746593*s^11)/348529334775200857278000000 + (9259552594308501970007*s^14)/9369068139118302615000000)*Derivative[9][F][s] + (20718662990624041957260002939590357854550457/1882516124390858205083046051840000000 + (16879769460051068987533944046634800031183*s^3)/2119950590530245726444871680000000 + (1701910979458761619831290294528418733*s^6)/11041409325678363158567040000000 + (155342903283464660155291922734807*s^9)/496863419655526342135516800000 + (11391414784189815821907343*s^12)/168643226504129447070000000)*Derivative[10][F][s] + ((23312058248478921262506662987618194379857*s)/11971485687700211161100451840000000 + (529835518116781149872856707392426016123*s^4)/2119950590530245726444871680000000 + (364783158842534634619224517788887*s^7)/200752896830515693792128000000 + (104513656724289802853834047453*s^10)/72853873849783921134240000000 + (430900622524098123209*s^13)/5815283672556187830000000)*Derivative[11][F][s] + ((1009223233290276958306906879707166458047*s^2)/8479802362120982905779486720000000 + (249639023307988561912963486802492023*s^5)/58887516403617936845690880000000 + (4055264162570753441806722997*s^8)/339213804168306087820800000 + (96069447624418608111991*s^11)/29907173173146108840000000)*Derivative[12][F][s] + (162278626719482246026450211373966257749/22612806298989287748745297920000000 + (21730890726364869086435389043086771657*s^3)/6359851771590737179334615040000000 + (92484146210081787913839792752197*s^6)/2279516764011016910155776000000 + (120850344994672352377079*s^9)/2814792769237280832000000 + (155157593563986126277*s^12)/57095512421460753240000000)*Derivative[13][F][s] + ((391973922150157606517356545118899203*s)/628133508305257993020702720000000 + (43968315151382994144379154701757*s^4)/844265468152228485242880000000 + (241600310031386130744314713*s^7)/1091722588127881661952000000 + (15828876670235387875097*s^10)/204697985273977811616000000)*Derivative[14][F][s] + ((50684249344761975521277858023437*s^2)/2550508267424914025349120000000 + (210102713209373500607935292557*s^5)/471624158071244877963264000000 + (6585189281566976500551539*s^8)/9825503293150934957568000000 + (123885467702697079829*s^11)/2302852334332250380680000000)*Derivative[15][F][s] + (11113465964648716901739474224849/11397583820055084550778880000000 + (322506455076732866084872028761*s^3)/1048053684602766395473920000000 + (256066345998337195384935811*s^6)/117906039517811219490816000000 + (1086843834222964148687*s^9)/1052732495694743031168000000)*Derivative[16][F][s] + ((1213542127637457502514849289307*s)/25153288430466393491374080000000 + (6991711711882984039477417*s^4)/2722217362604588040192000000 + (43421472072700612265449*s^7)/7369127469863201218176000000 + (33474558579205759*s^10)/53848209498452328960000000)*Derivative[17][F][s] + ((3726641111254696142711454989*s^2)/4192214738411065581895680000000 + (78375263416727029108261*s^5)/6550335528767289971712000000 + (3485690372613313099*s^8)/427195795354388476416000000)*Derivative[18][F][s] + (593381487121384130946790037/15091973058279836094824448000000 + (19928009415746062727021*s^3)/2495365915720872370176000000 + (7764794887359942203*s^6)/253153063913711689728000000 + (619890125002237*s^9)/139809533025072592281600000)*Derivative[19][F][s] + ((522279059805676049317817*s)/441285761938006903357440000000 + (86818587182820611467*s^4)/2278377575223405207552000000 + (2065252275454831*s^7)/51781308527804663808000000)*Derivative[20][F][s] + ((34653623846739149696377*s^2)/2624690966657362799099904000000 + (9301211936203951*s^5)/95596261897485533184000000 + (3151364326637*s^8)/155343925583413991424000000)*Derivative[21][F][s] + (113216452807130819123/198840224746769909022720000000 + (299746590363881237*s^3)/4260861958859355193344000000 + (76993861830583*s^6)/621375702333655965696000000)*Derivative[22][F][s] + ((18765072056603139347*s)/1749793977771575199399936000000 + (62331021195708973*s^4)/328086370832170349887488000000 + (4743461399*s^7)/77671962791706995712000000)*Derivative[23][F][s] + ((244949578848074687*s^2)/3353771790728852465516544000000 + (31178353901501*s^5)/125766442152331967456870400000)*Derivative[24][F][s] + (133208881819119593/40245261488746229586198528000000 + (249852714521*s^3)/1105639051888632680939520000 + (92598186559*s^6)/754598652913991804741222400000)*Derivative[25][F][s] + ((1306659753097261*s)/33537717907288524655165440000000 + (191112161243*s^4)/598887819773009368842240000000)*Derivative[26][F][s] + ((347949463717*s^2)/2211278103777265361879040000000 + (2077897379*s^5)/12576644215233196745687040000000)*Derivative[27][F][s] + (3708916724783/452759191748395082844733440000000 + (767765693*s^3)/2959210403584281587220480000000)*Derivative[28][F][s] + ((261842023*s)/4499470228555479084171264000000 + (676367*s^4)/4573325169175707907522560000000)*Derivative[29][F][s] + (202549933*s^2*Derivative[30][F][s])/1591517158873146351817850880000000 + (3966449/454719188249470386233671680000000 + (1769*s^3)/20579963261290685583851520000000)*Derivative[31][F][s] + (372959*s*Derivative[32][F][s])/10963784872237230423634083840000000 + (1433*s^2*Derivative[33][F][s])/46434853576534152382450237440000000 + (3271*Derivative[34][F][s])/868331761881188649551819440128000000 + (107*s*Derivative[35][F][s])/17366635237623772991036388802560000000 + Derivative[37][F][s]/1927696511376238802005039157084160000000, F[s]*Subscript[u, 34, 2][s] -> (-2691128368172515937203661703030094672779299/162774526543398994376687535000000 + (4781702579993264883552180882885969213282079*s^3)/5425817551446633145889584500000 + (14728401689641742654213435687843509996631*s^6)/125597628505709100599295937500 + (115024404753429614237541111117849658*s^9)/77529400312166111481046875 + (160411145316492002234365841842*s^12)/53163017356913905015575 + (14227025550839623049824*s^15)/14206353844506949125 + s^18/37)*Derivative[1][F][s] + ((-29223976050816834313475127100397767705481353*s)/81387263271699497188343767500000 + (3186880903930470498946972450095683075378429*s^4)/18086058504822110486298615000000 + (549192099455048334501593017676853433633*s^7)/41865876168569700199765312500 + (954892696783202419879074423251220217*s^10)/11164233644951920053270750000 + (52575563498852084307085795024*s^13)/620235202497328891848375 + (306569957049335779913*s^16)/28412707689013898250)*Derivative[2][F][s] + ((-519474920064581318602335540118724227385627941*s^2)/1736261616462922606684667040000000 - (46980992831600741018146229491050271979369*s^5)/13564543878616582864723961250000 + (335390879198498063133156742026141996379*s^8)/1004781028045672804794367500000 + (3735730034210765756841992317404833*s^11)/2791058411237980013317687500 + (1895083910409669946661879627*s^14)/2977128971987178680872200 + (2791454486395244*s^17)/127985169770332875)*Derivative[3][F][s] + (-2106901696488532289795222559090767731042729/1488224242682505091444000320000000 + (1870584554946434909610052615940029270429621*s^3)/100168939411322458077961560000000 + (58744982365615066858272347967075044703037*s^6)/31004671722552189405083340000000 + (1378712489079871572949204855806007891*s^9)/83731752337139400399530625000 + (520927768788251804127932050523*s^12)/25664904930923954145450000 + (16216342801270725736033*s^15)/5293614815055438621750)*Derivative[4][F][s] + ((63512649686808043668949657251795211528291307*s)/744112121341252545722000160000000 + (180188348521265679851630031132559939959133*s^4)/8001205605819919846473120000000 + (10593941811553998414067810264990963058321*s^7)/27129087757233165729447922500000 + (2097492391641444252129357591506012293*s^10)/2143532859830768650227984000000 + (7192633463953275325827943693*s^13)/18858502778635000089984375 + (1075540468773717074861*s^16)/91435164987321212557500)*Derivative[5][F][s] + ((6116051170198145137075409981963061453844369093*s^2)/166681115180440570241728035840000000 + (6416981122437811532346803117402890869203*s^5)/2332639878812703905084640000000 + (762148307751003762990142445144491955351*s^8)/38583591476953835704103712000000 + (9035570344628848463387062880633*s^11)/425980298058578825562000000 + (2173963649640094964066513353*s^14)/754340111145400003599375000)*Derivative[6][F][s] + (1767598149856755910110737943158782889402236909/333362230360881140483456071680000000 + (1065675220899667246045037729401931973502363*s^3)/213693737410821243899651328000000 + (1856642347613850470969200268659825403280463*s^6)/13890092931703380853477336320000000 + (329844996362524469431059374815690253*s^9)/782099827235550723731832000000 + (6834244865283671104999450501241*s^12)/36208325334979200172770000000 + (141027643960549837095131*s^15)/22186473857217647164687500)*Derivative[7][F][s] + ((286681074480892818786191858444108053540975669*s)/166681115180440570241728035840000000 + (49782222018343720354922765969144405881848271*s^4)/166681115180440570241728035840000000 + (298988824926979447622895937089591045137*s^7)/93851979268266086847819840000000 + (1902089012492293241120701401284503*s^10)/434499904019750402073240000000 + (7675607686836363057584987*s^13)/10866844338229051672500000)*Derivative[8][F][s] + ((3865359581994793511742628867619960712952796321*s^2)/21335182743096392990941188587520000000 + (20479832817997425545008847384975985035543*s^5)/2252447502438386084347676160000000 + (4686800850242425111350081715013713*s^8)/115866641071933440552864000000 + (238094379043087183937217276937*s^11)/10455880043256025718340000000 + (1700007446531679007669*s^14)/1873813627823660523000000)*Derivative[9][F][s] + (140523089513034532840028245203669105528437/10601333040047897138355870105600000 + (310919581334666069816319391982646427398757*s^3)/36039160039014177349562818560000000 + (88124168991270074491132137873440983*s^6)/581126806614650692556160000000 + (6134483936989701557914046138837*s^9)/21792255248049400970856000000 + (416939976668928027151033*s^12)/7440142345770416782500000)*Derivative[10][F][s] + ((3722906271809688414376620207233407742711*s)/2059380573657952991403589632000000 + (7696332636027006179870312572943157875381*s^4)/36039160039014177349562818560000000 + (144323551449445993283547251291083*s^7)/100376448415257846896064000000 + (8554986186684898665123696139*s^10)/8094874872198213459360000000 + (19365032155698336073*s^13)/379257630818881815000000)*Derivative[11][F][s] + ((853414196380787850533720804378838667639*s^2)/9610442677070447293216751616000000 + (521485648564635148558421481938482771*s^5)/176662549210853810537072640000000 + (27795948831684778662950639041*s^8)/3561744943767213922118400000 + (6356882887843590259673*s^11)/3220772495569580952000000)*Derivative[12][F][s] + (518388321991117692510302777274747662273/109833630595090826208191447040000000 + (8937437814769462295348569107316101113*s^3)/4239901181060491452889743360000000 + (2558944941554082160433413202911*s^6)/108548417333857948102656000000 + (3341779194010073390760779*s^9)/141713989805061561888000000 + (98770248070334110967*s^12)/69783404070674253960000000)*Derivative[13][F][s] + ((1023444363802802458660946482663729*s)/2975369249867011545887539200000 + (5423477202955596651219411778543*s^4)/199957610878159378083840000000 + (1073595330914492382691516219*s^7)/9825503293150934957568000000 + (2514375247825028797487*s^10)/69258716822022567840000000)*Derivative[14][F][s] + ((3409117240323773972142001633735373*s^2)/364722682241762705624924160000000 + (15646459663950577803304003037*s^5)/78604026345207479660544000000 + (2803151142323206603998169*s^8)/9825503293150934957568000000 + (9157681804492285787*s^11)/418700424424045523760000000)*Derivative[15][F][s] + (304381195091895698777261387692847/729445364483525411249848320000000 + (4862731993160404334648013247*s^3)/38816803133435792424960000000 + (33148069479093417741084427*s^6)/39302013172603739830272000000 + (403636137422245761899*s^9)/1052732495694743031168000000)*Derivative[16][F][s] + ((596087243541319710985612103*s)/33096432145350517751808000000 + (191897954344781715353019517*s^4)/209610736920553279094784000000 + (1580197090094384444687*s^7)/786040263452074796605440000 + (186238587162355921*s^10)/915419561473689592320000000)*Derivative[17][F][s] + ((8933341427381562667351327223*s^2)/30543278808423477810954240000000 + (1007664250409206498857431*s^5)/267253689573705430845849600000 + (7169049928334984699*s^8)/2904931408409841639628800000)*Derivative[18][F][s] + (380203374018604866682018013/31674511356883606618767360000000 + (9989180704149074409325031*s^3)/4276059033179286893533593600000 + (1001074044040851774503*s^6)/116197256336393665585152000000 + (691856186249*s^9)/577444621337763379200000)*Derivative[19][F][s] + ((34515086860128212527098323*s)/106901475829482172338339840000000 + (17445813646391068901*s^4)/1747327162953288204288000000 + (2414362158543407*s^7)/240076975901639804928000000)*Derivative[20][F][s] + ((983573094176356197757*s^2)/303535690021599779487744000000 + (121393412182953451*s^5)/5281693469836075708416000000 + (3050443286131*s^8)/660211683729509463552000000)*Derivative[21][F][s] + (1776566423851078598723/13521135282780353813544960000000 + (25153163392744223*s^3)/1609658962235756406374400000 + (40050170782667*s^6)/1509055277096021630976000000)*Derivative[22][F][s] + ((2089322127730421*s)/929578050691149324681216000 + (14276846871724793*s^4)/371831220276459729872486400000 + (3703648999*s^7)/310687851166827982848000000)*Derivative[23][F][s] + ((17966922669447503*s^2)/1286032791933620118355968000000 + (28801024565689*s^5)/628832210761659837284352000000)*Derivative[24][F][s] + (63253435344271163/105256837739797831225442304000000 + (7383131601917*s^3)/186320655040491803639808000000 + (216323599*s^6)/10393920839035699789824000000)*Derivative[25][F][s] + ((49179639319*s)/7564898776080118343270400000 + (323846204251*s^4)/6288322107616598372843520000000)*Derivative[26][F][s] + ((4873796134313*s^2)/201226307443731147930992640000000 + (154871113*s^5)/6288322107616598372843520000000)*Derivative[27][F][s] + (1455205100837/1207357844662386887585955840000000 + (1859593013*s^3)/50306576860932786982748160000000)*Derivative[28][F][s] + ((399468127*s)/50306576860932786982748160000000 + (1193*s^4)/60977668922342772100300800000)*Derivative[29][F][s] + (1977511*s^2*Derivative[30][F][s])/122424396836395873216757760000000 + (6773687/6366068635492585407271403520000000 + (2699*s^3)/265252859812191058636308480000000)*Derivative[31][F][s] + (1471*s*Derivative[32][F][s])/379515630192827206971949056000000 + (113*s^2*Derivative[33][F][s])/34321413513090460456593653760000000 + (6737*Derivative[34][F][s])/17366635237623772991036388802560000000 + (s*Derivative[35][F][s])/1677459085452296254816014827520000000 + Derivative[37][F][s]/21847227128930706422723777113620480000000, F[s]*Subscript[u, 35, 1][s] -> (-1475752872503574805967425904918477143451234287/1424277107254741200796015931250000 - (36241185227209154317304523949274477592826861*s^3)/11170800841213656476831497500000 - (6375315734189033325726895460459051286823*s^6)/25119525701141820119859187500 - (3355599048455389876298185323933649379*s^9)/1395529205618990006658843750 - (5317652751153578781825664407046*s^12)/1329075433922847625389375 - (702423765038829227668*s^15)/617667558456823875 - s^18/37)*Derivative[1][F][s] + ((-11282375046272452537179241371496553270306896817*s)/11394216858037929606368127450000000 - (19354540726548498827549398602376230515078039*s^4)/25320481906750954680818061000000 - (136218747098935923132484029606408838889*s^7)/5009592020170733357236875000 - (10137550960141333163122204014793679039*s^10)/78149635514663440372895250000 - (651965329892997440227732396457*s^13)/6202352024973288918483750 - (163421248628754223664*s^16)/14206353844506949125)*Derivative[2][F][s] + ((7659629992356248032888197943675291717338084551*s^2)/6752128508466921248218149600000000 + (1753027110071736976343835593752830582073291*s^5)/22341601682427312953662995000000 + (65336247075834873405437292820906324541*s^8)/152901460789558905077403750000 + (223805524774948571507195488716289*s^11)/2298518691607748246261625000 - (11005629071914266768249019883*s^14)/74428224299679467021805000 - (1926189836495263*s^17)/255970339540665750)*Derivative[3][F][s] + (6555751498230932710646136294072104196415947523/13021962123471919550135002800000000 + (5526402913168514653843496766937499544320149879*s^3)/9115373486430343685094501960000000 + (6530709680010789181074649833436043571089719*s^6)/303845782881011456169816732000000 + (902638562001931417072931252372757381401*s^9)/9377956261759612844747430000000 + (280948115887761864414471499999937*s^12)/3907481775733172018644762500 + (6869188443608437989641*s^15)/954256940095382673750)*Derivative[4][F][s] + ((39893646054547255833279712217984166924428579*s)/106301731620178935103142880000000 + (1073472184156163849518012872431292587038492493*s^4)/12153831315240458246792669280000000 + (20438879864884374494315975244272139162897587*s^7)/15192289144050572808490836600000000 + (220656004423572180855357335255241907153*s^10)/75023650094076902757979440000000 + (162270219162034949513716716533*s^13)/162473254708240000775250000 + (614584972322116800568*s^16)/22858791246830303139375)*Derivative[5][F][s] + ((65327088719220670487029840107678947664800920199*s^2)/833405575902202851208640179200000000 + (16594286823551642878022240204558069895483941*s^5)/3013346607084411135568430400000000 + (124828182640844473486374521743558127596117*s^8)/3376064254233460624109074800000000 + (6715790316068131068428133412133647*s^11)/181041626674896000863850000000 + (24867375899885782203837550789*s^14)/5280380778017800025195625000)*Derivative[6][F][s] + (22189388079445117570906109056222180819327883621/2916919515657709979230240627200000000 + (1649236637143848778606405170743162146059524003*s^3)/243076626304809164935853385600000000 + (83887990169130527150556745587242734632348587*s^6)/486153252609618329871706771200000000 + (1826365829065152791093206197023958989*s^9)/3532063735902487139434080000000 + (92952444786771040231714900701571*s^12)/422430462241424002015650000000 + (16113141335961570685556*s^15)/2283901720595934266953125)*Derivative[7][F][s] + ((6878404940232792699599413803688624256088223*s)/3930165242149335550962850529280000 + (1688166534203590133031151726285696541667503369*s^4)/5833839031315419958460481254400000000 + (386876607259668209411295094231590786151*s^7)/131392770975572521586947776000000 + (176405072613822215892402607111522033*s^10)/45622489922073792217690200000000 + (2226115603366280438350930709*s^13)/3727327608012564723667500000)*Derivative[8][F][s] + ((104146669352745075097633413931168451608948449853*s^2)/746731396008373754682941600563200000000 + (18818164421024338650761527102069569002647*s^5)/2815559378047982605434595200000000 + (6231466715439270626568301104196550213*s^8)/218987951625954202644912960000000 + (147935931011025346462169165831*s^11)/9630415829314760530050000000 + (27543643040580404150867*s^14)/46845340695591513075000000)*Derivative[9][F][s] + (3148893958921258208177136428598943956009058217/373365698004186877341470800281600000000 + (6610787295846274332457212746992091750317469*s^3)/1261370601365496207234698649600000000 + (34074617636061075270679454549966256863*s^6)/386449326398742710549846400000000 + (4550814413495932019587489413261203*s^9)/28983699479905703291238480000000 + (5846369515835988409511357*s^12)/194588338273995515850000000)*Derivative[10][F][s] + ((37679354235669735375483792595039186724229281*s)/40363859243695878631510356787200000000 + (133092641036521590253227693912288006876001*s^4)/1261370601365496207234698649600000000 + (957506589870608080668753355583729*s^7)/1405270277813609856544896000000 + (136384707042103316340495929647*s^10)/283320620526937471077600000000 + (20565330381198887369*s^13)/918202685140450710000000)*Derivative[11][F][s] + ((64046376714552969592448250445026667925983*s^2)/1681827468487328276312931532800000000 + (10350898713662697552847058112553747*s^5)/8528536858455011543169024000000 + (153743514068599317379865760287*s^8)/49864429212740994909657600000 + (785897886093288670872293*s^11)/1046751061060113809400000000)*Derivative[12][F][s] + (24033376487254094984467760336882131329023/13454619747898626210503452262400000000 + (119422221283925805507969557063207699*s^3)/156206885618018106159095808000000 + (24267645117213514536456664353277*s^6)/2954929138532799698350080000000 + (29134730459973025906132363*s^9)/3684563734931600609088000000 + (101621669451893968343*s^12)/222038103861236262600000000)*Derivative[13][F][s] + ((339485328116475297134737407500126641*s)/3044031617171634889254174720000000 + (449094145366805452229303177966891*s^4)/53188724493590394570301440000000 + (592368506329802938875653201*s^7)/18099611329488564395520000000 + (198805481951765705716943*s^10)/18964666282736179605600000000)*Derivative[14][F][s] + ((6711332066929348788188525270264069*s^2)/2553058775692338939374469120000000 + (17427091380461121405751503181*s^5)/323663637892030798602240000000 + (25575159455756505815031737*s^8)/343892615260282723514880000000 + (60647989074933229*s^11)/11018432221685408520000000)*Derivative[15][F][s] + (927862593113769420462167398693/8672074645694086071244800000000 + (226567147384221921933907017103*s^3)/7336375792219364768317440000000 + (275532843755078143502118419*s^6)/1375570461041130894059520000000 + (3238031398834642304317*s^9)/36845637349316006090880000000)*Derivative[16][F][s] + ((3590136044042256434765961408001*s)/880365095066323772198092800000000 + (2358332018080462809024667*s^4)/11813809649306545520640000000 + (742044197993628060899*s^7)/1754554159491238385280000000 + (1325237248755429197*s^10)/32039684651579135731200000000)*Derivative[17][F][s] + ((441104410075115628778557938389*s^2)/7483103308063752063683788800000000 + (1713899617870823308946191*s^5)/2338469783769922519901184000000 + (117805478982042919981*s^8)/254181498235861143467520000000)*Derivative[18][F][s] + (3739806278754082531859517857/1662911846236389347485286400000000 + (2077591766319383469844813*s^3)/4923094281620889515581440000000 + (6113348978103655435507*s^6)/4066903971773778295480320000000 + (5607484907221501*s^9)/27728890716639397469184000000)*Derivative[19][F][s] + ((964913001136397403959159*s)/17711487119677519677358080000000 + (6615655050085658641697*s^4)/4066903971773778295480320000000 + (13314761500223461*s^7)/8402694156557393172480000000)*Derivative[20][F][s] + ((19829273932374737761661*s^2)/40043362183618740140113920000000 + (193159612165110797*s^5)/56879775829003892244480000000 + (8728111618481*s^8)/13204233674590189271040000000)*Derivative[21][F][s] + (2237081482831714576489/118309933724328095868518400000000 + (57148316504366723*s^3)/26291096383184021304115200000 + (188753454384211*s^6)/52816934698360757084160000000)*Derivative[22][F][s] + ((1757379018032600279*s)/5949299524423355677959782400000 + (63556930239275833*s^4)/13014092709676090545537024000000 + (268547*s^7)/182757559509898813440000)*Derivative[23][F][s] + ((2016121327395950891*s^2)/1197296529290200330189406208000000 + (117720015394931*s^5)/22009127376658094304952320000000)*Derivative[24][F][s] + (1648343841986502203/23945930585804006603788124160000000 + (682695690463*s^3)/155267212533743169699840000000 + (8963467729*s^6)/4001659523028744419082240000000)*Derivative[25][F][s] + ((2419972701757781*s)/3521460380265295088792371200000000 + (92951724757*s^4)/17607301901326475443961856000000)*Derivative[26][F][s] + ((878691533191*s^2)/370680040027925798820249600000000 + (29427059*s^5)/12576644215233196745687040000000)*Derivative[27][F][s] + (91487339/810524868865726965350400000000 + (56339471*s^3)/16768858953644262327582720000000)*Derivative[28][F][s] + ((191089579*s)/276192971001199614807244800000000 + (1993*s^4)/1203506623467291554611200000000)*Derivative[29][F][s] + (73131959*s^2*Derivative[30][F][s])/55703100560560122313624780800000000 + (9267893/111406201121120244627249561600000000 + (359*s^3)/464192504671334352613539840000000)*Derivative[31][F][s] + (33797*s*Derivative[32][F][s])/119089387405335433911887462400000000 + (47*s^2*Derivative[33][F][s])/207734871263442260658330009600000000 + (43*Derivative[34][F][s])/1669868772848439710676575846400000000 + (s*Derivative[35][F][s])/26839345367236740077056237240320000000 + Derivative[37][F][s]/382326474756287362397666099488358400000000, F[s]*Subscript[u, 36, 0][s] -> (3391040907581650019458984597873885975864810631/847503733242490631878621050000000 + (11352637609376233698275733620779856108216837*s^3)/1413674548143663722874457500000 + (178273573453967564436952130213747580595831*s^6)/376792885517127301797887812500 + (737754558098961602325848890343195078*s^9)/202576820170498549353703125 + (1864441161623220266010632883332*s^12)/362475118342594806924375 + (163232767419011046791696*s^15)/127857184600562542125 + s^18/37)*Derivative[1][F][s] + ((3403834170315564696422819342972284351566508261*s)/299847812053629726483371775000000 + (6878697394576008870951504518311069921687277*s^4)/1688032127116730312054537400000 + (84982919233411100294128838377358704483609*s^7)/879183399539963704195071562500 + (2105956443144262658622283191324809623*s^10)/6011510424204880028684250000 + (715316940116998129649473565399*s^13)/3101176012486644459241875 + (3642356054508018233063*s^16)/170476246134083389500)*Derivative[2][F][s] + ((429256093072033927872356959394213730774682291981*s^2)/71337705545976602752913493600000000 + (356118146915054841112483625953147911030506603*s^5)/569710842901896480318406372500000 + (11895696691364209161304776158560401702539*s^8)/1834817529474706860928845000000 + (1955543826135361411910447083142713019*s^11)/175836679907992740839014312500 + (709360852054890409278514229231*s^14)/223284672899038401065415000 + (517938126297258811*s^17)/6911199167597975250)*Derivative[3][F][s] + (14180364724551521183090467928776108066774685653/16448794261227687852802108800000000 + (90038311549201377855093200801197378116642153131*s^3)/82038361377873093165850517640000000 + (187337732813226795510029535013488599210107237*s^6)/4557686743215171842547250980000000 + (109451222755779471348633064542031183693*s^9)/562677375705576770684845800000 + (43250374124811479037857206984249501*s^12)/281338687852788385342422900000 + (203394295522190564796671*s^15)/12468431589180165348750)*Derivative[4][F][s] + ((16856269195693898842102541356357186496527111*s)/44646727280475152743320009600000 + (29118636891663887541357329914882497147114028901*s^4)/328153445511492372663402070560000000 + (15374048310316982532031906926325047754619959*s^7)/11394216858037929606368127450000000 + (50976919947827179148126127263204862613*s^10)/17313150021710054482610640000000 + (18973070847698183027173827008749*s^13)/19009370800864080090704250000 + (161880649866704440212269*s^16)/6034720889163200028795000)*Derivative[5][F][s] + ((1919894922432757953880185525680459948483681783*s^2)/36235025039226210922114790400000000 + (498118219151781661636755649936050941065829021*s^5)/136730602296455155276417529400000000 + (323586140618033162261937304055116304955463*s^8)/13504257016933842496436299200000000 + (83676734836944928053831018106367*s^11)/3549835817154823546350000000 + (447336773799188831117495902*s^14)/152318676288975000726796875)*Derivative[6][F][s] + (270041025542194990006161211813859312534967049189/70006068375785039501525775052800000000 + (767611314997807062238285658445951737799789721*s^3)/230283119657187629939229523200000000 + (56843252047457851694767064939542135762942351*s^6)/690849358971562889817688569600000000 + (78733185235946047535909520895253911417*s^9)/328481927438931303967369440000000 + (29039297935194856905263268182383*s^12)/292451858474832001395450000000 + (1084420383809350205305427*s^15)/349436963251177942843828125)*Derivative[7][F][s] + ((3182936650672977299617482711434662168284101863*s)/4667071225052335966768385003520000000 + (158734340702405090808494581398214568465946221*s^4)/1458459757828854989615120313600000000 + (703654418042638173949188976567864530737*s^7)/656963854877862607934738880000000 + (93263512115517842966382292313993267*s^10)/68433734883110688326535300000000 + (761473506970228559662104931*s^13)/3727327608012564723667500000)*Derivative[8][F][s] + ((96849915743534465398126726185188440127926861649*s^2)/2240194188025121264048824801689600000000 + (33734956032762617764616067277978304261477*s^5)/16893356268287895632607571200000000 + (5111128363576995726555913018494666473*s^8)/622386809884290891727647360000000 + (2354939833683620152332875288317*s^11)/548933702270941350212850000000 + (22368694755711574638491*s^14)/140536022086774539225000000)*Derivative[9][F][s] + (59706588275115150383002585971429869236091034559/26882330256301455168585897620275200000000 + (5021686514344302380736571407364125728594597*s^3)/3784111804096488621704095948800000000 + (2625780681583744438502018914835355767*s^6)/122036629389076645436793600000000 + (742443434143292097096459739780219*s^9)/20065638101473179201626640000000 + (24759713964774980816689*s^12)/3614644054625303700000000)*Derivative[10][F][s] + ((74450928430444592827442375468782654097933609*s)/363274733193262907683593211084800000000 + (6487219153657990121540287220125612423421*s^4)/291085523392037586284930457600000000 + (584988046106204752423523789700137*s^7)/4215810833440829569634688000000 + (724462068320898156062959120229*s^10)/7649656754227311719095200000000 + (6376523334426291971*s^13)/1495358658657305442000000)*Derivative[11][F][s] + ((53636191142552429502409423244338171558351*s^2)/7568223608192977243408191897600000000 + (2151752662001444213666624480994221*s^5)/9893102755807813390076067840000 + (53171474334692671193444378879*s^8)/99728858425481989819315200000 + (394118413326618262445309*s^11)/3140253183180341428200000000)*Derivative[12][F][s] + (47957563439795815458936303217372165116541/161455436974783514526041427148800000000 + (251272262815355039075600786909024699*s^3)/2054721341590853550246567936000000 + (303105397165609440241890919026827*s^6)/239349260221156775566356480000000 + (51450800436846289569257*s^9)/43690479070335185088000000 + (2174354899231711606793*s^12)/32972658423393584996100000000)*Derivative[13][F][s] + ((212464899052874857663577269644325111*s)/13190803674410417853434757120000000 + (124946631780288557170729590479737*s^4)/106377448987180789140602880000000 + (4304897061491965863339719*s^7)/979751040627586106880000000 + (73110634471292749499741*s^10)/53733221134419175549200000000)*Derivative[14][F][s] + ((231914378342132601375859347002977*s^2)/696288757007001528920309760000000 + (325823230819426401250615047533*s^5)/49520536597480712186142720000000 + (9058707062193747675846751*s^8)/1031677845780848170544640000000 + (4344873402715242581*s^11)/6908557002996751142040000000)*Derivative[15][F][s] + (1906698852853720371307121566734707/153183526541540336362468147200000000 + (76215103341475876807216295111*s^3)/22009127376658094304952320000000 + (3533008951482112849059701*s^6)/162896501965397079559680000000 + (1017391128000362015881*s^9)/110536912047948018272640000000)*Derivative[16][F][s] + ((1115838993244392061295896853963*s)/2641095285198971316594278400000000 + (1536103989391257587715611*s^4)/76954990827475854213120000000 + (9038759632361644990759*s^7)/221073824095896036545280000000 + (372161075067782881*s^10)/96119053954737407193600000000)*Derivative[17][F][s] + ((5121972241004407748534797903*s^2)/935387913507969007960473600000000 + (307717807766873315462713*s^5)/4676939567539845039802368000000 + (122833541722266759817*s^8)/3050177978830333721610240000000)*Derivative[18][F][s] + (105111574794098929565857815763/538783438180590148585232793600000000 + (3307846998380424755335987*s^3)/93538791350796900796047360000000 + (495656097732322276067*s^6)/4066903971773778295480320000000 + (3964705144090837*s^9)/249560016449754577222656000000)*Derivative[19][F][s] + ((2562827962537806991371503*s)/598648264645100165094703104000000 + (2011234336726141675783*s^4)/16267615887095113181921280000000 + (10782300374135821*s^7)/92429635722131324897280000000)*Derivative[20][F][s] + ((165965683419150432732307*s^2)/4685073375483392596393328640000000 + (521825482137120103*s^5)/2218311257331151797534720000000 + (3517440640501*s^8)/79225402047541135626240000000)*Derivative[21][F][s] + (3628185569377338510451/2839438409383874300844441600000000 + (1514057064839146717*s^3)/10647894035189528628166656000000 + (98647735867*s^6)/435304406854621624320000000)*Derivative[22][F][s] + ((85989142615781299*s)/4696815414018438693126144000000 + (34357086855575273*s^4)/117126834387084814909833216000000 + (1247237*s^7)/14563493023445061696000000)*Derivative[23][F][s] + ((57519889991635829*s^2)/598648264645100165094703104000000 + (19548950062223*s^5)/66027382129974282914856960000000)*Derivative[24][F][s] + (82698898721232977/22103935925357544557342883840000000 + (8745074470339*s^3)/37729932645699590237061120000000 + (45423654961*s^6)/396164292779845697489141760000000)*Derivative[25][F][s] + ((121781017968941*s)/3521460380265295088792371200000000 + (45412117291*s^4)/176073019013264754439618560000000)*Derivative[26][F][s] + ((2340675245807*s^2)/21128762281591770532754227200000000 + (4009073*s^5)/37729932645699590237061120000000)*Derivative[27][F][s] + (78489784123/15523172288516402840390860800000000 + (22067477*s^3)/150919730582798360948244480000000)*Derivative[28][F][s] + ((578708657*s)/20016722161507993136293478400000000 + (577*s^4)/8574984692204452326604800000000)*Derivative[29][F][s] + (2143283*s^2*Derivative[30][F][s])/41777325420420091735218585600000000 + (4186081/1336874413453442935526994739200000000 + (71*s^3)/2506639525225205504113115136000000)*Derivative[31][F][s] + (3847*s*Derivative[32][F][s])/383732470528303064827192934400000000 + (89*s^2*Derivative[33][F][s])/11840887662016208857524810547200000000 + (431*Derivative[34][F][s])/520999057128713189731091664076800000000 + (s*Derivative[35][F][s])/885698397118812422542855828930560000000 + Derivative[37][F][s]/13763753091226345046315979581580902400000000, F[s]*Subscript[u, 19, 18][s] -> ((-1353405396577063652067951588962843*s^2)/371212771983329776500000 + (1019190802058965699979476741538*s^5)/1575362844065056921875 - (2198272208532602459915774983*s^8)/105024189604337128125 + (30270758417760421600594*s^11)/200046075436832625 - (66138697643368*s^14)/172807321401 + (90*s^17)/361)*Derivative[1][F][s] + (3557494655207169449279062252616441/2423081170968108651000000 - (2078807900215805235582748057918421*s^3)/1531252684431235328062500 + (19618972482471511697405119001*s^6)/99148710465632953125 + (391092105259401522265780423*s^9)/581672434731713325000 + (271417022674933690649*s^12)/17146806466014225 + (792228182105414*s^15)/211688968716225 + s^18/722)*Derivative[2][F][s] + ((118578144967062126261149621575139779*s)/50400088356136659940800000 + (7142923790313343318022018013494663*s^4)/24500042950899765249000000 + (15460973663822340012916284920081*s^7)/226852249545368196750000 + (27486759180952744258464533*s^10)/47483464059731700000 + (2059513475516063462953*s^13)/1200276452620995750 + (36007608207841*s^16)/94083986096100)*Derivative[3][F][s] + ((147721892071209082635059395989742241*s^2)/91636524283884836256000000 + (228752298875758446960833157386333*s^5)/765626342215617664031250 + (11253834911472325418318402781877*s^8)/907408998181472787000000 + (100656009254071897497525413*s^11)/1512348330302454645000 + (4782029106010290053923*s^14)/67215481346775762000 + (4651811*s^17)/833291550)*Derivative[4][F][s] + (-8146386312706480806726258647394721/672001178081822132544000000 + (1799877053105141821913033154378503*s^3)/2695191890702495184000000 + (1234377220704970452612776032227113*s^6)/17818213055199829272000000 + (565620110225183041342648063133*s^9)/483951465696785486400000 + (782495050626897523535773*s^12)/249974930628504900000 + (5396315009460226447*s^15)/4422071141235247500)*Derivative[5][F][s] + ((398603873139365178254160605012675521*s)/2688004712327288530176000000 + (221714878277001001118321562565199341*s^4)/1411202473971826478342400000 + (85603706488962823307962959575879*s^7)/11200019634697035542400000 + (567762815703762396589487849351*s^10)/9679029313935709728000000 + (16399822521261106639051*s^13)/234109648653630750000 + (507320806999429*s^16)/73092084979095000)*Derivative[6][F][s] + ((122731262360766766043906545368083141*s^2)/1475767293042432918528000000 + (16198020049348470562609792875209927*s^5)/784001374428792487968000000 + (26734836062999354522704127627891*s^8)/58074175883614258368000000 + (4878511383917594496933191*s^11)/3032277353989884000000 + (320185888421923322759*s^14)/442207114123524750000)*Derivative[7][F][s] + (238605013125204559278778739904508349/30105652778065631537971200000 + (682141475042194496979516904006442299*s^3)/37632065972582039422464000000 + (25211932242079420376809178343318571*s^6)/16128028273963731181056000000 + (1250603920301121871960143751*s^9)/78596629015417793280000 + (1514544032583347270966749*s^12)/63677824433787564000000 + (5836612992598471*s^15)/2128269533214825000)*Derivative[8][F][s] + ((38458786878763803550782814172645117*s)/9750818713543524384768000000 + (152599711273154026393007132498877863*s^4)/75264131945164078844928000000 + (3155229614443236052613226304607*s^7)/45014432981557463424000000 + (2190889389324127461853595057*s^10)/6877205038849056912000000 + (492296559965022437221*s^13)/2809315783843569000000)*Derivative[9][F][s] + ((7864346303202923808215343020876250907*s^2)/9633808888981002092150784000000 + (2689742739446365988820837031699*s^5)/20848790012510825164800000 + (93608219477239798006989524903*s^8)/49515876279713209766400000 + (29077006621360166766221*s^11)/8090829457469478720000 + (36332408163150317*s^14)/72969241138794000000)*Derivative[10][F][s] + (1527371518159432276407195962671243/39509810891241293611008000000 + (2718525077311343867972167268921231*s^3)/31690160819016454250496000000 + (190230997356577887498652142611*s^6)/38835981395853497856000000 + (66615730881525269149979257*s^9)/2184523953516759254400000 + (288276360708217077283*s^12)/13791186575232066000000)*Derivative[11][F][s] + ((2836899809816803000222924369261781*s)/217303959901827114860544000000 + (22888901911724413358049173698603*s^4)/4527165831288064892928000000 + (439112151299794285621843781*s^7)/3883598139585349785600000 + (12401857510528819862950483*s^10)/43690479070335185088000000 + (332103188705456221*s^13)/6895593287616033000000)*Derivative[12][F][s] + ((1073746123537302596049107054207*s^2)/670691234264898502656000000 + (3041687767518565942073357987*s^5)/17260436175934887936000000 + (9726255653701239688603*s^8)/6164441491405317120000 + (143019836103028337*s^11)/103015399254768000000)*Derivative[13][F][s] + (3597821870549431832486483997031/52004366472232130052096000000 + (384669085720491068048639401*s^3)/3893060439264116736000000 + (231083300669833965162780379*s^6)/62137570233365596569600000 + (37375199197538027677909*s^9)/2912698604689012339200000 + (29843626952161588903*s^12)/10922619767583796272000000)*Derivative[14][F][s] + ((16271292468946967907808514123*s)/1242751404667311931392000000 + (12316738700546992278917873*s^4)/3584859821155707494400000 + (368125262393878610477609*s^7)/7767196279170699571200000 + (805737994996480825717*s^10)/14563493023445061696000000)*Derivative[15][F][s] + ((9697943938821135364817167427*s^2)/9942011237338495451136000000 + (3287728113438200804848429*s^5)/46603177675024197427200000 + (28806439101800114093*s^8)/81759960833375784960000 + (158049452594641*s^11)/1633044743602272000000)*Derivative[16][F][s] + (719599718779366146399802741/19884022474676990902272000000 + (30702173606428979670788501*s^3)/828500936444874620928000000 + (80403200337657532297267*s^6)/93206355350048394854400000 + (426590831427786617*s^9)/306599853125159193600000)*Derivative[17][F][s] + ((58798987245185355186806471*s)/13001091618058032513024000000 + (6489131530859209435373*s^4)/8212545725692634726400000 + (254522565030374892821*s^7)/41697580025021650329600000 + (65119201471452041*s^10)/29126986046890123392000000)*Derivative[18][F][s] + ((937726542362171546699387*s^2)/4333697206019344171008000000 + (201801410443611699317*s^5)/20712523411121865523200000 + (502707915193294751*s^8)/22007056124316982118400000)*Derivative[19][F][s] + (27191745707695504552965787/3503203232356728033509376000000 + (62008463575718980070747*s^3)/11893591220964200113766400000 + (65263793056632034261*s^6)/955735008827480366284800000 + (95273173619339*s^9)/2744195379624358732800000)*Derivative[20][F][s] + ((12148143284137027955943719*s)/19267617777962004184301568000000 + (5516150446633578478967*s^4)/80281740741508350767923200000 + (4566297156896569*s^7)/18245850168524625174528000)*Derivative[21][F][s] + ((43168935813803995997339*s^2)/2202013460338514763920179200000 + (1818383867883218869*s^5)/3649170033704925034905600000 + (1268893428983*s^8)/3429671084309140070400000)*Derivative[22][F][s] + (36184759991341491140659/51380314074565344491470848000000 + (575422158290225665291*s^3)/1926761777796200418430156800000 + (244470607189733*s^6)/132042336745901892710400000)*Derivative[23][F][s] + ((196667423339702234327*s)/5138031407456534449147084800000 + (239771425065862883*s^4)/101408514620852653601587200000 + (42559766959*s^7)/15534392558341399142400000)*Derivative[24][F][s] + ((34578288576727969*s^2)/45070450942601179378483200000 + (1535722116653*s^5)/165700187288974924185600000)*Derivative[25][F][s] + (161005700554980557/5408454113112141525417984000000 + (142171654878259*s^3)/19884022474676990902272000000 + (42259356829*s^6)/2982603371201548635340800000)*Derivative[26][F][s] + ((5246557728953*s)/4971005618669247725568000000 + (38656418347*s^4)/1242751404667311931392000000)*Derivative[27][F][s] + ((190134302569*s^2)/14461107254310538838016000000 + (27869*s^5)/546264353699917332480000)*Derivative[28][F][s] + (1695416140657/2863299236353486689927168000000 + (2715653909*s^3)/39768044949353981804544000000)*Derivative[29][F][s] + ((31921537*s)/2406133812061753520947200000 + (456413*s^4)/3615276813577634709504000000)*Derivative[30][F][s] + (40849*s^2*Derivative[31][F][s])/438215371342743601152000000 + (4637/830302808859935244288000000 + (13591*s^3)/65074982644397424771072000000)*Derivative[32][F][s] + (2773*s*Derivative[33][F][s])/38956452195285533196288000000 + (239*s^2*Derivative[34][F][s])/1090780661467994929496064000000 + (5981*Derivative[35][F][s])/259605797429382793220063232000000 + (s*Derivative[36][F][s])/7635464630275964506472448000000 + Derivative[38][F][s]/29595060906949638427087208448000000, F[s]*Subscript[u, 20, 17][s] -> ((229078630322086916151922178600795069*s^2)/30625053688624706561250000 - (9775672456600578185459708680342*s^5)/6076399541393790984375 + (22015065588050954225053453579*s^8)/450103669732873406250 - (114842442139396365881426*s^11)/272790102868408125 + (111674131512700508*s^14)/104681358156375 - (541*s^17)/722)*Derivative[1][F][s] + (-1903154471823029005897728917147341/686275712910357570000000 + (48622113642178034426502473709238453*s^3)/11136383159499893295000000 - (9080209384520481283409586235559*s^6)/48611196331150327875000 + (60630491706185312481916458743*s^9)/10082322202016364300000 - (163318926110911759025723*s^12)/42009675841734851250 + (469823495980214839*s^15)/19052007184460250 - s^18/722)*Derivative[2][F][s] + ((-342886479441159160161791655026086877*s)/118788087034665528480000000 + (2366642058269692579225449616729957*s^4)/1361113497272209180500000 + (195018248701320563482354581973*s^7)/7499247918855147000000 + (2231187024362549545753401191*s^10)/2400552905241991500000 + (3699966841789486313923*s^13)/3734193408154209000 + (21451186324455119*s^16)/25402676245947000)*Derivative[3][F][s] + ((-567367339403635677046986378955451177*s^2)/3920006872143962439840000000 + (1418355530959542562404319654567561*s^5)/3062505368862470656125000 + (57427827895428619333769513282563*s^8)/5444453989088836722000000 + (40798645061163195457487083*s^11)/533456201164887000000 + (267479813123682878582*s^14)/4200967584173485125 + (3382593953183*s^17)/501368610117375)*Derivative[4][F][s] + (149359329091334252969394104088552503/320000560991343872640000000 + (111807601241300330274933051984447649*s^3)/261333791476264162656000000 + (2163285887526867959966272065859*s^6)/26875132813272744000000 + (870149161053098805264429005533*s^9)/768176929677437280000000 + (13972571424461018301360433*s^12)/4200967584173485125000 + (32970492138427267*s^15)/28346609879713125)*Derivative[5][F][s] + ((38799360548655590857502110714680300911*s)/125440219908606798074880000000 + (160259516546328096004591671357932789*s^4)/1120001963469703554240000000 + (63989956713656573716301796616324661*s^7)/7840013744287924879680000000 + (93898143634263753591744004163*s^10)/1595444392406985120000000 + (478525777128788671104701*s^13)/6633106711852871250000 + (602994786141737167*s^16)/88441422824704950000)*Derivative[6][F][s] + ((2626886202117614609747263211964125791*s^2)/25088043981721359614976000000 + (6184989647360160745913677687925377*s^5)/301538990164920187680000000 + (356977044149382404319325075586393*s^8)/746667975646469036160000000 + (388402746409914622667226511*s^11)/238791841626703365000000 + (304771713595665339271*s^14)/414569169490804453125)*Derivative[7][F][s] + (1913123026156999491278417773853594927/501760879634427192299520000000 + (270800115815715207212261633037389*s^3)/13664511972615119616000000 + (3830698918809696727444926103450337*s^6)/2412311921319361501440000000 + (112307277864389163841947238697*s^9)/6877205038849056912000000 + (4589820410961658495322927*s^12)/191033473301362692000000 + (4037314240858693*s^15)/1466852435173125000)*Derivative[8][F][s] + ((593247925803452194354628958966912493*s)/169014191034754422669312000000 + (266623590794085607899061347326787061*s^4)/125440219908606798074880000000 + (234285190872259210055414779991*s^7)/3274859542309074720000000 + (206695715571032388666185023*s^10)/636778244337875640000000 + (126909977896891188011*s^13)/720337380472710000000)*Derivative[9][F][s] + ((766257634493570330684197314977708807*s^2)/944491067547157067857920000000 + (87992416589496492228533623442167*s^5)/660211683729509463552000000 + (6058213626664080152115635059*s^8)/3143865160616711731200000 + (11038588336709999804177687*s^11)/3034061046551054520000000 + (543830951861282237*s^14)/1094538617081910000000)*Derivative[10][F][s] + (12080600704354388373829953026473/250855942166611388006400000 + (46188960838560288361549998349787*s^3)/528169346983607570841600000 + (81307532237891851634816004131*s^6)/16181658914938957440000000 + (2637197979146454792666889*s^9)/85166625868099776000000 + (275959204755968055451*s^12)/13134463404982920000000)*Derivative[11][F][s] + ((5902026686888373385992810013935779*s)/422535477586886056673280000000 + (273384522775619645157382356752797*s^4)/52816934698360757084160000000 + (49783128811334275973558119*s^7)/431510904398372198400000 + (210853167157926209933491*s^10)/735529950679043520000000 + (254465104069695907*s^13)/5304302528935410000000)*Derivative[12][F][s] + ((58556087568121771608832674462943*s^2)/35211289798907171389440000000 + (6218209227200974648666707373*s^5)/34520872351869775872000000 + (1480603075107937695441509*s^8)/924666223710797568000000 + (4223742188490189571331*s^11)/3034061046551054520000000)*Derivative[13][F][s] + (150623642882892700440112490732689/2253522547130058968924160000000 + (2577162948856263632740789817*s^3)/25362273564639019008000000 + (78435231023449466375175017*s^6)/20712523411121865523200000 + (62818298804506520763443*s^9)/4854497674481687232000000 + (8232829297588316957*s^12)/3034061046551054520000000)*Derivative[14][F][s] + ((2600665610086735838698486847*s)/194941396810558734336000000 + (2405992286966070792629957*s^4)/684711517723036876800000 + (6342262758696882326929*s^7)/132095174815828224000000 + (335908814678511507539*s^10)/6068122093102109040000000)*Derivative[15][F][s] + ((88396196655889656208481207*s^2)/88609725822981242880000000 + (96538368645006116914417*s^5)/1344969052670251008000000 + (46838598053192776829*s^8)/132095174815828224000000 + (166117173824796241*s^11)/1733749169457745440000000)*Derivative[16][F][s] + (2530491623972392759671313379/66280074915589969674240000000 + (26107204467709814142621133*s^3)/690417447037395517440000000 + (5647916070850063565827*s^6)/6472663565975582976000000 + (26962403149581401071*s^9)/19417990697926748928000000)*Derivative[17][F][s] + ((1308092510771974044178488851*s)/281690318391257371115520000000 + (434719479562945816749863*s^4)/541712150752418021376000000 + (10539606194220502079*s^7)/1719301259712264228000000 + (214113470044452673*s^10)/97089953489633744640000000)*Derivative[18][F][s] + ((7774771089003417608192339*s^2)/35211289798907171389440000000 + (3148650097194532192189*s^5)/320102634535519739904000000 + (10005439548102671663*s^8)/440141122486339642368000000)*Derivative[19][F][s] + (30542230675029631932955379/3892448035951920037232640000000 + (404305894440183827829571*s^3)/76458800706198429302784000000 + (4576945165296841886027*s^6)/66901450617923625639936000000 + (9723431638981897*s^9)/285091408883197268352000000)*Derivative[20][F][s] + ((27474363735095985603426131*s)/42816928395471120409559040000000 + (18527739769503714478063*s^4)/267605802471694502559744000000 + (94371039365856307*s^7)/380121878510929691136000000)*Derivative[21][F][s] + ((5148295600850510995351*s^2)/259496535730128002482176000000 + (67294709850253759*s^5)/135154445692775001292800000 + (2067899280257*s^8)/5716118473848566784000000)*Derivative[22][F][s] + (17628531165513345973531/24466816225983497376890880000000 + (4017491593871088737*s^3)/13380290123584725127987200000 + (128890938485017*s^6)/70422579597814342778880000)*Derivative[23][F][s] + ((8277972767691639499*s)/214084641977355602047795200000 + (5308197686682127*s^4)/2253522547130058968924160000 + (4853237*s^7)/1821297475565568000000)*Derivative[24][F][s] + ((86719616107722427*s^2)/112676127356502948446208000000 + (3024487326499*s^5)/331400374577949848371200000)*Derivative[25][F][s] + (76996856085327889/2575454339577210250199040000000 + (78426535390019*s^3)/11046679152598328279040000000 + (44240689*s^6)/3230023144034598912000000)*Derivative[26][F][s] + ((5714617322779*s)/5410618360456324055040000000 + (1010742430337*s^4)/33140037457794984837120000000)*Derivative[27][F][s] + ((59106739093*s^2)/4544919422783312206233600000 + (5269039*s^5)/107597524213620080640000000)*Derivative[28][F][s] + (11018998391/18604933309639289733120000000 + (2208519763*s^3)/33140037457794984837120000000)*Derivative[29][F][s] + ((60762697*s)/4651233327409822433280000000 + (543089*s^4)/4519096016972043386880000000)*Derivative[30][F][s] + (1636139*s^2*Derivative[31][F][s])/18076384067888173547520000000 + (3160303/578444290172421553520640000000 + (647*s^3)/3286615285070577008640000000)*Derivative[32][F][s] + (874961*s*Derivative[33][F][s])/12725774383793274177454080000000 + (53*s^2*Derivative[34][F][s])/259709681301903554641920000000 + (1009*Derivative[35][F][s])/45544876741996981266677760000000 + (s*Derivative[36][F][s])/8320698635557140808335360000000 + Derivative[38][F][s]/32883401007721820474541342720000000, F[s]*Subscript[u, 21, 16][s] -> ((-31155851865759672713116952079683437*s^2)/6305158112363910174375000 + (22948452531621938013991864954196*s^5)/17514328089899750484375 - (1798097291690239959438093227*s^8)/33265580417663343750 + (645248291208301500911626*s^11)/1235578701227495625 - (884311249234422364*s^14)/560353152484125 + (321653*s^17)/257754)*Derivative[1][F][s] + (496761257440343542233612335304751/363322436246659890000000 - (116566927206046816742963593709542013*s^3)/50441264898911281395000000 + (48307686471930929052611638131553*s^6)/140114624719198003875000 - (618228405443889388279498649*s^9)/319349572009568100000 + (530129665992009051192023*s^12)/17298101817184938750 - (109209545128825409*s^15)/7844944134777750 + (1079*s^18)/257754)*Derivative[2][F][s] + ((373784681136029687497105380993850247*s)/138353183722728086112000000 + (7582953615145796724707314273813*s^4)/560458498876792015500000 + (34690865504274138359071290100309*s^7)/373638999251194677000000 + (8874058418636737061866248409*s^10)/20757722180621926500000 + (1236488148291735708757*s^13)/512536350138813000 - (514939125133099*s^16)/10459925513037000)*Derivative[3][F][s] + ((1350802950877335608543241257744799089*s^2)/691765918613640430560000000 + (721251996702555859971397594815007*s^5)/2522063244945564069750000 + (1921560949314284490345026396417*s^8)/131872587971009886000000 + (2729572414379920902409450543*s^11)/41515444361243853000000 + (141228562583401775662*s^14)/1729810181718493875 + (1865558974249*s^17)/412891796567250)*Derivative[4][F][s] + (2301850772651176770107224327974599/70950350627040044160000000 + (15488898875372186997375521328472609*s^3)/19764740531818298016000000 + (52343121308342609598726336321349*s^6)/719305025296417560000000 + (58715704659077353595645724431*s^9)/45186878216319840000000 + (378774579198007741637359*s^12)/117941603298988218750 + (200387133322615541*s^15)/151737735238464375)*Derivative[5][F][s] + ((1222093780265722111034448576503928293*s)/7378836465212164592640000000 + (246190772464906576568729275744168013*s^4)/1383531837227280861120000000 + (26444854175502952668817259321150941*s^7)/3228240953530322009280000000 + (3790578059037748776437665997171*s^10)/59782239880191148320000000 + (197156775757945718214949*s^13)/2731279234292358750000 + (19978006513614041*s^16)/2801312035171650000)*Derivative[6][F][s] + ((521761142697851314878146973201957937*s^2)/5739095028498350238720000000 + (12317123605519890969381620327224253*s^5)/538040158921720334880000000 + (1061989336214159294146311347661397*s^8)/2152160635686881339520000000 + (6848122968204505531351337*s^11)/4013308262633670000000 + (11988545509395817913*s^14)/16257614489835468750)*Derivative[7][F][s] + (1690748081597245832395763987275574149/206607421025940608593920000000 + (256055372585773303013007948691443769*s^3)/12912963814121288037120000000 + (66116586985660449941697042774184933*s^6)/38738891442363864111360000000 + (95866861046150952011498333099*s^9)/5663580620228635104000000 + (9744441595566060513240169*s^12)/393304209738099660000000 + (340133301449623427*s^15)/124149056104198125000)*Derivative[8][F][s] + ((116840375422511128781515816519362241*s)/26766953331295949291520000000 + (114245202150805414073228532140747467*s^4)/51651855256485152148480000000 + (229298695461145150179015863099*s^7)/3034061046551054520000000 + (263401099119094083369954943*s^10)/786608419476199320000000 + (11728053391041818077903*s^13)/65550701623016610000000)*Derivative[9][F][s] + ((397366545465764614402836280013472107*s^2)/440762498188673298333696000000 + (190004532056098315711347520854733*s^5)/1359259348854872424960000000 + (273504392890133654177160128857*s^8)/135925934885487242496000000 + (3158982604530567600218603*s^11)/849537093034295265600000 + (292223863133768851*s^14)/589366947659490000000)*Derivative[10][F][s] + (484707660561633630249180503483339/10845830440732904128512000000 + (1021350397135782386915062100188619*s^3)/10874074790838979399680000000 + (54126441315541914151249058969*s^6)/10297419309506609280000000 + (3260586555981338781256990123*s^9)/101944451164115431872000000 + (13642547696435757850207*s^12)/643588706844163080000000)*Derivative[11][F][s] + ((2145917644834553097138229477064233*s)/149130168560077431767040000000 + (13238892071586056479543936575191*s^4)/2416461064630884311040000000 + (1086089822552022431553099397*s^7)/9061728992365816166400000 + (149102710126290758141080891*s^10)/509722255820577159360000000 + (11480757675831953939*s^13)/241345765066561155000000)*Derivative[12][F][s] + ((8442379693504494084975772246807*s^2)/4832922129261768622080000000 + (27367487338719776957042642507*s^5)/144987663877853058662400000 + (24882299672683954883124443*s^8)/15102881653943026944000000 + (990870904063339684129*s^11)/707947577528579388000000)*Derivative[13][F][s] + (5324147569072754467382634303751/71378542216789198110720000000 + (56834569173987019907915810551*s^3)/532607744857419399168000000 + (569752136643999468021018523*s^6)/144987663877853058662400000 + (223453901457763811190203*s^9)/16990741860685905312000000 + (170511835188532689149*s^12)/63715281977572144920000000)*Derivative[14][F][s] + ((555697766851774865286939389*s)/38988279362111746867200000 + (31903304931801580497336294161*s^4)/8699259832671183519744000000 + (1116246593047614237157919*s^7)/22654322480914540416000000 + (2352588426137360299921*s^10)/42476854651714763280000000)*Derivative[15][F][s] + ((121874965660218827238385780727*s^2)/115990131102282446929920000000 + (4248817436605221865843589*s^5)/57231972583363049472000000 + (3706143790662052787*s^8)/10323227377951488000000 + (6092708271816979*s^11)/64899701530503840000000)*Derivative[16][F][s] + (18431359936425123532790161121/463960524409129787719680000000 + (95273751025332567593869657*s^3)/2416461064630884311040000000 + (121279274690137562662691*s^6)/135925934885487242496000000 + (11050702882247291579*s^9)/7995643228558073088000000)*Derivative[17][F][s] + ((541639894432599408057719*s)/111528972213733122048000000 + (160043726123430502512983*s^4)/193316885170470744883200000 + (59990691054985998701*s^7)/9708995348963374464000000 + (37380953143655573*s^10)/17426401908395800320000000)*Derivative[18][F][s] + ((3325277648207092893589523*s^2)/14498766387785305866240000000 + (968655173358564455293*s^5)/96658442585235372441600000 + (2960583221763493*s^8)/131615526396017664000000)*Derivative[19][F][s] + (39699888642061686097846099/4808318162058254163640320000000 + (92144167315242983464897*s^3)/16952403776487434551296000000 + (16156939768854052589*s^6)/235450052451214368768000000 + (23173041513252833*s^9)/704343480770252074752000000)*Derivative[20][F][s] + ((35204422968615407253214477*s)/52891499782640795800043520000000 + (7739461633108290831821*s^4)/110190624547168324583424000000 + (76402714686453179*s^7)/313041547009000922112000000)*Derivative[21][F][s] + ((215008084915400290223503*s^2)/10578299956528159160008704000000 + (124387156911587719*s^5)/250433237607200737689600000 + (62589351703*s^8)/181053526320995328000000)*Derivative[22][F][s] + (4029397863644568865003/5424769208475979056414720000000 + (40094888073161589233*s^3)/132228749456601989500108800000 + (1294865820918767*s^6)/724938319389265293312000000)*Derivative[23][F][s] + ((27809692192026646973*s)/705219997101877277333913600000 + (6501551179508479*s^4)/2783763146454778726318080000 + (83005707011*s^7)/32951741790421149696000000)*Derivative[24][F][s] + ((3986190548328929*s^2)/5155116937879219863552000000 + (34156093854461*s^5)/3866337703409414897664000000)*Derivative[25][F][s] + (225569914633515581/7423368390546076603514880000000 + (231700044510163*s^3)/33140037457794984837120000000 + (444991524889*s^6)/34797039330684734078976000000)*Derivative[26][F][s] + ((1958782148675323*s)/1855842097636519150878720000000 + (6786432268171*s^4)/231980262204564893859840000000)*Derivative[27][F][s] + ((3724519063099*s^2)/293027699626818813296640000000 + (93349463*s^5)/2071252341112186552320000000)*Derivative[28][F][s] + (39289809048317/66810315514914689431633920000000 + (3669566317*s^3)/57995065551141223464960000000)*Derivative[29][F][s] + ((21141834739*s)/1670257887872867235790848000000 + (264647*s^4)/2433359393754177208320000000)*Derivative[30][F][s] + (3583663*s^2*Derivative[31][F][s])/42178229491739071610880000000 + (21227477/4049110031206950874644480000000 + (709*s^3)/4059936528616595128320000000)*Derivative[32][F][s] + (66793*s*Derivative[33][F][s])/1048004949253563755790336000000 + (173*s^2*Derivative[34][F][s])/978905721830251859804160000000 + (1031*Derivative[35][F][s])/50903097535173096709816320000000 + (s*Derivative[36][F][s])/9897824520728102138019840000000 + Derivative[38][F][s]/40620671833068131174433423360000000, F[s]*Subscript[u, 22, 15][s] -> ((-70047457124451204895950394072693*s^2)/19796414795491083750000 + (8200900634141443778378319752*s^5)/3502865617979950096875 + (2103318693281700930238323163*s^8)/96100565651027437500 - (23297779572753375957698909*s^11)/54365462854009807500 + (10803955583867789669*s^14)/6163884677325375 - (225265*s^17)/128877)*Derivative[1][F][s] + (17996241256213659800277780637668497/8492661947265674928750000 - (3279158472008562233265675523801543*s^3)/4662637931832135255000000 + (80004839529462769436758565912201*s^6)/1233008697528942434100000 + (32686593444640868753487033293*s^9)/6523855542481176900000 - (2137273833113049163747391*s^12)/380558239978068652500 + (13176588470012820871*s^15)/345177541930221000 - (1079*s^18)/257754)*Derivative[2][F][s] + ((31057604655380949652486678324426189*s)/10808842478338131727500000 + (158593043733497764635235048513567*s^4)/207228352525872678000000 + (913905056721981592440324669001921*s^7)/16440115967052565788000000 + (5976492318864257526885611801*s^10)/5930777765891979000000 + (3162149769255136133417*s^13)/3758599901017962000 + (75008215637798587*s^16)/57529590321703500)*Derivative[3][F][s] + ((6973981886959311028922291801766732431*s^2)/3804712552375022368080000000 + (6739160165190817153681114709213653*s^5)/15852968968229259867000000 + (161694527798238872101286522204813*s^8)/12330086975289424341000000 + (1318122523007327375821072717*s^11)/15350248335249828000000 + (3131721927770856337171*s^14)/48711454717192787520 + (36371381492041*s^17)/4541809762239750)*Derivative[4][F][s] + (-74332809347424430345197846279906133/1268237517458340789360000000 + (1177823401427338315461939121283727563*s^3)/1521885020950008947232000000 + (372532838045248445473762960359413*s^6)/4227458391527802631200000 + (31780224937749182720484304570231*s^9)/24355727358596393760000000 + (32386168512553275277721141*s^12)/8782113230263122750000 + (31085393161223381987*s^15)/26705841401969730000)*Derivative[5][F][s] + ((467689595938147464021174559355387399*s)/2536475034916681578720000000 + (514585083804485854668962214974183209*s^4)/2767063674454561722240000000 + (187796562426338051947240868848743247*s^7)/20291800279333452629760000000 + (86602066041747372645170646876481*s^10)/1315209277364205263040000000 + (2339361428622758606223281*s^13)/30044071577215946250000 + (2713764541190956997*s^16)/400587621029545950000)*Derivative[6][F][s] + ((563867821137390476603470720483806949*s^2)/5411146741155587367936000000 + (24185283495512133052649353971733867*s^5)/986406958023153947280000000 + (12789341226949365605512789575789811*s^8)/23673766992555694734720000000 + (904878606473901259509233179*s^11)/508981918484599560000000 + (10269707534605465339831*s^14)/13352920700984865000000)*Derivative[7][F][s] + (1492922853870208272382545068204731757/142042601955334168408320000000 + (10125743807087313289056065732944572451*s^3)/454536326257069338906624000000 + (81351481800840660442642222734197657*s^6)/44273018791272987555840000000 + (2263243313032321570550621349403*s^9)/124598773645029972288000000 + (44288317972850204268788659*s^12)/1730538522847638504000000 + (547140522138661673*s^15)/197658365639578593750)*Derivative[8][F][s] + ((29216666766962799829374005795438381*s)/5980741134961438669824000000 + (1387472791401190063294371437712233801*s^4)/568170407821336673633280000000 + (1211132205818515539281381897490403*s^7)/14951852837403596674560000000 + (1358361389910893269426766149*s^10)/3845641161883641120000000 + (8194376684873108943121*s^13)/45066107365823919375000)*Derivative[9][F][s] + ((18008195752252483033888545488019307391*s^2)/18181453050282773556264960000000 + (16257945660769337135154045906913*s^5)/106798948838597119104000000 + (67228063805490073403323009217*s^8)/31477584920849677209600000 + (2556634335034336523762867*s^11)/663700853933043176250000 + (2965789957894042271*s^14)/6019962393950505000000)*Derivative[10][F][s] + (5658407314743925298616210647303/123248073190146637824000000 + (1225018622213420033969760387933673*s^3)/11961482269922877339648000000 + (6627225880567672406679873865681*s^6)/1172694340188517386240000000 + (1173635455085499195664162489*s^9)/35043405087664679706000000 + (19025372354695762396613*s^12)/884934471910724235000000)*Derivative[11][F][s] + ((6469998336749883684216148096242383*s)/410107963540212937359360000000 + (27257906274294438543679891702721*s^4)/4600570103816491284480000000 + (12669649045956205238045781239*s^7)/99679018916023977830400000 + (60283246538546065724661821*s^10)/200248029072369598320000000 + (5670538310009991413*s^13)/120672882533280577500000)*Derivative[12][F][s] + ((7240280065089700097134856364719*s^2)/3797295958705675345920000000 + (100648491896118770770081404103*s^5)/498395094580119889152000000 + (142842812656123359520820221*s^8)/83065849096686648192000000 + (7838711801065166920001*s^11)/5562445252010266620000000)*Derivative[13][F][s] + (108122776881542167446882550531963/1275891442125106916229120000000 + (60858349660990054582688177417*s^3)/527712453084832823808000000 + (15476138848940352185562829*s^6)/3730676731359961743360000 + (5033760898109390182841201*s^9)/373796320935089916864000000 + (917961280912197677801*s^12)/350434050876646797060000000)*Derivative[14][F][s] + ((389173790460596010663365329*s)/25037116211246211072000000 + (18726811683108632353427738879*s^4)/4784592907969150935859200000 + (102001756928318977073687303*s^7)/1993580378320479556608000000 + (51743747654031292711321*s^10)/934490802337724792160000000)*Derivative[15][F][s] + ((361073445388670302614735011347*s^2)/318972860531276729057280000000 + (466924650660939832533199061*s^5)/5980741134961438669824000000 + (728208332241040965545993*s^8)/1993580378320479556608000000 + (6380211157805593*s^11)/70114856117776470000000)*Derivative[16][F][s] + (27046274808721928534365360661/637945721062553458114560000000 + (1113966210482235627309951443*s^3)/26581071710939727421440000000 + (22049506258862735252237167*s^6)/23922964539845754679296000000 + (241046546223250408367*s^9)/175904151028277607936000000)*Derivative[17][F][s] + ((1662492610814909049848674949*s)/318972860531276729057280000000 + (658031588373441746519987*s^4)/759459191741135069184000000 + (149365777660235198143583*s^7)/23922964539845754679296000000 + (3235833755833386241*s^10)/1573879246042483860480000000)*Derivative[18][F][s] + ((77430568162392228178247383*s^2)/318972860531276729057280000000 + (189936737578237827901*s^5)/18459077577041477376000000 + (29369867698058401817*s^8)/1329053585546986371072000000)*Derivative[19][F][s] + (58964474608656652808115019/6611437472830099475005440000000 + (6860229949963654330569941*s^3)/1212096870018851570417664000000 + (27798701532757305267941*s^6)/404032290006283856805888000000 + (964910506001355553*s^9)/30991113153891091289088000000)*Derivative[20][F][s] + ((12750692608182982971034549*s)/18181453050282773556264960000000 + (52121049723294925273*s^4)/727549141667978133504000000 + (6536805792832186217*s^7)/27547656136792081145856000000)*Derivative[21][F][s] + ((612255497972009147970401*s^2)/29090324880452437690023936000000 + (8095821200433653*s^5)/16397414367138143539200000 + (867350657933*s^8)/2689938105340502016000000)*Derivative[22][F][s] + (5773786517771682267103/7459057661654471202570240000000 + (223253227273684158581*s^3)/727258122011310942250598400000 + (1684573975421437*s^6)/981454955480851474022400000)*Derivative[23][F][s] + ((6054510802613821357*s)/149181153233089424051404800000 + (88011629513890363*s^4)/38276743263753207486873600000 + (12285719875057*s^7)/5316214342187945484288000000)*Derivative[24][F][s] + ((66029740768874867*s^2)/85059429475007127748608000000 + (22839643129*s^5)/2726263765224587427840000)*Derivative[25][F][s] + (318210056922939821/10207131537000855329832960000000 + (2172195393199633*s^3)/318972860531276729057280000000 + (463786961041*s^6)/40291308698687586828288000000)*Derivative[26][F][s] + ((1339090483072247*s)/1275891442125106916229120000000 + (17434407875891*s^4)/637945721062553458114560000000)*Derivative[27][F][s] + ((7492830287017*s^2)/612427892220051319789977600000 + (129158431*s^5)/3254825107462007439360000000)*Derivative[28][F][s] + (53021548637297/91864183833007697968496640000000 + (24711091721*s^3)/425297147375035638743040000000)*Derivative[29][F][s] + ((552423637013*s)/45932091916503848984248320000000 + (32472593*s^4)/347970393306847340789760000000)*Derivative[30][F][s] + (35487061*s^2*Derivative[31][F][s])/463960524409129787719680000000 + (2106449/428271253300735188664320000000 + (6491*s^3)/44659301814782546411520000000)*Derivative[32][F][s] + (353*s*Derivative[33][F][s])/6298106666187282186240000000 + (709*s^2*Derivative[34][F][s])/4999411365061643426856960000000 + (173*Derivative[35][F][s])/9998822730123286853713920000000 + (s*Derivative[36][F][s])/12893218783580027785052160000000 + Derivative[38][F][s]/55853423770468680364845957120000000, F[s]*Subscript[u, 23, 14][s] -> ((6613277815234397874154899547630701343*s^2)/638082000971227709646750000 - (8282170406174629342772681081846824*s^5)/4431125006744636872546875 + (4040973228896855106877297463911*s^8)/131292592792433685112500 + (7255750463813810528385791*s^11)/96185049664786582500 - (42584203162193696561*s^14)/28353869515696725 + (11098141*s^17)/4940285)*Derivative[1][F][s] + (-8297303345636694516110988200602741/2170346942079005815125000 + (14951274113773795808812835500271981179*s^3)/2552328003884910838587000000 - (1717621444230255714036323438134649*s^6)/10907384631986798455500000 + (4563034679765085541361767206023*s^9)/1050340742339469480900000 + (14376743382523248265522469*s^12)/673295347653506077500 - (27550667278488965509*s^15)/1587816692879016600 + (70001*s^18)/9880570)*Derivative[2][F][s] + ((-8921864445012921421769244622786927*s)/2209807795571351375400000 + (98162260492365994670949543569794633*s^4)/43629538527947193822000000 + (19811851352939998428759958737265201*s^7)/378122667242209013124000000 + (602089735770363667486893283877*s^10)/700227161559646320600000 + (78805081005631674468293*s^13)/31121207180428725360 - (8453583170081851*s^16)/20356624267679700)*Derivative[3][F][s] + ((-1055774142074072408201762458536138113*s^2)/5833892580308367631056000000 + (1527233413890550776478690889755458821*s^5)/2552328003884910838587000000 + (4237066374421830949807560766091621*s^8)/283592000431656759843000000 + (15664842384723526069781197763*s^11)/186727243082572352160000 + (2544677087875936699783109*s^14)/28009086462385852824000 + (4387098335023*s^17)/1228960288606050)*Derivative[4][F][s] + (3747632917766079055247319423759763667/5833892580308367631056000000 + (332828804121760535913147806621320753*s^3)/555608817172225488672000000 + (7684161927168495626729783117842673*s^6)/73980521851736546046000000 + (527214690438165659979138183541*s^9)/355670939204899718400000 + (38367188132097239104588883*s^12)/10297458258230092950000 + (892441194615578350969*s^15)/614234352245303790000)*Derivative[5][F][s] + ((2527420363182869449441173422983410127*s)/5833892580308367631056000000 + (107052161034675805300237166933580701*s^4)/549072242852552247628800000 + (16003814904654933280341488231913341*s^7)/1537402279987146293360640000 + (442016872083091359866281013775731*s^10)/6049962675875344209984000000 + (11015693983657417003175089*s^13)/138202729255193352750000 + (68040005106003767371*s^16)/9213515283679556850000)*Derivative[6][F][s] + ((376136259259522467453697006833753510007*s^2)/2613583875978148698713088000000 + (96648280841289421589731272333944929*s^5)/3551065048883354210208000000 + (64915342743989818051288572740840713*s^8)/108899328165756195779712000000 + (1565240947666977624694532989*s^11)/812293592357054808000000 + (61425489609010231904219*s^14)/78972988145824773000000)*Derivative[7][F][s] + (2922235569866667552707768978029972001/522716775195629739742617600000 + (30958846777792291874890203268426292611*s^3)/1161592833768066088316928000000 + (10703250622340361822996102639002338997*s^6)/5227167751956297397426176000000 + (2262211764354914895240313507049*s^9)/114630871753427574504960000 + (1076855332044420003623531869*s^12)/39802386025495685592000000 + (3299542178399689961*s^15)/1201762863088637850000)*Derivative[8][F][s] + ((2634968355683304703188747380066785259*s)/550228184416452357623808000000 + (7294403351147765597858204022384659771*s^4)/2613583875978148698713088000000 + (5132450652688723960790912770873*s^7)/57459083585677982208000000 + (20006976177147499392331111357*s^10)/53069848033994247456000000 + (23854920267736422863533*s^13)/127571750081716941000000)*Derivative[9][F][s] + ((90893669670927379675880838932724750221*s^2)/83634684031300758358818816000000 + (585549086116206189675036784401329*s^5)/3438926152602827235148800000 + (10627561330910620436239394193311*s^8)/4585234870137102980198400000 + (6046113252258950936885627*s^11)/1503027164599137777600000 + (95029998116771393371*s^14)/193842789085206261000000)*Derivative[10][F][s] + (322575332828919958373948062386701/4971005618669247725568000000 + (80448583985765261646411666363373*s^3)/703616604113110431744000000 + (51805083554256783685040668279321*s^6)/8336790672976550873088000000 + (10210520587647153033250225889*s^9)/286577179383568936262400000 + (88942105029918084662591*s^12)/4070698570789331481000000)*Derivative[11][F][s] + ((510902459851438891764014036763757*s)/27340530902680862490624000000 + (1808367880798455475805809615689023*s^4)/275114092208226178811904000000 + (209770897623205140278264893681*s^7)/1528411623379034326732800000 + (223961475114796165562872937*s^10)/716442948458922340656000000 + (281901661353864097561*s^13)/6106047856183997221500000)*Derivative[12][F][s] + ((61021751472965208008773690537861*s^2)/28216829970074479878144000000 + (844125058827691385679970678523*s^5)/3821029058447585816832000000 + (416724080444844882791333129*s^8)/229261743506855149009920000 + (58707134874186828796807*s^11)/41333247026476288884000000)*Derivative[13][F][s] + (526028247039591604498577470034929/5869100633775491814653952000000 + (457528496770219631629147967569*s^3)/3572910288418521802752000000 + (326856742289425013244369655157*s^6)/73363757922193647683174400000 + (1036954366476817648109197*s^9)/74759264187017983372800000 + (1367057152872647428201*s^12)/537332211344191755492000000)*Derivative[14][F][s] + ((901346424889162171515187920863*s)/52402684230138319773696000000 + (6804083316693796985036704397*s^4)/1594864302656383645286400000 + (492622381588609366127583817*s^7)/9170469740274205960396800000 + (237399457056738144243379*s^10)/4298657690753534043936000000)*Derivative[15][F][s] + ((1827959052943819700595781352777*s^2)/1467275158443872953663488000000 + (764534385847947320089600937*s^5)/9170469740274205960396800000 + (97719073772962238342761*s^8)/262013421150691598868480000 + (787278974741619461*s^11)/9030793467969609336000000)*Derivative[16][F][s] + (10969648993781424033501614107/225734639760595839025152000000 + (5549938956922547371452818861*s^3)/122272929870322746138624000000 + (35226601181844154476502687*s^6)/36681878961096823841587200000 + (57535830321097652521*s^9)/42587320775267210342400000)*Derivative[17][F][s] + ((496075166265849906113973107*s)/86310303437874879627264000000 + (67411187115431494391129861*s^4)/73363757922193647683174400000 + (61365476313132654833*s^7)/9722204866444957286400000 + (11600313014866405919*s^10)/5980741134961438669824000000)*Derivative[18][F][s] + ((384025155705980542625112629*s^2)/1467275158443872953663488000000 + (48735204062309776015603*s^5)/4585234870137102980198400000 + (17146290964150088311*s^8)/797432151328191822643200000)*Derivative[19][F][s] + (97740003006743047477663547/10137537458339485861675008000000 + (1954635627177677695960757*s^3)/327979153063924542583603200000 + (16674818102959280218187*s^6)/242419374003770314083532800000 + (59633610095414507*s^9)/2066074210259406085939200000)*Derivative[20][F][s] + ((803599705996909428385567*s)/1072239538862830235369472000000 + (8884312345523306190893*s^4)/121209687001885157041766400000 + (250653147865706981*s^7)/1101906245471683245834240000)*Derivative[21][F][s] + ((14202932198773772092157*s^2)/646451664010054170889420800000 + (36787270073707*s^5)/75464760401030246400000 + (12138123906301*s^8)/41425046822243731046400000)*Derivative[22][F][s] + (16019991478976364281999/19393549920301625126682624000000 + (75315889524408560227*s^3)/242419374003770314083532800000 + (20640806143871153*s^6)/12758914421251069162291200000)*Derivative[23][F][s] + ((1874245560570010510451*s)/44605164816693737791370035200000 + (50532778285098491*s^4)/22573463976059583902515200000 + (2091584970169*s^7)/1018941082252689551155200000)*Derivative[24][F][s] + ((911199550599268891*s^2)/1173820126755098362930790400000 + (284088664994027*s^5)/36681878961096823841587200000)*Derivative[25][F][s] + (1496737361629927111/46952805070203934517231616000000 + (228009499882691*s^3)/34935122820092213182464000000 + (259793297791*s^6)/26084891705668852509573120000)*Derivative[26][F][s] + ((6073240926569539*s)/5869100633775491814653952000000 + (4264861195321*s^4)/172620606875749759254528000000)*Derivative[27][F][s] + ((47725142634371*s^2)/4142894565017994222108672000000 + (139629983*s^5)/4192214738411065581895680000)*Derivative[28][F][s] + (8774909654281/15650935023401311505743872000000 + (300363999029*s^3)/5869100633775491814653952000000)*Derivative[29][F][s] + ((5561617*s)/500829920748841968183803904 + (5261413*s^4)/69594078661369468157952000000)*Derivative[30][F][s] + (418235501*s^2*Derivative[31][F][s])/6402655236845991070531584000000 + (113762783/25610620947383964282126336000000 + (85079*s^3)/753253557275998949474304000000)*Derivative[32][F][s] + (2671*s*Derivative[33][F][s])/57942581328922996113408000000 + (16889*s^2*Derivative[34][F][s])/160981045954984918344794112000000 + (257*Derivative[35][F][s])/18938946582939402158211072000000 + (61*s*Derivative[36][F][s])/1126867321684894428413558784000000 + Derivative[38][F][s]/85641916448051976559430467584000000, F[s]*Subscript[u, 24, 13][s] -> ((-103700796395005240303274474176971187*s^2)/11394321445914780529406250 + (960289200612336641870975738952601*s^5)/361724490346500969187500 - (40065451728010967988952224287*s^8)/446573444872223418750 + (79425900308708370369160661*s^11)/178629377948889367500 + (380627677101478736*s^14)/578650398279525 - (27136567*s^17)/9880570)*Derivative[1][F][s] + (8212671666534041802821257893928459/4883280619677763084031250 - (101014216119252890854908281537461249*s^3)/21448134486427822173000000 + (903338522204197062792909298464271*s^6)/1446897961386003876750000 - (804040121655611199491603900329*s^9)/300097354954134137400000 + (7401433497154307096871551*s^12)/312601411410556393125 + (6575842405672146212*s^15)/198477086609877075 - (70001*s^18)/9880570)*Derivative[2][F][s] + ((3060552110216366590981907278501503721*s)/700067109637004115726720000 - (9595846600311850004638539334958461*s^4)/27008761945872072366000000 + (300567396808675368450829439427253*s^7)/2077597072759390182000000 + (30141050815174831999356791323*s^10)/42871050707733448200000 + (406352950488708161017763*s^13)/222294337003062324000 + (914452500981197669*s^16)/529272230959672200)*Derivative[3][F][s] + ((57552604976906514450413569619496461711*s^2)/17501677740925102893168000000 + (560508878488214758902483152777447837*s^5)/1458473145077091907764000000 + (129572295018562752841475941009337*s^8)/6232791218278170546000000 + (288323267753123861839927763*s^11)/3117894596926068960000 + (12138093425910015744007*s^14)/153896079463658532000 + (195832377943231*s^17)/20892324906302850)*Derivative[4][F][s] + (64354026156593481805470090723860567/476236129004764704576000000 + (44108579888465674142333160024218650279*s^3)/35003355481850205786336000000 + (201532403791984351279047928339762211*s^6)/1944630860102789210352000000 + (4832873610520882344856648610767*s^9)/2743747245294940684800000 + (193967853107506070831177689*s^12)/46168823839097559600000 + (57433269744370081*s^15)/46183034003406300)*Derivative[5][F][s] + ((48528313583563839219811769764021350359*s)/186684562569867764193792000000 + (98711478948980574498931631199333041*s^4)/363671225785456683494400000 + (107216371666893478849805425849826929*s^7)/9334228128493388209689600000 + (10151941206997958354907754081789*s^10)/123468626038272330816000000 + (862188028770630793874131*s^13)/9871623518228096625000 + (817218665151530207*s^16)/119656042645189050000)*Derivative[6][F][s] + ((8508108445364946615799712310060417241*s^2)/62228187523289254731264000000 + (346771785337422435395308721037267077*s^5)/10371364587214875788544000000 + (2969332298582753714736042477703919*s^8)/4444870537377803909376000000 + (5976745950410049225175646359*s^11)/2843027573249691828000000 + (5431768864876114935397*s^14)/6581082345485397750000)*Derivative[7][F][s] + (3467995233964744312383547300618909369/298695300111788422710067200000 + (43704691166161689398586557627971146857*s^3)/1493476500558942113550336000000 + (1340387313297662297054419928148641527*s^6)/560053687709603292581376000000 + (32578723202821363281228552907*s^9)/1488712620174384084480000 + (163194260856743828812952627*s^12)/5686055146499383656000000 + (98289260012108507*s^15)/35255798279386059375)*Derivative[8][F][s] + ((439273102915691413696392560992437763*s)/66192864290701035503616000000 + (1186364134464516991398789657821288393*s^4)/373369125139735528387584000000 + (1112316664913534617997181242393*s^7)/10965963496820239908000000 + (27541545756316730574484261*s^10)/67290593449696848000000 + (182040075233478538819513*s^13)/947675857749897276000000)*Derivative[9][F][s] + ((31998508996738392134016445204441478641*s^2)/23895624008943073816805376000000 + (7322596935615092239518326825977*s^5)/37790397281349749836800000 + (720779523184540968556131097027*s^8)/280728665518598141644800000 + (23707250008263755742471679*s^11)/5582672325653940316800000 + (53715238357181209097*s^14)/110767308048689292000000)*Derivative[10][F][s] + (1990643985209377992948484860070609/27999950015361476984832000000 + (5292588921065581890895335462410489*s^3)/39302013172603739830272000000 + (22836143312705512239131050186577*s^6)/3275167764383644985856000000 + (56641488900030144900928292587*s^9)/1473825493972640243635200000 + (29616869944269303515459*s^12)/1329207696584271504000000)*Derivative[11][F][s] + ((383132992307580237711869321274149*s)/18052599352009373319168000000 + (4142680670904952191935632357391*s^4)/549678505910541815808000000 + (5809229984180259029908309807*s^7)/38531385463336999833600000 + (2408569027534354416683225347*s^10)/7369127469863201218176000000 + (579249657842953901*s^13)/12827831630638649625000)*Derivative[12][F][s] + ((43283768733831372442506796703873*s^2)/17467561410046106591232000000 + (3241515375600848443977847327201*s^5)/13100671057534579943424000000 + (12125695265241314017017041*s^8)/6238414789302180925440000 + (9149327828260968014489*s^11)/6396812039811806613000000)*Derivative[13][F][s] + (357179146660850026518948129593563/3353771790728852465516544000000 + (574731365309095774780527705187*s^3)/3963228219086091411456000000 + (531098648761265003864558891*s^6)/109172258812788166195200000 + (3524731006849087812101543*s^9)/245637582328773373939200000 + (17623900988864552917*s^12)/7196413544788282439625000)*Derivative[14][F][s] + ((8389696367889358097234564531359*s)/419221473841106558189568000000 + (29789365459582772437860933283*s^4)/6288322107616598372843520000 + (11192508215689763002889*s^7)/196588701343556121600000 + (33687889550097118923997*s^10)/614093955821933434848000000)*Derivative[15][F][s] + ((34787300863839353146116362851*s^2)/24660086696535679893504000000 + (12664908711152791178989961*s^5)/140364332759299070822400000 + (259468876211683144129*s^8)/680554340651147010048000 + (19341358617912901*s^11)/234566064103106736000000)*Derivative[16][F][s] + (93710404228907330258935484897/1676885895364426232758272000000 + (4758998523980300132839577*s^3)/94932398967641883648000000 + (3957711637020591975063907*s^6)/3930201317260373983027200000 + (27767560128284878799*s^9)/21017119343638363545600000)*Derivative[17][F][s] + ((103678174494631216339941449*s)/16123902840042559930368000000 + (1722128272256668985729203*s^4)/1746756141004610659123200000 + (50032085906869688025373*s^7)/7860402634520747966054400000 + (1536327564030895637*s^10)/854391590708776952832000000)*Derivative[18][F][s] + ((2308746632223557594454017*s^2)/8061951420021279965184000000 + (3207220698213217711199*s^5)/291126023500768443187200000 + (1568759408058328907*s^8)/75945919174113506918400000)*Derivative[19][F][s] + (185591949548374907546410627/17378635642867690048585728000000 + (359901626745248564972263*s^3)/56894342878435890040012800000 + (197139857595880385023*s^6)/2885944928616313262899200000 + (23159379223819073*s^9)/885460375825459751116800000)*Derivative[20][F][s] + ((9157998196456914394088249*s)/11244999533620270031437824000000 + (324502657040129948011*s^4)/4328917392924469894348800000 + (1053398723251741*s^7)/4919224310141443061760000)*Derivative[21][F][s] + ((38328496973351694429653*s^2)/1662304278882996439429939200000 + (62405093893978403*s^5)/131179314937105148313600000 + (218714754059*s^8)/845409118821300633600000)*Derivative[22][F][s] + (1413168408991336839119/1583146932269520418504704000000 + (32526883819451101733*s^3)/103894017430187277464371200000 + (677988332042311*s^6)/455675515044681041510400000)*Derivative[23][F][s] + ((554111845373932345831*s)/12744332804769639368962867200000 + (538713251867024629*s^4)/251532884304663934913740800000 + (6145842168203*s^7)/3493512282009221318246400000)*Derivative[24][F][s] + ((42995122399696721*s^2)/55896196512147541091942400000 + (10766287509499*s^5)/1552672125337431696998400000)*Derivative[25][F][s] + (7296357079011883/225463649796897644740608000000 + (269330210946541*s^3)/44128576193800690335744000000 + (47152793629*s^6)/5716656461469634884403200000)*Derivative[26][F][s] + ((964697590300033*s)/958220511636814990147584000000 + (17974296710737*s^4)/838442947682213116379136000000)*Derivative[27][F][s] + ((2320068262607*s^2)/221127810377726536187904000000 + (934061*s^5)/35228695280765256990720000)*Derivative[28][F][s] + (129419254358909/241471568932477377517191168000000 + (351762611*s^3)/8220028898845226631168000000)*Derivative[29][F][s] + ((108772087*s)/11097039013441055952076800000 + (13144217*s^4)/228666258458785395376128000000)*Derivative[30][F][s] + (3982579*s^2*Derivative[31][F][s])/76222086152928465125376000000 + (223163/59249556847620507303936000000 + (26281*s^3)/322822953118285264060416000000)*Derivative[32][F][s] + (60139*s*Derivative[33][F][s])/1721722416630854741655552000000 + (467*s^2*Derivative[34][F][s])/6570654936938159932440576000000 + (12401*Derivative[35][F][s])/1287848367639879346758352896000000 + (s*Derivative[36][F][s])/29269281082724530608144384000000 + Derivative[38][F][s]/146814713910946245530452230144000000, F[s]*Subscript[u, 25, 12][s] -> ((-16379879178190703762089441168886209*s^2)/3810809848132033621875000 - (88068271070941201004879967323839*s^5)/57286683991527302812500 + (650131929528213048561139738459*s^8)/6011565604049161406250 - (72531511868862746928917677*s^11)/68703606903418987500 + (47052038242819924852*s^14)/54526672145570625 + (2084007323*s^17)/642237050)*Derivative[1][F][s] + (316657643484158662609917201598871291/75127394148888662831250000 + (28521622454265191253753660121604101*s^3)/41246412473899658025000000 - (823762136951615157019606058865383*s^6)/3895494511423856591250000 + (1507195007118939581079913319821*s^9)/115422059597743899000000 - (229261353311425928469751*s^12)/17175901725854746875 + (2164018925615380486*s^15)/381686705018994375 + (6526179*s^18)/642237050)*Derivative[2][F][s] + ((2184354472439484385865815045244348147*s)/437104838684443129200000000 + (21833238312979953178609206318379979*s^4)/10387985363796950910000000 + (483845945217609343580567112027511*s^7)/10387985363796950910000000 + (2975034337604162470343157091*s^10)/1682537311920465000000 + (20793773130385769510431*s^13)/12213974560607820000 - (680849804725960523*s^16)/1017831213383985000)*Derivative[3][F][s] + ((819073485723149511209124348363476617*s^2)/282832542678169083600000000 + (92027927962742341561760080866041827*s^5)/112190241929007069828000000 + (112794003687614789319118022196127*s^8)/6232791218278170546000000 + (287976073380666604830610895177*s^11)/2308441191954877980000000 + (5647042831412402963251*s^14)/59190799793714820000 + (55694843324794*s^17)/20088773948368125)*Derivative[4][F][s] + (-1058874086825671974891460640122635703/6410870967371832561600000000 + (2364450491396717943250600062086600807*s^3)/1923261290211549768480000000 + (111826647076769406056343449830129859*s^6)/747934946193380465520000000 + (881638543992662054336868567629*s^9)/472315333392302400000000 + (5587786821032516197254403021*s^12)/1154220595977438990000000 + (6789148823418871859*s^15)/4218642529157306250)*Derivative[5][F][s] + ((16440385708345082881543062870330419111*s)/51286967738974660492800000000 + (80123070483617788455963374551131585917*s^4)/269256580629616967587200000000 + (186216350822303720298429211650984169*s^7)/12821741934743665123200000000 + (151505407864450919809613824802099*s^10)/1662077658207512145600000000 + (311413802146661363566121*s^13)/3301546327166587500000 + (3897513691028282641*s^16)/506237103498876750000)*Derivative[6][F][s] + ((480788938643451205363792441673235053*s^2)/2659324253132019432960000000 + (2304856135180202224841734284074561969*s^5)/59834795695470437241600000000 + (47580213057433815272549650707154393*s^8)/59834795695470437241600000000 + (452542040566462018759610657*s^11)/195262882778138175000000 + (10744800943785040838593*s^14)/12655927587471918750000)*Derivative[7][F][s] + (55474792405701721535176610447124703433/2872070193382580987596800000000 + (21324962864969059285870970734696974079*s^3)/574414038676516197519360000000 + (61153352936166615108682592376069631*s^6)/21980129030989140211200000000 + (70420337362149033421435856767*s^9)/2811785512005189720000000 + (67449231451594652766298631*s^12)/2186944287115147560000000 + (26210335700380332751*s^15)/9491945690603939062500)*Derivative[8][F][s] + ((213761055365088090605255493356681249*s)/25458793957961936732160000000 + (2789380468573576347282105096222764129*s^4)/718017548345645246899200000000 + (275399586629896639349156239772009*s^7)/2361899830084359364800000000 + (9892470337297337112743346557*s^10)/21869442871151475600000000 + (40310048218476488763547*s^13)/202494841399550700000000)*Derivative[9][F][s] + ((486956424707797641800909919261456721*s^2)/300347209765498665369600000000 + (3475652616991142177072860967617*s^5)/15116158912539899934720000 + (128334868284005647842063892321*s^8)/44459290919234999808000000 + (242724481090887403430860357*s^11)/53679541592826349200000000 + (102327553683957099697*s^14)/213014053939787100000000)*Derivative[10][F][s] + (5711975590400986958118232702140827/75384480810588591882240000000 + (302905883348084763706080123734111*s^3)/1889519864067487491840000000 + (4605837560850783190620947894827*s^6)/572581776990147724800000000 + (118835833397681556047941240129*s^9)/2834279796101231237760000000 + (406817605177738803793957*s^12)/17893180530942116400000000)*Derivative[11][F][s] + ((412579260353383684410511362299881*s)/16195884549149892787200000000 + (63383148535427126441295111684269*s^4)/7198170910733285683200000000 + (42511464587141615086819856797*s^7)/251935981875664998912000000 + (4867785877572108800128154539*s^10)/14171398980506156188800000000 + (588807649921358408881*s^13)/13419885398206587300000000)*Derivative[12][F][s] + ((14175962757845799836087260311511*s^2)/4798780607155523788800000000 + (1421993983004683889440992420031*s^5)/5038719637513299978240000000 + (126013959869268964742795333*s^8)/59984757589444047360000000 + (40403116183786155126931*s^11)/28117855120051897200000000)*Derivative[13][F][s] + (885104001339053087642016585871963/6449561136017023972147200000000 + (2786910894207953392615851293501*s^3)/16490355177316254474240000000 + (678244949047705030927086077*s^6)/125967990937832499456000000 + (14056486872615377773441753*s^9)/944759932033743745920000000 + (64610572284320896109*s^12)/27678513633801086306250000)*Derivative[14][F][s] + ((295823537729305800057119337197*s)/12403002184648123023360000000 + (293721664433543332586664527*s^4)/54719127285212307456000000 + (19129209084556727151471409*s^7)/314919977344581248640000000 + (63940114673313463183969*s^10)/1180949915042179682400000000)*Derivative[15][F][s] + ((1314520363862481898100055832091*s^2)/806195142002127996518400000000 + (1494378502551940494234083413*s^5)/15116158912539899934720000000 + (36295759285638115094431*s^8)/93309622916912962560000000 + (381414138111084467*s^11)/4961974432950334800000000)*Derivative[16][F][s] + (205682201927166281217943692401/3224780568008511986073600000000 + (1888529293472536973120057957*s^3)/33591464250088666521600000000 + (8009837986311493884186907*s^6)/7558079456269949967360000000 + (567989089893539758891*s^9)/444592909192349998080000000)*Derivative[17][F][s] + ((5921624887290519066404886247*s)/806195142002127996518400000000 + (511796648992259259685949*s^4)/479878060715552378880000000 + (796745447565717767671*s^7)/124926933161486776320000000 + (298382883061179493*s^10)/182562305707003622400000000)*Derivative[18][F][s] + ((64031390473491385171333201*s^2)/201548785500531999129600000000 + (19162334200515926025763*s^5)/1679573212504433326080000000 + (73077263901411853*s^8)/3744867809374433280000000)*Derivative[19][F][s] + (411155254763913905632176739/33420453159360942401126400000000 + (5168426606093677230966047*s^3)/765885384902021596692480000000 + (17714692889477111867*s^6)/264280671118710005760000000 + (19666458362678707*s^9)/851404207524480529920000000)*Derivative[20][F][s] + ((328719741958258042297806391*s)/367624984752970366412390400000000 + (634751954701395158413*s^4)/8324841140239365181440000000 + (37260772288993427*s^7)/189200935005440117760000000)*Derivative[21][F][s] + ((11055587164292489020523*s^2)/456676999693130889953280000000 + (5306511870787507*s^5)/11643134461873238016000000 + (2516002843373*s^8)/11380507368748277760000000)*Derivative[22][F][s] + (20419074337859365485593/21311593319012774864486400000000 + (6233053777364262293*s^3)/19979618736574476435456000000 + (232504524554963*s^6)/175259813478723477504000000)*Derivative[23][F][s] + ((1290901814760379897*s)/28833332137487871875481600000 + (193051858554014081*s^4)/96743417040255359582208000000 + (29179071161879*s^7)/20154878550053199912960000000)*Derivative[24][F][s] + ((8942590073905337*s^2)/11943631733364859207680000000 + (32052045980389*s^5)/5374634280014186643456000000)*Derivative[25][F][s] + (1690601631145004861/51596489088136191777177600000000 + (22695353079943*s^3)/4123760317146434764800000000 + (786064395287*s^6)/120929271300319199477760000000)*Derivative[26][F][s] + ((724622295382157*s)/758771898354943996723200000000 + (28496792509153*s^4)/1612390284004255993036800000000)*Derivative[27][F][s] + ((14081766850453*s^2)/1547894672644085753315328000000 + (1144704791*s^5)/57585367285866285465600000000)*Derivative[28][F][s] + (17591487718529/35720646291786594307276800000000 + (2847616693*s^3)/84862646526539789107200000000)*Derivative[29][F][s] + ((19172843761*s)/2369226539761355744870400000000 + (17893417*s^4)/439742804728433452646400000000)*Derivative[30][F][s] + (5656961*s^2*Derivative[31][F][s])/146580934909477817548800000000 + (82213997/28143539502619740969369600000000 + (33499*s^3)/620813371381317815500800000000)*Derivative[32][F][s] + (11371*s*Derivative[33][F][s])/473000663909575478476800000000 + (3869*s^2*Derivative[34][F][s])/88451124151090614475161600000000 + (15137*Derivative[35][F][s])/2476631476230537205304524800000000 + (s*Derivative[36][F][s])/51596489088136191777177600000000 + Derivative[38][F][s]/282335988290281241404715827200000000, F[s]*Subscript[u, 26, 11][s] -> ((182506213200880073117245722306819179*s^2)/9007368731948443106250000 - (632603004585298857646263035066453*s^5)/287735390048353043671875 - (654428535448189938033411281948*s^8)/10656866298087149765625 + (1308424135335083541764008391*s^11)/893146889744446837500 - (2293051193009147137576*s^14)/708846737892418125 - (1202562924*s^17)/321118525)*Derivative[1][F][s] + (-100292623948946497083437375953669547/13564668387993786344531250 + (97137724822260938453804388234095667869*s^3)/9115457156731824423525000000 + (869390470402192421315080653282263*s^6)/12660357162127533921562500 - (1012962005051395257701533502639*s^9)/375121693692667671750000 + (947973608238488803280809*s^12)/13134513084477159375 - (60852439936203411187*s^15)/19847708660987707500 - (6526179*s^18)/642237050)*Derivative[2][F][s] + ((-14949393062705250029353177184463019*s)/1856981340816261660000000 + (760226981996307139202697412945342577*s^4)/202565714594040542745000000 + (809542138941456721078446745407811*s^7)/5193992681898475455000000 + (3021207794686940736159085103*s^10)/4639724102568555000000 + (13839858550765047974387*s^13)/3175633385758033200 + (13739816788366346617*s^16)/6615902886995902500)*Derivative[3][F][s] + ((-5689576248169395721440639930262264147*s^2)/20835330643958455825200000000 + (3654886793546292952519764802503290497*s^5)/3646182862692729769410000000 + (9900765713913547209745656132053*s^8)/338738653167291877500000 + (122239300566775928999227680457*s^11)/1111471685015311620000000 + (21991234879044598287529*s^14)/192370099329573165000 + (5671616002985041*s^17)/522308122657571250)*Derivative[4][F][s] + (51581501853994759420952941235141837111/41670661287916911650400000000 + (3324171879205912131011820863903405179*s^3)/2778044085861127443360000000 + (8477962433094141657114119525611564537*s^6)/48615771502569730258800000000 + (29487706021638025166325518102117*s^9)/11768523723691534800000000 + (968449042370649923037361919*s^12)/192370099329573165000000 + (78527137685514832883*s^15)/54842352879044981250)*Derivative[5][F][s] + ((144413631479936079516865814399992779277*s)/166682645151667646601600000000 + (1771951420314921446916126989325374309*s^4)/4821398826701130273600000000 + (1421455152631395931458037339531613081*s^7)/83341322575833823300800000000 + (2402731227901161558254768330907229*s^10)/21607009556697657892800000000 + (100408671097529333996247151*s^13)/987162351822809662500000 + (23089144273941118271*s^16)/3290541172742698875000)*Derivative[6][F][s] + ((40344253088292205212602888416982388989*s^2)/145847314507709190776400000000 + (56499868368255087895327967431488064357*s^5)/1166778516061673526211200000000 + (361463428617370477600075401644817539*s^8)/388926172020557842070400000000 + (54063236622821705365718007707*s^11)/20307339808926370200000000 + (446531980503089954286733*s^14)/493581175911404831250000)*Derivative[7][F][s] + (228228129340995346231290641581160938219/18668456256986776419379200000000 + (67484887000759941378825269933539097599*s^3)/1382848611628650105139200000000 + (24392909498287976350216046880575117*s^6)/7130808348734444774400000000 + (8400572599912429609796118353543*s^9)/292425693248539730880000000 + (4786591029344385812321121431*s^12)/142151378662484591400000000 + (693262282724703237389*s^15)/246790587955702415625000)*Derivative[8][F][s] + ((71115897702257459336485198854903492637*s)/7860402634520747966054400000000 + (5655128986273901933832925584110650763*s^4)/1166778516061673526211200000000 + (1896878594043801107904153278652943*s^7)/13646532351598520774400000000 + (386291141990492410031038429*s^10)/767348872671981600000000 + (106396730527531641091007*s^13)/515041227037987650000000)*Derivative[9][F][s] + ((235165301402350324573935945757498811101*s^2)/119478120044715369084026880000000 + (2628393964934330470965521385170371*s^5)/9447599320337437459200000000 + (715831561586177394015161206831*s^8)/215471563446292433280000000 + (135014437965094266300811051*s^11)/27913361628269701584000000 + (11002392687291172423*s^14)/23270442867371700000000)*Derivative[10][F][s] + (1766427617238430410023354870084269/14848458341479571128320000000 + (22690561527560580424660672139076809*s^3)/115594156390010999500800000000 + (1546877803730150010317866549206839*s^6)/163758388219182249292800000000 + (47445043971772342677055571107*s^9)/1023489926369889058080000000 + (1348331146506972059424667*s^12)/58152836725561878300000000)*Derivative[11][F][s] + ((151290516115632659365277191857498041*s)/4491658648297570266316800000000 + (228324901920739902004397243581829*s^4)/21594512732199857049600000000 + (208952823261323189060977358941*s^7)/1091722588127881661952000000 + (7420462826300367977146366601*s^10)/20469798527397781161600000000 + (17677520955079431679*s^13)/417364856882023050000000)*Derivative[12][F][s] + ((1371245647983067335485526067605661*s^2)/374304887358130855526400000000 + (717635988587285273240068693297*s^5)/2183445176255763323904000000 + (2673878364461269991481744139*s^8)/1169702772994158923520000000 + (630535241396761138937651*s^11)/438638539872809596320000000)*Derivative[13][F][s] + (6799502149306114147081844637815089/41922147384110655818956800000000 + (158741857749941766175398721211483*s^3)/786040263452074796605440000000 + (6877661402113030020929308757*s^6)/1139188787611702603776000000 + (189228820186152960826370969*s^9)/12281879116438668696960000000 + (1777310807497826354461*s^12)/808018362923596624800000000)*Derivative[14][F][s] + ((747480353355281622179845080431*s)/26201342115069159886848000000 + (405057369283060661144551323823*s^4)/65503355287672899717120000000 + (1065577269456810375920657137*s^7)/16375838821918224929280000000 + (3250369841634999409428491*s^10)/61409395582193343484800000000)*Derivative[15][F][s] + ((20103325523241694781515869016937*s^2)/10480536846027663954739200000000 + (894412937501114063619466183*s^5)/8187919410959112464640000000 + (3230882681379203061292441*s^8)/8187919410959112464640000000 + (4545157986072422639*s^11)/64505667628354352400000000)*Derivative[16][F][s] + (1635079402703867961534757961263/20961073692055327909478400000000 + (55771106581719105793586983643*s^3)/873378070502305329561600000000 + (72970693602134832737576437*s^6)/65503355287672899717120000000 + (1758273388870924916923*s^9)/1444926954875137493760000000)*Derivative[17][F][s] + ((1392326274879642681193025309*s)/161239028400425599303680000000 + (17351103289098471169648249*s^4)/14972195494325234221056000000 + (103407638001213892567537*s^7)/16375838821918224929280000000 + (31014868174852073947*s^10)/21359789767719423820800000000)*Derivative[18][F][s] + ((287186743008647512466869883*s^2)/806195142002127996518400000000 + (38442457768199676025543*s^5)/3275167764383644985856000000 + (51362318911970166743*s^8)/2847971969029256509440000000)*Derivative[19][F][s] + (1027782492047703973317189899/72410981845282041869107200000000 + (35836467604871881598132429*s^3)/4978255001863140378501120000000 + (3991196626960339976117*s^6)/61841677041778141347840000000 + (146089843416225061*s^9)/7378836465212164592640000000)*Derivative[20][F][s] + ((390740441730288892443510901*s)/398260400149051230280089600000000 + (4140712254815145504389*s^4)/54111467411555873679360000000 + (1729505310983015479*s^7)/9838448620282886123520000000)*Derivative[21][F][s] + ((16658857401352612617407*s^2)/659644555112300174376960000000 + (92858995164317929*s^5)/218632191561841913856000000 + (87369733441*s^8)/480346090239375360000000)*Derivative[22][F][s] + (142424634327589739725679/138525356573583036619161600000000 + (105311853422711102549*s^3)/346313391433957591547904000000 + (25911398932830017*s^6)/22783775752234052075520000000)*Derivative[23][F][s] + ((2910456731574051616933*s)/63721664023848196844814336000000 + (150014425440939179*s^4)/83844294768221311637913600000 + (11028719493829*s^7)/9704200783358948106240000000)*Derivative[24][F][s] + ((5915396351768823457*s^2)/8384429476822131163791360000000 + (2555500713274099*s^5)/524026842301383197736960000000)*Derivative[25][F][s] + (10959807784287032743/335377179072885246551654400000000 + (32924119566557657*s^3)/6987024564018442636492800000000 + (22082119919*s^6)/4566682721580681461760000000)*Derivative[26][F][s] + ((18078353145272261*s)/20961073692055327909478400000000 + (4214953717357*s^4)/308251083706695998668800000000)*Derivative[27][F][s] + ((284833732784647*s^2)/38697366816102143832883200000000 + (1301177539*s^5)/93576221839532713881600000000)*Derivative[28][F][s] + (46934844180313/111792393024295082183884800000000 + (1019687261291*s^3)/41922147384110655818956800000000)*Derivative[29][F][s] + ((9751030997*s)/1597034186061358316912640000000 + (15971231*s^4)/601753311733645777305600000000)*Derivative[30][F][s] + (1186098761*s^2*Derivative[31][F][s])/45733251691757079075225600000000 + (1240669/611816076143907412377600000000 + (419*s^3)/12871728593233064755200000000)*Derivative[32][F][s] + (4561*s*Derivative[33][F][s])/307450431541224061009920000000 + (27869*s^2*Derivative[34][F][s])/1149864613964177988177100800000000 + (55351*Derivative[35][F][s])/16098104595498491834479411200000000 + (79*s*Derivative[36][F][s])/8049052297749245917239705600000000 + Derivative[38][F][s]/611727974628942689710217625600000000, F[s]*Subscript[u, 27, 10][s] -> ((-14771089120840156201689639991266138281*s^2)/621508442504442574331250000 + (15906585916158686287043887977643*s^5)/2516636064562854609375 - (405701331711902809262244753893*s^8)/4567228413465921328125 - (26048901038920175287170371*s^11)/18737347337296087500 + (1262755853536860082768*s^14)/193321837607023125 + (404686730128*s^17)/95372201925)*Derivative[1][F][s] + (2121205619869277098150996245296845387/799082283219997595568750000 - (10506479703784114644230804026326946679*s^3)/828677923339256765775000000 + (47823913416046924917266710162369*s^6)/37943128358024577187500 + (1746284783369285078681812976579*s^9)/306917749384909913250000 - (142941188361490158902729*s^12)/3643373093363128125 + (378639998252470361611*s^15)/5413011452996647500 + (2580512213*s^18)/190744403850)*Derivative[2][F][s] + ((916503984729433796256907671930166236707*s)/89497215720639730703700000000 - (49191945402814528949347369463885623*s^4)/38246673384888773805000000 + (919279363288245422327066001537761*s^7)/3683012992618918959000000 + (2042039087898821088469961869763*s^10)/876907855385456895000000 - (111270231122852975382829*s^13)/1364078886155155170000 - (103048279889982667*s^16)/138795165461452500)*Derivative[3][F][s] + ((2840641484125770275161342262092883777371*s^2)/357988862882558922814800000000 + (770195948946352073051341888890492823*s^5)/994413508007108118930000000 + (84567160643130952027115372086289*s^8)/2401964995186251495000000 + (635590742284850540277551189737*s^11)/3507631421541827580000000 + (63814069679845980384973*s^14)/682039443077577585000 + (313156313318657*s^17)/142447669815701250)*Derivative[4][F][s] + (369480613811445073264275784961603273/695799539130338042400000000 + (407889704715438107942853519417761030233*s^3)/143195545153023569125920000000 + (8781839007856162112130784632932693*s^6)/42541754353245267120000000 + (202241109624259548229051541644171*s^9)/70152628430836551600000000 + (220498361111326105804388473*s^12)/32825427741701595000000 + (3483266914354418671*s^15)/1950913738780256250)*Derivative[5][F][s] + ((566890322741400913669675203496560293941*s)/954636967686823794172800000000 + (976625174013777759331694825982663649*s^4)/1719034155498482222400000000 + (1136154015110681551607551561146651967*s^7)/53035387093712433009600000000 + (107116607465140798952905480345283*s^10)/841831541170038619200000000 + (95561829425007117282097301*s^13)/807678287855026087500000 + (805369446928325263*s^16)/99713368870990875000)*Derivative[6][F][s] + ((2297876345130651295545421334085284173*s^2)/7955308064056864951440000000 + (20724225943876638661588665960998248459*s^5)/318212322562274598057600000000 + (17398406156257897123436175152211133*s^8)/15152967741060695145600000000 + (5033192828363489017822838411*s^11)/1685589470306141400000000 + (128700811403206705676501*s^14)/134613047975837681250000)*Derivative[7][F][s] + (352951261724846303570922157832285288663/15274191482989180706764800000000 + (361623678456537363018382776656050537733*s^3)/6109676593195672282705920000000 + (99190706559141648408607074937892934361*s^6)/22911287224483771060147200000000 + (2120789661676247961131334269497*s^9)/62029692507266003520000000 + (283339601466035069432942099*s^12)/7753711563408250440000000 + (7311089641967683667*s^15)/2622332103425409375000)*Derivative[8][F][s] + ((18118270643068440720179019337646339863*s)/1286247703830667848990720000000 + (251817889522287519246349730428078867*s^4)/41505955116818425833600000000 + (2422395732103262338300715112169891*s^7)/14355443123110132243200000000 + (798946994701561982708442509969*s^10)/1395668081413485079200000000 + (159884220872229027112931*s^13)/745549188789254850000000)*Derivative[9][F][s] + ((1326310886771720508650796444636595823611*s^2)/488774127455653782616473600000000 + (6912492944254255434864563068589689*s^5)/20097620372354185140480000000 + (1111554968976045254366939612383*s^8)/287108862462202644864000000 + (840922297208161230695192041*s^11)/161038624778479047600000000 + (15263042647070851151*s^14)/32836158512457300000000)*Derivative[10][F][s] + (1293972320248475259953885326533599/8181803575917314703360000000 + (4809504324092466288844009538137823*s^3)/18915407409274527191040000000 + (137928750094290560759942980547383*s^6)/12180375983244960691200000000 + (388727455959487829794062625217*s^9)/7536607639632819427680000000 + (3277532868582355084367*s^12)/138716016573033900000000)*Derivative[11][F][s] + ((3274853800411756928346752660890458071*s)/77174862229840070939443200000000 + (21062468754964352384222231353918573*s^4)/1607809629788334811238400000000 + (589920037810325018664541930409*s^7)/2679682716313891352064000000 + (57627614180375190275307134843*s^10)/150732152792656388553600000000 + (321563487905609149789*s^13)/7929932280758437950000000)*Derivative[12][F][s] + ((27899818086065380949742545349799*s^2)/6107538954561575731200000000 + (204970898567282964095476752251*s^5)/525427983590959088640000000 + (3282086757815603083386241*s^8)/1312797725021502720000000 + (11785016404641979793419*s^11)/8258391014280976800000000)*Derivative[13][F][s] + (6952314738608709937164603930303163/34299938768817809306419200000000 + (67542769073485475064076144218281*s^3)/275624507963714539069440000000 + (146457840877706662966407979073*s^6)/21437461730511130816512000000 + (159634916139529289019573611*s^9)/10048810186177092570240000000 + (77028023132205415557479*s^12)/37683038198164097138400000000)*Derivative[14][F][s] + ((1925092663869100167839833177751*s)/53593654326277827041280000000 + (231846665427605445450055505843*s^4)/32156192595766696224768000000 + (19040147139507171175702163*s^7)/273437011868764423680000000 + (2566499960050065041041337*s^10)/50244050930885462851200000000)*Derivative[15][F][s] + ((19848494835942353731626147700867*s^2)/8574984692204452326604800000000 + (1076899401391256104430057*s^5)/8888819271275623680000000 + (34435787451796035676783*s^8)/87002685594606862080000000 + (55235668385907743*s^11)/872353130961967200000000)*Derivative[16][F][s] + (130759044113596069243943182457/1319228414185300357939200000000 + (2758903323435325546588842427*s^3)/37609581983352861081600000000 + (186884377376818967201062933*s^6)/160780962978833481123840000000 + (1342792626143669184593*s^9)/1182212963079657949440000000)*Derivative[17][F][s] + ((87612866899578301653205607639*s)/8574984692204452326604800000000 + (179765888366512503886814579*s^4)/142916411536740872110080000000 + (123312531201802656003739*s^7)/20097620372354185140480000000 + (21936986349185126249*s^10)/17476191628134074035200000000)*Derivative[18][F][s] + ((1143631804481948398648915111*s^2)/2858328230734817442201600000000 + (106245154259225772729383*s^5)/8932275721046304506880000000 + (12582881273945751007*s^8)/776719627917069957120000000)*Derivative[19][F][s] + (2876506491613767321374807659/177736046347510466405990400000000 + (173581895020935802629287*s^3)/22818586715950223278080000000 + (7132774571239201610683*s^6)/118061383443394633482240000000 + (296593319192842813*s^9)/18111689505520767636480000000)*Derivative[20][F][s] + ((80951503446210475987756061*s)/75196019608562120402534400000000 + (3314851682100149230363*s^4)/44273018791272987555840000000 + (1215642516087706981*s^7)/8049639780231452282880000000)*Derivative[21][F][s] + ((881171361985714893600907*s^2)/34001678431697654442885120000000 + (9421824505209419*s^5)/24768122400712160870400000 + (4327977954799*s^8)/30261803685080647680000000)*Derivative[22][F][s] + (18017238131992044530099/16191275443665549734707200000000 + (242634463327451517661*s^3)/850041960792441361072128000000 + (3457970706221711*s^6)/3728254214001935794176000000)*Derivative[23][F][s] + ((2361912956645819873119*s)/52135906928603070145757184000000 + (544550596669967*s^4)/358161560412298739712000000 + (16435340764963*s^7)/19488601573191937105920000000)*Derivative[24][F][s] + ((1437817304703149497*s^2)/2286662584587853953761280000000 + (106991345174843*s^5)/28583282307348174422016000000)*Derivative[25][F][s] + (1208796327876186443/39199930021506067778764800000000 + (64436176385071661*s^3)/17149969384408904653209600000000 + (17281863461221*s^6)/5144990815322671395962880000000)*Derivative[26][F][s] + ((103516886043719*s)/144117389784948778598400000000 + (41926259619599*s^4)/4287492346102226163302400000000)*Derivative[27][F][s] + ((202873075033*s^2)/37333266687148635979776000000 + (98047637*s^5)/10937480474750576947200000000)*Derivative[28][F][s] + (792551223141857/2469595591354882270062182400000000 + (550083988273*s^3)/34299938768817809306419200000000)*Derivative[29][F][s] + ((5088570266543*s)/1234797795677441135031091200000000 + (49111781*s^4)/3118176251710709936947200000000)*Derivative[30][F][s] + (7216883*s^2*Derivative[31][F][s])/461952037290475546214400000000 + (185480357/149672460082114076973465600000000 + (461*s^3)/26099591969678111539200000000)*Derivative[32][F][s] + (60427*s*Derivative[33][F][s])/7449760456575813786009600000000 + (1609*s^2*Derivative[34][F][s])/134399760073735089527193600000000 + (22397*Derivative[35][F][s])/13171176487226038773664972800000000 + (29*s*Derivative[36][F][s])/6585588243613019386832486400000000 + Derivative[38][F][s]/1501514119543768420197806899200000000, F[s]*Subscript[u, 28, 9][s] -> ((-179752385975840451956173647304032577*s^2)/33465839211777677079375000 - (188414522404627883371061527474669351*s^5)/24169772764061655668437500 + (13555630768057411523415723905512*s^8)/44758838451966029015625 + (39079862908157725255869541*s^11)/155008964335813087500 - (84601876414781471884*s^14)/7732873504280925 - (904745662181*s^17)/190744403850)*Derivative[1][F][s] + (551259962997595238896112666689825801/45661844755428434032500000 + (2307069855794096294287399633277766499*s^3)/316404298002261674205000000 - (112816426917000601880646591542212681*s^6)/96679091056246622673750000 + (215546985168739731793744973102369*s^9)/8593696982777477571000000 + (14706508704774428953065443*s^12)/175524856674376584375 - (23253760010304440447*s^15)/270650572649832375 - (2580512213*s^18)/190744403850)*Derivative[2][F][s] + ((987982266407113506967523703352542527*s)/76575157835841480816000000 + (51051456861279505804507455897643408951*s^4)/6960894556049756832510000000 + (372646482276440061044228173136321*s^7)/7812451802524979610000000 + (20788122200434063837819883648749*s^10)/8593696982777477571000000 + (162731802706982752933131241*s^13)/19097104406172172380000 + (1657649291714966197*s^16)/721734860399553000)*Derivative[3][F][s] + ((469892528914739797833086909170987499393*s^2)/71597772576511784562960000000 + (10138520947392280828588738930091133713*s^5)/4640596370699837888340000000 + (7077629047950602414446516954899283*s^8)/193358182112493245347500000 + (1230856887182673567533782109851*s^11)/6874957586221982056800000 + (227961825855841240826753*s^14)/1273140293744811492000 + (177943952508856*s^17)/14244766981570125)*Derivative[4][F][s] + (-51300675386840771989866332446261059451/95463696768682379417280000000 + (56211536619325059947015839239309506971*s^3)/20456506450431938446560000000 + (1728322217377327516928801479207271701*s^6)/5062468768036186787280000000 + (16700534389397280616841433770681*s^9)/4621820226031584576000000 + (8842280073210497620103837179*s^12)/1322107228119611934000000 + (557504996671483948079*s^15)/314097111943621256250)*Derivative[5][F][s] + ((611552995653313157193049184990891065727*s)/763709574149459035338240000000 + (75495920698552332284436210114238993639*s^4)/114556436122418855300736000000 + (2639249070120413437548533713638784961*s^7)/89099450317436887456128000000 + (1308554102036973557772117641679761*s^10)/8249949103466378468160000000 + (140016319976830098049157179*s^13)/1130749602997036522500000 + (92883194242354102247*s^16)/12563884477744850250000)*Derivative[6][F][s] + ((796686520207584069071952656335023561401*s^2)/1781989006348737749122560000000 + (3157249505714015134401944523199851557*s^5)/38738891442363864111360000000 + (433823946228974846616632119310827931*s^8)/296998167724789624853760000000 + (12949489214806832371943041*s^11)/3643661448970042500000 + (27183518574232605619091*s^14)/26922609595167536250000)*Derivative[7][F][s] + (433781213024813108306754267074911292251/8553547230473941195788288000000 + (3669949129657117932453570324914063011337*s^3)/42767736152369705978941440000000 + (5157115554317185892935357761740814611*s^6)/943405944537567043653120000000 + (1606427920944942270963677546611*s^9)/39078706279577582217600000 + (2218687279044025076480425789*s^12)/54275980943857753080000000 + (79926204279507210701*s^15)/28268740074925913062500)*Derivative[8][F][s] + ((743448359914762453253771884566899936407*s)/36014935707258699771740160000000 + (88355029262549466313310773441353977903*s^4)/10691934038092426494735360000000 + (1045105345540275148861906113345803*s^7)/5024405093088546285120000000 + (637600780910421139247431342667*s^10)/976967656989439555440000000 + (6087722973657133408863983*s^13)/27137990471928876540000000)*Derivative[9][F][s] + ((2494450779666535523390626772457378240641*s^2)/684283778437915295663063040000000 + (2500723547907865013749632316409389*s^5)/5627333704259171839334400000 + (257571752901322652413836120345469*s^8)/56273337042591718393344000000 + (3296948697036118451888504549*s^11)/586180594193663733264000000 + (28269784343421103487*s^14)/62195547300066180000000)*Derivative[10][F][s] + (1005270760696603526509516234220032903/5612717253079277886504960000000 + (5472069675895132524404267417021323*s^3)/16550981483115211292160000000 + (1304521189165635310900174308391457*s^6)/93788895070986197322240000000 + (2439560664217540246125187985857*s^9)/42205002781943788795008000000 + (6373246868503831474340113*s^12)/266445724633483515120000000)*Derivative[11][F][s] + ((213772505962232846613472795865559277*s)/3858743111492003546972160000000 + (2846586397734195806728237383003161*s^4)/173148729361820671979520000000 + (4803144792925584843304429712849*s^7)/18757779014197239464448000000 + (7723179102795671176586162177*s^10)/19184092173610813088640000000 + (2558267536445793994963*s^13)/66611431158370878780000000)*Derivative[12][F][s] + ((989238152821234860592206224021911*s^2)/166735813459531017461760000000 + (58535040776478322858893697099477*s^5)/125051860094648263096320000000 + (1139745665775812117589818101*s^8)/416839533648827543654400000 + (72140684565018790683257*s^11)/51419350367865239760000000)*Derivative[13][F][s] + (28162047980599608009793874712360283/96039828552689866057973760000000 + (588436525509668357652224763654449*s^3)/1929371555746001773486080000000 + (145445137181774591490617162821*s^6)/18757779014197239464448000000 + (228166376715574174693523821*s^9)/14068334260647929598336000000 + (24646180702494284619463*s^12)/13189063369357433998440000000)*Derivative[14][F][s] + ((6179079067103983622229388259839*s)/131922841418530035793920000000 + (696426427912794422850857651137*s^4)/81852126607406135844864000000 + (346787848616579593270509997*s^7)/4689444753549309866112000000 + (851321840434045903696027*s^10)/17585417825809911997920000000)*Derivative[15][F][s] + ((280383630066867060643474941227*s^2)/99214698918068043448320000000 + (2744472414008969443647892991*s^5)/20463031651851533961216000000 + (417962769302971347603167*s^8)/1071873086525556540825600000 + (8204053513653878707*s^11)/147776620384957243680000000)*Derivative[16][F][s] + (5825664122634898190386558608497/48019914276344933028986880000000 + (42228466216796653217502495433*s^3)/500207440378593052385280000000 + (134351609102374549467489907*s^6)/112546674085183436786688000000 + (6834120188198919334699*s^9)/6620392593246084516864000000)*Derivative[17][F][s] + ((144790006140973888088829815899*s)/12004978569086233257246720000000 + (33726373659867855606340709*s^4)/25010372018929652619264000000 + (186432979237739596685689*s^7)/32156192595766696224768000000 + (25679397181229339437*s^10)/24466668279387703649280000000)*Derivative[18][F][s] + ((49765319095263537073881173*s^2)/111157208973020678307840000000 + (701500418041422387989*s^5)/59833425882606824448000000 + (30494452276966420387*s^8)/2174814958167795879936000000)*Derivative[19][F][s] + (9418592852967536178421347907/497660929773029305936773120000000 + (14938185283747322558358671*s^3)/1900788273438653599064064000000 + (4488870290773330155523*s^6)/82642968410376243437568000000 + (164376949238305669*s^9)/12678182653864537345536000000)*Derivative[20][F][s] + ((6439268373005965088997099823*s)/5474270227503322365304504320000000 + (17423934133268557756487*s^4)/247928905231128730312704000000 + (69573591997286827*s^7)/563474784616201659801600000)*Derivative[21][F][s] + ((110800592540353988017903*s^2)/4327486345852428747276288000000 + (3633517366119921199*s^5)/11269495692324033196032000000 + (18027221606453*s^8)/169466100636451627008000000)*Derivative[22][F][s] + (28612016690538544190141/24411461438141905753866240000000 + (375119361979431038239*s^3)/1487573431386772381876224000000 + (712414273021747*s^6)/1003760749923598098432000000)*Derivative[23][F][s] + ((589794587999959898291*s)/14036590326931595808473088000000 + (8647697346800062129*s^4)/7202987141451739954348032000000 + (175337327101879*s^7)/300124464227155831431168000000)*Derivative[24][F][s] + ((822935410896552781*s^2)/1600663809211497767632896000000 + (81645495983137*s^5)/30781996330990341685248000000)*Derivative[25][F][s] + (20128681760002147517/768318628421518928463790080000000 + (9351698549715787*s^3)/3429993876881780930641920000000 + (227473458469*s^6)/105926281491937352269824000000)*Derivative[26][F][s] + ((102603132773628661*s)/192079657105379732115947520000000 + (8964917827181*s^4)/1412350419892498030264320000000)*Derivative[27][F][s] + ((687499367192359*s^2)/192079657105379732115947520000000 + (16353709*s^5)/3118176251710709936947200000)*Derivative[28][F][s] + (1481363050734989/6914867655793670356174110720000000 + (226937667427*s^3)/24009957138172466514493440000000)*Derivative[29][F][s] + ((844494752417*s)/345743382789683517808705536000000 + (6095623*s^4)/727574458732498985287680000000)*Derivative[30][F][s] + (4973*s^2*Derivative[31][F][s])/598334258826068244480000000 + (21214097/32237145248455339655823360000000 + (7151*s^3)/840406861423635191562240000000)*Derivative[32][F][s] + (162083*s*Derivative[33][F][s])/41718658556824557201653760000000 + (6869*s^2*Derivative[34][F][s])/1317117648722603877366497280000000 + (3863*Derivative[35][F][s])/5268470594890415509465989120000000 + (s*Derivative[36][F][s])/576238971316139196347842560000000 + Derivative[38][F][s]/4204239534722551576553859317760000000, F[s]*Subscript[u, 29, 8][s] -> ((341442481301758196901371659402147831*s^2)/5851865205398972290781250 + (14593648911482904861872250891660043*s^5)/41230788832811059669687500 - (10183352144867442400913809963756*s^8)/19969327924723305253125 + (123354492837629816633403177221*s^11)/49447859623124374912500 + (18521210581653689737336*s^14)/1121266658120734125 + (28992821147749*s^17)/5531587711650)*Derivative[1][F][s] + (-7177816764344623222256577305396572021/343309425383406374392500000 + (22773944306541285534503772834713373629*s^3)/848176227417827513205000000 + (419861248018678236289584320632692121*s^6)/254881240057377459776250000 - (4730467076261000836751334195853*s^9)/182576712454613076600000 + (3400816676063362008298892801*s^12)/86533754340467656096875 + (306653022374619829301*s^15)/1569773321369027775 + (96028676827*s^18)/5531587711650)*Derivative[2][F][s] + ((-368257320627444629556615551078486226431*s)/15380262257176605572784000000 + (25090289132426380725971642248686922693*s^4)/3204221303578459494330000000 + (4432998910537308214306938109084351427*s^7)/7476516375016405486770000000 + (982021855535547732719161460887*s^10)/791165753969989998600000 - (128197929957972396539383241*s^13)/61535114197665888780000 - (10976736639195610931*s^16)/20930310951587037000)*Derivative[3][F][s] + ((-496039882465626853883149002683223341*s^2)/1233710876244112746480000000 + (125980688814027756503015613767694401483*s^5)/57675983464412270897940000000 + (847032709901519776520416101192999989*s^8)/11214774562524608230155000000 + (82432721344877944603194423367*s^11)/351629223986662221600000 + (9644469997353293514022019*s^14)/110763205555798599804000 + (149945535517777*s^17)/75108771357369750)*Derivative[4][F][s] + (246834724748638671719992404607465911779/70985825802353564182080000000 + (1718965818788340091953652495276604971*s^3)/482139882670113027360000000 + (2718960088335661549026235667969201029*s^6)/6991028298716638896720000000 + (183049988441339152232978937984019*s^9)/34749240958681913664000000 + (47862951927432868924961910277*s^12)/5034691161627209082000000 + (12045084303159960310891*s^15)/6072544164243344287500)*Derivative[5][F][s] + ((19117335038387439731806808273729438420171*s)/7382525883444770674936320000000 + (2527451032659565509661116714390949651*s^4)/2545698580498196784460800000 + (586396990986804132140708333284313603*s^7)/16048969311836457988992000000 + (47951736131645526932227828151847809*s^10)/239248524000524975576640000000 + (845119866394468523162572921*s^13)/5465289747819009858750000 + (944389966962462583*s^16)/110779157754515250000)*Derivative[6][F][s] + ((5719131693665027545573282597066334780327*s^2)/7382525883444770674936320000000 + (3053205590508045972335200872042700607989*s^5)/25838840592056697362277120000000 + (682355194050389100191181600342559093*s^8)/374475950609517353076480000000 + (3252981371766576493486489962257*s^11)/787001723685937419660000000 + (6042474092401134296709953*s^14)/5465289747819009858750000)*Derivative[7][F][s] + (688422779269850414270522965701103115473/16536857978916286311857356800000 + (638093953395521541103757268301833231961*s^3)/5103968512011199478968320000000 + (2393395193015153225558393043357135787*s^6)/320979386236729159779840000000 + (225979690885648799135257286806271*s^9)/4533129928430999537241600000 + (70459442563768609020065182741*s^12)/1574003447371874839320000000 + (35097199493681526079*s^15)/12421113063225022406250)*Derivative[8][F][s] + ((655898850044741878255437188959343063087*s)/26780336807961597266165760000000 + (1165050127907596277395861641272096100869*s^4)/103355362368226789449108480000000 + (7156303658202953773429434519119*s^7)/26829604216566048397500000 + (789831497917716562208503731049*s^10)/1049335631581249892880000000 + (60830678847316285367514919*s^13)/262333907895312473220000000)*Derivative[9][F][s] + ((1907000112227650844706707704229624531819*s^2)/389102540680383207337820160000000 + (2810523172669345029362897443055453*s^5)/4856924923318928075616000000 + (58739551849085464375178648409037*s^8)/10666188066896469499392000000 + (103505313536716496046473346419*s^11)/16999237231616248264656000000 + (21232137623460448123*s^14)/48135643357822020000000)*Derivative[10][F][s] + (5461099155146486256424722655558528183/18085422259922117634293760000000 + (4829209594951038717378427454677488967*s^3)/10879511828234398889379840000000 + (15611239453579848268774418751978251*s^6)/906625985686199907448320000000 + (101548650184912393436822796781*s^9)/1563148251183103288704000000 + (62136306211004488690147139*s^12)/2575642004790340646160000000)*Derivative[11][F][s] + ((4105829281189000987098500408207123023*s)/49734911214785823494307840000000 + (20039894241119195443247541354402233*s^4)/946044506802991207772160000000 + (18032639358014909534995334209759*s^7)/60441732379079993829888000000 + (13620364885935212123067858007*s^10)/32379499488792853837440000000 + (598767348131502785107*s^13)/16652857789592719695000000)*Derivative[12][F][s] + ((16660287409761118262055761150837611*s^2)/2072287967282742645596160000000 + (688138691096132241527535243937741*s^5)/1208834647581599876597760000000 + (21532246617838847623342095067*s^8)/7253007885489599259586560000 + (12921557702479857969613*s^11)/9515918736910125540000000)*Derivative[13][F][s] + (28466634528801432552520075858187413/71414231487897592709775360000000 + (16796961062480674005651886834763273*s^3)/43518047312937595557519360000000 + (1593576290562997801409650514663*s^6)/181325197137239981489664000000 + (38193158996155818746689831*s^9)/2344722376774654933056000000 + (2449682245129696534147*s^12)/1465451485484159333160000000)*Derivative[14][F][s] + ((141572685475660777867677617868613*s)/2368329105465991594967040000000 + (1715852476534653686345552407243*s^4)/170659009070343511990272000000 + (120907988949515515100831119*s^7)/1563148251183103288704000000 + (262485075595239569205209*s^10)/5861805941936637332640000000)*Derivative[15][F][s] + ((400323506202208181672114874904801*s^2)/116048126167833588153384960000000 + (48159130905621951764259449*s^5)/329083842354337534464000000 + (935446119172579805560199*s^8)/2501037201892965261926400000 + (332166098871974077*s^11)/7036981923093202080000000)*Derivative[16][F][s] + (70231458031534655314919158893091/464192504671334352613539840000000 + (211286689341330293452669591*s^3)/2193892282362250229760000000 + (14892474552746022655040183*s^6)/12505186009464826309632000000 + (1997972254248085922683*s^9)/2206797531082028172288000000)*Derivative[17][F][s] + ((2233450883170306659551230793*s)/153909981654951708426240000000 + (5025602979309811210019947*s^4)/3572910288418521802752000000 + (131561558471157713462737*s^7)/25010372018929652619264000000 + (527792267882750743*s^10)/627350468702248811520000000)*Derivative[18][F][s] + ((493678716257816410495731197*s^2)/1000414880757186104770560000000 + (138258332955343127973451*s^5)/12505186009464826309632000000 + (25127186476355820487*s^8)/2174814958167795879936000000)*Derivative[19][F][s] + (1242169565270571788672474623/55295658863669922881863680000000 + (1134733179687477015079547*s^3)/146214482572204123004928000000 + (293400327922317535291*s^6)/6357151416182787956736000000 + (2487610748090747*s^9)/256124902098273481728000000)*Derivative[20][F][s] + ((747666713097055443015028357*s)/608252247500369151700500480000000 + (104293008511212458381*s^4)/1686591192048494764032000000 + (4443668462684939*s^7)/46956232051350138316800000)*Derivative[21][F][s] + ((41324592304356826368539*s^2)/1763049992754693193334784000000 + (15101916016588931*s^5)/59626961335047794688000000 + (45795076241*s^8)/620754947386269696000000)*Derivative[22][F][s] + (701797719276013834399/625934908670305275740160000000 + (67206813670138130117*s^3)/330571873641504973750272000000 + (2175382996769377*s^6)/4349629916335591759872000000)*Derivative[23][F][s] + ((248910240546880872181*s)/7155908794121990020005888000000 + (687681457174522901*s^4)/800331904605748883816448000000 + (1375940262029*s^7)/3705240299100689276928000000)*Derivative[24][F][s] + ((597430303050819881*s^2)/1600663809211497767632896000000 + (679797523653971*s^5)/400165952302874441908224000000)*Derivative[25][F][s] + (214325002696428373/11135052585819114905272320000000 + (275574555118183*s^3)/156927824432499781140480000000 + (3062943809*s^6)/2470160199400459517952000000)*Derivative[26][F][s] + ((1299650860683041*s)/3766267786379994747371520000000 + (29314044726899*s^4)/8003319046057488838164480000000)*Derivative[27][F][s] + ((35948980654409*s^2)/17461787009579975646904320000000 + (97061*s^5)/35507182990494626611200000)*Derivative[28][F][s] + (10455656416409/85368736491279880940421120000000 + (19564041317*s^3)/4001659523028744419082240000000)*Derivative[29][F][s] + ((38706149539*s)/30946166978088956840902656000000 + (19129697*s^4)/4869152146902108593848320000000)*Derivative[30][F][s] + (11070263*s^2*Derivative[31][F][s])/2877226268623973260001280000000 + (110529253/368284962383868577280163840000000 + (106871*s^3)/29787754310459958456483840000000)*Derivative[32][F][s] + (8446787*s*Derivative[33][F][s])/5242644758640952688341155840000000 + (277*s^2*Derivative[34][F][s])/139913596384452426533437440000000 + (1987*Derivative[35][F][s])/7275507011991526179738746880000000 + (53*s*Derivative[36][F][s])/89124960896896195701799649280000000 + Derivative[38][F][s]/13546994056328221746673546690560000000, F[s]*Subscript[u, 30, 7][s] -> ((-1085294676711262673371421074399582107161*s^2)/11469655802581985689931250000 + (3101345088137512714612394867710176148*s^5)/175230852539447003596171875 + (1299270151348835143483439120861129*s^8)/2884458478015588536562500 - (386334539843779295756294652901*s^11)/49447859623124374912500 - (10122290393233778384777*s^14)/431256406969513125 - (15879307501787*s^17)/2765793855825)*Derivative[1][F][s] + (9036210911346407849072493733625400773/1931115517781660855957812500 - (1453652389850010692515993765651847302331*s^3)/29686167959623962962175000000 + (1244034358902013918043415631417312639*s^6)/509762480114754919552500000 + (2849999243566679657898164602370693*s^9)/41536202083424474926500000 - (24763803013304089930061278219*s^12)/346135017361870624387500 - (74251672978112511761149*s^15)/313954664273805555000 - (96028676827*s^18)/5531587711650)*Derivative[2][F][s] + ((7982658264219945497995237801423336579543*s)/216284937991546015867275000000 - (95083113539816820519006338889048612857*s^4)/22429549125049216460310000000 + (235623703456056936337547631631408573*s^7)/650131858697078737980000000 + (3413944945081648993541079650254957*s^10)/415362020834244749265000000 + (424046333573691475921200973*s^13)/30767557098832944390000 + (120481906912697456717*s^16)/52325777378967592500)*Derivative[3][F][s] + ((9200490191677358683602721767894578972821*s^2)/314596273442248750352400000000 + (263089323645183162177748576471051929047*s^5)/100932971062721474071395000000 + (26310808963325069194827613906632899*s^8)/386716364224986490695000000 + (636800540516985983476560429101963*s^11)/1661448083336978997060000000 + (314521869890199058205992949*s^14)/1107632055557985998040000 + (5376906480221281*s^17)/375543856786848750)*Derivative[4][F][s] + (3231180035726164248379520812479637802237/1153519669288245417958800000000 + (171784611130853880319856546288969506009*s^3)/17976929910985642877280000000 + (571614337819732441101996835010417587*s^6)/941099963288778313020000000 + (55221113157961423128860565087247469*s^9)/9493989047639879983200000000 + (8454811620327195005087753137*s^12)/820873558960958002500000 + (4391129113058354464117*s^15)/1868475127459490550000)*Derivative[5][F][s] + ((1226615545549650632060405632636837206041*s)/576759834644122708979400000000 + (46945757699952400628306099228906800281749*s^4)/27684472062917890031011200000000 + (7045274587632259723148527412462569919219*s^7)/129194202960283486811385600000000 + (22074719586962211382223022149997257*s^10)/92018663077124990606400000000 + (2182338270298517317834130623*s^13)/13663224369547524646875000 + (267080654408620210913*s^16)/33122968168600059750000)*Derivative[6][F][s] + ((2058355239637594848329235738637521720901*s^2)/2296785830405039765535744000000 + (71549822189967160699819354161258000739*s^5)/414083983847062457728800000000 + (53962555049606999519887840743062748911*s^8)/21532367160047247801897600000000 + (792325728771372759000831331507*s^11)/160612596670599473400000000 + (284171640470427149647409*s^14)/247858945479320175000000)*Derivative[7][F][s] + (34914162670888055399343172956934394020973/516776811841133947245542400000000 + (69863689515834462721303340296626775027921*s^3)/413421449472907157796433920000000 + (2414491300461008170181325132750158812273*s^6)/238512374695907975651788800000000 + (10713762749874864441114604110569*s^9)/169907418606859053120000000 + (79649252702268452265558426599*s^12)/1574003447371874839320000000 + (640036951353171549781*s^15)/225838419331364043750000)*Derivative[8][F][s] + ((937007696581442097746650488650495802899*s)/21759023656468797778759680000000 + (8055974311157832970439550337773789073361*s^4)/516776811841133947245542400000000 + (8608472339070576483417844070377637*s^7)/25230778822435990003200000000 + (484585071195300183814889043193*s^10)/552281911358552575200000000 + (6130669675600085909797001*s^13)/25224414220703122425000000)*Derivative[9][F][s] + ((42336065285822224738811442024952749378277*s^2)/5512285992972095437285785600000000 + (526122219434429757071158590532466707*s^5)/679969489264649930586240000000 + (189114913515869212001973979493057*s^8)/28630294284827365498368000000 + (1392513406340786195297422082689*s^11)/212490465395203103308200000000 + (32712310226877011646869*s^14)/76656012047331566850000000)*Derivative[10][F][s] + (298707644071361379663839964996703273/589742030214851661987840000000 + (6884794652372042182459852661899713949*s^3)/10879511828234398889379840000000 + (393086645301186665231950575710777177*s^6)/18132519713723998148966400000000 + (36955353223032320012076250893169*s^9)/509977116948487447939680000000 + (38615939142284212412565761*s^12)/1609776252993962903850000000)*Derivative[11][F][s] + ((43706142726712019112254323109704491923*s)/373011834110893676207308800000000 + (506789170765624510700155212469318391*s^4)/18132519713723998148966400000000 + (3714765634722244250915278326839*s^7)/10666188066896469499392000000 + (1105243352328634931298529890199*s^10)/2549885584742437239698400000000 + (654835126211836021*s^13)/19829552023806525000000)*Derivative[12][F][s] + ((259708948501652302328899800922057033*s^2)/24176692951631997531955200000000 + (314491429527775300763954653422863*s^5)/453312992843099953724160000000 + (240539680900424216602784270411*s^8)/75552165473849992287360000000 + (285822464888779571869001*s^11)/222038103861236262600000000)*Derivative[13][F][s] + (597233481096987929770517579598567163/1160481261678335881533849600000000 + (133610419623799257165507375879449*s^3)/274273407434480644270080000000 + (28463081104705374921094591453939*s^6)/2901203154195839703834624000000 + (187228288076459006408157499*s^9)/11723611883873274665280000000 + (1683647233270860845027*s^12)/1156935383276967894600000000)*Derivative[14][F][s] + ((162463895423354957813945015499589*s)/2072287967282742645596160000000 + (50999022385642256223466170952967*s^4)/4351804731293759555751936000000 + (288962656656758725624929551*s^7)/3677995885136713620480000000 + (293546166515514296395601*s^10)/7327257427420796665800000000)*Derivative[15][F][s] + ((72675675549377616866360565709811*s^2)/17065900907034351199027200000000 + (29043235184781547507067095549*s^5)/187577790141972394644480000000 + (1025923745153080227298457*s^8)/2977425240348768168960000000 + (9492427568628975149*s^11)/246294367308262072800000000)*Derivative[16][F][s] + (118458401608238830171591016170421/580240630839167940766924800000000 + (89508652583676054052306947427*s^3)/833679067297655087308800000000 + (851336142226875700722446243*s^6)/750311160567889578577920000000 + (4171962139806333099313*s^9)/5516993827705070430720000000)*Derivative[17][F][s] + ((173515382513799294935240202301*s)/10004148807571861047705600000000 + (17895187919661074193968837*s^4)/12825831804579309035520000000 + (482951972263422186474571*s^7)/107187308652555654082560000000 + (8671701002172127079*s^10)/13592593488548724249600000000)*Derivative[18][F][s] + ((5136340301212059773167969027*s^2)/10004148807571861047705600000000 + (101491043937187174161887*s^5)/10420988341220688591360000000 + (5383931875756909877*s^8)/604115266157721077760000000)*Derivative[19][F][s] + (5112790283937890600171447831/207358720738762210806988800000000 + (267783458039614743083697839*s^3)/38015765468773071981281280000000 + (6652729078506837159181*s^6)/183651040911947207639040000000 + (26004830051596889*s^9)/3841873531474102225920000000)*Derivative[20][F][s] + ((9638193956920683027820777*s)/8385830618111707054694400000000 + (40778794916175748311827*s^4)/826429684103762434375680000000 + (2499147122805143711*s^7)/37564985641080110653440000000)*Derivative[21][F][s] + ((752405198137640502731363*s^2)/39668624836980596850032640000000 + (84157259634902161*s^5)/469562320513501383168000000 + (13193947284523*s^8)/282443501060752711680000000)*Derivative[22][F][s] + (121138911228601046156617/132228749456601989500108800000000 + (28629192037625201359*s^3)/198343124184902984250163200000 + (5505121624499779*s^6)/17398519665342367039488000000)*Derivative[23][F][s] + ((1500733486635613166393*s)/60825224750036915170050048000000 + (649898011053732191*s^4)/1200497856908623325724672000000 + (4070514876719*s^7)/19238747706868963553280000000)*Derivative[24][F][s] + ((207459164327471621*s^2)/889257671784165426462720000000 + (15986037770707*s^5)/16673581345953101746176000000)*Derivative[25][F][s] + (223861970646783617/18831338931899973736857600000000 + (174813807724447*s^3)/178645514420926090137600000000 + (15170136498311*s^6)/24009957138172466514493440000000)*Derivative[26][F][s] + ((7572739696714993*s)/40016595230287444190822400000000 + (36746761841719*s^4)/20008297615143722095411200000000)*Derivative[27][F][s] + ((76919659633*s^2)/75920813085130328899584000000 + (52238689*s^5)/42034238687276727091200000000)*Derivative[28][F][s] + (170028522695173/2881194856580695981739212800000000 + (5125555531*s^3)/2353917366487496717107200000000)*Derivative[29][F][s] + ((1338569912569*s)/2457489730612946572659916800000000 + (26561947*s^4)/16657625765717739926323200000000)*Derivative[30][F][s] + (58528111*s^2*Derivative[31][F][s])/38363016914986310133350400000000 + (53454607/460356202979835721600204800000000 + (30649*s^3)/23516648139836809307750400000000)*Derivative[32][F][s] + (935393*s*Derivative[33][F][s])/1638326487075297715106611200000000 + (20563*s^2*Derivative[34][F][s])/31830343177462927036357017600000000 + (5531*Derivative[35][F][s])/63660686354925854072714035200000000 + (s*Derivative[36][F][s])/5713138519031807416782028800000000 + Derivative[38][F][s]/50801227711230831550025800089600000000, F[s]*Subscript[u, 31, 6][s] -> ((3940354832600580316928590846761318313933*s^2)/558736089811493874323793750000 - (4826725470459966275595610525362062836*s^5)/110860335280058308397578125 + (1275095005364543698249996715942107*s^8)/5474584458274484365312500 + (47058720628019903581535871209*s^11)/2843939978324407462500 + (5531847625348022221848461*s^14)/173796332008713789375 + (534930780616697*s^17)/85739609530575)*Derivative[1][F][s] + (997103709946568899070850687781800807413/18419871092686611241443750000 + (11151987726258640186074646180353585103961*s^3)/203176759931452317935925000000 - (1403806874866678422484351648436872649*s^6)/272886979150912759132500000 - (190105976112417809619734949821653*s^9)/14149695215232513436500000 + (652539277188233961836958208507*s^12)/1532883648316855622287500 + (4011940812298550590784539*s^15)/9732594592487972205000 + (3767115797587*s^18)/171479219061150)*Derivative[2][F][s] + ((149761504037136977469937690784338271549*s)/2770592180883440699126250000 + (3635863256544447670738131375624803745901*s^4)/99330860410932244324230000000 + (2314694759701333835845812522963614063*s^7)/6020052146117105716620000000 - (36284996607445474682635872691721*s^10)/20213850307475019195000000 - (265125676634230459313369297*s^13)/136256324294831610870000 + (317544874835508313963*s^16)/1622099098747995367500)*Derivative[3][F][s] + ((2468713197637595074405360007365117366921217*s^2)/107277329243806823870168400000000 + (3743132517893325571647923353847850003799*s^5)/446988871849195099459035000000 + (6442954305990352815302974442270409551*s^8)/49665430205466122162115000000 + (280537298222184561789407882362043*s^11)/1051120215988700998140000000 + (424615910784360455019706309*s^14)/4905227674613937991320000 + (111505110539513*s^17)/44573774857053750)*Derivative[4][F][s] + (-1699622295906614531706555548862194981959/729777749957869550137200000000 + (392062349019672488332049418518956611699473*s^3)/42910931697522729548067360000000 + (144326391047985693007309963680070878641*s^6)/135451173287634878623950000000 + (60178840650064064451894910311115169*s^9)/6006401234221148560800000000 + (725808143705373143497336179641*s^12)/54101775822947845492500000 + (239076509385512387923637*s^15)/107570782338024955950000)*Derivative[5][F][s] + ((217793857028677457991098571031054465607819*s)/71518219495871215913445600000000 + (15255935832079164085314432519981185449999*s^4)/7211921293701299083708800000000 + (114777406160871152480303680281807629707*s^7)/1463288378432147640172800000000 + (260632165010324334294272780804923123*s^10)/756806555511864718660800000000 + (3131017780422967678638320449*s^13)/15127141266284759430468750 + (635177220917036433997*s^16)/70154858046538014750000)*Derivative[6][F][s] + ((1270809793238222857157145183110630443080263*s^2)/762861007955959636410086400000000 + (316506955654175709624763115865710401393*s^5)/1324411472145763257656400000000 + (62799653368809538545605277868612961*s^8)/19105915847424354748800000000 + (212494085668386528025405572648191*s^11)/34852933477520085727800000000 + (210515201543011591771797971*s^14)/161356173507037433925000000)*Derivative[7][F][s] + (230656416512642202295528341684317918115499/1144291511933939454615129600000000 + (90482338191561296750101500093893291600383*s^3)/315666623981776401273139200000000 + (8351644648185762669029706319359980444219*s^6)/597021658400316237190502400000000 + (38865481495480435334113781484558559*s^9)/501882242076289234480320000000 + (1960827225952167138875762420579*s^12)/34852933477520085727800000000 + (24804169489860376402643*s^15)/8644080723591291103125000)*Derivative[8][F][s] + ((74981154880903034459153743439796471833*s)/975317717395217945548800000000 + (54520323219646236501555288491776464493361*s^4)/2288583023867878909230259200000000 + (3849951013678677344762933437814743813*s^7)/8603695578450672591091200000000 + (140488331301296683494562588144801*s^10)/139411733910080342911200000000 + (20070881305947318535677809*s^13)/80678086753518716962500000)*Derivative[9][F][s] + ((169653612726428155162824869111182719918067*s^2)/14646931352754425019073658880000000 + (16204284303682427281548237392330870891*s^5)/15056467262288677034409600000000 + (13799339705322710523202304946300841*s^8)/1720739115690134518218240000000 + (131361741843591791111125180519*s^11)/18820584077860846293012000000 + (4430767314521115248059*s^14)/10950858863904509550000000)*Derivative[10][F][s] + (5508483290005041169322273355582838457/8581348317207943571374080000000 + (12578835688722867733985950654510575253*s^3)/14170792717448166620620800000000 + (2206221794100865173925218418398248777*s^6)/80301158732206277516851200000000 + (90897725049122586184563877653221*s^9)/1129235044671650777580720000000 + (772886697621795500724217*s^12)/32852576591713528650000000)*Derivative[11][F][s] + ((1868928571528213633191522549583753660337*s)/11563366857437703962426572800000000 + (382678777446751729902413992518158731*s^4)/10474064182461688371763200000000 + (80465741540740004639865068023423*s^7)/200752896830515693792128000000 + (14520442203612290223505416779*s^10)/33115397204447236879200000000 + (353401834138589616313*s^13)/11894898421137656925000000)*Derivative[12][F][s] + ((1579040090591528506022560455322913753*s^2)/107068211642941703355801600000000 + (333212739694287536398523997563651*s^5)/401505793661031387584256000000 + (5115076344806995221491745691*s^8)/1541880928037754944640000000 + (82670836217543310392581*s^11)/69783404070674253960000000)*Derivative[13][F][s] + (23997519514477716654087906016657027/30409906265450897994547200000000 + (490962827619926185862493533491277*s^3)/794187284164677469946880000000 + (1463913246908670311427598312831*s^6)/138152531152182843039744000000 + (25202289857058094786601077*s^9)/1674801697696182095040000000 + (3828877945607168217383*s^12)/3140253183180341428200000000)*Derivative[14][F][s] + ((1402973851609235202413514021473933*s)/12848185397153004402696192000000 + (288908601676925783990741245379*s^4)/21737286370098699079680000000 + (1983256450838088592477963*s^7)/26041620177977564160000000 + (35744786827823406635441*s^10)/1046751061060113809400000000)*Derivative[15][F][s] + ((19377381028306383049376726569319*s^2)/3767796304150441173811200000000 + (54051961526343720171257843*s^5)/348010742378427448320000000 + (382135235440093571595157*s^8)/1276039388720900643840000000 + (80551393198105121*s^11)/2706531508882000800000000)*Derivative[16][F][s] + (21945349657227154135971850865291/82891518691309705823846400000000 + (13318540548952860828993742969*s^3)/119097009613950726758400000000 + (107905315349716677179004077*s^6)/107187308652555654082560000000 + (465240587272036458361*s^9)/788141975386438632960000000)*Derivative[17][F][s] + ((1862744188195077414280267*s)/99489322336749649920000000 + (6010546644252415871549483*s^4)/4763880384558029070336000000 + (380524682208342245700433*s^7)/107187308652555654082560000000 + (2613680940944365627*s^10)/5825397209378024678400000000)*Derivative[18][F][s] + ((51757887162619734347017889*s^2)/109935701182108363161600000000 + (34814191100943416791*s^5)/4511250364164800256000000 + (1623221696366227121*s^8)/258906542639023319040000000)*Derivative[19][F][s] + (673715202448600943508273401/29622674391251744400998400000000 + (254735148607890319587749*s^3)/45637173431900446556160000000 + (1997882626265298613961*s^6)/78707588962263088988160000000 + (25811385784100353*s^9)/6037229835173589212160000000)*Derivative[20][F][s] + ((73675367330099411520615437*s)/81462354575942297102745600000000 + (4044726993414411191117*s^4)/118061383443394633482240000000 + (223065237952027253*s^7)/5366426520154301521920000000)*Derivative[21][F][s] + ((6683767631799173339623*s^2)/515176945934812946104320000000 + (74711139482453*s^5)/677579106080088576000000 + (1057696483573*s^8)/40349071580107530240000000)*Derivative[22][F][s] + (1656455735230101997201/2698545907277591622451200000000 + (12330836730291110921*s^3)/141673660132073560178688000000 + (2163402705227969*s^6)/12427514046673119313920000000)*Derivative[23][F][s] + ((126160584961830432059*s)/8689317821433845024292864000000 + (9979314847205029*s^4)/34299938768817809306419200000 + (832886016367*s^7)/7939800640930048450560000000)*Derivative[24][F][s] + ((46524080594959777*s^2)/381110430764642325626880000000 + (1839314854519*s^5)/3969900320465024225280000000)*Derivative[25][F][s] + (245083766860697/40579637703422430412800000000 + (657065372244209*s^3)/1429164115367408721100800000000 + (948538462121*s^6)/3429993876881780930641920000000)*Derivative[26][F][s] + ((70450732007743*s)/816665208781376412057600000000 + (131295158249*s^4)/168136954749106908364800000000)*Derivative[27][F][s] + ((240873665677*s^2)/576469559139795114393600000000 + (14939*s^5)/31037747369313484800000000)*Derivative[28][F][s] + (9705709197883/411599265225813711677030400000000 + (82036729*s^3)/100292218622274296217600000000)*Derivative[29][F][s] + ((236713616791*s)/1193637869154859763863388160000000 + (24810623*s^4)/45213555649805294085734400000000)*Derivative[30][F][s] + (30688459*s^2*Derivative[31][F][s])/60284740866407058780979200000000 + (842220077/22425923602303425866524262400000000 + (72047*s^3)/179887087719011437432012800000000)*Derivative[32][F][s] + (30869*s*Derivative[33][F][s])/181386146783336532743946240000000 + (3589*s^2*Derivative[34][F][s])/20137564051047974247491174400000000 + (2701*Derivative[35][F][s])/116087133941335380956125593600000000 + (43*s*Derivative[36][F][s])/986740638501350738127067545600000000 + Derivative[38][F][s]/224976865578307968292971400396800000000, F[s]*Subscript[u, 32, 5][s] -> ((151216513687232196443255996043390579781057*s^2)/558736089811493874323793750000 + (294450285918727847324105779704680505677*s^5)/6208178775683265270264375000 - (65687132798020155796899369180695228*s^8)/28741568405941042917890625 - (113900019218046059517016089701*s^11)/3775575488465161631250 - (7270745469190473287510156*s^14)/173796332008713789375 - (1155601170763969*s^17)/171479219061150)*Derivative[1][F][s] + (-3083764868720790134360319026282661462779/32746437498109531095900000000 + (12633007384395466081715173953780259909127*s^3)/131467315249763264546775000000 + (859274165894264255621846697496330282*s^6)/59694026689262166060234375 - (12912440506622007442427743278869*s^9)/1088438093479424110500000 - (71486962381051392853950764143*s^12)/109491689165489687306250 - (1186091933800222149459361*s^15)/2433148648121993051250 - (3767115797587*s^18)/171479219061150)*Derivative[2][F][s] + ((-795055971460091489808566889641076580246951*s)/6811258999606782467947200000000 + (3186395840995544420766204766529616233*s^4)/201482475478564390110000000 + (44703445389450081333934252659738819923*s^7)/16555143401822040720705000000 + (9359546083008398234084945895223*s^10)/481282150177976647500000 + (50835706842737307844712701*s^13)/2780741312139420630000 + (6290564559232824421879*s^16)/3244198197495990735000)*Derivative[3][F][s] + ((18801188946589473811828506397751853243289*s^2)/20433776998820347403841600000000 + (21774758822094740087197741373642057876093*s^5)/3575910974793560795672280000000 + (1434987082452307012340911602420355841*s^8)/6208178775683265270264375000 + (21076715128322624758546794988009*s^11)/24045233699087931330000000 + (544781823640593475929105583*s^14)/1226306918653484497830000 + (161657306177977667*s^17)/9850804243408878750)*Derivative[4][F][s] + (1264830097772383937696448399717398462300861/81735107995281389615366400000000 + (1479879078084020370521889217996261205227*s^3)/85140737495084780849340000000 + (4120463965341760145292084492842884823*s^6)/3386279332190871965598750000 + (400074279662276860923491037586591021*s^9)/32701517830759586608800000000 + (1022433647051803209147142688447*s^12)/55741223575158386265000000 + (2337229575509866061569*s^15)/707702515381743131250)*Derivative[5][F][s] + ((8319194106899944313307776288185254127367543*s)/653880863962251116922931200000000 + (73724562302359082408366894213671002865853*s^4)/17879554873967803978361400000000 + (2177901718289665373829335839857834415609*s^7)/20433776998820347403841600000000 + (1061928164368789201898687414607554839*s^10)/2648822944291526515312800000000 + (1683315283197204154038847048*s^13)/7563570633142379715234375 + (514357063083118306561*s^16)/55640059830012908250000)*Derivative[6][F][s] + ((630324322524493504145448072421591786845467*s^2)/183086641909430312738420736000000 + (20410347423782114136178326258018779588131*s^5)/49751804866693019765875200000000 + (14889973445751016033028020247808933497*s^8)/3288193999810170846595200000000 + (74010789644730092433243495317*s^11)/10460064068883579150000000 + (40203875696591354212374797*s^14)/30254282532569518860937500)*Derivative[7][F][s] + (2223711774293503633117888871394336191290861/9154332095471515636921036800000000 + (191050921407261341859706603570031071127929*s^3)/406859204243178472752046080000000 + (3449930790360127970055501898837834244513*s^6)/163470215990562779230732800000000 + (3585294039330940153803191413871381*s^9)/35848731576877802462880000000 + (218333282612782673325958997071*s^12)/3485293347752008572780000000 + (15455873336809393946039*s^15)/5500778642285367065625000)*Derivative[8][F][s] + ((2533953967745043378116803095838326651829*s)/24968133565317579406049280000000 + (20134451005991907106835241224414800533647*s^4)/572145755966969727307564800000000 + (501624314737569207063881023818477827*s^7)/836470403460482057467200000000 + (13746628613842155565325300682559*s^10)/11617644492506695242600000000 + (746716111815433359787612133*s^13)/2904411123126673810650000000)*Derivative[9][F][s] + ((9892163445991616963362459274503297220465959*s^2)/585877254110177000762946355200000000 + (35190254459738699190032589646895971033*s^5)/24090347619661883255055360000000 + (3863028276378783253949725800895169*s^8)/401505793661031387584256000000 + (6959506194486388198362548385737*s^11)/941029203893042314650600000000 + (4186702014395929990067*s^14)/10950858863904509550000000)*Derivative[10][F][s] + (341851815676768581745435297935262031819/320370337175763226664632320000000 + (245630246346862982220014800275268531073*s^3)/192722780957295066040442880000000 + (3642303967783077994492086886042667*s^6)/107354490283698231974400000000 + (43579263055531221715287411759181*s^9)/501882242076289234480320000000 + (20716503185963403123241267*s^12)/919872144567978802200000000)*Derivative[11][F][s] + ((8847528184436803071226039115917427353*s)/33120993505013115538636800000000 + (13213994095670348370144349748405735671*s^4)/275318258510421522914918400000000 + (7455472855019937120812251110323*s^7)/16729408069209641149344000000 + (34503542921049532232027478371*s^10)/80948748721982134593600000000 + (306591566586524069797*s^13)/11894898421137656925000000)*Derivative[12][F][s] + ((3912011251682269595920005843379691149*s^2)/183545505673614348609945600000000 + (20708156952309301004157732847019051*s^5)/21413642328588340671160320000000 + (30548320124793238929938705609*s^8)/9251285568226529667840000000 + (77695427776439297931671*s^11)/74767932932865272100000000)*Derivative[13][F][s] + (8041852009850965540468528953433733653/6325260503213786782865817600000000 + (2654147169903123146118131618414111*s^3)/3488195130448779475845120000000 + (4498624364568307750983662132407*s^6)/414457593456548529119232000000 + (22419744231179351641246507*s^9)/1674801697696182095040000000 + (1011378822262169758153*s^12)/1046751061060113809400000000)*Derivative[14][F][s] + ((289862354834673414415143974340778013*s)/2055709663544480704431390720000000 + (1781202276119238974364816786187*s^4)/127525413371245701267456000000 + (153194263000795735661893739*s^7)/2233068930261576126720000000 + (113775879341200438493297*s^10)/4187004244240455237600000000)*Derivative[15][F][s] + ((1818153921288941423899840055372803*s^2)/331566074765238823295385600000000 + (5027047922015044399457038351*s^5)/35729102884185218027520000000 + (193425650413497916226261*s^8)/812025065549664046080000000 + (5224716990670799*s^11)/246048318989272800000000)*Derivative[16][F][s] + (373808978443878535411177039835773/1326264299060955293181542400000000 + (24007931047739609032989902447*s^3)/238194019227901453516800000000 + (7095413778054526131437927*s^6)/8932275721046304506880000000 + (657041706394263572443*s^9)/1576283950772877265920000000)*Derivative[17][F][s] + ((3647025933758815154362053397*s)/219871402364216726323200000000 + (39965278458101915110238353*s^4)/40833260439068820602880000000 + (44013916926111704437291*s^7)/17864551442092609013760000000 + (1647691070540867791*s^10)/5825397209378024678400000000)*Derivative[18][F][s] + ((9779532122324039504578243*s^2)/27483925295527090790400000000 + (746841231474072006600661*s^5)/142916411536740872110080000000 + (5995795229657573323*s^8)/1553439255834139914240000000)*Derivative[19][F][s] + (2624903118956331789169995601/157987596753342636805324800000000 + (79583816741032127939311283*s^3)/21723294553584612560732160000000 + (255931687953982167773*s^6)/16865911920484947640320000000 + (4733938858308199*s^9)/2012409945057863070720000000)*Derivative[20][F][s] + ((994357317250241568941019799*s)/1737863564286769004858572800000000 + (549776051145193996457*s^4)/27779149045504619642880000000 + (29704671726608987*s^7)/1341606630038575380480000000)*Derivative[21][F][s] + ((741625307114455945817*s^2)/102801748848670157045760000000 + (563048169671101*s^5)/9937826889174632448000000 + (505903180889*s^8)/40349071580107530240000000)*Derivative[22][F][s] + (99015108373853478447721/302237141615090261714534400000000 + (13003927136222329*s^3)/302237141615090261714534400 + (3116625409103*s^6)/38835981395853497856000000)*Derivative[23][F][s] + ((479069526781182176857*s)/69514542571470760194342912000000 + (59008542365245573*s^4)/457332516917570790752256000000 + (31539943733*s^7)/721800058266368040960000000)*Derivative[24][F][s] + ((237889113278621333*s^2)/4573325169175707907522560000000 + (42466848889111*s^5)/228666258458785395376128000000)*Derivative[25][F][s] + (1808059982329770557/731732027068113265203609600000000 + (71089146544313*s^3)/401168874489097184870400000000 + (12808138099*s^6)/127036810254880775208960000000)*Derivative[26][F][s] + ((5846807900937043*s)/182933006767028316300902400000000 + (6265164347711*s^4)/22866625845878539537612800000000)*Derivative[27][F][s] + ((3097088198401*s^2)/21951960812043397956108288000000 + (151721*s^5)/981568760554538956800000000)*Derivative[28][F][s] + (1869220108487/243910675689371088401203200000000 + (361670059*s^3)/1429164115367408721100800000000)*Derivative[29][F][s] + ((257527301*s)/4355547780167340864307200000000 + (3532987*s^4)/22606777824902647042867200000000)*Derivative[30][F][s] + (50594143*s^2*Derivative[31][F][s])/361708445198442352685875200000000 + (188124149/18884988296676569150757273600000000 + (3053*s^3)/29981181286501906238668800000000)*Derivative[32][F][s] + (2773913*s*Derivative[33][F][s])/66335505109334503403500339200000000 + (1583*s^2*Derivative[34][F][s])/38886330581334019236534681600000000 + (162451*Derivative[35][F][s])/31575700432043223620066161459200000000 + (71*s*Derivative[36][F][s])/7893925108010805905016540364800000000 + Derivative[38][F][s]/1199876616417642497562514135449600000000, F[s]*Subscript[u, 33, 4][s] -> ((-149158721615004810605322996190357692967883*s^2)/223494435924597549729517500000 + (179691064819919290711016365226965608391*s^5)/6208178775683265270264375000 + (2529574823204053889640579571746904*s^8)/383220912079213905571875 + (59972280599489244517689972119419*s^11)/1204408580820386560368750 + (54220029165792326460628*s^14)/1014196101907613625 + (1240821146297389*s^17)/171479219061150)*Derivative[1][F][s] + (-2394168373840491908574352551498009886421/495819588941964312004980000000 - (1515791757672180407538332274658692954430127*s^3)/4916877590341146094049385000000 - (42848966489889867311053981701783610082*s^6)/8536245816564489746613515625 + (5738624706453158942961554099135039*s^9)/16187251326225995371356000 + (1854085288016377928383477563283*s^12)/1204408580820386560368750 + (831422309679238116403019*s^15)/1070585405173676942550 + (4806383791897*s^18)/171479219061150)*Derivative[2][F][s] + ((575090848822657545431276747803013622926827*s)/2452053239858441688460992000000 - (5998689034948626331247591045261049522877*s^4)/1092639464520254687566530000000 - (185793912515854376698768580225777515177*s^7)/182106577420042447927755000000 - (88520837139080871759312822287*s^10)/150160030855528714020000 + (1482180341219369401199132003*s^13)/214117081034735388510000 + (13566989057231569793069*s^16)/7137236034491179617000)*Derivative[3][F][s] + ((25536295947395318615158186373321348704681433*s^2)/134862928192214292865354560000000 + (671858256117612135969372713296978664286901*s^5)/39335020722729168752395080000000 + (117957226494109853506497731603680871*s^8)/698618583452848265707500000 + (539041603122928760161448861763437*s^11)/1618725132622599537135600000 + (352366729553111140150204717*s^14)/2697875221037665895226000 + (20943509816169761*s^17)/4544080667120869875)*Derivative[4][F][s] + (4468825605664998499055874994613920842905759/179817237589619057153806080000000 + (451036042647931333730514617443702353367871*s^3)/8428933012013393304084660000000 + (85787031275528596859682028285620103501*s^6)/29664419851228634051580000000 + (2393002951694521473324964527571321693*s^9)/129498010609807962970848000000 + (77060201712298687504677723484109*s^12)/4046812831556498842839000000 + (637658988681542487203*s^15)/247340845676896846875)*Derivative[5][F][s] + ((20249539053085187934591558268091124619095707*s)/1438537900716952457230448640000000 + (17212830099111352249444932845332409767*s^4)/2214757765033431202480896000 + (250008111766377191049670059350992806203*s^7)/1284408839925850408241472000000 + (274742418728687539604730452489963657*s^10)/448262344418566025668320000000 + (74417734286576151935869296083*s^13)/266237686286611765976250000 + (171715271277081372640411*s^16)/17749179085774117731750000)*Derivative[6][F][s] + ((14947867712192315409490502184370798824031771*s^2)/3356588435006222400204380160000000 + (4578241402194117926310601743450967323319*s^5)/7172197510697056410693120000000 + (1403941475168778173362870778586448318711*s^8)/209786777187888900012773760000000 + (557085285582359150178939379319*s^11)/59531408113776543945000000 + (34470188927981097562504187*s^14)/22186473857217647164687500)*Derivative[7][F][s] + (51578443033850756409516218688764301433453/161116244880298675209810247680000 + (28338560577175879438511422398811992588399061*s^3)/40279061220074668802452561920000000 + (20274837751076635968224929526016874453*s^6)/685889018142221451317760000000 + (998902634158719039284773708157111*s^9)/7886720946913116541833600000 + (2738560645698746630366415474409*s^12)/38338226825272094300580000000 + (77082769375794061666273*s^15)/26623768628661176597625000)*Derivative[8][F][s] + ((13242626301393910925768881499453939801378227*s)/67838418896967863246235893760000000 + (5788165512087833580689862342379979332847*s^4)/109453970706724643484925440000000 + (333887787221898455599358898899725753*s^7)/435845104960988019417120000000 + (101920468902820847212021842319903*s^10)/76676453650544188601160000000 + (42416663625429167181740779*s^13)/163838576176376471370000000)*Derivative[9][F][s] + ((39276856086855185988663641666428709737411141*s^2)/1288929959042389401678481981440000000 + (106783760216565348165407388268489510361*s^5)/52998764763256143161121792000000 + (147371304066727712752300058604717413*s^8)/13249691190814035790280448000000 + (9703070367503519589888565639*s^11)/1297971315714541123656000000 + (362576277153141799823*s^14)/1047473456547387870000000)*Derivative[10][F][s] + (2275265794381915648594398536898499272053/961111011527289679993896960000000 + (2063148255040722829223344737004069384807*s^3)/1059975295265122863222435840000000 + (1825991675024404394319842565158754023*s^6)/44165637302713452634268160000000 + (894206425949772120797483128115909*s^9)/9937268393110526842710336000000 + (41583982334848948385518081*s^12)/2023718718049553364840000000)*Derivative[11][F][s] + ((6400703514922476562314500583317913072299*s)/14536804049350256409907691520000000 + (37061452099161959928008706469594792429*s^4)/605700168722927350412820480000000 + (1046103525134590608511235251019699*s^7)/2208281865135672631713408000000 + (630814573293985016469700847489*s^10)/1602785224695246264953280000000 + (7761709749758332909*s^13)/365996874496543290000000)*Derivative[12][F][s] + ((3717391205877294464049847877932186229*s^2)/134600037493983855647293440000000 + (733022739554738267249858033077068541*s^5)/706650196843415242148290560000000 + (23705713791347641825815451*s^8)/7753458380989853435904000 + (93525144480833265834071*s^11)/109659634968202399080000000)*Derivative[13][F][s] + (292668745916392849116396048986688143323/180902450391914301989962383360000000 + (20469296533834254193897097324752522673*s^3)/25439407086362948717338460160000000 + (15067639726221613225032622685363*s^6)/1519677842674011273437184000000 + (19957831518928055265534449*s^9)/1842281867465800304544000000 + (4871166733976422203353*s^12)/6908557002996751142040000000)*Derivative[14][F][s] + ((191242484321056095735128050834155137*s)/1330165076411134573455605760000000 + (676873612637582886725471118688571*s^4)/54708402336264405843738624000000 + (530613668292359520528776033*s^7)/9825503293150934957568000000 + (177987346319008439499647*s^10)/9211409337329001522720000000)*Derivative[15][F][s] + ((3386555283415381994857449578744057*s^2)/729445364483525411249848320000000 + (50192033840578675392848573279*s^5)/471624158071244877963264000000 + (641905967800551915038057*s^8)/3930201317260373983027200000 + (1033109765534990837*s^11)/77406801154025222880000000)*Derivative[16][F][s] + (658613750545338016023770168471087/2917781457934101644999393280000000 + (76051218630288676779572343337*s^3)/1048053684602766395473920000000 + (30697992774452410667207567*s^6)/58953019758905609745408000000 + (45864912413167899581*s^9)/182517089036859472896000000)*Derivative[17][F][s] + ((284065755487736607022961799551*s)/25153288430466393491374080000000 + (1404163595320932187137469*s^4)/2303414691434651418624000000 + (166992851813782374656513*s^7)/117906039517811219490816000000 + (1937301328676879197*s^10)/12815873860631654292480000000)*Derivative[18][F][s] + ((329732905873245196022924851*s^2)/1572080526904149593210880000000 + (99675939793210779979417*s^5)/34935122820092213182464000000 + (131661540623114771*s^8)/67011105153629564928000000)*Derivative[19][F][s] + (9644033260956202481365926833/1042718138572061402915143680000000 + (90580001070996133912274083*s^3)/47791248017886147633610752000000 + (90777124306198470493*s^6)/12368335408355628269568000000 + (1774924887029351*s^9)/1660238204672737033344000000)*Derivative[20][F][s] + ((3213841802685787003820612297*s)/11469899524292675432066580480000000 + (9437421663363126089291*s^4)/1038940174301872774643712000000 + (353043147250141*s^7)/36894182326060822963200000)*Derivative[21][F][s] + ((44755571689465297695301*s^2)/14248322390425683766542336000000 + (251276719019083*s^5)/10796651435152687104000000 + (39358907993*s^8)/8069814316021506048000000)*Derivative[22][F][s] + (90008535711321390860467/664921711553198575771975680000000 + (26183055623101670833*s^3)/1558410261452809161965568000000 + (50784709177229*s^6)/1708783181417553905664000000)*Derivative[23][F][s] + ((489353835175311200741*s)/191164992071544590534443008000000 + (686873212693248521*s^4)/15091973058279836094824448000000 + (505771253*s^7)/34452783846244786176000000)*Derivative[24][F][s] + ((58658479282114189*s^2)/3353771790728852465516544000000 + (16639450090283*s^5)/279480982560737705459712000000)*Derivative[25][F][s] + (1276316667629208703/1609810459549849183447941120000000 + (2729584832450381*s^3)/50306576860932786982748160000000 + (222842048963*s^6)/7545986529139918047412224000000)*Derivative[26][F][s] + ((3765939727153979*s)/402452614887462295861985280000000 + (3862965602693*s^4)/50306576860932786982748160000000)*Derivative[27][F][s] + ((45730806807643*s^2)/1207357844662386887585955840000000 + (2862469*s^5)/71866538372761124261068800000)*Derivative[28][F][s] + (28588073626351/14488294135948642651031470080000000 + (1049242021*s^3)/16768858953644262327582720000000)*Derivative[29][F][s] + ((42147141467*s)/3001146642446504549142233088000000 + (1776769*s^4)/49734911214785823494307840000000)*Derivative[30][F][s] + (8159843*s^2*Derivative[31][F][s])/265252859812191058636308480000000 + (1665752261/789392510801080590501654036480000000 + (179*s^3)/8603295499604894833704960000000)*Derivative[32][F][s] + (109327*s*Derivative[33][F][s])/13267101021866900680700067840000000 + (599*s^2*Derivative[34][F][s])/80030577131906787977126215680000000 + (63521*Derivative[35][F][s])/69466540950495091964145555210240000000 + (s*Derivative[36][F][s])/667947509139375884270630338560000000 + Derivative[38][F][s]/7919185668356440483912593293967360000000, F[s]*Subscript[u, 34, 3][s] -> ((1391071028432251811168181169409203255996481*s^2)/3634213871121716678210415000000 - (6855325803687314403630565005212385699863*s^5)/20730882697370903670347109375 - (6491293061955065092142043461241881*s^8)/437498843460396827484375 - (54794364598256094684333202347937*s^11)/706032616342985225043750 - (87129426329729890982131376*s^14)/1299996563425179144525 - (663280377913982*s^17)/85739609530575)*Derivative[1][F][s] + (1935738083253270265897174373364353786990119/4214466506006696652042330000000 + (108450098314082045803663659205167254126614967*s^3)/167173838071598967197679090000000 - (36827954550203428469678717409620247776*s^6)/2961554671052986238621015625 - (236598191036404935858327758339718521*s^9)/330749125656060001578187500 - (156223368914009822005932963684451*s^12)/71662310558813000341940625 - (81886865554450955278234907*s^15)/90999759439762540116750 - (4806383791897*s^18)/171479219061150)*Derivative[2][F][s] + ((33196113452379483351390050795095262243035379*s)/72948583885788640231714512000000 + (196919530564227179082662769041649733369499*s^4)/640512789546356196159690000000 + (27370295898789824839307659222756901320001*s^7)/3095811816140721614771835000000 + (155263922460249681306635690042945923*s^10)/4913987009747177166304500000 + (214211905925155632000381919469*s^13)/12739966321566755616345000 + (1688879153978090620603*s^16)/1956984073973387959500)*Derivative[3][F][s] + ((2471145355353872635181851615600879607186627077*s^2)/16048688454873500850977192640000000 + (16692953365872873355010939421789234833490371*s^5)/334347676143197934395358180000000 + (169289210346508112549728890997438926019*s^8)/201900770617873148789467500000 + (1089193014095836708314708354544231*s^11)/561598515399677390434800000 + (6274583932186494329520466511*s^14)/9172775751528064043768400 + (90545196165930696721*s^17)/4789461023145396848250)*Derivative[4][F][s] + (-225282585195037395204650146340671084527511/16796115599030351492388480000000 + (820204620305044895269377895776203343742874329*s^3)/16048688454873500850977192640000000 + (59065013339717697350249881225679539897277*s^6)/13111673574243056250798360000000 + (1326862107691562932203352021668931411*s^9)/39311896077977417330436000000 + (1260114963212502929574644200524869*s^12)/34397909068230240164131500000 + (24929797905595804041927049*s^15)/5028934074302666690662500)*Derivative[5][F][s] + ((845349396416887696630053276135205645687607707*s)/42796502546329335602605847040000000 + (1221989987467799109306842282447136431248399*s^4)/114633488963382148935551376000000 + (276804021710665141807436951585432280677417*s^7)/1069912563658233390065146176000000 + (11122898895890764883544823915762706261*s^10)/14152282588071870238956960000000 + (1560816420626165509680659198251*s^13)/4526040666872400021596250000 + (4587556510896419667097*s^16)/400180430315862070875000)*Derivative[6][F][s] + ((195225541680654929564867884553499617333195659*s^2)/19020667798368593601158154240000000 + (7096309963600723539868823339726732865051193*s^5)/7132750424388222600434307840000000 + (10757837272413638778565375031164310401*s^8)/1254882199927554996557760000000 + (6874630804247521656867883886890327*s^11)/651749856029625603109860000000 + (800509834620481699910987477*s^14)/502893407430266669066250000)*Derivative[7][F][s] + (45679966755569728828726424149048772745130339/34237202037063468482084677632000000 + (58839677737820265759430839293363434115672311*s^3)/40279061220074668802452561920000000 + (5674927108344729977009072726144716785062081*s^6)/128389507638988006807817541120000000 + (289027395497252176038972285401776783*s^9)/1877039585365321736956396800000 + (48772924151535888627488138668273*s^12)/651749856029625603109860000000 + (540877153279200633391*s^15)/200178711493693057125000)*Derivative[8][F][s] + ((10562391795374788465704022706154377520567257*s)/22177944639393339907423272960000000 + (15267087637640968092602364019524160728321803*s^4)/171186010185317342410423388160000000 + (81673891062169532049009172736610734903*s^7)/80444553658513788726702720000000 + (427716919434345613839623750979623*s^10)/289666602679833601382160000000 + (34787301194566154182814011*s^13)/138906618932145269205000000)*Derivative[9][F][s] + ((22525189428044237836849854454390191368684057*s^2)/429643319680796467226160660480000000 + (494496060011811862214537237459031285701*s^5)/180195800195070886747814092800000 + (5368230473323898082233307937786723*s^8)/423392387676388361719488000000 + (278007504946758941307033814579*s^11)/37641168155721692586024000000 + (80357916137185190129*s^14)/264746038468021110000000)*Derivative[10][F][s] + (49092716272823598224463858740676086710429/12837697082543083582775623680000000 + (184364201398073356762660990711384770002231*s^3)/72078320078028354699125637120000000 + (92551538973122234746593551025301859*s^6)/2007528968305156937921280000000 + (217582769866084299985417920611081*s^9)/2484317098277631710677584000000 + (1287386878601809761805187*s^12)/72275668501769763030000000)*Derivative[11][F][s] + ((1851517454808918498173195611434710848488587*s)/3459759363745361025558030581760000000 + (1544353564077960706417128756097769185487*s^4)/24026106692676118233041879040000000 + (485350237872668026164819206639917*s^7)/1104140932567836315856704000000 + (525491581770663191337765261209*s^10)/1602785224695246264953280000000 + (420264231466097025701*s^13)/26168776526502845235000000)*Derivative[12][F][s] + ((856161512615865279023270139809713764907*s^2)/32034808923568157644055838720000000 + (317180524518288474648273344366759743*s^5)/353325098421707621074145280000000 + (203271480628266669800970683*s^8)/84803451042076521955200000 + (939531454006956209296739*s^11)/1535234889554833587120000000)*Derivative[13][F][s] + (168800114345771395880968994808053772391/118282371410097812839590789120000000 + (212002147622864234991521862481504129*s^3)/330381910212505827497902080000000 + (75362420566426635655427592907*s^6)/10432571002338750160896000000 + (13397386884788769417938489*s^9)/1842281867465800304544000000 + (6068364275677410417961*s^12)/13817114005993502284080000000)*Derivative[14][F][s] + ((17482827398890825368007072482980329*s)/166270634551391821681950720000000 + (7117003784306944727117084504783*s^4)/854818786504131341308416000000 + (13507020098744428033594489*s^7)/401040950740854488064000000 + (207002385650939123880469*s^10)/18422818674658003045440000000)*Derivative[15][F][s] + ((123593553834874536685912166433901*s^2)/42908550851972083014696960000000 + (1035772641820807379438536673*s^5)/16843719931115888498688000000 + (16536726774153216311089*s^8)/187152443679065427763200000 + (8936970081205161859*s^11)/1315915619618428788960000000)*Derivative[16][F][s] + (188526839882743795795912203389611/1458890728967050822499696640000000 + (81421506927040653842593010879*s^3)/2096107369205532790947840000000 + (61755256456739472461159483*s^6)/235812079035622438981632000000 + (878604710211310521011*s^9)/7369127469863201218176000000)*Derivative[17][F][s] + ((184513696891158094171034237029*s)/32892761793686822257950720000000 + (2033096154265783321591941881*s^4)/7126765055298811489222656000000 + (114219765018973636330391*s^7)/182218424709344611940352000000 + (1097956201030127*s^10)/17295376330137185280000000)*Derivative[18][F][s] + ((39130997153103728782490215807*s^2)/427605903317928689353359360000000 + (1050897829605540243727321*s^5)/890845631912351436152832000000 + (2492510761395379999*s^8)/3227701564899824044032000000)*Derivative[19][F][s] + (33430052745470214796616031593/8863104177862521924778721280000000 + (935726371754741334987433*s^3)/1275433620571529842655232000000 + (102071859034890195193*s^6)/37739279835751788822528000000 + (84909645618529931*s^9)/225792395835492236534784000000)*Derivative[20][F][s] + ((4962265961007594914618244001*s)/48747072978243870586282967040000000 + (27777781770378439208351*s^4)/8830991481565918584471552000000 + (63550140810398881*s^7)/20070435185377087691980800000)*Derivative[21][F][s] + ((1737181624789100458641209*s^2)/1695550364460656368218537984000000 + (2914408516850986577*s^5)/401408703707541753839616000000 + (21162324259*s^8)/14510146895154054144000000)*Derivative[22][F][s] + (369928568181673269091/8872581708323685861949440000000 + (1049721807884391981463*s^3)/211943795557582046027317248000000 + (1952929335496889*s^6)/232394512672787331170304000000)*Derivative[23][F][s] + ((9291216281344102565893*s)/12999219460865032156342124544000000 + (3128946512662000417*s^4)/256563541990757213612015616000000 + (594624235069*s^7)/157208052690414959321088000000)*Derivative[24][F][s] + ((169187133312289817*s^2)/38009413628260327942520832000000 + (6110103614507*s^5)/419221473841106558189568000000)*Derivative[25][F][s] + (375395890865521369/1954769843739102579901071360000000 + (636186493071221*s^3)/50306576860932786982748160000000 + (2634802091*s^6)/397157185744206213021696000000)*Derivative[26][F][s] + ((7476094554857*s)/3593326918638056213053440000000 + (25876721359*s^4)/1572080526904149593210880000000)*Derivative[27][F][s] + ((1338714731909*s^2)/172479692094626698226565120000000 + (141619*s^5)/17966634593190281065267200000)*Derivative[28][F][s] + (2805063959483/7244147067974321325515735040000000 + (1193257951*s^3)/100613153721865573965496320000000)*Derivative[29][F][s] + ((1849962133*s)/724414706797432132551573504000000 + (384653*s^4)/61212198418197936608378880000000)*Derivative[30][F][s] + (5517007*s^2*Derivative[31][F][s])/1061011439248764234545233920000000 + (5890571/17160706756545230228296826880000000 + (121309*s^3)/37002773943800652679765032960000000)*Derivative[32][F][s] + (493907*s*Derivative[33][F][s])/394696255400540295250827018240000000 + (s^2*Derivative[34][F][s])/940109090977305959564574720000000 + (74141*Derivative[35][F][s])/590465598079208281695237219287040000000 + (s*Derivative[36][F][s])/5179522790168493699081028239360000000 + Derivative[38][F][s]/67313078181029744113257042998722560000000, F[s]*Subscript[u, 35, 2][s] -> ((24461872666622678751796129916836875163399279*s^2)/9784421960712314133643425000000 + (1085290266089142517613572973612093585188259*s^5)/1015813252171174279847008359375 + (1077564390240301110647122830279831967529*s^8)/37622713043376825179518828125 + (16448229747681506578375791156584611*s^11)/143324621117626000683881250 + (2676839393811749708047397504*s^14)/32499914085629478613125 + (705741898824362*s^17)/85739609530575)*Derivative[1][F][s] + (-32906329627566199776253023450682418803991081/39803294778952135047066450000000 + (2579384046408847723845272578464737916815268571*s^3)/5851084332505963851918768150000000 + (153899738634727020186103242698509649783666*s^6)/1015813252171174279847008359375 + (16084404296678268676101726923234641543*s^9)/7524542608675365035903765625 + (2204128813174320136031130901765427*s^12)/501636173911691002393584375 + (651617219125493482332372079*s^15)/454998797198812700583750 + (6439519211527*s^18)/171479219061150)*Derivative[2][F][s] + ((-2603006127294195767279660488518154345369512983*s)/2228984507621319562635721200000000 - (17943850534382752798942232891000973723570287*s^4)/130024096277910307820417070000000 + (691602800715142897612424213800579764149*s^7)/173365461703880410427222760000 + (16937715551374623502412789532681081077*s^10)/401308939129352801914867500000 + (4167423949746922072628840815597*s^13)/89179764250967289314415000 + (1859486333716557022523737*s^16)/303332531465875133722500)*Derivative[3][F][s] + ((1347180191477020688753795711408461141325742803*s^2)/26747814091455834751628654400000000 + (44511265140594340963319549902609747452940331*s^5)/2340433733002385540767507260000000 + (1507736777504691272638555372969347169937*s^8)/4063253008684697119388033437500 + (15771410319003657604144699020361327*s^11)/16214502591084961693530000000 + (613312922112307253097263958881*s^14)/1605235756517411207659470000 + (528150919584770123*s^17)/45440806671208698750)*Derivative[4][F][s] + (7087037296133506509784076802562532602642240481/53495628182911669503257308800000000 + (2588221503636609694376851259999057513649421*s^3)/14984769799134921429483840000000 + (10637157491503813222258663453094167168086751*s^6)/1560289155334923693845004840000000 + (287287770140136218368346366489898731*s^9)/8308673687978318880225000000 + (912137980608403579450550665918969*s^12)/30869918394565600147297500000 + (119807375658473714510227087*s^15)/35202538520118666834637500)*Derivative[5][F][s] + ((27595551497783916860193504080680655191487951839*s)/213982512731646678013029235200000000 + (601188017245922445228013595237852208200401*s^4)/19609834377900172105299600000000 + (89087116373919474632942033440168565348674721*s^7)/187234698640190843261400580800000000 + (3697221382914856644034205072713375763513*s^10)/3467309234077608208544455200000000 + (151021193846562401085687224951*s^13)/405144305218757035181250000 + (994663577314935725998117*s^16)/96006923236687273185375000)*Derivative[6][F][s] + ((2098326312011911567470394701892633243563167557*s^2)/70488357135130670404291983360000000 + (1558255149342176570907655723683631378183345703*s^5)/748938794560763373045602323200000000 + (871162950189734278842013194704276284321063*s^8)/62411566213396947753800193600000000 + (6534992675940316717061906948742181*s^11)/465535611449732573649900000000 + (40523562487492150770121243153*s^14)/22630203334362000107981250000)*Derivative[7][F][s] + (9241310694802412814732149486190429673848254933/2995755178243053492182409292800000000 + (5544701130960290425408116513394677604886363*s^3)/2040531411319236095143403520000000 + (102600741282848159056269322194200325006278017*s^6)/1497877589121526746091204646400000000 + (6091944437056732570221429964550043539*s^9)/29861993403539209451579040000000 + (394453804383313522412473442078327*s^12)/4562248992207379221769020000000 + (12884250451720166628738589*s^15)/4659159510015705904584375000)*Derivative[8][F][s] + ((1480327074693091236165912032013657400630157339*s)/2018192962184793931575517839360000000 + (718146902162516409819486767866521713683623617*s^4)/5991510356486106984364818585600000000 + (378002092544915573756417900966269328909*s^7)/312839930894220289492732800000000 + (47903347898791854619567897793776031*s^10)/30414993281382528145126800000000 + (27041922754806519285731858719*s^13)/111819828240376941710025000000)*Derivative[9][F][s] + ((45844886594820830959772558861503181694763178033*s^2)/766913325630221693998696778956800000000 + (89389515006123722010136980386964594047147*s^5)/31534265034137405180867466240000000 + (1571893842605032974202303563761367907*s^8)/131392770975572521586947776000000 + (42228748255657558648385391736357*s^11)/6587204427251296202554200000000 + (205616845588235186896577*s^14)/843216132520647235350000000)*Derivative[10][F][s] + (779068103265784478718345009656249796461711/209682385681537031852001853440000000 + (1152264476955439026743087134821124639626353*s^3)/504548240546198482893879459840000000 + (29421772203739411112366089457773618387*s^6)/772898652797485421099692800000000 + (649709020957654676755392638635699*s^9)/9661233159968567763746160000000 + (226301558729468099948246623*s^12)/17707538782933591942350000000)*Derivative[11][F][s] + ((218029109408540081364295699858148295138823*s)/524205964203842579630004633600000000 + (821599371381098480140972079858449225033*s^4)/17641546872244702199086694400000000 + (768518201909882895321847600532911*s^7)/2576328842658284736998976000000 + (1304259277056920165306832002291*s^10)/6233053651592624363707200000000 + (8861274397380526573327*s^13)/915907178427599583225000000)*Derivative[12][F][s] + ((57594007825231642067254426911240119153347*s^2)/3363654936974656552625863065600000000 + (446233922858559580073435035259242603*s^5)/824425229650651115839672320000000 + (425469749078941055180362644173*s^8)/311652682579631218185360000000 + (3132333259125217940353819*s^11)/9482333141368089802800000000)*Derivative[13][F][s] + (43905259052739369701631935021781362605489/53818478991594504842013809049600000000 + (172764055588824080166877223904953879*s^3)/498811903654175465045852160000000 + (117892927308311034829802729233681*s^6)/31913234696154236742180864000000 + (227893964673416034975981011*s^9)/64479865361303010659040000000 + (32789943521876353019561*s^12)/161199663403257526647600000000)*Derivative[14][F][s] + ((11134325637402770909239528257756721*s)/217430829797973920661012480000000 + (7678650124658696098909672402309*s^4)/1994577168509639796386304000000 + (10199288692798504558406837771*s^7)/687785230520565447029760000000 + (3045496660794010674766399*s^10)/644798653613030106590400000000)*Derivative[15][F][s] + ((30960837714938560974912983689535863*s^2)/25530587756923389393744691200000000 + (1787240928597180988526211077*s^5)/72398445317954257582080000000 + (15941057778302685217037*s^8)/470119774791910763520000000 + (10455213612854977639*s^11)/4187004244240455237600000000)*Derivative[16][F][s] + (2546188302846598625812123837464449/51061175513846778787489382400000000 + (1049541390854866489353230573933*s^3)/73363757922193647683174400000000 + (253883710109144997738055163*s^6)/2751140922082261788119040000000 + (944650256710690226117*s^9)/23447223767746549330560000000)*Derivative[17][F][s] + ((28529997375651468900522843292883*s)/14966206616127504127367577600000000 + (69455619842516955137572884289*s^4)/748310330806375206368378880000000 + (653726305679797071310271*s^7)/3340671119671317885573120000000 + (8546675077268188321*s^10)/448555585122107900236800000000)*Derivative[18][F][s] + ((413530696161505839005670627901*s^2)/14966206616127504127367577600000000 + (1881294469547406422301293*s^5)/5502281844164523576238080000000 + (218873939828628362053*s^8)/1016725992943444573870080000000)*Derivative[19][F][s] + (109797112316342645605758742441/103402882075062755789085081600000000 + (5639284764817507721988595171*s^3)/28435792570642257841998397440000000 + (108702347836763670314407*s^6)/154542350927403575228252160000000 + (14605436461684459*s^9)/154955565769455456445440000000)*Derivative[20][F][s] + ((14655922402030283137042116857*s)/568715851412845156839967948800000000 + (236832093856775587487869*s^4)/309084701854807150456504320000000 + (2611481644973037983*s^7)/3512326157440990346096640000000)*Derivative[21][F][s] + ((1547252964951520849106131*s^2)/6593806972902552543072092160000000 + (100098817107057523*s^5)/62441353910062050597273600000 + (2052907886741*s^8)/6602116837295094635520000000)*Derivative[22][F][s] + (137079822993516304464217/15216477629775121253243289600000000 + (510228814392448623259*s^3)/494535522967691440730406912000000 + (211533416423531*s^6)/125135506823808562937856000000)*Derivative[23][F][s] + ((986290150851160592351*s)/6999579709696555776491913216000000 + (1389886540402291949*s^4)/598648264645100165094703104000000 + (141912416861*s^7)/203788216450537910231040000000)*Derivative[24][F][s] + ((9628720000922131427*s^2)/11972965292902003301894062080000000 + (1724548952363*s^5)/677203919281787517075456000000)*Derivative[25][F][s] + (15810926089445205197/478918611716080132075762483200000000 + (156405050653*s^3)/74396002456274455756800000000 + (105522691*s^6)/98806407976018380718080000000)*Derivative[26][F][s] + ((290403585807463*s)/880365095066323772198092800000000 + (139041854473*s^4)/55022818441645235762380800000000)*Derivative[27][F][s] + ((101313463627*s^2)/88963209606702191716859904000000 + (17626313*s^5)/15720805269041495932108800000000)*Derivative[28][F][s] + (510939735331/9390561014040786903446323200000000 + (5688705293*s^3)/3521460380265295088792371200000000)*Derivative[29][F][s] + ((2672928253*s)/8009596159034788829410099200000000 + (22194427*s^4)/27851550280280061156812390400000000)*Derivative[30][F][s] + (70592647*s^2*Derivative[31][F][s])/111406201121120244627249561600000000 + (42784051/1062643764539916179521457356800000000 + (322477*s^3)/863398058688681895861184102400000000)*Derivative[32][F][s] + (146021*s*Derivative[33][F][s])/1062643764539916179521457356800000000 + (307*s^2*Derivative[34][F][s])/2801070199616737579199417548800000000 + (36913*Derivative[35][F][s])/2952327990396041408476186096435200000000 + (s*Derivative[36][F][s])/55257475756075641335115782553600000000 + Derivative[38][F][s]/785319245445347014654665501651763200000000, F[s]*Subscript[u, 36, 1][s] -> ((-393119589903953917303718223027274179777369667*s^2)/29852471084214101285299837500000 - (21871563541488707277170663439701391755357587*s^5)/8126506017369394238776066875000 - (1932051757817631690549016368442360086899*s^8)/37622713043376825179518828125 - (1815454473516576914144696794713577*s^11)/11024970855202000052606250 - (3249329904938580287335998044*s^14)/32499914085629478613125 - (1497223407179299*s^17)/171479219061150)*Derivative[1][F][s] + (-1819177130528617611285838891088230294304141983/2149377918063415292541588300000000 - (28770816826498871463350261819654646352444126*s^3)/6530228049671834656159339453125 - (117909310873004290375238578924839125298617*s^6)/312557923744976701491387187500 - (372413555152570748140740776660873682211*s^9)/103193727204690720492394500000 - (455570297434266460298881203452873*s^12)/77174795986414000368243750 - (742495763020247704401290689*s^15)/454998797198812700583750 - (6439519211527*s^18)/171479219061150)*Derivative[2][F][s] + ((17554636308272887905070286685322113302918344987*s)/4376915033147318413902870720000000 + (11642310664968885025708316955956344788656543*s^4)/12859526005507612861359930000000 + (83472798679930419447458926732228531219523*s^7)/7223560904328350434467615000000 + (6549950930117177051801711125624618241*s^10)/515968636023453602461972500000 - (2465955074781561426827487455923*s^13)/321047151303482241531894000 - (92337940585513208477483*s^16)/46666543302442328265000)*Derivative[3][F][s] + ((799362536367529902563431637221741540483714496489*s^2)/240730326823102512764657889600000000 + (22290684643038683646739511540664339393662083*s^5)/74299483587377318754524040000000 + (6125788578205819879324691619787676727713*s^8)/2241794763412246686558915000000 + (8552451366527921048777801841555883549*s^11)/2063874544093814409847890000000 + (62500257718513216187633392291*s^14)/59453176167311526209610000 + (15555586003299113831*s^17)/704332503403734830625)*Derivative[4][F][s] + (196888943601783734895341025050241115151434875287/320973769097470017019543852800000000 + (1018193097207048838180698735926392119426625417*s^3)/1416060746018250075086222880000000 + (20930988389130684279415655350072675089389023*s^6)/835869190357994835988395450000000 + (128328818850380542678530905053058549819341*s^9)/1155769744692536069514818400000000 + (597469375533778678154315373136753259*s^12)/7223560904328350434467615000000 + (219466223806136266065290861*s^15)/26401903890089000125978125)*Derivative[5][F][s] + ((734262977368288521888574673597052796247454925643*s)/2567790152779760136156350822400000000 + (7679745740290283356893083026380817069860438797*s^4)/120365163411551256382328944800000000 + (24792737041780267425315672284373425302521923*s^7)/26747814091455834751628654400000000 + (6733770288592894479595320639569647329091*s^10)/3467309234077608208544455200000000 + (17740407865397486478556165956811*s^13)/27954957060094235427506250000 + (34840340747026487251430101*s^16)/2112152311207120010078250000)*Derivative[6][F][s] + ((2108809895187975920649190403889077602994207869*s^2)/50348826525093336003065702400000000 + (4161705478242349289714017969722768725224461749*s^5)/1497877589121526746091204646400000000 + (2210031954771164841075866011711882051012537*s^8)/124823132426793895507600387200000000 + (96557187348667336830491101485133649*s^11)/5702811240259224027211275000000 + (81434960574746429803139977391*s^14)/39602855835133500188967187500)*Derivative[7][F][s] + (14566934040197267676458032971569627845836155389/4493632767364580238273613939200000000 + (195460250784090620430851622686767855691230311379*s^3)/71898124277833283812377823027200000000 + (125880748183590463097545217191994466263788219*s^6)/1925842614584820102117263116800000000 + (1053473619529064434840954455371041063*s^9)/5663481507567781102885680000000 + (1721297289175540162542344361186299*s^12)/22811244961036896108845100000000 + (1702203621529942658826007*s^15)/735656764739321984934375000)*Derivative[8][F][s] + ((70565412493557816630312574892611608652821174883*s)/121091577731087635894531070361600000000 + (816992634259091430211996379117193534050846921*s^4)/8987265534729160476547227878400000000 + (12960128689281660503033591274679248575011*s^7)/14781686734751908678531624800000000 + (449884385649011213216322227517205477*s^10)/410602409298664129959211800000000 + (8339647244788400045237055209*s^13)/51609151495558588481550000000)*Derivative[9][F][s] + ((17236578604486019026393927734176474172682035121*s^2)/460147995378133016399218067374080000000 + (114848037084813359494538447986875687757219*s^5)/67573425073151582530430284800000000 + (162689926102691044618318449479864647541*s^8)/23650698775603053885650599680000000 + (71795863339040612021135870129*s^11)/20268321314619372930936000000 + (15626003720589024910957*s^14)/120459447502949605050000000)*Derivative[10][F][s] + (7468984769878711068615833547773122119420059/3774282942267666573336033361920000000 + (2201253450751950773364860506578104355027547*s^3)/1892055902048244310852047974400000000 + (7838765007521552987302844246410082189*s^6)/421581083344082956963468800000000 + (1733364393769689110286741647229463*s^9)/54916483225084490446557120000000 + (1227155729150230083939309433*s^12)/212490465395203103308200000000)*Derivative[11][F][s] + ((4771912324286980877835236358634558287336479*s)/25948195228090207691685229363200000000 + (149363994888718526140707944114847259997219*s^4)/7568223608192977243408191897600000000 + (5631261275824808297090513767648739*s^7)/46373919167849125265981568000000 + (1971275027650214900576491122247*s^10)/24041778370428693974299200000000 + (6696988802820940836161*s^13)/1831814356855199166450000000)*Derivative[12][F][s] + ((39430549690641730178556446078850438859*s^2)/6160540177609261085395353600000000 + (192206698163445825986991670017267647*s^5)/989310275580781339007606784000000 + (783772288665628440670292049989*s^8)/1662147640424699830321920000000 + (382076454862305939013*s^11)/3473382103065234360000000)*Derivative[13][F][s] + (88032436365681456787164059247501736486363/322910873949567029052082854297600000000 + (317365941935140833910324891018532351*s^3)/2856831811837550390717153280000000 + (109119639141854813689843144824589*s^6)/95739704088462710226542592000000 + (203297481694633829696212633*s^9)/193439596083909031977120000000 + (42362155092774036374989*s^12)/725398485314658869914200000000)*Derivative[14][F][s] + ((28761027709612428650008163472131177*s)/1938240539913367521321025536000000 + (6161604428279624002085993346427123*s^4)/5744382245307762613592555520000000 + (4106875923615265779677060161*s^7)/1031677845780848170544640000000 + (1183629063251878387663087*s^10)/967197980419545159885600000000)*Derivative[15][F][s] + ((23585642291000103427555270603774201*s^2)/76591763270770168181234073600000000 + (298973106146028149327129712079*s^5)/49520536597480712186142720000000 + (16510270253046177293618917*s^8)/2063355691561696341089280000000 + (11241368043252787079*s^11)/19738734294276431834400000000)*Derivative[16][F][s] + (274081699827927265025642747880571/23566696391006205594225868800000000 + (15369776231842314913829449271*s^3)/4784592907969150935859200000000 + (123725941837981839299062279*s^6)/6190067074685089023267840000000 + (52190545162978641549167*s^9)/6190067074685089023267840000000)*Derivative[17][F][s] + ((3552727167989325755863440602443*s)/8979723969676502476420546560000000 + (198571477365963959841852641*s^4)/10690147582948217233833984000000 + (723765965186403969540979*s^7)/19132934594481184253736960000000 + (4795084517533928341*s^10)/1345666755366323700710400000000)*Derivative[18][F][s] + ((400578714584255352661520141*s^2)/77948992792330750663372800000000 + (135150666373685633159651*s^5)/2200912737665809430495232000000 + (76038510411801767387*s^8)/2033451985886889147740160000000)*Derivative[19][F][s] + (343333488730013044475284342001/1861251877351129604203531468800000000 + (945737338616472982149700813*s^3)/28435792570642257841998397440000000 + (17626995391232814838423*s^6)/154542350927403575228252160000000 + (75884842894417*s^9)/5127206220312864367680000000)*Derivative[20][F][s] + ((6384168454829684531930249021*s)/1574905434681725049710680473600000000 + (4409666387462423131127*s^4)/37847106349568222504878080000000 + (18020231584313911*s^7)/164640288630046422473280000000)*Derivative[21][F][s] + ((5980418415810249190689139*s^2)/178032788268368918662946488320000000 + (20575235188229959*s^5)/92632777778663481655296000000 + (945188724229*s^8)/22635829156440324464640000000)*Derivative[22][F][s] + (1446157377624212253801907/1186885255122459457752976588800000000 + (75123744476225753111*s^3)/556352463338652870821707776000000 + (653881532702999*s^6)/3050177978830333721610240000000)*Derivative[23][F][s] + ((1192602788476971236683*s)/68245902169541418820796153856000000 + (23121414671133341*s^4)/82889759720090792090035814400000 + (1339645180399*s^7)/16506845532493570728714240000000)*Derivative[24][F][s] + ((549583097857611413*s^2)/5986482646451001650947031040000000 + (24820075189417*s^5)/88036509506632377219809280000000)*Derivative[25][F][s] + (10316594549522779519/2873511670296480792454574899200000000 + (1170964095114277*s^3)/5282190570397942633188556800000000 + (4558973737*s^6)/41701504503141652367278080000000)*Derivative[26][F][s] + ((1403332107531931*s)/42257524563183541065508454400000000 + (1304300849437*s^4)/5282190570397942633188556800000000)*Derivative[27][F][s] + ((4498688805769*s^2)/42257524563183541065508454400000000 + (2744267*s^5)/26949951889785421597900800000000)*Derivative[28][F][s] + (390392661221/80066888646031972545173913600000000 + (742770871*s^3)/5282190570397942633188556800000000)*Derivative[29][F][s] + ((190493783*s)/6829234619808609422970716160000000 + (75151*s^4)/1160481261678335881533849600000000)*Derivative[30][F][s] + (459773*s^2*Derivative[31][F][s])/9283850093426687052270796800000000 + (251248981/82886213634113462002673673830400000000 + (212587*s^3)/7770582528198137062750656921600000000)*Derivative[32][F][s] + (2251*s*Derivative[33][F][s])/231849548626890802804681605120000000 + (271*s^2*Derivative[34][F][s])/37214218366336656409363690291200000000 + (107*Derivative[35][F][s])/133187728890046980833512154726400000000 + (s*Derivative[36][F][s])/911748349975248082029410412134400000000 + Derivative[38][F][s]/14135746418016246263783979029731737600000000, F[s]*Subscript[u, 37, 0][s] -> ((91665136778217080613050023789232657329346182723*s^2)/2460115003440007528647663881250000 + (151165610975698078889040122430215900985551777*s^5)/27334611149333416984974043125000 + (10646576880443877531468702750512929346743*s^8)/126549125691358411967472421875 + (1200554892096046045604425867254996457*s^11)/5303010981352162025303606250 + (143253269146364454057570440828*s^14)/1202496821168290708685625 + (58483892008734763*s^17)/6344731105262550)*Derivative[1][F][s] + (75781996528367214061758220014207559031882533081/4678057821667433283766986300000000 + (172809022398596099058473765122916579725392421787*s^3)/6013614452853351736694289487500000 + (229570088660441208932905875955831273193251319*s^6)/150340361321333793417357237187500 + (287422319624054339535261771037787105342237*s^9)/26727175346014896607530175500000 + (173792400493107411266888451318200141*s^12)/12373692289821711392375081250 + (54720269978175198722879230333*s^15)/16834955496356069921598750 + (409741429887649*s^18)/6344731105262550)*Derivative[2][F][s] + ((15689006733990977641928949273882558653524756932497*s)/809729281132253906572031083200000000 + (272563823989645231281089965566170136779464583909*s^4)/43298024060544132504198884310000000 + (8448176716954455549038389014092379682750823*s^7)/61678096952342069094300405000000 + (5587938256971657404393459070607892966701*s^10)/12148716066370407548877352500000 + (16797611539007748927162989893523647*s^13)/59393722991144214683400390000 + (552600810007591469057280353*s^16)/22446607328474759895465000)*Derivative[3][F][s] + ((53346039822563792815160526613834537688247768248489*s^2)/8907022092454792972292341915200000000 + (158421334145070735190291127794470064714483427*s^5)/277107353987482448026872859584000 + (203591123284496132924520378370694758396627*s^8)/37006858171405241456580243000000 + (4715876857566468862637452775031762361369*s^11)/534543506920297932150603510000000 + (10829641962477660503677721177389*s^14)/4568747922395708821800030000 + (1265765683507831909861*s^17)/23947305115726984241250)*Derivative[4][F][s] + (7437100023914777195062975918508440371684444181847/11876029456606390629723122553600000000 + (3218032283253430074328377058506802264750202761*s^3)/4387695612046696045464207840000000 + (5649273392445610470708943016545388200197229*s^6)/221473268851888145801528820000000 + (689893793526641581192740680233194817699069*s^9)/6109068650517690653149754400000000 + (132836605996232946082612484790747323*s^12)/1581489665444668438315395000000 + (445105684905543131413037623*s^15)/52803807780178000251956250)*Derivative[5][F][s] + ((18770339659047324136264637979905471373302287229261*s)/95008235652851125037784980428800000000 + (75295069850308834598048548981656050195758183*s^4)/1745106209336754108991446300000000 + (472677777772004912693514553932789910776997463*s^7)/769742649965229022296869054400000000 + (161854163304382744115727010077425164039451*s^10)/128290441660871503716144842400000000 + (96139753880122936843551537476149*s^13)/237617135010801001133803125000 + (7272628902106688940954683*s^16)/704050770402373336692750000)*Derivative[6][F][s] + ((935537728928924395792951735876270779521092123087*s^2)/44337176637997191684299657533440000000 + (3273102932756447351293949528343615360548138989*s^5)/2409629165108543026320633561600000000 + (1253489516922285652547403429922437753484247*s^8)/148982448380366907541329494400000000 + (1823048280968174963421225871731533*s^11)/232767805724866286824950000000 + (5245159323645508805204026147*s^14)/5657550833590500026995312500)*Derivative[7][F][s] + (863051977422556054138233918818797906878920485201/665057649569957875264494863001600000000 + (32865204489506609053811086503983497717825799581*s^3)/31296830567998017659505640611840000000 + (1107037478290680657425625936691686683885504351*s^6)/45344839743406218768033740659200000000 + (7369454628268388925840170838268402193*s^9)/109493975812977101322456480000000 + (120870156396842012054981525069987*s^12)/4562248992207379221769020000000 + (479780284491525986718389*s^15)/607716457828135552771875000)*Derivative[8][F][s] + ((166419717071711370780745007338279984382012352881*s)/896077675210048505619529920675840000000 + (9282896585306474626886411872955385555768968651*s^4)/332528824784978937632247431500800000000 + (1098060030216379313962509763317625713269*s^7)/4223339067071973908151892800000000 + (9928702461203436245797417249155877*s^10)/31584800715281856150708600000000 + (30144851155084678953635354339*s^13)/670918969442261650260150000000)*Derivative[9][F][s] + ((48849019759086143783358158550276654122731553389*s^2)/5007492890879682825520902497894400000000 + (2512708375640876257979242600544051557*s^5)/5892419501863109034107904000000 + (7881758332525367111361098028504248317*s^8)/4730139755120610777130119936000000 + (5467077549804816393417180861967*s^11)/6587204427251296202554200000000 + (24830142490146273454247*s^14)/843216132520647235350000000)*Derivative[10][F][s] + (246765832462541566983564443552296562676839/551970232663650842740842823680000000 + (8317521815918402785451698518734337952673*s^3)/32905320035621640188731269120000000 + (18057658772462982396406565233923669967*s^6)/4637391916784912526598156800000000 + (229700046724717277187506600386343*s^9)/35979764871607079947744320000000 + (240148167538717627508598421*s^12)/212490465395203103308200000000)*Derivative[11][F][s] + ((79461057391999340186213484964939767359159*s)/2256364802442626755798715596800000000 + (2118012079888057010508797096017042948979*s^4)/582171046784075172569860915200000000 + (125175639483562589550982626060331*s^7)/5796739895981140658247696000000 + (2371577843585256514480321788517*s^10)/168292448593000857820094400000000 + (5627536777026600143*s^13)/9251587660884844275000000)*Derivative[12][F][s] + ((65615797133405244113894797792717122173*s^2)/62289906240271417641219686400000000 + (152427909432028547488348364370098813*s^5)/4946551377903906695038033920000000 + (40011787103385334375676911027*s^8)/554049213474899943440640000000 + (218900480669031604738699*s^11)/13433305283604793887300000000)*Derivative[13][F][s] + (13083831242724550646312918748135672463999/322910873949567029052082854297600000000 + (1213326447046201536410152284205404137*s^3)/76318221259088846152015380480000000 + (15067193295484838026054454766049*s^6)/95739704088462710226542592000000 + (2359384354823448378579427*s^9)/16820834442079046258880000000 + (5473652690323618974457*s^12)/725398485314658869914200000000)*Derivative[14][F][s] + ((7719460412664863234566838704501061*s)/3990495229233403720366817280000000 + (6734705754184568677032706669981*s^4)/49951149959197935770370048000000 + (249325169316662127913218977*s^7)/515838922890424085272320000000 + (139053462271572576906991*s^10)/967197980419545159885600000000)*Derivative[15][F][s] + ((160036765030558286920976216912477*s^2)/4505397839457068716543180800000000 + (16647166500450812880085115039*s^5)/24760268298740356093071360000000 + (13368914141694578020621*s^8)/15513952568133055196160000000 + (8207891751535342067*s^11)/138171140059935022840800000000)*Derivative[16][F][s] + (379772931160735776391211446081699/306367053083080672724936294400000000 + (18178589097162067209868718621*s^3)/55022818441645235762380800000000 + (12299995206281331383395123*s^6)/6190067074685089023267840000000 + (264369986178172816607*s^9)/325793003930794159119360000000)*Derivative[17][F][s] + ((32641084237393450126392001997*s)/863434997084279084271206400000000 + (641623011718305123193543447*s^4)/374155165403187603184189440000000 + (5347952390891230208051*s^7)/1582423161949571630008320000000 + (415170533415031993*s^10)/1345666755366323700710400000000)*Derivative[18][F][s] + ((31866390457288943019741217*s^2)/71952916423689923689267200000000 + (957706751885774748132677*s^5)/187077582701593801592094720000000 + (6141262446942733871*s^8)/2033451985886889147740160000000)*Derivative[19][F][s] + (27747289314946257579943149053/1861251877351129604203531468800000000 + (73910699373565326069513971*s^3)/28435792570642257841998397440000000 + (1334132366174317301107*s^6)/154542350927403575228252160000000 + (25755475144845307*s^9)/23708201562726684836152320000000)*Derivative[20][F][s] + ((6105066479090474971892528507*s)/20473770650862425646238846156800000000 + (15388291916454579644579*s^4)/1854508211128842902739025920000000 + (39814989048443177*s^7)/5268489236161485519144960000000)*Derivative[21][F][s] + ((402222656489798852463247*s^2)/178032788268368918662946488320000000 + (30513048011308453*s^5)/2107395694464594207657984000000 + (38050928309*s^8)/14404618554098388295680000000)*Derivative[22][F][s] + (92153646714523177823911/1186885255122459457752976588800000000 + (18554087247502372157*s^3)/2225409853354611483286831104000000 + (3917170173803*s^6)/305017797883033372161024000000)*Derivative[23][F][s] + ((55964388747262361699*s)/54596721735633135056636923084800000 + (85510013358182377*s^4)/5387834381805901485852327936000000 + (74023124881*s^7)/16506845532493570728714240000000)*Derivative[24][F][s] + ((29778457506628241*s^2)/5986482646451001650947031040000000 + (261151286699*s^5)/17607301901326475443961856000000)*Derivative[25][F][s] + (533635594900163347/2873511670296480792454574899200000000 + (8399397829729*s^3)/754598652913991804741222400000000 + (4226808919*s^6)/792328585559691394978283520000000)*Derivative[26][F][s] + ((67402809078589*s)/42257524563183541065508454400000000 + (60869020393*s^4)/5282190570397942633188556800000000)*Derivative[27][F][s] + ((206357299*s^2)/43341050834034401092829184000000 + (104437*s^5)/23581207903562243898163200000000)*Derivative[28][F][s] + (318520138787/1521270884274607478358304358400000000 + (3876569*s^3)/660273821299742829148569600000000)*Derivative[29][F][s] + ((6176331943*s)/5514606955495452109048853299200000000 + (383*s^4)/151367121088478593243545600000000)*Derivative[30][F][s] + (5767*s^2*Derivative[31][F][s])/3094616697808895684090265600000000 + (36919/335571715117868267217302323200000000 + (683*s^3)/706416593472557914795514265600000000)*Derivative[32][F][s] + (54931*s*Derivative[33][F][s])/165772427268226924005347347660800000000 + (61*s^2*Derivative[34][F][s])/260499528564356594865545832038400000000 + (443*Derivative[35][F][s])/17713967942376248450857116578611200000000 + (s*Derivative[36][F][s])/30999443899158434788999954012569600000000 + Derivative[38][F][s]/523022617466601111760007224100074291200000000, F[s]*Subscript[u, 19, 19][s] -> ((-70986931215134224697289099779205596633*s)/4299757537882908801199500000 + (17582829835989586085050792694218999*s^4)/1974177014638617447750000 - (1189501506633202619355827328088637*s^7)/2211809433067339918312500 + (271547055038865448232375400398*s^10)/36863490551122331971875 - (808910607944858784351134*s^13)/23405390826109417125 + (21526956141669802*s^16)/393136656187275 - s^19/39)*Derivative[1][F][s] + ((-656402276164658166495094757360527001*s^2)/47775083754254542235550000 + (9703380645873706305408449807663837*s^5)/3538895092907743869300000 - (3864833441993923915840381378967*s^8)/134049056549535752625000 + (40050589875226443218796383347*s^11)/65535094313106367950000 - (38697793351572079024*s^14)/107717117542909875 + (156042511120673*s^17)/262091104124850)*Derivative[2][F][s] + (26665064715452889181236061331539/4794519931457256000000 - (14949285969956316698039297504033621377*s^3)/5503689648490123265535360000 + (586749083398809137642823052152289*s^6)/735001288526992957470000 + (16070414564623722149621923874861*s^9)/2527782209219817049500000 + (2454536167424229202720662518*s^12)/36863490551122331971875 + (16902234151291539141089*s^15)/1310701886262127359000 + (5244322186927*s^18)/393136656187275)*Derivative[3][F][s] + ((1526343980931862497518521910507582043407*s)/275184482424506163276768000000 + (35027202923230142794376564067042257227*s^4)/34398060303063270409596000000 + (45155087891344784810956330311002431*s^7)/294000515410797182988000000 + (1308881726503825380529417163227*s^10)/983026414696595519250000 + (31713426548589259774505423*s^13)/9074089981814727870000 + (130692274659105145093*s^16)/163837735782765919875)*Derivative[4][F][s] + ((35758062968812751922372635589261483877*s^2)/13759224121225308163838400000 + (4891919748330310890064900567287511969*s^5)/10584018554788698587568000000 + (3909776856112214059203457333666357*s^8)/218400382876592193076800000 + (32598003538137818883367135517*s^11)/359506803089040647040000 + (27641180384932172063552567*s^14)/294907924408978655775000 + (4659339094106887*s^17)/780365495512102500)*Derivative[5][F][s] + (-2848658862774782313012966256447/92054782683979315200000 + (28493000745586048767293760172982839271*s^3)/37632065972582039422464000000 + (1687466352172698195674592261638993401*s^6)/22932040202042180273064000000 + (191142044411452423506529893161047*s^9)/161778061390068291168000000 + (7864822446549002477137147921*s^12)/2621403772524254718000000 + (117883708326780769091*s^15)/104733263871361125000)*Derivative[6][F][s] + ((369378413065799155897767527991769952761*s)/2935301145861399074952192000000 + (145707340705540606613623293673445052541*s^4)/1100737929698024653107072000000 + (13372967258285789088339106912994285207*s^7)/2201475859396049306214144000000 + (17463030546714582075787944525761*s^10)/392000687214396243984000000 + (372125509915596941011927*s^13)/7347441280821642000000 + (1038309170204048627*s^16)/213207001452413718750)*Derivative[7][F][s] + ((6931810570363918220664009460087773737*s^2)/122304214410891628123008000000 + (1810049732378805133718019878016125171*s^5)/133422779357336321588736000000 + (119482274559160458941740640058413*s^8)/416000729288747034432000000 + (67434939718818851961299627*s^11)/70175561620908744000000 + (658414601228402350091*s^14)/1591945610844689100000)*Derivative[8][F][s] + (7656273338042639332516479386346787/1590706644779162566656000000 + (1883695832010308452978357495683497822173*s^3)/187859273335129540796940288000000 + (14590602712475288529888769511540483*s^6)/17611806875168394449713152000 + (597985774737893548638027270529*s^9)/74273814419569814649600000 + (59545378029818604391961299*s^12)/5157903779136792684000000 + (10758048148236722507*s^15)/8427947351530707000000)*Derivative[9][F][s] + ((166260643770640173929869177387796319023*s)/86704280000829018829357056000000 + (64534556796056981214124029678768421*s^4)/69474583333997611241472000000 + (91394089318800736760345867038853*s^7)/2970952576782792585984000000 + (18653529318420839349831107687*s^10)/139263402036693402468000000 + (4028725865106163798139*s^13)/56888644622832272250000)*Derivative[10][F][s] + ((186525988156186198195096709589469771807*s^2)/563577820005388622390820864000000 + (2369597022213785881211380579326691*s^5)/47535241228524681375744000000 + (208194731970361162600303873259*s^8)/297095257678279258598400000 + (304943011076893035016759*s^11)/238311704020010100480000 + (1766051894542148627*s^14)/10343389931424049500000)*Derivative[11][F][s] + (2172798281676681546659651857787/158630025518143635456000000 + (13259996190669093249425947079731*s^3)/447390505680232295301120000 + (125897505628175965652751147119*s^6)/77671962791706995712000000 + (3138705754413859700284723*s^9)/323633178298779148800000 + (34950373349292587236291*s^12)/5461309883791898136000000)*Derivative[12][F][s] + ((36997543656561354751883971039702169*s)/9126766315876738824142848000000 + (430923885242211307348098186527783*s^4)/285211447371148088254464000000 + (3025141343021738186343115321*s^7)/93206355350048394854400000 + (395519849261064293125861*s^10)/5041209123500213664000000 + (210367568610995408069*s^13)/16383929651375694408000000)*Derivative[13][F][s] + ((11821840736843534361554185383323*s^2)/27162994987728389357568000000 + (1691956601326552164211407763*s^5)/36717655137897852518400000 + (1055364599408320153043261*s^8)/2657198727084713011200000 + (95733904488943601511373*s^11)/283988113957178703072000000)*Derivative[14][F][s] + (314236870926742583624662381099/18083822909068374441984000000 + (8271363872051825349955252400429*s^3)/348964594430581190334873600000 + (156150102031443157652309791*s^6)/181752392932594369966080000 + (2562307139717280566417*s^9)/896214955288926873600000 + (250574791494071749907*s^12)/425982170935768054608000000)*Derivative[15][F][s] + ((5388082609651497598557295219*s)/1855207838546417811456000000 + (106583370719309431114532079853*s^4)/145401914346075495972864000000 + (17726836157930072239301551*s^7)/1817523929325943699660800000 + (1249468162981707856321*s^10)/113595245582871481228800000)*Derivative[16][F][s] + ((5355152797304538353728709443*s^2)/27695602732585808756736000000 + (392095996043343373411337597*s^5)/29080382869215099194572800000 + (282854776863602148301*s^8)/4348143371593166745600000 + (107923638179718749*s^11)/6241497010047883584000000)*Derivative[17][F][s] + (2415024933152253909096781/361676458181367488839680000 + (806948672365883919418187591*s^3)/122065804636211527483392000000 + (2907646004984226018973*s^6)/19561827666059539660800000 + (2552291991163661459*s^9)/11003528062158491059200000)*Derivative[18][F][s] + ((1758817237020521522409568061*s)/2326430629537207935565824000000 + (14019711341163459339289507*s^4)/109859224172590374735052800000 + (906659464973235516931*s^7)/950704824570493627514880000 + (754163627587363207*s^10)/2228214432587094439488000000)*Derivative[19][F][s] + ((686282594629710620332870663*s^2)/20873252592792171199660032000000 + (547490506954496157529*s^5)/382294003530992146513920000 + (24481795638541256123*s^8)/7526413194516407884492800000)*Derivative[20][F][s] + (31340836705638488946637/28112124704097200268902400000 + (669098640538667531053159*s^3)/924845653342176200846475264000 + (4644153258263461771*s^6)/505977357614548429209600000 + (1639956039907169*s^9)/362233790110415352729600000)*Derivative[21][F][s] + ((19158001977676238571654611*s)/231211413335544050211618816000000 + (1944131669430657524179*s^4)/222318666668792355972710400000 + (1509850380231491*s^7)/48872812951405246003200000)*Derivative[22][F][s] + ((54781087463588265435599*s^2)/23121141333554405021161881600000 + (168781159224547157983*s^5)/2890142666694300627645235200000 + (16682793236903*s^8)/396127010237705678131200000)*Derivative[23][F][s] + (25683191756534377561/317162432559045336367104000000 + (42793335244938571043*s^3)/1284507851864133612286771200000 + (2542083065344841*s^6)/12676064327606581700198400000)*Derivative[24][F][s] + ((125593066445520950641*s)/30828188444739206694882508800000 + (74323077163310947*s^4)/304225543862557960804761600000 + (1231443738887*s^7)/4473905056802322953011200000)*Derivative[25][F][s] + ((25616117693635867*s^2)/338028382069508845338624000000 + (6634964702671*s^5)/7456508428003871588352000000)*Derivative[26][F][s] + (82755725207983/29369216153073450221568000000 + (41619374554097*s^3)/63304234817338991443968000000 + (761908793*s^6)/600834356801964859392000000)*Derivative[27][F][s] + ((5198892017664727*s)/55834335108892990453579776000000 + (15336912131*s^4)/5744273159351130705100800000)*Derivative[28][F][s] + ((30276690589997*s^2)/27917167554446495226789888000000 + (81526063*s^5)/19884022474676990902272000000)*Derivative[29][F][s] + (97186880243/2067938337366407053836288000000 + (3778971517*s^3)/715824809088371672481792000000)*Derivative[30][F][s] + ((1698214019*s)/1717979541812092013956300800000 + (895457*s^4)/97612473966596137156608000000)*Derivative[31][F][s] + (425093*s^2*Derivative[32][F][s])/65074982644397424771072000000 + (721937/1908866157568991126618112000000 + (474337*s^3)/34359590836241840279126016000000)*Derivative[33][F][s] + (557*s*Derivative[34][F][s])/122494084977689270157312000000 + (2579*s^2*Derivative[35][F][s])/194704348072037094915047424000000 + Derivative[36][F][s]/741730849798236552057323520000 + (s*Derivative[37][F][s])/137438363344967361116504064000000 + Derivative[39][F][s]/577103687685517949328200564736000000, F[s]*Subscript[u, 20, 18][s] -> ((18547737814427293184822688068036409581*s)/2263030283096267790105000000 - (3721540803360858048085460205801571*s^4)/661704761139259587750000 + (85007678670536692941603452872*s^7)/244560972254239265625 - (11248225747458593847742892423*s^10)/1940183713216964840625 + (7062921605314100568898*s^13)/246372535011678075 - (298632950392841*s^16)/5911829416350 + s^19/39)*Derivative[1][F][s] + ((133965987271884577648768522560020863*s^2)/14791047601936390785000000 - (819224070705932358106287240144439*s^5)/931288182344143123500000 + (20318421674410854581129812445047*s^8)/310429394114714374500000 - (173678519014917282365509987*s^11)/3449215490163493050000 + (167238779575362966533*s^14)/147402371374508250 - (1290670725709*s^17)/3941219610900)*Derivative[2][F][s] + (-9620631047145080685487034443841/5046863085744480000000 + (215194498581082504062739957506934615187*s^3)/36208484529540284641680000000 + (972507580680854950109943871813961*s^6)/3868427834352594513000000 + (345779920659997791136025906611*s^9)/24189303437510211000000 + (515937175046104962440643281*s^12)/15521469705735718725000 + (114453094596593744567*s^15)/1815376573770259500 - (22836990208*s^18)/2955914708175)*Derivative[3][F][s] + ((-10274089957744591862472921679658866169*s)/144833938118161138566720000000 + (864014110200942813590813492805987907*s^4)/362084845295402846416800000 + (454911887505437010726377684686061*s^7)/3868427834352594513000000 + (4478673914541603015902030413*s^10)/2759372392130794440000 + (697410419972594298218621*s^13)/238791841626703365000 + (16089109566117464117*s^16)/13796861960653972200)*Derivative[4][F][s] + ((2675684492740326494092549373581782917*s^2)/2129910854678840273040000000 + (1613189593934338178317646423712964513*s^5)/2785268040733868049360000000 + (19079540573972145932156362975736987*s^8)/1149475699350485226720000000 + (136457111043934137456961243*s^11)/1394209208655559296000 + (1342752040837813317845563*s^14)/15521469705735718725000 + (227574705802620107*s^17)/26532426847411485000)*Derivative[5][F][s] + (12073537226379980543403942912011/44045350566497280000000 + (6116377286779195588018394062560582923*s^3)/9903175255942641953280000000 + (226178884903158760958179351576133593*s^6)/2839881139571787030720000000 + (691253200058765669676419243310749*s^9)/596024436700251599040000000 + (428178741111165618456135287*s^12)/137968619606539722000000 + (1081931856588064667897*s^15)/994966006777930687500)*Derivative[6][F][s] + ((28688286320500762992158578932174387067*s)/140445030902459285882880000000 + (36375236185362214243977495713990711041*s^4)/289667876236322277133440000000 + (911307286133506904740302299795500499*s^7)/144833938118161138566720000000 + (836220882383414857051077683*s^10)/18797025434171985000000 + (1894578526233340024294003*s^13)/36737206404108210000000 + (56375353828215214997*s^16)/11939592081335168250000)*Derivative[7][F][s] + ((2389744781853005344901979520748014471*s^2)/36783222379215527255040000000 + (148566480250391770668009195142079801*s^5)/11034966713764658176512000000 + (448961890547333996467089587803597*s^8)/1532634265800646968960000000 + (4144848668195257839851519027*s^11)/4298253149280660570000000 + (1278018042868778808151*s^14)/3061433867009017500000)*Derivative[8][F][s] + (226162070609928872773916802684967/66977121885438423859200000 + (521183617134096778983287243027656614409*s^3)/49436650877665668630773760000000 + (482660234742006826214429952671734003*s^6)/579335752472644554266880000000 + (12116752158529135999533591006517*s^9)/1485476288391396292992000000 + (656721691553910034634987*s^12)/56680261309195524000000 + (53999458491625317689*s^15)/42139736757653535000000)*Derivative[9][F][s] + ((16281987293310702505245181003986757907*s)/9126766315876738824142848000000 + (226352324417090272007057398525137457*s^4)/237676206142623406878720000000 + (230512744048209476081567834199223*s^7)/7427381441956981464960000000 + (19814075576156197153235834597*s^10)/146593054775466739440000000 + (322829293355325500746781*s^13)/4551091569826581780000000)*Derivative[10][F][s] + ((3042202710710405682699439782047146627*s^2)/9269372039562312868270080000000 + (12042278678506177749462924426003133*s^5)/237676206142623406878720000000 + (110518932717548925545924247001*s^8)/156365925093831188736000000 + (7667191543312787960087387*s^11)/5957792600500252512000000 + (17626257203218512601*s^14)/103433899314240495000000)*Derivative[11][F][s] + (947062708434713142080176164456167/60279409696894581473280000000 + (1419327554213320798924499010436459*s^3)/47535241228524681375744000000 + (637257640393230609717020290961*s^6)/388359813958534978560000000 + (902933905847981963348903*s^9)/92466622371079756800000 + (4378001251311503988091*s^12)/682663735473987267000000)*Derivative[12][F][s] + ((29557502002624251864933690922759399*s)/7020589473751337557032960000000 + (2177326888395050042238255972242891*s^4)/1426057236855740441272320000000 + (436269414984126333175803659*s^7)/13315193621435484979200000 + (25817800550853969803214217*s^10)/327678593027513888160000000 + (131170408878780230101*s^13)/10239956032109809005000000)*Derivative[13][F][s] + ((843780303032912340302492273258593*s^2)/1901409649140987255029760000000 + (375983019135709507058197919429*s^5)/8077884130337527554048000000 + (25234102822014720132687707*s^8)/63108469768261934016000000 + (239518051378470358864547*s^11)/709970284892946757680000000)*Derivative[14][F][s] + (6127609679242546945254076287793/361676458181367488839680000000 + (1197735861640123580881580542963*s^3)/49852084918654455762124800000 + (15744497482649188105317263807*s^6)/18175239293259436996608000000 + (8357490074116035220201*s^9)/2912698604689012339200000 + (623982111857528373133*s^12)/1064955427339420136520000000)*Derivative[15][F][s] + ((11342610600760809170555521260409*s)/3877384382562013225943040000000 + (26929084529259819818141542271*s^4)/36350478586518873993216000000 + (2621960110171735500084571*s^7)/267282930783227014656000000 + (3903559122892832672809*s^10)/354985142446473378840000000)*Derivative[16][F][s] + ((189327175656338359950098713999*s^2)/969346095640503306485760000000 + (494026749594839899595448407*s^5)/36350478586518873993216000000 + (487399557807939826807*s^8)/7473371419925755344000000 + (1073370580692837061*s^11)/62414970100478835840000000)*Derivative[17][F][s] + (1243101397425433820099691451/180838229090683744419840000000 + (6108281032627334923588985653*s^3)/915493534771586456125440000000 + (65753754143055890782889*s^6)/440141122486339642368000000 + (2780000609132334769*s^9)/12003848795081990246400000)*Derivative[18][F][s] + ((302847854865469964193153509207*s)/395493207021325349046190080000000 + (35295050225673455132399063*s^4)/274648060431475936837632000000 + (2670729858080452220849*s^7)/2796190660501451845632000000 + (534804035480333611*s^10)/1591581737562210313920000000)*Derivative[19][F][s] + ((364629525339648154239581687*s^2)/10985922417259037473505280000000 + (3375554491064363841553*s^5)/2347419319927144759296000000 + (1284745826341720051*s^8)/396127010237705678131200000)*Derivative[20][F][s] + (95819620211994924397759/85660213779797563146240000000 + (4430066068349648732964319*s^3)/6084510877251159216095232000000 + (145483453506247166561*s^6)/15845080409508227125248000000 + (7269216970473859*s^9)/1620519587336068683264000000)*Derivative[21][F][s] + ((10163238922999184771074531*s)/121690217545023184321904640000000 + (6671983438668320016997*s^4)/760563859656394902011904000000 + (22150944921384613*s^7)/720230927704919414784000000)*Derivative[22][F][s] + ((7245649873787865319939*s^2)/3042255438625579608047616000000 + (6339060891064905319*s^5)/108651979950913557430272000000 + (20614925163803*s^8)/495158762797132097664000000)*Derivative[23][F][s] + (3905815515463570003/47693598881059449077760000000 + (70527307723697063*s^3)/2112677387934430283366400000 + (12632044795249889*s^6)/63380321638032908500992000000)*Derivative[24][F][s] + ((66391230467599326353*s)/16225362339336424576253952000000 + (19511258771923363*s^4)/80059353648041568632832000000 + (6071065399199*s^7)/22369525284011614765056000000)*Derivative[25][F][s] + ((51282507613068799*s^2)/676056764139017690677248000000 + (1053056520983*s^5)/1193041348480619454136320000)*Derivative[26][F][s] + (220377474388756561/78122114967175377589370880000000 + (10155547359832697*s^3)/15509537530248052903772160000000 + (362527017241*s^6)/290803828692150991945728000000)*Derivative[27][F][s] + ((51977648304300149*s)/558343351088929904535797760000000 + (1707983950787*s^4)/646230730427002204323840000000)*Derivative[28][F][s] + ((6019484511413*s^2)/5583433510889299045357977600000 + (199682563*s^5)/49710056186692477255680000000)*Derivative[29][F][s] + (1943275197917/41358766747328141076725760000000 + (9330875039*s^3)/1789562022720929181204480000000)*Derivative[30][F][s] + ((16844501977*s)/17179795418120920139563008000000 + (546121*s^4)/61007796229122585722880000000)*Derivative[31][F][s] + (837671*s^2*Derivative[32][F][s])/130149965288794849542144000000 + (119953/320817841608233802792960000000 + (2303359*s^3)/171797954181209201395630080000000)*Derivative[33][F][s] + (1023709*s*Derivative[34][F][s])/229063938908278935194173440000000 + (283*s^2*Derivative[35][F][s])/22125494099095124422164480000000 + (3433*Derivative[36][F][s])/2596057974293827932200632320000000 + (163*s*Derivative[37][F][s])/23364521768644451389805690880000000 + Derivative[39][F][s]/607477565984755736134947962880000000, F[s]*Subscript[u, 21, 17][s] -> ((2310809668716582208623317037284606227*s)/277915999678489026855000000 - (10418156279322718327440949427695451*s^4)/3259508638204500932250000 + (64254980437877530296218314943*s^7)/1293455808811309893750 + (524508545145310286971497341*s^10)/646727904405654946875 - (1862000940241583988466*s^13)/136873630562043375 + (16210593767657846*s^16)/434519462101725 - s^19/39)*Derivative[1][F][s] + ((32346858587917661009957010491912339*s^2)/4074385797755626165312500 - (196367409429960513986043385399087*s^5)/6519017276409001864500000 + (255515700317572620980897550847*s^8)/8623038725408732625000 + (2666153324048833822731347243*s^11)/8048169477048150450000 + (333369712370839577*s^14)/4913412379150275 + (286950135567983*s^17)/579359282802300)*Derivative[2][F][s] + (-2802653092588394611962351479/1121525130165440000 + (85096899976864618819563686339176671773*s^3)/16897292780452132832784000000 + (6717681982255134943521097423721*s^6)/15195844467153850500000 + (16017465024483830324780566434359*s^9)/1448670505868667081000000 + (257137434734219950488550682*s^12)/4527095330839584628125 + (2009382557254064326*s^15)/87101401266754875 + (11497522740817*s^18)/869038924203450)*Derivative[3][F][s] + ((-66685869604008170193173624131796381*s)/2839881139571787030720000000 + (9429263177089266971346299198666282869*s^4)/4224323195113033208196000000 + (39430732287982673091639612428357*s^7)/286550209952044038000000 + (1110236706234538162846170698299*s^10)/724335252934333540500000 + (1915548725203022197701841*s^13)/557180963795641185000 + (3300884939140104803*s^16)/3832461655737214500)*Derivative[4][F][s] + ((540511401625875643552418375008892347*s^2)/377171713849377965017500000 + (3753424175795003722107958083890085743*s^5)/6498958761712358781840000000 + (1042488093995614566354708835134677*s^8)/57946820234746683240000000 + (2252747718512976871074482255537*s^11)/23178728093898673296000000 + (90187079976954213433711*s^14)/953072701229386237500 + (17905236223158467*s^17)/2948047427490165000)*Derivative[5][F][s] + (38913798284904840234564415851679/121124714057867520000000 + (316802198084904198916834938676383289*s^3)/471579774092506759680000000 + (918824334754592546867797915154168239*s^6)/11264861853634755221856000000 + (339764660983450790599068189551707*s^9)/278144737126784079552000000 + (1681189406909575489393465991*s^12)/536544631803210030000000 + (1321319507555616751841*s^15)/1160793674574252468750)*Derivative[6][F][s] + ((778832766726225606688099482831553461211*s)/3604755793163121670993920000000 + (90266212453341662598761799854664947657*s^4)/675891711218085313311360000000 + (4390324401964409501438704398674786159*s^7)/675891711218085313311360000000 + (494320993111290712180325189399*s^10)/10697874504876310752000000 + (58077820875692486452928209*s^13)/1114361927591282370000000 + (67950092911900839461*s^16)/13929524094891029625000)*Derivative[7][F][s] + ((20376543875507342236593935403344791111*s^2)/300396316096926805916160000000 + (23656316332610703884272993626581599*s^5)/1671964653600705784320000000 + (3785767255280643357878578784275919*s^8)/12516513170705283579840000000 + (6631214961944854492290598991*s^11)/6686171565547694220000000 + (5570321120292340963651*s^14)/13266213423705742500000)*Derivative[8][F][s] + (462111342825633918105411418436959/139535670594663383040000000 + (181233834783304656211896862283845160933*s^3)/16478883625888556210257920000000 + (1174483074233246021858948223914844821*s^6)/1351783422436170626622720000000 + (593641467843127820306631595949*s^9)/70736966113876013952000000 + (2193259346325982598958781*s^12)/185726987931880395000000 + (334563012292494197*s^15)/262202806492066440000)*Derivative[9][F][s] + ((1644384204841777405740186034425904397*s)/879991242577646994063360000000 + (550200656612726770106349961307934623*s^4)/554577814332787949383680000000 + (104764120346881066509667061687*s^7)/3257623439454816432000000 + (179716039137858753110002183469*s^10)/1299791752342471756368000000 + (4444933269001441373809*s^13)/62100664695489420000000)*Derivative[10][F][s] + ((238086660242656575408273995447761986733*s^2)/692113112287319360830832640000000 + (46681086283934154627247439221223*s^5)/887324502932460719013888000 + (504440296597776777149760073487*s^8)/693222267915984936729600000 + (90804380930404013065282613*s^11)/69507580339169612640000000 + (7610799279127553*s^14)/44805674383470000000)*Derivative[11][F][s] + (56699405562343079993748341312189/3348856094271921192960000000 + (34571056127066095992097710336539453*s^3)/1109155628665575898767360000000 + (1536676195430693589485543845747*s^6)/906172899236581616640000000 + (11900048618323020561294683*s^9)/1192332762153396864000000 + (58678679506984633322789*s^12)/9102183139653163560000000)*Derivative[12][F][s] + ((55269481281122656186683178041016423*s)/12526934159046504268431360000000 + (659520788601357246527470648111319*s^4)/415933360749590962037760000000 + (2815395996860359433284591979*s^7)/83646729160299841536000000 + (122077247307993808158040357*s^10)/1529166767461731478080000000 + (242980649677208805853*s^13)/19114584593271643476000000)*Derivative[13][F][s] + ((2051757660892604804501789224687991*s^2)/4436622514662303595069440000000 + (301959444770085049812859494289*s^5)/6282798768040299208704000000 + (240161496896332932099646147*s^8)/589012384503778050816000000 + (280105607636560400894051*s^11)/828298665708437883960000000)*Derivative[14][F][s] + (273221154673498940143656590219/15627995106602298900480000000 + (101405623790333702820875037627643*s^3)/4071253601690113887240192000000 + (6851021162515663878877115617*s^6)/7710707578958549028864000000 + (5629878642813520931093*s^9)/1941799069792674892800000 + (2366735289641519527*s^12)/4086999995271897453750000)*Derivative[15][F][s] + ((27537638046932384842947353207927*s)/9047230225978030860533760000000 + (259064753586193232827975346869*s^4)/339271133474176157270016000000 + (26456518812572833249264891*s^7)/2650555730267001228672000000 + (36392670616766732458961*s^10)/3313194662833751535840000000)*Derivative[16][F][s] + ((130671295877258451128958930559*s^2)/646230730427002204323840000000 + (2359748269567214828676496547*s^5)/169635566737088078635008000000 + (15833594732879416577087*s^8)/240959611842454657152000000 + (492700609036347289*s^11)/29126986046890123392000000)*Derivative[17][F][s] + (43374810319206803833159039/6027940969689458147328000000 + (17460578295713101825150673*s^3)/2543037596587740155904000000 + (2076205626145322158733*s^6)/13693279366241677762560000 + (1065043668052528391611*s^9)/4621481786106566244864000000)*Derivative[18][F][s] + ((730530959112040948269937484047*s)/922817483049759147774443520000000 + (42056134729340351667597181*s^4)/320422737170055259643904000000 + (106391540819684615853629*s^7)/110915562866557589876736000000 + (34184879753899349291*s^10)/103983340187397740509440000000)*Derivative[19][F][s] + ((97101879726059658798130091*s^2)/2848202108178268974612480000000 + (367933688835327049553*s^5)/252799003684461743308800000 + (456969803686868617*s^8)/142199439572509730611200000)*Derivative[20][F][s] + (4366400964390608109408641/3797602810904358632816640000000 + (2106265598768782571222449*s^3)/2839438409383874300844441600000 + (679381228376916472091*s^6)/73943708577705059917824000000 + (3298886372961709*s^9)/756242474090165385523200000)*Derivative[21][F][s] + ((4861778448709569016157173*s)/56788768187677486016888832000000 + (15708899715378405876449*s^4)/1774649005864921438027776000000 + (50970462381214469*s^7)/1680538831311478634496000000)*Derivative[22][F][s] + ((68707956386081502174677*s^2)/28394384093838743008444416000000 + (9381374550360376693*s^5)/161331727805901948911616000000 + (53093466062849*s^8)/1320423367459018927104000000)*Derivative[23][F][s] + (32701211463898344371/389497724195318834135040000000 + (2648036664055023589*s^3)/78873289149552063912345600000 + (2224172046461551*s^6)/11375955165800778448896000000)*Derivative[24][F][s] + ((156898681274764146637*s)/37859178791784990677925888000000 + (107290427186614039*s^4)/443662251466230359506944000000 + (2714956718597*s^7)/10439111799205420223692800000)*Derivative[25][F][s] + ((4955002099410913*s^2)/65184536487233110671360000000 + (59908671807409*s^5)/69594078661369468157952000000)*Derivative[26][F][s] + (690991152125011/243046579897878952500264960000 + (1231439591069113*s^3)/1904680047574322286428160000000 + (29213147941*s^6)/24674264252667356892364800000)*Derivative[27][F][s] + ((121077705285739843*s)/1302801152540836443916861440000000 + (23169438507673*s^4)/9047230225978030860533760000000)*Derivative[28][F][s] + ((40561916356537*s^2)/38317680957083424821084160000000 + (197563*s^5)/52326374933360502374400000)*Derivative[29][F][s] + (150427050469/3216792969236633194856448000000 + (10472694443*s^3)/2087822359841084044738560000000)*Derivative[30][F][s] + ((10090629727*s)/10548997186565477278679040000000 + (2366599*s^4)/284703049069238733373440000000)*Derivative[31][F][s] + (717551*s^2*Derivative[32][F][s])/116801250900200505999360000000 + (1342969/3711684195273038301757440000000 + (51787*s^3)/4219598874626190911471616000000)*Derivative[33][F][s] + (2260799*s*Derivative[34][F][s])/534482524119317515453071360000000 + (97*s^2*Derivative[35][F][s])/8428759656798142637015040000000 + (179*Derivative[36][F][s])/144225443016323774011146240000000 + (67*s*Derivative[37][F][s])/10903443492034077315242655744000000 + Derivative[39][F][s]/708723826982215025490772623360000000, F[s]*Subscript[u, 22, 16][s] -> ((-9489612542248795858712487689906778253*s)/488104570863900895905000000 + (7030085030508785783985818766711851*s^4)/703031274906853142250000 - (7613262635459404079670314819636*s^7)/14646484893892773796875 + (189776180196423339604452167*s^10)/38042817906214996875 - (850100511552796454234*s^13)/88565290363675125 - (798508456317311*s^16)/51119936717850 + s^19/39)*Derivative[1][F][s] + ((-871383851319654903548631310515068701*s^2)/54233841207100099545000000 + (4216703288526482242157694457851623*s^5)/1406062549813706284500000 - (404323186671092545512396815719*s^8)/22318453171646131500000 + (2462412099879036866928975131*s^11)/5207639073384097350000 + (83889753751888339*s^14)/207795217880250 - (207484104631*s^17)/1793681990100)*Derivative[2][F][s] + (94347961058264274985084328113/14513854625670400000 - (949920640064603940911061221217521533*s^3)/312386925352896573379200000 + (188327415102730758129753308124211*s^6)/216317315355954813000000 + (240478606678897889340412345787*s^9)/26782143805975357800000 + (1386741923011923385664274407*s^12)/23434375830228438075000 + (23650018922269315067*s^15)/495965626036580700 - (189116751193*s^18)/25559968358925)*Derivative[3][F][s] + ((18568022190093124290193733858651059319*s)/2839881139571787030720000000 + (481213145619369312568266841349213831*s^4)/390483656691120716724000000 + (36884484219569560806046750298159*s^7)/216317315355954813000000 + (11057514554171117112583013701*s^10)/7047932580519831000000 + (18497589440683629322159*s^13)/5301894984214578750 + (5536537432150677569*s^16)/4959656260365807000)*Derivative[4][F][s] + ((3396095311124232420882816284630804641*s^2)/1115667590546059190640000000 + (324546823665078580249843637847471337*s^5)/600744087217108794960000000 + (815873918115065931575424854098487*s^8)/40903637812762364640000000 + (8199696300001860490706912803*s^11)/80203211397573264000000 + (2221433820738959514455431*s^14)/23434375830228438075000 + (16329614940411739*s^17)/1907560100140695000)*Derivative[5][F][s] + (-3242430729861583332839265213139/104499753304826880000000 + (144414445153117956914112480909984383*s^3)/164306075136303260160000000 + (9265995180375769265558263751605921*s^6)/109609447492244411712000000 + (78530583666795549229234339174111*s^9)/59992002125384801472000000 + (201108826084761343758744797*s^12)/61266342039812910000000 + (1708471451605091604749*s^15)/1502203578860797312500)*Derivative[6][F][s] + ((2579175246823043921575377844239071201*s)/17537511598759105873920000000 + (66599395426600613864430972710061019471*s^4)/437341695494055202730880000000 + (1503266539289601123414782081903805251*s^7)/218670847747027601365440000000 + (18747310385280843534765508859*s^10)/384564116188364112000000 + (38934341393381865709147817*s^13)/721057717853182710000000 + (12272722189984575587*s^16)/2575206135189938250000)*Derivative[7][F][s] + ((25592772896539826994668210644273005901*s^2)/388748173772493513538560000000 + (9008634902080664416760878991115149893*s^5)/583122260658740270307840000000 + (27720175682346054442357507895317*s^8)/86619468309379125120000000 + (212962523715564913226377643*s^11)/206016490815195060000000 + (25745261408491279570661*s^14)/60088143154431892500000)*Derivative[8][F][s] + (2019461832570339255954177932214443/361151147421481697280000000 + (861411690687934662717187063842262017703*s^3)/74639649364318754599403520000000 + (815195964641852663362819695584037973*s^6)/874683390988110405461760000000 + (19772128017174825000064389800353*s^9)/2242777925610539501184000000 + (5840204037637435681082557*s^12)/480705145235455140000000 + (92207269542572476913*s^15)/72105771785318271000000)*Derivative[9][F][s] + ((284925961366742422762044507926078249*s)/127825858765780655800320000000 + (379325266748569407023406998595623359*s^4)/358844468097686320189440000000 + (76488439588305496717506391691993*s^7)/2242777925610539501184000000 + (120874234044897804415579994077*s^10)/841041722103952312944000000 + (313660168620923589089407*s^13)/4326346307119096260000000)*Derivative[10][F][s] + ((12166359437156166436938985862313229951*s^2)/31988421156136609114030080000000 + (4016619330405067467153795622535639*s^5)/71768893619537264037888000000 + (97834104874638583548626354081*s^8)/128158738606316542924800000 + (1024471633621867536481003613*s^11)/764583383730865739040000000 + (1184753216240186339*s^14)/7023289459608922500000)*Derivative[11][F][s] + (69231713176573179181470166973839/4333813769057780367360000000 + (3449028891559122834509158167930397*s^3)/102526990885053234339840000000 + (17853450241984267026947234044087*s^6)/9967901891602397783040000000 + (7980536175881765579780929*s^9)/771509434334550912000000 + (15935265062667429153293*s^12)/2450587768368159420000000)*Derivative[12][F][s] + ((91393099979197840015645350989017249*s)/19685182249930220993249280000000 + (3639562847399411205674595770359451*s^4)/2153066808586117921136640000000 + (60140924891937619009285333241*s^7)/1708783181417553905664000000 + (342931998973665946298725093*s^10)/4205208610519761564720000000 + (34272977772643097321*s^13)/2730654941895949068000000)*Derivative[13][F][s] + ((1413672539945499467338536077128783*s^2)/2870755744781490561515520000000 + (618311399341423552458203456741*s^5)/12196021137960580816896000000 + (1364056870937946472824027041*s^8)/3239568114770779279488000000 + (3091329436488282127089461*s^11)/9111285322792816723560000000)*Derivative[14][F][s] + (1201087801585788100589062383257/60673392766808925143040000000 + (169010911317646210194292335047869*s^3)/6397684231227321822806016000000 + (216114312492069115156146959393*s^6)/233248904263496108123136000000 + (440824026056939701261313*s^9)/149518528374035966745600000 + (912735360767342405113*s^12)/1607873880492850010040000000)*Derivative[15][F][s] + ((17165551344183232664053129944263*s)/5237870130829386287677440000000 + (3890244388283010595892061863*s^4)/4846730478202516532428800000 + (598775186832381842246658857*s^7)/58312226065874027030784000000 + (11743440384463283521559*s^10)/1071915920328566673360000000)*Derivative[16][F][s] + ((190689942265516867406902706393*s^2)/888567254337128030945280000000 + (26970042875452063359478824947*s^5)/1865991234107968864985088000000 + (16289892666308139251783*s^8)/245009353217958096768000000 + (62004207950044483*s^11)/3769374664891663027200000)*Derivative[17][F][s] + (8382033149727071919177827/1114409254900572094464000000 + (497640801178045526033437739*s^3)/69110786448443291295744000000 + (40709105267203907657*s^6)/262140746656210329600000 + (227607680354242914931*s^9)/996790189160239778304000000)*Derivative[18][F][s] + ((10172831292450862768214774099*s)/12186065202337755852963840000000 + (56345747295462729021666211*s^4)/414664718690659747774464000000 + (69264854754301296481987*s^7)/71768893619537264037888000000 + (217507951952676521*s^10)/686564671105267194240000000)*Derivative[19][F][s] + ((590521762767483271580275517*s^2)/16586588747626389910978560000000 + (3154843796929339450283*s^5)/2126485736875178193715200000 + (236287275203358947*s^8)/74759264187017983372800000)*Derivative[20][F][s] + (93895291995810738274019/76789762720492545884160000000 + (1404806766494320327886597*s^3)/1837283676660153959369932800000 + (54945735972137431481*s^6)/5980741134961438669824000000 + (509000038988411*s^9)/122333341396938518246400000)*Derivative[21][F][s] + ((3276590291784029140984187*s)/36745673533203079187398656000000 + (10305559099017595736647*s^4)/1148302297912596224606208000000 + (1005337670101571*s^7)/33981483721371810624000000)*Derivative[22][F][s] + ((296287097882700581539*s^2)/119304134848061945413632000000 + (66307965582904808779*s^5)/1148302297912596224606208000000 + (1472218420441*s^8)/38835981395853497856000000)*Derivative[23][F][s] + (43665627171497245121/504055878370412608880640000000 + (246721601128973717*s^3)/7290808240714896664166400000 + (18081701395076519*s^6)/95691858159383018717184000000)*Derivative[24][F][s] + ((32276422487044031*s)/7629123540579898097664000000 + (547310422130351401*s^4)/2296604595825192449212416000000 + (3969197857763*s^7)/16404318541608517494374400000)*Derivative[25][F][s] + ((388439020290360749*s^2)/5103565768500427664916480000000 + (630328015911631*s^5)/765534865275064149737472000000)*Derivative[26][F][s] + (4551598381968779/1572654340515687339707596800000 + (251474788856833987*s^3)/398078129943033357863485440000000 + (2024317955789*s^6)/1865991234107968864985088000000)*Derivative[27][F][s] + ((120358416958270643*s)/1302801152540836443916861440000000 + (60238018157767*s^4)/24879883121439584866467840000000)*Derivative[28][F][s] + ((1835455164188381*s^2)/1791351584743650110385684480000000 + (185873861*s^5)/54681061805361724981248000000)*Derivative[29][F][s] + (3258209328103/70769445323205930286841856000000 + (107489438843*s^3)/22966045958251924492124160000000)*Derivative[30][F][s] + ((8178107479*s)/8926074542478480774266880000000 + (48239*s^4)/6579272142356357283840000000)*Derivative[31][F][s] + (5548489*s^2*Derivative[32][F][s])/982504639925216021053440000000 + (598841/1746674915422606259650560000000 + (49831*s^3)/4716022271641036901056512000000)*Derivative[33][F][s] + (22474889*s*Derivative[34][F][s])/5879307765312492669983784960000000 + (2021*s^2*Derivative[35][F][s])/209975277332589023927992320000000 + (4309*Derivative[36][F][s])/3919538510208328446655856640000000 + (s*Derivative[37][F][s])/201576266239285462970872627200000 + Derivative[39][F][s]/917172011388748856517470453760000000, F[s]*Subscript[u, 23, 15][s] -> ((7856883738410541696455934625501406783*s)/701650320616857537863437500 - (123624885708363806858993817539774191*s^4)/12127289492143216703812500 + (3700373507226371126058015927879829*s^7)/5389906440952540757250000 - (66327404969239690065382702*s^10)/6578833171751465625 + (70359469320360302068603*s^13)/2037001678364527875 - (465382709679124*s^16)/30941014329225 - s^19/39)*Derivative[1][F][s] + ((4309012235494866655505241049850790067*s^2)/311844586940825572383750000 - (96407591805285622163385194729719301*s^5)/48509157968572866815250000 + (27541132182720993484146943128283*s^8)/256662211473930512250000 - (7943294477740728825130519*s^11)/47445315384366900000 + (18045057932457554003*s^14)/15896334167839125 + (4401955445093*s^17)/23054089108050)*Derivative[2][F][s] + (-953521944963499445884181818661/521591650610030000000 + (409515904000368660827962613392350695669*s^3)/44905620519478882423260000000 + (1279753748796450967651884768458357*s^6)/7462947379780441048500000 + (11981142504826245730597994233511*s^9)/615989307537433229400000 + (20375923109368161068219215319*s^12)/538990644095254075725000 + (24072436459385280495887*s^15)/456288375953654244000 + (7579507453019*s^18)/587879272255275)*Derivative[3][F][s] + ((-1593144582650403192831154549387870703*s)/11226405129869720605815000000 + (3018605449630348128100472392221983531*s^4)/898112410389577648465200000 + (2968758738655765402466439543830401*s^7)/21710392377543101232000000 + (6178558629911541057274098927829*s^10)/3079946537687166147000000 + (445674415223451690544637*s^13)/131101403246033220000 + (120216870098326860227*s^16)/114072093988413561000)*Derivative[4][F][s] + ((1209723252087622920315530283157047923*s^2)/801886080704980043272500000 + (2636517827220037734326687717805397081*s^5)/3454278501498375571020000000 + (155066604708759611055200185047774859*s^8)/7761465274971658690440000000 + (839299849417130260213072715197*s^11)/7262189730967633862400000 + (52915244169947905400488447*s^14)/538990644095254075725000 + (280365320320666663*s^17)/43873882303235985000)*Derivative[5][F][s] + (142654430527362656502441505268149/450655186127065920000000 + (9457743052726669506386152201922373821*s^3)/12281879116438668696960000000 + (12069084244300580834402528757123454159*s^6)/119748321385277019795360000000 + (28648737859160634986746894441049939*s^9)/20697240733257756507840000000 + (1355926327994265376378838891*s^12)/383282235801069564960000 + (325703559074023388971159*s^15)/276405458510386705500000)*Derivative[6][F][s] + ((509338176969422045720137364418073053119*s)/1915973142164432316725760000000 + (1581634782595438136964123918740740845391*s^4)/10058858996363269662810240000000 + (622442628184865628133430530911424253399*s^7)/80470871970906157302481920000000 + (13776328604751499750080443536649*s^10)/265349240169971237280000000 + (6282100900996298923965617*s^13)/110931956592797340000000 + (41490973710286361897*s^16)/8461391587052654250000)*Derivative[7][F][s] + ((752691807143265335341506224572981319797*s^2)/8941207996767350811386880000000 + (89488381662983363970762365260190321881*s^5)/5364724798060410486832128000000 + (87059127934725636725248263072572281*s^8)/248366888799093078094080000000 + (5643229024238908330960231081*s^11)/5169141042272166960000000 + (1212711869858733976074331*s^14)/2764054585103867055000000)*Derivative[8][F][s] + (493709861044298006975587444937581/103830954883675987968000000 + (5748307099296165587960844747881222579521*s^3)/429177983844832838946570240000000 + (20385878305851869755055857234776062173*s^6)/20117717992726539325620480000000 + (977895605508026098651449084311999*s^9)/103167784578084817054464000000 + (21858430332291615245144149*s^12)/1730538522847638504000000 + (5282892493524171121103*s^15)/4146081877655800582500000)*Derivative[9][F][s] + ((12988401426022006217129099021217182701*s)/5659489896854938535559168000000 + (106178092350792532414904436769955831*s^4)/89711117024421580047360000000 + (76030737076192265316467377508895149*s^7)/2063355691561696341089280000000 + (29366565749167437471754431864991*s^10)/193439596083909031977120000000 + (1376891216002682025214993*s^13)/18657368449451102621250000)*Derivative[10][F][s] + ((4471267988661888355462998642168450497*s^2)/10819613038105029553274880000000 + (63426204174482659673105175681293561*s^5)/1031677845780848170544640000000 + (108673627698500617460948596099*s^8)/133377872757704999424000000 + (1220060083321500047485751209*s^11)/879270891290495599896000000 + (5786221581238036663*s^14)/34614783765215403750000)*Derivative[11][F][s] + (13482382930177844156982140730983/692206365891173253120000000 + (8687599044531947885544877777108903*s^3)/235812079035622438981632000000 + (11689390325740938213682933849409*s^6)/6033203776496188131840000000 + (13107125545107414199833269*s^9)/1206640755299237626368000 + (481819060471988225861747*s^12)/73272574274207966658000000)*Derivative[12][F][s] + ((298920648103655627020693600648677437*s)/56594898968549385355591680000000 + (22779643863303457078348265921920289*s^4)/12380134149370178046535680000000 + (589071851166964929775009628453*s^7)/15720805269041495932108800000 + (16232996553239165826935665019*s^10)/193439596083909031977120000000 + (1934856432237652436837*s^13)/157012659159017071410000000)*Derivative[13][F][s] + ((236886551407644616518926796259169*s^2)/434390671907725545492480000000 + (7648533917243118549931173055517*s^5)/140254243086546679394304000000 + (5703305538355642485907819459*s^8)/12958272459083117117952000000 + (142678671727627888678211599*s^11)/419119124848469569283760000000)*Derivative[14][F][s] + (625899861958900463435317043459/29072667367429276631040000000 + (8470961149686089754653811498881*s^3)/294293474636456803849076736000 + (658060694873526555899236888309*s^6)/670590599757551310854016000000 + (41465644822709994784131497*s^9)/13755704610411308940595200000 + (20402085903202678669663*s^12)/36981099251335550230920000000)*Derivative[15][F][s] + ((1022800990929357567133463476681081*s)/286118655896555225964380160000000 + (527906652041833446895284417977*s^4)/613111405492618341352243200000 + (114473726117478264330508291201*s^7)/10729449596120820973664256000000 + (2149471103454542084733709*s^10)/197232529340456267898240000000)*Derivative[16][F][s] + ((279221667983316930278017287073*s^2)/1202179226456114394808320000000 + (326972588293192210338146381959*s^5)/21458899192241641947328512000000 + (3041680391187262026598681*s^8)/45081720992104289805312000000 + (137010738957254196709*s^11)/8669561729250824962560000000)*Derivative[17][F][s] + (7359238495970677846601551/889979613288651325440000000 + (7183293597462869143885782787*s^3)/935028287243644529295360000000 + (2450655812645388070581349*s^6)/15284116233790343267328000000 + (562575835041763896161*s^9)/2501037201892965261926400000)*Derivative[18][F][s] + ((20137159450739243909345655227*s)/22294960199731576049172480000000 + (679098799836284267322076349*s^4)/4768644264942587099406336000000 + (6413571450079770822293827*s^7)/6602738212997428291485696000000 + (5775413775817904371*s^10)/19223810790947481438720000000)*Derivative[19][F][s] + ((106102227654204837715734337*s^2)/2805084861730933587886080000000 + (371881456520453314867489*s^5)/244545859740645492277248000000 + (2947025304943664843*s^8)/956918581593830187171840000)*Derivative[20][F][s] + (4643092943438609117108341/3532329085142657110671360000000 + (42076473573461818728819691*s^3)/52821905703979426331885568000000 + (219163099203805453027*s^6)/23922964539845754679296000000 + (76101274222051129*s^9)/19573334623510162919424000000)*Derivative[21][F][s] + ((49700312943617903036904827*s)/528219057039794263318855680000000 + (2619972506357514311441*s^4)/287075574478149056151552000000 + (1732205345681081*s^7)/60833984843854430208000000)*Derivative[22][F][s] + ((842909074412638404487*s^2)/328086370832170349887488000000 + (1022571123778408409*s^5)/17942223404884316009472000000 + (21646099500437*s^8)/621375702333655965696000000)*Derivative[23][F][s] + (65798281894616655521/724580325157468125265920000000 + (259952213974756223*s^3)/7622208615292846512537600000 + (10388112756638923*s^6)/57918756254363406065664000000)*Derivative[24][F][s] + ((306118099361213452081*s)/70429207605305901775847424000000 + (3070534165316196133*s^4)/13205476425994856582971392000000 + (823062563190293*s^7)/3772993264569959023706112000000)*Derivative[25][F][s] + ((222867208537364969*s^2)/2934550316887745907326976000000 + (6772920879988517*s^5)/8803650950663237721980928000000)*Derivative[26][F][s] + (166853705615451467/56517265362282513770741760000000 + (73311620832488989*s^3)/120471013009075884616581120000000 + (41068166715911*s^6)/42917798384483283894657024000000)*Derivative[27][F][s] + ((3754307802333532421*s)/41201086449103952538870743040000000 + (1271476843391311*s^4)/572237311793110451928760320000000)*Derivative[28][F][s] + ((4009205789397203*s^2)/4120108644910395253887074304000000 + (18384127687*s^5)/6288322107616598372843520000000)*Derivative[29][F][s] + (7592621315161/169551796086847541312225280000000 + (2222355993899*s^3)/528219057039794263318855680000000)*Derivative[30][F][s] + ((47220487199*s)/55118510299804618781097984000000 + (3706301*s^4)/605293037096784870113280000000)*Derivative[31][F][s] + (43741*s^2*Derivative[32][F][s])/8827190124328112689152000000 + (60923/193141937763076653711360000000 + (1155821*s^3)/135585640309679810905374720000000)*Derivative[33][F][s] + (55082341*s*Derivative[34][F][s])/16903009825273416426203381760000000 + (8999*s^2*Derivative[35][F][s])/1207357844662386887585955840000000 + (463*Derivative[36][F][s])/512212418947679285642526720000000 + (53*s*Derivative[37][F][s])/14488294135948642651031470080000000 + Derivative[39][F][s]/1318434766371326481243863777280000000, F[s]*Subscript[u, 24, 14][s] -> ((91970343591877093680916729939146502421*s)/7858483590908804424070500000 - (8574506713804989144431685669221683*s^4)/72763736952859300222875000 - (128746551864994260334620307263629*s^7)/288744987908171826281250 + (412974285548260658106851224723*s^10)/38499331721089576837500 - (115475082892316170311814*s^13)/2037001678364527875 + (12736562500961899*s^16)/235151708902110 + s^19/39)*Derivative[1][F][s] + ((289836302256565042142617411557727013*s^2)/31751448852156785551800000 + (13967569593213053726484281832901139*s^5)/9701831593714573363050000 - (60877582844354828765535748302889*s^8)/3079946537687166147000000 + (3799862941870102713908843791*s^11)/4202656094309973300000 - (444052547973301250437*s^14)/731231371720599750 + (2930030919133*s^17)/9221635643220)*Derivative[2][F][s] + (-3590059445601471426407609862491/834546640976048000000 + (5371943186041368633244471866022467901*s^3)/1005885899636326966281024000 + (3270271352817070104424331813251787*s^6)/3582214742294611703280000 + (1200386057429615339998156134744979*s^9)/129357754582860978174000000 + (201275992572575609495160394163*s^12)/2155962576381016302900000 + (4456192293865015408253*s^15)/228144187976827122000 - (41548881727*s^18)/6188202865845)*Derivative[3][F][s] + ((3186358943821726412210429676784799413*s)/71848992831166211877216000000 + (15640792324087812059692385216048845891*s^4)/5715260793388221399324000000 + (26053183210456432439593014014521*s^7)/123015616150227050250000 + (2245436546712446853845300040917*s^10)/1249833377612183364000000 + (1585639347716566735665913*s^13)/354744973489266360000 + (116505930313664864149*s^16)/114072093988413561000)*Derivative[4][F][s] + ((32327477033158710194808062745202951817*s^2)/14369798566233242375443200000 + (7346692484125179049004663114123608561*s^5)/9671979804195451598856000000 + (186526541697084284451066414206853377*s^8)/7451006663972792342822400000 + (360906973172793152945901005717*s^11)/3066257886408556519680000 + (59951402987940525863119471*s^14)/538990644095254075725000 + (16271145052743169*s^17)/1907560100140695000)*Derivative[5][F][s] + (3897420844864129194853628122453/7589982082140057600000 + (697680143009883396684611321874934001*s^3)/701821663796495354112000000 + (72901850989529750261182095097849743233*s^6)/670590599757551310854016000000 + (13271168722694120680671863998833533*s^9)/8278896293303102603136000000 + (3962873034374675926508552119*s^12)/1064672877225193236000000 + (42785175364511348642219*s^15)/34550682313798338187500)*Derivative[6][F][s] + ((1696791396484440408030399267045281892893*s)/5364724798060410486832128000000 + (762528833216760608254397283375874740391*s^4)/4023543598545307865124096000000 + (8585662869849219916332223065588436879*s^7)/1005885899636326966281024000000 + (27618854382905246524617232422787*s^10)/477628632305948227104000000 + (393469269800902365154388419*s^13)/6633731004249280932000000 + (2013123734861500555289*s^16)/414608187765580058250000)*Derivative[7][F][s] + ((62422876954052351131870176620088485347*s^2)/650269672492170968100864000000 + (7426395332505278761986424338481689929*s^5)/383194628432886463345152000000 + (581665019459855270814522946116001*s^8)/1505253871509655018752000000 + (47045492827417844725020520177*s^11)/39802386025495685592000000 + (7120045969182998370557*s^14)/15794597629164954600000)*Derivative[8][F][s] + (3750853796898872418696742844052991/830647639069407903744000000 + (373389550506621593551074846579601696141*s^3)/24524456219704733654089728000000 + (18499981281144644728511787528207671*s^6)/16094174394181231460496384000 + (30431398266994581311508413183347*s^9)/2947650987945280487270400000 + (1589590125655022616862843277*s^12)/119407158076487056776000000 + (12667689470509719260761*s^15)/9950596506373921398000000)*Derivative[9][F][s] + ((181746752700536382736893292289359201*s)/68928106616763061764096000000 + (58161178089134513520122020092231523*s^4)/43439067190772554549248000000 + (13126215255598058081330518084753*s^7)/320396846515791357312000000 + (6278725667122763129947348005437*s^10)/38687919216781806395424000000 + (1423357600307669590391111*s^13)/18853761801550587912000000)*Derivative[10][F][s] + ((245409324095139187098025624683196586683*s^2)/515013580613799406735884288000000 + (56798797568252349363265584541911301*s^5)/825342276624678536435712000000 + (36627866417695005662154468297667*s^8)/41267113831233926821785600000 + (407395382069701305176302709*s^11)/281366685212958591966720000 + (3000393261063289543*s^14)/18172761476738086968750)*Derivative[11][F][s] + (22103722903919238247080546448997/906161060802990440448000000 + (145706461381124389735006908474523*s^3)/3475125375261804363939840000 + (1883659428095865573608835013103*s^6)/881775936564827496192000000 + (26511349078795716321713114099*s^9)/2292617435068551490099200000 + (1340281048008965498999*s^12)/201298280973098809500000)*Derivative[12][F][s] + ((101634544321495226304561653989109797*s)/16680601801256660946911232000000 + (10201408615517891700508128442262813*s^4)/4952053659748071218614272000000 + (1114941885702601404238466328227*s^7)/27511409220822617881190400000 + (3363427441052011155515095807*s^10)/38687919216781806395424000000 + (660849009195903351931*s^13)/54954430705655974993500000)*Derivative[13][F][s] + ((177157639488120247436234953840529*s^2)/287075574478149056151552000000 + (28580188406688644202547186323059*s^5)/476864426494258709940633600000 + (27713050002587353760269894657*s^8)/59608053311782338742579200000 + (28602666078094155343433201*s^11)/83823824969693913856752000000)*Derivative[14][F][s] + (9925293610542558076453156600427/418646410090981583486976000000 + (3299731893821623512161523084032503*s^3)/103002716122759881347176857600000 + (56623578066766361637909519557*s^6)/53647247980604104868321280000 + (264326279917889116413853*s^9)/85439159070877695283200000 + (3928800128524274185277*s^12)/7396219850267110046184000000)*Derivative[15][F][s] + ((920164962492473267294600888035229*s)/228894924717244180771504128000000 + (10090113368982507054154826066759*s^4)/10729449596120820973664256000000 + (2999939623346302040872833481*s^7)/268236239903020524341606400000 + (85158415333381892340109*s^10)/7889301173618250715929600000)*Derivative[16][F][s] + ((1051586486362976826777091108633*s^2)/4087409369950788942348288000000 + (34912539933281289675188101591*s^5)/2145889919224164194732851200000 + (2163191192727665676194023*s^8)/31557204694473002863718400000 + (3711790216216432307*s^11)/247701763692880713216000000)*Derivative[17][F][s] + (1028429772927647508037577/108739327296358852853760000 + (270600786809776727034052643*s^3)/32439756904371340812288000000 + (78330976301371698117133*s^6)/470280499501241331302400000 + (12096719614599006753887*s^9)/55022818441645235762380800000)*Derivative[18][F][s] + ((72002558002124678211703197881*s)/72282607805445530769948672000000 + (35978181342169470642262819*s^4)/238432213247129354970316800000 + (32205990534171368632337*s^7)/33013691064987141457428480000 + (7535375161977507059*s^10)/26913335107326474014208000000)*Derivative[19][F][s] + ((1556246965779232096618833019*s^2)/38149154119540696795250688000000 + (112498723236728753503*s^5)/71925252864895733022720000 + (746632873625763541*s^8)/251820679366797417676800000)*Derivative[20][F][s] + (805234260184044909500251/565172653622825137707417600000 + (707098665358105886549053*s^3)/845150491263670821310169088000 + (5432203757933887093*s^6)/598074113496143866982400000 + (13909104236845379*s^9)/3914666924702032583884800000)*Derivative[21][F][s] + ((42535813321646464920324943*s)/422575245631835410655084544000000 + (81990972383889876887*s^4)/8833094599327663266201600000 + (5860932999476101*s^7)/217481495816779587993600000)*Derivative[22][F][s] + ((223149159288385575677*s^2)/83512894393643361789542400000 + (6394816753387850399*s^5)/114830229791259622460620800000 + (351739125701*s^8)/11297740042430108467200000)*Derivative[23][F][s] + (112373627497754333561/1159328520251949000425472000000 + (20104935081894885721*s^3)/586910063377549181465395200000 + (18320325954581713*s^6)/110045636883290471524761600000)*Derivative[24][F][s] + ((251979745667510658173*s)/56343366084244721420677939200000 + (1180652262311302867*s^4)/5282190570397942633188556800000 + (250993693181149*s^7)/1320547642599485658297139200000)*Derivative[25][F][s] + ((882980580726123149*s^2)/11738201267550983629307904000000 + (6148171996183433*s^5)/8803650950663237721980928000000)*Derivative[26][F][s] + (811138046066333641/271282873738956066099560448000000 + (22859648459638457*s^3)/39807812994303335786348544000000 + (1511054133289*s^6)/1865991234107968864985088000000)*Derivative[27][F][s] + ((2928184063647991273*s)/32960869159283162031096594432000000 + (44994519543517*s^4)/22889492471724418077150412800000)*Derivative[28][F][s] + ((1852259736351691*s^2)/2060054322455197626943537152000000 + (3008691887*s^5)/1257664421523319674568704000000)*Derivative[29][F][s] + (34983091059563/813848621216868198298681344000000 + (129606133*s^3)/35884446809768632018944000000)*Derivative[30][F][s] + ((783806901221*s)/1014180589516404985572202905600000 + (4083601*s^4)/847410251935498818158592000000)*Derivative[31][F][s] + (4637573*s^2*Derivative[32][F][s])/1129880335913998424211456000000 + (1110541/4017352305471994397196288000000 + (347687*s^3)/54234256123871924362149888000000)*Derivative[33][F][s] + (34947041*s*Derivative[34][F][s])/13522407860218733140962705408000000 + (151*s^2*Derivative[35][F][s])/28408419874409103237316608000000 + Derivative[36][F][s]/1471826705874147824866689024000 + (199*s*Derivative[37][F][s])/81134447161312398845776232448000000 + Derivative[39][F][s]/2109495626194122369990182043648000000, F[s]*Subscript[u, 25, 13][s] -> ((-899131553328330280763302882122491197463*s)/28066012824674301514537500000 + (728230413415762553671401451809572627*s^4)/51974097823470928730625000 - (137036313033216191513320117905913*s^7)/412492839868816894687500 - (282700798850786018853779624456*s^10)/48124164651361971046875 + (669190197377804259093122*s^13)/10185008391822639375 - (300642286761756146*s^16)/2939396361276375 - s^19/39)*Derivative[1][F][s] + ((-7343164610139423690941760472727542483*s^2)/283495079037114156712500000 + (44148935899215051985552699825142407*s^5)/11549799516326873051250000 + (144429401074015789327509689640971*s^8)/3849933172108957683750000 - (10165961516073545625632353613*s^11)/171108140982620341500000 + (1327629491809805911598*s^14)/609359476433833125 - (1296168337440563*s^17)/3919195148368500)*Derivative[2][F][s] + (54575378127196739124236713676079/5215916506100300000000 - (99559487821178274975141399927144864449*s^3)/23634537115515201275400000000 + (35426748243058698135477134609414983*s^6)/31984060199059033065000000 + (266590003548307875921771726735871*s^9)/13199770875802140630000000 + (7516519787285539889431377661*s^12)/192496658605447884187500 + (113256497865492352724117*s^15)/1140720939884135610000 + (3805838987297*s^18)/309410143292250)*Derivative[3][F][s] + ((19410460274162323766018718788747914619717*s)/1796224820779155296930400000000 + (38901630946502607964499956701811991*s^4)/17749257122323668942000000 + (2297827683830598826997071568658367*s^7)/9841249292018164020000000 + (447157291813403188970838689861*s^10)/180113832613284570000000 + (16319318339937734994372131*s^13)/4307617535226805800000 + (98454449953371670556*s^16)/71295058742758475625)*Derivative[4][F][s] + ((4431037429072089095836852852190552378521*s^2)/898112410389577648465200000000 + (44373607284665519028735153437140781*s^5)/51098794400863543950000000 + (131692948013458081607585237475890873*s^8)/4751917515288770626800000000 + (4723156022174386701847264325351*s^11)/32852763068663105568000000 + (164904218847682289730700819*s^14)/1539973268843583073500000 + (304778527816154893*s^17)/43873882303235985000)*Derivative[5][F][s] + (-105324258119146646531798983632571/4506551861270659200000000 + (170042724059207006528875823869002507181*s^3)/122818791164386686969600000000 + (154198738191774623785044484764280638329*s^6)/1197483213852770197953600000000 + (5867518201709570503942569110114203*s^9)/3285276306866310556800000000 + (1729910297002745184163651*s^12)/408202161346980000000 + (61790978495925369391573*s^15)/49358117591140483125000)*Derivative[6][F][s] + ((4534175136325791954547480821902647088419*s)/19159731421644323167257600000000 + (104661598543777375795815679553868387139*s^4)/449056205194788824232600000000 + (143513935374728509582340830984197041429*s^7)/14369798566233242375443200000000 + (31156927110067618105009771474699*s^10)/487376155414232884800000000 + (89894114062866350270781691*s^13)/1393640967279260700000000 + (732849066867431725507*s^16)/148074352773421449375000)*Derivative[7][F][s] + ((351429886182600444303207536522333467*s^2)/3385410623137083340800000000 + (6265807287780656752688415341823784277*s^5)/273710448880633188103680000000 + (89970075080455560120913868669179*s^8)/203290588889359171200000000 + (182503643809878223760684835349*s^11)/142151378662484591400000000 + (927970918441492114972319*s^14)/1974324703645619325000000)*Derivative[8][F][s] + (9158876792801710557644778462719689/1038309548836759879680000000 + (10839535975998599231323833302358524913863*s^3)/613111405492618341352243200000000 + (1004683686105942632352604735636778923*s^6)/756305187696486440812800000000 + (850279029789100575969641471126441*s^9)/73691274698632012181760000000 + (8584378114821632236801927*s^12)/609220194267791106000000 + (45140686100610609412349*s^15)/35537844665621147850000000)*Derivative[9][F][s] + ((36234037403549466906150734877751398611*s)/10289981630645342791925760000000 + (4603655228747354882791534477088754959*s^4)/2947650987945280487270400000000 + (17094401918852582247875070362810729*s^7)/368456373493160060908800000000 + (24378040972711509517224118801909*s^10)/138171140059935022840800000000 + (98908368247538325221863987*s^13)/1279362407962361322600000000)*Derivative[10][F][s] + ((2131934941397183796286582206525292894813*s^2)/3678668432955710048113459200000000 + (233423596100354438334285863013791321*s^5)/2947650987945280487270400000000 + (72367479402053658234729967249261*s^8)/73691274698632012181760000000 + (7658983537426296802295922281*s^11)/5024405093088546285120000000 + (9446029749060907696429*s^14)/58152836725561878300000000)*Derivative[11][F][s] + (288727242838626998543116465659409/11327013260037380505600000000 + (58071069779109393192779746118994703*s^3)/1179060395178112194908160000000 + (197202594153805159256469255342899*s^6)/81879194109591124646400000000 + (2911091338098893689500849083*s^9)/233940554598831784704000000 + (2825835366057645619591897*s^12)/418700424424045523760000000)*Derivative[12][F][s] + ((7916983654512213049280715931222739639*s)/1131897979370987707111833600000000 + (5224256249989888058441032024199429*s^4)/2210738240958960365452800000000 + (1202653061534751729653827411*s^7)/26993140915249821312000000 + (50000617554582622879666924229*s^10)/552684560239740091363200000000 + (1144136322348253054357*s^13)/98132911974385669631250000)*Derivative[13][F][s] + ((1293367026190789122330691958721947*s^2)/1813939069504787992166400000000 + (114346588828179459653160330442361*s^5)/1703087237479495392645120000000 + (52784319706761680242756539379*s^8)/106442952342468462040320000000 + (102094788189492767394044161*s^11)/299370803463192549488400000000)*Derivative[14][F][s] + (21891661318046840035119533959331/747582875162467113369600000000 + (382983230629451867864310865070701*s^3)/10510481237016314423181312000000 + (383376844835902774705034989067*s^6)/333212720376423011604480000000 + (6252372119632034969774293*s^9)/1965100658630186991513600000 + (13369509825882711828517*s^12)/26415070893811107307800000000)*Derivative[15][F][s] + ((3840741704886312089348945038169431*s)/817481873990157788469657600000000 + (32043077842629966158224677455477*s^4)/30655570274630917067612160000000 + (22610452614700651472360351941*s^7)/1915973142164432316725760000000 + (1496705498137716662669581*s^10)/140880378100325905641600000000)*Derivative[16][F][s] + ((119231106649519073626341077193977*s^2)/408740936995078894234828800000000 + (134639881716214667691233038553*s^5)/7663892568657729266903040000000 + (7836740916420305476212149*s^8)/112704302480260724513280000000 + (86718525766312655581*s^11)/6192544092322017830400000000)*Derivative[17][F][s] + (1092102824586308569348092551/101943119340336424550400000000 + (52242666295398114247556325193*s^3)/5676957458264984642150400000000 + (631967232283137103102627*s^6)/3639075293759605539840000000 + (2785234760188704571607*s^9)/13100671057534579943424000000)*Derivative[18][F][s] + ((5466874073049251630855509768399*s)/4904891243940946730817945600000000 + (274615355902150336187953873*s^4)/1703087237479495392645120000000 + (1148855318838752617124167*s^7)/1179060395178112194908160000000 + (7028714124676536473*s^10)/27462586844210687769600000000)*Derivative[19][F][s] + ((6069084938092480278766956319*s^2)/136246978998359631411609600000000 + (70259596923546389290639*s^5)/43668903525115266478080000000 + (4802603474666480939*s^8)/1708783181417553905664000000)*Derivative[20][F][s] + (32176423304487126147507977/20184737629386612060979200000000 + (66646218762847983892854593*s^3)/75459865291399180474122240000000 + (38080901174890660117*s^6)/4271957953543884764160000000 + (44286393010493911*s^9)/13980953302507259228160000000)*Derivative[21][F][s] + ((12659660378331117659533469*s)/116092100448306431498649600000000 + (3856441715013543231223*s^4)/410107963540212937359360000000 + (38789198960911783*s^7)/1553439255834139914240000000)*Derivative[22][F][s] + ((1660530748691385589289*s^2)/596520674240309727068160000000 + (3138668189931021541*s^5)/58586851934316133908480000000 + (41906446802083*s^8)/1553439255834139914240000000)*Derivative[23][F][s] + (30643644435198961253/295747071492844132761600000000 + (84629061580751167*s^3)/2480600436929624604672000000 + (118119932849967703*s^6)/786040263452074796605440000000)*Derivative[24][F][s] + ((40093699903507613147*s)/8748969888857875996999680000000 + (29151646057848269*s^4)/138712987668013199400960000000 + (375933457835623*s^7)/2358120790356224389816320000000)*Derivative[25][F][s] + ((616086451699670477*s^2)/8384429476822131163791360000000 + (226243231366591*s^5)/369901300448035198402560000000)*Derivative[26][F][s] + (1457572698330056821/484433703105278689463500800000000 + (1719363239909660663*s^3)/3269927495960631153878630400000000 + (16048145299981*s^6)/24524456219704733654089728000000)*Derivative[27][F][s] + ((10003770135848679011*s)/117717389854582721539630694400000000 + (1358701274614553*s^4)/817481873990157788469657600000000)*Derivative[28][F][s] + ((9395541097184117*s^2)/11771738985458272153963069440000000 + (58232280181*s^5)/31441610538082991864217600000000)*Derivative[29][F][s] + (58420071742393/1453301109315836068390502400000000 + (34544934103*s^3)/11790603951781121949081600000000)*Derivative[30][F][s] + ((2393007481849*s)/3622073533987160662757867520000000 + (5373439*s^4)/1513232592741962175283200000000)*Derivative[31][F][s] + (1023041*s^2*Derivative[32][F][s])/322822953118285264060416000000 + (3037/13484668050053686886400000000 + (864403*s^3)/193693771870971158436249600000000)*Derivative[33][F][s] + (90827071*s*Derivative[34][F][s])/48294313786495475503438233600000000 + (83723*s^2*Derivative[35][F][s])/24147156893247737751719116800000000 + (571*Derivative[36][F][s])/1238315738115268602652262400000000 + (431*s*Derivative[37][F][s])/289765882718972853020629401600000000 + Derivative[39][F][s]/3766956475346647089268182220800000000, F[s]*Subscript[u, 26, 12][s] -> ((605409328417340049627713736201986107709*s)/28066012824674301514537500000 - (1173208358300029451351788693135758617*s^4)/51974097823470928730625000 + (1753006636522962870428726555785727*s^7)/1443724939540859131406250 - (113734658915430576078177585821*s^10)/17499696236858898562500 - (547393993382895173205884*s^13)/10185008391822639375 + (933699609472894447*s^16)/5878792722552750 + s^19/39)*Derivative[1][F][s] + ((3168811653107855326371641153075617603*s^2)/109419153312570376275000000 - (153288269648270064184700015325550871*s^5)/34649398548980619153750000 + (107693278377238563801843953167841*s^8)/669553595149383945000000 + (6661466096353841270986718183*s^11)/15555285543874576500000 - (181482511005521960929*s^14)/192429308347526250 + (3897696402645863*s^17)/3919195148368500)*Derivative[2][F][s] + (-330772699186299609138113246699/166909328195209600000 + (88818511634034164125887301915359257737*s^3)/4726907423103040255080000000 + (14251087280445994343849359423309711*s^6)/63968120398118066130000000 + (350096538088639877953276781155469*s^9)/13199770875802140630000000 + (161985068699668347709910153257*s^12)/1539973268843583073500000 - (1048360706875034555467*s^15)/67101231757890330000 - (16463664182374*s^18)/2939396361276375)*Derivative[3][F][s] + ((-521212221791235006905985746178325600577*s)/1796224820779155296930400000000 + (284409943636118728274068958260026747439*s^4)/44905620519478882423260000000 + (10205437175070099977868133958411*s^7)/44732951327355291000000 + (498431789771597914898084935913*s^10)/178547625373169052000000 + (24006167524533856530337369*s^13)/4307617535226805800000 + (509108206513989639719*s^16)/570360469942067805000)*Derivative[4][F][s] + ((4510921248291742332746460147056348248951*s^2)/1796224820779155296930400000000 + (3537271234295536934666107792965294343*s^5)/2657137308844904285400000000 + (609722949210634098802279766562420841*s^8)/19007670061155082507200000000 + (1227783245752686785470745750633*s^11)/7822086444919787040000000 + (104401315067779345294213903*s^14)/769986634421791536750000 + (372603988633237553*s^17)/43873882303235985000)*Derivative[5][F][s] + (997348808495740382243273708033159/2002911938342515200000000 + (161756224789652360506539661699075393583*s^3)/122818791164386686969600000000 + (636044782416786015914209395858388793*s^6)/3831946284328864633451520000 + (93201909720781919791808338285937*s^9)/44462386107965105280000000 + (5822904600820985115453421423*s^12)/1267467710982372900000000 + (3618758487141469723673*s^15)/2597795662691604375000)*Derivative[6][F][s] + ((542395246753329639521970654276473930209*s)/1127043024802607245132800000000 + (3803472653363316364657436751367020056869*s^4)/14369798566233242375443200000000 + (21710732041997863146052394550705673541*s^7)/1796224820779155296930400000000 + (12545317840967307195352022640871*s^10)/170581654394981509680000000 + (1622860252411443813612387793*s^13)/23691896443747431900000000 + (9187116359186531261*s^16)/1839432953707098750000)*Derivative[7][F][s] + ((3814584811854055453256712720829191635093*s^2)/25546308562192430889676800000000 + (15262908892451757109923969220238467483*s^5)/563521512401303622566400000000 + (5619279863038948669623246356964839*s^8)/10861525749231475718400000000 + (1498402106106566853283159*s^11)/1046554308850050000000 + (957778393997071958991409*s^14)/1974324703645619325000000)*Derivative[8][F][s] + (194062843032141620538714516865616851/20766190976735197593600000000 + (13943732097080556247544651361003408394453*s^3)/613111405492618341352243200000000 + (5629237461318790054436360802510220499*s^6)/3592449641558310593860800000000 + (964701677167957311443187016235017*s^9)/73691274698632012181760000000 + (6458150103675240779938109261*s^12)/426454135987453774200000000 + (8979361052217901519619*s^15)/7107568933124229570000000)*Derivative[9][F][s] + ((2279725235708255203486964193645762501751*s)/565948989685493853555916800000000 + (5637315469205104817846765082111743539*s^4)/2947650987945280487270400000000 + (17198737771388606771319342156517*s^7)/320396846515791357312000000 + (5355284081263009853772654532303*s^10)/27634228011987004568160000000 + (5991219315929196642022621*s^13)/75256612233080077800000000)*Derivative[10][F][s] + ((37370828751081295058468840701993269883*s^2)/54098065190525147766374400000000 + (55373694439178127455675077999978571*s^5)/589530197589056097454080000000 + (32579877870637470231578895763463*s^8)/29476509879452804872704000000 + (40503429850213775731502556407*s^11)/25122025465442731425600000000 + (4633048511783987511751*s^14)/29076418362780939150000000)*Derivative[11][F][s] + (300281914652850204374202671797999/9229418211882310041600000000 + (5402424187247890165228912680124591*s^3)/92114093373290015227200000000 + (2468946497529093029471990755661*s^6)/889991240321642659200000000 + (6519068321401690280640970279*s^9)/481642318291712497920000000 + (7148650673618069047046051*s^12)/1046751061060113809400000000)*Derivative[12][F][s] + ((30598002965487460099667248999081601*s)/3504328109507701879603200000000 + (48902270224133303660358956703023501*s^4)/17685905927671682923622400000000 + (375590770977227988871877874269*s^7)/7558079456269949967360000000 + (26102002244353835341476927569*s^10)/276342280119870045681600000000 + (7042883725894491489461*s^13)/628050636636068285640000000)*Derivative[13][F][s] + ((222269624321874168956791918498963*s^2)/259134152786398284595200000000 + (43439774788378158024650807288369*s^5)/567695745826498464215040000000 + (113416258486484761622242273093*s^8)/212885904684936924080640000000 + (203168422137962146438020823*s^11)/598741606926385098976800000000)*Derivative[14][F][s] + (53660148833325966328259294831771/1495165750324934226739200000000 + (15645197395674976103623285225131133*s^3)/367866843295571004811345920000000 + (4861206985996315208901177509491*s^6)/3831946284328864633451520000000 + (32124723170873226287354437*s^9)/9825503293150934957568000000 + (12591061993495107194531*s^12)/26415070893811107307800000000)*Derivative[15][F][s] + ((4529946263137908010116953653389137*s)/817481873990157788469657600000000 + (18110833508042677294885543684169*s^4)/15327785137315458533806080000000 + (157568712123489800427809899*s^7)/12605086461608107346880000000 + (1459797735564436708459919*s^10)/140880378100325905641600000000)*Derivative[16][F][s] + ((9815307348532031349981098552867*s^2)/29195781213934206731059200000000 + (293367532972955635129238832677*s^5)/15327785137315458533806080000000 + (1977439475984256326592427*s^8)/28176075620065181128320000000 + (15941747331349854607*s^11)/1238508818464403566080000000)*Derivative[17][F][s] + (242847767676443791674240161/19502161960760011653120000000 + (7777390319190705373921830341*s^3)/756927661101997952286720000000 + (87854632369571086487621*s^6)/485210039167947405312000000 + (3621654161772577322729*s^9)/17864551442092609013760000000)*Derivative[18][F][s] + ((33489533679542000488421909933*s)/26229364940860677704908800000000 + (73714947590677807974100997*s^4)/425771809369873848161280000000 + (568016060298943302533017*s^7)/589530197589056097454080000000 + (5499841209307431521*s^10)/24029763488684351798400000000)*Derivative[19][F][s] + ((2233055868343936180188062759*s^2)/45415659666119877137203200000000 + (513775550798292050111*s^5)/311920739465109046272000000 + (8925309487369395719*s^8)/3417566362835107811328000000)*Derivative[20][F][s] + (36775247059964910168221383/20184737629386612060979200000000 + (14089016563109583692472167*s^3)/15091973058279836094824448000000 + (1313513940941189843*s^6)/152569926912281598720000000 + (1535411611160711*s^9)/559238132100290369126400000)*Derivative[21][F][s] + ((2752169491387513830097307*s)/23218420089661286299729920000000 + (3867627132055806344549*s^4)/410107963540212937359360000000 + (227202795841289*s^7)/10087267895026882560000000)*Derivative[22][F][s] + ((2369000496355734835669*s^2)/820215927080425874718720000000 + (20651127111016914353*s^5)/410107963540212937359360000000 + (70105093591513*s^8)/3106878511668279828480000000)*Derivative[23][F][s] + (455525511877817744621/4140459000899817858662400000000 + (515516083588543*s^3)/15429572095734507110400000 + (3217591948683367*s^6)/24563758232877337393920000000)*Derivative[24][F][s] + ((55145511032032442713*s)/11836841614337126348881920000000 + (212368176384806483*s^4)/1109703901344105595207680000000 + (120772237137323*s^7)/943248316142489755926528000000)*Derivative[25][F][s] + ((2935955955813364499*s^2)/41922147384110655818956800000000 + (3221891396822677*s^5)/6288322107616598372843520000000)*Derivative[26][F][s] + (3325846306396739/1107277035669208433059430400000 + (30781430889303613*s^3)/66733214203278186813849600000000 + (30759392098769*s^6)/61311140549261834135224320000000)*Derivative[27][F][s] + ((23625010590952363*s)/301067493234226909308518400000000 + (67906511094853*s^4)/51092617124384861779353600000000)*Derivative[28][F][s] + ((19697521252898947*s^2)/29429347463645680384907673600000000 + (5751833*s^5)/4271957953543884764160000000)*Derivative[29][F][s] + (300118517407/8424933967048325034147840000000 + (36389525987*s^3)/16404318541608517494374400000000)*Derivative[30][F][s] + ((9488921815333*s)/18110367669935803313789337600000000 + (7352689*s^4)/3026465185483924350566400000000)*Derivative[31][F][s] + (283741*s^2*Derivative[32][F][s])/126102716061830181273600000000 + (19771/118575924010389445017600000000 + (110437*s^3)/38738754374194231687249920000000)*Derivative[33][F][s] + (59879669*s*Derivative[34][F][s])/48294313786495475503438233600000000 + (12391*s^2*Derivative[35][F][s])/6036789223311934437929779200000000 + Derivative[36][F][s]/3573782793983459170713600000000 + (47*s*Derivative[37][F][s])/57953176543794570604125880320000000 + Derivative[39][F][s]/7533912950693294178536364441600000000, F[s]*Subscript[u, 27, 11][s] -> ((2942852414841861744651616436779736827603*s)/126297057711034356815418750000 + (14233653574428977807179444288361432699*s^4)/1403300641233715075726875000 - (1869558307756074628215918296957101*s^7)/1060695873948386300625000 + (902264212681161081667772626711*s^10)/39374316532932521765625 + (1735179652977951286364737*s^13)/274995226579211263125 - (1978789760063039698*s^16)/8818189083829125 - s^19/39)*Derivative[1][F][s] + ((23488434377900978664013538178590304857*s^2)/1754125801542143844658593750 + (626188134242830383772474138985854897*s^5)/103948195646941857461250000 - (176753764944074617121552184191071*s^8)/1506495589086113876250000 + (2057453784875521535107179702503*s^11)/1539973268843583073500000 + (33072527187064940624213*s^14)/16452705863713494375 - (6433922110527137*s^17)/5878792722552750)*Derivative[2][F][s] + (-2997688319550602232854242993319/296483675083596000000 + (5187440414923407613971248487513101491339*s^3)/808301169350619883618680000000 + (991019744140184889677099668931023253*s^6)/431784812687296946377500000 + (14989542772174654051059898402849*s^9)/1212223855941012915000000 + (179433327828586813854441773189*s^12)/1732469927449030957687500 + (1213086609348307158918463*s^15)/7699866344217915367500 + (100509563225297*s^18)/8818189083829125)*Derivative[3][F][s] + ((174924842314810513731884987165771554681*s)/734819244864199894198800000000 + (891346636580186180397564706798874884193*s^4)/202075292337654970904670000000 + (223795603768215871520001207027141731*s^7)/531427461768980857080000000 + (33988990280924043582128953939823*s^10)/11549799516326873051250000 + (1135899142167720889491051667*s^13)/213227067993726887100000 + (7132652631965755104527*s^16)/3849933172108957683750)*Derivative[4][F][s] + ((436483530810012338387136657932946757921*s^2)/87858822755502161262900000000 + (52088974719060194066596671137227281617*s^5)/38860633141856725173975000000 + (515171605493596374884116039011678883*s^8)/11663797537526982447600000000 + (8237282126882084988880606234919*s^11)/44799222366358780320000000 + (876717968292439088192041993*s^14)/6929879709796123830750000 + (4616083799599145767*s^17)/592297411093685797500)*Derivative[5][F][s] + (15495613922272356328519145846126677/13519655583811977600000000 + (2254126362557979321687109328475099298727*s^3)/1105369120479480182726400000000 + (206176166725810856946562037954054148673*s^6)/1077734892467493178158240000000 + (22104767390520344433313804764697*s^9)/8515436187397476963225600 + (545483610669950680155757268603*s^12)/102664884589572204900000000 + (609053521161193873031207*s^15)/444223058320264348125000)*Derivative[6][F][s] + ((56547702582456705492132664627170590820871*s)/86218791397399454252659200000000 + (5882685055403979031138374240064240650227*s^4)/16166023387012397672373600000000 + (3724089611667566794453423688575853802059*s^7)/258656374192198362757977600000000 + (113467515776916614771171596171147*s^10)/1315915619618428788960000000 + (707598462141661847477004239*s^13)/9270742086683777700000000 + (836404204950184924771*s^16)/166583646870099130546875)*Derivative[7][F][s] + ((768428132889944693812372381236774606727*s^2)/4105656733209497821555200000000 + (429731440452732239636641302850966476617*s^5)/12316970199628493464665600000000 + (19025283918390976296497371799282581*s^8)/31103460100071953193600000000 + (12352238094270664199854877152433*s^11)/7676174447774167935600000000 + (9121288983133555858975621*s^14)/17768922332810573925000000)*Derivative[8][F][s] + (410474675813202615861427074903107251/46723929697654194585600000000 + (156019788626584743707265591164442339779437*s^3)/5518002649433565072170188800000000 + (31250845179944461884464772719156995873*s^6)/16166023387012397672373600000000 + (2501361120241390493667451487735497*s^9)/165805368071922027408960000000 + (26818697081528730421623934831*s^12)/1644894524523035986200000000 + (80736919343289462059123*s^15)/63968120398118066130000000)*Derivative[9][F][s] + ((1173426988976305133413687180641704721037*s)/231524586689520212818329600000000 + (62421321775909396092149208196176669601*s^4)/26528858891507524385433600000000 + (84654261230268601730837052241306669*s^7)/1326442944575376219271680000000 + (13392436805629665230665070716363*s^10)/62177013026970760278360000000 + (44128326990711166954117771*s^13)/539731015859121182971875000)*Derivative[10][F][s] + ((14559867953647424503724124253947082193023*s^2)/16554007948300695216510566400000000 + (600689813685517896140290231550316377*s^5)/5305771778301504877086720000000 + (167815619875528558924965461300971*s^8)/132644294457537621927168000000 + (387614667275263808020019279573*s^11)/226098229188984582830400000000 + (60960462278547888264451*s^14)/392531647897542678525000000)*Derivative[11][F][s] + (79731914121630061130692201586257619/1682061469115551005081600000000 + (406766105701412633577827722766574683*s^3)/5585022924527899870617600000000 + (184068466555921810298919434729671*s^6)/56685595922024624755200000000 + (26049660049962424556349635341*s^9)/1754554159491238385280000000 + (9997741724370566471191231*s^12)/1449347623006311428400000000)*Derivative[12][F][s] + ((56886321687170016051390063610913919131*s)/5093540907169444682003251200000000 + (529675709772377473978942853539306229*s^4)/159173153349045146312601600000000 + (14163931691349805193330594987683*s^7)/252655798966738327480320000000 + (245356947960851917842107059001*s^10)/2487080521078830411134400000000 + (6363592159767243630403*s^13)/594995339971012060080000000)*Derivative[13][F][s] + ((111681553562219484611199643271503991*s^2)/106115435566030097541734400000000 + (680734645609473302724995889632579*s^5)/7663892568657729266903040000000 + (550595458616462541327842101541*s^8)/957986571082216158362880000000 + (3612434111802182329727338739*s^11)/10777348924674931781582400000000)*Derivative[14][F][s] + (428735176582129248093830266798513/10092368814693306030489600000000 + (23896452542759989062379504390636081*s^3)/472971655665734149043159040000000 + (12175912762750202838422657373721*s^6)/8621879139739945425265920000000 + (14793326731517468490319429*s^9)/4421476481917920730905600000 + (421022692456964208866501*s^12)/950942552177199863080800000000)*Derivative[15][F][s] + ((24587900799313065340194210436546729*s)/3678668432955710048113459200000000 + (3082755768759151318599030694579*s^4)/2280166384063456641392640000000 + (456757775758516873388854432219*s^7)/34487516558959781701063680000000 + (3164434100754211633031219*s^10)/316980850725733287693600000000)*Derivative[16][F][s] + ((726537051873144070833809210068511*s^2)/1839334216477855024056729600000000 + (5778623082277287210712125929431*s^5)/275900132471678253608509440000000 + (71173052415505116717518197*s^8)/1014338722322346520619520000000 + (129370444826306275021*s^11)/11146579366179632094720000000)*Derivative[17][F][s] + (15499490537408884465970870003/1009236881469330603048960000000 + (94749878506571943131990910647*s^3)/8174818739901577884696576000000 + (283824820045615413645803*s^6)/1511615891253989993472000000 + (18648050768985330109007*s^9)/98255032931509349575680000000)*Derivative[18][F][s] + ((32848533582514316077045190000407*s)/22072010597734260288680755200000000 + (600129809488789412794481587*s^4)/3226902134171675480801280000000 + (1047276555836302056131233*s^7)/1117004584905579974123520000000 + (3522221945822610389*s^10)/17654520114135442137600000000)*Derivative[19][F][s] + ((1759785526619209989408923221*s^2)/32269021341716754808012800000000 + (29117785441082752743139*s^5)/17467561410046106591232000000 + (36379722123559151017*s^8)/15379048632757985150976000000)*Derivative[20][F][s] + (93705979422330428011565683/45415659666119877137203200000000 + (133285301210511070574698163*s^3)/135827757524518524853420032000000 + (312192415702402180931*s^6)/38447621581894962877440000000 + (14487880500392557*s^9)/6291428986128266652672000000)*Derivative[21][F][s] + ((34906976334226431876341867*s)/271655515049037049706840064000000 + (202579968303152784569*s^4)/21840069064271694888960000000 + (549183876998012623*s^7)/27961906605014518456320000000)*Derivative[22][F][s] + ((7949557511369694015899*s^2)/2684343034081393771806720000000 + (1270621739996920529*s^5)/27751666705728695009280000000 + (253235144402561*s^8)/13980953302507259228160000000)*Derivative[23][F][s] + (155917212895543858303/1330861821717798597427200000000 + (239809587320822412343*s^3)/7545986529139918047412224000000 + (773193414637275101*s^6)/7074362371068673169448960000000)*Derivative[24][F][s] + ((4214378992490670270577*s)/905518383496790165689466880000000 + (28294829334847530409*s^4)/169784696905648156066775040000000 + (331953549412517*s^7)/3395693938112963121335500800000)*Derivative[25][F][s] + ((12074669273519529073*s^2)/188649663228497951185305600000000 + (11493147599987831*s^5)/28297449484274692677795840000000)*Derivative[26][F][s] + (253345409256924121/87198066558950164103430144000000 + (11225829288869683123*s^3)/29429347463645680384907673600000000 + (24955005788971*s^6)/68975033117919563402127360000000)*Derivative[27][F][s] + ((142690307342824937*s)/2093787566583487142009241600000000 + (2434097262828629*s^4)/2452445621970473365408972800000000)*Derivative[28][F][s] + ((137688749738904103*s^2)/264864127172811123464169062400000000 + (34338141473*s^5)/37729932645699590237061120000000)*Derivative[29][F][s] + (113551533548069/3923912995152757384654356480000000 + (10496992717703*s^3)/6791387876225926242671001600000000)*Derivative[30][F][s] + ((1618998614399*s)/4289297606037427100634316800000000 + (4378433*s^4)/2867177544142665174220800000000)*Derivative[31][F][s] + (52621043*s^2*Derivative[32][F][s])/36317582225807092206796800000000 + (1523839/13835269419355082745446400000000 + (576757*s^3)/348648789367748085185249280000000)*Derivative[33][F][s] + (159074173*s*Derivative[34][F][s])/217324412039229639765472051200000000 + (118793*s^2*Derivative[35][F][s])/108662206019614819882736025600000000 + (10909*Derivative[36][F][s])/72441470679743213255157350400000000 + (103*s*Derivative[37][F][s])/260789294447075567718566461440000000 + Derivative[39][F][s]/16951304139059911901706819993600000000, F[s]*Subscript[u, 28, 10][s] -> ((-12237944618243750637175708535688210517219*s)/160741709814043726855987500000 + (20611461328563066822094752713775028217*s^4)/893009498966909593644375000 + (1140288915264477266107269207523247*s^7)/1181229495987975652968750 - (882747415190400690208298383177*s^10)/22499609447390012437500 + (2185974524643852585017374*s^13)/24999566052655569375 + (5261739100808232461*s^16)/17636378167658250 + s^19/39)*Derivative[1][F][s] + ((-2112238663576868485227961247224570023323*s^2)/35720379958676383745775000000 + (318543723930146814088033848589908911*s^5)/66148851775326636566250000 + (678931562777008352805041103487613*s^8)/2519956258107681393000000 - (54011693936883054656679113569*s^11)/51578052066531490500000 + (2953800163722535358887*s^14)/2991401066129726250 + (22973164875027949*s^17)/11757585445105500)*Derivative[2][F][s] + (1219752492691269663591574875369997/51210816605348400000000 - (17203663601620513407525347703063559114033*s^3)/2571867357024699629695800000000 + (147938878566345664670248019480333359*s^6)/99917146737556318170000000 + (29031232995933522805718710674971507*s^9)/529190814202613092530000000 + (557381971439465821922614835191*s^12)/8819846903376884875500000 - (11991674034541033283851*s^15)/254541036172493070000 - (1822087217018*s^18)/464115214938375)*Derivative[3][F][s] + ((37928778083709595921686899671003295806393*s)/1469638489728399788397600000000 + (59845099394360521640066251726066286701*s^4)/10287469428098798518783200000 + (3893587753751245141626668055863699*s^7)/9813291197438566963125000 + (63176986260833363933137762845749*s^10)/13066439856854644260000000 + (1746255594146190568981428617*s^13)/271379904719288765400000 + (1055380686025369790291*s^16)/1399975698948711885000)*Derivative[4][F][s] + ((16740334526262842443999914346353812026843*s^2)/1469638489728399788397600000000 + (16871719403915522459910287268504237221*s^5)/8601563066972239564200000000 + (111878384305846745055235915520355000701*s^8)/2286104317355288559729600000000 + (2348887058360688373118015271811*s^11)/9902985996774046176000000 + (38920935680147608423575361*s^14)/232101234299391707250000 + (911627385923577413*s^17)/107690438380670145000)*Derivative[5][F][s] + (103927512280653250215153090302921/1638746131371148800000000 + (43467400924675213022464508782650389687*s^3)/14355443123110132243200000000 + (3619694524524230289295768216117584753089*s^6)/13716625904131731358377600000000 + (514549344110896796550293304018438161*s^9)/169341060544836189609600000000 + (242237740525154757976603497077*s^12)/39199319570563932780000000 + (453847740329913686455871*s^15)/282687400749259130625000)*Derivative[6][F][s] + ((59120002099146817119526956996427702693217*s)/109733007233053850867020800000000 + (39718651876523419333770412814806709322619*s^4)/82299755424790388150265600000000 + (385614113672735796243756807887591339443*s^7)/20574938856197597037566400000000 + (1476208270542282199833309919622023*s^10)/14654514854841593331600000000 + (867582336184886639983578217*s^13)/10437688643049567900000000 + (8799779565127988660173*s^16)/1696124404495554783750000)*Derivative[7][F][s] + ((33148037362597013223491773374143118037871*s^2)/146310676310738467822694400000000 + (6353104712191641210207663364702676669*s^5)/142510399003966040087040000000 + (2308882861429101719636924531380041151*s^8)/3048139089807051412972800000000 + (557677645974614077767051313547*s^11)/305302392809199861075000000 + (122862808031629225807813*s^14)/230765225101436025000000)*Derivative[8][F][s] + (65438530072872441344163293213794457/3398103978011214151680000000 + (18344693640489402466755035633856066088027*s^3)/501636604493960461106380800000000 + (49448180924578761084346112922641984489*s^6)/20574938856197597037566400000000 + (1074560919699556339791299853604759*s^9)/60292861117062555421440000000 + (25973376335306621844601282079*s^12)/1465451485484159333160000000 + (253984117123272736145707*s^15)/203534928539466574050000000)*Derivative[9][F][s] + ((18142675716709528507402438514516809561*s)/2357341246293296712332083200000 + (50906710308510242223875252353061561287*s^4)/16882001112777515518003200000000 + (11578861926662215876822419373615373*s^7)/150732152792656388553600000000 + (191696052491187699054696989249507*s^10)/791343802161446039906400000000 + (1852673539906683865893235963*s^13)/21981772282262389997400000000)*Derivative[10][F][s] + ((6241798414385735662682159573970452838701*s^2)/5267184347186584841616998400000000 + (2376048949893184611951977334952180603*s^5)/16882001112777515518003200000000 + (94986208054002727838652083609287*s^8)/64930773510682751992320000000 + (52574441694500692747121580907*s^11)/28776138260416219632960000000 + (80942033839563607583*s^14)/536611958848315350000000)*Derivative[11][F][s] + (34658266853814608310549006828083801/611658716042018547302400000000 + (157251476082511819817803520975277299*s^3)/1688200111277751551800320000000 + (227478742735319686161666571317839*s^6)/58618059419366373326400000000 + (51133073534151316548909420017*s^9)/3126296502366206577408000000 + (7614443528539461182131*s^12)/1098630851258428488000000)*Derivative[12][F][s] + ((90498850244782280676313598837215103347*s)/6482688427306565958913228800000000 + (413832741440485473179341349259363041*s^4)/101292006676665093108019200000000 + (57571031631827646061608414989*s^7)/900373392681467494293504000 + (162590036024258563270405565741*s^10)/1582687604322892079812800000000 + (1995631193226681925073777*s^13)/197835950540361509976600000000)*Derivative[13][F][s] + ((177381970611409760933236070565714193*s^2)/135056008902220124144025600000000 + (1018581688847983880045325754592863*s^5)/9754045087382564521512960000000 + (756865603596975038750529443629*s^8)/1219255635922820565189120000000 + (1123968881534175580408049491*s^11)/3429156476032932839594400000000)*Derivative[14][F][s] + (1441401907153419701616969762363793/25689666073764778986700800000000 + (1029084029234181711697008195311417*s^3)/16854989910997071493174394880000 + (286350592510947726705016258219*s^6)/181376871459593141928960000000 + (3899778199327760527943069*s^9)/1148435449848810579456000000 + (30605647883505805111003*s^12)/75643157559549989108700000000)*Derivative[15][F][s] + ((39520291842231777007142993421924353*s)/4681941641943630970326220800000000 + (137149949734787579281236878646791*s^4)/87786405786443080693616640000000 + (832119555065657219705416097*s^7)/59637503931007527645120000000 + (7633948012779766979503283*s^10)/806860347301866550492800000000)*Derivative[16][F][s] + ((1612175039679245644377811121711*s^2)/3412493908122180007526400000000 + (2011127864168736624719836201883*s^5)/87786405786443080693616640000000 + (506646766138038203616349*s^8)/7335094066380605004480000000 + (362745302434536197483*s^11)/35466388892389738483200000000)*Derivative[17][F][s] + (34714804912821473381811624133/1834976148126055641907200000000 + (40700507291623805542463460163*s^3)/3096522249962718895718400000000 + (116176759500737164525183*s^6)/604115266157721077760000000 + (4338468098502197937383*s^9)/25010372018929652619264000000)*Derivative[18][F][s] + ((48656324544442098074153525964047*s)/28091649851661785821957324800000000 + (84094214753452044788894783*s^4)/424088916842720196587520000000 + (3008478563022143040920803*s^7)/3376400222555503103600640000000 + (5803396253721250799*s^10)/34406252267888958256800000000)*Derivative[19][F][s] + ((47063836994291969785528522817*s^2)/780323606990605161721036800000000 + (21735605003272253717423*s^5)/13163353694173501378560000000 + (40590253188147937103*s^8)/19573334623510162919424000000)*Derivative[20][F][s] + (270458224750493021610579811/115603497331941505440153600000000 + (438616045393427774194710139*s^3)/432179228487104397260881920000000 + (90573997930445531353*s^6)/12233334139693851824640000000 + (148699922284032023*s^9)/80072732550723393761280000000)*Derivative[21][F][s] + ((1200963773247857698087350571*s)/8643584569742087945217638400000000 + (20740180427372935488569*s^4)/2348800154821219550330880000000 + (5613619986134089*s^7)/342191164746681169920000000)*Derivative[22][F][s] + ((3475693541471621109391*s^2)/1174400077410609775165440000000 + (8489698871877699391*s^5)/213527286801929050030080000000 + (387007917348989*s^8)/27961906605014518456320000000)*Derivative[23][F][s] + (2941746397998469309021/23713537914244411372339200000000 + (34629094367171902993*s^3)/1200497856908623325724672000000 + (97145796960940241*s^6)/1125466740851834367866880000000)*Derivative[24][F][s] + ((5129890905079728773753*s)/1152477942632278392695685120000000 + (14755406087695101607*s^4)/108044807121776099315220480000000 + (1897806005391403*s^7)/27011201780444024828805120000000)*Derivative[25][F][s] + ((47773974785947489*s^2)/873089350478998782345216000000 + (10826068413792433*s^5)/36014935707258699771740160000000)*Derivative[26][F][s] + (14480342722133655841/5548967871933192261127372800000000 + (5461275499989487909*s^3)/18727766567774523881304883200000000 + (7745104112371*s^6)/31922329376888392979496960000000)*Derivative[27][F][s] + ((36412944004647680413*s)/674199596439882859726975795200000000 + (88652969070079*s^4)/130053934498434193620172800000000)*Derivative[28][F][s] + ((12344512776059579*s^2)/33709979821994142986348789760000000 + (127462421*s^5)/225657491900117166489600000000)*Derivative[29][F][s] + (1045545131837509/49940710847398730350146355200000000 + (2108659608793*s^3)/2160896142435521986304409600000000)*Derivative[30][F][s] + ((5028493747313*s)/20744602967381011068522332160000000 + (15094699*s^4)/17333391516862475825971200000000)*Derivative[31][F][s] + (3857569*s^2*Derivative[32][F][s])/4622237737829993553592320000000 + (13352279/208593292784122786008268800000000 + (10519819*s^3)/12202707627871182981483724800000000)*Derivative[33][F][s] + (105871013*s*Derivative[34][F][s])/276594706231746814246964428800000000 + (233*s^2*Derivative[35][F][s])/449017380246342230920396800000000 + (1879*Derivative[36][F][s])/26342352974452077547329945600000000 + (283*s*Derivative[37][F][s])/1659568237390480885481786572800000000 + Derivative[39][F][s]/43148774172152503022526450892800000000, F[s]*Subscript[u, 29, 9][s] -> ((8135489390630783531623510430152382240431*s)/133185988131636230823532500000 - (1700142613448236046173555748377578306523*s^4)/25897275470040378215686875000 + (732069100966927089659649639052745713*s^7)/479579175371118115105312500 + (47405382327773151293870327357579*s^10)/1141855179455043131203125 - (35747862080007823213036636*s^13)/144997483105402302375 - (97528041782247168662*s^16)/255727483431044625 - s^19/39)*Derivative[1][F][s] + ((258378153786276232996785901870472825279*s^2)/2959688625147471796078500000 - (1420727538781400254573886428189550663*s^5)/127887780098964830694750000 + (12270754486459398660366370704199393*s^8)/91348414356403450496250000 + (5016710372580897579660900581381*s^11)/1495763509929413224500000 - (2154270622667991514174*s^14)/1735012618355241225 - (730563702960130901*s^17)/340969977908059500)*Derivative[2][F][s] + (-78425837097081375739200346766749/74255684077755180000000 + (4631487028254375563456603753857836673099*s^3)/85239032404247187727060800000 + (670263243379181145926912451034655401*s^6)/637471396185609309924600000 + (5409848032812488498578739403358729*s^9)/199305631323062073810000000 + (8831497290322034403131901081947*s^12)/31971945024741207673687500 + (208887503538672365376967*s^15)/955277535753238698000 + (271583830657079*s^18)/26918682466425750)*Derivative[3][F][s] + ((-4449012461446382630244705321027705049549*s)/8523903240424718772706080000000 + (1251495232491320543935516401944555181899*s^4)/76106278932363560470590000000 + (36946065740836343423243595766518098281*s^7)/63747139618560930992460000000 + (1055813198136965472467203056044113*s^10)/243595771617075867990000000 + (71819171576366633716641051647*s^13)/7870017236859374196600000 + (5045552263172536405789*s^16)/2029964763475632233250)*Derivative[4][F][s] + ((4530446576381667915098104823938851151*s^2)/756335691253302464304000000 + (64135689460099005189537925667552143687*s^5)/20490152020251727819005000000 + (46717381995132132685247073772524236393*s^8)/662970252033033682321584000000 + (4848466430878856295383582408767*s^11)/19145772927096489273600000 + (2226328412008284140283258047*s^14)/13461871589364719020500000 + (28173365569351673861*s^17)/3123022713039434205000)*Derivative[5][F][s] + (6150333869739817641696889513769/5635213969537152000000 + (6201470801204217553759740243732845561*s^3)/1949267527753415950080000000 + (2045723517543994134215010503116589134919*s^6)/5682602160283145848470720000000 + (3978691764167637014559647320552029691*s^9)/982178151160049899735680000000 + (7930180740123152671950319159417*s^12)/1136780267546354050620000000 + (12773205258540901868778701*s^15)/8197934621728514788125000)*Derivative[6][F][s] + ((86672917528877974404186878953106154697*s)/69458849934706137185280000000 + (9143271066850145598440743288896727723801*s^4)/14916830670743257852235640000000 + (11510748077197284501500381189344052658257*s^7)/477338581463784251271540480000000 + (42578550839323321494811114209941519*s^10)/339984744632324965293120000000 + (73257742180957058786014949663*s^13)/787001723685937419660000000 + (18022646935287421440977*s^16)/3513400552169363480625000)*Derivative[7][F][s] + ((158291335723784043620056796649631461481517*s^2)/424300961301141556685813760000000 + (1093919155624800404572825023091832761493*s^5)/18719160057403303971432960000000 + (285569927343973670079695249698396331*s^8)/304813908980705141297280000000 + (4306850878439890238882320453541*s^11)/2023718718049553364840000000 + (7446145632641454253683943*s^14)/13116695394765623661000000)*Derivative[8][F][s] + (651005580988098182045965164876404483/24636253840581302599680000000 + (1071450615677626847128940122183505581237199*s^3)/20366446142454794720919060480000000 + (11788088914702018569850696078146994907*s^6)/3818708651710274010172323840000 + (51713256227277884934632796758586833*s^9)/2447890161352739750110464000000 + (205892464123395962693076421703*s^12)/10624523269760155165410000000 + (1471195416610802332901897*s^15)/1180502585528906129490000000)*Derivative[9][F][s] + ((918728616869973536264710946567110558591*s)/92609834675808085127331840000000 + (396256656557793778560399080243062767599*s^4)/97915606454109590004418560000000 + (1160257106540360595681413877632127857*s^7)/12239450806763698750552320000000 + (1253272700799274496866891416486349*s^10)/4589794052536387031457120000000 + (648621404023283947050540037*s^13)/7499663484536580116760000000)*Derivative[10][F][s] + ((1592780503022535353478464270033609834603*s^2)/1026879637434695532147179520000000 + (17568024666627685363877590586625931277*s^5)/97915606454109590004418560000000 + (600064416787585180016899137120931*s^8)/349698594478962821444352000000 + (12973750462655003931560951441*s^11)/6676064076416562954846720000 + (274881340277887077577*s^14)/1894473524281878540000000)*Derivative[11][F][s] + (132346433435895482612412968186966951/1773810276521853787176960000000 + (549451194968576801884204593615877*s^3)/4567491846255840933150720000 + (12793413010622873171537431089317831*s^6)/2719877957058599722344960000000 + (96449109066259299373002110723*s^9)/5333094033448234749696000000 + (406787780003303045137774147*s^12)/58843513494056243993040000000)*Derivative[12][F][s] + ((6017826428535985270377053527975776769*s)/315962965364521702199132160000000 + (373905210378869588225290676279808797*s^4)/73436704840582192503313920000000 + (1219857911020691871617476813549*s^7)/16652314022807753402112000000 + (1952545375554654808975376582381*s^10)/18359176210145548125828480000000 + (26550302231366893525177*s^13)/2826227864862307285380000000)*Derivative[13][F][s] + ((58244602742589908436167686459563433*s^2)/34057602244907683479797760000000 + (7010268323819410548977473473197213*s^5)/56573461506818874224775168000000 + (2358060752408406917945408129107*s^8)/3535841344176179639048448000000 + (108402626118683548127550563*s^11)/342915647603293283959440000000)*Derivative[14][F][s] + (5814015139688328816608968027557481/74500031613917859061432320000000 + (131402907006927379387986668948576873*s^3)/1745695383638982404650205184000000 + (89775127326082530617544942216557*s^6)/50916115356136986802297651200000 + (191164111672598585531314729*s^9)/56273337042591718393344000000 + (10965600790489900389101*s^12)/30257263023819995643480000000)*Derivative[15][F][s] + ((290876152915217248484216625367580983*s)/27155261523273059627892080640000000 + (188636862854530694968142180672953*s^4)/103910439502320381229178880000000 + (31860877419057411741501336881*s^7)/2194660144661077017340416000000 + (283068152708782649216557*s^10)/32274413892074662019712000000)*Derivative[16][F][s] + ((1098942570876861260071432634142239*s^2)/1939661537376647116278005760000000 + (27255498021425582927374547351*s^5)/1097330072330538508670208000000 + (1225617573368529552572407*s^8)/18442522224042664011264000000 + (62154249970511782337*s^11)/7093277778477947696640000000)*Derivative[17][F][s] + (99088803617360041180851667/4344025166992294989004800000 + (96441688023345904774509315791*s^3)/6502696724921709681008640000000 + (185246159730718716485077*s^6)/961937385343448177664000000 + (1048211165315740393157*s^9)/6821010550617177987072000000)*Derivative[18][F][s] + ((95568486357548865113631451453*s)/47212856893549219868835840000000 + (404284332913941541827786469*s^4)/1950809017476512904302592000000 + (221115588113560153743427*s^7)/270112017804440248288051200000 + (4320835486610323237*s^10)/31457144930641333263360000000)*Derivative[19][F][s] + ((448342873887028686425975989*s^2)/6785422669483523145400320000000 + (138579671287166608729*s^5)/87755691294490009190400000 + (17054614328408578451*s^8)/9786667311755081459712000000)*Derivative[20][F][s] + (12546339900587827276931081/4624139893277660217606144000000 + (3514243024584662899438837*s^3)/3457433827896835178087055360000 + (63040738838183205661*s^6)/9786667311755081459712000000 + (22852180233567227*s^9)/16014546510144678752256000000)*Derivative[21][F][s] + ((254496960214974353575027309*s)/1728716913948417589043527680000000 + (3754385251211797347203*s^4)/469760030964243910066176000000 + (23075493283177451*s^7)/1779394056682742083584000000)*Derivative[22][F][s] + ((3013155335196685330121*s^2)/1073737213632557508722688000000 + (15236636278392284387*s^5)/469760030964243910066176000000 + (27838090161499*s^8)/2796190660501451845632000000)*Derivative[23][F][s] + (295023398984298120959/2371353791424441137233920000000 + (8362399574271035989*s^3)/342999387688178093064192000000 + (57246528402171263*s^6)/900373392681467494293504000000)*Derivative[24][F][s] + ((4083946467433711429*s)/1042966463920613930041344000000 + (16397261704292761*s^4)/158889422237906028404736000000 + (18099881484863*s^7)/385874311149200354697216000000)*Derivative[25][F][s] + ((2040349555163456837*s^2)/48019914276344933028986880000000 + (7354229138121179*s^5)/36014935707258699771740160000000)*Derivative[26][F][s] + (1156828416985479929/554896787193319226112737280000000 + (755029855065586843*s^3)/3745553313554904776260976640000000 + (104676439760069*s^6)/702291246291544645548933120000000)*Derivative[27][F][s] + ((301188976255089647*s)/7931759958116268937964421120000000 + (26404228380259*s^4)/62425888559248412937682944000000)*Derivative[28][F][s] + ((15454126124273789*s^2)/67419959643988285972697579520000000 + (4087319*s^5)/12894713822863838085120000000)*Derivative[29][F][s] + (1911265404830539/144828061457456318015424430080000000 + (1720540336301*s^3)/3133299406531506880141393920000000)*Derivative[30][F][s] + ((1263567224989*s)/9255284400831528015186886656000000 + (455599*s^4)/1025853783651044487659520000000)*Derivative[31][F][s] + (113702117*s^2*Derivative[32][F][s])/268089788794139626108354560000000 + (63604157/1965991784490357258127933440000000 + (1226143*s^3)/3077204532245776577939374080000000)*Derivative[33][F][s] + (281415007*s*Derivative[34][F][s])/1604249296144131522632393687040000000 + (2263*s^2*Derivative[35][F][s])/10417203221715139757353205760000000 + (631*Derivative[36][F][s])/21389990615255086968431915827200000 + (89*s*Derivative[37][F][s])/1375070825266398447970623160320000000 + Derivative[39][F][s]/125131445099242258765326707589120000000, F[s]*Subscript[u, 30, 8][s] -> ((15235075965413665950650899249302558397283*s)/221976646886060384705887500000 + (311237953748910675216967826114077393*s^4)/4756157111118526761375000 - (94326225686304517083452476854788509*s^7)/15985972512370603836843750 - (4146649838981507707952641288331*s^10)/304494714521344834987500 + (13003776411421372947353656*s^13)/26851385760259685625 + (3223467750829590079*s^16)/6819399558161190 + s^19/39)*Derivative[1][F][s] + ((370716084929847558121975437030282261617*s^2)/16442714584152621089325000000 + (50258582968974894148830603554805434023*s^5)/1918316701484472460421250000 - (2713180260813327074164087337747327*s^8)/11072535073503448545000000 - (2270361214362391382398532454961*s^11)/1894633779243923417700000 + (9670793374666064319709*s^14)/1257255520547276250 + (74218338469660309*s^17)/22731331860537300)*Derivative[2][F][s] + (-893531472502842358567958459744867/26054625992194800000000 + (14367812794105675443386684408046595790951*s^3)/3551626350176966155294200000000 + (881069396009566361996995427811279307*s^6)/122120957123679944430000000 + (1434227447932721060330900030406413*s^9)/25199562581076813930000000 - (647996721830883442316313916843*s^12)/17051704013195310759300000 - (55633462857734296522513*s^15)/1002451735049694930000 - (1065654269983*s^18)/741239082408825)*Derivative[3][F][s] + ((14841842211905054131660521492714454559173*s)/14206505400707864621176800000000 + (134299909365081616734070974204006023977*s^4)/14206505400707864621176800000 + (75385384907509100611817508138274657*s^7)/70830155131734367769400000 + (3690899804432232977306797171829701*s^10)/487191543234151735980000000 + (3561495831613117727141736457*s^13)/524667815790624946440000 + (985283568656538175379*s^16)/1503677602574542395000)*Derivative[4][F][s] + ((32830731008077147125818169168965753388889*s^2)/2029500771529694945882400000000 + (128843691126345832083757774262291368657*s^5)/39028860990955672036200000000 + (714968732346383538512234540743803152357*s^8)/7366336133700374248017600000000 + (2064756194689569760571454551242813*s^11)/5456545284222499442976000000 + (110741177444876602077319244*s^14)/532865750412353461228125 + (109053585017719493*s^17)/12851945321149935000)*Derivative[5][F][s] + (534454811765443708637444453522577379/142570913429289945600000000 + (5868920096050628491401555395152900116719*s^3)/971384984663785615123200000000 + (8672082941493671154255725154623214744287*s^6)/18942007200943819494902400000000 + (8366156715539568134738686491188312581*s^9)/1636963585266749832892800000000 + (1124164456493449274882350015373*s^12)/126308918616261561180000000 + (128557113660344591572568*s^15)/68316121847737623234375)*Derivative[6][F][s] + ((306725305424878081043921518710818345017451*s)/151536057607550555959219200000000 + (774586592528012275313457516123291547847809*s^4)/795564302439640418785900800000000 + (3146098472299213918445095082506236374189*s^7)/99445537804955052348237600000000 + (14208393997922051804405686471680887*s^10)/94440206842312490359200000000 + (2712269266142335242323659741*s^13)/25719010577971811100000000 + (2549590956858156262823*s^16)/468453406955915130750000)*Derivative[7][F][s] + ((736987999439774857713383168449000292830931*s^2)/1414336537670471855619379200000000 + (161635791747860685964173666253707496939*s^5)/1928640733187007075844608000000 + (2073336743844120128360108612908976443*s^8)/1733255560870676293651200000000 + (2746507641675383862924357650411*s^11)/1124288176694196313800000000 + (2403835259398215915805321*s^14)/4048362776162229525000000)*Derivative[8][F][s] + (282071463131510284835852888529811801/10949446151369467822080000000 + (2440253453546083135835184900321203628348979*s^3)/33944076904091324534865100800000000 + (1641199879240064155770246005111550950053*s^6)/397782151219820209392950400000000 + (104589368756445269993418685260786973*s^9)/4079816935587899583517440000000 + (4331714480983239253240808083*s^12)/205304797483288022520000000 + (2406494465813714855275997*s^15)/1967504309214843549150000000)*Derivative[9][F][s] + ((12150453621602540295748764150041839099577*s)/895228401866144822897541120000000 + (883102453977524585601800160896848794877*s^4)/163192677423515983340697600000000 + (1215022716744896735347140145294865381*s^7)/10199542338969748958793600000000 + (2380327185678634837548216201439637*s^10)/7649656754227311719095200000000 + (6268487268716104873831677601*s^13)/70830155131734367769400000000)*Derivative[10][F][s] + ((31819296483633872277926436228359952512641*s^2)/14547461530324853372085043200000000 + (37701856337067148503852047543240009113*s^5)/163192677423515983340697600000000 + (2358691939539773989103062352891053*s^8)/1165661981596542738147840000000 + (114912344968688122139523033269*s^11)/55633867303471357957056000000 + (7970877080932500291257*s^14)/57492009035498675137500000)*Derivative[11][F][s] + (247909155450407724796119255425633287/1970900307246504207974400000000 + (3191149532194025850057072304460909*s^3)/19632201795310193484595200000 + (13024334240057935191925738416017381*s^6)/2266564964215499768620800000000 + (1804616237798521955170329843007*s^9)/90662598568619990744832000000 + (435209990635328716888059817*s^12)/63747139618560930992460000000)*Derivative[12][F][s] + ((10638589937778990371778458505693437807*s)/389229739941802096911974400000000 + (6362980412177816398306079950370502641*s^4)/979156064541095900044185600000000 + (1002387210707651511479928210697*s^7)/11955507503554284493824000000 + (831434246558415911769131021173*s^10)/7649656754227311719095200000000 + (2133018152361438086903*s^13)/247914724987921691700000000)*Derivative[13][F][s] + ((2944656420921448566577959766939789543*s^2)/1305541419388127866725580800000000 + (140979557871270132602168970502517*s^5)/952415176882472630046720000000 + (8348038747195654819690825299529*s^8)/11786137813920598796828160000000 + (170828732270467506641863747*s^11)/571526079338822139932400000000)*Derivative[14][F][s] + (8334200532328399392950435245068331/82777812904353176734924800000000 + (54238747777834525542714533376073301*s^3)/581898461212994134883401728000000 + (6469124649082859981991184651351*s^6)/3314851260165168411607920000000 + (62411519167244581065736757*s^9)/18757779014197239464448000000 + (3989320781852186751811*s^12)/12607192926591664851450000000)*Derivative[15][F][s] + ((55465540174625907313435948240365223*s)/4114433564132281761801830400000000 + (63442959120723779774100201627029*s^4)/30307211521510111191843840000000 + (27010071995362557262862985041*s^7)/1828883453884230847783680000000 + (2123860284266750559439417*s^10)/268953449100622183497600000000)*Derivative[16][F][s] + ((550083820322923419845677371432787*s^2)/808192307240269631782502400000000 + (192539211358797724020132263323*s^5)/7315533815536923391134720000000 + (172819653245881059525739*s^8)/2794321549097373335040000000 + (85652351225763486217*s^11)/11822129630796579494400000000)*Derivative[17][F][s] + (72974586522717883345120835879/2534014680745505410252800000000 + (59499156744212715558978041167*s^3)/3612609291623172045004800000000 + (2582685415155801310878463*s^6)/13894651121627584788480000000 + (1959963284264810290331*s^9)/15006223211357791571558400000)*Derivative[18][F][s] + ((3194544841444715844009054789889*s)/1337697611983894562950348800000000 + (35715132875930085688211029*s^4)/171123598024255517921280000000 + (42478289304238687936613*s^7)/59235091623780756203520000000 + (2795852524238465053*s^10)/26214287442201111052800000000)*Derivative[19][F][s] + ((319989166322968887186679019*s^2)/4563295947313480477900800000000 + (706287612352515564947*s^5)/493301223253050347520000000 + (695305325815357123*s^8)/501880374961799049216000000)*Derivative[20][F][s] + (5390918264538713501100287/1751568141393053112729600000000 + (138172822878445050562528481*s^3)/144059742829034799086960640000000 + (42856373097894342319*s^6)/8155556093129234549760000000 + (27531618029397127*s^9)/26690910850241131253760000000)*Derivative[21][F][s] + ((419249975543683023382368779*s)/2881194856580695981739212800000000 + (5250817888058782073371*s^4)/782933384940406516776960000000 + (14152459191012773*s^7)/1482828380568951736320000000)*Derivative[22][F][s] + ((2171840290065383565497*s^2)/894781011360464590602240000000 + (1001958068222389141*s^5)/41207020260021395619840000000 + (8836897982383*s^8)/1331519362143548497920000000)*Derivative[23][F][s] + (877538059881268737949/7904512638081470457446400000000 + (18504578607789073*s^3)/994201123733849545113600000 + (2472190102789391*s^6)/57716243120606890659840000000)*Derivative[24][F][s] + ((1168000275434414488657*s)/384159314210759464231895040000000 + (148650062898534259*s^4)/2118525629838747045396480000000 + (1597642761277*s^7)/55923813210029036912640000000)*Derivative[25][F][s] + ((465722862607183757*s^2)/16006638092114977676328960000000 + (88042357388149*s^5)/706175209946249015132160000000)*Derivative[26][F][s] + (2651792519467844989/1849655957311064087042457600000000 + (768431292590217491*s^3)/6242588855924841293768294400000000 + (39813287321*s^6)/483671657225581711810560000000)*Derivative[27][F][s] + ((5197560193860698957*s)/224733198813294286575658598400000000 + (181386275926363*s^4)/780323606990605161721036800000000)*Derivative[28][F][s] + ((175638178366223*s^2)/1404582492583089291097866240000000 + (1354633381*s^5)/8574984692204452326604800000000)*Derivative[29][F][s] + (1146967716207323/160920068286062575572693811200000000 + (1413786369427*s^3)/5222165677552511466902323200000000)*Derivative[30][F][s] + ((140246363083*s)/2110854337031752003463675904000000 + (251143*s^4)/1259820436062686212915200000000)*Derivative[31][F][s] + (322247*s^2*Derivative[32][F][s])/1718524287141920680181760000000 + (40964093/2912580421467195937967308800000000 + (19006549*s^3)/117959507069421435487676006400000000)*Derivative[33][F][s] + (16933363*s*Derivative[34][F][s])/243068075173353261004908134400000000 + (7571*s^2*Derivative[35][F][s])/95491029532388781109071052800000000 + (6271*Derivative[36][F][s])/594166405979307971345330995200000000 + (s*Derivative[37][F][s])/46771116505659811155463372800000000 + Derivative[39][F][s]/417104816997474195884422358630400000000, F[s]*Subscript[u, 31, 7][s] -> ((-1676263652190005855687744666368743966013051*s)/6021116546784387935147198437500 + (49718181355084953467470573873920861467*s^4)/1784034532380559388191762500 + (27023989372016231096018636733443734033*s^7)/2831800845048506965383750000 - (181447016338899115436329726919404*s^10)/2359834037540422471153125 - (228884462314976442302627489*s^13)/277464319522683418125 - (302923596224523541444*s^16)/528503465757492225 - s^19/39)*Derivative[1][F][s] + ((-28500061325936714290104278053182086764417*s^2)/140844831503728372751981250000 - (50572060741733811596865886445214777911*s^5)/19822605915339548757686250000 + (8171039966176687029366113177882461*s^8)/6509887000111510265250000 + (4382751310120508709472657070921*s^11)/2349345886262465037948000 - (3575225763325753919917*s^14)/341885273131276875 - (14709190191660221*s^17)/4145125221627390)*Derivative[2][F][s] + (6224450487268879843398947130565529/76730873547013686000000 - (24182757708465256623369075005641489118963*s^3)/4056331147307377135257060000000 + (731207186249073244612229691769916077*s^6)/885376939146679597117500000 + (1035090392123200642679331651600713153*s^9)/7208220332850745002795000000 + (76528814329616606831615613719017*s^12)/132150706102263658384575000 + (5532403512467014211648419*s^15)/20717335857693695220000 + (188342518683703*s^18)/22978411554673575)*Derivative[3][F][s] + ((163438118253894157333865543335188947085047*s)/1720319013366967981470628125000 + (927869778196983297590967840692414834713801*s^4)/38535145899420082784942070000000 + (109875785668715860602024515486366253071*s^7)/125470560519072308620080000000 + (258609875966876864537548986656233961*s^10)/26430141220452731676915000000 + (8048185417219892648205570401*s^13)/478373596750275686460000 + (51366070284226294816949*s^16)/15538001893270271415000)*Derivative[4][F][s] + ((68595637749452540785217110509468531586529*s^2)/1720319013366967981470628125000 + (192818195683025985923864393950244093079361*s^5)/29642419922630832911493900000000 + (3334188375435896123087309424054989057567*s^8)/28544552518088950211068200000000 + (345483814060242729099500211008004847*s^11)/845764519054487413661280000000 + (3161554400739620489170549091*s^14)/13215070610226365838457500 + (4300659435463460239*s^17)/398410304955647985000)*Derivative[5][F][s] + (46679771801670719317109244002537503/50223844503499867200000000 + (20738851174519077494011857504024966549083*s^3)/2150923894612668147772800000000 + (153522668316116673967306410979740533034833*s^6)/205520778130240441519691040000000 + (592758970665089416404569472062134091*s^9)/89027844110998675122240000000 + (572490733545375652585309912588843*s^12)/58733647156561625948700000000 + (6616014796974060087778319*s^15)/3566820677523985381500000)*Derivative[6][F][s] + ((2748530986319679156038618532098704585397107*s)/1494696568219930483779571200000000 + (17203034326830066612362627439823415567966071*s^4)/12331246687814426491181462400000000 + (4507613881713984508727888111230531690016591*s^7)/98649973502515411929451699200000000 + (112213369313176695251252445862085681*s^10)/585529282422337440227040000000 + (40467893743177864721463755107*s^13)/347536373707465242300000000 + (538403161372317228382819*s^16)/101654389309433583372750000)*Derivative[7][F][s] + ((7775844104016345384767444957243028503329021*s^2)/10961108166946156881050188800000000 + (17530213904396700855684038825791060779053*s^5)/151536057607550555959219200000000 + (1443100065723470308269850197293751008243*s^8)/913425680578846406754182400000000 + (1423544436780857352715726091951977*s^11)/487941068685281200189200000000 + (7827090582067170898851559*s^14)/12412013346695187225000000)*Derivative[8][F][s] + (12772407799647065907155068906917641131/212145519182783439052800000000 + (7856486024924971296583728961987777358523991*s^3)/75161884573345075755772723200000000 + (135190890962135524007960952344738836661893*s^6)/24662493375628852982362924800000000 + (565958529388956534763583365945567433*s^9)/18067760714746412441291520000000 + (57033970934515686538467999667*s^12)/2447864893069972576200000000 + (7410086738628735112850677*s^15)/6099263358566015002365000000)*Derivative[9][F][s] + ((5823910319477275766572672883363975288822567*s)/242830704006191783210958028800000000 + (19299393406178411779086205475014505189041*s^4)/2529486500064497741780812800000000 + (10847041459414204502354812510287556519*s^7)/72271042858985649765166080000000 + (16723680145098053833122406616452499*s^10)/47427871876209332658390240000000 + (12381161037769506196614338711*s^13)/137233425567735337553212500000)*Derivative[10][F][s] + ((5216022633777963661862603497723015001709943*s^2)/1578399576040246590871227187200000000 + (77650292426843163275182722081071327929*s^5)/252948650006449774178081280000000 + (120606151532436622446726610995746629*s^8)/50589730001289954835616256000000 + (23370890666959160300484749043169*s^11)/10779061790047575604179600000000 + (7512774628318940066041*s^14)/57492009035498675137500000)*Derivative[11][F][s] + (460245319769584265433633528223709813/2545746230193401268633600000000 + (2272381565238280281200243482389834654197*s^3)/10117946000257990967123251200000000 + (997232622846900654470273674869896171*s^6)/140527027781360985654489600000000 + (76278432000302281094795949106561*s^9)/3513175694534024641362240000000 + (301666356681490092469497097*s^12)/45533671156114950708900000000)*Derivative[12][F][s] + ((3162978051705664790690102660796761371*s)/85488718185598233835929600000000 + (126536496881941546148247555688313288129*s^4)/15176919000386986450684876800000000 + (64292527688789477874570013904792839*s^7)/674529733350532731141550080000000 + (834692828666513655789751610471*s^10)/7649656754227311719095200000000 + (2032863948427367202443*s^13)/263781267387148679968800000)*Derivative[13][F][s] + ((29950518534888460965498363644007215891*s^2)/10117946000257990967123251200000000 + (511737973493360219017000558124166101*s^5)/2922962177852308501613383680000000 + (8682872658912606208971715396259*s^8)/11786137813920598796828160000000 + (19673886948255308295332461*s^11)/71440759917352767491550000000)*Derivative[14][F][s] + (43363153321184110797656991114118171/320764025004368559847833600000000 + (36326281606460187851024622667145651467*s^3)/315679915208049318174245437440000000 + (55876733234538515561206601069851*s^6)/26518810081321347292863360000000 + (8458998146606946849737941*s^9)/2679682716313891352064000000 + (6741414531985542963991*s^12)/25214385853183329702900000000)*Derivative[15][F][s] + ((6210820839455671366655272928882103289*s)/350755461342277020193606041600000000 + (2005611637879040076911137740772693*s^4)/848601922602283113371627520000000 + (11141272253551871994640690001*s^7)/770056191109149830645760000000 + (1836714012217722656242223*s^10)/268953449100622183497600000000)*Derivative[16][F][s] + ((659764459946199308300177314812143*s^2)/808192307240269631782502400000000 + (783756311469451731783875562989*s^5)/29262135262147693564538880000000 + (23607788551899586875695117*s^8)/430325518560995493596160000000 + (13514262110405751391*s^11)/2364425926159315898880000000)*Derivative[17][F][s] + (16666594362811775857118987939/443452569130463446794240000000 + (10880698956903358415078228699*s^3)/619304449992543779143680000000 + (235810163181053436785401*s^6)/1389465112162758478848000000 + (596622443456000370953*s^9)/5684175458847648322560000000)*Derivative[18][F][s] + ((6314854388728428552188383529813*s)/2340970820971815485163110400000000 + (1280486213901381190700813407*s^4)/6502696724921709681008640000000 + (5292637239936688255674377*s^7)/9003733926814674942935040000000 + (14278402168175139803*s^10)/183500012095407777369600000000)*Derivative[19][F][s] + ((4458052308390763929462254411*s^2)/65026967249217096810086400000000 + (939973398816675964459*s^5)/784639122162498905702400000 + (10676038195765253*s^8)/10439111799205420223692800)*Derivative[20][F][s] + (15021396802516180069052567/4816812388830896060006400000000 + (11792171267895292211823877*s^3)/14405974282903479908696064000000 + (127903331136526125737*s^6)/32622224372516938199040000000 + (3675355663462807*s^9)/5338182170048226250752000000)*Derivative[21][F][s] + ((18198001251101564450390549*s)/144059742829034799086960640000000 + (1975379782558278144859*s^4)/391466692470203258388480000000 + (6890407006081903*s^7)/1078420640413783080960000000)*Derivative[22][F][s] + ((5747100927629576365691*s^2)/3131733539761626067107840000000 + (796620990034184291*s^5)/48933336558775407298560000000 + (37378925100773*s^8)/9320635535004839485440000000)*Derivative[23][F][s] + (82945903460251083979/988064079760183807180800000000 + (22743679633964173*s^3)/1831423122667617583104000000 + (38609583551701523*s^6)/1500622321135779157155840000000)*Derivative[24][F][s] + ((193356693588408543803*s)/96039828552689866057973760000000 + (751988465936143511*s^4)/18007467853629349885870080000000 + (4855829819299*s^7)/313173353976162606710784000000)*Derivative[25][F][s] + ((342087679114651727*s^2)/20008297615143722095411200000000 + (160311645580643*s^5)/2400995713817246651449344000000)*Derivative[26][F][s] + (7665922153292803/9248279786555320435212288000000 + (202446314366359277*s^3)/3121294427962420646884147200000000 + (2338534844053*s^6)/58524270524295387129077760000000)*Derivative[27][F][s] + ((671747248162256599*s)/56183299703323571643914649600000000 + (86418534831173*s^4)/780323606990605161721036800000000)*Derivative[28][F][s] + ((1638935878745717*s^2)/28091649851661785821957324800000000 + (117521497*s^5)/1714996938440890465320960000000)*Derivative[29][F][s] + (4358463821531/1341000569050521463105781760000000 + (2399206864853*s^3)/20888662710210045867609292800000000)*Derivative[30][F][s] + ((6899879919731*s)/250663952522520550411311513600000000 + (12966197*s^4)/167556117996337266317721600000000)*Derivative[31][F][s] + (30753301*s^2*Derivative[32][F][s])/432853304823871271320780800000000 + (2022323/389181004592599457228390400000000 + (4105831*s^3)/73134894383041290002359123968000000)*Derivative[33][F][s] + (490448293*s*Derivative[34][F][s])/20721553408528365500668418457600000000 + (197*s^2*Derivative[35][F][s])/7915031859636503247008563200000000 + (3187*Derivative[36][F][s])/986740638501350738127067545600000000 + (151*s*Derivative[37][F][s])/24865864090234038600802102149120000000 + Derivative[39][F][s]/1616281165865212509052136639692800000000, F[s]*Subscript[u, 32, 6][s] -> ((7635513084935035734185864308938896499375749*s)/27525104213871487703530050000000 - (2700632953941462054019665980626805725037*s^4)/10194483042174625075381500000 - (781667198842886608226921800004263729*s^7)/101135744466018105906562500 + (250021674018226916610199459032301*s^10)/943933615016168988461250 + (1068049817384601941484264928*s^13)/832392958568050254375 + (720662774785991983013*s^16)/1057006931514984450 + s^19/39)*Derivative[1][F][s] + ((9854582618395190089843062871803950735096*s^2)/23893319630096777520425390625 - (946653238182367605917774319569714461951*s^5)/33981610140582083584605000000 - (368850239118000252002592005191518061*s^8)/377573446006467595384500000 + (648167105279386877500208545871*s^11)/82260010023195554550000 + (1602030546608349631368487*s^14)/68955629703862151250 + (209628723093881087*s^17)/41451252216273900)*Derivative[2][F][s] + (152814755354364696081573841405067/8800673668474688000000 + (38030446166827682751695044050874617560087*s^3)/159855414672211906808160000000 + (6825052544699879312542236906102155087*s^6)/712900912040183571705000000 - (28628450985404188024023685977236953*s^9)/1618171911456289694505000000 - (4248390197146861651014182329709*s^12)/37757344600646759538450000 - (11700953744461370434861*s^15)/4237636879982801295000 + (66077214623053*s^18)/27815971881973275)*Derivative[3][F][s] + ((121544842366822127765512499663358874949207*s)/60745057575440524587100800000000 + (341719439751441694434360909501543170927093*s^4)/5505020842774297540706010000000 + (2365843272422981270373120571896841609*s^7)/1011859359024776682420000000 + (3948476926216919056525615220024339*s^10)/397445732638386942510000000 + (8101667345063233630454553779*s^13)/1161764449250669524260000 + (1145728237378474348363*s^16)/1607379506200372905000)*Derivative[4][F][s] + ((841889930738989876456985321188141013907601*s^2)/38295797167125548109259200000000 + (346986655312225921443106086870109107525559*s^5)/33877051340149523327421600000000 + (499204900428983704553313244745249737657*s^8)/2330167552497057160087200000000 + (36488398850103981311748986920798723*s^11)/60411751361034815261520000000 + (2437288035003770222022642233*s^14)/9439336150161689884612500 + (31008338022875455969*s^17)/3585692744600831865000)*Derivative[5][F][s] + (896204391297701295122057551197448949/256214395148289177600000000 + (60151365096360562216725852241074391840651*s^3)/5237032091230844185881600000000 + (61480524483003006698902303897261637495273*s^6)/58720222322925840434197440000000 + (7109430335985559257922766657480953271*s^9)/724941016332417783138240000000 + (56041735830572553012653828068937*s^12)/4195260511182973282050000000 + (134950072702012822716808*s^15)/60508565065139037721875)*Derivative[6][F][s] + ((92160820639875932086008809072519802666392213*s)/18790471143336268938943180800000000 + (14340178714627742245181321055271561214139137*s^4)/7046426678751100852103692800000000 + (216716236643879980845368827284303052838497*s^7)/3523213339375550426051846400000000 + (1466308417382336685377323116872297*s^10)/5974788596146300410480000000 + (10317789920812127239016866339*s^13)/74472080080171123350000000 + (83650050369383885985491*s^16)/14522055615633369053250000)*Derivative[7][F][s] + ((2477649821911501931968180489011998086210057*s^2)/1789568680317739898946969600000000 + (26546446015620471146232904816877612827*s^5)/155632712226148530172800000000 + (6334832218707157219669855292079665747*s^8)/3106890069996076213449600000000 + (6585811990510642544127534366301*s^11)/1936274082084449207100000000 + (54012720366826071643366471*s^14)/80678086753518716962500000)*Derivative[8][F][s] + (258115087538425818346013297264179307389/2262885537949690016563200000000 + (102731660385571024649072857511897949182538703*s^3)/601295076586760606046181785600000000 + (2838783032213748017492397901350867395917*s^6)/370864562039531623794931200000000 + (344242794792106977863824264874742329*s^9)/9033880357373206220645760000000 + (26846282950384431794895638303*s^12)/1066926535026125073300000000 + (1029728314068141185915771*s^15)/871323336938002143195000000)*Derivative[9][F][s] + ((1819736929853212918496747160228295082082761*s)/50458328105182708199679590400000000 + (85701543042836757176293682630023737827*s^4)/7668015157452058330521600000000 + (3498339873891923974271631088002635381*s^7)/18067760714746412441291520000000 + (1349282665590160777197808380952241*s^10)/3387705134014952332742160000000 + (14177320521060427634438029559*s^13)/156838200648840385775100000000)*Derivative[10][F][s] + ((16123242930696647623190589381836131129571*s^2)/3422932124782318440490598400000000 + (8189615717417685193236991236413862943*s^5)/19936839409375351659356160000000 + (19275649175455567899213586424543*s^8)/6856835185862016106752000000 + (6938031542043400964599415821009*s^11)/3079731940013593029765600000000 + (302669563894540974067*s^14)/2499652566760811962500000)*Derivative[11][F][s] + (58969397593335454834539564880238290073/244391638098566521788825600000000 + (61222411682838918638787474257145533171*s^3)/199368394093753516593561600000000 + (695542714037652915207361688798498287*s^6)/80301158732206277516851200000000 + (3340632153873012635750468755303*s^9)/143394926307511209851520000000 + (287079071191492919470820747*s^12)/45533671156114950708900000000)*Derivative[12][F][s] + ((58943416148861034271279041803499907375063*s)/1110083218314019580392950988800000000 + (183885841435891838050918094759735437751*s^4)/17345050286156555943639859200000000 + (1453075405339379802092258876704061*s^7)/13765912925521076145745920000000 + (8943596682246098618089332481*s^10)/84062162134366062847200000000 + (1264202430842475742493*s^13)/188415190990820485692000000)*Derivative[13][F][s] + ((4059700713229387346661092164717589321*s^2)/1005510161516322083689267200000000 + (19851201989601643040009405416784041*s^5)/98250829507640621902970880000000 + (1241960619783905869008472799737*s^8)/1683733973417228399546880000000 + (19929216923302978865916259*s^11)/81646582762688877133200000000)*Derivative[14][F][s] + (304253461368939352639299929832412171/1466349828591399130732953600000000 + (1037162262970245811996787941840557427*s^3)/7362796856164415584238960640000000 + (12019494077970369398154673381183*s^6)/5510402094820020216698880000000 + (588394824264813666748217*s^9)/206129439716453180928000000 + (776913735778920964013*s^12)/3602055121883332814700000000)*Derivative[15][F][s] + ((18783561292999710551771861894717330357*s)/801726768782347474728242380800000000 + (1236343398703307693128377506804711*s^4)/484915384344161779069501440000000 + (6996914049033003711747998623*s^7)/522538129681208813652480000000 + (214445380507428027083089*s^10)/38421921300088883356800000000)*Derivative[16][F][s] + ((21912878910611946048330448043977*s^2)/23770361977654989170073600000000 + (424972990981273396804539103183*s^5)/16721220149798682036879360000000 + (126974820487614329402323*s^8)/2794321549097373335040000000 + (1428788486421349733*s^11)/337775132308473699840000000)*Derivative[17][F][s] + (209717634536344083777403508191/4730160737391610099138560000000 + (155405698454537143926406283*s^3)/9107418382243290869760000000 + (84704393192244152728319*s^6)/595485048069753633792000000 + (4182930496291658159239*s^9)/53593654326277827041280000000)*Derivative[18][F][s] + ((14264960292236614194897949590769*s)/5350790447935578251801395200000000 + (618060747541006968963895979*s^4)/3715826699955262674862080000000 + (281578425607914437897243*s^7)/643123851915333924495360000000 + (195288940614374647*s^10)/3744898206028730150400000000)*Derivative[19][F][s] + ((22044660522005470301132573*s^2)/380135723780589531955200000000 + (3390384262952047044407*s^5)/3811104307646423256268800000 + (126989740759830629*s^8)/186412710700096789708800000)*Derivative[20][F][s] + (14428803393471424966060673/5504928444378166925721600000000 + (9920267823142332360551263*s^3)/16463970609032548467081216000000 + (12042959444504402341*s^6)/4660317767502419742720000000 + (314675921973221*s^9)/762597452864032321536000000)*Derivative[21][F][s] + ((30160675649637137473231897*s)/329279412180650969341624320000000 + (112695722152031587867*s^4)/34414654283094791946240000000 + (399152478574609*s^7)/105916312897782266880000000)*Derivative[22][F][s] + ((4175991042022238659679*s^2)/3579124045441858362408960000000 + (54682274429667791*s^5)/5810266307535484354560000000 + (19869804650473*s^8)/9320635535004839485440000000)*Derivative[23][F][s] + (33587885516528181997/645266337802569016934400000000 + (3205627930216481437*s^3)/457332516917570790752256000000 + (11459377142735581*s^6)/857498469220445232660480000000)*Derivative[24][F][s] + ((242716852185782302039*s)/219519608120433979561082880000000 + (434849627117203559*s^4)/20579963261290685583851520000000 + (7498786792891*s^7)/1028998163064534279192576000000)*Derivative[25][F][s] + ((34947160371218141*s^2)/4157568335614279915929600000000 + (41882646748429*s^5)/1371997550752712372256768000000)*Derivative[26][F][s] + (16705244710699243/42277850452824321989541888000000 + (102701733582391913*s^3)/3567193631957052167867596800000000 + (1578730763*s^6)/95006932669310693391360000000)*Derivative[27][F][s] + ((660703852749869387*s)/128418970750453878043233484800000000 + (2491297365857*s^4)/55737400499328940122931200000000)*Derivative[28][F][s] + ((366434009723149*s^2)/16052371343806734755404185600000000 + (21689821*s^5)/857498469220445232660480000000)*Derivative[29][F][s] + (22655039045993/18390864946978580065450721280000000 + (245351616683*s^3)/5968189345774298819316940800000000)*Derivative[30][F][s] + ((5470834841503*s)/572946177194332686654426316800000000 + (1219217*s^4)/47873176570382076090777600000000)*Derivative[31][F][s] + (179463679*s^2*Derivative[32][F][s])/7915031859636503247008563200000000 + (89107/55418132923420637763993600000000 + (60167*s^3)/3634032019033107577756975104000000)*Derivative[33][F][s] + (320774009*s*Derivative[34][F][s])/47363550648064835430099242188800000000 + (647*s^2*Derivative[35][F][s])/97858575719142221963014963200000000 + (26309*Derivative[36][F][s])/31575700432043223620066161459200000000 + (83*s*Derivative[37][F][s])/56836260777677802516119090626560000000 + Derivative[39][F][s]/7388713901098114327095481781452800000000, F[s]*Subscript[u, 33, 5][s] -> ((99357911982967140566599651902529827433275337*s)/302776146352586364738830550000000 + (57040028693337883395714469929312463864523*s^4)/112139313463920875829196500000 - (18534779883666241019876623152115433323*s^7)/1557490464776678830961062500 - (131295769578174298977108182005198*s^10)/214530367049129315559375 - (5767482137230384061287314008*s^13)/3052107514749517599375 - (422656477707937617178*s^16)/528503465757492225 - s^19/39)*Derivative[1][F][s] + ((118301688403522011344105848530832301233741*s^2)/16820897019588131374379475000000 + (55813207896285816630929124820575654304621*s^5)/373797711546402919430655000000 + (7265906222285998051620447393126504761*s^8)/5191634882588929436536875000 - (2375697077258199155133888443819*s^11)/161922335519342828430000 - (8778083297796948918043627*s^14)/290019266107420224375 - (767862128234744129*s^17)/140934257535331260)*Derivative[2][F][s] + (-10426183037955398847090607482130496981/56269307267810036400000000 - (320160128108232420664074462724248166826535911*s^3)/4844418341641381835821288800000000 + (1178015553847638262961160677809766018941*s^6)/43130505178431106088152500000 + (8322232103712285964142468118665997433*s^9)/17799891026019186639555000000 + (49573850014024401530893852155133*s^12)/51916348825889294365368750 + (139999130191266140580535933*s^15)/512754062477918956695000 + (298665337276039*s^18)/55631943763946550)*Derivative[3][F][s] + ((9631094221683325518700744432713955516890127*s)/1761606669687775213025923200000000 + (268373687311407533132535351843029550475453*s^4)/9688836683282763671642577600000 + (220829237185447959477751233022143048919*s^7)/69008808285489769741044000000 + (35794586259279030550124622421105949*s^10)/1339776743893917273945000000 + (4642574603800714936188361753*s^13)/150345987550086644316000 + (372336758055060670328689*s^16)/85459010412986492782500)*Derivative[4][F][s] + ((413714539890795305163514734502377930960134243*s^2)/4844418341641381835821288800000000 + (6933875872013510529088116106309668653333*s^5)/558692001111911179312800000000 + (147937844636971204280626334916626869351*s^8)/582541888124264290021800000000 + (81426808748094324543253778186863*s^11)/101532355228629941616000000 + (31345756509341834437907569187*s^14)/83066158121422870984590000 + (530131578866116791169*s^17)/39442620190609150515000)*Derivative[5][F][s] + (16859034630843481923179925387208657177/852924236480488972800000000 + (1282835163525957921972265148523973009804229*s^3)/45688590313151847552691200000000 + (1273897019574584603530698791000786026096499*s^6)/807403056940230305970214800000000 + (68638257824798638129250301622540379627*s^9)/5695965128326139724657600000000 + (8088292459176958101765676117603*s^12)/542916066153090660030000000 + (7812222334631391713723473*s^15)/3327971078582647074703125)*Derivative[6][F][s] + ((2123982594979486648827715587698456863770889339*s)/206695182576698958328374988800000000 + (148330188791316227069969133497505697317936317*s^4)/38755346733131054686570310400000000 + (3573442578970618252628473120275849413039981*s^7)/38755346733131054686570310400000000 + (1403624619945163729748603782875765331*s^10)/4600587219032651316069600000000 + (122436327872364606628772276311*s^13)/819192880881882356850000000 + (63499490964094628068061*s^16)/11410186555140504256125000)*Derivative[7][F][s] + ((153057679348741041760689980167507251572772553*s^2)/68898394192232986109458329600000000 + (281506284232112347595819270616460779492853*s^5)/1033475912883494791641874944000000 + (4600756758274862548022259235800811*s^8)/1631769994745838347400000000 + (5269422396872455950359249301029*s^11)/1304021320587486200700000000 + (47482639763872470702623107*s^14)/68266073406823529737500000)*Derivative[8][F][s] + (474572031221668846895366299602526160351/3733761137616988527329280000000 + (1691437764694147144968333922704507264857915483*s^3)/6614245842454366666507999641600000000 + (419534116776607818488751489692843359227553*s^6)/38755346733131054686570310400000000 + (4724125616736908686488796936184272537*s^9)/99372683931105268427103360000000 + (61023483849121624404417819383*s^12)/2211820778381082363495000000 + (55160179087417003424161643*s^15)/47922783531590117875725000000)*Derivative[9][F][s] + ((303531704827080453151753605413177723499377*s)/5842543254284313581015531520000000 + (26595783677365867824915263075279511397541*s^4)/1673645203050193994561740800000000 + (244445687566000616373587126660839781981*s^7)/993726839311052684271033600000000 + (83292600382929848569837464623884853*s^10)/186323782370822378300818800000000 + (8197266892528631046289360051*s^13)/90801063533539170711900000000)*Derivative[10][F][s] + ((285484174976692000670512136497123530117677773*s^2)/39685475054726199999047997849600000000 + (17176221306898057932717895778384553838451*s^5)/31799258857953685896673075200000000 + (159931490399329241504935851614551981*s^8)/49686341965552634213551680000000 + (3091053140190704667816692427953*s^11)/1355082053605980933096864000000 + (278082249014733891177433*s^14)/2529648397561941706050000000)*Derivative[11][F][s] + (599668773136568890362848542080473144459/1344154009542115869838540800000000 + (58528260362134710895919452384668475907*s^3)/133891616244015519564939264000000 + (9097832202887293464250063496169635399*s^6)/883312746054269052685363200000000 + (3122856781860411964613924945459*s^9)/129898933243274860689024000000 + (105236700319987956898046447*s^12)/18213468462445980283560000000)*Derivative[12][F][s] + ((4226091450883540634057304961512970610657*s)/49436904459328807223977574400000000 + (318859365605634706413994793538310217879*s^4)/23849444143465264422504806400000000 + (23787489535583352146988392959170299*s^7)/211995059053024572644487168000000 + (2378035835410504548482755989133*s^10)/24041778370428693974299200000000 + (2389045405767884120437*s^13)/428216343160955649300000000)*Derivative[13][F][s] + ((198033983511589515697241891462392576673*s^2)/36342010123375641024769228800000000 + (240513926508507284973115341581307023*s^5)/1080759124584046840932679680000000 + (12932060825971976935467547070567*s^8)/18521073707589512395015680000000 + (183666331285891429224475931*s^11)/898112410389577648465200000000)*Derivative[14][F][s] + (2395150753738081851403889225937759331/8064924057252695219031244800000000 + (127081220883571975989764519519862440119*s^3)/793709501094523999980959956992000000 + (5595949108200561218771398118127001*s^6)/2667034613892889784882257920000000 + (70950972200686824307864081*s^9)/29476509879452804872704000000 + (12918297419408935006337*s^12)/79245212681433321923400000000)*Derivative[15][F][s] + ((239129009571197758191857945541674097031*s)/8818994456605822222010666188800000000 + (2397567484124161814598636836709073*s^4)/969830768688323558139002880000000 + (2825118530544586380149585707*s^7)/249909540282317258703360000000 + (1776450622071991748006141*s^10)/422641134300977716924800000000)*Derivative[16][F][s] + ((18086197570232288119438360234626641*s^2)/20320263724898207884817203200000000 + (3917732917327751810936055907439*s^5)/183933421647785502405672960000000 + (11457203071052887995707569*s^8)/338112907440782173539840000000 + (53041609225762156541*s^11)/18577632276966053491200000000)*Derivative[17][F][s] + (5469965387962950253979234296097/130079420278269277726310400000000 + (478745581205306693125294346971*s^3)/34061744749589907852902400000000 + (296872045601786938780439*s^6)/2847971969029256509440000000 + (1220322676896747459209*s^9)/23581207903562243898163200000)*Derivative[18][F][s] + ((6620918976496919941984686773639*s)/3097826048804808461569228800000000 + (105609448266937903362202729*s^4)/888567254337128030945280000000 + (2004589609799660340748099*s^7)/7074362371068673169448960000000 + (17841006664670604391*s^10)/576714323728424443161600000000)*Derivative[19][F][s] + ((65597343383094377778471037561*s^2)/1634963747980315576939315200000000 + (83640932025415518525391*s^5)/149721954943252342210560000000 + (6621926996783179*s^8)/16862991921883755648000000)*Derivative[20][F][s] + (422819856284244652580703163/242216851552639344731750400000000 + (330759788411550761515012927*s^3)/905518383496790165689466880000000 + (42211000797254280731*s^6)/29293425967158066954240000000 + (8951138586259721*s^9)/41942859907521777684480000000)*Derivative[21][F][s] + ((966898533129122749813649443*s)/18110367669935803313789337600000000 + (8661075423877759591757*s^4)/4921295562482555248312320000000 + (626475372558097*s^7)/332879840535887124480000000)*Derivative[22][F][s] + ((4314268936765909643251*s^2)/7158248090883716724817920000000 + (22275389702926778543*s^5)/4921295562482555248312320000000 + (4475210973803*s^8)/4660317767502419742720000000)*Derivative[23][F][s] + (640792265195417249329/24842754005398907151974400000000 + (3260384877318098143*s^3)/1006131537218655739654963200000 + (54671131859937797*s^6)/9432483161424897559265280000000)*Derivative[24][F][s] + ((1185038860628326083119*s)/2414715689324773775171911680000000 + (249380393241145997*s^4)/28297449484274692677795840000000 + (162359549793499*s^7)/56594898968549385355591680000000)*Derivative[25][F][s] + ((338960388828716839*s^2)/100613153721865573965496320000000 + (872563128537871*s^5)/75459865291399180474122240000000)*Derivative[26][F][s] + (126343421362410817/830457776751906324794572800000000 + (8400245498086753*s^3)/800798570439338241766195200000000 + (8459435094973*s^6)/1471467373182284019245383680000000)*Derivative[27][F][s] + ((21049190233152889*s)/11674451886404898003930316800000000 + (146055815054467*s^4)/9809782487881893461635891200000000)*Derivative[28][F][s] + ((1034356367228791*s^2)/141260867825499265847556833280000000 + (365079133*s^5)/47162415807124487796326400000000)*Derivative[29][F][s] + (192512048416183/505748786041910951799894835200000000 + (796244252743*s^3)/65650082803517287012486348800000000)*Derivative[30][F][s] + ((684958582523*s)/252096317965506382127947579392000000 + (3654649*s^4)/526604942274202836998553600000000)*Derivative[31][F][s] + (103885723*s^2*Derivative[32][F][s])/17413070091200307143418839040000000 + (2636197/6449285218963076719784755200000000 + (8448343*s^3)/2089568410944036857210260684800000000)*Derivative[33][F][s] + (833408911*s*Derivative[34][F][s])/520999057128713189731091664076800000000 + (379163*s^2*Derivative[35][F][s])/260499528564356594865545832038400000000 + (4409*Derivative[36][F][s])/24809478910891104272909126860800000000 + (911*s*Derivative[37][F][s])/3125994342772279138386549984460800000000 + Derivative[39][F][s]/40637926456039628799025149797990400000000, F[s]*Subscript[u, 34, 4][s] -> ((-1860100287224399809506962735783518896637064179*s)/1029438897598793640112023870000000 - (3403039871008182241195023862254102617651483*s^4)/9531841644433274445481702500000 + (1265949368693239010969330378067525693073*s^7)/18912384215145385804527187500 + (24868391183543702434020211987113073*s^10)/21114304546414306320843750 + (82755147180328233478020667772*s^13)/31131496650445079513625 + (4376525350722286120031*s^16)/4728715219935456750 + s^19/39)*Derivative[1][F][s] + ((-13426894786936316730880401436689221692603393*s^2)/11438209973319929334578043000000 - (65496754905647323246746340404682020325507*s^5)/423637406419256642021409000000 + (60386554975796027107287022174888897303*s^8)/15349181392002052247152500000 + (16614073490881059928694043607853689*s^11)/356597143450552728974250000 + (614337478195691455429238449*s^14)/11175409054005925979250 + (455802162923002430761*s^17)/59897059452515785500)*Derivative[2][F][s] + (1071501235843667271294121332631731905639/2295787736526649485120000000 + (91396553421300384150900504773523611392012499*s^3)/658840894463227929671695276800000 - (792230404623033402009583339906740457951*s^6)/58657487042666304279887400000 - (22860823180814972325577349971524043241*s^9)/302598147442326172872435000000 + (7357617133265705288850552229110661*s^12)/35303117201604720168450750000 + (345410645384760262551222739*s^15)/1743363812424924452763000 + (12665097073087972*s^18)/1449122406109252875)*Derivative[3][F][s] + ((2408044167566119642770191249672385616569582023*s)/3875534673313105468657031040000000 + (179125596441593432990013522006402772172582647*s^4)/1029438897598793640112023870000000 + (1834350617157822629448105430976215001779*s^7)/533249882206057311635340000000 + (17386594029191820895263427116637034281*s^10)/1412124688064188806738030000000 + (966721997171329032679346910397*s^13)/98749978186306909562100000 + (2167775618567934181410403*s^16)/1743363812424924452763000)*Derivative[4][F][s] + ((69679462251495800906113678201957907869315409*s^2)/286452562810099099857258816000000 + (1508097644467120268593393147275657975497909*s^5)/43689714486951454222260960000000 + (7917652465832691849438211768621968538127*s^8)/17429653292677987557452256000000 + (22734144372565008381493986555568523*s^11)/23783152641081074639798400000 + (187271468507173873882217258029*s^14)/569405116154914841426625000 + (6192868956818723578457*s^17)/670524543240355558755000)*Derivative[5][F][s] + (1763641190587618021176472801460431181719/132237373623935010342912000000 + (7664648368913025764157085135825508024430031*s^3)/155341207064716281679150080000000 + (33302979576696675747802794029986145503422601*s^6)/10980681574387132161194921280000000 + (903262909253638419132089464326216811517*s^9)/45187990018054041815616960000000 + (3193581885376165453034740801372987*s^12)/156902743118243200748670000000 + (3009622330743088854031792661*s^15)/1131510166718100005399062500)*Derivative[6][F][s] + ((7512415892377809566785111681000761493065179993*s)/702763620760776458316474961920000000 + (1554792405903434534164670140535238831227678783*s^4)/263536357785291171868678110720000000 + (18705355821731609174313352712060359350523579*s^7)/131768178892645585934339055360000000 + (119147239487656725045094027429092163*s^10)/279321366869839544189940000000 + (291840764702766839968308560147*s^13)/1574275014564313050990000000 + (83038533071113990964694491*s^16)/13578122000617200064788750000)*Derivative[7][F][s] + ((223756700805305454895991674868410351729220653*s^2)/66929868643883472220616663040000000 + (4985567129566739132267459105285074588796201*s^5)/12549350370728151041365624320000000 + (1307591134881814105842871213607739887129*s^8)/348593065853559751149045120000000 + (143686003298355958689478127657177*s^11)/29624993455892072868630000000 + (455167274894526923287099141*s^14)/603472088916320002879500000)*Derivative[8][F][s] + (23703533775774358650119404649538925132543/84631919119318406619463680000000 + (9351934438315822225954040802869142359779117537*s^3)/22488435864344846666127198781440000000 + (31069212397673787925691923830510380868503*s^6)/2108290862282329374949424885760000 + (19093058417043689736141289038909404513*s^9)/337867125365757912652151424000000 + (8177009241217402864183150746617*s^12)/279321366869839544189940000000 + (10598199433167678404218001*s^15)/9584556706318023575145000000)*Derivative[9][F][s] + ((2250198980996201632980783672238628960729886799*s)/20758556182472166153348183490560000000 + (2592169391947924809906642326148517570300237*s^4)/108117480117042532048688455680000000 + (1029717458824049613690579876949874945029*s^7)/3378671253657579126521514240000000 + (303685144461318344342040716441832139*s^10)/633500860060796086222783920000000 + (29740931254667817918534895519*s^13)/345044041427448848705220000000)*Derivative[10][F][s] + ((207926201149822774355408144544403617496370227*s^2)/16866326898258634999595399086080000000 + (77294313794449257088641518917617906556201*s^5)/108117480117042532048688455680000000 + (2410330010477930622618425286240328049*s^8)/675734250731515825304302848000000 + (23913194582360872479521188307*s^11)/10840656428847847464774912000 + (24056999175428884759529*s^14)/252964839756194170605000000)*Derivative[11][F][s] + (283456910791857481322791672361419116647/338527676477273626477854720000000 + (17035270515984604939750251441538330387*s^3)/27901285191494846980306698240000 + (109479932093756663076262396810491611*s^6)/9298028905834411080898560000000 + (392202186097295820605046685973*s^9)/16603623046132876930176000000 + (22879367675559126250427317*s^12)/4553367115611495070890000000)*Derivative[12][F][s] + ((297013073164754139570300205782943227292379*s)/2442183080290843076864492175360000000 + (10026444350479115288111282735819824937063*s^4)/648704880702255192292130734080000000 + (258027069079083709203561099419791*s^7)/2329616033549720578510848000000 + (51651262831699744932245342051*s^10)/601044459260717349357480000000 + (186446815395241465937*s^13)/42821634316095564930000000)*Derivative[13][F][s] + ((282395057445593426936911177746577958443*s^2)/45523149522965276652079349760000000 + (796087754196219726369696685885144457*s^5)/3674581023585759259171110912000000 + (2215766407628964694860420841979*s^8)/3704214741517902479003136000000 + (441299658579579321201587*s^11)/2806601282467430151453750000)*Derivative[14][F][s] + (17819888540592319691960422398572744827/54841483589318327489412464640000000 + (17106326410696565665145431776636844247*s^3)/113387071584931999997279993856000000 + (93159955799614182680675651786029*s^6)/53340692277857795697645158400000 + (53117906016420328142503019*s^9)/29476509879452804872704000000 + (7493012687902855335253*s^12)/67358430779218323634890000000)*Derivative[15][F][s] + ((42956619830434961820668885971227300937*s)/1763798891321164444402133237760000000 + (1315925429323414833747547429958323*s^4)/666758653473222446220564480000000 + (18738310645425137527208586757*s^7)/2299167770597318780070912000000 + (796013543389899102698459*s^10)/287395971324664847508864000000)*Derivative[16][F][s] + ((9599490143780585746149132813384181*s^2)/14224184607428745519372042240000000 + (16849736408660370438983322097*s^5)/1149583885298659390035456000000 + (12295153675773783037007569*s^8)/574791942649329695017728000000 + (105326626983855274519*s^11)/63163949741684581870080000000)*Derivative[17][F][s] + (3193621989954751457572075908541/106144806947067730624669286400000 + (4249816689948348578025410695211*s^3)/463239728594422746799472640000000 + (145366543135997913607819*s^6)/2319910499771748531648000000 + (1753489532293351600859*s^9)/60739474903114870646784000000)*Derivative[18][F][s] + ((23979445375931972748179841636551*s)/18192687522980966056124743680000000 + (9417369325206464844669506999*s^4)/138971918578326824039841792000000 + (723483053760289546004173*s^7)/4810566412326697755225292800000 + (1076560453799693861*s^10)/70029596452737253812480000000)*Derivative[19][F][s] + ((120338623551187701248482355881*s^2)/5558876743133072961593671680000000 + (15427582523425190015827*s^5)/54821269656144703763251200000 + (2489244681084848273*s^8)/13407375731122346029056000000)*Derivative[20][F][s] + (146673864919355052909068863/164707459055794754417590272000000 + (21482126132757790187587541*s^3)/123150500155563462533767495680000 + (225649516615522275053*s^6)/348591769009180996755456000000 + (12914007865124449*s^9)/142605723685574044127232000000)*Derivative[21][F][s] + ((1487973368559181486985550257*s)/61575250077781731266883747840000000 + (12563311692788177304469*s^4)/16732404912440687844261888000000 + (1094393586177917*s^7)/1440461855409838829568000000)*Derivative[22][F][s] + ((16347899203681944887389*s^2)/66929619649762751377047552000000 + (4155569272150221943*s^5)/2390343558920098263465984000000 + (11112617621387*s^8)/31690160819016454250496000000)*Derivative[23][F][s] + (239812257569120016577/24132961033816081233346560000000 + (2302812470963849191*s^3)/1943663196899675860697088000000 + (261916314931717*s^6)/129839849185605877334016000000)*Derivative[24][F][s] + ((1403510500652434875307*s)/8210033343704230835584499712000000 + (2251642477924227383*s^4)/769690625972271640836046848000000 + (10298221420033*s^7)/11318979793709877071118336000000)*Derivative[25][F][s] + ((1826153597702332201*s^2)/1710423613271714757413437440000000 + (264415572212501*s^5)/75459865291399180474122240000000)*Derivative[26][F][s] + (1821666346053209659/39529790173390741060221665280000000 + (1255859829088393*s^3)/413043473173974461542563840000000 + (1175702732143*s^6)/735733686591142009622691840000000)*Derivative[27][F][s] + ((6147348479279297*s)/12283553723956457899787550720000000 + (777987733669*s^4)/196195649757637869232717824000000)*Derivative[28][F][s] + ((7772321464499*s^2)/4154731406632331348457553920000000 + (143533673*s^5)/75459865291399180474122240000000)*Derivative[29][F][s] + (2099365173641/22477723824084931191106437120000000 + (75192714101*s^3)/26260033121406914804994539520000000)*Derivative[30][F][s] + ((155545444183*s)/252096317965506382127947579392000000 + (2720423*s^4)/1790456803732289645795082240000000)*Derivative[31][F][s] + (28649317*s^2*Derivative[32][F][s])/22770937811569632418316943360000000 + (2083171/25060079707970812396877905920000000 + (182027*s^3)/229178470877733074661770526720000000)*Derivative[33][F][s] + (31616173*s*Derivative[34][F][s])/104199811425742637946218332815360000000 + (14293*s^2*Derivative[35][F][s])/55356149819925776408928489308160000000 + (131*Derivative[36][F][s])/4294295258757878412328997958451200000 + (499*s*Derivative[37][F][s])/10628380765425749070514269947166720000000 + Derivative[39][F][s]/276337899901069475833371018626334720000000, F[s]*Subscript[u, 35, 3][s] -> ((44757129564116764645321732736838444286585513687*s)/18015180707978888701960417725000000 - (97220825906410726610069133637770813971132239*s^4)/66722891511032921118371917500000 - (214299295614206779146221408605586762969*s^7)/1112493189126199164972187500 - (4564867305947816685900840716001977446*s^10)/2206444825100295010528171875 - (62772496079754956190836933906*s^13)/17295275916913933063125 - (47657736505990369994122*s^16)/44922794589386839125 - s^19/39)*Derivative[1][F][s] + ((6610408472084356666622173508835119349687991*s^2)/1784034532380559388191762500000 + (4480871703359682295363428159481648445997607*s^5)/44481927674021947412247945000000 - (232630439345249896277880990833548771*s^8)/21927401988574360353075000 - (2031724888896450569413876745924619733*s^11)/27457980045692560131017250000 - (5790135418174202891704512524*s^14)/83815567905044444844375 - (12822960990759823067*s^17)/1576238406645152250)*Derivative[2][F][s] + (1088125124195655335340418463989376824597/2869734670658311856400000000 + (36816889294595122448928301100374080936000114067*s^3)/19878820091562911671128736800000000 + (336798665167595474455155610666797364507051*s^6)/2566265058116650812245073750000 + (7196134629852412251313793923615644661843*s^9)/7413654612336991235374657500000 + (17101602835970065549629038292117353*s^12)/15445113775702065073697203125 + (1490027729791182872457290413*s^15)/8716819062124622263815000 + (1136068699381103*s^18)/1449122406109252875)*Derivative[3][F][s] + ((681420836876989757260079101947800884942438909*s)/5679662883303689048893924800000000 + (7964873925131446503486013483229098074095177*s^4)/20963119369284525035008486080000 + (88078836191876516192388874357365105920011*s^7)/5865748704266630427988740000000 + (200942403189023844837684342113674859*s^10)/2827480782737220150791250000 + (19090995662768383809974285725333*s^13)/345624923652074183467350000 + (7955139243892276522201*s^16)/1391573924349396913125)*Derivative[4][F][s] + ((357872141365192912414648652847316606756947127*s^2)/2422209170820690917910644400000000 + (2161221702953971954779850239723185817671931757*s^5)/44345060204255726035594874400000000 + (4305741078317110874691031879756725360652249*s^8)/5337831320882633689469753400000000 + (29130764287741551997830891249921780461*s^11)/15815796506318914635465936000000 + (2566714351232709230543248884317*s^14)/3985835813084403889986375000 + (5941061482115871736673*s^17)/335262271620177779377500)*Derivative[5][F][s] + (15177462743283274842973850863370858012089/826483585149593814643200000000 + (16981199711925795844039539446783782655102771*s^3)/247521703564657811466777600000000 + (2449471725386411507871917021452035871722217*s^6)/594928568271748646504368800000000 + (62345690068417775443780673970661984068109*s^9)/2372369475947837195319890400000000 + (9448570901101837894897461223305907*s^12)/366106400609234135080230000000 + (51398994576553111369617298301*s^15)/15841142334053400075586875000)*Derivative[6][F][s] + ((20827839702754054464267156610439830527193728811*s)/647282282279662527396753254400000000 + (47284303450463975916972370965167566013911719169*s^4)/4611886261242595507701866937600000000 + (899162048364103980793719113751969869354912947*s^7)/4611886261242595507701866937600000000 + (138901459545674036427396584345136141391*s^10)/273734939532442753306141200000000 + (252032461406384624371131061849391*s^13)/1267291386724272006046950000000 + (3123209776606450696182307*s^16)/516558989153915219856093750)*Derivative[7][F][s] + ((773776059897137797353268863166981433838716417*s^2)/93169419419042333488926604800000000 + (116164698508349279756632161690024917747799833*s^5)/175690905190194114579118740480000000 + (19138667347970503654224723903086466890179*s^8)/3882059142460097228705275200000000 + (246872834313096512427760075195012367*s^11)/45622489922073792217690200000000 + (11209348271036461277385522061*s^14)/15086802222908000071987500000)*Derivative[8][F][s] + (52655071204431043080494892398522882554859/63473939339488804964597760000000 + (88946166768865481046541292914717179082217777083*s^3)/112442179321724233330635993907200000000 + (196912054176179154625721575241980643656839787*s^6)/9223772522485191015403733875200000000 + (28492398913830965538064341908117191373*s^9)/422333906707197390815189280000000 + (412229585222700644694628354338619*s^12)/13686746976622137665307060000000 + (338371941800880414764974673*s^15)/335459484721130825130075000000)*Derivative[9][F][s] + ((275881949313214196002357900918610521683700597*s)/1320999029793683300667611676672000000 + (4651615820194182902855541464696607915871637*s^4)/130486613934361676610486067200000000 + (137239409890760951358249286305475530601*s^7)/367246875397562948534947200000000 + (2797074874833476555455591376507581279*s^10)/5543132525531965754449359300000000 + (60381594641533060299154212109*s^13)/754783840622544356542668750000)*Derivative[10][F][s] + ((41443499012053443789914022599132874249840826783*s^2)/2361285765756208899943355872051200000000 + (111436083390564019990016844579685740280253*s^5)/130486613934361676610486067200000000 + (21822219296924411340313476989238762707*s^8)/5912674693900763471412649920000000 + (95878797165353537299964408640613*s^11)/47427871876209332658390240000000 + (49627184862236020913011*s^14)/632412099390485426512500000)*Derivative[11][F][s] + (103181074995228774948861471625957144927/94424041992627974327500800000000 + (2300463580069095645664816930247602704767*s^3)/3367396488628688428657704960000000 + (3110389381190050096615327065486806803*s^6)/268834314016516668208588800000000 + (4219838146040373027909218578219*s^9)/203394382315127742394656000000 + (86184722257229287531927*s^12)/21554400547273349448000000)*Derivative[12][F][s] + ((90566312440098709074698235725804367932413019*s)/726549466386525815367186422169600000000 + (320268935273108744161533320300439093866789*s^4)/22704670824578931730224575692800000000 + (27087069175046968639854650825363521*s^7)/296793082674234401702282035200000 + (2719554541134117419384129647627*s^10)/42073112148250214455023600000000 + (198901069394657868699379*s^13)/65945316846787169992200000000)*Derivative[13][F][s] + ((78676977563745016893004413708155149021511*s^2)/15136447216385954486816383795200000000 + (590925537527922929893157827024544821*s^5)/3572509328486154835305246720000000 + (54439711737787997523811793411477*s^8)/129647515953126586765109760000000 + (1285523017944974476113453127*s^11)/12573573745454087078512800000000)*Derivative[14][F][s] + (119442518886029233162023132748839039931/479862981406535365532359065600000000 + (117917784838826357462031597138670795823*s^3)/1111193301532333599973343939788800000 + (2652400772392391354425247271530687*s^6)/2333655287156278561771975680000000 + (32185655304851841863780191*s^9)/29476509879452804872704000000 + (1190051377608404622424013*s^12)/18860360618181130617769200000000)*Derivative[15][F][s] + ((25604050368459958595626039874080581347*s)/1624551610427388304054596403200000000 + (88701506803738927865417348747020469*s^4)/74676969189000913976703221760000000 + (43426443966157279406704282597*s^7)/9467161408341900859115520000000 + (73670040465600654419900317*s^10)/50294294981816348314051200000000)*Derivative[16][F][s] + ((26721456993929022458267436243456103*s^2)/71120923037143727596860211200000000 + (19721649501015396820585406413933*s^5)/2575067903068997033679421440000000 + (847780379542563529886653351*s^8)/80470871970906157302481920000000 + (1717787465648697502867*s^11)/2210738240958960365452800000000)*Derivative[17][F][s] + (203525292375753966148975651331/13110771609074571470438400000000 + (6879953879463075167744847891121*s^3)/1544132428648075822664908800000000 + (11495895696240690509798867*s^6)/399738424576055131607040000000 + (88143858621749782994609*s^9)/7015409351309767559703552000000)*Derivative[18][F][s] + ((2088226205811229490772765312752381*s)/3502092348173835965804013158400000000 + (282410656954588679641117679731*s^4)/9728034300482877682788925440000000 + (3031218379520875769543239*s^7)/49520536597480712186142720000000 + (204560684388972618991*s^10)/34314502261841254368115200000000)*Derivative[19][F][s] + ((281351377475826093580468428847*s^2)/32426781001609592275963084800000000 + (6692446949234346988039727*s^5)/62359194233864600530698240000000 + (41210055864505117481*s^8)/610035595766066744322048000000)*Derivative[20][F][s] + (2412478617326938849770280889/7205951333691020505769574400000000 + (6732296448563173915095708869*s^3)/107756687636118029717046558720000000 + (2701833711550156602077*s^6)/12200711915321334886440960000000 + (18504965946759869*s^9)/623900041124386443056640000000)*Derivative[21][F][s] + ((8780870984159624093716219633*s)/1077566876361180297170465587200000000 + (141759532083703780935499*s^4)/585634171935424074549166080000000 + (260317644164218997*s^7)/1109155628665575898767360000000)*Derivative[22][F][s] + ((31681268262095540120041*s^2)/425915761407581145126666240000000 + (297295433048372846371*s^5)/585634171935424074549166080000000 + (7794175029913*s^8)/79225402047541135626240000000)*Derivative[23][F][s] + (4235470653711698974579/1478143863321234975542476800000000 + (392427572434389292397*s^3)/1197296529290200330189406208000000 + (602134434205468369*s^6)/1122465496209562809552568320000000)*Derivative[24][F][s] + ((26119884030749307677*s)/581682524351514330456391680000000 + (19907062835860647347*s^4)/26939171909029507429261639680000000 + (87711231627289*s^7)/396164292779845697489141760000000)*Derivative[25][F][s] + ((307362995526409763*s^2)/1197296529290200330189406208000000 + (107216371097761*s^5)/132054764259948565829713920000000)*Derivative[26][F][s] + (3655469326452958459/345885664017168984276939571200000000 + (184609741679091217*s^3)/274673909660693016925804953600000000 + (439069452737*s^6)/1287533951534498516839710720000000)*Derivative[27][F][s] + ((22729371045215089*s)/214962190169238013246282137600000000 + (55550231153797*s^4)/68668477415173254231451238400000000)*Derivative[28][F][s] + ((180696740522297*s^2)/494413037389247430466448916480000000 + (1684379*s^5)/4686948154745290712678400000000)*Derivative[29][F][s] + (1347093131243/76961771788986449186940518400000000 + (41479423439*s^3)/79921839934716697232592076800000000)*Derivative[30][F][s] + ((1919284049*s)/17861075159499440029308026880000000 + (64238957*s^4)/250663952522520550411311513600000000)*Derivative[31][F][s] + (211581091*s^2*Derivative[32][F][s])/1036077670426418275033420922880000000 + (130441/10032221451720341564109619200000000 + (966311*s^3)/8021246480720657613161968435200000000)*Derivative[33][F][s] + (80976653*s*Derivative[34][F][s])/1823496699950496164058820824268800000000 + (78479*s^2*Derivative[35][F][s])/2214245992797031056357139572326400000000 + (1993*Derivative[36][F][s])/492054665066006901412697682739200000000 + (1091*s*Derivative[37][F][s])/185996663394950608733999724075417600000000 + Derivative[39][F][s]/2417956624134357913541996412980428800000000, F[s]*Subscript[u, 36, 2][s] -> ((2580230396989259634014061451092646407709886633*s)/812714919156942347456860950000000 + (4265483012019553506222199757698909515672218411*s^4)/600506023599296290065347257500000 + (1196431738930055616875413103103202098099973*s^7)/2780120479626371713265496562500 + (44572759074929725514542145139723510121*s^10)/13238668950601770063169031250 + (20209721309484139091457212620456*s^13)/4202752047810085734339375 + (324377614909984897065127*s^16)/269536767536321034750 + s^19/39)*Derivative[1][F][s] + ((-248730909999879192279232303019076493926179*s^2)/198948457328152759761909375000 + (18521170776150781758132748829090336065079431*s^5)/14827309224673982470749315000000 + (1496398126434667040240055350406931248523*s^8)/36520466070625572588052500000 + (13963862925876362457343891065401606299*s^11)/82373940137077680393051750000 + (60551688303700502142711056653*s^14)/502893407430266669066250 + (2108069839301267727563*s^17)/179691178357547356500)*Derivative[2][F][s] + (-2745918011859305923398595237669557176423/1377472641915989691072000000 - (82246810446137738792061972345001116182302529927*s^3)/49413067084742094725377145760000000 + (1990540762252324005833913903135825992978491*s^6)/92385542092199429240822655000000 + (6191199901628441324389480041407259373231*s^9)/6354561096288849630321135000000 + (1772231884912190128682167926713399771*s^12)/741365461233699123537465750000 + (192864722536902972087576664343*s^15)/235354114677364801123005000 + (2922897115584821036*s^18)/134768383768160517375)*Derivative[3][F][s] + ((29224436685226232797930579695320171118052744369*s)/988261341694841894507542915200000000 + (3267250060906863798079357642873884330288451*s^4)/24413570694042536919652740000000 + (2338536469829641063197653425095006296315689*s^7)/369542168368797716963290620000000 + (4570430744387031834138657686586739*s^10)/132805857995315414910000000 + (62271016814902332353243999165927*s^13)/2073749541912445100804100000 + (809146418903768586321090029*s^16)/235354114677364801123005000)*Derivative[4][F][s] + ((9211446184562798946669917443919383119497699231*s^2)/10084299405049407086811662400000000 + (1732638871107970129075703071766479774460542087*s^5)/19005025801823882586683517600000000 + (179835958187111713114448802637622297847209227*s^8)/192161927551774812820911122400000000 + (42667896112619453778441237858466286137*s^11)/26359660843864857725776560000000 + (9199641108625196324225523315701*s^14)/19509617400886819040459625000 + (12160857536840518852987*s^17)/1064950745146447063905000)*Derivative[5][F][s] + (694669786602020811115183398794945034780311/3305934340598375258572800000000 + (16753987416204881241837265211238289282313954309*s^3)/67573425073151582530430284800000000 + (289106149853313357619582677998270762015245103*s^6)/32942044723161396483584763840000000 + (22672461033168089628856227310135482384979*s^9)/569368674227480926876773696000000 + (21845217177981633218643844097932469*s^12)/716295131626762438200450000000 + (75124660743839984063078464681*s^15)/23761713501080100113380312500)*Derivative[6][F][s] + ((1146483636077119330644133006635639120807814818239*s)/10541454311411646874747124428800000000 + (666980208931494573227866276767179251975569870677*s^4)/27671317567455573046211201625600000000 + (4835038104369621153026520933179865269550019237*s^7)/13835658783727786523105600812800000000 + (90327065387457165699524085388739408993*s^10)/123180722789599238987763540000000 + (211089977228250606175506010084067*s^13)/877355575424496004186350000000 + (256292473243533927464718793*s^16)/40734366001851600194366250000)*Derivative[7][F][s] + ((75220203721494955022137090760891363579761396799*s^2)/4472132132114032007468477030400000000 + (1273862000986581373908215772949816838589590773*s^5)/1152971565310648876925466734400000000 + (162868395560075958460736340388827049582237*s^8)/23292354854760583372231651200000000 + (97603024149472174488579340243552123*s^11)/14664371760666576069971850000000 + (766065156695239464779036764403*s^14)/950468540043204004535212500000)*Derivative[8][F][s] + (15579994382693548676990246798897567411623393/11425309081107984893627596800000000 + (2666597097250882528081310491678603090177003355953*s^3)/2361285765756208899943355872051200000000 + (743898592594465874167688361870831294091279123*s^6)/27671317567455573046211201625600000000 + (2692632648679162562668087313985740261009*s^9)/35476048163404580828475899520000000 + (18843806433941806862658566655558581*s^12)/615903613947996194938817700000000 + (187877832146868881637070037*s^15)/201275690832678495078045000000)*Derivative[9][F][s] + ((7093714197624241975798791150389574441660211883*s)/28307122067007499300020250214400000000 + (438886925624969184713456592149067281728798069*s^4)/11352335412289465865112287846400000000 + (1379639530160340813407200960308109250963*s^7)/3734320859305745350365884160000000 + (6094687431461397975899291425007963711*s^10)/13303518061276717810678462320000000 + (383984408155637642099278114279*s^13)/5720467002612967754849700000000)*Derivative[10][F][s] + ((4141589976776763856842625319396887749043838179*s^2)/252994903473879524993930986291200000000 + (1670127267106977602261961500375309202303293*s^5)/2270467082457893173022457569280000000 + (65773935473179801484698490843116513*s^8)/22276953320819203032009984000000 + (1073927436745236996706544625935267*s^11)/711418078143139989875853600000000 + (32914328978251335117071*s^14)/599127252054144088275000000)*Derivative[11][F][s] + (33066353433371828009330145241603429542547/37391920629080677833690316800000000 + (49112663835544617643711334830585139823763*s^3)/95397776573861057690019225600000000 + (151334771383829000798907901831779493961*s^6)/18549567667139650106392627200000000 + (55922227382432593351572245909009*s^9)/4067887646302554847893120000000 + (1194777669076465877123777263*s^12)/478103547139206982443450000000)*Derivative[12][F][s] + ((51625140148595508698557941711274094083436029*s)/622756685474164984600445504716800000000 + (600853646874292591886797493906066930443151*s^4)/68114012473736795190673727078400000000 + (171318576234217086942152295676639003*s^7)/3179925885795368589667307520000000 + (2280760242139901108194742491571*s^10)/63109668222375321682535400000000 + (2263789221104672207819*s^13)/1413113932431153642690000000)*Derivative[13][F][s] + ((263926189982719648908636247974651555156433*s^2)/90818683298315726920898302771200000000 + (33785263597834627828969142787120270881*s^5)/385831007476504722212966645760000000 + (82122244011751558641222484451651*s^8)/388942547859379760295329280000000 + (57722308051411373697366317*s^11)/1178772538636320663610575000000)*Derivative[14][F][s] + (2167174127061402596680391442042242230513/17275067330635273159164926361600000000 + (604210381127407229838850485555493420967*s^3)/11905642516417859999714399354880000000 + (629876985131544941816214747320551*s^6)/1217559280255449684402769920000000 + (58715561750008578002148139*s^9)/123801341493701780465356800000 + (2439734482590971959579*s^12)/93060989892341105021887500000)*Derivative[15][F][s] + ((1270176781529780562230959550017246394281*s)/185198883588722266662223989964800000000 + (1970781122560534886763317695199593*s^4)/4000551920839334677323386880000000 + (438852137822723682474027939973*s^7)/241412615912718471907445760000000 + (83886724449451776344440639*s^10)/150882884945449044942153600000000)*Derivative[16][F][s] + ((30487001201860286214198322031153131*s^2)/213362769111431182790580633600000000 + (2690052743909940298346350621601*s^5)/965650463650873887629783040000000 + (4524552222310492692092221*s^8)/1231697019962849346466560000000 + (49314991039323755957*s^11)/189491849225053745610240000000)*Derivative[17][F][s] + (562992157413702664096853913667/103387798974416620738314240000000 + (116411242784129424198635673299*s^3)/77824274403863021462311403520000 + (10828272519196681923677003*s^6)/1169234891884961259950592000000 + (272816986940874177585713*s^9)/70154093513097675597035520000000)*Derivative[18][F][s] + ((32794247195736940000930869692411*s)/176576084781874082309446041600000000 + (126615848788580515893670391059*s^4)/14592051450724316524183388160000000 + (44429749825994720192100653*s^7)/2525547366471516321493278720000000 + (12135546783658058561*s^10)/7353107627537411650310400000000)*Derivative[19][F][s] + ((1411413369212066504369273230513*s^2)/583682058028972660967335526400000000 + (717582884921294194924337*s^5)/24943677693545840212279296000000 + (63864558604111852681*s^8)/3660213574596400465932288000000)*Derivative[20][F][s] + (7554719133713550230975720867/86471416004292246069234892800000000 + (1014056353099268569813655353*s^3)/64654012581670817830227935232000000 + (115354841967106576741*s^6)/2153066808586117921136640000000 + (1220262768479341*s^9)/176160011611591466274816000000)*Derivative[21][F][s] + ((497335173547652842152481337*s)/258616050326683271320911740928000000 + (96733685341980264481741*s^4)/1756902515806272223647498240000000 + (6595853841780547*s^7)/127979495615258757550080000000)*Derivative[22][F][s] + ((1456696832469240564821*s^2)/91267663158767388241428480000000 + (184765762736288299417*s^5)/1756902515806272223647498240000000 + (9367460359469*s^8)/475352412285246813757440000000)*Derivative[23][F][s] + (10319899609076442165479/17737726359854819706509721600000000 + (4121241308335712713*s^3)/64140885497689303403003904000000 + (342409001706457531*s^6)/3367396488628688428657704960000000)*Derivative[24][F][s] + ((313094597707556884013*s)/37480587003867140771146629120000000 + (10742356153764380879*s^4)/80817515727088522287784919040000000 + (10475047951*s^7)/271655515049037049706840064000)*Derivative[25][F][s] + ((7889910847861933801*s^2)/179594479393530049528410931200000000 + (213177553329721*s^5)/1584657171119382789956567040000000)*Derivative[26][F][s] + (286354891797936179/166025118728241112452930994176000000 + (4605600938444281*s^3)/43369564683267318461969203200000000 + (807009427139*s^6)/15450407418413982202076528640000000)*Derivative[27][F][s] + ((473634911118810871*s)/29664782243354845827986934988800000000 + (4065396797311*s^4)/34334238707586627115725619200000000)*Derivative[28][F][s] + ((379879049222779*s^2)/7416195560838711456996733747200000000 + (194119*s^5)/3971571857442062130216960000000)*Derivative[29][F][s] + (29993787614647/12744869408256155985357349847040000000 + (186697803533*s^3)/2757303477747726054524426649600000000)*Derivative[30][F][s] + ((93837393281*s)/6965819312204781611430130483200000000 + (838091*s^4)/26856852055984344686926233600000000)*Derivative[31][F][s] + (743829109*s^2*Derivative[32][F][s])/31082330112792548251002627686400000000 + (49673/33824204706840833300417740800000000 + (103867*s^3)/7852378133758117452884874362880000000)*Derivative[33][F][s] + (3028541*s*Derivative[34][F][s])/643587070570763352020760290918400000000 + (733*s^2*Derivative[35][F][s])/207585561824721661533481834905600000000 + (48409*Derivative[36][F][s])/123997775596633739155999816050278400000000 + (s*Derivative[37][F][s])/1875596605663367483031929990676480000000 + Derivative[39][F][s]/29015479489612294962503956955765145600000000, F[s]*Subscript[u, 37, 1][s] -> ((-18542396928859742071388407186231521090159162326801*s)/571338588167330470262173247850000000 - (25194311881928039293605948691594785443918365673*s^4)/1169406467009155933285149922500000 - (5223396228333711831281280426050037392722349*s^7)/6050850455657397258283727812500 - (116992714382730701978574620706519380596*s^10)/22265034144193886015329734375 - (972932748044442407109730097897428*s^13)/155501825768973172170556875 - (6762703546574024815197902*s^16)/4986430199421939142875 - s^19/39)*Derivative[1][F][s] + ((-31325976269506431167686474173667403241547390883*s^2)/1867119569174282582556121725000000 - (6568360421140256276440788571232885303521962089*s^5)/1645831323938812054253173965000000 - (2234635351534612630836360429262537670987*s^8)/28561559835117521419081875000 - (68802494627349145232604744687520863413*s^11)/277075980461079470412992250000 - (1368546149006700521077800643997*s^14)/9303528037459933377725625 - (82832204052038083773191*s^17)/6648573599229252190500)*Derivative[2][F][s] + (537899006144979161645317866090815187181/82204012501438094467200000 + (13731417879011317768167010029875356712552453785763*s^3)/1828283482135457504838954393120000000 + (13610747614178416865055048626344502033587919*s^6)/58935604438127222101904107500000 + (15938117855273394779690930703141056143*s^9)/23637152966993810829585000000 - (513084675192934738634640996220633969*s^12)/3428815258205858446360779093750 - (108537096164823969708708687041*s^15)/458321170687499875871115000 - (81526002785116239289*s^18)/9972860398843878285750)*Derivative[3][F][s] + ((410031257242924084414491189182426730048793455009203*s)/36565669642709150096779087862400000000 + (1443704026705062277377188969902328058357283351027*s^4)/457070870533864376209738598280000000 + (3377526070611763063137329396018356892173*s^7)/56079651496608147684276000000 + (13521409344075320963474454493011486277*s^10)/75722628200543457752619000000 + (7476215172997269826311175579914541*s^13)/76728733050760468729751700000 + (32882237389354633106410928249*s^16)/4354051121531248820775592500)*Derivative[4][F][s] + ((309159125266591661592859302271857615986716302661*s^2)/76818633703170483396594722400000000 + (250566743893158738785152067228983761132188872649*s^5)/703185954667483655707290151200000000 + (5699690288176830947318508374943903660084549521*s^8)/1777497829853917018593427882200000000 + (745242271281690370900645278613634326643*s^11)/153995913350999958292694640000000 + (33738008565829627295446853376716309*s^14)/27430522065646867570886232750000 + (20506314850177037060117*s^17)/787137507282156525495000)*Derivative[5][F][s] + (4922821918412483746849589820735842879142431/10193297550178323713932800000000 + (1339700467059299766306351381264225425959986484663*s^3)/2500216727706608553625920537600000000 + (63721909208911784872546724259855240906053419*s^6)/3584869572814622558507753712000000 + (7948534776683629684397211708412755605778709*s^9)/105333204732083971472203133760000000 + (32945436661201017880685342898740617699*s^12)/609567157014374834908582950000000 + (31134572197354722546050768891*s^15)/5940428375270025028345078125)*Derivative[6][F][s] + ((61673996065709732634362134889534316048975327882733*s)/390033809522230934365643603865600000000 + (17031793710458188172658637885704320991577649130797*s^4)/511919374997928101354907230073600000000 + (234592530283102159833580002064747327814906417639*s^7)/511919374997928101354907230073600000000 + (33341588324103436077255159371351338088513*s^10)/36461493945721374740378007840000000 + (3258011187381030023671002220702741*s^13)/11405622480518448054422550000000 + (145027360028296779125844541*s^16)/20367183000925800097183125000)*Derivative[7][F][s] + ((15803906684165761552432620492818752680311887417159*s^2)/910078888885205513519835075686400000000 + (46407707552163056230993999400625167465479567271*s^5)/42659947916494008446242269172800000000 + (15588773601839715120256060579253099396879371*s^8)/2369997106471889358124570509600000000 + (15975805518987545062184186255149061*s^11)/2666249411030286558176700000000 + (661087590005681706741903604633*s^14)/950468540043204004535212500000)*Derivative[8][F][s] + (118097812140741130088121676721503791322499159/105684109000248860266055270400000000 + (77160373124996483400027091227104538236704296359531*s^3)/87367573332979729297904167265894400000000 + (80425431117978584409904645897969767785189291*s^6)/3999370117171313291835212734950000000 + (1930534546353213021151447673160698883829*s^9)/35476048163404580828475899520000000 + (3243512583703141870530229042439449*s^12)/153975903486999048734704425000000 + (124435238390223977490892939*s^15)/201275690832678495078045000000)*Derivative[9][F][s] + ((1865139028490873853981735551383595750538512977811*s)/11520998681272052215108241837260800000000 + (10034177983862993186371349253468827413071650303*s^4)/420036410254710237009154650316800000000 + (135032640881671638855538454169677349439*s^7)/616974750667905753538711296000000 + (182561985668967393392127330816914719*s^10)/700185161119827253193603280000000 + (3996614779687703404883243180231*s^13)/108688873049646387342144300000000)*Derivative[10][F][s] + ((20760116787982606518013063859165500808690181589*s^2)/2415693271879623851554953933619200000000 + (840362369799948143687947676185025727237811*s^5)/2270467082457893173022457569280000000 + (1227973224703405452768025822494443*s^8)/860442594310079573817024000000 + (499646300727123621806355551732677*s^11)/711418078143139989875853600000000 + (561119774039086811269073*s^14)/22766835578057475354450000000)*Derivative[11][F][s] + (3065961698665061112574775111999117578734167/7609255848017917939155979468800000000 + (728922561927438562851407202965800896532547*s^3)/3243524403511275961460653670400000000 + (4879952284679689680263685111081029887*s^6)/1426889820549203854337894400000000 + (428624568138021525362710346245841*s^9)/77289865279748542109969280000000 + (142979930798337227525078699*s^12)/147108783735140609982600000000)*Derivative[12][F][s] + ((19878840990976884539088041423380527713269469*s)/622756685474164984600445504716800000000 + (27761146837403012999070059250660771354587*s^4)/8514251559217099398834215884800000000 + (60916437999463631125164613437244373*s^7)/3179925885795368589667307520000000 + (6253357562194291231639514504153*s^10)/504877345779002573460283200000000 + (1498236108823501496957*s^13)/2826227864862307285380000000)*Derivative[13][F][s] + ((3790091901811077270805881815871311628541*s^2)/3948638404274596822647752294400000000 + (10730632456631786607443482035049095691*s^5)/385831007476504722212966645760000000 + (25132142531036278397005068576691*s^8)/388942547859379760295329280000000 + (272823319497739533180590047*s^11)/18860360618181130617769200000000)*Derivative[14][F][s] + (323340377451041814114388882330936378549/8637533665317636579582463180800000000 + (24757810018131199287220545225489008071*s^3)/1700806073773979999959199907840000000 + (8004838861411477214038611335508461*s^6)/56007726891750685482527416320000000 + (3402901065446182125484787*s^9)/26913335107326474014208000000 + (191118969062748803602181*s^12)/28290540927271695926653800000000)*Derivative[15][F][s] + ((332037682454114441199536025646322560331*s)/185198883588722266662223989964800000000 + (3968354519674596520082960383301977*s^4)/32004415366714677418587095040000000 + (3133981337314802399051976257*s^7)/7100371056256425644336640000000 + (19681567414008349002633569*s^10)/150882884945449044942153600000000)*Derivative[16][F][s] + ((2012992740057724617341543252251051*s^2)/60960791174694623654451609600000000 + (2398000912967608122163203219799*s^5)/3862601854603495550519132160000000 + (717729150468993282157201*s^8)/907566225235783728975360000000 + (71902909385396996077*s^11)/1326442944575376219271680000000)*Derivative[17][F][s] + (661404549809475513417321995051/568632894359291414060728320000000 + (249698849215997129580398451131*s^3)/810669525040239806899077120000000 + (73617286558349068468057*s^6)/39973842457605513160704000000 + (1590181344659539191431*s^9)/2125881621609020472637440000000)*Derivative[18][F][s] + ((9698866412190187202001674479717*s)/272890312844714490841871155200000000 + (11696354194829974125208685827*s^4)/7296025725362158262091694080000000 + (466921033721948811583379*s^7)/148561609792442136558428160000000 + (8398457350738546549*s^10)/29412430510149646601241600000000)*Derivative[19][F][s] + ((243495354429097073267199326933*s^2)/583682058028972660967335526400000000 + (359037155834630491981109*s^5)/74831033080637520636837888000000 + (1289054077362497533*s^8)/457526696824550058241536000000)*Derivative[20][F][s] + (64340666216262284111116453/4551127158120644529959731200000000 + (158590282439249838256918343*s^3)/64654012581670817830227935232000000 + (593715042411462785789*s^6)/73204271491928009318645760000000 + (121750552015849*s^9)/119788807895882197066874880000)*Derivative[21][F][s] + ((366123686533503658758191099*s)/1293080251633416356604558704640000000 + (1060195423153436060717*s^4)/135146347369713247972884480000000 + (538134718919573*s^7)/75624247409016538552320000000)*Derivative[22][F][s] + ((8625939633714601964219*s^2)/4015777178985765082622853120000000 + (24091095804699364187*s^5)/1756902515806272223647498240000000 + (592430781017*s^8)/237676206142623406878720000000)*Derivative[23][F][s] + (658041833097340068317/8868863179927409853254860800000000 + (37024304472389303*s^3)/4664791672559222065673011200000 + (41023023410060201*s^6)/3367396488628688428657704960000000)*Derivative[24][F][s] + ((845181270219185819459*s)/862053501088944237736372469760000000 + (8043291496552547*s^4)/531694182415056067682795520000000 + (20668262059*s^7)/4850991340161375887622144000000)*Derivative[25][F][s] + ((855242978879570471*s^2)/179594479393530049528410931200000000 + (22430243707019*s^5)/1584657171119382789956567040000000)*Derivative[26][F][s] + (2963509455759319/16602511872824111245293099417600000 + (382125472347403*s^3)/35827031694873002207713689600000000 + (6847986487*s^6)/1343513688557737582789263360000000)*Derivative[27][F][s] + ((45508947057447821*s)/29664782243354845827986934988800000000 + (252973935839*s^4)/22889492471724418077150412800000000)*Derivative[28][F][s] + ((67967702332903*s^2)/14832391121677422913993467494400000000 + (80203*s^5)/18864966322849795118530560000000)*Derivative[29][F][s] + (1288264736701/6372434704128077992678674923520000000 + (338933713*s^3)/59941379951037522924444057600000000)*Derivative[30][F][s] + ((143192577559*s)/132350566931890850617172479180800000000 + (65491*s^4)/26856852055984344686926233600000000)*Derivative[31][F][s] + (55982579*s^2*Derivative[32][F][s])/31082330112792548251002627686400000000 + (129953/1218914906384021500039318732800000000 + (139487*s^3)/149195184541404231604812612894720000000)*Derivative[33][F][s] + (3514547*s*Derivative[34][F][s])/10940980199702976984352924945612800000000 + (431*s^2*Derivative[35][F][s])/1897925136683169476877548204851200000000 + (137*Derivative[36][F][s])/5636262527119715416181809820467200000000 + (s*Derivative[37][F][s])/31885142296277247211542809841500160000000 + Derivative[39][F][s]/536786370557827456806323203681655193600000000, F[s]*Subscript[u, 38, 0][s] -> ((8128844281149484067446436425372428944168858373360581*s)/75988032226254952544869041964050000000 + (20768155068919427836803425731726989419358838227893*s^4)/422155734590305291915939122022500000 + (428937549783484411181696391406505074928301409*s^7)/279203528168191330632234869062500 + (6552696982172327485221602983880255244683*s^10)/846071297479367668582529906250 + (23413348164941050225757179883652676*s^13)/2954534689610490271240580625 + (286675135114790541325425061*s^16)/189484347578033687429250 + s^19/39)*Derivative[1][F][s] + ((592061208228217935819278708277847555607973140622553*s^2)/4221557345903052919159391220225000000 + (584235777606094100249703416106469240439566158691*s^5)/31270795154837429030810305335000000 + (192951730513006570366412452562650239448987637*s^8)/744542741781843548352626317500000 + (37249962010497706388363177536146541682317*s^11)/57908879916365609316315380250000 + (4841656514539606821373438766531*s^14)/15371046322759889928416250 + (2885062056009616233271679*s^17)/126322898385355791619500)*Derivative[2][F][s] + (702828684038628304116269914623518819031444307/24209081681673518820590400000000 + (56420812733432990984906955200015899971783018564334997*s^3)/1215808515620079240717904671424800000000 + (4724088548747008991151181943534270949033129013*s^6)/2095065680348909637299946015000000 + (459032295739842245948157012127006914847863037*s^9)/31270795154837429030810305335000000 + (9314312315711319201699925073051836333733*s^12)/521179919247290483846838422250000 + (642144234190062613608040327445933*s^15)/165453942618187455189472515000 + (6892927124587957234703*s^18)/94742173789016843714625)*Derivative[3][F][s] + ((400141728458596267896272356495276254201258762037*s)/19867531905730042375784342400000000 + (36443537422006308448933475945745259251054859911227*s^4)/6079042578100396203589523357124000000 + (344736911607159740484099204500452998106186801*s^7)/2854814773222690055221904460000000 + (2629811338114000877852163646393592698988449*s^10)/6949065589963873117957845630000000 + (152391076104861524077638904074180047*s^13)/697230661200388607152961100000 + (2972365334108922090870469523009*s^16)/165453942618187455189472515000)*Derivative[4][F][s] + ((1446792836219982603022083608232157436250552498823139*s^2)/347373861605736925919401334692800000000 + (2650405718857142708132605033179963521971750132531*s^5)/7194133228521178939159199239200000000 + (40664833422052469017790747696965200083512459307*s^8)/12280894097172517583009138095200000000 + (1681529707527136388287964071564566620857*s^11)/336924392240672636022198576000000 + (82533492744921836740860324088238963*s^14)/65147489905911310480854802781250 + (19410944607113962858889*s^17)/724166506699584003455400)*Derivative[5][F][s] + (792151215540646885314880515973563487360373173/2324071841440657806776678400000000 + (2512111822605419276627800235447234619624425765597*s^3)/6786302546632223216984641459200000000 + (9751569018559241028062842716117474383032381068913*s^6)/810539010413386160478603114283200000000 + (501181477389112630386241189783152956792869447*s^9)/10006654449547977289859297707200000000 + (1006817741462182764079902045951740597*s^12)/28596977736476844106822410000000 + (2097012869084556078415246937*s^15)/625308250028423687194218750)*Derivative[6][F][s] + ((4235122262794127624185835458670796959388685786796597*s)/51874496666456714270630599314124800000000 + (324235022634195068039904543156007333103518052334587*s^4)/19452936249921267851486474742796800000000 + (2170180857362419768854908106871864253486698404463*s^7)/9726468124960633925743237371398400000000 + (750515100077851309657465584932052969916597*s^10)/1731920962421765300167955372400000000 + (65423320678932251536415217918493*s^13)/495896629587758611061850000000 + (915031664957054113324823041*s^16)/285140562012961201360563750000)*Derivative[7][F][s] + ((238119127448976498739446527017083901109192659766833*s^2)/34582997777637809513753732876083200000000 + (2491969217043520073080292465953097378116046569*s^5)/5976324500743861091086474575360000000 + (1378771581481415646230158380076195211847593*s^8)/564638809065403107264787958400000000 + (443061443306184034459028900758527389*s^11)/205301204649332064979605900000000 + (33050688834419281740112313429*s^14)/135781220006172000647887500000)*Derivative[8][F][s] + (587893261433542128457781372917131452770279559/1606398456803782676044040110080000000 + (9438453791099939693128431982356563902728439693231*s^3)/33877222312788058299187330164326400000000 + (119133863162622514127287642285722745636219354603*s^6)/19452936249921267851486474742796800000000 + (81241134178568855247652038425826033881*s^9)/5068006880486368689782271360000000 + (6440294665123277745972650492821*s^12)/1071136719909558599893596000000 + (172339959166847146551187489*s^15)/1006378454163392475390225000000)*Derivative[9][F][s] + ((41636254229404978966092995139316520874439252697*s)/960685156494785545209652767621120000000 + (2137225867873485168799018349854923873480275429*s^4)/346986599775630195790171232870400000000 + (2760332718675698613961838255459804711053*s^7)/50680068804863686897822713600000000 + (4173730784819753756745257914900949083*s^10)/66517590306383589053392311600000000 + (931658887329742826585561639971*s^13)/108688873049646387342144300000000)*Derivative[10][F][s] + ((9559736559568723757899913387432040138759814714597*s^2)/4979951679979844569980537534155980800000000 + (904402999559907765621490043438911958002441*s^5)/11352335412289465865112287846400000000 + (21044419308107975270688928248328770539*s^8)/70952096326809161656951799040000000 + (20089253486166413617097086304371*s^11)/142283615628627997975170720000000 + (27323518298715642998899*s^14)/5691708894514368838612500000)*Derivative[11][F][s] + (63561127276324049143712127751777091284661/800974299791359783069050470400000000 + (193408400790832975128238780828949122331453*s^3)/4540934164915786346044915138560000000 + (11595189713447765748140365315392705737*s^6)/18549567667139650106392627200000000 + (15139370540085871850946395374417*s^9)/15457973055949708421993856000000 + (37510866521766243582673*s^12)/225786799121231160540000000)*Derivative[12][F][s] + ((1385352225745470510251870002708880394195257*s)/256429223430538523070771678412800000000 + (36212900212073731731541571115589157468897*s^4)/68114012473736795190673727078400000000 + (1032607662922458454625208532774253*s^7)/342453556931808925041094656000000 + (475937340440796016979471378387*s^10)/252438672889501286730141600000000 + (7731359411145856335461*s^13)/98917975270180754988300000000)*Derivative[13][F][s] + ((986714914985000628808275159334976110837*s^2)/6986052561408902070838330982400000000 + (1523069212951263480117687102061676543*s^5)/385831007476504722212966645760000000 + (7888167819946007405254041283*s^8)/890028713637024623101440000000 + (36220735000961808992573933*s^11)/18860360618181130617769200000000)*Derivative[14][F][s] + (86695252221892042266295796528870774431/17275067330635273159164926361600000000 + (31353012076721956994923842430531744441*s^3)/16667899522985003999600159096832000000 + (249741080883308595401346087039367*s^6)/14001931722937671370631854080000000 + (269958911736536455365073*s^9)/17685905927671682923622400000 + (11176742929936168200821*s^12)/14145270463635847963326900000000)*Derivative[15][F][s] + ((2072600938123901021108329230230538937*s)/9747309662564329824327578419200000000 + (144535976467091347754818969823423*s^4)/10183223071227397360459530240000000 + (5896541577582934462125177773*s^7)/120706307956359235953722880000000 + (2109365896076415523765831*s^10)/150882884945449044942153600000000)*Derivative[16][F][s] + ((93110434706712865115532780733583*s^2)/26670346138928897848822579200000000 + (245008243155035991829506066797*s^5)/3862601854603495550519132160000000 + (496863220315246053658421*s^8)/6352963576650486102827520000000 + (34464257146711438831*s^11)/6632214722876881096358400000000)*Derivative[17][F][s] + (4547890242367902401509908795961/39804302605150398984250982400000000 + (25385460268302826835012192599*s^3)/868574491114542650249011200000000 + (1976875942209842048600531*s^6)/11692348918849612599505920000000 + (103736182696787923063*s^9)/1558979855846615013267456000000)*Derivative[18][F][s] + ((66152723738608596937628959826671*s)/21012554089043015794824078950400000000 + (2004094700589403705902566809*s^4)/14592051450724316524183388160000000 + (658694026262096618874209*s^7)/2525547366471516321493278720000000 + (2365945078665034543*s^10)/102943506785523763104345600000000)*Derivative[19][F][s] + ((371566812515257249171218428119*s^2)/11089959102550480558379375001600000000 + (98242492608653898738589*s^5)/263294375654094980018503680000000 + (14774900470165789477*s^8)/69544057917331608852713472000000)*Derivative[20][F][s] + (438977460811790291944692563/410739226020388168828865740800000000 + (1102498324270566067739157743*s^3)/6142131195258727693871653847040000000 + (200045897378146442767*s^6)/347720289586658044263567360000000 + (19908140700502309*s^9)/284498418752720218033827840000000)*Derivative[21][F][s] + ((184901224601224974286638269*s)/9449432608090350298264082841600000000 + (17537618379779356082923*s^4)/33381147800319172249302466560000000 + (913602742479397*s^7)/1975683463560557069679360000000)*Derivative[22][F][s] + ((3308042772888918368257*s^2)/24277198400232125272219975680000000 + (28168030832763977887*s^5)/33381147800319172249302466560000000 + (1445287187*s^8)/9701069638474424770560000000)*Derivative[23][F][s] + (1506954401654957290367/337016800837241574423684710400000000 + (1217651609070454501*s^3)/2624842391136208416184467456000000 + (2328240331054987*s^6)/3367396488628688428657704960000000)*Derivative[24][F][s] + ((893820209490447674731*s)/16379016520689940516991076925440000000 + (66063314926490561*s^4)/80817515727088522287784919040000000 + (265940786977*s^7)/1188492878339537092467425280000000)*Derivative[25][F][s] + ((8821583273940653*s^2)/35918895878706009905682186240000000 + (1124093802919*s^5)/1584657171119382789956567040000000)*Derivative[26][F][s] + (1923687377012447/218454103589790937438067097600000000 + (421238834799031*s^3)/824021728982079050777414860800000000 + (91773233*s^6)/386260185460349555051913216000000)*Derivative[27][F][s] + ((190027947483887*s)/2696798385759531438907903180800000000 + (4237007539*s^4)/8583559676896656778931404800000000)*Derivative[28][F][s] + ((8571100163*s^2)/43624679769639479158804316160000000 + (16733*s^5)/94324831614248975592652800000000)*Derivative[29][F][s] + (531178282409/63724347041280779926786749235200000000 + (312754129*s^3)/1378651738873863027262213324800000000)*Derivative[30][F][s] + ((48110219*s)/1150874495059920440149325905920000000 + (17249*s^4)/187997964391890412808483635200000000)*Derivative[31][F][s] + (81253*s^2*Derivative[32][F][s])/1243293204511701930040105107456000000 + (619309/165772427268226924005347347660800000000 + (23813*s^3)/745975922707021158024063064473600000000)*Derivative[33][F][s] + (116023*s*Derivative[34][F][s])/10940980199702976984352924945612800000000 + (47*s^2*Derivative[35][F][s])/6642737978391093169071418716979200000000 + Derivative[36][F][s]/1362612918644326803912085890662400000000 + (s*Derivative[37][F][s])/1115979980369703652403998344452505600000000 + Derivative[39][F][s]/20397882081197443358640281739902897356800000000, F[s]*Subscript[u, 20, 19][s] -> (-418683330338931310942658953582392401873/44100077311619577448200000000 + (1655130045502318802015950653437779213*s^3)/87500153396070590175000000 - (145262310910712519657722188661108*s^6)/70891327982927561484375 + (637676039766269641362816737021*s^9)/17185776480709711875000 - (14297898795191536595873219*s^12)/60013822631049787500 + (337467598836087116*s^15)/756032031129375 - s^18/4)*Derivative[1][F][s] + ((-43011444385990521955215765487938054587*s)/2450004295089976524900000000 + (59517707482135098002403251571995789*s^4)/6481492844153377050000000 - (908138771438821690126916127251*s^7)/94521770643903415312500 + (83368504564240534290083*s^10)/12349380771000000 + (5073815461473129199286*s^13)/614176547393784375 + (2695343335961317711*s^16)/169351174972980000)*Derivative[2][F][s] + ((-1370386535018201914729659281389181633809*s^2)/352800618492956619585600000000 + (37851863973681691020183221197274971*s^5)/8750015339607059017500000 + (4130159482365874455928620228958069*s^8)/36296359927258911480000000 + (488017544793680314828520115929*s^11)/378087082575613661250000 + (580272791962058902187693*s^14)/336077406733878810000 + (2186199373978639*s^17)/3528149478603750)*Derivative[3][F][s] + (1897200705293063089596753510241181162317/403200706849093279526400000000 + (4599291432085318793438214693187355801*s^3)/928422680244622683120000000 + (11015209172089742571850891924182001*s^6)/8750015339607059017500000 + (65185884533101539329855466913*s^9)/2721274548452460000000 + (49962680099009463065673099853*s^12)/465337947785370660000000 + (1631499162664416446771*s^15)/21004837920867425625 + (60209359161961*s^18)/10584448435811250)*Derivative[4][F][s] + ((4808370983025135856168813440134301491*s)/1033847966279726357760000000 + (191246090015240023510654099992206783291*s^4)/70560123698591323917120000000 + (7633884858125179207401099213459791*s^7)/37692373770615023460000000 + (1008176890527817140118068138663103*s^10)/483951465696785486400000000 + (3261724943695281620264127683*s^13)/756174165151227322500000 + (4184862884757885570881*s^16)/3360774067338788100000)*Derivative[5][F][s] + ((25601623151236558611043885728702615068887*s^2)/11289619791774611826739200000000 + (67180027226571195663358565736932611847*s^5)/117600206164318873195200000000 + (3213666820087765359365474981292551*s^8)/178689771949582333440000000 + (352794245420378096215127218883*s^11)/3780870825756136612500000 + (53749985079483673030826599*s^14)/630145137626022768750000 + (852072094001311*s^17)/129984454474875000)*Derivative[6][F][s] + (1026025119604391557850657485383755683399/10035217592688543845990400000000 + (168747729124500140737382645033075292407*s^3)/282240494794365295668480000000 + (22170796237096695048974048425135426229*s^6)/352800618492956619585600000000 + (1196553578149389166523982612554651*s^9)/1306668957381320813280000000 + (540153595802479340594799973*s^12)/237231110635679160000000 + (39379648252655958886229*s^15)/49748300338896534375000)*Derivative[7][F][s] + ((49721336144133494044208899597836872839*s)/430080753972366164828160000000 + (2332573589008004429972277968344324151*s^4)/26720993589999081246720000000 + (8660907731000119868741174797733029*s^7)/2177781595635534688800000000 + (5419746794603896612146229627411*s^10)/197980145057775880800000000 + (23946768957234584959362127*s^13)/795972805422344550000000 + (26654733770788416779*s^16)/9826824758300550000000)*Derivative[8][F][s] + ((3339435758776484108096790126441677612029*s^2)/96338088889810020921507840000000 + (4627069843051100183768984406095559203*s^5)/627201099543033990374400000000 + (142231310582860522443374400171930119*s^8)/940801649314550985561600000000 + (20666831860662613972077373627*s^11)/42982531492806605700000000 + (951522611672984005233427*s^14)/4775836832534067300000000)*Derivative[9][F][s] + (1839837178158151003633617404486483798363/889274666675169423890841600000000 + (365299806296489181786147232092068029*s^3)/75264131945164078844928000000 + (151347551344531034623126496739493459*s^6)/403200706849093279526400000000 + (5210034335292653555195509781431*s^9)/1485476288391396292992000000 + (4959638645303622472702513307*s^12)/1031580755827358536800000000 + (70452608801358257*s^15)/137711558031547500000)*Derivative[10][F][s] + ((558999733131686342257452128775400151657*s)/722535666673575156911308800000000 + (11264813088184718625830519509453213541*s^4)/30105652778065631537971200000000 + (555810767755690467397887306353*s^7)/47157977409250675968000000 + (73217326193631328358919833029*s^10)/1485476288391396292992000000 + (94773754775331034929703*s^13)/3792576308188818150000000)*Derivative[11][F][s] + ((2171900231639716395602871120645864107*s^2)/18526555555732696331059200000000 + (6778917706602360993659803302049333*s^5)/396127010237705678131200000000 + (9120025812713353288903481552473*s^8)/39612701023770567813120000000 + (36774352987622525813992049*s^11)/91021831396531635600000000 + (604785541464367*s^14)/11677747781700000000)*Derivative[12][F][s] + (569412933548810503624911307143034087/121690217545023184321904640000000 + (88011871039486347644200089066887*s^3)/9622518467312688537600000000 + (831119434528052118840146251339*s^6)/1726043617593488793600000000 + (604170615044039658464234051*s^9)/218452395351675925440000000 + (18438128433686073859211*s^12)/10502519007292111800000000)*Derivative[13][F][s] + ((175698994932929140210709067555102959*s)/152112771931278980402380800000000 + (136252553786649968031199956509771*s^4)/333580640200173202636800000000 + (3277813478042469719778033551*s^7)/388359813958534978560000000 + (6123647569616651580419597*s^10)/312074850502394179200000000 + (260577309445857907*s^13)/84279473515307070000000)*Derivative[14][F][s] + ((2748312966714128892754639571407271*s^2)/25352128655213163400396800000000 + (51260982661808317779764151343*s^5)/4660317767502419742720000000 + (4430296030181083750716937*s^8)/48544976744816872320000000 + (104459179421768888609*s^11)/1400335867638948240000000)*Derivative[15][F][s] + (353447865831656750366928366168653/90140901885202358756966400000000 + (266098087308658846378142893397*s^3)/50839830190935488102400000000 + (68026081181725120871919869*s^6)/372825421400193579417600000 + (3550290057321292520093*s^9)/6068122093102109040000000 + (253452732217623704771*s^12)/2184523953516759254400000000)*Derivative[16][F][s] + ((5272813625968429982489029063*s)/8876795747623656652800000000 + (374752316411784302164420421*s^4)/2589065426390233190400000000 + (1080941969071137802293299*s^7)/582539720937802467840000000 + (5878264048803939077633*s^10)/2912698604689012339200000000)*Derivative[17][F][s] + ((1440585247547465180518324987*s^2)/40434016993960388198400000000 + (847599231437499382784791*s^5)/353684830569380069760000000 + (2356341506328184286371*s^8)/211267738793443028336640000 + (104153383767339353*s^11)/36408732558612654240000000)*Derivative[18][F][s] + (235839187394856997880119158761/202817029241705307203174400000000 + (7760680753564675957461713*s^3)/7042257959781434277888000000 + (7578272374558063809874169*s^6)/316901608190164542504960000000 + (3520898905883864779*s^9)/97728703183644492960000000)*Derivative[19][F][s] + ((586788929136165623787541621*s)/4940414814862052354949120000000 + (68987625905550582635482321*s^4)/3568077366289260034129920000000 + (954854748049639991969*s^7)/6842193813196734440448000000 + (1184247265894118849*s^10)/24757938139856604883200000000)*Derivative[20][F][s] + ((149943142500510378232419779*s^2)/31847302112333891213721600000000 + (11358252296611061466281*s^5)/57344100529648821977088000000 + (109074338355680098351*s^8)/250880439817213596149760000000)*Derivative[21][F][s] + (422652490240064547853232327/2802562585885382426807500800000000 + (20674218575210371718611*s^3)/217959477126267015659520000000 + (583727215261964699381*s^6)/501760879634427192299520000000 + (517466310608711*s^9)/933026429072281969152000000)*Derivative[22][F][s] + ((265214641024647644189281*s)/25690157037282672245735424000000 + (7809306727396273475161*s^4)/7410622222293078532423680000000 + (258097531870710137*s^7)/71680125662061027471360000000)*Derivative[23][F][s] + ((1069778115451617261367*s^2)/3932166893461633507000320000000 + (17365327657287929447*s^5)/2676058024716945025597440000000 + (239032800953561*s^8)/52816934698360757084160000000)*Derivative[24][F][s] + (3385594555574752307681/380594919070854403640524800000000 + (34072041912087627433*s^3)/9633808888981002092150784000000 + (1066148140776613*s^6)/51739038071863598776320000000)*Derivative[25][F][s] + ((1063487866906462475791*s)/2569015703728267224573542400000000 + (2437796171096930999*s^4)/101408514620852653601587200000000 + (383142113*s^7)/14620604760791905075200000)*Derivative[26][F][s] + ((17587207783736819*s^2)/2458388233232791602462720000000 + (10110029660209*s^5)/124275140466731193139200000000)*Derivative[27][F][s] + (4971197293746618787/19470434807203709491504742400000000 + (1126366709411*s^3)/19494139681055873433600000000 + (80427651439*s^6)/745650842800387158835200000000)*Derivative[28][F][s] + ((140997316880957*s)/17895620227209291812044800000000 + (217632350431*s^4)/994201123733849545113600000000)*Derivative[29][F][s] + ((186003965489*s^2)/2169166088146580825702400000000 + (15599789*s^5)/49710056186692477255680000000)*Derivative[30][F][s] + (37388726461/10411997223103587963371520000000 + (46008727*s^3)/117734343600061130342400000000)*Derivative[31][F][s] + ((10130250859*s)/143164961817674334496358400000000 + (459647*s^4)/723055362715526941900800000000)*Derivative[32][F][s] + (167666027*s^2*Derivative[33][F][s])/381773231513798225323622400000000 + (25082921/1018061950703461934196326400000000 + (6233*s^3)/7158248090883716724817920000000)*Derivative[34][F][s] + (3697*s*Derivative[35][F][s])/13245193746397081286737920000000 + (2479*s^2*Derivative[36][F][s])/3245072467867284915250790400000000 + (11827*Derivative[37][F][s])/155763478457629675932037939200000000 + (s*Derivative[38][F][s])/2596057974293827932200632320000000 + Derivative[40][F][s]/11838024362779855370834883379200000000, F[s]*Subscript[u, 21, 18][s] -> (70009862383647626182777168682754153659/3749399285603283912600000000 - (29754742346767493926986255366148978669*s^3)/676974871011704039775000000 + (32052393820625582493808260324572*s^6)/7123052093978367421875 - (1102954250552959877679888649891*s^9)/10996992706492918125000 + (335702965399039021766501*s^12)/548190637343212500 - (1075660927472138444*s^15)/835614350195625 + (1195*s^18)/1596)*Derivative[1][F][s] + ((1006081816596315479706091069977925704217*s)/24371095356421345431900000000 - (17284220020956079217893917865446025139*s^4)/1353949742023408079550000000 + (139847569978588591471591867181381*s^7)/156707146067524083281250 - (627390945889960147402881104083*s^10)/334308578277384711000000 + (3998790338471175245661821*s^13)/116079367457425246875 - (1129809601596838849*s^16)/187177614443820000 + s^19/399)*Derivative[2][F][s] + ((4091671445709193413443667723065506738577*s^2)/129979175234247175636800000000 + (1566333729050699824304408296544783*s^5)/7521943011241155997500000 + (389270014409302628380416624867649*s^8)/1910334733013626920000000 + (554800419266524335388778786*s^11)/669688658408222578125 + (109685940684690290572297*s^14)/41272663984862310000 + (1326706587805373*s^17)/7799067268492500)*Derivative[3][F][s] + (-2179565172607324864033357724461870005443/445642886517418887897600000000 + (411717168228318453200779982220945001*s^3)/31857640988786072460000000 + (63087684377559736213345853828478277*s^6)/67697487101170403977500000 + (567485503434443465400367422458737*s^9)/20058514696643082660000000 + (890936728346112758594139389*s^12)/9023173502763420000000 + (8158396658947078390829*s^15)/92863493965940197500 + (54754519073801*s^18)/11698600902738750)*Derivative[4][F][s] + ((14340191815138992169533632308095269*s)/380891355997793921280000000 + (4967508409033645981575285777630575543*s^4)/1368201844571022901440000000 + (17191242725361209771949505371707779*s^7)/90263316134893871970000000 + (18935669298410162933729979115421*s^10)/8490376591171675200000000 + (1177865013163026404119614701*s^13)/278590481897820592500000 + (1639580027726690372627*s^16)/1238179919545869300000)*Derivative[5][F][s] + ((2739010595819149663951155445290011722621*s^2)/1782571546069675551590400000000 + (248243233905067010106925721958175089311*s^5)/389937525702741526910400000000 + (1244276137363469840612736486916174841*s^8)/69322226791598493672960000000 + (1436441654204562920701041947669*s^11)/14858159034550431600000000 + (13698044611674819507391279*s^14)/160725278017973418750000 + (15548130726557826097*s^17)/2321587349148504937500)*Derivative[6][F][s] + (29564581887498747168746266656762835159/103017550650053489049600000000 + (344525971387822732698503066410584095947*s^3)/623900041124386443056640000000 + (3690063822126864915707303165258272987*s^6)/55705360814677360987200000000 + (2680778596449484987338883117173521*s^9)/2888426116316603903040000000 + (31131209141928225148617383359*s^12)/13372343131095388440000000 + (75258733827429897149831*s^15)/94974027919711565625000)*Derivative[7][F][s] + ((507530722035027190235194429643901916229*s)/3327466885996727696302080000000 + (434563632660771263603149052102600064287*s^4)/4991200328995091544453120000000 + (801843359953145336132950563902409719*s^7)/194968762851370763455200000000 + (200875130406427611906170092116323*s^10)/7221065290791509757600000000 + (255001819016935028296834969*s^13)/8357714456934617775000000 + (45244952864007835451521*s^16)/16715428913869235550000000)*Derivative[8][F][s] + ((54268694731864427578813945501513047499*s^2)/1419719204691937150422220800000 + (15613877309408479057357666216891574099*s^5)/2079666803747954810188800000000 + (1096642690006338129965834663559397*s^8)/7073696611387601395200000000 + (6986495606139470805886141531*s^11)/14327510497602201900000000 + (2235954578433760624879477*s^14)/11143619275912823700000000)*Derivative[9][F][s] + (20327060591364455028643092643198275741679/12777472842227434353799987200000000 + (7135608801518739125907291868145397233*s^3)/1401038688840727451074560000000 + (1196495034736210732914142013552832523*s^6)/3119500205621932215283200000000 + (55793806365005792125598011148281*s^9)/15597501028109661076416000000 + (105189793361984988789504217033*s^12)/21663195872374529272800000000 + (150791977405204825769*s^15)/294978157303574745000000)*Derivative[10][F][s] + ((133603951689643538783641198213261180891*s)/177464900586492143802777600000000 + (1429257141237804304457770486844514029*s^4)/3697185428885252995891200000000 + (5147856879564071402593195794659*s^7)/427914980195052430080000000 + (866873753110353003331600699607*s^10)/17330556697899623418240000000 + (1332323767793691990102223*s^13)/53096068314643454100000000)*Derivative[11][F][s] + ((7307007167020442731504317323302578721*s^2)/61430157895324203624038400000000 + (73044464469342305047990044863850991*s^5)/4159333607495909620377600000000 + (194871752991043412750392740685387*s^8)/831866721499181924075520000000 + (4676541954310730860203082201*s^11)/11468750755962986085600000000 + (57483513939114057869*s^14)/1113903531076436100000000)*Derivative[12][F][s] + (2698097458167195072807399766814220857/511098913689097374151999488000000 + (467015541355743950828825804809373071*s^3)/49912003289950915444531200000000 + (858088763334627278745833796487*s^6)/1744503977139943219200000000 + (25706919376289775638151555493*s^9)/9175000604770388868480000000 + (5046852235509546859810537*s^12)/2867187688990746521400000000)*Derivative[13][F][s] + ((275428788302479921758101500241477299*s)/228169157896918470603571200000000 + (15162062916782331666631177625661763*s^4)/36299638756327938505113600000000 + (140007823937027597192441981453*s^7)/16311112186258469099520000000 + (906926554296158460666529181*s^10)/45875003023851944342400000000 + (220322114793434171701*s^13)/71679692224768663035000000)*Derivative[14][F][s] + ((8493185879212066398265337958367607*s^2)/76056385965639490201190400000000 + (243929251667386955280932153761*s^5)/21748149581677958799360000000 + (31381656207051787296202171*s^8)/339814837213718106240000000 + (14266062673830085577171*s^11)/191145845932716434760000000)*Derivative[15][F][s] + (22142644654735142709599203358908901/5678876818767748601688883200000000 + (6624275060871600896951286301919*s^3)/1236210607800641868595200000000 + (7253505078529999050353993263*s^6)/39146669247020325838848000000 + (40904293523191690235177*s^9)/69507580339169612640000000 + (5276519464505496958769*s^12)/45875003023851944342400000000)*Derivative[16][F][s] + ((6153168896562698338045840183*s)/10144909425855607603200000000 + (190976632333365820857520777*s^4)/1294532713195116595200000000 + (238894321629856612038401*s^7)/127430563955144289840000000 + (41077766190637416097069*s^10)/20388890232823086374400000000)*Derivative[17][F][s] + ((586751406676572506340440415887*s^2)/16133172780590194891161600000000 + (252768134068207526004795971*s^5)/103983340187397740509440000000 + (3725620720154205345603539*s^8)/332746688599672769630208000000 + (8646513622262772757*s^11)/3058333534923462956160000000)*Derivative[18][F][s] + (5147321821359431365201363035139/4259157614075811451266662400000000 + (1658389365771074511466348781*s^3)/1478874171554101198356480000000 + (22932597559503450719779553*s^6)/950704824570493627514880000000 + (22382796698306004594059*s^9)/623900041124386443056640000000)*Derivative[19][F][s] + ((6462643281303729021262063967*s)/53239470175947643140833280000000 + (231660886102789611542503243*s^4)/11830993372432809586851840000000 + (46517981688857503171807*s^7)/332746688599672769630208000000 + (73477190558155016093*s^10)/1559750102810966107641600000000)*Derivative[20][F][s] + ((51107012070174119822638721*s^2)/10674580486405542484377600000000 + (32915780743211188699*s^5)/165052920932377365888000000 + (119716499198055347351*s^8)/277288907166393974691840000000)*Derivative[21][F][s] + (473075531483430792781702007/3097569173873317419103027200000000 + (6808750320032248065023563*s^3)/70985960234596857521111040000000 + (107464461457065621721*s^6)/92429635722131324897280000000 + (3085823521137557*s^9)/5671818555676240391424000000)*Derivative[22][F][s] + ((991697446047182790146383*s)/94647946979462476694814720000000 + (37584595310492614624231*s^4)/35492980117298428760555520000000 + (205218137843273*s^7)/57570623308708392960000000)*Derivative[23][F][s] + ((58469755558599147976933*s^2)/212957880703790572563333120000000 + (12299246578223407927*s^5)/1901409649140987255029760000000 + (377102373343903*s^8)/85319663743505838366720000000)*Derivative[24][F][s] + (102794070048051446929187/11357753637535497203377766400000000 + (37759246158083936719*s^3)/10647894035189528628166656000000 + (154628176218843389*s^6)/7605638596563949020119040000000)*Derivative[25][F][s] + ((591980827736794223953*s)/1419719204691937150422220800000000 + (50883415573195832621*s^4)/2129578807037905725633331200000000 + (3987281566403*s^7)/156586676988081303355392000000)*Derivative[26][F][s] + ((1354784421319900621*s^2)/189295893958924953389629440000000 + (417370557148747*s^5)/5219555899602710111846400000000)*Derivative[27][F][s] + (5509894854566114627/21519954260593573648505241600000000 + (341481116547499*s^3)/5965206742403097270681600000000 + (1631689152481*s^6)/15658667698808130335539200000000)*Derivative[28][F][s] + ((62540332030903*s)/7953608989870796360908800000000 + (1491220235143*s^4)/6959407866136946815795200000000)*Derivative[29][F][s] + ((9787854629131*s^2)/115633238391198500939366400000000 + (13099081*s^5)/43496299163355917598720000000)*Derivative[30][F][s] + (782615259583/218651941685175347230801920000000 + (71551186373*s^3)/187904012385697564026470400000000)*Derivative[31][F][s] + ((7468258087*s)/107373721363255750872268800000000 + (82722557*s^4)/136657463553234592019251200000000)*Derivative[32][F][s] + (3414054493*s^2*Derivative[33][F][s])/8017237861789762731796070400000000 + (140402387/5830718444938009259488051200000000 + (89819*s^3)/109325970842587673615400960000000)*Derivative[34][F][s] + (2446399*s*Derivative[35][F][s])/9086202910028397762702213120000000 + (3737*s^2*Derivative[36][F][s])/5242040140400998709251276800000000 + (18341*Derivative[37][F][s])/251617926739247938044061286400000000 + (29*s*Derivative[38][F][s])/81775826190255579864319918080000000 + Derivative[40][F][s]/13084132190440892778291186892800000000, F[s]*Subscript[u, 22, 17][s] -> (-32186681119668884173087654683721302769/3504340508766467970600000000 + (72667690218536099282408755586822853503*s^3)/2482241193709581479175000000 - (3667482197093856698519998989354707*s^6)/861889303371382458046875 + (27047451936301077319367335742191*s^9)/255374608406335543125000 - (196349383457268737530342177*s^12)/243213912767938612500 + (52180493414297592052*s^15)/27575273556455625 - (1993*s^18)/1596)*Derivative[1][F][s] + ((-198430061186213758563809911285982587301*s)/9928964774838325916700000000 + (71357656935358004944419340475488200493*s^4)/4964482387419162958350000000 - (22291903199827677701198012398316*s^7)/66299177182414035234375 + (1632296489847687233282119856809*s^10)/136199791150045623000000 - (3982756389171697486143952*s^13)/425624347343892571875 + (13005647810852964901*s^16)/363344780979180000 - s^19/399)*Derivative[2][F][s] + ((-27926353828629293568203001305748651619*s^2)/3938762885886278049600000000 + (54172582473301866505206181292261053*s^5)/9193485902628079552500000 + (969961541668978905245895453075859*s^8)/11315059572465328680000000 + (215980764835044329928178446161*s^11)/127687304203167771562500 + (167463571991400125822761*s^14)/151333101277828470000 + (14651833607518739*s^17)/13545748413697500)*Derivative[3][F][s] + (2448057855841426860181815845792893693117/544674639076845307430400000000 + (51870782790699860893332601473963788869*s^3)/11914757729805991100040000000 + (28651167962225896510390709120018947*s^6)/19094163028535242147500000 + (5304300814570484807960550281878153*s^9)/220643661663073909260000000 + (994456351512844288495861230229*s^12)/8171987469002737380000000 + (24911322005480671744847*s^15)/340499477875114057500 + (402571109490343*s^18)/59392896890827500)*Derivative[4][F][s] + ((13470446595994246200028702459501597901*s)/2593688757508787178240000000 + (24332212612392158257916512335145871431*s^4)/8665278348949811709120000000 + (18840940367457268468084111619589337*s^7)/82741373123652715972500000 + (9308191157726820372767660353261*s^10)/4272934624315156800000000 + (4762962501730816510359890813*s^13)/1021498433625342172500000 + (5508456697727722323161*s^16)/4539993038334854100000)*Derivative[5][F][s] + ((5604827394180495381405499198022320482691*s^2)/2178698556307381229721600000000 + (8841297169877405418485991183904613717*s^5)/14442130581583019515200000000 + (5000727690724273645643401096037666243*s^8)/254181498235861143467520000000 + (144429175191776987918139924426569*s^11)/1470957744420492728400000000 + (3177313446247599039841211*s^14)/35468695611991047656250 + (2120526215833292711*s^17)/327403344110686593750)*Derivative[6][F][s] + (1840037971070012248933371087872516923799/13556346572579260984934400000000 + (509446545359216450136673631154805875613*s^3)/762544494707583430402560000000 + (32310593758377032395276227642585049259*s^6)/476590309192239644001600000000 + (549468357994597181627457928315823*s^9)/557415566306713033920000000 + (50038179949388531545679403767*s^12)/21013682063149896120000000 + (54693907899246815936069*s^15)/67203844317456721875000)*Derivative[7][F][s] + ((27487216190012751944907743971166854879*s)/214047577461777805025280000000 + (586625844780077760315899327138899789583*s^4)/6100355957660667443220480000000 + (30891207557006527440557913517369153*s^7)/7221065290791509757600000000 + (1539971904929094803006116014046453*s^10)/52954478799137738222400000000 + (75233445171729044538990997*s^13)/2419338395428441987500000 + (18556134381110989709147*s^16)/6809989557502281150000000)*Derivative[8][F][s] + ((706352640860671412465323209653031878641*s^2)/18591561013822986493624320000000 + (6809973633023094566260842439619702323*s^5)/847271660786203811558400000000 + (10798011093778966447753854790570541*s^8)/66889867956805564070400000000 + (185320601448785830098950730101*s^11)/367739436105123182100000000 + (24837711999603606086911723*s^14)/122579812035041060700000000)*Derivative[9][F][s] + (34160143064937927381668336622525822967919/15616911251611308654644428800000000 + (24599209089743787775690741228537833553*s^3)/4647890253455746623406080000000 + (1543660565623429393742159569987314373*s^6)/3812722473537917152012800000000 + (5047818845687745093507329788981*s^9)/1361686597692113268576000000 + (394159052046432689804279942959*s^12)/79431718198706607333600000000 + (25428308660607241657*s^15)/49919380466758803000000)*Derivative[10][F][s] + ((11586952117032764834816907366476009723*s)/13651146198960934138675200000000 + (16490997248619175011914544289724768531*s^4)/40669039717737782954803200000000 + (532923828933457851083010885707497*s^7)/42363583039310190577920000000 + (280149529255660345418433237679*s^10)/5446746390768453074304000000 + (4929255503866020588257419*s^13)/194685583820359331700000000)*Derivative[11][F][s] + ((27772994307438719638595151463834243909*s^2)/216901545161268175758950400000000 + (351515061021240118594107933465131*s^5)/19111390844801589734400000000 + (246886808095810224419009838808387*s^8)/1016725992943444573870080000000 + (1939217036125820032630366247*s^11)/4672454011688623960800000000 + (1360771154059980239323*s^14)/26548034157321727050000000)*Derivative[12][F][s] + (16417409942008021618046675485802044093/3123382250322261730928885760000000 + (604570712587391389657777721497801781*s^3)/61003559576606674432204800000000 + (8213113887772673002830685189*s^6)/16031364869289369600000000 + (4607994727981857746649185569*s^9)/1601984232578956786560000000 + (12395324814802880422765219*s^12)/7008681017532935941200000000)*Derivative[13][F][s] + ((1229877500507405463888496830529554329*s)/976056953225706790915276800000000 + (5484794009884122166953230118525187*s^4)/12513550682380856293785600000000 + (58949432194190497763376351871*s^7)/6645267927734931855360000000 + (562524282505487730937796563*s^10)/28034724070131743764800000000 + (1867162438037867899*s^13)/614796580485345258000000)*Derivative[14][F][s] + ((76247609064303713073264503880762299*s^2)/650704635483804527276851200000000 + (398927327951557895926608350417*s^5)/34175663628351078113280000000 + (67295448756844241757998311*s^8)/711992992257314127360000000 + (36735855619461893563*s^11)/491837264388276206400000)*Derivative[15][F][s] + (3253696586702305304743007587983869/771205493906731291587379200000000 + (160777611920858079332857307322881*s^3)/28707557447814905615155200000000 + (653105981376384930108023501*s^6)/3417566362835107811328000000 + (370749059910742205039623*s^9)/622993868225149861440000000 + (6337125505294659907829*s^12)/56069448140263487529600000000)*Derivative[16][F][s] + ((480708385610866867480854558361*s)/750524377720651127193600000000 + (7399106416138658457688411567*s^4)/48329221292617686220800000000 + (3575539095849779433622777*s^7)/1868981604675449584320000000 + (150031811519129852296577*s^10)/74759264187017983372800000000)*Derivative[17][F][s] + ((4122637846691595353467168516261*s^2)/108450772580634087879475200000000 + (5083230363377172123798008651*s^5)/2033451985886889147740160000000 + (509661160596386669515787*s^8)/45187821908597536616448000000 + (158758317889776881*s^11)/57507126297706141056000000)*Derivative[18][F][s] + (385437999775960400066647355827/306213946110025659894988800000000 + (6298844053256096120629690909*s^3)/5422538629031704393973760000000 + (199525645983607703098950101*s^6)/8133807943547556590960640000000 + (27111213614839195759669*s^9)/762544494707583430402560000000)*Derivative[19][F][s] + ((1826605050031306698855351487*s)/14460103010751211717263360000000 + (79186551322039938663513559*s^4)/3943664457477603195617280000000 + (57022131031686112877359*s^7)/406690397177377829548032000000 + (58050422999634751337*s^10)/1270907491179305717337600000000)*Derivative[20][F][s] + ((137626004309946645439025147*s^2)/27837631464547787263180800000000 + (2739135591693713812109*s^5)/13556346572579260984934400000 + (72089972314508578163*s^8)/169454332157240762311680000000)*Derivative[21][F][s] + (31730336076439062061630733/199258835746236793041715200000000 + (25513651978661467954514669*s^3)/260281854193521810910740480000000 + (1048792903751008095133*s^6)/903756438171950732328960000000 + (13953397672897*s^9)/26662394919845574489600000)*Derivative[22][F][s] + ((3746717636746786009768627*s)/347042472258029081214320640000000 + (139047620769246114335143*s^4)/130140927096760905455370240000000 + (17787744888316583*s^7)/5096370891947090595840000000)*Derivative[23][F][s] + ((26465077436529232886837*s^2)/94647946979462476694814720000000 + (334837584172820177*s^5)/52139794509920234557440000000 + (1903919710818193*s^8)/451878219085975366164480000000)*Derivative[24][F][s] + (42947712742916036416129/4627232963440387749524275200000000 + (19306844142877741*s^3)/5420280178957138919424000000 + (1286210299694476573*s^6)/65070463548380452727685120000000)*Derivative[25][F][s] + ((10790315217967669441*s)/25517828842502138324582400000000 + (61379659037859199841*s^4)/2602818541935218109107404800000000 + (510915948251*s^7)/21264857368751781937152000000)*Derivative[26][F][s] + ((101321328838227973*s^2)/14164998867674656376094720000000 + (70296404569691*s^5)/911351030089362083020800000000)*Derivative[27][F][s] + (129264460420503580153/499741160051561876948621721600000000 + (8593664149839539*s^3)/153106973055012829947494400000000 + (464944443319*s^6)/4784592907969150935859200000000)*Derivative[28][F][s] + ((293100688034633*s)/37495585237962325701427200000000 + (290462493133*s^4)/1417657157916785462476800000000)*Derivative[29][F][s] + ((6307225513027*s^2)/76553486527506414973747200000000 + (4079011*s^5)/14721824332212772110336000000)*Derivative[30][F][s] + (945126820639/267241262059658757726535680000000 + (82807604623*s^3)/229660459582519244921241600000000)*Derivative[31][F][s] + ((123361670213*s)/1837283676660153959369932800000000 + (1606481*s^4)/2930276996268188132966400000000)*Derivative[32][F][s] + (32300123*s^2*Derivative[33][F][s])/80982200624139017492889600000000 + (601799899/26130256734722189644372377600000000 + (16517*s^3)/22612722174278817961476096000000)*Derivative[34][F][s] + (8300843*s*Derivative[35][F][s])/33316077336770791796574781440000000 + (103267*s^2*Derivative[36][F][s])/166580386683853958982873907200000000 + (266113*Derivative[37][F][s])/3997929280412495015588973772800000000 + (s*Derivative[38][F][s])/3331607733677079179657478144000000 + Derivative[40][F][s]/15991717121649980062355895091200000000, F[s]*Subscript[u, 23, 16][s] -> (-3285572000805073405819364960140793371/249535082667581310600000000 + (44348106755753926229274702260155382743*s^3)/3358326320901198471825000000 + (1497561085080615086006644372657*s^6)/5579356593735377578125 - (19634665777761077246143051307129*s^9)/345506823137983381875000 + (218933457471024117970798063*s^12)/329054117274269887500 - (3502054166381114156*s^15)/1622074915085625 + (1090483*s^18)/624036)*Derivative[1][F][s] + ((-284105886433562101044594437018305352761*s)/13433305283604793887300000000 + (39576740233032275516190080579563277033*s^4)/6716652641802396943650000000 + (163786225349147473644946596381611*s^7)/358795547104828896562500 + (84432474743985235650429707869*s^10)/184270305673591137000000 + (23793129701705530096432063*s^13)/575844705229972303125 - (161165863954676813723*s^16)/8356929962521140000 + (790*s^19)/156009)*Derivative[2][F][s] + ((-970642883852441340898413534955061426119*s^2)/644798653613030106590400000000 + (8225497669251814176961669969003847*s^5)/2194984523464835602500000 + (3491669633718323486598955646078437*s^8)/18091993647952584360000000 + (676168899486702089981081382239*s^11)/691013646275966763750000 + (73741835499402740690269*s^14)/22749420453529770000 - (20613959172733826*s^17)/87051353776261875)*Derivative[3][F][s] + (692377811417263889719493229520536981451/105273249569474303116800000000 + (12657921459051462136423562684386921133*s^3)/1696838562139552912080000000 + (451209670830699467678905564683391841*s^6)/335832632090119847182500000 + (9251754943838712568040732864113973*s^9)/298517895191217641940000000 + (1202784724342465641675655614349*s^12)/11056218340415468220000000 + (2072680845860366012311*s^15)/20939807462908083750 + (302204315563883*s^18)/80355095793472500)*Derivative[4][F][s] + ((140892604532532278762844242483024445311*s)/24563758232877337393920000000 + (453783096398464842836761677885943008401*s^4)/128959730722606021318080000000 + (10827279270736253047377211282232761*s^7)/47134404503876469780000000 + (244846580578093042894199411366497*s^10)/98277496359248606400000000 + (900139660654279069200481979*s^13)/197432470364561932500000 + (384191905102577483687*s^16)/267058414019697300000)*Derivative[5][F][s] + ((7992596888763440509704956441190706733071*s^2)/2947650987945280487270400000000 + (50407254971754676199964168435333616979*s^5)/71644294845892234065600000000 + (1014336852846822008550692717595603589*s^8)/49127516465754674787840000000 + (106410136157298758115356929781357*s^11)/995059650637392139800000000 + (26128313259643231824703*s^14)/289514683373540625000 + (158843802805267373557*s^17)/23033788209198892125000)*Derivative[6][F][s] + (1936602577751083056193282240832948134919/18340939480548411920793600000000 + (368229928519141230105860200912538639111*s^3)/515838922890424085272320000000 + (48473733722976460039460412417758234459*s^6)/644798653613030106590400000000 + (1868656006280425625096792512927631*s^9)/1791107371147305851640000000 + (45734629133573807463077751251*s^12)/18091993647952584360000000 + (108734187194168313216557*s^15)/132887239668455146875000)*Derivative[7][F][s] + ((774538312314649412435296626262468200649*s)/5502281844164523576238080000000 + (856618654461456783034350281496428043407*s^4)/8253422766246785364357120000000 + (26317691481465659002916048807985967*s^7)/5656128540465176373600000000 + (2197220538425425119521934116949713*s^10)/71644294845892234065600000000 + (8048936387432231020877076317*s^13)/248764912659348034950000000 + (3565588620304560313901*s^16)/1316216469097079550000000)*Derivative[8][F][s] + ((1483682083872330940822851777572901900023*s^2)/35214603802652950887923712000000 + (9951702223084534000765988354898156233*s^5)/1146308717534275745049600000000 + (297722690254047336373397478132557759*s^8)/1719463076301413617574400000000 + (130930921327628240063926709113*s^11)/248764912659348034950000000 + (4897770464663923730860649*s^14)/23691896443747431900000000)*Derivative[9][F][s] + (55453973674988098257589993322632009546079/21128762281591770532754227200000000 + (870813108790392980620120064498499313*s^3)/149721954943252342210560000000 + (97587358491897361089543646121848901*s^6)/224277792561053950118400000000 + (28922030832800594959690980821101*s^9)/7369127469863201218176000000 + (549309823366756797358264757399*s^12)/107466442268838351098400000000 + (9478938749929499621963*s^15)/18657368449451102621250000)*Derivative[10][F][s] + ((309829084458529421282205352100100671693*s)/330136910649871414574284800000000 + (24264232975191801825494235026494485011*s^4)/55022818441645235762380800000000 + (768271216649622022656008211865099*s^7)/57315435876713787252480000000 + (13848774807139520331945557126033*s^10)/257919461445212042636160000000 + (14339377175408257369276331*s^13)/559721053483533078637500000)*Derivative[11][F][s] + ((11182802576744812803266221207712358937*s^2)/80033190460574888381644800000000 + (2750651024289429899902263797655293*s^5)/138946511216275847884800000000 + (351937720559146454810256843418387*s^8)/1375570461041130894059520000000 + (3817107761729330608798014047*s^11)/8955536855736529258200000000 + (30956248343297822827111*s^14)/610604785618399722150000000)*Derivative[12][F][s] + (203624745217091729715868341062986951/36745673533203079187398656000000 + (442540625705062772366632393026992173*s^3)/41267113831233926821785600000000 + (5000237446520228678310335873326423*s^6)/9170469740274205960396800000000 + (12045117307534773097296238679*s^9)/4029991585081438166190000000 + (41003259524887227945971669*s^12)/23028523343322503806800000000)*Derivative[13][F][s] + ((425830432983260305050610146009729883*s)/310717092376349566658150400000000 + (3831038740548586087795529093256653*s^4)/8151528658021516409241600000000 + (1068468058450517725756527138919*s^7)/114630871753427574504960000000 + (1888110072554112697739473793*s^10)/92114093373290015227200000000 + (67331528257154712839*s^13)/22576983669924023340000000)*Derivative[14][F][s] + ((111468860662853120180964191765420999*s^2)/880365095066323772198092800000000 + (4256931586822883589546625208563*s^5)/343892615260282723514880000000 + (11212740901186068164940695609*s^8)/114630871753427574504960000000 + (11805888557772401844473*s^11)/158038885689468163380000000)*Derivative[15][F][s] + (4883068459317253624762942971977789/1043395668226754100382924800000000 + (141316474642015557490964440364329*s^3)/23581207903562243898163200000000 + (10003599398898794518470289013*s^6)/50020744037859305238528000000 + (145614438964439796334153*s^9)/240821159145856248960000000 + (8347014935706113593469*s^12)/75858665130944718422400000000)*Derivative[16][F][s] + ((5336992532539264837819122571463*s)/7722500833915120808755200000000 + (1979018128358119007500074054949*s^4)/12227292987032274613862400000000 + (19927304339378506810001323*s^7)/10114488684125962456320000000 + (201573994101502122667157*s^10)/101144886841259624563200000000)*Derivative[17][F][s] + ((313198582490568713864935722439*s^2)/7722500833915120808755200000000 + (1303212108650792111886520127*s^5)/500207440378593052385280000000 + (2088852352701187088374433*s^8)/183409394805484119207936000000 + (38144496071907570889*s^11)/14328858969178446813120000000)*Derivative[18][F][s] + (9434264967529907148896062763339/7042920760530590177584742400000000 + (472343997737286222670083107*s^3)/386125041695756040437760000000 + (39504819455157837452826503*s^6)/1572080526904149593210880000000 + (18066617732553414931367*s^9)/515838922890424085272320000000)*Derivative[19][F][s] + ((15762585281863951791742948931*s)/117382012675509836293079040000000 + (1222464914442225519680696629*s^4)/58691006337754918146539520000000 + (38686725200179410495641*s^7)/275114092208226178811904000000 + (17234724585982471*s^10)/395551662365174515200000000)*Derivative[20][F][s] + ((36512646738047109214653009629*s^2)/7042920760530590177584742400000000 + (178221797703439999541*s^5)/866160069919641649152000000 + (4140137545232839081*s^8)/9967901891602397783040000000)*Derivative[21][F][s] + (869179356701297115170483207/5122124189476792856425267200000000 + (2544594263598072419794201*s^3)/25153288430466393491374080000000 + (26317148724022171439*s^6)/22783775752234052075520000000 + (201104150275849*s^9)/407777804656461727488000000)*Derivative[22][F][s] + ((101753596944632263728847*s)/9029385590423833561006080000000 + (168876468340499351009*s^4)/156231605158176357089280000000 + (134510255221358833*s^7)/39871607566409591132160000000)*Derivative[23][F][s] + ((404229123091934804356507*s^2)/1408584152106118035516948480000000 + (93004108364441989201*s^5)/14672751584438729536634880000000 + (7182410203706539*s^8)/1834093948054841192079360000000)*Derivative[24][F][s] + (3164558402262060123091/329493368913711821173555200000000 + (15747638888612400361*s^3)/4401825475331618860990464000000 + (1663187232208546873*s^6)/88036509506632377219809280000000)*Derivative[25][F][s] + ((2025403386530179610881*s)/4695280507020393451723161600000000 + (81204047111727998921*s^4)/3521460380265295088792371200000000 + (82284273431*s^7)/3743048873581308555264000000)*Derivative[26][F][s] + ((6691744421363894953*s^2)/939056101404078690344632320000000 + (667571286756889*s^5)/9170469740274205960396800000000)*Derivative[27][F][s] + (177627879537201180313/676120393010936657048135270400000000 + (2173730199385361*s^3)/40016595230287444190822400000000 + (9610268948963*s^6)/110045636883290471524761600000000)*Derivative[28][F][s] + ((163039890107663507*s)/21128762281591770532754227200000000 + (55883065709*s^4)/293161869818955635097600000000)*Derivative[29][F][s] + ((5783247193201*s^2)/73363757922193647683174400000000 + (631541951*s^5)/2589309103136246388817920000000)*Derivative[30][F][s] + (3029706105233/878078432481735918244331520000000 + (102552397273*s^3)/310717092376349566658150400000000)*Derivative[31][F][s] + ((45056821573*s)/710210496860227580932915200000000 + (5069917*s^4)/10760765103942842135347200000000)*Derivative[32][F][s] + (431882413*s^2*Derivative[33][F][s])/1205205691641598319158886400000000 + (12912185723/600995904898610361820564684800000000 + (10315429*s^3)/16903009825273416426203381760000000)*Derivative[34][F][s] + (308521*s*Derivative[35][F][s])/1408584152106118035516948480000000 + (4181*s^2*Derivative[36][F][s])/8347165345814032803063398400000000 + (308233*Derivative[37][F][s])/5408963144087493256385082163200000000 + (s*Derivative[38][F][s])/4292827892132931155861176320000000 + Derivative[40][F][s]/21635852576349973025540328652800000000, F[s]*Subscript[u, 24, 15][s] -> (3079584016323481376710124372174591383727/120899747552443144985700000000 - (32550425063732807621960549688335932853*s^3)/559721053483533078637500000 + (21722502160886134967843077629424903*s^6)/4664342112362775655312500 - (8249762526642137044708625607577*s^9)/159464687602146176250000 - (93928761703171452081312259*s^12)/438738823032359850000 + (70919260614604341763*s^15)/37307723046969375 - (1402501*s^18)/624036)*Derivative[1][F][s] + ((3435453964629710926873016200192113563617*s)/60449873776221572492850000000 - (70115810698669493548615934503193702047*s^4)/4477768427868264629100000000 + (492517927876161012092014762609297*s^7)/548746130866208900625000 + (13637166890390340221313526614863*s^10)/3316865502124640466000000 + (9165355748142887704723057*s^13)/1535585880613259475000 + (357243790032761783873*s^16)/8356929962521140000 - (790*s^19)/156009)*Derivative[2][F][s] + ((813418227041832307575153168959039955391*s^2)/18964666282736179605600000000 + (2584501621940039632790166322208641*s^5)/2764054585103867055000000 + (88368388782924242635449339469001921*s^8)/398023860254956855920000000 + (2127364373182497276908122995497*s^11)/1382027292551933527500000 + (399116348996604124794217*s^14)/272993045442357240000 + (132946605071553326*s^17)/87051353776261875)*Derivative[3][F][s] + (-7197373098947362429487068437262936380083/1105369120479480182726400000000 + (92879409006135838733895188972578373711*s^3)/5373322113441917554920000000 + (19536347921510736192452052906289183*s^6)/14802540257415750840000000 + (867756586566255327649814031383473*s^9)/25958077842714577560000000 + (5886043569402656320544663297779*s^12)/44224873361661872880000000 + (1288961445081760236763*s^15)/16164061901192205000 + (8305316748276721*s^18)/1044616245315142500)*Derivative[4][F][s] + ((86189166015795819088773705464162363*s)/1754554159491238385280000000 + (1235552959541492284617797841183868394363*s^4)/257919461445212042636160000000 + (37766290536572031863230391978575867*s^7)/149258947595608820970000000 + (1573582555269875279121332570608393*s^10)/589664978155491638400000000 + (14362355922850005094879386419*s^13)/2764054585103867055000000 + (149838309286340369689*s^16)/120438108283392900000)*Derivative[5][F][s] + ((9235827652703593465277388005383075945291*s^2)/4421476481917920730905600000000 + (802658205823978283880549661874394112841*s^5)/967197980419545159885600000000 + (5260589558162193477915374925946705543*s^8)/229261743506855149009920000000 + (20670643084912134784508863390051*s^11)/180919936479525843600000000 + (4055002989258381161971973051*s^14)/41460818776558005825000000 + (410807421847357361*s^17)/63453962008812375000)*Derivative[6][F][s] + (31968904587392171761033079680017528476597/82534227662467853643571200000000 + (572673969110580420384278799383270776757*s^3)/773758384335636127908480000000 + (1314269361445630319762753190906144909589*s^6)/15475167686712722558169600000000 + (2740644571074865644532067450609839*s^9)/2388143161529741135520000000 + (21721542693400638263019331969*s^12)/8122935923570548080000000 + (8896359165091853352184129*s^15)/10365204694139501456250000)*Derivative[7][F][s] + ((1714699872436379134742776134572913081563*s)/8253422766246785364357120000000 + (11337551502218712333683226910027826138947*s^4)/99041073194961424372285440000000 + (9978252573707722453064115209391968021*s^7)/1934395960839090319771200000000 + (68991488092749373329417217605541*s^10)/2076646227417166204800000000 + (16769644916430464948892750281*s^13)/497529825318696069900000000 + (227434341129932442628637*s^16)/82921637553116011650000000)*Derivative[8][F][s] + ((642236376689594007493884585134215643779*s^2)/12576644215233196745687040000000 + (49769590905531018188151420005457409259*s^5)/5158389228904240852723200000000 + (650661731354217378317358684264347617*s^8)/3438926152602827235148800000000 + (46438205036092975602972570619*s^11)/82921637553116011650000000 + (69929438836053170408439659*s^14)/331686550212464046600000000)*Derivative[9][F][s] + (69666822283410018387262480584329013521119/31693143422387655799131340800000000 + (330718852125163759275557324744852129*s^3)/49644648218025776627712000000 + (7429170684242036943982928194278565901*s^6)/15475167686712722558169600000000 + (10984863982515099832851430351189*s^9)/2600868518775247488768000000 + (29351396184516638843685960113*s^12)/5511099603530171851200000000 + (588211261299101136628*s^15)/1166085528090693913828125)*Derivative[10][F][s] + ((109984917906913731524449167861339652699*s)/110045636883290471524761600000000 + (4528008667543016888256458886801010549*s^4)/9170469740274205960396800000000 + (55028283681061276930942162949*s^7)/3768273233183023488000000 + (5069429806749540069667412269*s^10)/89322757210463045068800000 + (2428638636863002298385029*s^13)/93286842247255513106250000)*Derivative[11][F][s] + ((613387418976922746657737959122166330871*s^2)/3961642927798456974891417600000000 + (260460843851869219317497200369613*s^5)/11933809667794657843200000000 + (205821764009977381136404099365893*s^8)/750311160567889578577920000000 + (53303981215007830817232509153*s^11)/120899747552443144985700000000 + (1271501267328006631141*s^14)/25441866067433321756250000)*Derivative[12][F][s] + (198943611321444752534090720862263273/28681577757816883076136960000000 + (367825615826354939637249104782499779*s^3)/30950335373425445116339200000000 + (50580241201827721716172424491093*s^6)/85439159070877695283200000000 + (347468229426880050738990836881*s^9)/110536912047948018272640000000 + (6777339333194243394555277*s^12)/3778117111013848280803125000)*Derivative[13][F][s] + ((12409030418891590271848818132772327871*s)/7923285855596913949782835200000000 + (22196531756978401645442647340929141*s^4)/43061336171722358422732800000000 + (106883679927465281176352731339*s^7)/10746644226883835109840000000 + (40741964716226832053897772217*s^10)/1934395960839090319771200000000 + (1034212036049769521963*s^13)/355587492801303367605000000)*Derivative[14][F][s] + ((8093978349217251677069377832911213*s^2)/57415114895629811230310400000000 + (19915388858387996477395749287*s^5)/1488712620174384084480000000 + (6697294707125903183578782817*s^8)/65503355287672899717120000000 + (14892403980909754942393*s^11)/199628066134065048480000000)*Derivative[15][F][s] + (71199621029544308803633398095248421/14085841521061180355169484800000000 + (406064365998755330505498333874327*s^3)/61900670746850890232678400000000 + (96247995062035080930617561*s^6)/453484767376196998041600000 + (37410892540926511220825789*s^9)/60686932104755774737920000000 + (548640009768390313967*s^12)/5172181713473503528800000000)*Derivative[16][F][s] + ((2932350810599824232364935829571*s)/3861250416957560404377600000000 + (532372000359189853810833511519*s^4)/3056823246758068653465600000000 + (10344115209446559572853551*s^7)/5057244342062981228160000000 + (797100703569820209043397*s^10)/404579547365038498252800000000)*Derivative[17][F][s] + ((4854712598393670123333210778063*s^2)/110045636883290471524761600000000 + (11343278407893300764594869871*s^5)/4126711383123392682178560000000 + (3040155458593552941806137*s^8)/264109528519897131659427840000 + (1306493691014432166899*s^11)/515838922890424085272320000000)*Derivative[18][F][s] + (15802461728374492243948363163659/10564381140795885266377113600000000 + (960114750331666160406588461*s^3)/733637579221936476831744000000 + (213697271067367261670032093*s^6)/8253422766246785364357120000000 + (52980195275082599149979*s^9)/1547516768671272255816960000000)*Derivative[19][F][s] + ((77037380007928306807438501469*s)/528219057039794263318855680000000 + (320268932353480425639816169*s^4)/14672751584438729536634880000000 + (29042662131092876739259*s^7)/206335569156169634108928000000 + (109929728166816504931*s^10)/2691333510732647401420800000000)*Derivative[20][F][s] + ((19428254312879587972090361003*s^2)/3521460380265295088792371200000000 + (5931767018193625364333*s^5)/28216829970074479878144000000 + (191803479550433208967*s^8)/478459290796915093585920000000)*Derivative[21][F][s] + (127062397503439454865907957/698471480383199025876172800000000 + (545061217427393651036587*s^3)/5178618206272492777635840000000 + (5700298551796832681*s^6)/4983950945801198891520000000 + (468373698820793*s^9)/1030175506500534890496000000)*Derivative[22][F][s] + ((13969503377167410064661*s)/1173820126755098362930790400000 + (4187763021176469989297*s^4)/3827674326375320748687360000000 + (1305932891922739*s^7)/406853138432750929920000000)*Derivative[23][F][s] + ((625629375583141851608857*s^2)/2112876228159177053275422720000000 + (409431644750125646573*s^5)/66027382129974282914856960000000 + (155932956273318919*s^8)/44018254753316188609904640000000)*Derivative[24][F][s] + (284589310042692042659387/28171683042122360710338969600000000 + (965650818140939471*s^3)/269499518897854215979008000000 + (2335648547318924303*s^6)/132054764259948565829713920000000)*Derivative[25][F][s] + ((3108250265636740812941*s)/7042920760530590177584742400000000 + (117562390668782465531*s^4)/5282190570397942633188556800000000 + (934563541*s^7)/48019914276344933028986880)*Derivative[26][F][s] + ((36398782425379237*s^2)/5159648908813619177717760000000 + (262979205304069*s^5)/3930201317260373983027200000000)*Derivative[27][F][s] + (269576018190858387353/1014180589516404985572202905600000000 + (22732423258212439*s^3)/440182547533161886099046400000000 + (24902808509461*s^6)/330136910649871414574284800000000)*Derivative[28][F][s] + ((1263935363719573*s)/167688589536442623275827200000000 + (16782865733507*s^4)/97818343896258196910899200000000)*Derivative[29][F][s] + ((2335367527653613*s^2)/31693143422387655799131340800000000 + (530246971*s^5)/2589309103136246388817920000000)*Derivative[30][F][s] + (30626183076023/9219823541058227141565480960000000 + (135128343863*s^3)/466075638564524349987225600000000)*Derivative[31][F][s] + ((434011671271*s)/7457210217032389599795609600000000 + (259507399*s^4)/677928201548399054526873600000000)*Derivative[32][F][s] + (553054433*s^2*Derivative[33][F][s])/1807808537462397478738329600000000 + (4744940659/245861961094886057108412825600000000 + (12098791*s^3)/25354514737910124639305072640000000)*Derivative[34][F][s] + (1017997*s*Derivative[35][F][s])/5634336608424472142067793920000000 + (11507*s^2*Derivative[36][F][s])/30732745136860757138551603200000000 + (365513*Derivative[37][F][s])/8113444716131239884577623244800000000 + (67*s*Derivative[38][F][s])/405672235806561994228881162240000000 + Derivative[40][F][s]/32453778864524959538310492979200000000, F[s]*Subscript[u, 25, 14][s] -> (-2390912479960316973113671704777682593473/201499579254071908309500000000 + (472010240893815517178617954430995618123*s^3)/8395815802252996179562500000 - (189457661688573438562479937525823081*s^6)/23321710561813878276562500 + (552279830776284798865196861696779*s^9)/3455068231379833818750000 - (337378019224192474458534137*s^12)/598280213225945250000 - (190181983849288203911*s^15)/186538615234846875 + (71403623*s^18)/26001500)*Derivative[1][F][s] + ((-1052185563792487736509350595391264316061*s)/33583263209011984718250000000 + (139045539111489535758356371043362283429*s^4)/5166655878309536110500000000 - (4088504934525365072241167437480586*s^7)/5830427640453469569140625 + (2603269281681753103051835738227*s^10)/167518459703264670000000 + (27611780561063544155306891*s^13)/2093980746290808375000 - (517281997846567512781*s^16)/41784649812605700000 + (50251*s^19)/6500375)*Derivative[2][F][s] + ((-23992562554635056371450983037751058999559*s^2)/1611996634032575266476000000000 + (307747696183622467050805961323949863*s^5)/31095614082418504368750000 + (31289308127221097438396258788553669*s^8)/284302757324969182800000000 + (268973734358242771688267699813*s^11)/132887239668455146875000 + (12012535028443699548079301*s^14)/4094895681635358600000 - (75719148104547301*s^17)/133925159655787500)*Derivative[3][F][s] + (10477904069988231996443056521587441278717/1842281867465800304544000000000 + (10686753100200658357987320444807874753*s^3)/2121048202674441140100000000 + (5546003122625359558200395922449270897*s^6)/2442419142473598888600000000 + (98895198902619267908664759216155957*s^9)/2985178951912176419400000000 + (1712459417556741627429910670123*s^12)/11638124568858387600000000 + (986721924386522367672491*s^15)/9213515283679556850000 + (15398778539671663*s^18)/5223081226575712500)*Derivative[4][F][s] + ((491741085465423085486394150707442534843*s)/61409395582193343484800000000 + (5081764929000630384686530330041165181289*s^4)/1289597307226060213180800000000 + (2908335485607657227005168567500885157*s^7)/8955536855736529258200000000 + (3688334065034511098108772920749291*s^10)/1263567810333196368000000000 + (37946109048500143262494176541*s^13)/6910136462759667637500000 + (48516910770627725550569*s^16)/30711717612265189500000)*Derivative[5][F][s] + ((29334029568626419694512818797398955805391*s^2)/7369127469863201218176000000000 + (311872231546162358836629833078876772473*s^5)/358221474229461170328000000000 + (4026297471272178392504894169434658809*s^8)/149518528374035966745600000000 + (11344453522697276691195168347321*s^11)/90050647116506076000000000 + (2344435105379891959069089817*s^14)/23033788209198892125000000 + (102921060393392824126*s^17)/14396117630749307578125)*Derivative[6][F][s] + (596211400212681045111480745401698391821/2413281510598475252736000000000 + (2580726704675649871663160037380049569689*s^3)/2579194614452120426361600000000 + (31736037969805237748183449403988753757*s^6)/334960339539236419008000000000 + (8083129648679179618925384064623483*s^9)/6229938682251498614400000000 + (251382588111753404959518157781*s^12)/86526926142381925200000000 + (654919230398381864954023*s^15)/751101789430398656250000)*Derivative[7][F][s] + ((2673476196799694468141363620459003718233*s)/13755704610411308940595200000000 + (22975224636577973337175608951078585177307*s^4)/165068455324935707287142400000000 + (12472042141243639927122892217156482589*s^7)/2149328845376767021968000000000 + (2019729835870737739462784363036099*s^10)/55110996035301718512000000000 + (2779692602438544946528273399*s^13)/77739035206046260921875000 + (125313071348892539918879*s^16)/46067576418397784250000000)*Derivative[8][F][s] + ((24499622659014143620678470712540657006099*s^2)/440182547533161886099046400000000 + (8056657549043139823230235321434037457*s^5)/716442948458922340656000000000 + (517834734163292559976582763264063693*s^8)/2456375823287733739392000000000 + (428923900984572974843002195087*s^11)/710756893312422957000000000 + (474640819326779220647603*s^14)/2185023387433887000000000)*Derivative[9][F][s] + (164481759370716647789550157812376838878319/52821905703979426331885568000000000 + (55449081002565017890355815462596585041*s^3)/7336375792219364768317440000000 + (67385565303266341212106215387749989*s^6)/123406440882876575424000000000 + (298213001858174086151267894384627*s^9)/64479865361303010659040000000 + (6008058614944002802828496159021*s^12)/1074664422688383510984000000000 + (374436403056797204441387*s^15)/746294737978044104850000000)*Derivative[10][F][s] + ((8194172002936933998584787541195485113089*s)/6602738212997428291485696000000000 + (77268948572652765778101524045288762141*s^4)/137557046104113089405952000000000 + (27428214952286981024206715316487*s^7)/1685748114020993742720000000 + (1843813048033163763496252049489*s^10)/30343466052377887368960000000 + (1186370824636817831843792377*s^13)/44777684278682646291000000000)*Derivative[11][F][s] + ((401495138254696492631063821576126491857*s^2)/2200912737665809430495232000000000 + (35193619844708933806479109975237073*s^5)/1432885896917844681312000000000 + (316440668333165579493834717427171*s^8)/1058131123877792995430400000000 + (164513378960380414407900156097*s^11)/358221474229461170328000000000 + (18707311787520293543269*s^14)/381627991011499826343750000)*Derivative[12][F][s] + (83089798771076525464569055598790141373/10564381140795885266377113600000000 + (2815366485634754021283079338342446141*s^3)/206335569156169634108928000000000 + (1154952880244495173585802031249421*s^6)/1763551873129654992384000000000 + (8620147882589878232470724147909*s^9)/2579194614452120426361600000000 + (247415342192543692846487*s^12)/136888301123690155101562500)*Derivative[13][F][s] + ((3285381368764865633475237424671647*s)/1842281867465800304544000000000 + (106335056138789395147091105067779027*s^4)/183409394805484119207936000000000 + (12341670029898144193510916399971*s^7)/1146308717534275745049600000000 + (3046838172028642575495535529*s^10)/140173620350658718824000000000 + (556303823319292668511*s^13)/197548607111835204225000000)*Derivative[14][F][s] + ((50230577308622425761446645165108057*s^2)/314416105380829918642176000000000 + (202665881153609239063811866068913*s^5)/13755704610411308940595200000000 + (247152480015434597977368879757*s^8)/2292617435068551490099200000000 + (469520949670757674352417*s^11)/6321555427578726535200000000)*Derivative[15][F][s] + (1691814470217818128184718060326741/289832130062987250106368000000000 + (12083443954097705999500336560094057*s^3)/1650684553249357072871424000000000 + (1426763846472410195611023121*s^6)/6252593004732413154816000000 + (10612960472873031366092569*s^9)/16857481140209937427200000000 + (9592315408924695092137*s^12)/94823331413680898028000000000)*Derivative[16][F][s] + ((90546841308754161565048723954267*s)/104805368460276639547392000000000 + (415771336603141509649158758651*s^4)/2183445176255763323904000000000 + (27020699056776896127388439*s^7)/12643110855157453070400000000 + (3915258016218187522445491*s^10)/2022897736825192491264000000000)*Derivative[17][F][s] + ((8997101553951665897575119194813*s^2)/183409394805484119207936000000000 + (10078192514890842838327713223*s^5)/3438926152602827235148800000000 + (8524223746141134406398047*s^8)/733637579221936476831744000000 + (453692512163241442727*s^11)/191051452922379290841600000000)*Derivative[18][F][s] + (29781393211199961607787091244259/17607301901326475443961856000000000 + (5215014457857936351139156921*s^3)/3668187896109682384158720000000 + (52615241816010771659661199*s^6)/1965100658630186991513600000000 + (52581282601467831992789*s^9)/1587196685816689493145600000000)*Derivative[19][F][s] + ((23580528518759929885052095999*s)/146727515844387295366348800000000 + (1692228514373690625838487507*s^4)/73363757922193647683174400000000 + (96436685981325036242573*s^7)/687785230520565447029760000000 + (18724358215111579159*s^10)/498395094580119889152000000000)*Derivative[20][F][s] + ((164261116908601945260092657*s^2)/27640976297215817023488000000000 + (3312402547726427377693*s^5)/15412554185334799933440000000 + (304099160700041607167*s^8)/797432151328191822643200000000)*Derivative[21][F][s] + (195518213704143375695829779/985023882591690933927936000000000 + (7454821947618877927819673*s^3)/67720391928178751707545600000000 + (111898721455204885547*s^6)/99679018916023977830400000000 + (3337328707574423*s^9)/8155556093129234549760000000)*Derivative[22][F][s] + ((2986071486993586858075499*s)/234764025351019672586158080000000 + (21131583715685098922291*s^4)/19138371631876603743436800000000 + (298539226630239883*s^7)/99679018916023977830400000000)*Derivative[23][F][s] + ((63434278485118302492221*s^2)/207144728250899711105433600000000 + (7841188252101855097*s^5)/1310067105753457994342400000000 + (228228205513332919*s^8)/73363757922193647683174400000000)*Derivative[24][F][s] + (12911645038332119716933/1203918078723177808134144000000000 + (156908017103809670533*s^3)/44018254753316188609904640000000 + (507581315675919229*s^6)/31441610538082991864217600000000)*Derivative[25][F][s] + ((1321736792529929136379*s)/2934550316887745907326976000000000 + (185582224579048324931*s^4)/8803650950663237721980928000000000 + (60962686986931*s^7)/3668187896109682384158720000000)*Derivative[26][F][s] + ((16212180887383337041*s^2)/2347640253510196725861580800000000 + (21844496514328639*s^5)/366818789610968238415872000000000)*Derivative[27][F][s] + (450754052381862402553/1690300982527341642620338176000000000 + (60204489998212349*s^3)/1257664421523319674568704000000000 + (2640493986997*s^6)/42325244955111719817216000000000)*Derivative[28][F][s] + ((109399579640664667*s)/15091973058279836094824448000000000 + (217599517592363*s^4)/1467275158443872953663488000000000)*Derivative[29][F][s] + ((130356812044519*s^2)/1956366877925163938217984000000000 + (1056809189*s^5)/6473272757840615972044800000000)*Derivative[30][F][s] + (48218726471183/15366372568430378569275801600000000 + (188134512463*s^3)/776792730940873916645376000000000)*Derivative[31][F][s] + ((45384486089*s)/887763121075284476166144000000000 + (110170133*s^4)/376626778637999474737152000000000)*Derivative[32][F][s] + (739441933*s^2*Derivative[33][F][s])/3013014229103995797897216000000000 + (24568927883/1502489762246525904551411712000000000 + (29345837*s^3)/84515049126367082131016908800000000)*Derivative[34][F][s] + (1196603*s*Derivative[35][F][s])/8668210166806880218565836800000000 + (48359*s^2*Derivative[36][F][s])/187811220280815738068926464000000000 + (438913*Derivative[37][F][s])/13522407860218733140962705408000000000 + (s*Derivative[38][F][s])/9390561014040786903446323200000000 + Derivative[40][F][s]/54089631440874932563850821632000000000, F[s]*Subscript[u, 26, 13][s] -> (-9326131270600336803865550046213227828033/374213504328990686860500000000 + (1057140572380267316948750223562277357*s^3)/318208762184515890187500000 + (117685978713375981214273530765412387*s^6)/21655874093112886971093750 - (76120786905030702517167802986719*s^9)/337713436149908568750000 + (1345052133038284569050268901*s^12)/940154620783628250000 - (86392799678800624453*s^15)/127631684108053125 - (84404373*s^18)/26001500)*Derivative[1][F][s] + ((-2205601245805227908860791383077207193261*s)/62368917388165114476750000000 - (3030990342231907650775628484538676549*s^4)/17819690682332889850500000000 + (65283249053382250445330558644529021*s^7)/43311748186225773942187500 - (130971613293899781253150682237*s^10)/18106681585462470000000 + (2524703939303889773668915241*s^13)/42777035245655085375000 + (13625402684145775365253*s^16)/543200447563874100000 - (50251*s^19)/6500375)*Derivative[2][F][s] + ((10545324614965370626541020080793394792831*s^2)/2993708034631925494884000000000 + (7283179838654101230556407038031023*s^5)/2152136555837305537500000 + (1411676109289569625028692451187867883*s^8)/3695935845224599376400000000 + (1745370527340181117791858564577*s^11)/1604138821712065701562500 + (25562123468425002109589431*s^14)/7604806265894237400000 + (43560702885916098319*s^17)/22633351981828087500)*Derivative[3][F][s] + (2516118939948370587961258645405937499821/201257683000465579488000000000 + (283212566133619594181657189436158489059*s^3)/18710675216449534343025000000 + (92210957691328614608936375701987057*s^6)/49845288621910181400000000 + (275100465898935432431447859354944557*s^9)/5543903767836899064600000000 + (60049347441874749254960900958317*s^12)/410659538358288819600000000 + (1773688141942238331913651*s^15)/17110814098262034150000 + (156410836407849164*s^18)/16975013986371065625)*Derivative[4][F][s] + ((5098087504688613668703955477044826351*s)/516045341026834819200000000 + (780280173412189624094713857615763972391*s^4)/126050864616081073468800000000 + (5612938252645998659433952333092063461*s^7)/16631711303510697193800000000 + (59547121191556648875700985107998667*s^10)/16426381534331552784000000000 + (76654409008540406092696284331*s^13)/12833110573696525612500000 + (77521094504136543654829*s^16)/57036046994206780500000)*Derivative[5][F][s] + ((22384460411538777874910677197512560426813*s^2)/5042034584643242938752000000000 + (2295109695706779564775076423793806128049*s^5)/1995805356421283663256000000000 + (192027069389103702147163921659685070087*s^8)/6386577140548107722419200000000 + (21224494862532644658258166902677*s^11)/146084420759865588000000000 + (1181621636686305303889349393*s^14)/10694258811413771343750000 + (701605043280025189*s^17)/106835752361775937500)*Derivative[6][F][s] + (13052750626373277098460178228397155795319/85154361873974769632256000000000 + (5486694662543420768527335046340006852647*s^3)/4789932855411080791814400000000 + (5577605045384262791878134361500377694419*s^6)/47899328554110807918144000000000 + (389778269332378772740773960956201027*s^9)/266107380856171155100800000000 + (11876328692357675633022954491729*s^12)/3695935845224599376400000000 + (2282803715060007380374703*s^15)/2467905879557024156250000)*Derivative[7][F][s] + ((851269115045439967000847395862053032187*s)/3649472651741775841382400000000 + (49827282291640995106471828165480256827111*s^4)/306555702746309170676121600000000 + (27371089546812268592535043757797688509*s^7)/3991610712842567326512000000000 + (1046224465900100656719513044239801*s^10)/25587248159247226452000000000 + (6786850197061801178238010193*s^13)/177689223328105739250000000 + (87897967975014873029*s^16)/31792668335678250000000)*Derivative[8][F][s] + ((11235319676562130621617273093396247382537*s^2)/163496374798031557693931520000000 + (17486223430978267751112708204121410877*s^5)/1330536904280855775504000000000 + (7728474221784075160483474496613892211*s^8)/31932885702740538612096000000000 + (467756700416479408082578042783*s^11)/710756893312422957000000000 + (52998864431699792808963119*s^14)/236918964437474319000000000)*Derivative[9][F][s] + (441371928507438070690679888408301468983279/98097824878818934616358912000000000 + (1870717709929742064114853105472274413707*s^3)/204370468497539447117414400000000 + (1079208298144229776651782415889149157*s^6)/1710690305503957425648000000000 + (190342643890550368744224754825763*s^9)/36845637349316006090880000000 + (908137594326727601231649745717*s^12)/153523488955483358712000000000 + (52907750039946168600031*s^15)/106613533996863443550000000)*Derivative[10][F][s] + ((18726457050532678615352956704177192314119*s)/12262228109852366827044864000000000 + (13071017422600574913140693251282062347*s^4)/19651006586301869915136000000000 + (4148817799528623005171569650103*s^7)/224942840960415177600000000 + (2206626414096993558194806934329*s^10)/33496033953923641900800000000 + (7515074221013629300983133*s^13)/278122262600513331000000000)*Derivative[11][F][s] + ((74113793948679455768453827078286776811*s^2)/340617447495899078529024000000000 + (69831364005297737556807787978834507*s^5)/2456375823287733739392000000000 + (5371042299425719233349027709251*s^8)/16240501310993280921600000000 + (73852267591120304858872101787*s^11)/153523488955483358712000000000 + (83524302411547936121551*s^14)/1744585101766856349000000000)*Derivative[12][F][s] + (34512252647273654705613720033219146681/3923912995152757384654356480000000 + (470905759569645077228932359493009667*s^3)/29476509879452804872704000000000 + (2422100940590053679996084191165571*s^6)/3275167764383644985856000000000 + (57446809318422364006813611901*s^9)/16019842325789567865600000000 + (418758524747162795696062439*s^12)/230285233433225038068000000000)*Derivative[13][F][s] + ((86382088156395113668654466374898357*s)/41010796354021293735936000000000 + (679628103303331446232483268746315381*s^4)/1021852342487697235587072000000000 + (8387046089102555762343976558417*s^7)/709619682283123080268800000000 + (4049623683852747106147344151*s^10)/180072663737258676384000000000 + (76309010602330083713*s^13)/28221229587405029175000000)*Derivative[14][F][s] + ((761741004204024991267743402281598749*s^2)/4087409369950788942348288000000000 + (1665268230519979118307564511531*s^5)/100973551629219094425600000000 + (487422204454613967666927396397*s^8)/4257718093698738481612800000000 + (863976896008194597472043*s^11)/11740031508360492136800000000)*Derivative[15][F][s] + (1284929706701186355714556225624007/179419890038992107208704000000000 + (25603075385578171030852790884366837*s^3)/3065557027463091706761216000000000 + (1267060926350471626958445687491*s^6)/5109261712438486177935360000000 + (10059297845272591635359767*s^9)/15653375344480656182400000000 + (1526014980040852421327*s^12)/16009133875037034732000000000)*Derivative[16][F][s] + ((654490264035320524914575505083*s)/650965021492401487872000000000 + (631879374062547875170315019671*s^4)/2987872346455255074816000000000 + (26318387819105670322777537*s^7)/11740031508360492136800000000 + (7081551023242553244081181*s^10)/3756810082675357483776000000000)*Derivative[17][F][s] + ((4451477406069086362981729791571*s^2)/80145281763740959653888000000000 + (179717811920922893382437389*s^5)/57023010183465247521600000000 + (8838909796435570402350731*s^8)/756927661101997952286720000000 + (538063668705607202239*s^11)/245637582328773373939200000000)*Derivative[18][F][s] + (62617625875839890532203952215939/32699274959606311538786304000000000 + (53259376226702205758623314103*s^3)/34061744749589907852902400000000 + (54446314982650370578523371*s^6)/1965100658630186991513600000000 + (93258584006756511899219*s^9)/2947650987945280487270400000000)*Derivative[19][F][s] + ((681517240967270485034427949*s)/3784638305509989761433600000000 + (3338571923445953423980401727*s^4)/136246978998359631411609600000000 + (13605923493553317128417*s^7)/98255032931509349575680000000 + (212526246489918131*s^10)/6282291108152771712000000000)*Derivative[20][F][s] + ((211429653229475902392986347979*s^2)/32699274959606311538786304000000000 + (8196606116109796905587*s^5)/37430488735813085552640000000 + (40577101220094961859*s^8)/113918878761170260377600000000)*Derivative[21][F][s] + (481188901542719700157610437/2161935534519425556283392000000000 + (14508177597710061048909053*s^3)/125766442152331967456870400000000 + (1146373709768816299*s^6)/1054804432973798707200000000 + (43974003610987*s^9)/122639941250063677440000000)*Derivative[22][F][s] + ((2295563390264772596877133*s)/167688589536442623275827200000000 + (3022978405493403660857*s^4)/2734053090268086249062400000000 + (5548236844353163*s^7)/2034265692163754649600000000)*Derivative[23][F][s] + ((11355135964685118038201*s^2)/35933269186380562130534400000000 + (645293549972262137*s^5)/113918878761170260377600000000 + (37994304768787*s^8)/14376593753124367564800000000)*Derivative[24][F][s] + (25336397430472757508133/2235847860485901643677696000000000 + (22009860520546880563*s^3)/6288322107616598372843520000000 + (64141622123899303*s^6)/4491658648297570266316800000000)*Derivative[25][F][s] + ((382670698453548923531*s)/838442947682213116379136000000000 + (24443296871753202467*s^4)/1257664421523319674568704000000000 + (24048463063*s^7)/1764400142428899655680000000)*Derivative[26][F][s] + ((28912828274229812923*s^2)/4359903327947508205171507200000000 + (34702198162092649*s^5)/681234894991798157058048000000000)*Derivative[27][F][s] + (43862871861611593027/165217389269589784617025536000000000 + (699983176400726143*s^3)/16349637479803155769393152000000000 + (100443147301877*s^6)/2043704684975394471174144000000000)*Derivative[28][F][s] + ((1332360443218138039*s)/196195649757637869232717824000000000 + (18470036078051*s^4)/151385532220399590457344000000000)*Derivative[29][F][s] + ((3759694330136167*s^2)/65398549919212623077572608000000000 + (2469367*s^5)/20103331546088869478400000000)*Derivative[30][F][s] + (81467062278191/28537549055656417342940774400000000 + (21122914921*s^3)/110970390134410559520768000000000)*Derivative[31][F][s] + ((2342021021*s)/55485195067205279760384000000000 + (11234701*s^4)/53803825519714210676736000000000)*Derivative[32][F][s] + (78658351*s^2*Derivative[33][F][s])/430430604157713685413888000000000 + (249342661/19512854055149687072096256000000000 + (2818421*s^3)/12073578446623868875859558400000000)*Derivative[34][F][s] + (13051*s*Derivative[35][F][s])/135278189878138586844364800000000 + (37*s^2*Derivative[36][F][s])/228666258458785395376128000000000 + (40741*Derivative[37][F][s])/1931772551459819020137529344000000000 + (s*Derivative[38][F][s])/16098104595498491834479411200000000 + Derivative[40][F][s]/100452172675910589047151525888000000000, F[s]*Subscript[u, 27, 12][s] -> (37444040471535684050718305195232823058927/777212662837134503479500000000 - (158153922044344200442461924688789224607*s^3)/1542088616740346237062500000 + (749600258567057837106322827554744*s^6)/227159518459226087109375 + (119153916618455616280396506871507*s^9)/783923044094584143750000 - (18386870451179926397833367309*s^12)/8461391587052654250000 + (15422812759951834543*s^15)/4702654165584375 + (34176197423*s^18)/9126526500)*Derivative[1][F][s] + ((42573046774269550035172837730243595480097*s)/388606331418567251739750000000 - (21554194388128140142205949583203436811*s^4)/948977610301751530500000000 + (12165159346980460491695507224329683*s^7)/19990037624411895665625000 + (71673537217845233474056550742383*s^10)/3046100971338955530000000 - (1059033206246060571176824813*s^13)/29614870554684289875000 + (3479958852886048542157*s^16)/125353949437817100000 + (24138476*s^19)/2281631625)*Derivative[2][F][s] + ((167703626874377074675280771236405942794617*s^2)/2072567100899025342612000000000 + (288482857865714378862117382510772051*s^5)/68537271855126499425000000 + (18947945775851302052096025982692217*s^8)/77537115634082504400000000 + (2328982454343677126102135255699*s^11)/683420089723483612500000 + (7624656578597608696964777*s^14)/5264865876388318200000 - (154293694009935439*s^17)/200887739483681250)*Derivative[3][F][s] + (-82756912007280129414904956254799672880883/7105944345939515460384000000000 + (1082189276402483375081338726638629725907*s^3)/34542785014983755710200000000 + (1866773846657949930173945253823471271*s^6)/704954796224158279800000000 + (3194019128964831557901617256206807*s^9)/67334863576966385400000000 + (60692743433167314451199129037319*s^12)/284302757324969182800000000 + (1731088224252048856219*s^15)/15836829173627962500 + (8931849059688866*s^18)/3917310919931784375)*Derivative[4][F][s] + ((7451421036027597958169529322037430869*s)/78954937177105727337600000000 + (13978268596277574311088411361507989868463*s^4)/1658053680719220274089600000000 + (2584623741983105142281426085710154019*s^7)/5757130835830625951700000000 + (14757421051159700225935526426484623*s^10)/3790703430999589104000000000 + (6744538733457049343092410761*s^13)/935206438568977575000000 + (68771081861809583810503*s^16)/39486494072912386500000)*Derivative[5][F][s] + ((779003419154302880131427151827925211607587*s^2)/198966441686306432890752000000000 + (1106118508699856467477993146002750815717*s^5)/777212662837134503479500000000 + (166202599181544163636404048309299747789*s^8)/4421476481917920730905600000000 + (26456100877581975697295180399507*s^11)/164020821533636067000000000 + (507186279210044000954487899*s^14)/4164591171752478263671875 + (9279170053582751159*s^17)/1244322292213625625000)*Derivative[6][F][s] + (379414331838483834838418361555771676225397/530577177830150487708672000000000 + (6696613560472059627629234769194471411069*s^3)/4974161042157660822268800000000 + (13978222873827596303087002131697341573319*s^6)/99483220843153216445376000000000 + (161360343173546336374864282578197473*s^9)/92114093373290015227200000000 + (91529053488232608951224537833*s^12)/25845705211360834800000000 + (3753204986919681438486557*s^15)/3919615220472920718750000)*Derivative[7][F][s] + ((2963023934052684772652317338695251237193*s)/7579673969002149824409600000000 + (127173444610843681488553355244095488373839*s^4)/636692613396180585250406400000000 + (50590855281549933260943495955119511123*s^7)/6217701302697076027836000000000 + (43908225809759769239822077440283*s^10)/932328880296457644000000000 + (14581258582338267201648378869*s^13)/355378446656211478500000000 + (1461523458723148357243757*s^16)/533067669984317217750000000)*Derivative[8][F][s] + ((52191435276749092977844697877305485979179*s^2)/565948989685493853555916800000000 + (531140243789458050025220580659235540119*s^5)/33161073614384405481792000000000 + (327192459037169976336988666997019763*s^8)/1163546442609979139712000000000 + (4673377983026371266620512011343*s^11)/6396812039811806613000000000 + (164700916121934778232328863*s^14)/710756893312422957000000000)*Derivative[9][F][s] + (867643080121364467427511915308828190501919/203741636286777787280130048000000000 + (1218352043663314132947737702800459596749*s^3)/106115435566030097541734400000000 + (47725286219726624085674860880370397*s^6)/63445931660174245182000000000 + (11623361587920971002921380568051517*s^9)/1989664416863064328907520000000 + (8719147289400126435905711029987*s^12)/1381711400599350228408000000000 + (15716662904963776140953*s^15)/31984060199059033065000000)*Derivative[10][F][s] + ((2516568014775445252188516033544167118223*s)/1414872474213734633889792000000000 + (2505842473219326969277059557616997661*s^4)/3102790513626611039232000000000 + (6951814609682979002109139418087*s^7)/324917436942821923200000000 + (692534660667201405053369288681*s^10)/9611905395473740719360000000 + (793583261900133404012772457*s^13)/28785654179153129758500000000)*Derivative[11][F][s] + ((152541767870698046417028292350689329399*s^2)/578811466723800532045824000000000 + (405247123903167482053282577360198947*s^5)/12058572223412511084288000000000 + (1516227443006489784397177459313371*s^8)/4081362906385772982374400000000 + (3143009769784928337164097334819*s^11)/6217701302697076027836000000000 + (38408444508377724536479*s^14)/826382416626405639000000000)*Derivative[12][F][s] + (490686606082277003974341919563509681893/40748327257355557456026009600000000 + (802885726387068364019957705588347699*s^3)/41887671933959249029632000000000 + (5776537597229516026580757857287271*s^6)/6802271510642954970624000000000 + (9648698324003289033374191096661*s^9)/2487080521078830411134400000000 + (11339256249470204496632503267*s^12)/6217701302697076027836000000000)*Derivative[13][F][s] + ((134565465841735030524067639061469878441*s)/50935409071694446820032512000000000 + (4964704588867904424401136660559463543*s^4)/6366926133961805852504064000000000 + (29004393559972401174190969867973*s^7)/2210738240958960365452800000000 + (165442985093788540395646102849*s^10)/7105944345939515460384000000000 + (9407656399762885526069*s^13)/3657471354527691781080000000)*Derivative[14][F][s] + ((1901322321747597737998425708308176049*s^2)/8489234845282407803338752000000000 + (55292096579907739915512688843231*s^5)/2947650987945280487270400000000 + (359849620697104155301076791399*s^8)/2947650987945280487270400000000 + (8828610706987233086387*s^11)/121915711817589726036000000)*Derivative[15][F][s] + (769768055022596806626125082458646821/90551838349679016568946688000000000 + (30956162834927475017640006059225051*s^3)/3183463066980902926252032000000000 + (23849057624792806983521973263*s^6)/87698707079363716976640000000 + (254964537168839215548961079*s^9)/390130277816287123315200000000 + (32405142178671647051977*s^12)/365747135452769178108000000000)*Derivative[16][F][s] + ((5691173458451749119141003218633*s)/4812491408890253856768000000000 + (406562092046112493322828976841*s^4)/1708783181417553905664000000000 + (153018351864276721328478097*s^7)/65021712969381187219200000000 + (205195424173986257150989*s^10)/113081239946749890816000000000)*Derivative[17][F][s] + ((180708262243999098162598762172647*s^2)/2829744948427469267779584000000000 + (138107888560039216653883603*s^5)/40533015877016843980800000000 + (494081503781987046177609769*s^8)/42446174226412039016693760000000 + (328827607079313740701*s^11)/165805368071922027408960000000)*Derivative[18][F][s] + (153687174642765168532224059426059/67913878762259262426710016000000000 + (5116734842435504593190411791*s^3)/2947650987945280487270400000000 + (1515508589377815673092714763*s^6)/53057717783015048770867200000000 + (5349388827935864241181*s^9)/180060128222901749222400000000)*Derivative[19][F][s] + ((41116211489260857311726250223*s)/199746702241939007137382400000000 + (2458640679809222845311183629*s^4)/94324831614248975592652800000000 + (89464295516733627459743*s^7)/663221472287688109635840000000 + (257205172991307485453*s^10)/8650714855926366647424000000000)*Derivative[20][F][s] + ((12331904382544201685035022801*s^2)/1741381506724596472479744000000000 + (1354523425970841738791*s^5)/6124989065860323090432000000 + (999920372698010292367*s^8)/3075809726551597030195200000000)*Derivative[21][F][s] + (953008012942418450150857379/3799377832853665030864896000000000 + (1311690060412637185736537*s^3)/10883634417028727952998400000000 + (264295319226078273173*s^6)/256317477212633085849600000000 + (90209661673141*s^9)/296067246406036077772800000)*Derivative[22][F][s] + ((11101933258625908331722517*s)/754598652913991804741222400000000 + (26836081098873485328647*s^4)/24606477812412776241561600000000 + (44113662483204883*s^7)/18308391229473791846400000000)*Derivative[23][F][s] + ((313643348629742551369613*s^2)/970198268032275177524428800000000 + (2212602601466181475373*s^5)/424461742264120390166937600000000 + (611640863762374639*s^8)/282974494842746926777958400000000)*Derivative[24][F][s] + (166082906122513406581799/13931052053796771779837952000000000 + (570376826900933497591*s^3)/169784696905648156066775040000000 + (1473627356689741439*s^6)/121274783504034397190553600000000)*Derivative[25][F][s] + ((898959878087006550037*s)/1968518224993022099324928000000000 + (586057406508760094591*s^4)/33956939381129631213355008000000000 + (226510937940173*s^7)/21223087113206019508346880000000)*Derivative[26][F][s] + ((18614217771230280109*s^2)/3018394611655967218964889600000000 + (29361123810478477*s^5)/707436237106867316944896000000000)*Derivative[27][F][s] + (1692812896462778864153/6519732361176889192964161536000000000 + (18753883247402243*s^3)/514499081532267139596288000000000 + (11958658013909*s^6)/326509032510861838589952000000000)*Derivative[28][F][s] + ((2866168958876701*s)/471624158071244877963264000000000 + (8104364475503*s^4)/85749846922044523266048000000000)*Derivative[29][F][s] + ((18957077789820641*s^2)/407483272573555574560260096000000000 + (93589*s^5)/1081582749848056135680000000)*Derivative[30][F][s] + (144021221867063/59270294192517174481492377600000000 + (208276404499*s^3)/1498100266814542553530368000000000)*Derivative[31][F][s] + ((1539393396301*s)/47939208538065361712971776000000000 + (601555459*s^4)/4358109867096851064815616000000000)*Derivative[32][F][s] + (1449217103*s^2*Derivative[33][F][s])/11621626312258269506174976000000000 + (157011932849/17385952963138371181237764096000000000 + (2342953*s^3)/16299330902942222982410403840000000)*Derivative[34][F][s] + (48533*s*Derivative[35][F][s])/796060117359815530276454400000000 + (25049*s^2*Derivative[36][F][s])/271655515049037049706840064000000000 + (639113*Derivative[37][F][s])/52157858889415113543713292288000000000 + (s*Derivative[38][F][s])/30681093464361831496301936640000000 + Derivative[40][F][s]/208631435557660454174853169152000000000, F[s]*Subscript[u, 28, 11][s] -> (-37301077125909698196590183572415415657233/1813496213286647174785500000000 + (400600754424080379774060576257208640759*s^3)/2798605267417665393187500000 - (12676813883108486717999490119616886*s^6)/760490561798278639453125 + (193238993885144361964106450083303*s^9)/2391970314032192643750000 + (638976941398785771223457209*s^12)/286134015021104250000 - (3911380823763832010717*s^15)/559615845704540625 - (38739460673*s^18)/9126526500)*Derivative[1][F][s] + ((-6963594173697617944094713901773990381087*s)/100749789627035954154750000000 + (12990704323631051512159336182185731838269*s^4)/201499579254071908309500000000 - (141717891311831614413284926216417771*s^7)/139930263370883269659375000 + (7746788810673517123999006698851*s^10)/975548677095482490000000 + (8020471944247580336741176697*s^13)/69101364627596676375000 - (3853196577515004641707*s^16)/125353949437817100000 - (24138476*s^19)/2281631625)*Derivative[2][F][s] + ((-53332695873047638444133648110513621624679*s^2)/1318906336935743399844000000000 + (211372994067471896742691194587139448393*s^5)/10074978962703595415475000000 + (87210511048114909278914207988738221*s^8)/284302757324969182800000000 + (109067664571254857158067177032541*s^11)/62191228164837008737500000 + (790241374358243940390950143*s^14)/110562183404154682200000 + (5834832280488568957*s^17)/2611540613287856250)*Derivative[3][F][s] + (157690533830280751002995073509377648863757/16580536807192202740896000000000 + (5632684077770083563282827522951592159467*s^3)/725398485314658869914200000000 + (352647745218840613304718384379055367589*s^6)/80599831701628763323800000000 + (584586139472750973707522563774130879*s^9)/8955536855736529258200000000 + (377620079553347717758184645622467*s^12)/1990119301274784279600000000 + (1052133509507846963114273*s^15)/6910136462759667637500 + (41462665876494409*s^18)/3917310919931784375)*Derivative[4][F][s] + ((9613759130996866037231097783103663846031*s)/552684560239740091363200000000 + (8095162120142829166756785093090602314189*s^4)/1055125069548594719875200000000 + (11850987949775408700117639475767176939*s^7)/20149957925407190830950000000 + (3036486258831465217316423026385899*s^10)/598532120684145648000000000 + (908133707781193419023518240037*s^13)/124382456329674017475000000 + (439428263211214557800629*s^16)/276405458510386705500000)*Derivative[5][F][s] + ((569656200744173343794525101024780238785021*s^2)/66322147228768810963584000000000 + (735349989980181323886819016896478589917*s^5)/439635445645247799948000000000 + (476229528723788448231396113490613439429*s^8)/10316778457808481705446400000000 + (2935562178602755627986222565389163*s^11)/14925894759560882097000000000 + (372468004206302779915671901*s^14)/2879223526149861515625000 + (2345687934481702848601*s^17)/345506823137983381875000)*Derivative[6][F][s] + (260062895608996206464201867871182425223719/412671138312339268217856000000000 + (23734696684006218989713748606470237438361*s^3)/11606375765034541918627200000000 + (5754213804819129476088724806019648100867*s^6)/33161073614384405481792000000000 + (149288025637547904102587820224050679*s^9)/71644294845892234065600000000 + (24403883311876373431962649133863*s^12)/5970357903824352838800000000 + (157879128130059551846085089*s^15)/155478070412092521843750000)*Derivative[7][F][s] + ((50797964099395432761650246869919914927819*s)/123801341493701780465356800000000 + (398166359973662771041705018154547415567741*s^4)/1485616097924421365584281600000000 + (1461219229323834269356409395189021637*s^7)/146545148548415933316000000000 + (14612918140265170378245064404722123*s^10)/268666105672095877746000000000 + (17653673255505330288840020099*s^13)/392786704198970581500000000 + (68008425664332312087167*s^16)/24388716927387062250000000)*Derivative[8][F][s] + ((87597894375399106030467985862944195759301*s^2)/792328585559691394978283520000000 + (524364773236059613342675407447590046233*s^5)/25791946144521204263616000000000 + (436467500896894193515545476693063269*s^8)/1300434259387623744384000000000 + (15632976698190255838556096590141*s^11)/19190436119435419839000000000 + (3593824588112415024132966547*s^14)/14925894759560882097000000000)*Derivative[9][F][s] + (2885238712163875299958935284653167131976479/475397151335814836986970112000000000 + (3532055247015672892999915068908263010123*s^3)/247602682987403560930713600000000 + (6674159176302040543105048761488479753*s^6)/7253984853146588699142000000000 + (31255352530746971836251786722689453*s^9)/4642550306013816767450880000000 + (557759125407730157888652347713*s^12)/82666494052952577768000000000 + (541704705312088534731103*s^15)/1119442106967066157275000000)*Derivative[10][F][s] + ((6597405148507312659577829917610801244577*s)/2701120178044402482880512000000000 + (1234729550718804668742852305679368943011*s^4)/1238013414937017804653568000000000 + (2506843863405195903800650600895443*s^7)/99199792863543093321600000000 + (108755284073641128852664091588611*s^10)/1365455972357004931603200000000 + (5657799668954999314501130471*s^13)/201499579254071908309500000000)*Derivative[11][F][s] + ((24853829614882376953958077214890403081*s^2)/72824318525706929685504000000000 + (965083474334540972749397200924059289*s^5)/23807950287250342397184000000000 + (52267009000756314432323304366492823*s^8)/123801341493701780465356800000000 + (2575756506594202480899785292853*s^11)/4835989902097725799428000000000 + (1642436476353194653795021*s^14)/36636287137103983329000000000)*Derivative[12][F][s] + (23128936750682573327726129111934666533/1462760465648661036882984960000000 + (44275744814056201592597654999627462621*s^3)/1857020122405526706980352000000000 + (6196096087521674411007749744638831*s^6)/6252593004732413154816000000000 + (24470152320357470690680500324731*s^9)/5803187882517270959313600000000 + (26412472610755664415043491557*s^12)/14507969706293177398284000000000)*Derivative[13][F][s] + ((7980140473751393322084584772075179489*s)/2425495670080687943811072000000000 + (4631884576941499445072364516611724881*s^4)/4952053659748071218614272000000000 + (75832018790890606602594773692213*s^7)/5158389228904240852723200000000 + (2789841565242008285728904238883*s^10)/116063757650345419186272000000000 + (11475307965413832462679*s^13)/4741166570684044901400000000)*Derivative[14][F][s] + ((772375991633180198095928177360572607*s^2)/2829744948427469267779584000000000 + (1339246626995056908755418771063659*s^5)/61900670746850890232678400000000 + (2689515613421785950512926586797*s^8)/20633556915616963410892800000000 + (1003551936594550339555067*s^11)/14223499712052134704200000000)*Derivative[15][F][s] + (731288647833475560702119135277795767/70429207605305901775847424000000000 + (85336230955885609364689237792679231*s^3)/7428080489622106827921408000000000 + (571086593895830776184628537947*s^6)/1904636022980027391774720000000 + (200203145980428472528790093*s^9)/303434660523778873689600000000 + (276645911555964412623463*s^12)/3413639930892512329008000000000)*Derivative[16][F][s] + ((14738526936154045709369147954801*s)/10252699088505323433984000000000 + (965027362470553688420779033387*s^4)/3572910288418521802752000000000 + (1120120164705059645242734371*s^7)/455151990785668310534400000000 + (31322559584474990931126481*s^10)/18206079631426732421376000000000)*Derivative[17][F][s] + ((493218628292307658589515357716107*s^2)/6602738212997428291485696000000000 + (456316063344586627533990429997*s^5)/123801341493701780465356800000000 + (377998131601693468861359659*s^8)/33013691064987141457428480000000 + (106209130607835171857*s^11)/60449873776221572492850000000)*Derivative[18][F][s] + (437588356317954359620847261670539/158465717111938278995656704000000000 + (2964429227914054091619071681*s^3)/1528411623379034326732800000000 + (257866510744421522258699057*s^6)/8842952963835841461811200000000 + (2534632498001111540147461*s^9)/92851006120276335349017600000000)*Derivative[19][F][s] + ((625518110127002401286573945581*s)/2641095285198971316594278400000000 + (138090019848381122176065011*s^4)/5002074403785930523852800000000 + (199272423661226458562549*s^7)/1547516768671272255816960000000 + (170902683377479137701*s^10)/6728333776831618503552000000000)*Derivative[20][F][s] + ((693690760343713350973336349*s^2)/89478101136046459060224000000000 + (39837402434677617468107*s^5)/181393906950478799216640000000 + (2068164682707628020167*s^8)/7176889361953726403788800000000)*Derivative[21][F][s] + (32297758325205315559197678407/115247794263227839269568512000000000 + (95431772914956977847149*s^3)/766571773954809786163200000000 + (1705798407587176795199*s^6)/1794222340488431600947200000000 + (73338433332426893*s^9)/293600019352652443791360000000)*Derivative[22][F][s] + ((83171219569478509859337707*s)/5282190570397942633188556800000000 + (180587389938535791208841*s^4)/172245344686889433690931200000000 + (1838507915125010683*s^7)/897111170244215800473600000000)*Derivative[23][F][s] + ((467752060926816902928331*s^2)/1440597428290347990869606400000000 + (72548299929225773431*s^5)/15720805269041495932108800000000 + (1116480764170837799*s^8)/660273821299742829148569600000000)*Derivative[24][F][s] + (196182679596472370338081/15650935023401311505743872000000000 + (64810992677404109401*s^3)/20850752251570826183639040000000 + (2788318380780644539*s^6)/282974494842746926777958400000000)*Derivative[25][F][s] + ((2040298113795001649597*s)/4593209191650384898424832000000000 + (1154061582042286425971*s^4)/79232858555969139497828352000000000 + (130689216286399*s^7)/16506845532493570728714240000000)*Derivative[26][F][s] + ((8852195574827771611*s^2)/1625289406276290040981094400000000 + (52575523691166737*s^5)/1650684553249357072871424000000000)*Derivative[27][F][s] + (3680182501523630834713/15212708842746074783583043584000000000 + (7830900802268597*s^3)/269499518897854215979008000000000 + (253381267424777*s^6)/9904107319496142437228544000000000)*Derivative[28][F][s] + ((3735011515392403*s)/738194334372383287246848000000000 + (112337134617271*s^4)/1650684553249357072871424000000000)*Derivative[29][F][s] + ((477392113790929*s^2)/13779627574951154695274496000000000 + (548511241*s^5)/9709909136760923958067200000000)*Derivative[30][F][s] + (13674162865229/7278808058730179322288537600000000 + (325370938649*s^3)/3495567289233932624904192000000000)*Derivative[31][F][s] + ((7203369427*s)/326117064884798378999808000000000 + (94465421*s^4)/1129880335913998424211456000000000)*Derivative[32][F][s] + (2087409463*s^2*Derivative[33][F][s])/27117128061935962181074944000000000 + (76860971323/13522407860218733140962705408000000000 + (15264647*s^3)/190158860534325934794788044800000000)*Derivative[34][F][s] + (760007*s*Derivative[35][F][s])/22047404119921847512439193600000000 + (59903*s^2*Derivative[36][F][s])/1267725736895506231965253632000000000 + (769033*Derivative[37][F][s])/121701670741968598268664348672000000000 + (31*s*Derivative[38][F][s])/2028361179032809971144405811200000000 + Derivative[40][F][s]/486806682967874393074657394688000000000, F[s]*Subscript[u, 29, 10][s] -> (-318800374586134852674884532514779589156673/4781035471392069824434500000000 - (2991141364109624905327201939249127275609*s^3)/66403270436000969783812500000 + (10278794205231173891165002839338531*s^6)/441276385140888953906250 - (2404580835781653429310575565108213*s^9)/4822314483369714581250000 - (5125632769523299695472414129*s^12)/4731852595514294250000 + (1031470468710286726339*s^15)/86785345055784375 + (13809005668187*s^18)/2911361953500)*Derivative[1][F][s] + ((-7505645414149801878750007300061935302629*s)/88537693914667959711750000000 - (14096819016409786899868374746950209034891*s^4)/531226163488007758270500000000 + (64565810890551268374002844815421509*s^7)/14188732999145506364062500 - (11666434275737398692675032432707*s^10)/2301174630660635730000000 - (6999731959070407868491776983*s^13)/182176324927300328625000 + (38777946723915621419173*s^16)/330478593972426900000 + (9981805469*s^19)/727840488375)*Derivative[2][F][s] + ((961929526486361961238744141204951982349191*s^2)/38248283771136558595476000000000 + (16128160131574336650755529930056043959*s^5)/13280654087200193956762500000 + (13265869452866717165682655847791711121*s^8)/15740034473718748393200000000 + (74235808166058400611318860929747*s^11)/20494836554321286970312500 - (290112494442556224159226997*s^14)/291482119883680525800000 - (10659588681035672321*s^17)/13769941415517787500)*Derivative[3][F][s] + (1463774499808984101288427816308269258331517/43712324309870352680544000000000 + (5125087616391472522004263149874404291869*s^3)/119525886784801745610862500000 + (81051796494724376514613392508680107281*s^6)/23610051710578122589800000000 + (2210272554626992935949417139268607639*s^9)/23610051710578122589800000000 + (1538592810363531413930637632532587*s^12)/5246678157906249464400000000 + (149617759889866785319597*s^15)/1428833920998433950000 + (1453663052429723*s^18)/794419697049103125)*Derivative[4][F][s] + ((732138935789898714857584957280936962787*s)/29736275040728131075200000000 + (462480939566259685538488054768121697640439*s^4)/30598627016909246876380800000000 + (141206377972594013669988234519964500647*s^7)/212490465395203103308200000000 + (1304169660806924841912373864646853787*s^10)/209867126316249978576000000000 + (35279851069001637182451182071*s^13)/3564319400751528168750000 + (1400546401340599638281869*s^16)/728705299709201314500000)*Derivative[5][F][s] + ((1789627439877128544263737270735481028009241*s^2)/174849297239481410722176000000000 + (64713592057620300013651687635197663374519*s^5)/25498855847424372396984000000000 + (1539768896460643382574700373719588156069*s^8)/27198779570585997223449600000000 + (36101441305983613622975786431696547*s^11)/157400344737187483932000000000 + (1606192310176045047754727971*s^14)/10510172591959634343750000 + (209616664715608209179*s^17)/26790636018720636562500)*Derivative[6][F][s] + (362246552334304119167005410023330415130999/1087951182823439888937984000000000 + (154379823711631153043465932120187376949039*s^3)/61197254033818493752761600000000 + (6276108399233718160846438052005304556943*s^6)/26607501753834127718592000000000 + (2890018835386759947857904743918168033*s^9)/1133282482107749884310400000000 + (10337318503894520574882840400673*s^12)/2248576353388392627600000000 + (16561578706747420866019*s^15)/15328399502128781250000)*Derivative[7][F][s] + ((175314943370780728653677195252935622993053*s)/326385354847031966681395200000000 + (1332839081149413147383511110042557606949317*s^4)/3916624258164383600176742400000000 + (216792257564352901341770092692196033613*s^7)/16999237231616248264656000000000 + (22844380706134805348530587305997119*s^10)/354150775658671838847000000000 + (479034053814682092119365883303*s^13)/9837521546074217745750000000 + (3032832909275587346864879*s^16)/1093057949563801971750000000)*Derivative[8][F][s] + ((228625734947002777124953899695131013834227*s^2)/1492047336443574704829235200000000 + (876554573642437195544162135775694369489*s^5)/33998474463232496529312000000000 + (167199953375884798579878467331890499851*s^8)/407981693558789958351744000000000 + (327429735912498878633068141654177*s^11)/354150775658671838847000000000 + (9818747836842206177048058127*s^14)/39350086184296870983000000000)*Derivative[9][F][s] + (13323405812699437749519724027073111126465519/1253319762612602752056557568000000000 + (204099098663875770438222452142519289903*s^3)/10657480974596962177351680000000 + (174678228649692170680712097047555739719*s^6)/152993135084546234381904000000000 + (6869469690424513300193137000824989*s^9)/874246486197407053610880000000 + (61804167376570782424037096736607*s^12)/8499618615808124132328000000000 + (2807303873726044241915389*s^15)/5902512927644530647450000000)*Derivative[10][F][s] + ((531980162863037520455181740067672370804639*s)/156664970326575344007069696000000000 + (4202460321723078225308508208081810075091*s^4)/3263853548470319666813952000000000 + (20602295424365904765699508449139793*s^7)/679969489264649930586240000000 + (154731821485410529629399000520333*s^10)/1748492972394814107221760000000 + (30359081740973440534648861027*s^13)/1062452326976015516541000000000)*Derivative[11][F][s] + ((2912693159904258619667355423056724582329*s^2)/6527707096940639333627904000000000 + (2928407797873013404901675783185451993*s^5)/58283099079827136907392000000000 + (158128745476725368105852459929293223*s^8)/326385354847031966681395200000000 + (14284146039340216217949566128391*s^11)/25498855847424372396984000000000 + (376808120536387387075651*s^14)/8780597743603434021000000000)*Derivative[12][F][s] + (4770249440640287815457953968493315040413/250663952522520550411311513600000000 + (147492279788091806817121903195258350791*s^3)/4895780322705479500220928000000000 + (2767160321364042137574725156851133*s^6)/2354872690094025733632000000000 + (40155764661414777247038432256937*s^9)/8742464861974070536108800000000 + (68956498933002304360358119037*s^12)/38248283771136558595476000000000)*Derivative[13][F][s] + ((656905409938217482929149025200885240323*s)/156664970326575344007069696000000000 + (1350892327247080460741046281815865371*s^4)/1186855835807388969750528000000000 + (450840571449016166098989835961471*s^7)/27198779570585997223449600000000 + (7549692735754949784721135221343*s^10)/305986270169092468763808000000000 + (121078043077013395823*s^13)/53876892848682328425000000)*Derivative[14][F][s] + ((17842561092114800911516306571774598149*s^2)/52221656775525114669023232000000000 + (1173667924570943319704083215152509*s^5)/46626479263861709525913600000000 + (56733009564156619066772370529*s^8)/409004204068962364262400000000 + (350950765891108689069823*s^11)/5172181713473503528800000000)*Derivative[15][F][s] + (2583939059587536383299743259381577207/185677001868533741045415936000000000 + (540450272002672563212093507981250757*s^3)/39166242581643836001767424000000000 + (616583129046781596254505188473*s^6)/1865059170554468381036544000000 + (412485347358976469779463*s^9)/626931116784667094400000000 + (22570614295659032194187*s^12)/310330902808410211728000000000)*Derivative[16][F][s] + ((31245681620468029517732376749308519*s)/17407218925175038223007744000000000 + (223769976703332685721267940249239*s^4)/725300788548959925958656000000000 + (13176807853953621632028083*s^7)/5172181713473503528800000000 + (2646303081050625644181329*s^10)/1655098148311521129216000000000)*Derivative[17][F][s] + ((139504502140575544729156554731557*s^2)/1582474447743185293000704000000000 + (14266817687354363393256391*s^5)/3598039452851132889600000000 + (6627759040415867857341563*s^8)/600248928454311662862336000000 + (2133443147843524427047*s^11)/1406833426064792959833600000000)*Derivative[18][F][s] + (1383909207914267447272255669225859/417773254204200917352185856000000000 + (2165820615455482251062109277*s^3)/1000414880757186104770560000000 + (164570372929839814712230171*s^6)/5627333704259171839334400000000 + (24224396532008337501299*s^9)/993058888986912677529600000000)*Derivative[19][F][s] + ((479890157000667051287681567*s)/1765438024865622537830400000000 + (144212169228217870900001509*s^4)/5002074403785930523852800000000 + (8402450994038310095039*s^7)/70341671303239647991680000000 + (12829683456114417769*s^10)/611666706984692591232000000000)*Derivative[20][F][s] + ((121384635750961222158792321871*s^2)/14405974282903479908696064000000000 + (318275760944059961693863*s^5)/1500622321135779157155840000000 + (160601355122956356523*s^8)/652444487450338763980800000000)*Derivative[21][F][s] + (3312087454808604687475872163/10477072205747985388142592000000000 + (90466610076035415470109181*s^3)/720298714145173995434803200000000 + (137447828775433716961*s^6)/163111121862584690995200000000 + (13998644926607*s^9)/71366071792088586240000000)*Derivative[22][F][s] + ((246486365763112947438949*s)/14775358238875364008919040000000 + (15162022009875098728429*s^4)/15658667698808130335539200000000 + (19360807261771511*s^7)/11650794418756049356800000000)*Derivative[23][F][s] + ((452946293089085243487229*s^2)/1440597428290347990869606400000000 + (6465163864620834103*s^5)/1667358134595310174617600000000 + (75282410259913411*s^8)/60024892845431166286233600000000)*Derivative[24][F][s] + (18287302747686621074989/1422812274854664682340352000000000 + (1998792559751799923*s^3)/734998687903238770851840000000 + (1355063625669831557*s^6)/180074678536293498858700800000000)*Derivative[25][F][s] + ((1956351545087766421327*s)/4801991427634493302898688000000000 + (82754681317228466839*s^4)/7202987141451739954348032000000000 + (16524070892179*s^7)/3001244642271558314311680000000)*Derivative[26][F][s] + ((1222403990871379577*s^2)/274399510150542474451353600000000 + (973457096874863*s^5)/42874923461022261633024000000000)*Derivative[27][F][s] + (285092387061654434957/1382973531158734071234822144000000000 + (51078797844386089*s^3)/2400995713817246651449344000000000 + (14901924622993*s^6)/900373392681467494293504000000000)*Derivative[28][F][s] + ((47074696770738173*s)/12347977956774411350310912000000000 + (258947404759*s^4)/5771624312060689065984000000000)*Derivative[29][F][s] + ((19456645975630067*s^2)/835546508408401834704371712000000000 + (31994077*s^5)/948105605946352844390400000000)*Derivative[30][F][s] + (469447945898543/364602112760029891507362201600000000 + (1037432311813*s^3)/18431172979597099294949376000000000)*Derivative[31][F][s] + ((498081910637*s)/36862345959194198589898752000000000 + (45508487*s^4)/992925143681998615216128000000000)*Derivative[32][F][s] + (33373751513*s^2*Derivative[33][F][s])/786396713796142903251173376000000000 + (10200113153/3240907668978043480065441792000000000 + (666377*s^3)/16572823307274085977607372800000000)*Derivative[34][F][s] + (46162289*s*Derivative[35][F][s])/2673748826906885871053989478400000000 + (72113*s^2*Derivative[36][F][s])/3342186033633607338817486848000000000 + (921313*Derivative[37][F][s])/320849859228826304526478737408000000000 + (s*Derivative[38][F][s])/157279342759228580650234675200000000 + Derivative[40][F][s]/1283399436915305218105914949632000000000, F[s]*Subscript[u, 30, 9][s] -> (1882694858886501148016024901715084617668927/14343106414176209473303500000000 - (48586334588570571026251679219771853070159*s^3)/199209811308002909351437500000 - (769945817028645877290193667727019753*s^6)/61484509662963860910937500 + (20568066069291406481688602629883449*s^9)/22358003513805040331250000 - (354747542607276838085926412303*s^12)/156151135651971710250000 - (26826492586005751484609*s^15)/1475350865948334375 - (15264686644937*s^18)/2911361953500)*Derivative[1][F][s] + ((2207432512733721524953822341547420752895417*s)/7171553207088104736651750000000 - (50514011195832372287525176965814703110391*s^4)/1593678490464023274811500000000 - (4385162156541263290696931300768417*s^7)/2364788833190917727343750 + (2595187217971832569131874691256937*s^10)/35772805622088064530000000 + (43299216307030314969996941009*s^13)/546528974781900985875000 - (46831502602783633122889*s^16)/330478593972426900000 - (9981805469*s^19)/727840488375)*Derivative[2][F][s] + ((8397018624809849424421704943739556409277147*s^2)/38248283771136558595476000000000 + (2929995777658755088417212540875063303*s^5)/138340146741668687049609375 + (27632904874583820074853558993240551*s^8)/134530209177083319600000000 + (253190542827441210531624266663483*s^11)/40989673108642573940625000 + (1236933476263269699700202009*s^14)/97160706627893508600000 + (33049119744365086403*s^17)/13769941415517787500)*Derivative[3][F][s] + (-31373234786884701002818819951402913503957/1101991369156395445728000000000 + (25285757213185460749080629210190659928463*s^3)/318735698092804654962300000000 + (371980893017969612639215500663215978423*s^6)/49036261245046869994200000000 + (7951208906698314312616192919126993*s^9)/90459968239762921800000000 + (1734107891218253577521594912606029*s^12)/5246678157906249464400000000 + (51270947038377316591186927*s^15)/218611589912760394350000 + (38407078954987819*s^18)/3177678788196412500)*Derivative[4][F][s] + ((30718502793691853317398029678180747353*s)/85710439823275201334400000000 + (620485166162354189792878439395848526548113*s^4)/30598627016909246876380800000000 + (228297006398188793146796429819521572929*s^7)/212490465395203103308200000000 + (27069692118057484571244725143101047*s^10)/3681879409057017168000000000 + (116299180340065631035619373773*s^13)/11711335173897878268750000 + (1446079016524709236001851*s^16)/728705299709201314500000)*Derivative[5][F][s] + ((5480946981729626217061525038454501439303191*s^2)/524547891718444232166528000000000 + (751880047067083972151429415694121316461707*s^5)/229489702626819351572856000000000 + (921709601308067283039144978702387926507*s^8)/11656619815965427381478400000000 + (43977442242455593336235458354116949*s^11)/157400344737187483932000000000 + (33823998381174612354927121387*s^14)/213859164045091690125000000 + (189105157084342936343*s^17)/26275431479899085859375)*Derivative[6][F][s] + (18224948270944402386770622600151487708647397/9791560645410959000441856000000000 + (627639315056984043091525034165183306229889*s^3)/183591762101455481258284800000000 + (558131336841588600249523277011136258305339*s^6)/1835917621014554812582848000000000 + (11135693123783538097061261370286100303*s^9)/3399847446323249652931200000000 + (85518744865221011522462890566047*s^12)/15740034473718748393200000000 + (1393589579538578427239684629*s^15)/1229690193259277218218750000)*Derivative[7][F][s] + ((1027177896722767120272010887797084516159393*s)/979156064541095900044185600000000 + (5543899401605845829938540761688195904161537*s^4)/11749872774493150800530227200000000 + (7433382551571669226204375264016278309717*s^7)/458979405253638703145712000000000 + (120306901065658885496288790121154339*s^10)/1545385202874204387696000000000 + (242702785817020714947655219*s^13)/4463485274988302062500000 + (3949511321107751017720091*s^16)/1405360220867745392250000000)*Derivative[8][F][s] + ((2413881674570369232102606617912040234511273*s^2)/10444331355105022933804646400000000 + (10604620270085238318212399671913114804317*s^5)/305986270169092468763808000000000 + (205785201521197433548897424888908133617*s^8)/407981693558789958351744000000000 + (124366606932468434274699649557403*s^11)/118050258552890612949000000000 + (2362396473708435684475897*s^14)/9052239747940389000000000)*Derivative[9][F][s] + (44957883816360853761243853050917633522679919/3759959287837808256169672704000000000 + (3451013671853990131803101070140178023*s^3)/130499767035881169518592000000 + (2696812677678076239986181153868569179351*s^6)/1835917621014554812582848000000000 + (758265281482795655391488535277127*s^9)/81960608081006911276020000000 + (199263136598765638062075215766307*s^12)/25498855847424372396984000000000 + (7829489233291505237993*s^15)/16816276147135414950000000)*Derivative[10][F][s] + ((17398027959602878396368292401988405068517*s)/4017050521194239589924864000000000 + (1842039726421170155891602059491867564249*s^4)/1087951182823439888937984000000000 + (934041297351651613984570291864667*s^7)/25184055157949997429120000000 + (17506166750602192321503574512191*s^10)/177383345025560851457280000000 + (30678417242835210111990936359*s^13)/1062452326976015516541000000000)*Derivative[11][F][s] + ((277139129719740693878885131459253175819671*s^2)/469994910979726032021209088000000000 + (9665082213911462450771079965745153947*s^5)/152993135084546234381904000000000 + (549111026687505634411080174747185023*s^8)/979156064541095900044185600000000 + (134785562825726743644106939418273*s^11)/229489702626819351572856000000000 + (2944209689852095117098259*s^14)/72439931384728330673250000000)*Derivative[12][F][s] + (20931005913444631524321792757745776482493/751991857567561651233934540800000000 + (571777995584945000856780052275205157341*s^3)/14687340968116438500662784000000000 + (2292639522710702304278657893576435973*s^6)/1631926774235159833406976000000000 + (916967046409983958640823268456709*s^9)/183591762101455481258284800000000 + (14488349120432139610831764083*s^12)/8196060808100691127602000000000)*Derivative[13][F][s] + ((678619181716807778895167832561228769537*s)/117498727744931508005302272000000000 + (12726740389584076183849872104465848211*s^4)/9038363672687039077330944000000000 + (1524465939176291125245453480036271*s^7)/81596338711757991670348800000000 + (410772107569646846705906483153*s^10)/16392121616201382255204000000000 + (853691205850165575287*s^13)/415621744832692247850000000)*Derivative[14][F][s] + ((68941617817315927669842900653138111399*s^2)/156664970326575344007069696000000000 + (3205707217530975388970343774506237*s^5)/108795118282343988893798400000000 + (7950690070328535852650328070519*s^8)/54397559141171994446899200000000 + (994594551729800235210173*s^11)/15516545140420510586400000000)*Derivative[15][F][s] + (30738251199608819258523671436946446821/1671093016816803669408743424000000000 + (25571803711709717499275053946680541*s^3)/1525957503180928675393536000000000 + (3547428751987820610119437620979*s^6)/9791560645410959000441856000000 + (11418738446719325315357669*s^9)/17733194446194869241600000000 + (59349627729582502403687*s^12)/930992708425230635184000000000)*Derivative[16][F][s] + ((38732285035129293148302271550082023*s)/17407218925175038223007744000000000 + (63769801010516525262010903639697*s^4)/181325197137239981489664000000000 + (26794799024341479446216897*s^7)/10344363426947007057600000000 + (2395820519008813364925493*s^10)/1655098148311521129216000000000)*Derivative[17][F][s] + ((1813927483813338343237843410781*s^2)/17453762291285131908096000000000 + (385090789647016109991315661*s^5)/91750006047703888684800000000 + (2431724568531619958996879*s^8)/234880015482121955033088000000 + (411558914089165776239*s^11)/324653867553413759961600000000)*Derivative[18][F][s] + (4996966364121036618692374671257059/1253319762612602752056557568000000000 + (286827879683946277189807991*s^3)/120049785690862332572467200000 + (68689904585513378589228553*s^6)/2411714444682502216857600000000 + (1065006473989281780313733*s^9)/50646003338332546554009600000000)*Derivative[19][F][s] + ((338963531432938405035774021893*s)/1080448071217760993152204800000000 + (439396388407398434309905009*s^4)/15006223211357791571558400000000 + (185704566467661879839*s^7)/1744008379419164826240000000 + (1536872813267175481*s^10)/92521014501886274304000000000)*Derivative[20][F][s] + ((11768672964253362532081891337*s^2)/1309634025718498173517824000000000 + (42076016728554253159993*s^5)/214374617305111308165120000000 + (392443658025160973123*s^8)/1957333462351016291942400000000)*Derivative[21][F][s] + (11270067713753444752284796963/31431216617243956164427776000000000 + (657378561417127294864919*s^3)/5415779805602811995750400000000 + (16497525274622461891*s^6)/23301588837512098713600000000 + (224947312686409*s^9)/1539860241360065264640000000)*Derivative[22][F][s] + ((3263504915581004496489013*s)/192079657105379732115947520000000 + (38462981977710996151*s^4)/45652092416350234214400000000 + (103422014243306609*s^7)/81555560931292345497600000000)*Derivative[23][F][s] + ((107026777600806984062371*s^2)/375808024771395128052940800000000 + (15783941177097527431*s^5)/5194461880854620159385600000000 + (156916850958620411*s^8)/180074678536293498858700800000000)*Derivative[24][F][s] + (1405278819095791245852703/115247794263227839269568512000000000 + (12474990982251957683*s^3)/5686568795882952595537920000000 + (2878793831896784707*s^6)/540224035608880496576102400000000)*Derivative[25][F][s] + ((2442572146803717199501*s)/7202987141451739954348032000000000 + (179317844429633531539*s^4)/21608961424355219863044096000000000 + (1950947612729*s^7)/551249015927429078138880000000)*Derivative[26][F][s] + ((573250282875704173*s^2)/174617870095799756469043200000000 + (13304555260020991*s^5)/900373392681467494293504000000000)*Derivative[27][F][s] + (642833947773451772557/4148920593476202213704466432000000000 + (100900112346647389*s^3)/7202987141451739954348032000000000 + (13190504910059*s^6)/1350560089022201241440256000000000)*Derivative[28][F][s] + ((24360696944689243*s)/9603982855268986605797376000000000 + (4564789380757*s^4)/171499693844089046532096000000000)*Derivative[29][F][s] + ((4739672353184633*s^2)/341814480712528023288152064000000000 + (71552867*s^5)/3938284824700234892083200000000)*Derivative[30][F][s] + (6316377127811/8224107806617215597910425600000000 + (57713659147*s^3)/1906673066854872340856832000000000)*Derivative[31][F][s] + ((15784849441*s)/2179054933548425532407808000000000 + (257671807*s^4)/11489562376891698261786624000000000)*Derivative[32][F][s] + (48668930263*s^2*Derivative[33][F][s])/2359190141388428709753520128000000000 + (486757586849/320849859228826304526478737408000000000 + (8260529*s^3)/462764220041576400759344332800000000)*Derivative[34][F][s] + (1192589*s*Derivative[35][F][s])/157279342759228580650234675200000000 + (348577*s^2*Derivative[36][F][s])/40106232403603288065809842176000000000 + (1098113*Derivative[37][F][s])/962549577686478913579436212224000000000 + (s*Derivative[38][F][s])/429709632895749514990819737600000000 + Derivative[40][F][s]/3850198310745915654317744848896000000000, F[s]*Subscript[u, 31, 8][s] -> (-183709626489547294078974688205180439302741/3800310246491132424550500000000 + (1062813501877363997126961339185860525787243*s^3)/2058501383516030063298187500000 - (183833474078508401816881760716842447121*s^6)/5718059398655639064717187500 - (82823130977868960272694443347049191*s^9)/77010900991995138918750000 + (14109363947214627174561962274331*s^12)/1613561735070374339250000 + (1186460102291023852246679*s^15)/45735876844398365625 + (518169653941547*s^18)/90252220558500)*Derivative[1][F][s] + ((-1851201210513389605763487896287786413869261*s)/8234005534064120253192750000000 + (3428818963290892170669188384656801660193107*s^4)/16468011068128240506385500000000 + (15122916349545366253381099235659047727*s^7)/11436118797311278129434375000 - (2327232554786163226270208723644961*s^10)/41072480529064074090000000 + (906551289420613874876715162707*s^13)/5647466072746310187375000 + (2852996722387875779447359*s^16)/10244836413145233900000 + (390307134914*s^19)/22563055139625)*Derivative[2][F][s] + ((-61114311434376688509981845398305797010829819*s^2)/395232265635077772153252000000000 + (5167648154986563045807035936146048708501*s^5)/91488950378490225035475000000 + (700460505733975684741542066037458409483*s^8)/487941068685281200189200000000 + (119283615522872168188140190950047*s^11)/130326140140299465862500000 - (1065107516586000403884459851*s^14)/334664656162744307400000 - (49729852018787706242*s^17)/106717045970262853125)*Derivative[3][F][s] + (9383164141817900264771015107512099166177357/451694017868660311032288000000000 + (329859034009628730967617643294451755561607*s^3)/19761613281753888607662600000000 + (70657836349666969817097466020047460336557*s^6)/6587204427251296202554200000000 + (6960647824172551452904936236542147143*s^9)/38521663317259042120200000000 + (1501609516884581521478166226200059*s^12)/4170436484489582907600000000 + (109233994887757265360749283*s^15)/1129493214549262037475000 + (97219646573137741*s^18)/55678458767093662500)*Derivative[4][F][s] + ((9214082007400462376392904217275636221061*s)/165455684200974472905600000000 + (6885794994004565012096819464968758452975979*s^4)/316185812508062217722601600000000 + (1492425566357664778222386756577645765753*s^7)/1097867404541882700425700000000 + (24098248045232476970813132222933331617*s^10)/2168626971934583111952000000000 + (2449053533181187617686568561923*s^13)/178341033876199269075000000 + (16007273230185056552646073*s^16)/7529954763661746916500000)*Derivative[5][F][s] + ((2126535702358842051628443223093400480993477*s^2)/78555481368462662788224000000000 + (296287270256235422996622319522541261497631*s^5)/65872044272512962025542000000000 + (2710956050443401534667349668507238980217*s^8)/27198779570585997223449600000000 + (51726450753007929332558293765538759*s^11)/143512079025082705938000000000 + (86100011370436960999106029219*s^14)/434420467134331552875000000 + (233200460140884007399681*s^17)/28237330363731550936875000)*Derivative[6][F][s] + (26623661435352309787425136459784606204684519/11242162222508878852359168000000000 + (1870909382320316774237075430758090050236161*s^3)/316185812508062217722601600000000 + (2688835011247816686200767077251363382204719*s^6)/6323716250161244354452032000000000 + (35792906810899513478934019359133720973*s^9)/8782939236335061603405600000000 + (442905186630223475945644915827137*s^12)/69705866955040171455600000000 + (5284153403649013672909431689*s^15)/4235599554559732640531250000)*Derivative[7][F][s] + ((147454336739824468248355231887772956544091*s)/116298229888022884679577600000000 + (28438974617470483058793204498379082275990201*s^4)/40471784001031963868493004800000000 + (5741887528106449211908276911157584220817*s^7)/263488177090051848102168000000000 + (7159633078778277745189359751785973*s^10)/76406604926794794288000000000 + (1170360476739731011014675078553*s^13)/19675043092148435491500000000 + (31840318384892894521693439*s^16)/11294932145492620374750000000)*Derivative[8][F][s] + ((944080932439298741046467632405316572096397*s^2)/3083564495316721056647086080000000 + (33625506566583146740851043479713092942033*s^5)/702635138906804928272448000000000 + (142508875129657486582778577773318887769*s^8)/221884780707412082612352000000000 + (61338517648881115253007726916771*s^11)/50827194654716791686375000000 + (1258633341007829152674175331*s^14)/4673765025721084293000000000)*Derivative[9][F][s] + (216973564717450466981910685641929836831910879/12950970880330228437917761536000000000 + (2241917101521370152212834708451083741093*s^3)/62168639018482279367884800000000 + (12122027666854056534920896840201263082871*s^6)/6323716250161244354452032000000000 + (199927912516825414495512023168174389*s^9)/18067760714746412441291520000000 + (2218593684371758643693629768893121*s^12)/263488177090051848102168000000000 + (449395148153233640604487*s^15)/994445112809676359081250000)*Derivative[10][F][s] + ((2659546344421386522629693853389517543762961*s)/404717840010319638684930048000000000 + (4015557000440956601527834282329637354619*s^4)/1775078245659296660898816000000000 + (94474659668420021998220623003324427*s^7)/2066573937961190965507200000000 + (586126733704636566326871516396943*s^10)/5314047269043062482732800000000 + (19939653633153514374164029487*s^13)/686167127838676687766062500000)*Derivative[11][F][s] + ((3887825418525828514492078471517000370421*s^2)/4612169116926719529172992000000000 + (97221423747250379871495670212310731551*s^5)/1204517380983094162752768000000000 + (2187379246307933399794730904700040623*s^8)/3372648666752663655707750400000000 + (20122039599533923750515485961707*s^11)/32936022136256481012771000000000 + (3722060135948979727621*s^14)/97759691477366168250000000)*Derivative[12][F][s] + (4469264748497195977209967013280047243629/103607767042641827503342092288000000 + (17335816256120502282459568029731788723*s^3)/332827171061118123918528000000000 + (1357743680545690687606054089074169239*s^6)/803011587322062775168512000000000 + (243073911953812557718144282983541*s^9)/45169401786866031103228800000000 + (10881350971254870919849739611*s^12)/6374713961856093099246000000000)*Derivative[13][F][s] + ((25588253033747206521031779734479608213911*s)/3237742720082557109479440384000000000 + (7685487489773481380488674063126545851*s^4)/4351804731293759555751936000000000 + (81756274564751040929453930909633*s^7)/3903528549482249601513600000000 + (159498914318905513225225857223*s^10)/6374713961856093099246000000000 + (396204821263716447109*s^13)/215507571394729313700000000)*Derivative[14][F][s] + ((305466349918130715154550848717316662499*s^2)/539623786680426184913240064000000000 + (2072161039439278441399610040182723*s^5)/60225869049154708137638400000000 + (348012766659465901390822883*s^8)/2298456041795411097600000000 + (101928209491326350941957*s^11)/1724060571157834509600000000)*Derivative[15][F][s] + (14964224996674528423248795769928099389/639554117547171774711988224000000000 + (93370998667051123833484806328859599*s^3)/4599066363753632257783296000000000 + (43321398447172308146018105021*s^6)/111015426818718356014080000000 + (5641610910513635077121957*s^9)/9194989712841784051200000000 + (5610978087146119801937*s^12)/103443634269470070576000000000)*Derivative[16][F][s] + ((250491409025406444730657216202274047*s)/89937297780071030818873344000000000 + (23861655552191988852886166816101*s^4)/60441732379079993829888000000000 + (17627379339367511507572277*s^7)/6896242284631338038400000000 + (698485597825952781585269*s^10)/551699382770507043072000000000)*Derivative[17][F][s] + ((350979946783059791467364868703*s^2)/2866801535766640023552000000000 + (2019547288748408131685528041*s^5)/468944475354930986611200000000 + (3110709558097012831760587*s^8)/333471626919062034923520000000 + (238590613126295700469*s^11)/234472237677465493305600000000)*Derivative[18][F][s] + (698433117293852637775469691515669/139257751401400305784061952000000000 + (12848935087254112904544407237*s^3)/5002074403785930523852800000000 + (2163548802585423336557087*s^6)/81555560931292345497600000000 + (6080517735063065985583*s^9)/351708356516198239958400000000)*Derivative[19][F][s] + ((9553312412784152558186775023*s)/26677730153524962793881600000000 + (141793531761122906496862637*s^4)/5002074403785930523852800000000 + (383126113775059547201*s^7)/4263131594135736241920000000 + (5087015233716385423*s^10)/407777804656461727488000000000)*Derivative[20][F][s] + ((3976849162571881488657576761*s^2)/436544675239499391172608000000000 + (5018781160152132694049*s^5)/29423967081093708963840000000 + (33387561464888886133*s^8)/217481495816779587993600000000)*Derivative[21][F][s] + (1340950072976120363563282093/3492357401915995129380864000000000 + (13082712915029705232812543*s^3)/120049785690862332572467200000000 + (10028456815962634417*s^6)/18123457984731632332800000000 + (905262046797337*s^9)/8896970283413710417920000000)*Derivative[22][F][s] + ((158114226042592841768863*s)/10004148807571861047705600000000 + (3511084639670013192109*s^4)/5219555899602710111846400000000 + (267327150134537*s^7)/298738318429642291200000000)*Derivative[23][F][s] + ((13122710411622077996479*s^2)/56494016795699921210572800000000 + (21719365830748045849*s^5)/10004148807571861047705600000000 + (286147634105059*s^8)/513033272183172361420800000000)*Derivative[24][F][s] + (43314424158875362907171/4268436824563994047021056000000000 + (194147787446858647*s^3)/122499781317206461808640000000 + (205860614717268377*s^6)/60024892845431166286233600000000)*Derivative[25][F][s] + ((791258922082448204519*s)/3201327618422995535265792000000000 + (12868723657254543829*s^4)/2400995713817246651449344000000000 + (1496576269*s^7)/724938319389265293312000000)*Derivative[26][F][s] + ((17650227860602171*s^2)/8315136671228559831859200000000 + (2195291099203*s^5)/255207877744180128768000000000)*Derivative[27][F][s] + (46095191032083979187/460991177052911357078274048000000000 + (4873083624778133*s^3)/600248928454311662862336000000000 + (774344822249*s^6)/150062232113577915715584000000000)*Derivative[28][F][s] + ((3003933972086449*s)/2057996326129068558385152000000000 + (620013048223*s^4)/44462883589208271323136000000000)*Derivative[29][F][s] + ((6998621618137*s^2)/973830429380421718769664000000000 + (46699043*s^5)/5389231865379268799692800000000)*Derivative[30][F][s] + (47748642475241/121534037586676630502454067200000000 + (87514351333*s^3)/6143724326532366431649792000000000)*Derivative[31][F][s] + ((10230074510911*s)/3047287265960053750098296832000000000 + (38729981*s^4)/4014871233148950922395648000000000)*Derivative[32][F][s] + (70900090643*s^2*Derivative[33][F][s])/8126099375893476666928791552000000000 + (232067580923/368383171707170942234105217024000000000 + (71816659*s^3)/10360776704264182750334209228800000000)*Derivative[34][F][s] + (19951193*s*Derivative[35][F][s])/6907184469509455166889472819200000000 + (32449*s^2*Derivative[36][F][s])/10626437645399161795214573568000000000 + (100141*Derivative[37][F][s])/255034503489579883085149765632000000000 + (41*s*Derivative[38][F][s])/55257475756075641335115782553600000000 + Derivative[40][F][s]/13261794181458153920427787812864000000000, F[s]*Subscript[u, 32, 7][s] -> (-53309495468542877402103499230996619073389073/197616132817538886076626000000000 - (3281260126224222964052295987729407333928497*s^3)/8234005534064120253192750000000 + (105243426643298201902267925474141574997*s^6)/1039647163391934375403125000 + (5526118825212608534793826063592327*s^9)/22292629234524908634375000 - (1459646073320810843367696052573*s^12)/73343715230471560875000 - (85216382546087041630466*s^15)/2407151412863071875 - (563295764220797*s^18)/90252220558500)*Derivative[1][F][s] + ((-10256436728969341449472135175337699324652801*s)/32936022136256481012771000000000 - (219138214163344872102589263043897439370091*s^4)/1135724901250223483199000000000 + (9353889557237881546129895839949454379*s^7)/672712870430075184084375000 + (9196121719644324728498205529155941*s^10)/75299547636617469165000000 - (717752639217229415831025186091*s^13)/2823733036373155093687500 - (3394314566451278368921909*s^16)/10244836413145233900000 - (390307134914*s^19)/22563055139625)*Derivative[2][F][s] + ((15295428421774088365413980605600365388951153*s^2)/92995827208253593447824000000000 - (45994363187526036686841630129178257299*s^5)/3154791392361731897775000000 + (59699069110741298935062165587665423723*s^8)/34852933477520085727800000000 + (14812015299975922061446641226150657*s^11)/847119910911946528106250000 + (9632920116777819487523302649*s^14)/501996984244116461100000 + (8030040517681033682*s^17)/3442485353879446875)*Derivative[3][F][s] + (244149898333638423682592041257137615870911117/1806776071474641244129152000000000 + (461848622302866114004935161174104266448073*s^3)/2549885584742437239698400000000 + (127915635654366700113985247575964111741741*s^6)/13174408854502592405108400000000 + (5336474614301602322090143980944390023*s^9)/28150446270304684626300000000 + (1448475294009359769434757518113633*s^12)/2085218242244791453800000000 + (204479766846624449307211211*s^15)/564746607274631018737500 + (17620512694157734357*s^18)/1280604551643154237500)*Derivative[4][F][s] + ((441983653719251788357468792572988069700939*s)/4632759157627285241356800000000 + (1791085514606336030100449152496250211594003*s^4)/33282717106111812391852800000000 + (634621084365508800677097810668703631049*s^7)/337805355243656215515600000000 + (1894381775604475111148580761524593397*s^10)/154901926566755936568000000000 + (26171205718553463018087551417719*s^13)/1694239821823893056212500000 + (1162434834973474434633931*s^16)/442938515509514524500000)*Derivative[5][F][s] + ((13401047333158666637448396100552894691946589*s^2)/380373909784134998764032000000000 + (3946254649875137176487665834631275891073*s^5)/504766622777877103644000000000 + (4613499533406357345532725846905136500933*s^8)/32429314103390996689497600000000 + (514568901706470284363534283237278611*s^11)/1219852671713203000473000000000 + (25105411071640302406471322693*s^14)/122771001581441525812500000 + (222945807986785391572319*s^17)/28237330363731550936875000)*Derivative[6][F][s] + (55084395303087775649348453292019350114577799/44968648890035515409436672000000000 + (10036920463133270060046534150992835149558219*s^3)/1264743250032248870890406400000000 + (39513903522335847442323042010367743654949*s^6)/62302623154297973935488000000000 + (24243738197778281422985916507345155099*s^9)/4391469618167530801702800000000 + (1823317267334448440986136467035797*s^12)/243970534342640600094600000000 + (247640290719852219873752813*s^15)/192527252479987847296875000)*Derivative[7][F][s] + ((24143251076929608907231971161692692302676901*s)/13490594667010654622831001600000000 + (6076484151609463607762345243635847080479089*s^4)/6226428307851071364383539200000000 + (15700506281440904163038318014191185499641*s^7)/526976354180103696204336000000000 + (10343182600765053653513151086691926539*s^10)/87829392363350616034056000000000 + (20370309444172319251837953116761*s^13)/304963167928300750118250000000 + (10626759375165230483456587*s^16)/3764977381830873458250000000)*Derivative[8][F][s] + ((207964454125424022279972228047110441800805387*s^2)/431699029344340947930592051200000000 + (185188462860347414782719361837955961435473*s^5)/2810540555627219713089792000000000 + (246705343159925921859935855138001554761*s^8)/301129345245773540688192000000000 + (484276816812623009971768394767*s^11)/345763228943651644125000000 + (80346241824667203087297823*s^14)/285145552060122253500000000)*Derivative[9][F][s] + (142474906850692288274082664174215738597460763/3984914117024685673205465088000000000 + (324373353122474840631300271525001410207847*s^3)/5995819852004735387924889600000000 + (16021118303642706165456221431180698453749*s^6)/6323716250161244354452032000000000 + (49017971085187813183194406590078187*s^9)/3719833088330143737912960000000 + (1190029920189276178208229044666167*s^12)/131744088545025924051084000000000 + (2003036437915191364878473*s^15)/4574447518924511251773750000)*Derivative[10][F][s] + ((4295583181314898262638547233216046693097079*s)/404717840010319638684930048000000000 + (427673424766927485022343059927953462988031*s^4)/134905946670106546228310016000000000 + (7984078548556206264648762686693045467*s^7)/140527027781360985654489600000000 + (335745878464683735870708417637303*s^10)/2749441847896193197587840000000 + (19799129847558371389803734203*s^13)/686167127838676687766062500000)*Derivative[11][F][s] + ((200839646848257109444429026050539023616979*s^2)/166038088209361903050227712000000000 + (1182043655805174527328252798091179505289*s^5)/11242162222508878852359168000000000 + (1261624271755332586592453578043047031*s^8)/1686324333376331827853875200000000 + (2291334537298146041319510537817*s^11)/3659558015139609001419000000000 + (845385265413990174033143*s^14)/24146643794909443557750000000)*Derivative[12][F][s] + (35078694956482893129672702440635393851029/609457453192010750019659366400000000 + (542995113525088841068001012001905765131*s^3)/7783035384813839205479424000000000 + (4155715442727456697960859343697476593*s^6)/2044029495001614336792576000000000 + (1807856877953058381600873014095093*s^9)/316185812508062217722601600000000 + (791718812731641706675600783*s^12)/490362612450468699942000000000)*Derivative[13][F][s] + ((19593510036003938941289472994925716685813*s)/1850138697190032633988251648000000000 + (36027916730159326281933317620478020907*s^4)/16352235960012914694340608000000000 + (6488291716126247761686126433391749*s^7)/281054055562721971308979200000000 + (2045748550169163014061063127*s^10)/83877815287580172358500000000 + (69078206814520736269*s^13)/43101514278945862740000000)*Derivative[14][F][s] + ((32375513210251855133603382180931102751*s^2)/44050921361667443666386944000000000 + (8310884165983629160623468134471527*s^5)/210790541672041478481734400000000 + (2761410735947989545206095715053*s^8)/18132519713723998148966400000000 + (21544801164524013139*s^11)/408061673646824736000000)*Derivative[15][F][s] + (2860404516186451723884668095015180961/88214361040989210305101824000000000 + (9886495625212240966283859206922383713*s^3)/404717840010319638684930048000000000 + (17690515097646958146349453605139*s^6)/43518047312937595557519360000000 + (469812422436109206655853*s^9)/835908155712889459200000000 + (4591515997015536586973*s^12)/103443634269470070576000000000)*Derivative[16][F][s] + ((184794727123976643082803097592384711*s)/51392741588612017610784768000000000 + (3122666424254030048186845038673*s^4)/7271185850114886475776000000000 + (66455892730646900422425767*s^7)/27584969138525352153600000000 + (582768324526494016221371*s^10)/551699382770507043072000000000)*Derivative[17][F][s] + ((148535813290095430533905640954371*s^2)/1054982965162123528667136000000000 + (2737989220217031519913549351*s^5)/652444487450338763980800000000 + (345745504201201346734021*s^8)/43496299163355917598720000000 + (12103150855855907383*s^11)/15631482511831032887040000000)*Derivative[18][F][s] + (3443933543597521996535364209778389/557031005605601223136247808000000000 + (52056193303671292935867525391*s^3)/20008297615143722095411200000000 + (14169047896912520420318701*s^6)/612498906586032309043200000000 + (586489416233756063429*s^9)/43963544564524779994800000000)*Derivative[19][F][s] + ((9320415796222355856248083981*s)/24625597064792273348198400000000 + (4053869869116443885422597001*s^4)/160066380921149776763289600000000 + (52763917913767001605393*s^7)/750311160567889578577920000000 + (1188097217812529929*s^10)/135925934885487242496000000000)*Derivative[20][F][s] + ((22869304539584024468578732273*s^2)/2743995101505424744513536000000000 + (1104223235338128721469*s^5)/8166652087813764120576000000 + (23543097835022021077*s^8)/217481495816779587993600000000)*Derivative[21][F][s] + (5009988992849609446738025773/13969429607663980517523456000000000 + (189696767652836327155093*s^3)/2172846799834612354252800000000 + (170447050291951519237*s^6)/434962991633559175987200000000 + (6083365583987*s^9)/93652318772775899136000000)*Derivative[22][F][s] + ((4080243474382182446878787*s)/320132761842299553526579200000000 + (766024660168335691243*s^4)/1606017199877756957491200000000 + (61975847052051707*s^7)/108740747908389793996800000000)*Derivative[23][F][s] + ((27436777903547136556891*s^2)/167025788787286723579084800000000 + (7861895619202552337*s^5)/5716656461469634884403200000000 + (6431854754296409*s^8)/20008297615143722095411200000000)*Derivative[24][F][s] + (121648919298290782892771/17073747298255976188084224000000000 + (5972439028034688373*s^3)/6002489284543116628623360000000 + (195635446034927*s^6)/99999821483433846374400000000)*Derivative[25][F][s] + ((1961896658112135184499*s)/12805310473691982141063168000000000 + (28973136681748642759*s^4)/9603982855268986605797376000000000 + (8344815013*s^7)/7815741255915516443520000000)*Derivative[26][F][s] + ((3009931901734317323*s^2)/2561062094738396428212633600000000 + (27361672579289*s^5)/6252593004732413154816000000000)*Derivative[27][F][s] + (5269791351829542113/97050774116402390963847168000000000 + (347485832716951*s^3)/85749846922044523266048000000000 + (22403167211*s^6)/9378889507098619732224000000000)*Derivative[28][F][s] + ((5871120577980499*s)/8231985304516274233540608000000000 + (1264993616669*s^4)/200082976151437220954112000000000)*Derivative[29][F][s] + ((295746327844151*s^2)/92838500934266870522707968000000000 + (18385229*s^5)/5119770272110305359708160000000)*Derivative[30][F][s] + (82638350351273/486136150346706522009816268800000000 + (141711351883*s^3)/24574897306129465726599168000000000)*Derivative[31][F][s] + ((2308906283293*s)/1741307009120030714341883904000000000 + (41399329*s^4)/11542754795303233901887488000000000)*Derivative[32][F][s] + (102853053383*s^2*Derivative[33][F][s])/32504397503573906667715166208000000000 + (29831548753/133957516984425797176038260736000000000 + (1747951*s^3)/753511033037395109115215216640000000)*Derivative[34][F][s] + (419941*s*Derivative[35][F][s])/445624804484480978508998246400000000 + (170089*s^2*Derivative[36][F][s])/184191585853585471117052608512000000000 + (1535113*Derivative[37][F][s])/13261794181458153920427787812864000000000 + (s*Derivative[38][F][s])/4911775622762279229788069560320000000 + Derivative[40][F][s]/53047176725832615681711151251456000000000, F[s]*Subscript[u, 33, 6][s] -> (30538557032033375359735828300882382843969551/54801112462006581853182000000000 - (477660464899583864782959314563977156995639*s^3)/616150073977587229830750000000 - (2876066422061476612409744976830614762141*s^6)/17971043824346294203396875000 + (4967529448453683613940507941097757253*s^9)/1996782647149588244821875000 + (15668504777651196676844344296673*s^12)/422599502042240898375000 + (23437291648660386929461594*s^15)/503094645288382021875 + (608226523373297*s^18)/90252220558500)*Derivative[1][F][s] + ((637489578279853724883708269476658685598017217*s)/465809455927055945752047000000000 + (134875386153905211806733969808101468600607*s^4)/2464600295910348919323000000000 - (335106423259481279011813563617931034579*s^7)/17971043824346294203396875000 + (26694126386028898030020417922845727*s^10)/456407462205620170245000000 + (44381803514579145135021846589*s^13)/51003388177511832562500 + (61477844333739641368975199*s^16)/112693200544597572900000 + (487982698289*s^19)/22563055139625)*Derivative[2][F][s] + ((209197061315888414557518550298092020323364157*s^2)/225847008934330155516144000000000 + (4716270342409423994543001798501506947*s^5)/33559372221001483106250000 + (148770568450593809598118909113042053167*s^8)/383382268252720943005800000000 - (1282071627250726730372103303848159*s^11)/332797107858264707470312500 - (457139801493224587867000699*s^14)/262950801270727670100000 + (1783260398772627585227*s^17)/4695550022691565537500)*Derivative[3][F][s] + (-819469848914117454489512597345603039470744643/8517658622666165865180288000000000 + (325251336742793724079062954762277695490771*s^3)/1089612762402470048542800000000 + (31361568552358889226529232376415796445407*s^6)/985840118364139567729200000000 + (12474970925027990834409276976361624341*s^9)/44236415567621647269900000000 + (69084342238204406373285262122689*s^12)/172461659133027864600000000 + (58984412270039702262912103*s^15)/591639302859137257725000 + (33254742821962743973*s^18)/14086650068074696612500)*Derivative[4][F][s] + ((24848165225407843252212630753274093177709*s)/7280050104842876807846400000000 + (6304402453466232359080207518260550439685369*s^4)/90338803573732062206457600000000 + (618390264576103483345486374603547081409*s^7)/176945662270486589079600000000 + (11477347917061795425585954320731676111*s^10)/567973730744771767416000000000 + (68766081186095471746230597658*s^13)/3617359868024616385546875 + (9378098284283562901312043*s^16)/3944262019060915051500000)*Derivative[5][F][s] + ((10062481967473350412540288033871268940149896797*s^2)/238494441434652644225048064000000000 + (1776703532927375066058994918106756593501069*s^5)/169385256700747616637108000000000 + (3590240208161043766526641546380405018557*s^8)/16986783577966712551641600000000 + (2321317715992057425548119585232662169*s^11)/3833822682527209430058000000000 + (615685346832413848566387805481*s^14)/2349156055470103817437500000 + (4634629254099110979257*s^17)/528249377552801122968750)*Derivative[6][F][s] + (241800351185933714771664930122406122321394503/33472904061003879891234816000000000 + (152151958412769220511251689154231621221926197*s^3)/11924722071732632211252403200000000 + (2272286703500548624595839426471770926751589*s^6)/2592330885159267872011392000000000 + (67075918317918043434565837025730227411*s^9)/9201174438065302632139200000000 + (3550633727330080215106340571713591*s^12)/383382268252720943005800000000 + (14638956505453358970480135383*s^15)/9983913235747941224109375000)*Derivative[7][F][s] + ((38692017525825259626103531989064153423117427*s)/9085502530843910256192307200000000 + (45706762672440446276236385914150994526520601*s^4)/29353162022726479289236684800000000 + (54850814852835856054651862267102115376291*s^7)/1355082053605980933096864000000000 + (6618283937465253903100072919275984591*s^10)/46005872190326513160696000000000 + (8898458867045918779198764696883*s^13)/119806958828975294689312500000 + (458524540416431419451385923*s^16)/159742611771967059585750000000)*Derivative[8][F][s] + ((114275897103507198641540407912250517645511073*s^2)/135676837793935726492471787520000000 + (3898024861780747514197377613199015366624099*s^5)/39749073572442107370841344000000000 + (3498652185055899273171697031250404700989*s^8)/3312422797703508947570112000000000 + (509915987103405559587065162244257*s^11)/319485223543934119171500000000 + (92109323711946109919448793153*s^14)/319485223543934119171500000000)*Derivative[9][F][s] + (972051069474663952562324125531108136851448683/18786023694544946745111478272000000000 + (41999212607288814979794007335325520729606087*s^3)/508788141727258974346769203200000000 + (97105543690475488983637945191892316041*s^6)/28018613890349229819672000000000 + (1176320448172986344260152233704091539*s^9)/74529512948328951320327520000000 + (734241671975907720735531150557*s^12)/76761744477741679356000000000 + (59766540303135002064189667*s^15)/143768350594770353627175000000)*Derivative[10][F][s] + ((158236050894864651829930892537344933592539*s)/10632981018333520884989952000000000 + (10127988211531192516116802608053318626009*s^4)/2279516764011016910155776000000000 + (248857699834276669693769177266928281*s^7)/3505209309739162907481600000000 + (22258287317823539108423276355138361*s^10)/165621139885175447378505600000000 + (81190934565535077620912907011*s^13)/2875367011895407072543500000000)*Derivative[11][F][s] + ((4000759301967248191082256275346410043983117*s^2)/2348252961818118343138934784000000000 + (5391217611410110788720751239686173012433*s^5)/39749073572442107370841344000000000 + (6763899322607065479860067256322227031*s^8)/7949814714488421474168268800000000 + (1174187893601270296601715674076121*s^11)/1863237823708223783008188000000000 + (399053884484394436885667*s^14)/12648241987809708530250000000)*Derivative[12][F][s] + (33060628058968615708166178923663140360769/390749292846534892298318748057600000 + (6892516284408612919220119286999636156617*s^3)/73382905056816198223091712000000000 + (23042857518014552686611561153333333493*s^6)/9636139047864753302022144000000000 + (4402015793044578418799812345817489*s^9)/745295129483289513203275200000000 + (3431429977088353119364670543*s^12)/2311709458695066728298000000000)*Derivative[13][F][s] + ((13927420045889953284676711236506908585927*s)/897861426577515837082533888000000000 + (20744921884953396904490766694590921530393*s^4)/7631822125908884615201538048000000000 + (130238453704275975037174255355017201*s^7)/5299876476325614316112179200000000 + (28059965642428929434954651501*s^10)/1226621345430035406852000000000 + (2052193543148763276569*s^13)/1523946397719871575450000000)*Derivative[14][F][s] + ((9916270654858449872902798641446816482499*s^2)/10175762834545179486935384064000000000 + (308527412942170328797786133105181707*s^5)/7066501968434152421482905600000000 + (4166120899118063778504440306551*s^8)/28493959550137711376947200000000 + (28130148133556282361641*s^11)/625208778551742184800000000)*Derivative[15][F][s] + (5145792354490067042837127021984497750501/108541470235148581193977430016000000000 + (217026264135402502109606947945721070337*s^3)/7631822125908884615201538048000000000 + (82323296729354575445673830155783*s^6)/205156508760991521914019840000000 + (31633979554559999018247437*s^9)/65021712969381187219200000000 + (16782676401830334200453*s^12)/487662847270358904144000000000)*Derivative[16][F][s] + ((715017829562627788961695720811696189*s)/161520044992780626776752128000000000 + (60361939447709313107842259122213*s^4)/138152531152182843039744000000000 + (22972964260640695671029221*s^7)/10836952161563531203200000000 + (715819175202336901377637*s^10)/866956172925082496256000000000)*Derivative[17][F][s] + ((8061968279237347559091237102107561*s^2)/54708402336264405843738624000000000 + (823358538483326274140681699*s^5)/219700694753685502156800000000 + (88490906934504497204196377*s^8)/14148724742137346338897920000000 + (1211238428075883894647*s^11)/2210738240958960365452800000000)*Derivative[18][F][s] + (17363410443962308352590645386676669/2626003312140691480499453952000000000 + (73802734844631324418314575429*s^3)/31441610538082991864217600000000 + (2583602602438119346940518129*s^6)/141487247421373463388979200000000 + (250068216293392015777457*s^9)/26528858891507524385433600000000)*Derivative[19][F][s] + ((59643634259067789141304429157*s)/174138150672459647247974400000000 + (456247962331012348755419537*s^4)/22866625845878539537612800000000 + (349639794625911569637563*s^7)/7074362371068673169448960000000 + (32135737860466192661*s^10)/5767143237284244431616000000000)*Derivative[20][F][s] + ((17867519357649520716611868587*s^2)/2743995101505424744513536000000000 + (3017681219505638042057*s^5)/32083276059268359045120000000 + (69929029729376158877*s^8)/1025269908850532343398400000000)*Derivative[21][F][s] + (18174273076972343834365876093/65855882436130193868324864000000000 + (6941253366248615861354249*s^3)/116092100448306431498649600000000 + (166070820363052751959*s^6)/683513272567021562265600000000 + (193557760591541*s^9)/5242857488440222210560000000)*Derivative[22][F][s] + ((17201233582824347687440547*s)/2012263074437311479309926400000000 + (731287420509484673881*s^4)/2523741314093618076057600000000 + (7749992371850327*s^7)/24411188305965055795200000000)*Derivative[23][F][s] + ((22903494205774577583109*s^2)/235199580129036406672588800000000 + (52930357277186691959*s^5)/70743623710686731694489600000000 + (15277312599748169*s^8)/94324831614248975592652800000000)*Derivative[24][F][s] + (991645912625594261536513/241471568932477377517191168000000000 + (119309656413896110031*s^3)/226379595874197541422366720000000 + (155335401765909661*s^6)/161699711338712529587404800000000)*Derivative[25][F][s] + ((297310940233656753259*s)/3772993264569959023706112000000000 + (65207593024759356079*s^4)/45275919174839508284473344000000000 + (5391358413577*s^7)/11318979793709877071118336000000)*Derivative[26][F][s] + ((2191029521884725989*s^2)/4024526148874622958619852800000000 + (3577591957542451*s^5)/1886496632284979511853056000000000)*Derivative[27][F][s] + (211832087984630367187/8692976481569185590618882048000000000 + (25708343656640219*s^3)/15091973058279836094824448000000000 + (41797008041*s^6)/44214764819179207309056000000000)*Derivative[28][F][s] + ((5845426181949793*s)/20122630744373114793099264000000000 + (254349872981*s^4)/104805368460276639547392000000000)*Derivative[29][F][s] + ((4668363675978449*s^2)/3939004968211037220749180928000000000 + (101808533*s^5)/80453532847447655652556800000000)*Derivative[30][F][s] + (140405848525841/2291784708777330746617705267200000000 + (228259620833*s^3)/115853087300324624139681792000000000)*Derivative[31][F][s] + ((12617184554393*s)/28731565650480506786641084416000000000 + (184576877*s^4)/163247532105002879469551616000000000)*Derivative[32][F][s] + (13477874513*s^2*Derivative[33][F][s])/13930456072960245714735071232000000000 + (1376364196769/20839962285148527589243666563072000000000 + (256913093*s^3)/390749292846534892298318748057600000000)*Derivative[34][F][s] + (6432007*s*Derivative[35][F][s])/24809478910891104272909126860800000000 + (616087*s^2*Derivative[36][F][s])/2604995285643565948655458320384000000000 + (1800833*Derivative[37][F][s])/62519886855445582767730999689216000000000 + (37*s*Derivative[38][F][s])/781498585693069784596637496115200000000 + Derivative[40][F][s]/250079547421782331070923998756864000000000, F[s]*Subscript[u, 34, 5][s] -> (-3644103100882631508870454904254872670036213/23887664406515689525746000000000 + (91920183359047586345282507693892611938558039*s^3)/31423653772856948721368250000000 + (40252354374866455345498595244292507987*s^6)/603770247063017789442187500 - (3482427042782426721961196877433711823*s^9)/390175919557965519103125000 - (58648863700927773372889919124901*s^12)/937068461050186339875000 - (511280378426793704440707998*s^15)/8552608969902494371875 - (653352633652547*s^18)/90252220558500)*Derivative[1][F][s] + ((-1042834864774149057071620052539769502213130861*s)/879862305639994564198311000000000 + (120971091383789204277394914450575592085665943*s^4)/125694615091427794885473000000000 + (12063138716464772063194457977242981864233*s^7)/305507745013887001457746875000 - (51708860589506483665979041273360367*s^10)/287367661388723810895000000 - (95731234910642105194076016967231*s^13)/75434011114540000359937500 - (4219128560506334496743347*s^16)/6629011796741033700000 - (487982698289*s^19)/22563055139625)*Derivative[2][F][s] + ((-39404802146557509921217018404712314214084012309*s^2)/42233390670719739081518928000000000 + (1938228840675749143623142478922557056681*s^5)/10910990893353107194919531250 + (5003721356436283521830645800909427396831*s^8)/592499869117841457372600000000 + (7955550499112627844209031972358403*s^11)/217598108984250001038281250 + (319774962307348105166997331919*s^14)/13410490864807111175100000 + (149059172429529466839191*s^17)/79824350385756614137500)*Derivative[3][F][s] + (2543499011898275821736724360306114394228717117/48266732195108273236021632000000000 + (31235599888911342246470185947314149602222371*s^3)/527917383383996738518986600000000 + (1616826322300755296112824504930862080598773*s^6)/50277846036571117954189200000000 + (5980185948428798887877619684859586394379*s^9)/9776247840444384046647900000000 + (2701779918715083431226580320331963*s^12)/1796939222579612911800000000 + (79561126595474432129173223*s^15)/144371313137875598775000 + (1875878083329977818517*s^18)/119736525578634921206250)*Derivative[4][F][s] + ((1150001213368689098964498908739012205243601*s)/3992285541365448572044800000000 + (1681223834718833735889417594881681647346618857*s^4)/16893356268287895632607571200000000 + (477545436161326833203673848460584983295531*s^7)/117314974085332608559774800000000 + (44262342280545139855911998074025397617*s^10)/1703921192234315302248000000000 + (153793959558407815816971416602913*s^13)/5657550833590500026995312500 + (736701644194088347481170907*s^16)/201157362972106667626500000)*Derivative[5][F][s] + ((184858843620839957523088304289769188399324275587*s^2)/1351468501463031650608605696000000000 + (4714818685006684259697472997856773702208643*s^5)/260699942411850241243944000000000 + (3121939326838994113249950863885421754330409*s^8)/11262237512191930421738380800000000 + (45807839888623030269892234064436278927*s^11)/65174985602962560310986000000000 + (63509743081675425373083477623*s^14)/223177547676153847218750000 + (490214437885442886016411*s^17)/53881436510385714542812500)*Derivative[6][F][s] + (17431430138655825528734872431102001897064059799/1201305334633805911652093952000000000 + (1758040462728152269187908392619810034871627139*s^3)/67573425073151582530430284800000000 + (484992836482132737597966502465542317854886857*s^6)/337867125365757912652151424000000000 + (4573997543723301360205308632369742174773*s^9)/469259896341330434239099200000000 + (6285243994827898650960555703097821*s^12)/592499869117841457372600000000 + (84367833315928582967030761813*s^15)/56575508335905000269953125000)*Derivative[7][F][s] + ((11210559076778284918212725008869394972867631*s)/1775328080739614647761715200000000 + (5605243742425925733825881261636516113232865881*s^4)/2162349602340850640973769113600000000 + (1683691293422026376519997732082902847716307*s^7)/28155593780479826054345952000000000 + (214057622108777396778685797036463743707*s^10)/1173149740853326085597748000000000 + (333806861291368089488665448342573*s^13)/4073436600185160019436625000000 + (282413642543628612464596667*s^16)/100578681486053333813250000000)*Derivative[8][F][s] + ((14219668503349483112688777913428953512399627969*s^2)/11532531212484536751860101939200000000 + (10890834868989117660193197909831902770715003*s^5)/75081583414612869478255872000000000 + (78675467150486246229641453919701256811747*s^8)/56311187560959652108691904000000000 + (10081624327580054295748491215527441*s^11)/5431248800246880025915500000000 + (1613120341330223223669444579269*s^14)/5431248800246880025915500000000)*Derivative[9][F][s] + (3108244235615960559176640472328799810928038449/44642056306391755168490717184000000000 + (27308322022140331740907251920072408430187*s^3)/224805676656618650133725184000000 + (224341241050363346594281671594389919736909*s^6)/48266732195108273236021632000000000 + (15836583557534332101309947587436389981*s^9)/844667813414394781630378560000000 + (35526365419452822445405760188665787*s^12)/3519449222559978256793244000000000 + (56577223926085351318992017*s^15)/143768350594770353627175000000)*Derivative[10][F][s] + ((4154876805221502694240928036163142256332035739*s)/172987968187268051277901529088000000000 + (22395607299542219733590758429350709956610241*s^4)/3603916003901417734956281856000000000 + (9254471283446223574676802802565014781*s^7)/107259404878018384968936960000000 + (243170954675334192719779954117952399*s^10)/1689335626828789563260757120000000 + (233166303921749775765532587757*s^13)/8626101035686221217630500000000)*Derivative[11][F][s] + ((532662317690116247022662639243183663798387*s^2)/201617678539939453703847936000000000 + (124198158117146453400684056758598397413*s^5)/718484051814477219887616000000000 + (42030840804813260005224817440303218831*s^8)/45048950048767721686953523200000000 + (14040161628264867718230763029559*s^11)/23002936095163256580348000000000 + (160336596578061144207101*s^14)/5837650148219865475500000000)*Derivative[12][F][s] + (42686813100638684595812234442126299535620893/276780749099628882044642446540800000000 + (696865642570666124189395117693491016352591*s^3)/5405874005852126602434422784000000000 + (5656112577502827625781702323235008057*s^6)/2078382931892397771024384000000000 + (1447551383175390688233110050273447*s^9)/248431709827763171067758400000000 + (203855011567109262212201813*s^12)/156521994599145143061843750000)*Derivative[13][F][s] + ((4008360032064245687319547072124141248507273*s)/172987968187268051277901529088000000000 + (15530860605509423714947311545445567267277*s^4)/4805221338535223646608375808000000000 + (43811602810227382621251100113076913*s^7)/1766625492108538105370726400000000 + (232196211190019079055215160339*s^10)/11448465890680330463952000000000 + (771268805736718209043*s^13)/719641354478828243962500000)*Derivative[14][F][s] + ((69434892887209583330205688620777830122649*s^2)/57662656062422683759300509696000000000 + (953139655620744861783771078433207949*s^5)/21199505905302457264448716800000000 + (3727446699491048287635595568879*s^8)/28493959550137711376947200000000 + (86961530889533291008333*s^11)/2424055088770789874400000000)*Derivative[15][F][s] + (4093412930206946673505265756679777935869/68340925703612069640652455936000000000 + (75292022870072528778217005294991567421*s^3)/2543940708636294871733846016000000000 + (895457810932251533600448088543*s^6)/2486745560739291174715392000000 + (5941464459784801017435133*s^9)/15352348895548335871200000000 + (68312915329205038417313*s^12)/2763422801198700456816000000000)*Derivative[16][F][s] + ((99830807699604916775074313429369*s)/21741828643529496133632000000000 + (295955987945036262013471942546141*s^4)/759838921337005636718592000000000 + (38474903477685078025260421*s^7)/23028523343322503806800000000 + (8642137438355005142703521*s^10)/14738254939726402436352000000000)*Derivative[17][F][s] + ((80026126835374489270243299165016367*s^2)/620028559810996599562371072000000000 + (1888635050911905605552852513*s^5)/650780088247659328358400000000 + (23320007389226684252255311*s^8)/5345073791474108616916992000000 + (85723422530686447193*s^11)/245637582328773373939200000000)*Derivative[18][F][s] + (4927970680945691889224362768538317/875334437380230493499817984000000000 + (37865402266839837365168962789*s^3)/21380295165896434467667968000000 + (9963481404014308580636278939*s^6)/801761068721116292537548800000000 + (881231847191575005701767*s^9)/150330200385209304850790400000000)*Derivative[19][F][s] + ((534317407697970628025621234113*s)/2138029516589643446766796800000000 + (56289183696537268301816024261*s^4)/4276059033179286893533593600000000 + (1196474665625095625379659*s^7)/40088053436055814626877440000000 + (2822594283851010601*s^10)/907791065128075512384000000000)*Derivative[20][F][s] + ((5436623189325555323625938251*s^2)/1312345483328681399549952000000000 + (19054476345711816568297*s^5)/347082713732084975124480000000 + (214077756812808653377*s^8)/5809862816819683279257600000000)*Derivative[21][F][s] + (62923369974752294384752907773/373183333804737765253840896000000000 + (862137145817862696830290651*s^3)/25656354199075721361201561600000000 + (183946357479180809789*s^6)/1452465704204920819814400000000 + (112377994090139*s^9)/6254637003753247549440000000)*Derivative[22][F][s] + ((31560338313281208358583179*s)/6841694453086859029653749760000000 + (81062106723680686767109*s^4)/557746830414689594808729600000000 + (4754359380002987*s^7)/31922323169338919116800000000)*Derivative[23][F][s] + ((85970251627867184963953*s^2)/1832596728505408668657254400000000 + (180511832959915403017*s^5)/534507379147410861691699200000000 + (217706595530681*s^8)/3162765557085271370956800000000)*Derivative[24][F][s] + (865637429976183367997771/456112963539123935310249984000000000 + (293260397451195287717*s^3)/1282817709953786068060078080000000 + (360022452288828971*s^6)/916298364252704334328627200000000)*Derivative[25][F][s] + ((14358680854886250937*s)/437448494442893799849984000000000 + (145338309786950437219*s^4)/256563541990757213612015616000000000 + (1116611169391*s^7)/6288322107616598372843520000000)*Derivative[26][F][s] + ((14084072540457636389*s^2)/68416944530868590296537497600000000 + (427875384805333*s^5)/628832210761659837284352000000000)*Derivative[27][F][s] + (436343155408882376147/49260200062225385013506998272000000000 + (806991558550711*s^3)/1371997550752712372256768000000000 + (586676194259*s^6)/1886496632284979511853056000000000)*Derivative[28][F][s] + ((760220968522391*s)/7874072899972088397299712000000000 + (175877488051*s^4)/228666258458785395376128000000000)*Derivative[29][F][s] + ((54342792611*s^2)/150130252530697280421888000000000 + (505699211*s^5)/1367710058406610146093465600000000)*Derivative[30][F][s] + (13781720950369/763928236259110248872568422400000000 + (364618025323*s^3)/656500828035172870124863488000000000)*Derivative[31][F][s] + ((9727432743199*s)/81406102676361435895483072512000000000 + (91058719*s^4)/308356449531672105664708608000000000)*Derivative[32][F][s] + (19276267183*s^2*Derivative[33][F][s])/78939251080108059050165403648000000000 + (37323575899/2315551365016503065471518507008000000000 + (20115481*s^3)/130249764282178297432772916019200000000)*Derivative[34][F][s] + (1080949*s*Derivative[35][F][s])/18337440934136903158237180723200000000 + (9509*s^2*Derivative[36][F][s])/189251794256156500543345262592000000000 + (161701*Derivative[37][F][s])/27252258372886536078241717813248000000000 + (s*Derivative[38][F][s])/109345481125779311425043929497600000000 + Derivative[40][F][s]/1417117435390099876068569326288896000000000, F[s]*Subscript[u, 35, 4][s] -> (-3703104131007068689811815715537214433296358667/1944958780888409036648898000000000 - (6876302295178795878397819069154973262879072327*s^3)/1539759034869990487347044250000000 + (5959176207529510134958865510496706541606*s^6)/14069435625639532961869921875 + (1672945352490581042942298015244054357613*s^9)/79205711670267000377934375000 + (14805093631341344951628440576017061*s^12)/150868022229080000719875000 + (640952745547611811111891766*s^15)/8552608969902494371875 + (698220880444487*s^18)/90252220558500)*Derivative[1][F][s] + ((-12482484979149683303785521112910332788269085161*s)/6159036139479961949388177000000000 - (10789826752205018611832604245095727962395736399*s^4)/6159036139479961949388177000000000 + (2714828265547868371507580308902329988001*s^7)/164504170392093000784940625000 + (43422291712694298338348964620258118409*s^10)/42243046224142400201565000000 + (49342361658604406451389701702313*s^13)/18208209579371724224812500 + (1882723438145919627979790011*s^16)/1915784409258158739300000 + (616914441944*s^19)/22563055139625)*Derivative[2][F][s] + ((483856407751437184154780832697837465779837789191*s^2)/295633734695038173570632496000000000 - (1741994097195013796357797904391609342508661*s^5)/17108433720777672081633825000000 - (1226089158890089892556890483477977392529*s^8)/501346043099712002392200000000 + (419573293361700805432984817201808847*s^11)/158411423340534000755868750000 + (128873710300657022566081223003*s^14)/10430381783738864247300000 + (90857141300280268495139*s^17)/39912175192878307068750)*Derivative[3][F][s] + (319550467682814675072815167432155100970229213517/337867125365757912652151424000000000 + (59856519407372365411931499816290192682969673*s^3)/45763736020903742038797600000000 + (963090291529806599971966761405868456528217*s^6)/17228073117426466991295600000000 + (24777319910632860844233688650363439138499*s^9)/68433734883110688326535300000000 + (2695894950011359785871300779216290089*s^12)/5069165546897088024187800000000 + (4288074303734904462027858094*s^15)/26401903890089000125978125 + (41952002734864413847*s^18)/9210501967587301631250)*Derivative[4][F][s] + ((7565965361541133086027526833686215990988673863*s)/11262237512191930421738380800000000 + (36590516281617695006153003935881961632570943657*s^4)/118253493878015269428252998400000000 + (374402040672282156891878116159182992191369*s^7)/43221306241964645258864400000000 + (148552125720407911270110459654614829061*s^10)/4138094323997622876888000000000 + (8447432339593339641692934768441379*s^13)/316822846681068001511737500000 + (3896873420727074447642065651*s^16)/1408101540804746673385500000)*Derivative[5][F][s] + ((278476911167136537321237107687800987036893093241*s^2)/1351468501463031650608605696000000000 + (1754456422397672248427395573571700324333832661*s^5)/49272289115839695595105416000000000 + (39060224757960927527581158432010943158697929*s^8)/78835662585343512952168665600000000 + (5411021425640763050215607172932939179*s^11)/5184373854781112752010250000000 + (92245260387597354326696352887437*s^14)/264019038900890001259781250000 + (26665239543324860806523*s^17)/2840441515878321691875000)*Derivative[6][F][s] + (4744053713421360729510723816324951683246978647/494655137790390669503803392000000000 + (9032796151106693924537660360445647951113881707*s^3)/236506987756030538856505996800000000 + (768383170729121330792234469025132563832476451*s^6)/337867125365757912652151424000000000 + (23556065811919745437818544129048978803689*s^9)/1642409637194656519836847200000000 + (635718912098552994515268485011288351*s^12)/45622489922073792217690200000000 + (687794518092065249211809382463*s^15)/396028558351335001889671875000)*Derivative[7][F][s] + ((23225274225977282994186989929683472047409704853*s)/2522741202730992414469397299200000000 + (59076787469229673938306787778880900825399131921*s^4)/15136447216385954486816383795200000000 + (216059935873691414411425055826495741968207*s^7)/2593278374517878715531864000000000 + (1890369851170989800570362804265593607107*s^10)/8212048185973282599184236000000000 + (5328629851016895111203450768868821*s^13)/57028112402592240272112750000000 + (6135527290957802786022802001*s^16)/2112152311207120010078250000000)*Derivative[8][F][s] + ((176556939445483385049283552124913696412905721189*s^2)/80727718487391757263020713574400000000 + (110851652371794874945285034210044186956342103*s^5)/525571083902290086347791104000000000 + (99042707687453555474827435282386500177821*s^8)/56311187560959652108691904000000000 + (11274543064042868886800281291185263*s^11)/5431248800246880025915500000000 + (3798889988235528812754337811323*s^14)/12672913867242720060469500000000)*Derivative[9][F][s] + (1694208807851093956954082348206318500239277263519/9687326218487010871562485628928000000000 + (102221772046624856484961585588259123561487229*s^3)/504548240546198482893879459840000000 + (14656022626631539075831170884555950183894813*s^6)/2365069877560305388565059968000000000 + (252690764386965221268866865654049998737*s^9)/11825349387801526942825299840000000 + (8641313086793425906696412121941503*s^12)/849522226135167165432852000000000 + (13848677548103164831380497*s^15)/38706863621668941361162500000)*Derivative[10][F][s] + ((75542625772126139965159438686609682130336941*s)/1605989094576759096744443904000000000 + (226942510565015753450462463043560829734661841*s^4)/25227412027309924144693972992000000000 + (539108528333657951123638137147253570193*s^7)/5255710839022900863477911040000000 + (6907085174616489029147983942452599*s^10)/46740511414235284358993280000000 + (744654724204693587827493279541*s^13)/30191353624901774261706750000000)*Derivative[11][F][s] + ((91424076894413836097284402236526076601697549*s^2)/22424366246497710350839087104000000000 + (1345804701382062012952969015315944216440027*s^5)/6306853006827481036173493248000000000 + (28024882703863615772832869664830323021*s^8)/28667513667397641073515878400000000 + (406973575645419543604021970500103*s^11)/724592486997642582280962000000000 + (12053218251477704010097813*s^14)/531226163488007758270500000000)*Derivative[12][F][s] + (470572314367183188281850797998375140751599013/1937465243697402174312497125785600000000 + (6102603673377551530534212650638188333921791*s^3)/37841118040964886217040959488000000000 + (1346975443509271992042990491109389147*s^6)/469312274943444657973248000000000 + (18661069375754463339514533769634369*s^9)/3478043937588684394948617600000000 + (9391075230372157671995548879*s^12)/8765231697552128011463250000000)*Derivative[13][F][s] + ((9859817940760291534980826768830368066504003*s)/345975936374536102555803058176000000000 + (26081332602033607972006425858837989860987*s^4)/7762280623787668967598145536000000000 + (5156379886952736897546555675325447*s^7)/229007008236291976622131200000000 + (9222378208450835880864519245773*s^10)/560974828643336192733648000000000 + (3968830064150125169003*s^13)/5037489481351797707737500000)*Derivative[14][F][s] + ((69710175146495681898465207785511144133307*s^2)/57662656062422683759300509696000000000 + (267177245223125389401569620280483387*s^5)/6745297333505327311415500800000000 + (20576164815132985516170617223479*s^8)/199457716850963979638630400000000 + (8284072199971540032588427*s^11)/322399326806515053295200000000)*Derivative[15][F][s] + (27336884870745962535495988747420161355069/478386479925284487484567191552000000000 + (222197683034541516239724823043179176673*s^3)/8903792480227032051068461056000000000 + (52284709191436967617755638526833*s^6)/191479408176925420453085184000000 + (459764577479455742725065503*s^9)/1719463076301413617574400000000 + (27645139297641340189483*s^12)/1758541782580991199792000000000)*Derivative[16][F][s] + ((1705417649671627952026261232878243*s)/464901445291720554044928000000000 + (9296920214924360466575802878681*s^4)/33036474840739375509504000000000 + (11392918356058686347851870219*s^7)/10316778457808481705446400000000 + (1604961500769566733544627*s^10)/4485555851221079002368000000000)*Derivative[17][F][s] + ((20168036362780969565262016126184993*s^2)/228431574667209273522978816000000000 + (2559137956103788170363512741779*s^5)/1403081870261953511940710400000000 + (31676957323860144313153349*s^8)/12471838846772920106139648000000 + (18792887539161657667*s^11)/99199792863543093321600000000)*Derivative[18][F][s] + (378346031781958536800701468830239189/104164798048247428726478340096000000000 + (20760086866620612389723963687*s^3)/19692377126483558062325760000000 + (5511889334086007935273838377*s^6)/801761068721116292537548800000000 + (1595362777422815159729021*s^9)/526155701348232566977766400000000)*Derivative[19][F][s] + ((2805456423074850163552666509809*s)/19954942154836672169823436800000000 + (206652050783925319769852095261*s^4)/29932413232255008254735155200000000 + (1029425541413979541222301*s^7)/70154093513097675597035520000000 + (27446676502133205553*s^10)/19063612367689585760064000000000)*Derivative[20][F][s] + ((1055791606131564921766863064663*s^2)/513127083981514427224031232000000000 + (1369505185766686279976239*s^5)/53450737914741086169169920000000 + (660032151854531765977*s^8)/40669039717737782954803200000000)*Derivative[21][F][s] + (18831690153486631953562973543/237480303330287668797898752000000000 + (668177275380534480335136319*s^3)/44898619848382512382102732800000000 + (359438972208780095651*s^6)/6778173286289630492467200000000 + (70270631328103*s^9)/9844576585789135196160000000)*Derivative[22][F][s] + ((46435804790546352580359671*s)/23945930585804006603788124160000000 + (225903189140660062213909*s^4)/3904227812902827163661107200000000 + (1145599738393637567*s^7)/20334519858868891477401600000000)*Derivative[23][F][s] + ((199434222032530268689487*s^2)/11224654962095628095525683200000000 + (10006588296453510049*s^5)/82231904484217055644876800000000 + (29510721354562363*s^8)/1247183884677292010613964800000000)*Derivative[24][F][s] + (115020264477045191311409/168041618145993028798513152000000000 + (705145412639146162967*s^3)/8979723969676502476420546560000000 + (826684178019736271*s^6)/6414088549768930340300390400000000)*Derivative[25][F][s] + ((1120211724439368342283*s)/104112741677408724364296192000000000 + (318750307808592849019*s^4)/1795944793935300495284109312000000000 + (35545585157*s^7)/666943253838124069847040000000)*Derivative[26][F][s] + ((29534392784941937369*s^2)/478918611716080132075762483200000000 + (430073855765429*s^5)/2200912737665809430495232000000000)*Derivative[27][F][s] + (875941623295998250547/344821400435577695094548987904000000000 + (1220942744823089*s^3)/7545986529139918047412224000000000 + (1085730914759*s^6)/13205476425994856582971392000000000)*Derivative[28][F][s] + ((1153156510224181*s)/45275919174839508284473344000000000 + (381685602929*s^4)/1956366877925163938217984000000000)*Derivative[29][F][s] + ((1080798881267771*s^2)/12254682123323226908997451776000000000 + (511433441*s^5)/5891674097751551398556467200000000)*Derivative[30][F][s] + (22604914387609/5347497653813771742107978956800000000 + (36027943453*s^3)/287219112265388130679627776000000000)*Derivative[31][F][s] + ((8463380397103*s)/325624410705445743581932290048000000000 + (133876469*s^4)/2158495146721704739652960256000000000)*Derivative[32][F][s] + (27330644683*s^2*Derivative[33][F][s])/552574757560756413351157825536000000000 + (4644395009/1473532686828683768936420868096000000000 + (128047*s^3)/4383405528727154240526011596800000000)*Derivative[34][F][s] + (3592297*s*Derivative[35][F][s])/333327353754391771924730688307200000000 + (40441*s^2*Derivative[36][F][s])/4696885439266429513484841517056000000000 + (2442313*Derivative[37][F][s])/2479955511932674783119996321005568000000000 + (59*s*Derivative[38][F][s])/41332591865544579718666605350092800000000 + Derivative[40][F][s]/9919822047730699132479985284022272000000000, F[s]*Subscript[u, 36, 3][s] -> (1472661579974422553722283664500630364201509214767/332587951531917945266961558000000000 - (9990028380523595600810229028803444491527480669*s^3)/4619277104609971462041132750000000 - (165947327689895967617351185843250367541448*s^6)/89106425629050375425176171875 - (30508532031010349812793923683236316302567*s^9)/712851405032403003401409375000 - (6051889892510512526854221252264353*s^12)/41145824244294545650875000 - (790613582115080058167319566*s^15)/8552608969902494371875 - (743346990723737*s^18)/90252220558500)*Derivative[1][F][s] + ((1939011123628253315022127797957719076628416037717*s)/166293975765958972633480779000000000 + (1656272211395428167578397607820321435270191093*s^4)/637141669601375374074639000000000 - (5639899047506907204738495796259107633147*s^7)/54834723464031000261646875000 - (11462536305874112708031695789645848979*s^10)/6099263358566015002365000000 - (535943259230403653342933348897821*s^13)/144010384855030909778062500 - (2158918770673211933561309461*s^16)/1915784409258158739300000 - (616914441944*s^19)/22563055139625)*Derivative[2][F][s] + ((6474561030398494351503752961039888355203394779677*s^2)/886901204085114520711897488000000000 + (113381206785808753686712890804571090698389*s^5)/76949477004997025854425000000 + (348764592779608580414791971392998474947203*s^8)/15207496640691264072563400000000 + (25245599925497804017775503714041952009*s^11)/475234270021602002267606250000 + (5515593171633683805048751029979*s^14)/281620308160949334677100000 + (1341622941757391925169*s^17)/2100640799625174056250)*Derivative[3][F][s] + (-1110190743615301846991574863879198739083009624243/3040804128291821213869362816000000000 + (28526096655602000392902304126294292374052207363*s^3)/14781686734751908678531624800000000 + (137488325170696695948236501239863291947317937*s^6)/671894851579632212660528400000000 + (45374224247155873282909505020834468783757*s^9)/22811244961036896108845100000000 + (1544868359196169518226314300945490943*s^12)/490564407764234324921400000000 + (65504340690810936300275243278*s^15)/79205711670267000377934375 + (165028884119839105403*s^18)/9210501967587301631250)*Derivative[4][F][s] + ((13443740162003757214646380366579076711413781*s)/155699136113252494309747200000000 + (133183167885252059153213986627519461869245728409*s^4)/354760481634045808284758995200000000 + (36192637249128903247628664106467954654529951*s^7)/2463614455791984779755270800000000 + (13918850945557641344136219838957385721961*s^10)/202766621875883520967512000000000 + (50229835344313972212020177583705913*s^13)/950468540043204004535212500000 + (22981723688595719429491885297*s^16)/4224304622414240020156500000)*Derivative[5][F][s] + ((3502021289978871183551720355166093683357676796521*s^2)/12163216513167284855477451264000000000 + (564218476581124082913825123870146938074690173*s^5)/11468550052824756733343502000000000 + (157598378598039345458233228160964449782897063*s^8)/236506987756030538856505996800000000 + (3366676389893291153040919239025540397*s^11)/2479483147938793055309250000000 + (240260638230937477517838743117027*s^14)/548347234640310002616468750000 + (179400959719328190243723979*s^17)/15841142334053400075586875000)*Derivative[6][F][s] + (10423033570339395593534944425516957047748507619157/227046708245789317302245756928000000000 + (161646376831882573261853056375943766090512952611*s^3)/2128562889804274849708553971200000000 + (225235197332534714268868405884327286156736813*s^6)/66726109398253130084907648000000000 + (4684237344708028876538096637799564611881*s^9)/259327837451787871553186400000000 + (6008783696995246489106350809824873*s^12)/383382268252720943005800000000 + (25839514993021172940255204689*s^15)/14430190385271315858328125000)*Derivative[7][F][s] + ((34409777823745414631079788190508519343242791551*s)/1194982674977838512117082931200000000 + (1000196087950167299904219227562172180682922842783*s^4)/136228024947473590381347454156800000000 + (158540472758000740351084416627098749911624719*s^7)/1330351806127671781067846232000000000 + (6760663148994200025034253306548930889749*s^10)/24636144557919847797552708000000000 + (292131914284104114804452689950551*s^13)/3001479600136433698532250000000 + (6742293206467053731680164901*s^16)/2479483147938793055309250000000)*Derivative[8][F][s] + ((32994536375066485868887056332022211941299777741*s^2)/6919518727490722051116061163520000000 + (4774348980249620425353102031119856635772423949*s^5)/14190419265361832331390359808000000000 + (141000167407402584245519127699529319192531*s^8)/62238680988429089172764736000000000 + (778986330268208115997165718907422321*s^11)/342168674415553441632676500000000 + (333188728960914010169138539297*s^14)/1152083078840247278224500000000)*Derivative[9][F][s] + (1073879045362294766534055428889806046665524238209/2812449547302680575614915182592000000000 + (1073045699901767163743969951917143590198195257*s^3)/3243524403511275961460653670400000000 + (15868933229103582948719631598466576845365743*s^6)/1935057172549340772462321792000000000 + (365090954726868807702222976306985077063*s^9)/15204020641459106069346814080000000 + (739407505446397311822812790706209929*s^12)/73908433673759543392658124000000000 + (3103296146374254701901991*s^15)/9866455432974436033237500000)*Derivative[10][F][s] + ((44106498196450836253442515174924074527034661733*s)/605457888655438179472655351808000000000 + (291122819249180584795892234118894675250408529*s^4)/25227412027309924144693972992000000000 + (329934699318224294076492114982995158989*s^7)/2919839355012722701932172800000000 + (1210452724474003505620979961226816153*s^10)/8446678134143947816303785600000000 + (84424920227044426251256316969*s^13)/3938002646726318381961750000000)*Derivative[11][F][s] + ((26517548729309741585768803920452946012255296923*s^2)/5449120997898943615253898166272000000000 + (13550246722254456702543328406259196919297*s^5)/60968503825399924087606272000000000 + (2570696988370906691200304082536179434431*s^8)/2838083853072366466278071961600000000 + (9190795468014733201556706444617869*s^11)/19563997148936349721585974000000000 + (27615999334260886380280231*s^14)/1593678490464023274811500000000)*Derivative[12][F][s] + (920366168880038971706043271929146743430998049/3487437438655323913762494826414080000000 + (52888884014002771935046319226360191777256871*s^3)/340570062368683975953368635392000000000 + (41612105040563448844997078317429675993*s^6)/16736452030501939945617408000000000 + (822546573412749716847132426906169*s^9)/194424816386945090400854400000000 + (122472006006305263584618696313*s^12)/157774170555938304206338500000000)*Derivative[13][F][s] + ((23781892888022453181670005839066280378803107*s)/947673217025903237435460550656000000000 + (7324765511653627599156071616738437976195893*s^4)/2724560498949471807626949083136000000000 + (919698586355088109070906583752968189*s^7)/55648703001418950319177881600000000 + (56327475134028747866535184246213*s^10)/5048773457790025734602832000000000 + (7123904186382885402733*s^13)/14317075368052477695675000000)*Derivative[14][F][s] + ((3228543708099792938819298737085208149960749*s^2)/3632747331932629076835932110848000000000 + (12393218706778812662403924644671273*s^5)/460858824028314288357580800000000 + (5565961543233019127026707212579*s^8)/85481878650413134130841600000000 + (2315601007607930206800257*s^11)/152715470592559762087200000000)*Derivative[15][F][s] + (51527280168839909049424711683466447641769/1336182926687863568491377328128000000000 + (1253204574338086558242007837145380506793*s^3)/80134132322043288459616149504000000000 + (17884818565925187123609151590809*s^6)/111903550233268102862192640000000 + (6819968805314050995907727749*s^9)/46425503060138167674508800000000 + (1417386993800526188679053*s^12)/174095636475518128779408000000000)*Derivative[16][F][s] + ((136988643737426583184494796729538783*s)/64520235363964000370061312000000000 + (2436693818976416330332167398847677*s^4)/15956617348077118371090432000000000 + (17466017607391932184104527993*s^7)/30950335373425445116339200000000 + (53499760681048050180808687*s^10)/309503353734254451163392000000000)*Derivative[17][F][s] + ((1737448234682157701431799840522939947*s^2)/39061799268092785772429377536000000000 + (10956673751640302327718746026789*s^5)/12627736832357581607466393600000000 + (5783285834290531735600183337*s^8)/5051094732943032642986557440000000 + (942215417665668790939*s^11)/11606375765034541918627200000000)*Derivative[18][F][s] + (1596411549257265301564944537056160469/937483182434226858538305060864000000000 + (2624965844357417327787353653367*s^3)/5612327481047814047762841600000000 + (146274717325274374923283557379*s^6)/50510947329430326429865574400000000 + (5759500320548482694783941*s^9)/4735401312134093102799897600000000)*Derivative[19][F][s] + ((94254389319255677842667638174057*s)/1616350314541770445755698380800000000 + (244534005955993397925510498707*s^4)/89797239696765024764205465600000000 + (3484915268022593697160877*s^7)/631386841617879080373319680000000 + (266480905352563412009*s^10)/514717533927618815521728000000000)*Derivative[20][F][s] + ((8208764222955841362551048966107*s^2)/10775668763611802971704655872000000000 + (10165905012267243874117771*s^5)/1122465496209562809552568320000000 + (2009519478140223171977*s^8)/366021357459640046593228800000000)*Derivative[21][F][s] + (34188092604912248172223211647/1237397369984130484789051392000000000 + (39261003682601856035074009*s^3)/7923285855596913949782835200000000 + (1031726120336020088471*s^6)/61003559576606674432204800000000 + (32719367974803583*s^9)/14973600986985274633359360000000)*Derivative[22][F][s] + ((16845808627477124579075437*s)/27629919906696930696678604800000000 + (204239825174032640147503*s^4)/11712683438708481490983321600000000 + (7479781124625833*s^7)/458673380275238153625600000000)*Derivative[23][F][s] + ((4098517354374118607677021*s^2)/808175157270885222877849190400000000 + (293209353004918145039*s^5)/8784512579031361118237491200000000 + (210408527036630369*s^8)/33673964886286884286577049600000000)*Derivative[24][F][s] + (15987020946089146785793513/86205350108894423773637246976000000000 + (33736955965033885919*s^3)/1649337055654867801791528960000000 + (13065919693892395777*s^6)/404087578635442611438924595200000000)*Derivative[25][F][s] + ((57482298167744536121869*s)/21551337527223605943409311744000000000 + (685132465510280955379*s^4)/16163503145417704457556983808000000000 + (429349408447*s^7)/34955672892339326249041920000000)*Derivative[26][F][s] + ((2883433233620675717*s^2)/205250833592605770889612492800000000 + (121580749210027*s^5)/2829744948427469267779584000000000)*Derivative[27][F][s] + (1716234756975420545587/3103392603920199255850940891136000000000 + (316974073198373*s^3)/9321512771290486999744512000000000 + (1985413531319*s^6)/118849287833953709246742528000000000)*Derivative[28][F][s] + ((77352315070643*s)/15091973058279836094824448000000000 + (154247798339*s^4)/4063223515690725102452736000000000)*Derivative[29][F][s] + ((5446595274397513*s^2)/330876417329727126542931197952000000000 + (52242551*s^5)/3330076663946529051358003200000000)*Derivative[30][F][s] + (36481265570713/48127478884323945678971810611200000000 + (112607689351*s^3)/5169944020776986352233299968000000000)*Derivative[31][F][s] + ((89087603079961*s)/20514337874443081845661734273024000000000 + (246555739*s^4)/24538681667994117040265232384000000000)*Derivative[32][F][s] + (38397047963*s^2*Derivative[33][F][s])/4973172818046807720160420429824000000000 + (207758017057/437639207988119079374116997824512000000000 + (68447*s^3)/16026826464408657691923229900800000000)*Derivative[34][F][s] + (47185637*s*Derivative[35][F][s])/30999443899158434788999954012569600000000 + (531431*s^2*Derivative[36][F][s])/464991658487376521834999310188544000000000 + (2825033*Derivative[37][F][s])/22319599607394073048079966889050112000000000 + (193*s*Derivative[38][F][s])/1115979980369703652403998344452505600000000 + Derivative[40][F][s]/89278398429576292192319867556200448000000000, F[s]*Subscript[u, 37, 2][s] -> (-1723932580339201722668355181500201589756860211073/4101918068893654658292525882000000000 + (1854197726939032276073501728717013936720157900251*s^3)/56971084290189648031840637250000000 + (197888499855320476976710858901982632534045627*s^6)/39563252979298366688778220312500 + (212196473819948106264596813364586063163*s^9)/2738036124384813778246875000 + (1178442880546507139719441456718140157*s^12)/5582116822475960026635375000 + (35467993998559361673562121342*s^15)/316446531886392291759375 + (29158462700350769*s^18)/3339332160664500)*Derivative[1][F][s] + ((-961270999029621893089632884583937861571664147589*s)/75961445720252864042454183000000000 + (1517282223468509016446881519590992292362811313537*s^4)/227884337160758592127362549000000000 + (47551368381116060161141234550302117304121481*s^7)/79126505958596733377556440625000 + (1383599107705215148098037593103109881937*s^10)/275822242992929789551395000000 + (140017979993325969082819410707272949*s^13)/19537408878665860093223812500 + (124511014318248347287974338257*s^16)/70884023142551873354100000 + (30346852731803*s^19)/834833040166125)*Derivative[2][F][s] + ((-369995257213824883328038492992778677989484810086149*s^2)/32815344551149237266340207056000000000 - (613800733942709571473697347756219791540610689*s^5)/2848554214509482401592031862500000 + (27232928977712366444061936645700870213711867*s^8)/1688032127116730312054537400000000 + (197080961512000769980775229391780229249*s^11)/2197958498849909260487678906250 + (2156182362434831932236601723244111*s^14)/31259854205865376149158100000 + (20266757924285079588911011*s^17)/2953500964272994723087500)*Derivative[3][F][s] + (-666555456851833908104859885772198699330628007269/5357607273657018329198401152000000000 + (247180432452825225479219109773967844981777424447*s^3)/410191806889365465829252588200000000 + (224237780409604707813174051865717780387232519*s^6)/2762234389827376874271061200000000 + (2341704517954400872390967483560019445801653*s^9)/2532048190675095468081806100000000 + (49178703659599548818245363945998708841*s^12)/29614598721346145825518200000000 + (421498871046951410807645088071*s^15)/868329283496260448587725000 + (51247623471363320275957*s^18)/4430251446409492084631250)*Derivative[4][F][s] + ((3736536413035771326245598467648460562359571479107*s)/1250108363853304276812960268800000000 + (17210249199715352586573193299221828901950068069*s^4)/18671604296528726751829420800000000 + (1795361433517093116639005715404450838102084757*s^7)/91153734864303436850945019600000000 + (1493791154034179100562280816152450742334029*s^10)/22507095028223070827393832000000000 + (104239810858504672895965101499434221*s^13)/2511952570114182011985918750000 + (578666571150872231977274951611*s^16)/156299271029326880745790500000)*Derivative[5][F][s] + ((207025429097022764407349310662219582581207287593941*s^2)/150013003662396513217555232256000000000 + (84672578850691696332659500386967093865952716807*s^5)/683653011482275776382087647000000000 + (20622281259120539406446244636884135954582503*s^8)/18117512519613105461057395200000000 + (2706467905713111273287113149164351455859*s^11)/1534574661015209374595034000000000 + (13536212882242267364152827249977407*s^14)/29306113317998790139835718750000 + (2425839237183990775752881*s^17)/240017308091718182963437500)*Derivative[6][F][s] + (9043294347151771735596183232428438486105819280621/49127065526866694387035631616000000000 + (10632287543211203018860656266547134598224001279763*s^3)/52504551281838779626144331289600000000 + (1757677931245052093326024937513719738570663530847*s^6)/262522756409193898130721656448000000000 + (150272745306196606179376721215471800701669*s^9)/5284274484887155759475073600000000 + (88226756598809816972020979045025739*s^12)/4317217716411074966891400000000 + (102930646101635586910114551743*s^15)/51655898915391521985609375000)*Derivative[7][F][s] + ((615038785420407980976832027806259691126082152969*s)/9656009431142764069175968972800000000 + (22273943220932728817531930522700052835790489523607*s^4)/1680145641018840948036618601267200000000 + (1321403116364964368218365674394298250627136319*s^7)/7292298789144274948075601568000000000 + (109289804079805312570924093455052138901069*s^10)/303845782881011456169816732000000000 + (3192969982999691924758159313175763*s^13)/28514056201296120136056375000000 + (2521932518580093788480874779*s^16)/905208133374480004319250000000)*Derivative[8][F][s] + ((64841326050073699854570635537780120973017644591537*s^2)/8960776752100485056195299206758400000000 + (26165197899423399971521949897075440584339693623*s^5)/58338390313154199584604812544000000000 + (117652688159410880579434707988065885113591827*s^8)/43753792734865649688453609408000000000 + (2497502945974117562106051269302316597*s^11)/1026506023246660324898029500000000 + (6861934700826911572172573933*s^14)/24428405398411754239500000000)*Derivative[9][F][s] + (518542338359337287683747112376464092889477535271919/1075293210252058206743435904811008000000000 + (906385055571703052644488530912030415796132241*s^3)/2406223617642450337324194201600000000 + (2229878391895612385260819592312392433161963123*s^6)/262522756409193898130721656448000000000 + (57773505075685684938711486238711778743*s^9)/2534003440243184344891135680000000 + (535829761632241191136854805594799*s^12)/61131872352158431259436000000000 + (3027995902119972324878587*s^15)/11839746519569323239885000000)*Derivative[10][F][s] + ((9538635325267445278605013865987658811637127816139*s)/134411651281507275842929488101376000000000 + (936366324958367617509037352039709909762313751*s^4)/90330410807464567098742935552000000000 + (570958514178269033861088840605688315727*s^7)/6064281737334116380936051200000000 + (359047576928962963622603433694140457*s^10)/3225095287582234620770536320000000 + (2825769931972520863789039871281*s^13)/181148121749410645570240500000000)*Derivative[11][F][s] + ((85417581155301082524064410754056294725616140801*s^2)/22401941880251212640488248016896000000000 + (118455907827724135250368712569665793898591*s^5)/727713808480093965712326144000000000 + (53566314027454116373358792374376179033*s^8)/86002541002192923220547635200000000 + (1323647459506289675453253483083603*s^11)/4347554921985855493685772000000000 + (5642031222862976636388503*s^14)/531226163488007758270500000000)*Derivative[12][F][s] + (3012622807657128030942319530174802864884647761/16542972465416280103745167766323200000000 + (11429797185560526596655105348791813556592163*s^3)/113523354122894658651122878464000000000 + (376051366097078951521473785810823391679*s^6)/247327568895195334751901696000000000 + (12775633728129033598078047105742471*s^9)/5217065906383026592422926400000000 + (139349122606524810644188879*s^12)/326654597424302907259500000000)*Derivative[13][F][s] + ((52771206372106613578391982100641978150624109*s)/3632747331932629076835932110848000000000 + (445784921731121833786547333214587682347363*s^4)/302728944327719089736327675904000000000 + (318809751848251750187910493414078549*s^7)/37099135334279300212785254400000000 + (57729893997971502778953297689*s^10)/10452947117577693032304000000000 + (33837837712830435959*s^13)/143928270895765648792500000)*Derivative[14][F][s] + ((532042790705789759521903871814195994098677*s^2)/1210915777310876358945310703616000000000 + (511821537690939452674077615726947107*s^5)/40471784001031963868493004800000000 + (17477011617561774241522409148107*s^8)/598373150552891938915891200000000 + (251609851671919978740523*s^11)/38687919216781806395424000000)*Derivative[15][F][s] + (74640003048136429395853064770040866149611/4305478319327560387361104723968000000000 + (2690090909749391913765761145346520261*s^3)/401674848732046558694817792000000000 + (14443138281956767918226448525529*s^6)/220937778665683177445867520000000 + (662379547103430367193083*s^9)/11514261671661251903400000000 + (16137644063823880696339*s^12)/5275625347742973599376000000000)*Derivative[16][F][s] + ((19786632030708562264381582610833071551*s)/23743446613938752136182562816000000000 + (914357004145882837567802135723423*s^4)/15956617348077118371090432000000000 + (24533223530153113307081047*s^7)/120899747552443144985700000000 + (18473361847598093021569733*s^10)/309503353734254451163392000000000)*Derivative[17][F][s] + ((200513497178758943459681332644408251*s^2)/13020599756030928590809792512000000000 + (303118951950277106233511361163*s^5)/1052311402696465133955532800000000 + (204977531467614660378852199*s^8)/561232748104781404776284160000000 + (77154298230953971387*s^11)/3095033537342544511633920000000)*Derivative[18][F][s] + (170880075230955987375218359890153497/312494394144742286179435020288000000000 + (539082689084669805272179914131*s^3)/3741551654031876031841894400000000 + (2062611194514766503730950661*s^6)/2405283206163348877612646400000000 + (1094983591017318383024851*s^9)/3156934208089395401866598400000000)*Derivative[19][F][s] + ((751872158914599329927796925961*s)/44898619848382512382102732800000000 + (22507852325651508756960166991*s^4)/29932413232255008254735155200000000 + (1235996752080332472868163*s^7)/841849122157172107164426240000000 + (1085691887809448567*s^10)/8170119586152679611456000000000)*Derivative[20][F][s] + ((111708240230396496830634251587*s^2)/567140461242726472194981888000000000 + (2783024929976561859601*s^5)/1233478567263255834673152000000 + (161049105483178736221*s^8)/122007119153213348864409600000000)*Derivative[21][F][s] + (4783717653517781446429177739/712440909990863006393696256000000000 + (5253805484060465610117977*s^3)/4527591917483950828447334400000000 + (16657542857519638021*s^6)/4357397112614762459443200000000 + (47661881509709*s^9)/99824006579901830889062400000)*Derivative[22][F][s] + ((96746097171934044489181979*s)/718377917574120198113643724800000000 + (888711942114055797193*s^4)/239034355892009826346598400000000 + (10792268681080319*s^7)/3210713661926667075379200000000)*Derivative[23][F][s] + ((34451837430064736686001*s^2)/33673964886286884286577049600000000 + (300704899159996087*s^5)/46191995728788592985702400000000 + (13242754128016957*s^8)/11224654962095628095525683200000000)*Derivative[24][F][s] + (37782505123798664893687/1064263581591289182390583296000000000 + (101976106234321200257*s^3)/26939171909029507429261639680000000 + (780287357445853121*s^6)/134695859545147537146308198400000000)*Derivative[25][F][s] + ((1686656749598393007451*s)/3591889587870600990568218624000000000 + (38922362092362771007*s^4)/5387834381805901485852327936000000000 + (29242769*s^7)/14411738978494877859840000000)*Derivative[26][F][s] + ((252317596688112533*s^2)/110519679626787722786714419200000000 + (89370723405049*s^5)/13205476425994856582971392000000000)*Derivative[27][F][s] + (4675984574903827949/54445484279301741330718261248000000000 + (31806403549603*s^3)/6214341847526991333163008000000000 + (96659581127*s^6)/39616429277984569748914176000000000)*Derivative[28][F][s] + ((2809250816971309*s)/3803177210686518695895760896000000000 + (40057266959*s^4)/7545986529139918047412224000000000)*Derivative[29][F][s] + ((81172927691203*s^2)/36764046369969680726992355328000000000 + (1304519*s^5)/638264693923084734843617280000000)*Derivative[30][F][s] + (223895660491/2291784708777330746617705267200000000 + (37587538159*s^3)/13786517388738630272622133248000000000)*Derivative[31][F][s] + ((127753866241*s)/244218308029084307686449217536000000000 + (322499*s^4)/274094621805930760590852096000000000)*Derivative[32][F][s] + (131307929*s^2*Derivative[33][F][s])/150702206607479021823043043328000000000 + (228552157/4420598060486051306809262604288000000000 + (247553*s^3)/547049009985148849217646247280640000000)*Derivative[34][F][s] + (9661889*s*Derivative[35][F][s])/61998887798316869577999908025139200000000 + (1553*s^2*Derivative[36][F][s])/14090656317799288540454524551168000000000 + (87949*Derivative[37][F][s])/7439866535798024349359988963016704000000000 + (s*Derivative[38][F][s])/65541681386792119268171331340861440000000 + Derivative[40][F][s]/1101100247298107603705278366526472192000000000, F[s]*Subscript[u, 38, 1][s] -> (-2832336002271995965552668634887532840900700321420033/77936443308979438507557991758000000000 - (45394465096401247882192211727244593571848230031473*s^3)/360816867171201104201657369250000000 - (1557959044135994770178262258824772443643127961*s^6)/136673055746667084924870215625000 - (22120452879980283380728176578615225000156767*s^9)/167044845912593103797063596875000 - (10444347264514579631818224222078472861*s^12)/35353406542347746835357375000 - (808360970772356494626963768398*s^15)/6012484105841453543428125 - (30828128780683019*s^18)/3339332160664500)*Derivative[1][F][s] + ((-158579043473119807372043468456732817561745966186087*s)/4329802406054413250419888431000000000 - (10487869859073557809398607819210368877978257662131*s^4)/333061723542647173109222187000000000 - (1998029785234069142716758662763215151684794209*s^7)/1503403613213337934173572371875000 - (719843897031973034888414232802695493946761*s^10)/89090584486716322025100585000000 - (184135375486923783915089024796688049*s^13)/19537408878665860093223812500 - (2673701337527199553307298665983*s^16)/1346796439708485593727900000 - (30346852731803*s^19)/834833040166125)*Derivative[2][F][s] + ((26539331050345854074670886545733011865148378798253581*s^2)/623491546471835508060463934064000000000 + (186988693565874937627941603822407341080166147421*s^5)/54122530075680165630248605387500000 + (7604912045737121276672411787047854467999233*s^8)/323965761769877534636729400000000 + (53894178558650593520653558103764937251*s^11)/6424801765868965530656292187500 - (9784700103110378582335156626143539*s^14)/593937229911442146834003900000 - (26532722942638888301581*s^17)/10711303363463809837500)*Derivative[3][F][s] + (12569789945528824576279407083733416226166186228864957/712561767396383437783387353216000000000 + (37919392639730526739261698033691674173487445997*s^3)/1556705149485257934835873200000000 + (48435183354781252824931008980213913369938397881*s^6)/46808674660047710815350145200000000 + (22543137035239703644333877719521027830941*s^9)/3796174198913186608818300000000 + (68532266942932620297510148373388075457399*s^12)/10690870138405958643012070200000000 + (16725844017286524695156975537909*s^15)/13498573407078230609863725000 + (3488580126041580499116259*s^18)/168349554963560699215987500)*Derivative[4][F][s] + ((47140699356268275795276284543755811883558496277453*s)/3393151273316111608492320729600000000 + (954017490212081646698345872685802867775434552097027*s^4)/249396618588734203224185573625600000000 + (124534282635052687956877691932794514389024466843*s^7)/1731920962421765300167955372400000000 + (90542149377728235535083630151729991943815099*s^10)/427634805536238345720482808000000000 + (38593076030802933315332167801681071557*s^13)/334089691825186207594127193750000 + (26754573602434016343442096395091*s^16)/2969686149557210734170019500000)*Derivative[5][F][s] + ((8817201832408359633705008192908503254971328579452171*s^2)/2850247069585533751133549412864000000000 + (27074101960018091367628488105121298893203300460981*s^5)/103915257745305918010077322344000000000 + (124272413991997856844821093242252048529308361263*s^8)/55421470797496489605374571916800000000 + (80203173572519712209389257702118960006313*s^11)/24671238780936827637720162000000000 + (295723535427474836910028842231809503*s^14)/371210768694651341771252437500000 + (21545550847172667748902967*s^17)/1320095194504450006298906250)*Derivative[6][F][s] + (288283822358072183511049261381071265144186419037607/1043227685599933921983521353728000000000 + (288014291133451890664974724467887698641684668331397*s^3)/997586474354936812896742294502400000000 + (45242639160498365666396612881716829738553016843397*s^6)/4987932371774684064483711472512000000000 + (28203190401915307508451216864552312604504591*s^9)/769742649965229022296869054400000000 + (10441703042645356696475004110413175923*s^12)/416527407989842544532937800000000 + (2768185033065014202956103651361*s^15)/1188085675054005005669015625000)*Derivative[7][F][s] + ((360845314956577412655994776459283654434034335169909*s)/5320461196559663002115958904012800000000 + (429696171163500839033001163713479544721618060981643*s^4)/31922767179357978012695753424076800000000 + (24350600618209854666314483867091167548447762439*s^7)/138553676993741224013436429792000000000 + (12890427250094534241140765787516253716427*s^10)/38615852004944599780779384000000000 + (48967411019995271416726145434709*s^13)/491621658643036554069937500000 + (15073302429419443714929950047*s^16)/6336456933621360030234750000000)*Derivative[8][F][s] + ((28370098818158126689938601990484922244443879499061*s^2)/4864421665425977601934590997954560000000 + (383143327148127505646087134788282864564575134133*s^5)/1108429415949929792107491438336000000000 + (1650862719357968101490667174987417743769689167*s^8)/831322061962447344080618578752000000000 + (1770796278822744631202572918142168213*s^11)/1026506023246660324898029500000000 + (704763277200786296403483027563*s^14)/3679233058231757436910500000000)*Derivative[9][F][s] + (6558372863087024231624148953343526516031331920135279/20430570994789105928125282191409152000000000 + (1457812682611344878508572893104898372873119906401*s^3)/6080527081782472002418238747443200000000 + (12922300591230518723526092016889106514350083349*s^6)/2493966185887342032241855736256000000000 + (16924189893822507139263348933573756479*s^9)/1267001720121592172445567840000000 + (13527116803907851714258446305897627*s^12)/2737349395324427533061412000000000 + (139878423878785869388146197*s^15)/1006378454163392475390225000000)*Derivative[10][F][s] + ((97993908851832457234705422175204702798879087499869*s)/2553821374348638241015660273926144000000000 + (285723896627348381900191278814563422289704725511*s^4)/53204611965596630021159589040128000000000 + (3692742833840629269694381732482837335683*s^7)/78835662585343512952168665600000000 + (1350574926579860879947626494436884329*s^10)/25340034402431843448911356800000000 + (1304174214949154689523306570749*s^13)/181148121749410645570240500000000)*Derivative[11][F][s] + ((132618474477995091211686301122724745584473846737*s^2)/77388526495413280030777584058368000000000 + (392207650673204203303869681520400862013*s^5)/5584580584557982027308288000000000 + (18813184395101715571562218719498441629*s^8)/72771380848009396571232614400000000 + (529561220920954595533156675046957*s^11)/4347554921985855493685772000000000 + (1089731830766549750849651*s^14)/265613081744003879135250000000)*Derivative[12][F][s] + (3105343754609201272848253890399353817832920419/43011728410082328269737436192440320000000 + (228848837515574129409440201380092827320553*s^3)/5974913374889192560585414656000000000 + (78910346354253888445430199325639*s^6)/141859458869182838784000000000 + (643403667941787347727871265706877*s^9)/745295129483289513203275200000000 + (30539358380928321914275339409*s^12)/210365560741251072275118000000000)*Derivative[13][F][s] + ((8969573504273474206021886212875359703243653*s)/1816373665966314538417966055424000000000 + (333358566353895159242141240429710680721*s^4)/692743579697297688183816192000000000 + (100357481739918043644963856356884551*s^7)/37099135334279300212785254400000000 + (705878755131958901617665814549*s^10)/420731121482502144550236000000000 + (1391090270385706521467*s^13)/20149957925407190830950000000)*Derivative[14][F][s] + ((6826748272488356884826633408167631160571*s^2)/52648512056994624301970030592000000000 + (228560448803987547186300654946350899*s^5)/63598517715907371793346150400000000 + (684486462131269031744052449429*s^8)/85481878650413134130841600000000 + (1666496233219283727386611*s^11)/967197980419545159885600000000)*Derivative[15][F][s] + (20075824566727528505447909131227040998089/4305478319327560387361104723968000000000 + (92629972924012583429931814624290224687*s^3)/53422754881362192306410766336000000000 + (304426377885051861584792537809*s^6)/18650591705544683810365440000000 + (35790460577815995505025393*s^9)/2579194614452120426361600000000 + (41432022910882071318551*s^12)/58031878825172709593136000000000)*Derivative[16][F][s] + ((4703502712531671262654632424426237919*s)/23743446613938752136182562816000000000 + (419098356147974499565077763860079*s^4)/31913234696154236742180864000000000 + (173763935423378123312457821*s^7)/3868791921678180639542400000000 + (3955264933369562285858537*s^10)/309503353734254451163392000000000)*Derivative[17][F][s] + ((1117366654094694813712616637718273*s^2)/342647362000813910284468224000000000 + (22535687300006840484946272083*s^5)/382658691889623685074739200000000 + (40527846337611795476842933*s^8)/561232748104781404776284160000000 + (73870446931209298817*s^11)/15475167686712722558169600000000)*Derivative[18][F][s] + (33628130679087638710894073506209923/312494394144742286179435020288000000000 + (34132665086382775140592053961*s^3)/1247183884677292010613964800000000 + (2651492102773204621493032243*s^6)/16836982443143442143288524800000000 + (60635643914201091829*s^9)/983162319554467580774400000000)*Derivative[19][F][s] + ((5067659710398860906459672280631*s)/1706147554238535470519903846400000000 + (73314295534188826341258230611*s^4)/568715851412845156839967948800000000 + (3897176881359109233075059*s^7)/15995133320986270036124098560000000 + (4890122481613159529*s^10)/228763348412275029120768000000000)*Derivative[20][F][s] + ((498674281730403695884838210491*s^2)/15749054346817250497106804736000000000 + (340273575070379310434947*s^5)/969402019453713335522672640000000 + (461347382911316592121*s^8)/2318135263911053628423782400000000)*Derivative[21][F][s] + (11639355611712481776367495453/11453857706776182179714039808000000000 + (133799885197464446646700831*s^3)/787452717340862524855340236800000000 + (2514525904613881265021*s^6)/4636270527822107256847564800000000 + (779020356933383*s^9)/11854100781363342418076160000000)*Derivative[22][F][s] + ((254238907461077408348531333*s)/13649180433908283764159230771200000000 + (110852804136468323858107*s^4)/222540985335461148328683110400000000 + (72328222738477913*s^7)/165581090279360973458841600000000)*Derivative[23][F][s] + ((5317470385243996304537189*s^2)/40947541301724851292477692313600000000 + (14240913225576559273*s^5)/17772370356651411151248998400000000 + (1582648559735623*s^8)/11224654962095628095525683200000000)*Derivative[24][F][s] + (6659498680507625392499/1555462157710345728109314048000000000 + (660492643384627541*s^3)/1492257336068689915906621440000000 + (88566303033347309*s^6)/134695859545147537146308198400000000)*Derivative[25][F][s] + ((6970371742319122013*s)/133292777674885583634367488000000000 + (4206929390289190393*s^4)/5387834381805901485852327936000000000 + (28141007177*s^7)/132054764259948565829713920000000)*Derivative[26][F][s] + ((48345467576484887*s^2)/205250833592605770889612492800000000 + (1279675893043*s^5)/1886496632284979511853056000000000)*Derivative[27][F][s] + (8768880915654862829/1034464201306733085283646963712000000000 + (4712492210879*s^3)/9603982855268986605797376000000000 + (86640787*s^6)/380927204596005478354944000000000)*Derivative[28][F][s] + ((36874874817523*s)/543311030098074099413680128000000000 + (51752423*s^4)/109136168809874847793152000000000)*Derivative[29][F][s] + ((1740392330983*s^2)/9191011592492420181748088832000000000 + (816463*s^5)/4786985204423135511327129600000000)*Derivative[30][F][s] + (129268296511/16042492961441315226323936870400000000 + (5473961*s^3)/25020902701884991420366848000000000)*Derivative[31][F][s] + ((4766475739*s)/117898493531282079572768587776000000000 + (1528883*s^4)/17267961173773637917223682048000000000)*Derivative[32][F][s] + (104823871*s^2*Derivative[33][F][s])/1657724272682269240053473476608000000000 + (176211173/48626578665346564374901888647168000000000 + (84523*s^3)/2735245049925744246088231236403200000000)*Derivative[34][F][s] + (1583*s*Derivative[35][F][s])/153843394040488510119106471526400000000 + (2129*s^2*Derivative[36][F][s])/309994438991584347889999540125696000000000 + (5311*Derivative[37][F][s])/7439866535798024349359988963016704000000000 + (s*Derivative[38][F][s])/1146979424268862087192998298465075200000000 + Derivative[40][F][s]/20920904698664044470400288964002971648000000000, F[s]*Subscript[u, 39, 0][s] -> (25624404431446306197318325516206525797757743968812031/178795369944129300105574216386000000000 + (13618414443846717136937859064778413215649778204839541*s^3)/42215573459030529191593912202250000000 + (432967542705354613614522734801129946155834988833*s^6)/19544246971773393144256440834375000 + (1367255329946500268210462316324773428846704913*s^9)/6514748990591131048085480278125000 + (126777812811548687002424069835820002149*s^12)/318180658881129721518216375000 + (539162978773837043604275408338*s^15)/3398360581562560698459375 + (32454982910237519*s^18)/3339332160664500)*Derivative[1][F][s] + ((644522199806371647526396655895812037885290662846766317*s)/1519760644525099050897380839281000000000 + (29398978041482605650828456691905122280746798210514617*s^4)/168862293836122116766375648809000000000 + (96519879100618187414983225052533702501170827117*s^7)/19544246971773393144256440834375000 + (238705887553889378348833705520890269937253257*s^10)/10423598384945809676936768445000000 + (16579543046267866924907325001886582611*s^13)/761958946267968543635728687500 + (4002628416990005763546993432587*s^16)/1029903159777077218733100000 + (51752828120678*s^19)/834833040166125)*Derivative[2][F][s] + ((174560224619303832136402972618114195632367261536791377*s^2)/736853645830351054980548285712000000000 + (13488993603670644122416478419283878958766555743513*s^5)/469061927322561435462154580025000000 + (3129578015779613751752906549395803574956359761*s^8)/8509059906078211981172872200000000 + (3688745917652812098077269017238029161965399*s^11)/4343165993727420698723653518750000 + (1002920988552338016536097008851957009*s^14)/2573727996282915969614016900000 + (4855914308594432846357389798*s^17)/182378684543857424150653125)*Derivative[3][F][s] + (876266310159334912674258980452194304268633398006936717/27789908928458954073552106775424000000000 + (327251848818196141130502924728224784559618610207109*s^3)/7109991319415668074373711528800000000 + (10731382502387078328255013088497018765411817632189*s^6)/5195762887265295900503866117200000000 + (21699492619614237599251317185265933274036471*s^9)/1732454025198749530792814700000000 + (1987793222477958885978869704050669936508613*s^12)/138981311799277462359156912600000000 + (8482092850168634376473265943864867*s^15)/2895443995818280465815769012500 + (113875074939441265633127933*s^18)/2188544214526289089807837500)*Derivative[4][F][s] + ((346245102706073635387017545534288635726749590842937*s)/23752058913212781259446245107200000000 + (31957182978225384114688355858102093666646076348967*s^4)/7965985360328119513303224710400000000 + (1696296992142884422106116697256066892564991238097*s^7)/22514972511482948902183419841200000000 + (3450976948170613150700025781880540912063609*s^10)/15572135775829407547244472000000000 + (1049181366129377649851554255378497955993*s^13)/8686331987454841397447307037500000 + (15797142879039596259693976979279*s^16)/1678518258445379980183054500000)*Derivative[5][F][s] + ((242548011089298710506061538680735861864639267146206391*s^2)/111159635713835816294208427101696000000000 + (199014267928798743568838658384138097827307806022253*s^5)/1105280468745526582470822428568000000000 + (105957526730250099472709736488919182905177579153*s^8)/69723785842011712729342203379200000000 + (4508061058677358202855483726775286520274839*s^11)/2084719676989161935387353689000000000 + (67822317963612810962518358634089896447*s^14)/130294979811822620961709605562500000 + (166067803114545924551361271*s^17)/15841142334053400075586875000)*Derivative[6][F][s] + (303257513193629559880047136826252141524717897452315797/2074979866658268570825223972564992000000000 + (2881629952932902760646200420409717246054637633959907*s^3)/19452936249921267851486474742796800000000 + (125676993889360050483614497777614069658905939467351*s^6)/27789908928458954073552106775424000000000 + (400281967879601344002315109765105895191354579*s^9)/22514972511482948902183419841200000000 + (549150087015733090652876214735009934181*s^12)/46327103933092487453052304200000000 + (3831424587578337860763561195017*s^15)/3564257025162015017007046875000)*Derivative[7][F][s] + ((5724951297257709388032903876976132127937715992761933*s)/207497986665826857082522397256499200000000 + (6588525909684482140387278009695513303527725077399891*s^4)/1244987919994961142495134383538995200000000 + (147903283651108840603481137600819227577263313043*s^7)/2210560937491053164941644857136000000000 + (4269875352083042052079245704734745966489801*s^10)/34638419248435306003359107448000000000 + (21911830646281105580423414980247*s^13)/613205509705292906151750000000 + (47346611126635829230595057777*s^16)/57028112402592240272112750000000)*Derivative[8][F][s] + ((4181166137528136455255686491964616574701139232877833*s^2)/2213311857768819808880238904069324800000000 + (14013317260018367990341657432382027776511694037859*s^5)/129686241666141785676576498285312000000000 + (926806348706055108927710182298079477913962107*s^8)/1543883829358830781864005931968000000000 + (3086751942601745447447958728082799*s^11)/6110154900277740029154937500000 + (2069298319423820540774462719069*s^14)/38018741601728160181408500000000)*Derivative[9][F][s] + (70358444830344069324885392218974627586948767808500319/796792268796775131196886005464956928000000000 + (339997831027828726840615427292445802200807616549*s^3)/5354786752666499537613481219522560000000 + (2799626378426279099552751419574128094462699389*s^6)/2114449592382746505596355950304000000000 + (351211559225971420610495623160566352593*s^9)/106428144490213742485427698560000000 + (87384042751989094774151198642756711*s^12)/73908433673759543392658124000000000 + (8115383822015319290760323*s^15)/251594613540848118847556250000)*Derivative[10][F][s] + ((276914669947867522876318289688427556203155839473*s)/31439088888761645012503393523712000000000 + (21059082245424394207796150504814469508820458123*s^4)/17734870655198876673719863013376000000000 + (149699822761269498572784937088910659*s^7)/14973535153911398471447040000000 + (130094326862263062917095134813218771*s^10)/11825349387801526942825299840000000 + (32595653549229551611140698287*s^13)/22643515218676330696280062500000)*Derivative[11][F][s] + ((33241182036952235198376212573263570616685926103821*s^2)/99599033599596891399610750683119616000000000 + (748504119495992284862775881411815505843393*s^5)/56761677061447329325561439232000000000 + (133078876795789998183134423589398248829*s^8)/2838083853072366466278071961600000000 + (209124901982581018129277014797653*s^11)/9781998574468174860792987000000000 + (556097069520540767296907*s^14)/796839245232011637405750000000)*Derivative[12][F][s] + (4580054779242960486487543766394157432265289329/364664653911567565765165219892428800000000 + (57513271714900589287122329100465162288563*s^3)/8962370062333788840878121984000000000 + (1070624226981613346287161114415511683*s^6)/11903465882656459961321472000000000 + (4224433592265408954650401982705471*s^9)/31302395438298159554537558400000000 + (13869786821764299019566419413*s^12)/631096682223753216825354000000000)*Derivative[13][F][s] + ((2325308315227100974701421810000109714185127*s)/3113783427370824923002227523584000000000 + (4219875619549515858886580438067901566179*s^4)/60134612031142841254924173312000000000 + (137853039267279872116033272605772599*s^7)/361716569509223177074656230400000000 + (1876644056232274226317802683277*s^10)/8204256868908791818729602000000000 + (9926078921776267530853*s^13)/1088097727971988304871300000000)*Derivative[14][F][s] + ((116157175361240679930186081519656169424919*s^2)/6746530759303453999838159634432000000000 + (27774950351007195045909221111092151*s^5)/60286094918203862845776038400000000 + (7722951044491702391774189385881*s^8)/7778850957187595205906585600000000 + (7805772680129509999496309*s^11)/37720721236362261235538400000000)*Derivative[15][F][s] + (286274096965494322118658513046622237895707/503740963361324565321249252704256000000000 + (106211452173605357400170844593159668883*s^3)/520871860093281374987504971776000000000 + (20784775557682602479846986904749*s^6)/11201545378350137096505483264000000 + (921754723643420212107807403*s^9)/603531539781796179768614400000000 + (172429975265386130707871*s^12)/2263243274181735674132304000000000)*Derivative[16][F][s] + ((2146743365553712466643310559514967*s)/99762380730835093009170432000000000 + (7426007999812147698165661211849*s^4)/5387948714935130878550016000000000 + (917716669769090691554289583*s^7)/201177179927265393256204800000000 + (5061304570925825252726719*s^10)/4023543598545307865124096000000000)*Derivative[17][F][s] + ((4247614787401498208423970339794153*s^2)/13363247118031742501094260736000000000 + (1823145023515704357772331693411*s^5)/328321157641297121794126233600000000 + (86628907162900301139507667*s^8)/13132846305651884871765049344000000 + (9819229616676087683*s^11)/23212751530069083837254400000000)*Derivative[18][F][s] + (7020265746598790223132929712036539/716898904214408774176350928896000000000 + (70279859598333273013776143111*s^3)/29184102901448633048366776320000000 + (96834989386228187445369493*s^6)/7215849618490046632837939200000000 + (39696399284423804933*s^9)/7788489000220547866447200000000)*Derivative[19][F][s] + ((97822189301328411643714649863663*s)/399238527691817300101657500057600000000 + (20758741540844947982865840241*s^4)/2016356200463723737887159091200000000 + (452606652748911608648917*s^7)/23992699981479405054186147840000000 + (3307799238782255099*s^10)/2058870135710475262086912000000000)*Derivative[20][F][s] + ((4838295808078877833930993309*s^2)/2033300370215519735684530176000000000 + (77891448569682694170733*s^5)/3046692061140241911642685440000000 + (97827689236739679317*s^8)/6954405791733160885271347200000000)*Derivative[21][F][s] + (418820067021217832964976359529/5807105857335524365115018182656000000000 + (59805755714884158309935491*s^3)/5118442662715606411559711539200000000 + (167760174811199533259*s^6)/4636270527822107256847564800000000 + (1211652134101117*s^9)/284498418752720218033827840000000)*Derivative[22][F][s] + ((828017475154799135979313*s)/682459021695414188207961538560000000 + (7003586089819515957613*s^4)/222540985335461148328683110400000000 + (31064160452893769*s^7)/1159067631955526814211891200000000)*Derivative[23][F][s] + ((87022141909039076519023*s^2)/11167511264106777625221188812800000000 + (3657376589953811533*s^5)/78343510143606220585097625600000000 + (268877392820051*s^8)/33673964886286884286577049600000000)*Derivative[24][F][s] + (400728302417607660355273/1637901652068994051699107692544000000000 + (2356254574865464127*s^3)/95970799925917620216744591360000000 + (2046124242794539*s^6)/57726796947920373062703513600000000)*Derivative[25][F][s] + ((66685608441335054867*s)/24086789001014618407339819008000000000 + (649203598379410021*s^4)/16163503145417704457556983808000000000 + (791982649*s^7)/74280804896221068279214080000000)*Derivative[26][F][s] + ((216429993755348951*s^2)/18677825856927125150954736844800000000 + (522286031623*s^5)/16094174394181231460496384000000000)*Derivative[27][F][s] + (16123047170478011149/40344103850962590326062231584768000000000 + (51713208707*s^3)/2299167770597318780070912000000000 + (1959737491*s^6)/193130092730174777525956608000000000)*Derivative[28][F][s] + ((1171904146927*s)/392391299515275738465435648000000000 + (3485859701*s^4)/171671193537933135578628096000000000)*Derivative[29][F][s] + ((8383560954799*s^2)/1075348356321613161264526393344000000000 + (43649*s^5)/6382646939230847348436172800000000)*Derivative[30][F][s] + (199895855143/625657225496211293826633537945600000000 + (18386603*s^3)/2176818535063994253571915776000000000)*Derivative[31][F][s] + ((4411317727*s)/2930619696349011692237390610432000000000 + (1497679*s^4)/466234951691888223765039415296000000000)*Derivative[32][F][s] + (11016647*s^2*Derivative[33][F][s])/4973172818046807720160420429824000000000 + (53716123/437639207988119079374116997824512000000000 + (4187*s^3)/4102867574888616369132346854604800000000)*Derivative[34][F][s] + (2549*s*Derivative[35][F][s])/7749860974789608697249988503142400000000 + (193*s^2*Derivative[36][F][s])/929983316974753043669998620377088000000000 + (467*Derivative[37][F][s])/22319599607394073048079966889050112000000000 + (s*Derivative[38][F][s])/41291259273679035138947938744742707200000000 + Derivative[40][F][s]/815915283247897734345611269596115894272000000000, F[s]*Subscript[u, 20, 20][s] -> ((15700695189651817573017577540715829312617*s^2)/113006448111025167211012500000 - (42024098540154829059775658485303015667*s^5)/1255627201233612969011250000 + (3449911671168065846863247875857103*s^8)/2906544447300030020859375 - (498222328186772886896219330678*s^11)/38753925964000400278125 + (1129194837676998135883526*s^14)/24605667278730412875 - (25254563749226206*s^17)/413297510350725 + s^20/41)*Derivative[1][F][s] + (-2107073550283541072475769478721608764379/43050075470866730366100000000 + (537037980038359748733880708716468003829*s^3)/6278136006168064845056250000 - (398550582216985363924626049917186653*s^6)/93009422313600960667500000 + (1287948460700239827434152272073397*s^9)/7750785192800080055625000 - (10161131658083903631484394647*s^12)/68895868380445156050000 + (28753445866291238874424*s^15)/19137741216790321125 - (97710361312169*s^18)/275531673567150)*Derivative[2][F][s] + ((-2929908722850736404514079429365758407833*s)/54791005144739475011400000000 + (6816534560336810125919830465235227593091*s^4)/190326649450147650039600000000 + (60670019363808720873590222761892227*s^7)/96586707787200997616250000 + (2705180885736083338511624053348913*s^10)/93009422313600960667500000 + (253040067079601556595615591*s^13)/5536275137714342896875 + (1409563909190869919731*s^16)/19271571574949694000 - (75461207441*s^19)/10080427081725)*Derivative[3][F][s] + ((-957427740792481787943108209861900193217*s^2)/267867136263170766722400000000 + (6391424259792991728421546144082373289*s^5)/625641235216748330580000000 + (287075147880197866354936641638691617*s^8)/1004501760986890375209000000 + (43588479637120025476624557307939*s^11)/15501570385600160111250000 + (466159915197846722959011991*s^14)/124012563084801280890000 + (20231215083132902227*s^17)/16803870336693940500)*Derivative[4][F][s] + (749750069062367870816160191585856078637/90830928466004530003200000000 + (168556029066155623007436500031437228047*s^3)/20090035219737807504180000000 + (73647554941664857477525717937942368009*s^6)/38065329890029530007920000000 + (1404144752354905991805003279396219347*s^9)/40180070439475615008360000000 + (13443930218806443496422340992533*s^12)/90190954970764567920000000 + (109026616334596129908539*s^15)/1080248807358896175000 + (339500624493964279*s^18)/42009675841734851250)*Derivative[5][F][s] + ((1771550425669185656462052016871102827733*s)/309408029052646447123200000000 + (23660805161801250655796846186138947296323*s^4)/7714573524379318081605120000000 + (118904471722006296108185661773843843*s^7)/545430820445370339480000000 + (63254517194520198231881071492810091*s^10)/29763015140352307413600000000 + (21225661695528090389578911241*s^13)/5041161101008182150000000 + (29084377895334245012449*s^16)/25205805505040910750000)*Derivative[6][F][s] + ((475395645442316758365295210199971125340297*s^2)/231437205731379542448153600000000 + (84590140195622112014142190518535256603*s^5)/175331216463166320036480000000 + (3816656883871083624306652872597096259*s^8)/262996824694749480054720000000 + (234135224556008899306871066972429*s^11)/3266672393453302033200000000 + (135886252580746729390659761*s^14)/2160497614717792350000000 + (9108335740591643447*s^17)/1989932013555861375000)*Derivative[7][F][s] + (41282358136265262191382932089289957419967/617165881950345446528409600000000 + (37866054710000898456012689205251591119*s^3)/90405158488820133768810000000 + (64206813647418409257371081367370846841*s^6)/1542914704875863616321024000000 + (758141846808604165531745434904447*s^9)/1306668957381320813280000000 + (57763321599260486023849419131*s^12)/41880415300683359400000000 + (30574007401757191219993*s^15)/66331067118528712500000)*Derivative[8][F][s] + ((33048419373966941191586853914456887775171*s)/493732705560276357222727680000000 + (145644771634473776948758958190077581785589*s^4)/2962396233361658143336366080000000 + (10564188859488500505166788831249809*s^7)/4951587627971320976640000000 + (97379411908949811740648987089721*s^10)/6917659186136404305600000000 + (25510118529691197045601729*s^13)/1719301259712264228000000 + (769420249527861483341*s^16)/596979604066758412500000)*Derivative[9][F][s] + ((99453505565584669091986060319925747725681*s^2)/5924792466723316286672732160000000 + (25843155068990075032916287815718291883*s^5)/7526413194516407884492800000000 + (586473049637362717611305589937601*s^8)/8711126382542138755200000000 + (477304658344244582116676843449*s^11)/2321056700611556707800000000 + (1320708159354245875612991*s^14)/16118449309802477137500000)*Derivative[10][F][s] + (112387094394958541126429213976369158921/124014494332251518297702400000000 + (717229996930250687735235238476909976951*s^3)/361267833336787578455654400000000 + (3327388652184261768273353844558567833*s^6)/22579239583549223653478400000000 + (4673755090117133725058017801*s^9)/3536848305693800697600000 + (3236588651136725687551495517*s^12)/1856845360489245366240000000 + (2420925874093886689*s^15)/13544915386388636250000)*Derivative[11][F][s] + ((10535454677961272066494175514531729623*s)/37053111111465392662118400000000 + (3945144676937964368278797197102552467*s^4)/30105652778065631537971200000000 + (4881101097660411558301389829*s^7)/1230743212072657920000000 + (98749617158823417011618833829*s^10)/6189484534964151220800000000 + (354886395468589941505231*s^13)/45510915698265817800000000)*Derivative[12][F][s] + ((2235048078820732190809384886583533521*s^2)/60211305556131263075942400000000 + (12348962103528130202126388787794257*s^5)/2376762061426234068787200000000 + (106592255936654192916311177839*s^8)/1584508040950822712524800000 + (20713800549189481911774277*s^11)/182043662793063271200000000 + (1923135497794562602013*s^14)/136532747094797453400000000)*Derivative[13][F][s] + (58044083726337778192493501071958513/43460791980365422972108800000000 + (400910182467088103395367919459587*s^3)/158450804095082271252480000000 + (497546109162289571636558348683*s^6)/3883598139585349785600000000 + (6524869968378334848532043*s^9)/9197995593754775808000000 + (79151086976240762572493*s^12)/182043662793063271200000000)*Derivative[14][F][s] + ((4046574300277885191708610328701687*s)/13828433811934452763852800000000 + (90302921651138712103899092872229*s^4)/905433166257612978585600000000 + (121800936527414678279468761*s^7)/61319970625031838720000000 + (19481972118370297350626281*s^10)/4369047907033518508800000000 + (12370311876659003473*s^13)/18204366279306327120000000)*Derivative[15][F][s] + ((2106910685769618133297526631059*s^2)/86231730119772664627200000000 + (14855644842129141598424572723*s^5)/6213757023336559656960000000 + (1174374546679749041408461*s^8)/61319970625031838720000000 + (17064762757059103943*s^11)/1127205342371908800000000)*Derivative[16][F][s] + (111365288216829323194941114344591/135211352827803538135449600000000 + (1181519808602702781175166575259*s^3)/1118476264200580738252800000000 + (4332471381739899812508089*s^6)/121838373006599208960000000 + (64230356084495798966473*s^9)/582539720937802467840000000 + (1779282423446359417*s^12)/84020152058336894400000000)*Derivative[17][F][s] + ((945963974944728614624999927389*s)/8450709551737721133465600000000 + (166838906829190172453086153271*s^4)/6338032163803290850099200000000 + (4308749365830663908723033*s^7)/13204233674590189271040000000 + (4254522383525370665593*s^10)/12378969069928302441600000000)*Derivative[18][F][s] + ((76989353357133065191219747229*s^2)/12676064327606581700198400000000 + (50065954909219977321258059*s^5)/126760643276065817001984000000 + (23502696013808689895183*s^8)/13204233674590189271040000000 + (1644137611101167549*s^11)/3713690720978490732480000000)*Derivative[19][F][s] + (1476595493514924107294950693/7929060813976133409177600000000 + (114317862241356910738189391*s^3)/669014506179236256399360000000 + (37398222373474727661959*s^6)/10417180892064232366080000000 + (986749742974997627579*s^9)/188160329862910197112320000000)*Derivative[20][F][s] + ((68916595960912060168177543*s)/3964530406988066704588800000000 + (527932191578528205978978793*s^4)/192676177779620041843015680000000 + (1697687184102249127693*s^7)/88546037582545975111680000000 + (6002694273513094639*s^10)/940801649314550985561600000000)*Derivative[21][F][s] + ((405741419649419745716164583*s^2)/642253925932066806143385600000000 + (88646638913184342304903*s^5)/3440646031778929318625280000000 + (70266312540791827*s^8)/1280002243965375490560000000)*Derivative[22][F][s] + (296375984092975737739589237/15414094222369603347441254400000000 + (752372278123141521695477*s^3)/64225392593206680614338560000000 + (479784465107910001807*s^6)/3440646031778929318625280000000 + (7294633236926339*s^9)/112896197917746118267392000000)*Derivative[23][F][s] + ((935372174619346674953201*s)/770704711118480167372062720000000 + (1286869841898572001149*s^4)/10704232098867780102389760000000 + (160224747280993529*s^7)/401408703707541753839616000000)*Derivative[24][F][s] + ((5705231103216480437401*s^2)/192676177779620041843015680000000 + (1573885717270601263*s^5)/2293764021185952879083520000000 + (295093815601969*s^8)/633803216380329085009920000000)*Derivative[25][F][s] + (4754172403781124265231/5138031407456534449147084800000000 + (86098426615719608681*s^3)/240845222224525052303769600000000 + (10974429295223*s^6)/5417121507524180213760000000)*Derivative[26][F][s] + ((102964413269517882697*s)/2569015703728267224573542400000000 + (229520502024416543*s^4)/101408514620852653601587200000000 + (2986101319*s^7)/1242751404667311931392000000)*Derivative[27][F][s] + ((393190131053430707*s^2)/608451087725115921609523200000000 + (3556316711489*s^5)/497100561866924772556800000000)*Derivative[28][F][s] + (6540548824998731/295006587987934992295526400000000 + (17475042556603*s^3)/3579124045441858362408960000000 + (13249616411*s^6)/1491301685600774317670400000000)*Derivative[29][F][s] + ((15288793844603*s)/23860826969612389082726400000000 + (103474499077*s^4)/5965206742403097270681600000000)*Derivative[30][F][s] + ((28988549*s^2)/4426869567646083317760000000 + (41841731*s^5)/1789562022720929181204480000000)*Derivative[31][F][s] + (75759797791/286329923635348668992716800000000 + (10470143*s^3)/372825421400193579417600000000)*Derivative[32][F][s] + ((351677243*s)/71582480908837167248179200000000 + (4113553*s^4)/95443307878449556330905600000000)*Derivative[33][F][s] + (499487*s^2*Derivative[34][F][s])/17353328705172646605619200000000 + (2387923/1527092926055192901294489600000000 + (1073*s^3)/19867790619595621930106880000000)*Derivative[35][F][s] + (6401*s*Derivative[36][F][s])/381773231513798225323622400000000 + (53*s^2*Derivative[37][F][s])/1216902175450231843219046400000000 + (109*Derivative[38][F][s])/25960579742938279322006323200000000 + (s*Derivative[39][F][s])/49325101511582730711812014080000000 + Derivative[41][F][s]/242679499436987035102115109273600000000, F[s]*Subscript[u, 21, 19][s] -> ((-24873882206160876555842994166950796499897*s^2)/316418054710870468190835000000 + (6891986894893549077684901953180612377*s^5)/351575616345411631323150000 - (3546502166534138329852290468176354*s^8)/4069162226220042029203125 + (372476597148271386459618334577*s^11)/38753925964000400278125 - (88234547342953341187378*s^14)/2236878843520946625 + (326177879942554021*s^17)/5786165144910150 - s^20/41)*Derivative[1][F][s] + (425737316421662994157222318894615883159/16950967216653775081651875000 - (3742429165916964755153352170415824816851*s^3)/105472684903623489396945000000 + (2323864456068214771820273097459159617*s^6)/390639573717124034803500000 - (1847567992709126452540401234502951*s^9)/130213191239041344934500000 + (1210792603211930848841767184893*s^12)/1446813235989348277050000 - (10397524194244609347293*s^15)/38275482433580642250 + (2211073051347779*s^18)/3857443429940100)*Derivative[2][F][s] + ((198209744883878338546415674028236286624461*s)/4339447607463366420902880000000 + (15715305098372238227512170663919217069281*s^4)/5062688875373927491053360000000 + (1949554066587607105603934748197585527*s^7)/1004501760986890375209000000 + (7193794594104094859937996608969*s^10)/445173303381337931400000 + (199185421844658729567861924637*s^13)/2170219853984022415575000 + (12450569457910508341741*s^16)/688958683804451560500 + (886630565728*s^19)/70562989572075)*Derivative[3][F][s] + ((32275873976376016741733855131203926548157*s^2)/964321690547414760200640000000 + (1621106779535847726207180724403790700021*s^5)/253134443768696374552668000000 + (150845425411950807510889022796486371*s^8)/413618372171072507439000000 + (211498824007964201668846414642909*s^11)/86808794159360896623000000 + (115315696270512730027692473*s^14)/25531998282164969595000 + (2573733543831677543*s^17)/3055249152126171000)*Derivative[4][F][s] + (11014864345539733841501899100991754709/271215475466460401306430000000 + (28702330528186396478934533249362121671*s^3)/1986926560193849093820000000 + (8613991457284746479948553374267991494363*s^6)/5062688875373927491053360000000 + (42768735264861138119775538208475725617*s^9)/1125041972305317220234080000000 + (2634222505470559990933937074439*s^12)/18519209420663657946240000 + (5836063672065121922161081*s^15)/52932191560585912575000 + (55578284014627963*s^18)/9884629609819965000)*Derivative[5][F][s] + ((35618954107753677013029798201981773452171*s)/12623847585347975042626560000000 + (249669390480834332160460786012697138920897*s^4)/69431161719413862734446080000000 + (2110322355098209384560987856303122911*s^7)/10000373087158375290969600000 + (36717497905015510582200871120065599*s^10)/16667288478597292151616000000 + (2776215216091378006576534349*s^13)/668617156554769422000000 + (35335456243792162672523*s^16)/29406773089214395875000)*Derivative[6][F][s] + ((298853104906751424704589033062921785380277*s^2)/176733866194871650596771840000000 + (3657680579614174897212534543502322347657*s^5)/7147325471116132928545920000000 + (292780122916675487142542576388838697839*s^8)/20250755501495709964213440000000 + (5220857284471469543895845669183*s^11)/71458458606790981976250000 + (3976647124755825543941423843*s^14)/63518629872703095090000000 + (131641648529271398993*s^17)/27859048189782059250000)*Derivative[7][F][s] + (23495073534843066932602072561158324313969/162006044011965679713707520000000 + (388191361141165594733784700092966106874593*s^3)/972036264071794078282245120000000 + (20800298060067017342567562896577461048729*s^6)/486018132035897039141122560000000 + (3764501414850527747092746586749347*s^9)/6456481907060644018560000000 + (132949207566834703685551909939*s^12)/95277944809054642635000000 + (384437084557925342999327*s^15)/835771445693461777500000)*Derivative[8][F][s] + ((659297656440347198234387964725501014416469*s)/8294709453412642801341825024000000 + (608513719160601156147596607327154053698479*s^4)/12442064180118964202012737536000000 + (233892005961698503600989111791880373*s^7)/107764552557848567437056000000 + (4666797820095517035585400569206303*s^10)/329280577260092844946560000000 + (899291094042710350039427029*s^13)/60175544089929247980000000 + (103710914288424523*s^16)/80785988661105000000)*Derivative[9][F][s] + ((1472975267311276989543370768397428350147557*s^2)/82947094534126428013418250240000000 + (36427560074117725027367810140303633351*s^5)/10536978472322971038289920000000 + (5611151002298305770758563268100211*s^8)/82320144315023211236640000000 + (79097515202424340231485890479*s^11)/382291691865432869520000000 + (1141771458630636526304137*s^14)/13886664020752903380000000)*Derivative[10][F][s] + (1729300005439550599907346241769276538763/2221797175021243607502274560000000 + (64395533562959671893488000331850133357*s^3)/31610935416968913114869760000000 + (112879560494801701598110692831816511*s^6)/758662450007253914756874240000 + (83225070024422810361978120049247*s^9)/62390004112438644305664000000 + (3250296858054520926480546511*s^12)/1856845360489245366240000000 + (474286875666420831479*s^15)/2654803415732172705000000)*Derivative[11][F][s] + ((482728682373386681053466800728331152059*s)/1734085600016580376587141120000000 + (1052700913800618091818921311736456217*s^4)/7902733854242228278717440000000 + (1665119574220075156325536125867431*s^7)/415933360749590962037760000000 + (501119361615953761623491786063*s^10)/31195002056219322152832000000 + (88851719727237971887*s^13)/11377728924566454450000)*Derivative[12][F][s] + ((452656194397433374083885141752224442167*s^2)/12138599200116062636109987840000000 + (1167076674332434943651123878151557*s^5)/221831125733115179753472000000 + (867804917468102889717652138177*s^8)/12797949561525875755008000000 + (37438034484505760248512073*s^11)/327678593027513888160000000 + (335784453959162459107*s^14)/23893230741589554345000000)*Derivative[13][F][s] + (916983614801551993124655037834585369/638873642111371717689999360000000 + (102052373819311977707729137252628033*s^3)/39929602631960732355624960000000 + (8443336062535270431702218441693*s^6)/65244448745033876398080000000 + (2650500573973011204799771*s^9)/3714575143631736384000000 + (99814119309138710065631*s^12)/229375015119259721712000000)*Derivative[14][F][s] + ((382774052874243029363997104443368643*s)/1277747284222743435379998720000000 + (104508219676099210394354351242243*s^4)/1037132535895083957288960000000 + (6530625878329421234629073407*s^7)/3262222437251693819904000000 + (20520793314034796948889463*s^10)/4587500302385194434240000000 + (388367803720553396647*s^13)/573437537798149304280000000)*Derivative[15][F][s] + ((97777121783766130696293360322751*s^2)/3943664457477603195617280000000 + (15739577568621781149823984237*s^5)/6524444874503387639808000000 + (285502075196061046977413*s^8)/14828283805689517363200000 + (128580772671993228149*s^11)/8495370930342952656000000)*Derivative[16][F][s] + (2110252764954008732389482410341/2581307644894431182585856000000 + (716881632977691248571194671523*s^3)/671085758520348442951680000000 + (14304400014669137321589001*s^6)/399455808643064549376000000 + (67601297569534175681881*s^9)/611666706984692591232000000 + (38676035651576059771*s^12)/1835000120954077773696000000)*Derivative[17][F][s] + ((8018571724069864305356029924849*s)/70985960234596857521111040000000 + (353483803954626505089182002621*s^4)/13309867543986910785208320000000 + (27267962740656534553957457*s^7)/83186672149918192407552000000 + (71381370970283406059681*s^10)/207966680374795481018880000000)*Derivative[18][F][s] + ((435221254713071854365798689191*s^2)/70985960234596857521111040000000 + (529110919044493588971093209*s^5)/1330986754398691078520832000000 + (593089858483137057708727*s^8)/332746688599672769630208000000 + (346584790255629641*s^11)/787752577177255609920000000)*Derivative[19][F][s] + (768883472041512522309329374007/4046199733372020878703329280000000 + (19359459560201130994688241707*s^3)/112394437038111691075092480000000 + (18225538423830106653788741*s^6)/5057749666715026098379161600000 + (729482220101011086587*s^9)/139460009192509910800896000000)*Derivative[20][F][s] + ((7106790706015972681091454889*s)/404619973337202087870332928000000 + (148661204211269365747207253*s^4)/53949329778293611716044390400000 + (24251518308696218704051*s^7)/1264437416678756524594790400000 + (4413776090765357609*s^10)/697300045962549554004480000000)*Derivative[21][F][s] + ((48523258110200472465481*s^2)/76215765738918714015744000000 + (34847401924444713995467*s^5)/1348733244457340292901109760000 + (3841125204969283433*s^8)/70246523148819806921932800000)*Derivative[22][F][s] + (156358474898773480534248037/8092399466744041757406658560000000 + (1587809511002023613613853*s^3)/134873324445734029290110976000000 + (187923076967742610639*s^6)/1348733244457340292901109760000 + (37920182594819821*s^9)/592705039068167120903808000000)*Derivative[23][F][s] + ((39549290359830094848385457*s)/32369597866976167029626634240000000 + (12183534758399007217381*s^4)/101154993334300521967583232000000 + (3346511012521517989*s^7)/8429582777858376830631936000000)*Derivative[24][F][s] + ((139963692097796637617*s^2)/4708305144287442477036601344000 + (138528185485444581793*s^5)/202309986668601043935166464000000 + (408180668821139*s^8)/887324502932460719013888000000)*Derivative[25][F][s] + (10067232103751210099581/10789865955658722343208878080000000 + (41359460310675801937*s^3)/115605706667772025105809408000000 + (1647621537867979*s^6)/819068771937656048320512000000)*Derivative[26][F][s] + ((867497770924268377291*s)/21579731911317444686417756160000000 + (960619072566113537*s^4)/425915761407581145126666240000000 + (19517163241*s^7)/8241404052004279123968000000)*Derivative[27][F][s] + ((100053770541788411*s^2)/154878458693665870955151360000000 + (822443947799*s^5)/115990131102282446929920000000)*Derivative[28][F][s] + (226766795134323637/10221978273781947483039989760000000 + (121706878131389*s^3)/25053868318093008536862720000000 + (2486021471*s^6)/284703049069238733373440000000)*Derivative[29][F][s] + ((384705123855589*s)/601292839634232204884705280000000 + (5511184619*s^4)/321203439975551391498240000000)*Derivative[30][F][s] + ((3910526491643*s^2)/601292839634232204884705280000000 + (35866559*s^5)/1565866769880813033553920000000)*Derivative[31][F][s] + (1868040767/7074033407461555351584768000000 + (119044067*s^3)/4294948854530230034890752000000)*Derivative[32][F][s] + ((1673031517*s)/343595908362418402791260160000000 + (50585929*s^4)/1202585679268464409769410560000000)*Derivative[33][F][s] + (1009859*s^2*Derivative[34][F][s])/35632168274621167696871424000000 + (10530967/6814652182521298322026659840000000 + (24383*s^3)/464635376080997612865454080000000)*Derivative[35][F][s] + (179561*s*Derivative[36][F][s])/10903443492034077315242655744000000 + (s^2*Derivative[37][F][s])/23754778849747445131247616000000 + (673*Derivative[38][F][s])/163551652380511159728639836160000000 + (s*Derivative[39][F][s])/51363328846772099749490196480000000 + Derivative[41][F][s]/254813474408836386857220864737280000000, F[s]*Subscript[u, 22, 18][s] -> ((-1604415636595622300720565418588680503*s^2)/23683180361443712109000000 + (1690006859821292531511703978716043703*s^5)/203543777884185681292350000 - (13555638152010861104546559111119*s^8)/123991092765707651859375 - (50968780686726682098480266113*s^11)/22436483452842337003125 + (271690655501228136669598*s^14)/14245386319264975875 - (341840818372778*s^17)/8014079148075 + s^20/41)*Derivative[1][F][s] + (4820826349229199289836922159088278049353/157019485796371811282670000000 - (12140894566627449395696596844866939877*s^3)/545206547904068789175937500 + (747401188574437309527835676998997671*s^6)/226159753204650756991500000 + (1239014630392642804794940664391661*s^9)/18846646100387563082625000 + (62329586338621569666019499*s^12)/222951481387484850000 + (11721894503803317103133*s^15)/11079744914983870125 - (51685985334461*s^18)/203023338417900)*Derivative[2][F][s] + ((102167604308735933849314787191881333371*s)/2173280080226599464120000000 + (4024371640475161789169736594407637061753*s^4)/418718628790324830087120000000 + (3183747981420057624956183964415534613*s^7)/2035437778841856812923500000 + (509602913929115875637824477370357*s^10)/21539024114728643523000000 + (10008256874561787850507799204*s^13)/157055384169896359021875 + (10355348772159230490913*s^16)/159548326775767729800 - (54576314879*s^19)/7427683112850)*Derivative[3][F][s] + ((10877525999323622489540245832521183584689*s^2)/334974903032259864069696000000 + (161386070460976079222595612686729608237*s^5)/20935931439516241504356000000 + (1419616129809806613402673765475604739*s^8)/4070875557683713625847000000 + (520616787381771172812552842707*s^11)/188938808023935469500000 + (1029837772332890120099798281*s^14)/251288614671834174435000 + (11476711522898097011*s^17)/9728556510717544500)*Derivative[4][F][s] + (-6507997963598676288714982788582024297623/10049247090967795922090880000000 + (1001535638773650794455058360654545980133*s^3)/69786438131720805014520000000 + (155777280383360545047424061364992686867*s^6)/83743725758064966017424000000 + (6219489034261402923382113126124389541*s^9)/162835022307348545033880000000 + (40700048603537141307037451204741*s^12)/268041188983289786064000000 + (146682637592452496581363*s^15)/1392952409489102962500 + (71407773309839041*s^18)/8844142282470495000)*Derivative[5][F][s] + ((3502984742207995373363011798530696335627*s)/1182264363643270108481280000000 + (147515757487456854747251652101931189135359*s^4)/40196988363871183688363520000000 + (25691026212020202704274433513590565943*s^7)/114942368687540149435680000000 + (108465368917471538543532684679152433*s^10)/48247414016992161491520000000 + (158790690568902386073547033889*s^13)/36773943610512318210000000 + (30075878477619552812107*s^16)/25537460840633554312500)*Derivative[6][F][s] + ((41385853918768650642407888539153041464677*s^2)/22969707636497819250493440000000 + (37183206069287030157259172911486576482973*s^5)/70344729636774571454636160000000 + (177067936887371272703583623478942979969*s^8)/11724121606129095242439360000000 + (395771066973692974238587334574541*s^11)/5295447879913773822240000000 + (2361639322710041131316598097*s^14)/36773943610512318210000000 + (3370072146902239109*s^17)/733132847099527875000)*Derivative[7][F][s] + (9392739329068736314675735653648784824229/57718752522481699655086080000000 + (1248915003073846027133870455744627197797*s^3)/2961883353127350377037312000000 + (1134238055339493153996523682849302755269*s^6)/25579901686099844165322240000000 + (2741670475369469212675263145836097*s^9)/4538955325640377561920000000 + (314104405887912422021619487087*s^12)/220643661663073909260000000 + (612601567382657094615577*s^15)/1313355128946868507500000)*Derivative[8][F][s] + ((502682348405256895827326404679244803391259*s)/6002750262338096764128952320000000 + (1845707018378044263929067050644843284975973*s^4)/36016501574028580584773713920000000 + (18132584961007941593749221132942793*s^7)/8074000532197942204262400000 + (2780242566287651317516917380459411*s^10)/190636123676895857600640000000 + (1792093316279584212267497*s^13)/118201961605218165675000 + (23681105643127112415827*s^16)/18386971805256159105000000)*Derivative[9][F][s] + ((46897933730136210490865976615905262350717*s^2)/2527473794668672321738506240000000 + (21971666109240552400487699699481033973*s^5)/6100355957660667443220480000000 + (957041095631565795406104173371457*s^8)/13616865976921132685760000000 + (2159690014946197187876194858901*s^11)/10212649482690849514320000000 + (164355584180611242850291921*s^14)/1985792954967665183340000000)*Derivative[10][F][s] + (4637205526004393423617640906264214341929/5880245154943441728126320640000000 + (414327285562153120770060419505668402269*s^3)/195211390645141358183055360000000 + (8467246120722214409527359281292552661*s^6)/54903203618946006988984320000000 + (24718074168083053911954531010001*s^9)/18060264348337502299008000000 + (253857737494238133799255281889*s^12)/142977092757671893200480000000 + (10394880347426702371609*s^15)/58405675146107799510000000)*Derivative[11][F][s] + ((145896362133385183536521477772436243061*s)/501972147373220635327856640000000 + (5064309881659319799346647699311614981*s^4)/36602135745964004659322880000000 + (18885695784856178936353500594120763*s^7)/4575266968245500582415360000000 + (28102268429841478642111975859687*s^10)/1715725113092062718405760000000 + (40750208667823445045231*s^13)/5191615568542915512000000)*Derivative[12][F][s] + ((39034413197143033105460149502369156777*s^2)/1003944294746441270655713280000000 + (49802422663651853705685566149922221*s^5)/9150533936491001164830720000000 + (127200948329830935494647990790969*s^8)/1830106787298200232966144000000 + (5833487408805626211585428809*s^11)/50462503326237138776640000000 + (1334580007735839975689*s^14)/95572922966358217380000000)*Derivative[13][F][s] + (5351078161176442626048656771901658777/3513805031612544447294996480000000 + (166568156163167593528539922493784427*s^3)/62746518421652579415982080000000 + (13657540531774061885836925555503*s^6)/102526990885053234339840000000 + (1543325535378809757439607447*s^9)/2124736982157353211648000000 + (2750840442601552106632921*s^12)/6307812915779642347080000000)*Derivative[14][F][s] + ((2194709150098120222358299296285257479*s)/7027610063225088894589992960000000 + (1005513512958015148003815218435677*s^4)/9653310526408089140920320000000 + (5444606714647059854566098331*s^7)/2658107171093972742144000000 + (65108466044778708484698277*s^10)/14417858093210611079040000000 + (96108011304652963909*s^13)/143359384449537326070000000)*Derivative[15][F][s] + ((3347486423519686214519570843191489*s^2)/130140927096760905455370240000000 + (237320208369057794267208660601*s^5)/95691858159383018717184000000 + (6266399668689773316587183*s^8)/320396846515791357312000000 + (42396594149312897938307*s^11)/2803472407013174376480000000)*Derivative[16][F][s] + (2637310957045399458054398051791189/3123382250322261730928885760000000 + (113954333329074016131411213932297*s^3)/103347206812133660214558720000000 + (828957661204552551037687933*s^6)/22663861143011767590912000000 + (748716544172376064936919*s^9)/6728333776831618503552000000 + (190641178011928388951*s^12)/9175000604770388868480000000)*Derivative[17][F][s] + ((45688107487127999692298796990313*s)/390422781290282716366110720000000 + (35631148871409392069254921157*s^4)/1307219133784428737832960000000 + (304007620276366200198734533*s^7)/915053393649100116483072000000 + (781882973044592399853781*s^10)/2287633484122750291207680000000)*Derivative[18][F][s] + ((21930078316739889608787240377*s^2)/3470424722580290812143206400000 + (84753332468651655215027713*s^5)/209155061405508598053273600000 + (6549873051896957158917161*s^8)/3660213574596400465932288000000 + (25990998817630225439*s^11)/60200881161125007663360000000)*Derivative[19][F][s] + (115636974908878849171129531141/585634171935424074549166080000000 + (1043942867945088589607410469*s^3)/5915496686216404793425920000000 + (164117191969982979193703*s^6)/45048782456571082657628160000 + (2035032343108752806551*s^9)/392165740135328621349888000000)*Derivative[20][F][s] + ((6048735778258487673674322239*s)/334648098248813756885237760000000 + (437693300270446765959873247*s^4)/156169112516113086546444288000000 + (8265320953340374149157*s^7)/430613361717223584227328000000 + (42408675055405425359*s^10)/6862900452368250873623040000000)*Derivative[21][F][s] + ((2033543820837002342608840907*s^2)/3123382250322261730928885760000000 + (508519524855813628736203*s^5)/19521139064514135818305536000000 + (215390807316907687*s^8)/3987160756640959113216000000)*Derivative[22][F][s] + (371064367578720986754592487/18740293501933570385573314560000000 + (57396834751194205933187*s^3)/4805203462034248816813670400000 + (2712440942130840354541*s^6)/19521139064514135818305536000000 + (15496629870292601*s^9)/249560016449754577222656000000)*Derivative[23][F][s] + ((128393666746141903075397*s)/102968645615019617503150080000000 + (14180564969984629078081*s^4)/117126834387084814909833216000000 + (1905291776319915923*s^7)/4880284766128533954576384000000)*Derivative[24][F][s] + ((237349265416208183533*s^2)/7890649895550977004451921920000 + (3983435450104340641*s^5)/5856341719354240745491660800000 + (6904901439937*s^8)/15567096542674749456384000000)*Derivative[25][F][s] + (2971804341642471606913/3123382250322261730928885760000000 + (839671405263351790537*s^3)/2342536687741696298196664320000000 + (17732292667150823*s^6)/9009756491314216531525632000000)*Derivative[26][F][s] + ((253325186538911320657*s)/6246764500644523461857771520000000 + (10451660371248741217*s^4)/4685073375483392596393328640000000 + (141963627877*s^7)/62634670795232521342156800000)*Derivative[27][F][s] + ((12086736975717211813*s^2)/18740293501933570385573314560000000 + (17603148189101*s^5)/2551782884250213832458240000000)*Derivative[28][F][s] + (5011205788829149597/224883522023202844626879774720000000 + (75306957145193*s^3)/15748145799944176794599424000000 + (142730974597*s^6)/17224534468688943369093120000000)*Derivative[29][F][s] + ((161884638784201*s)/254393124460636702066606080000000 + (2254288969*s^4)/135893763066579434864640000000)*Derivative[30][F][s] + ((42117906879421*s^2)/6614221235976554253731758080000000 + (741530539*s^5)/34449068937377886738186240000000)*Derivative[31][F][s] + (216416706953/826777654497069281716469760000000 + (8801227759*s^3)/330711061798827712686587904000000)*Derivative[32][F][s] + ((15670826881*s)/3307110617988277126865879040000000 + (47002687*s^4)/1202585679268464409769410560000000)*Derivative[33][F][s] + (158779613*s^2*Derivative[34][F][s])/5879307765312492669983784960000000 + (81379349/54517217460170386576213278720000000 + (1967327*s^3)/40887913095127789932159959040000000)*Derivative[35][F][s] + (666703*s*Derivative[36][F][s])/42834956575848160881310433280000000 + (109*s^2*Derivative[37][F][s])/2869327234745809819800698880000000 + (3469*Derivative[38][F][s])/899534088092811378507519098880000000 + (31*s*Derivative[39][F][s])/1799068176185622757015038197760000000 + Derivative[41][F][s]/295047180894442132150466264432640000000, F[s]*Subscript[u, 23, 17][s] -> ((45336655512116861807086065483733713578369*s^2)/280890413480176240183443000000 - (94394401042545445066034419236137852437*s^5)/2600837161853483705402250000 + (2146893248525067102731379616042418*s^8)/2006818797726453476390625 - (1389474541648615207360936261027*s^11)/172013039805124583690625 + (32130732595907210690522*s^14)/3309534195384792375 + (409073786847225551*s^17)/21012915526252650 - s^20/41)*Derivative[1][F][s] + (-948616529458785682938410327792582971901/16719667469058109534728750000 + (15302302210363876735408199905217119878607*s^3)/156050229711209022324135000000 - (426184209416661362562648720277560539*s^6)/101993614190332694329500000 + (27372363449342229655648834179299*s^9)/176909646080568901500000 + (373520660579056171901594408179*s^12)/2140606717574883708150000 + (4338107557932965732033*s^15)/6795576881190107010 + (5347090765266199*s^18)/14008610350835100)*Derivative[2][F][s] + ((-133471228905147320226616778225084030936531*s)/2140117436039438020445280000000 + (909236318556098283757471383870769778390821*s^4)/22471233078414099214675440000000 + (9034639451959218617044849254856291649*s^7)/10403348647413934821609000000 + (57713206374281299111256127070519*s^10)/1975944662376815730600000 + (2268567330046857524278572707*s^13)/32216489060491560825000 + (3070475004352293272179*s^16)/78410502475270465500 + (3170734145543*s^19)/256255067393325)*Derivative[3][F][s] + ((-60465353517046267756741095433974755417*s^2)/15018367972206582599616000000 + (762216347515628718763564688945838434489*s^5)/66091861995335585925516000000 + (697645522664314137007021741857869467*s^8)/2080669729482786964321800000 + (22542146546120631605896492103273*s^11)/7555082532617236617000000 + (4272769937309256270044629757*s^14)/963273022908697668667500 + (4352186483053441163*s^17)/4520339388818253000)*Derivative[4][F][s] + (30695200018907127615921538435786487006323/3210176154059157030667920000000 + (194072991973929558666788324126884824199*s^3)/19815902185550352041160000000 + (426688404408338872449695696216950190141*s^6)/195402026768818254040656000000 + (66047844346019084373627517270133569163*s^9)/1664535783586229571457440000000 + (327626247480279187684752676662691*s^12)/2054982448871888359824000000 + (26421376513054238928037999*s^15)/234944639733828699675000 + (1442240495558244383*s^18)/248618666385003915000)*Derivative[5][F][s] + ((1372724737484524040656477744510672411933307*s)/205451273859786049962746880000000 + (121213123175018570778144498347301917193421*s^4)/34241878976631008327124480000000 + (319103759895555383171980283736668545769*s^7)/1302680178458788360271040000000 + (2924251828434551162621188481450767*s^10)/1237113179922875935680000000 + (6680654267812601729895090571*s^13)/1491711998310023490000000 + (20884653320412199502297*s^16)/17024973893755702875000)*Derivative[6][F][s] + ((6842577856525948247547468711936732576807131*s^2)/2876317834037004699478456320000000 + (33012756427818533652538059360464185912037*s^5)/59923288209104264572467840000000 + (1453100626509721810564540970021828992369*s^8)/89884932313656396858701760000000 + (529837730062626469111277682417001*s^11)/6766405624334266550640000000 + (2063516380631029708588116823*s^14)/31325951964510493290000000 + (11138850270771218980913*s^17)/2349446397338286996750000)*Derivative[7][F][s] + (681818521415121192124090792975532208581/8560469744157752081781120000000 + (12573373784298449205871145492543769666919*s^3)/26148343945790951813440512000000 + (11261684563079966705847573310056587183861*s^6)/239693152836417058289871360000000 + (14817462158817291070636949956756393*s^9)/23199104997717485316480000000 + (92641825941480285041075855201*s^12)/62651903929020986580000000 + (1233553590249818975493427*s^15)/2610495997042541107500000)*Derivative[8][F][s] + ((96808652910133354853208980486306251705483*s)/1252274431145362590249123840000000 + (395857568111219156089191175493470179052097*s^4)/7080166976091088491023892480000000 + (81807830477502662762469800415307843*s^7)/34389261526028272351488000000 + (22314500739084471808903556910688961*s^10)/1461543614856201574938240000000 + (5267543916383586852983229139*s^13)/338320281216713327532000000 + (6699857720042984672701*s^16)/5220991994085082215000000)*Derivative[9][F][s] + ((32059582594768658506954847197049122667983*s^2)/1665921641433197292005621760000000 + (25811845963614654027703501013031462389*s^5)/6681342239342635771146240000000 + (858463670862908571584392978203853*s^8)/11599552498858742658240000000 + (120057603407476792909068541053497*s^11)/548078855571075590601840000000 + (425291938042658877189963527*s^14)/5074804218250699912980000000)*Derivative[10][F][s] + (4565138437167103789469445200189815098899/4382960509008769065871933440000000 + (5061083084882064747276016057656822146041*s^3)/2244930992419125619105136640000000 + (22975195720463626668950212046790474677*s^6)/140308187026195351194071040000000 + (49136744260488074772803145559951*s^9)/34389261526028272351488000000 + (284459620369721072498550139717*s^12)/156593958734593025886240000000 + (6607703637088625098787*s^15)/37314736898902205242500000)*Derivative[11][F][s] + ((39810664707565620167044617553887204019*s)/122173115233693911243816960000000 + (13762828440405613608529812400184489597*s^4)/93538791350796900796047360000000 + (2207775718681894582515329500811677*s^7)/508362996471722286935040000000 + (24725817855512406249900192139423*s^10)/1461543614856201574938240000000 + (4250768976340415903287411*s^13)/537332211344191755492000000)*Derivative[12][F][s] + ((251869330035075845371130673530617598761*s^2)/5986482646451001650947031040000000 + (1615421829144797047426191452583737219*s^5)/280616374052390702388142080000000 + (338625371598751334317072136352193*s^8)/4676939567539845039802368000000 + (115139069603569810993506409*s^11)/976967656989439555440000000 + (10119296609671815100079*s^14)/732725742742079666580000000)*Derivative[13][F][s] + (3931149619645549615267328292830714209/2565635419907572136120156160000000 + (1060048745581881757725986825350045471*s^3)/374155165403187603184189440000000 + (256328719480588124445499701114967*s^6)/1834093948054841192079360000000 + (5511502873640177014447064789*s^9)/7369127469863201218176000000 + (180838457721183389271383*s^12)/413332470264762888840000000)*Derivative[14][F][s] + ((516373260965787619592115728426049047*s)/1561691125161130865464442880000000 + (82398929352096925862036661084535613*s^4)/748310330806375206368378880000000 + (292640348761867121657467581073*s^7)/137557046104113089405952000000 + (1182643264791964335423832973*s^10)/257919461445212042636160000000 + (3540975547970099437459*s^13)/5373322113441917554920000000)*Derivative[15][F][s] + ((27209542670178818514532577486450209*s^2)/997747107741833608491171840000000 + (190492151323643787307115924353*s^5)/73363757922193647683174400000 + (690087420170535686593269487*s^8)/34389261526028272351488000000 + (40549183230487345307029*s^11)/2686661056720958777460000000)*Derivative[16][F][s] + (75448764666479773438255499623721/81448743489129274162544640000000 + (38351229257011684312161003112163*s^3)/33013691064987141457428480000000 + (4631116499468504515177931371*s^6)/122272929870322746138624000000 + (967060956391570817041739*s^9)/8597315381507068087872000000 + (5231417257726786367027*s^12)/257919461445212042636160000000)*Derivative[17][F][s] + ((35504535301747533381529424554001*s)/285070602211952459568906240000000 + (332646976741661125470271505729*s^4)/11692348918849612599505920000000 + (24061530011781917483494997*s^7)/70862720720300682421248000000 + (1982619452705138345772607*s^10)/5846174459424806299752960000000)*Derivative[18][F][s] + ((7962129048118654812390169209751*s^2)/1197296529290200330189406208000000 + (184055434906365998942659883*s^5)/440182547533161886099046400000 + (5612057323827701612145949*s^8)/3117959711693230026534912000000 + (96503528779556800007*s^11)/230770044450979196042880000000)*Derivative[19][F][s] + (19638719901189269177612858141/95023534070650819856302080000000 + (4363747184207792770104657919*s^3)/23755883517662704964075520000000 + (3963107322458597790645911*s^6)/1069014758294821723383398400000 + (213625384241980420643*s^9)/41758388995891473569664000000)*Derivative[20][F][s] + ((12596320615273671637519570549*s)/665164738494555738994114560000000 + (492826323138608907021138931*s^4)/171042361327171475741343744000000 + (44899011129833914116731*s^7)/2338469783769922519901184000000 + (377031190892051243*s^10)/63545374558965285866880000000)*Derivative[21][F][s] + ((5388884182276475958266262949*s^2)/7981976861934668867929374720000000 + (3948523687575106966621003*s^5)/149662066161275041273675776000000 + (906872280537617*s^8)/17151248194052708736000000)*Derivative[22][F][s] + (35601763469101150212448213/1710423613271714757413437440000000 + (976023623231878566951877*s^3)/79819768619346688679293747200000 + (47312793645617492483*s^6)/342476123938844488040448000000 + (818535953789317*s^9)/13864445358319698734592000000)*Derivative[23][F][s] + ((2683745930732693164120891*s)/2082254833548174487285923840000000 + (579523133091078643079*s^4)/4751176703532540992815104000000 + (248833718400954649*s^7)/656412570882785268744192000000)*Derivative[24][F][s] + ((2553435622051824554657*s^2)/83290193341926979491436953600000 + (1914936435442884041*s^5)/2850706022119524595689062400000 + (31208980340465509*s^8)/74831033080637520636837888000000)*Derivative[25][F][s] + (2226915101150183089991/2280564817695619676551249920000000 + (16161229525244473073*s^3)/45011147717676704142458880000000 + (138447920912179*s^6)/73095026208192938351001600000)*Derivative[26][F][s] + ((1312909392335275476683*s)/31927907447738675471717498880000000 + (26182657978155357209*s^4)/11972965292902003301894062080000000 + (771948419551*s^7)/366818789610968238415872000000)*Derivative[27][F][s] + ((4854012741214418767*s^2)/7561872816569686295933091840000000 + (13778021443561*s^5)/2096107369205532790947840000000)*Derivative[28][F][s] + (2156125377562241629/95783722343216026415152496640000000 + (11556490434341*s^3)/2485736739010796533265203200000 + (333836069849*s^6)/44018254753316188609904640000000)*Derivative[29][F][s] + ((3543423301433569*s)/5634336608424472142067793920000000 + (393180029653*s^4)/25153288430466393491374080000000)*Derivative[30][F][s] + ((34565649511199*s^2)/5634336608424472142067793920000000 + (1279465531*s^5)/66027382129974282914856960000000)*Derivative[31][F][s] + (972075407/3790762463618169191792640000000 + (6976774031*s^3)/281716830421223607103389696000000)*Derivative[32][F][s] + ((305561609911*s)/67612039301093665704813527040000000 + (35360573*s^4)/1024424837895358571285053440000000)*Derivative[33][F][s] + (1116866033*s^2*Derivative[34][F][s])/45074692867395777136542351360000000 + (134922103/95783722343216026415152496640000000 + (23878357*s^3)/574702334059296158490914979840000000)*Derivative[35][F][s] + (21535739*s*Derivative[36][F][s])/1532539557491456422642439946240000000 + (7729*s^2*Derivative[37][F][s])/241979930130229961469858938880000000 + (5237*Derivative[38][F][s])/1532539557491456422642439946240000000 + (43*s*Derivative[39][F][s])/3065079114982912845284879892480000000 + Derivative[41][F][s]/377004731142898279970040226775040000000, F[s]*Subscript[u, 24, 16][s] -> ((-548893763753862842345281141795243713923*s^2)/4589712638564971244827500000 + (297820332201779265203981922414168617*s^5)/8052127436078896920750000 - (3496377063033059695597841808424759*s^8)/2124866962298597798531250 + (261287512809861834833147486*s^11)/16293742522035103125 - (3734912372200845330952*s^14)/85658532115841685 + (7844594218818856*s^17)/618026927242725 + s^20/41)*Derivative[1][F][s] + (7610552598492011942953961631588053979607/283250837122866796823640000000 - (3115601672639316680252673363057688681*s^3)/49888180853967078748125000 + (3085149528885666711257569610970180839*s^6)/305980842570998082988500000 - (270111086799716827464492867497593*s^9)/4249733924597195597062500 + (70574743319078091008812775849*s^12)/62959021105143638475000 - (51370961354835785722*s^15)/1362749374570208625 + (20449866354419*s^18)/412017951495150)*Derivative[2][F][s] + ((17166824536246815124910220466051978817723*s)/283250837122866796823640000000 - (124684950471753526868466768185555782169*s^4)/48956934811359693278160000000 + (12458379703291840741274305719867649*s^7)/4499718273102912985125000 + (284592932778638673123078385389053*s^10)/16998935698388782388250000 + (3366006026389857392054714657*s^13)/31479510552571819237500 + (1044683608577820324761*s^16)/25246725255195444000 - (104333599309*s^19)/15073827493725)*Derivative[3][F][s] + ((17556856022266112862405652719637688453701*s^2)/377667782830489062431520000000 + (2765400282414588237621005968331398463*s^5)/386502116931787052196000000 + (24880365109779623080495509736915241*s^8)/53214059577564883998000000 + (711914118185070087657397751803*s^11)/251836084420574553900000 + (4693416307622027286892177*s^14)/932726238594720570000 + (648613869591151843*s^17)/584985097376479800)*Derivative[4][F][s] + (18727792283807824927505845011837946800103/18128053575863474996712960000000 + (1829857096614492426047586205932717421409*s^3)/94416945707622265607880000000 + (100419376987039159573937013013212793393*s^6)/48956934811359693278160000000 + (51710297884664016776592282250156381*s^9)/1112657609349083938140000000 + (5958605391071484013776523191727*s^12)/36264396156562735761600000 + (1075505964747024384163*s^15)/9086306985877275000 + (117767259236414951*s^18)/14624627434411995000)*Derivative[5][F][s] + ((33097437077264289222208041822755913913153*s)/9064026787931737498356480000000 + (3655823052567243616376032501947308867203*s^4)/788176242428846738987520000000 + (7518257162127311735824687563064721647*s^7)/29374160886815815966896000000 + (8525794371745011507474327993620677*s^10)/3263795654090646218544000000 + (58412039817163444289910257*s^13)/12469419180919701000000 + (38382929853908573530601*s^16)/30711717612265189500000)*Derivative[6][F][s] + ((41512562796790887598223114932027995600149*s^2)/19522519235545280765690880000000 + (20361457493619062218896123333187984137973*s^5)/31724093757761081244247680000000 + (9307925148391575993357045694157147*s^8)/537250313430559048320000000 + (621198279500661502563639503677*s^11)/7370812226943645480000000 + (567362384483271782830049063*s^14)/8292163755311601165000000 + (71502342118768568849*s^17)/15355858806132594750000)*Derivative[7][F][s] + (33461028310904209840800613607395470445153/193365904809210399964938240000000 + (31668091568166928602647851980192604636049*s^3)/63448187515522162488495360000000 + (391677275440903284941010741990692685449*s^6)/7464492648884960292764160000000 + (233679931863445893451995367071757*s^9)/341163308789963019360000000 + (155431923411046603492291124467*s^12)/99505965063739213980000000 + (5926315509086944777037*s^15)/12266514430934321250000)*Derivative[8][F][s] + ((977363691501939261221901841198907681581*s)/9668295240460519998246912000000 + (196399215178074522841682248349631705886811*s^4)/3248547200794734719410962432000000 + (805567830046200303558828912269821459*s^7)/309503353734254451163392000000 + (82840401218775942613910610877*s^10)/5102870003268677640000000 + (803665534570157707440544217*s^13)/49752982531869606990000000 + (21310985549040942643543*s^16)/16584327510623202330000000)*Derivative[9][F][s] + ((26923446143705047574695878039394895419573*s^2)/1203165629923975822004060160000000 + (8743988937565946903788130836744709*s^5)/2079471596434060308480000000 + (23331385980968350737335885084987*s^8)/292425693248539730880000000 + (102924275846839453073547633617*s^11)/447776842786826462910000000 + (373993894542744036033127*s^14)/4389969046929671205000000)*Derivative[10][F][s] + (76561043405176140459454308966935067620593/74252507446736793586536284160000000 + (333145939976808905970745891587737708759*s^3)/132054764259948565829713920000000 + (878082170699173092398738385813225467*s^6)/4952053659748071218614272000000 + (2554275606497244318235113772759*s^9)/1682083444207904625888000000 + (106566065993332934574300619*s^12)/56860551464993836560000000 + (6554411261193645864809*s^15)/37314736898902205242500000)*Derivative[11][F][s] + ((2055946817047717521836736738852613349*s)/5879989503225910166814720000000 + (5337472999519577851259652623095955429*s^4)/33013691064987141457428480000000 + (9605909529661802876322120333663553*s^7)/2063355691561696341089280000000 + (342309176895762461882711317139*s^10)/19343959608390903197712000000 + (1431573381838796403101249*s^13)/179110737114730585164000000)*Derivative[12][F][s] + ((145576725899603142669567047991760380539*s^2)/3169314342238765579913134080000000 + (20605270237646431888344973511702899*s^5)/3301369106498714145742848000000 + (63214760527820244691994060523863*s^8)/825342276624678536435712000000 + (2925570941486105858906780657*s^11)/24179949510488628997140000000 + (21702991700935468747*s^14)/1596352380701698620000000)*Derivative[13][F][s] + (3190460742143964932482005066051100319/1811036766993580331378933760000000 + (32156618341912665315555832117070491*s^3)/10425376125785413091819520000000 + (18698038634593562627401554981607*s^6)/125051860094648263096320000000 + (4916967160522399203261948097*s^9)/6316394974168458187008000000 + (4129138044939288882331*s^12)/9403966751770006416000000)*Derivative[14][F][s] + ((136960893881702849818806272675527417*s)/372860510851619479989780480000000 + (23528598225323983069961431315894049*s^4)/198082146389922848744570880000000 + (308443535855789040755524844371*s^7)/137557046104113089405952000000 + (425949280443183982623684191*s^10)/91030398157133662106880000000 + (1829159520856355473631*s^13)/2844699942410426940840000000)*Derivative[15][F][s] + ((218398436704012746722557558221283*s^2)/7336375792219364768317440000000 + (3043765623502601520574127918263*s^5)/1100456368832904715247616000000 + (11210366044788877491257347*s^8)/539439396486717997670400000 + (1520396514868516382213*s^11)/101144886841259624563200000)*Derivative[16][F][s] + (12479245609872985469349402842267/12383157381152686026522624000000 + (1630305609924745470342844450559*s^3)/1303172015723176636477440000000 + (7715428595385877208070313339*s^6)/194198182735218479161344000000 + (1384165638149753787581237*s^9)/12137386420951154947584000000 + (71351561178990368729*s^12)/3641215926285346484275200000)*Derivative[17][F][s] + ((6782895184475463721163439587951*s)/50306576860932786982748160000000 + (1993825168702576871342411855573*s^4)/66027382129974282914856960000000 + (144269342093647617173815981*s^7)/412671138312339268217856000000 + (20324993813702131145369*s^10)/60686932104755774737920000000)*Derivative[18][F][s] + ((2509575561973509975739736580223*s^2)/352146038026529508879237120000000 + (2881815661361201093819665537*s^5)/6602738212997428291485696000000 + (5980436889399796988620207*s^8)/3301369106498714145742848000000 + (10847015045867449249*s^11)/27149416994232846593280000000)*Derivative[19][F][s] + (7956254564007617780837688149/35510524843011379046645760000000 + (813366163354999036677620867*s^3)/4192214738411065581895680000000 + (17888080117602056560999*s^6)/4716241580712448779632640000 + (136167359244570929267*s^9)/27209086042571819882496000000)*Derivative[20][F][s] + ((8556188551368278579546119121*s)/422575245631835410655084544000000 + (6210173495552107553389*s^4)/2076638879708267780505600000 + (632805185231628443417*s^7)/33013691064987141457428480000 + (3013280615682503143*s^10)/538266702146529480284160000000)*Derivative[21][F][s] + ((99976551656721335179085899*s^2)/140858415210611803551694848000000 + (15729991027192039968961*s^5)/586910063377549181465395200000 + (163252508382664747*s^8)/3189728605312767290572800000)*Derivative[22][F][s] + (6290596767470551630708651/284084198744091032373166080000000 + (296148155494713194279039*s^3)/23476402535101967258615808000000 + (12237811363482703*s^6)/89536241552639081840640000 + (97731760123013*s^9)/1779394056682742083584000000)*Derivative[23][F][s] + ((11381150092500347362791139*s)/8451504912636708213101690880000000 + (97658699752682864141*s^4)/794314371488412426043392000000 + (798075628196385293*s^7)/2200912737665809430495232000000)*Derivative[24][F][s] + ((10619213131382730857627*s^2)/338060196505468328524067635200000 + (4965220724491387193*s^5)/7545986529139918047412224000000 + (840452332077931*s^8)/2200912737665809430495232000000)*Derivative[25][F][s] + (1631612217000309308669/1609810459549849183447941120000000 + (10829232978823773539*s^3)/30183946116559672189648896000000 + (7630712914283*s^6)/4268091928246559981568000000)*Derivative[26][F][s] + ((235728412884357352607*s)/5634336608424472142067793920000000 + (1118986405888623949*s^4)/528219057039794263318855680000000 + (6247368389887*s^7)/3301369106498714145742848000000)*Derivative[27][F][s] + ((13557670394371333*s^2)/21342184122819970235105280000000 + (610076536463*s^5)/99814636628834894807040000000)*Derivative[28][F][s] + (9223722325044535393/405672235806561994228881162240000000 + (1566551054346799*s^3)/352146038026529508879237120000000 + (51894451639*s^6)/7767927309408739166453760000000)*Derivative[29][F][s] + ((2401105185004993*s)/3900694575063096098354626560000000 + (813195689*s^4)/56907892376620799754240000000)*Derivative[30][F][s] + ((17272411457839*s^2)/2982884086812955839918243840000000 + (5395573*s^5)/323663637892030798602240000000)*Derivative[31][F][s] + (84457935491/340901038492909238847799296000000 + (662285693*s^3)/29828840868129558399182438400000)*Derivative[32][F][s] + ((25069418611*s)/5965768173625911679836487680000000 + (15669817*s^4)/542342561238719243621498880000000)*Derivative[33][F][s] + (97897703*s^2*Derivative[34][F][s])/4507469286739577713654235136000000 + (60631799/47034462122499941359870279680000000 + (3416321*s^3)/101418058951640498557220290560000000)*Derivative[35][F][s] + (648721*s*Derivative[36][F][s])/54089631440874932563850821632000000 + (71*s^2*Derivative[37][F][s])/2846822707414470134939516928000000 + (9161*Derivative[38][F][s])/3245377886452495953831049297920000000 + (s*Derivative[39][F][s])/95452290778014586877383802880000000 + Derivative[41][F][s]/532241973378209336428292084858880000000, F[s]*Subscript[u, 25, 15][s] -> ((-3663065709313183091267196232105227337253*s^2)/49175492556053263337437500000 - (15858081985532842571006135432769888337*s^5)/1912380266068738018678125000 + (1552267957692609047748827787415142*s^8)/1397938790985919604296875 - (1284957857149909118717513419399*s^11)/67456094041225326937500 + (775668988176340005275582*s^14)/10707316514480210625 - (335818975551375301*s^17)/6180269272427250 - s^20/41)*Derivative[1][F][s] + (22065730877270148999692995912656411555463/442579433004479370036937500000 - (1580600585449692272068905364251871903*s^3)/193986163929204194625000000 - (4121658485962601607683429866524011*s^6)/31609591174689884606250000 + (352435198739606159644997254963013123*s^9)/1699893569838878238825000000 - (35336258827401443866806131593*s^12)/114470947463897524500000 + (298989668485949848805329*s^15)/149902431202722948750 - (108316015963*s^18)/12755973730500)*Derivative[2][F][s] + ((939468355418640403391161039916483837529643*s)/14162541856143339841182000000000 + (2675459345276362371767622161374756500001*s^4)/112401125842407459057000000000 + (1299057373147179771068733926908848647*s^7)/927214674457569948450000000 + (722476458378079705451211989609413*s^10)/17988291744326753850000000 + (10324852324099994281080792079*s^13)/198817961384664121500000 + (31853315095398537252997*s^16)/399739816540594530000 + (902621381357*s^19)/75369137468625)*Derivative[3][F][s] + ((400695235493641151211347040520359870973843*s^2)/9441694570762226560788000000000 + (51025928863031856126718522512216809639*s^5)/4141094109983432702100000000 + (134748191762844920104721743113200977*s^8)/322085097443155876830000000 + (4950309125552925580154725599721*s^11)/1310887657481301900000000 + (6888827559986342023439773571*s^14)/1511016506523447323400000 + (17646173298048312503*s^17)/14624627434411995000)*Derivative[4][F][s] + (-25040168610164354899681084940116407337129/14162541856143339841182000000000 + (35888309640233623843856154851034950917777*s^3)/1888338914152445312157600000000 + (104839588108448881348024216577618997307*s^6)/39340394044842610669950000000 + (5213181045221270236773229183190637853*s^9)/108793188469688207284800000000 + (3474487780657041578975241054229411*s^12)/18132198078281367880800000000 + (160584751285003213435391*s^15)/1354928718188170125000 + (4557610160166683*s^18)/738617547192525000)*Derivative[5][F][s] + ((1912704639101236268657914837891147212802223*s)/453201339396586874917824000000000 + (20342488780583401972788493121090655242833*s^4)/4120012176332607953798400000000 + (77444356255272636104948826180379100477*s^7)/255427485972311443190400000000 + (537961334868282025901370332912780561*s^10)/191987979652390954032000000000 + (4267555739628904016652249080743*s^13)/829216375531160116500000000 + (49149956316565769356943*s^16)/38389647015331486875000)*Derivative[6][F][s] + ((101622841197561594520368540517372224047491*s^2)/39408812121442336949376000000000 + (224771860318042452821579475840646253683609*s^5)/317240937577610812442476800000000 + (86841457085757039833202472232852073029*s^8)/4406124133022372395034400000000 + (1804629302632409227449589442473421*s^11)/19901193012747842796000000000 + (60213863611636184444382484007*s^14)/829216375531160116500000000 + (1099678685681828333429*s^17)/230337882091988921250000)*Derivative[7][F][s] + (8574777285092795857841317915488612700079/34957679071913037183744000000000 + (2988235125029213711601657080548768200846691*s^3)/5075855001241772999079628800000000 + (7415273664494440642036741691587840482061*s^6)/126896375031044324976990720000000 + (10374941337144107386855545911724883*s^9)/13646532351598520774400000000 + (8271697813113368080391532753383*s^12)/4975298253186960699000000000 + (14737089552609601669578263*s^15)/29614870554684289875000000)*Derivative[8][F][s] + ((3212587883679022962374153569163761090734691*s)/27071226673289455995091353600000000 + (166355427505800022615353238315127224292453*s^4)/2388637647643187293684531200000000 + (11162890709070331799917897010834482277*s^7)/3868791921678180639542400000000 + (25299102511602891108748194864864461*s^10)/1432885896917844681312000000000 + (1683629399449495512150757*s^13)/99755353447357608000000 + (177147070466744176134517*s^16)/138202729255193352750000000)*Derivative[9][F][s] + ((461360643211066850722188025359582440227207*s^2)/18047484448859637330060902400000000 + (54536506024406792449158396377668451773*s^5)/11463087175342757450496000000000 + (1988886959136788587659193643661421*s^8)/22744220585997534624000000000 + (18795567697793810364451866450659*s^11)/76761744477741679356000000000 + (68248981685127226093728797*s^14)/785573408397941163000000000)*Derivative[10][F][s] + (4460173150860001737032553390574186299061/4143555103054508570677248000000000 + (428504606519063140782517188529905711563*s^3)/150062232113577915715584000000000 + (61102893854611925973367166345503561907*s^6)/309503353734254451163392000000000 + (1014023768810617382723716499771669*s^9)/619006707468508902326784000000 + (32245404492373512937071164459*s^12)/16533298810590515553600000000 + (225221656233527083969*s^15)/1295650586767437682031250)*Derivative[11][F][s] + ((2251947900519517655809491840324998987543*s)/5659489896854938535559168000000000 + (1967756128414585905112027375660376861*s^4)/10859766797693138637312000000000 + (6574135110343011646414143855733543*s^7)/1289597307226060213180800000000 + (724107416113846468495605964786621*s^10)/38687919216781806395424000000000 + (7548148643579950259663897*s^13)/932868422472555131062500000)*Derivative[12][F][s] + ((294842156951274331174596481747103312101*s^2)/5659489896854938535559168000000000 + (109602873383094020384477331342122563*s^5)/15871966858166894931456000000000 + (201005992398984033829124128471*s^8)/2441841055102599220224000000 + (604180719228273160978775789779*s^11)/4835989902097725799428000000000 + (597845317703692365239*s^14)/44897410707235273687500000)*Derivative[13][F][s] + (83352595428147870500308969289699437183/39616429277984569748914176000000000 + (22223407159614330113595763482381677*s^3)/6431238519153339244953600000000 + (1599763806040621893390499468184767*s^6)/9825503293150934957568000000000 + (2533543612322863484880103790671*s^9)/3095033537342544511633920000000 + (62633922803335179622950179*s^12)/142234997120521347042000000000)*Derivative[14][F][s] + ((33011092809572789694097830373090519489*s)/79232858555969139497828352000000000 + (92716432921255191087672863933948837*s^4)/707436237106867316944896000000000 + (108386215771395897749228668027*s^7)/45249028323721410988800000000 + (3117197456004739287116979907*s^10)/650217129693811872192000000000 + (804832492833098828939*s^13)/1293045428368375882200000000)*Derivative[15][F][s] + ((24369023286680641045931738931552019*s^2)/733637579221936476831744000000000 + (1874788411300815848138179957019*s^5)/625259300473241315481600000000 + (104491649793184753251565643*s^8)/4816423182917124979200000000 + (1886693720684326681170427*s^11)/126431108551574530704000000000)*Derivative[16][F][s] + (9786536045314201636270186264123129/8803650950663237721980928000000000 + (3400835008403335393083801881553239*s^3)/2476026829874035609307136000000000 + (51201600564970972682875692223*s^6)/1213738642095115494758400000000 + (17567052927469932297868123*s^9)/151717330261889436844800000000 + (85212174243862243939861*s^12)/4551519907856683105344000000000)*Derivative[17][F][s] + ((658619393578475560254845010843103*s)/4401825475331618860990464000000000 + (11353093460844218325625249403*s^4)/348834436443228460032000000000 + (7471920304566579228588933473*s^7)/20633556915616963410892800000000 + (33907854293844265506999001*s^10)/103167784578084817054464000000000)*Derivative[18][F][s] + ((34267076308927845583543962392297*s^2)/4401825475331618860990464000000000 + (271280563402598996176236619*s^5)/589530197589056097454080000000 + (37572787643391556086556273*s^8)/20633556915616963410892800000000 + (102114498663197930677*s^11)/271494169942328465932800000000)*Derivative[19][F][s] + (143887815681104351761276301101/574151148956298112303104000000000 + (60268246586667989603039219*s^3)/289975327755706117324800000000 + (1181639214837623832242189*s^6)/303434660523778873689600000000 + (85744432907653525626499*s^9)/17685905927671682923622400000000)*Derivative[20][F][s] + ((41520486537296942673567228253*s)/1886496632284979511853056000000000 + (4435492947489738614226119*s^4)/1417657157916785462476800000000 + (15120560220650877161899*s^7)/793598342908344746572800000000 + (139503606697960402481*s^10)/26913335107326474014208000000000)*Derivative[21][F][s] + ((1208838418046677354549330999*s^2)/1600663809211497767632896000000000 + (90871917251410359532291*s^5)/3334716269190620349235200000000 + (9742205636442689413*s^8)/199358037832047955660800000000)*Derivative[22][F][s] + (627656474607226981190403631/26410952851989713165942784000000000 + (1279938664838606708851087*s^3)/97818343896258196910899200000000 + (16460766905433753431*s^6)/122681869435106434252800000000 + (9769768189930369*s^9)/195733346235101629194240000000)*Derivative[23][F][s] + ((4291435415998383178950199*s)/3018394611655967218964889600000000 + (81644465447871631756007*s^4)/660273821299742829148569600000000 + (7320940301396921*s^7)/21493288453767670219680000000)*Derivative[24][F][s] + ((681868452814938236434907*s^2)/21128762281591770532754227200000000 + (420567077601294225067*s^5)/660273821299742829148569600000000 + (1699570078943843*s^8)/5002074403785930523852800000000)*Derivative[25][F][s] + (37509902255429578926937/35214603802652950887923712000000000 + (427961291543102085511*s^3)/1200497856908623325724672000000000 + (83734720477278883*s^6)/50790293946134063780659200000000)*Derivative[26][F][s] + ((2995585939074200368651*s)/70429207605305901775847424000000000 + (4847085956100275863*s^4)/2400995713817246651449344000000000 + (27134999235287*s^7)/16506845532493570728714240000000)*Derivative[27][F][s] + ((1993605324680771111*s^2)/3201327618422995535265792000000000 + (674803317292241*s^5)/122272929870322746138624000000000)*Derivative[28][F][s] + (14447966744420064487/633862868447753115982626816000000000 + (261922859927893*s^3)/62883221076165983728435200000000 + (1096600086943*s^6)/194198182735218479161344000000000)*Derivative[29][F][s] + ((376752379913117531*s)/633862868447753115982626816000000000 + (815306484673*s^4)/64732727578406159720448000000000)*Derivative[30][F][s] + ((39632067959377*s^2)/7457210217032389599795609600000000 + (39288083*s^5)/2877010114595829320908800000000)*Derivative[31][F][s] + (8781656410133/37286051085161947998978048000000000 + (44346076507*s^3)/2330378192822621749936128000000000)*Derivative[32][F][s] + ((562350043219*s)/149144204340647791995912192000000000 + (154761419*s^4)/6779282015483990545268736000000000)*Derivative[33][F][s] + (10148681971*s^2*Derivative[34][F][s])/563433660842447214206779392000000000 + (7435759/6602738212997428291485696000000000 + (588337*s^3)/23049558852645567853913702400000000)*Derivative[35][F][s] + (4617637*s*Derivative[36][F][s])/482943137864954755034382336000000000 + (3203*s^2*Derivative[37][F][s])/177926419213404383433719808000000000 + (21751*Derivative[38][F][s])/10141805895164049855722029056000000000 + (29*s*Derivative[39][F][s])/4056722358065619942288811622400000000 + Derivative[41][F][s]/831628083403452088169206382592000000000, F[s]*Subscript[u, 26, 14][s] -> ((684114319387783878032530124752568374914677*s^2)/2684981893560508178224087500000 - (222821235994251898405531816069541225521*s^5)/4972188691778718848563125000 + (47513052794795561918435705518407863*s^8)/138116352549408856904531250 + (587803843091588560942444054811*s^11)/50592070530918995203125 - (1373275646388129256882306*s^14)/15466123854249193125 + (324255368617232006*s^17)/3090134636213625 + s^20/41)*Derivative[1][F][s] + (-22749383595301442425695453014125306999871/255712561291476969354675000000 + (44262099171079727762321077004730806929397*s^3)/298331321506723130913787500000 - (174955785703305042039705486268695011*s^6)/60268953839742046649250000 + (1314918739920610017917278595521501*s^9)/14732410938603611403150000 + (149896727969550123055047345721*s^12)/114470947463897524500000 - (339880043436491883790004*s^15)/324788600939233055625 + (102298424245021*s^18)/179138239780500)*Derivative[2][F][s] + ((-315570725112908403816714948369001844057*s)/3166719025281448536900000000 + (2506447116024538803892364456421098733695249*s^4)/42959710296968130851585400000000 + (1019107097932365139715628592608530261*s^7)/516591032912074685565000000 + (253553890309330029143734411553930789*s^10)/8839446563162166841890000000 + (2674300942902339099080947787879*s^13)/18415513673254514253937500 + (1444056271259961092329*s^16)/225939896305553430000 - (930051376183*s^19)/150738274937250)*Derivative[3][F][s] + ((-15656903173497078251949659663520354255329*s^2)/2727600653775754339783200000000 + (35713540170371994990754947895138386760427*s^5)/2147985514848406542579270000000 + (42751846750724753850947699888500416101*s^8)/79555019068459501577010000000 + (10701730277045588451751702340719493*s^11)/2946482187720722280630000000 + (372253809826501948053368947577*s^14)/58929643754414445612600000 + (878038417715689339*s^17)/880185910404425625)*Derivative[4][F][s] + (734514159256315955338742014207070349577573/49096811767963578116097600000000 + (1018900833994123387162250783300347642813*s^3)/64942872708946531899600000000 + (135348051133795093827983733223661287219657*s^6)/42959710296968130851585400000000 + (184357828297806363579277306822102536581*s^9)/3182200762738380063080400000000 + (81335696241357496050838067605271*s^12)/409945347856796143392000000 + (502811666348072705591931571*s^15)/3593270960635027171500000 + (46211311457624587*s^18)/5761216868101695000)*Derivative[5][F][s] + ((45659709622101754000340463063924912001049*s)/4269287979822919836182400000000 + (32583620015937487029051403648797595412287*s^4)/5951128699147100377708800000000 + (7988740777143520212311798952040165780319*s^7)/22911845491716336454178880000000 + (367062467111132705249994661754826607*s^10)/113144916008475735576192000000 + (86962104014828520053765480953*s^13)/15970093158377898540000000 + (2053798750502922743493931*s^16)/1497196233597927988125000)*Derivative[6][F][s] + ((20455566750393521666011442239083869221589101*s^2)/5498842918011920749002931200000000 + (47194154429469103394516731606228440723467*s^5)/57279613729290841135447200000000 + (202498932694292330564642437642679549819*s^8)/9044149536203817021386400000000 + (10528468671765973275721113736810553*s^11)/103486203666288782539200000000 + (54761138452305119054288321731*s^14)/718654192127005434300000000 + (1643965848196908821953*s^17)/345506823137983381875000)*Derivative[7][F][s] + (22548211412358958049025443955711031063823/166631603576118810575846400000000 + (8041785728340735060226690545899711557014461*s^3)/10997685836023841498005862400000000 + (62135525065796754544303670112021935510273*s^6)/916473819668653458167155200000000 + (529003866806642703823910811405977119*s^9)/620917221997732695235200000000 + (411408144625157351969658753583*s^12)/226943429092738558200000000 + (2356292233204124991926179*s^15)/4606757641839778425000000)*Derivative[8][F][s] + ((702645792849431251542758624272857482448067*s)/5865432445879382132269793280000000 + (580763899976174770998146245238712268011193*s^4)/7038518935055258558723751936000000 + (567374174014682662347265357438493231*s^7)/171946307630141361757440000000 + (16707613335428686586283484742279281*s^10)/859731538150706808787200000000 + (1111469618655643274677273259*s^13)/62191228164837008737500000 + (106108840818087532964069*s^16)/82921637553116011650000000)*Derivative[9][F][s] + ((20494926073313112445990345974786736268993053*s^2)/703851893505525855872375193600000000 + (492751961738241299574179480949548772919*s^5)/89412079967673508113868800000000 + (121875986433041818184174567674372651*s^8)/1241834443995465390470400000000 + (84948225419902682799601720213129*s^11)/322399326806515053295200000000 + (20444955442966421067326987*s^14)/229629150147090493800000000)*Derivative[10][F][s] + (106456013383201837353559620282978034710341/67033513667192938654511923200000000 + (2582788898536701394731492716550324522071*s^3)/780323606990605161721036800000000 + (12044955384861320734452013544612485007*s^6)/53647247980604104868321280000000 + (309237647095580377690313193869567*s^9)/171946307630141361757440000000 + (188067059784847846163110721153*s^12)/92114093373290015227200000000 + (256090936894977552834391*s^15)/1492589475956088209700000000)*Derivative[11][F][s] + ((402364750908681713618386794256488358207*s)/817481873990157788469657600000000 + (2866444008224284790518212293303638231*s^4)/13755704610411308940595200000000 + (9773972184771556743386428501804279*s^7)/1719463076301413617574400000000 + (3443406173740187012281261014949*s^10)/171946307630141361757440000000 + (94588272039322324401701*s^13)/11543119470337094640000000)*Derivative[12][F][s] + ((702432546432855333437522631432345367037*s^2)/11444746235862209038575206400000000 + (16124745795242029398611170181158937*s^5)/2063355691561696341089280000000 + (61700557596814179451789807755059*s^8)/687785230520565447029760000000 + (7963311914089078898731061009*s^11)/61409395582193343484800000000 + (174657206784757463027*s^14)/13469223212170582106250000)*Derivative[13][F][s] + (39853576503259829036513258017669684189/17167119353793313557862809600000000 + (258490047847132346178871459155295117*s^3)/65026967249217096810086400000000 + (10761244063885357400098545226108807*s^6)/59608053311782338742579200000000 + (5822213799216021553659856396109*s^9)/6705905997575513108540160000000 + (2229686128359926106769*s^12)/5057244342062981228160000)*Derivative[14][F][s] + ((16390110132384290124534758059113228943*s)/34334238707586627115725619200000000 + (30179646778783052576525595369754927*s^4)/204370468497539447117414400000000 + (2439284643277044215389968754807*s^7)/941179789133405348567040000000 + (19418707444043235154763783921*s^10)/3944650586809125357964800000000 + (85818355582994518997*s^13)/143671714263152875800000000)*Derivative[15][F][s] + ((72168789668441758253295987639308603*s^2)/1907457705977034839762534400000000 + (4789163744507051477789466431*s^5)/1449876638778530586624000000 + (239828764236268114914963809*s^8)/10519068231491000954572800000 + (969159760097115189293749*s^11)/65744176446818755966080000000)*Derivative[16][F][s] + (4017234243795553445893907480790481/3051932329563255743620055040000000 + (1884247636596718866209519779672999*s^3)/1226222810985236682704486400000000 + (755778636032357418680803231*s^6)/16696933700779366594560000000 + (1626381632607509130206089*s^9)/13840879251961843361280000000 + (13939684093980000161317*s^12)/788930117361825071592960000000)*Derivative[17][F][s] + ((325922536620554324770587888036689*s)/1907457705977034839762534400000000 + (12725451406725757072373753292391*s^4)/357648319870694032455475200000000 + (1122357631738503622195617931*s^7)/2980402665589116937128960000000 + (28598465608151835811892551*s^10)/89412079967673508113868800000000)*Derivative[18][F][s] + ((5219301284159117028590212482769*s^2)/602355065045379423082905600000000 + (17494752062042503034706607049*s^5)/35764831987069403245547520000000 + (639383039101721050128049*s^8)/350635607716366698485760000000 + (189175962997149390643*s^11)/542988339884656931865600000000)*Derivative[19][F][s] + (3883455222400792561169083517/13822157289688658259148800000000 + (6515362985493812609853331321*s^3)/28900874332985376360038400000000 + (1101118703336335920737803*s^6)/275114092208226178811904000000 + (6381194414976096585179*s^9)/1375570461041130894059520000000)*Derivative[20][F][s] + ((474326798824090538546329873*s)/19563668779251639382179840000000 + (301380230368636224628124129*s^4)/91557969886897672308601651200000 + (323200005549322959227*s^7)/17194630763014136175744000000 + (2811677862858456967*s^10)/598074113496143866982400000000)*Derivative[21][F][s] + ((2648227570981338862485953*s^2)/3264098748195995447721984000000 + (11061484441712511578843*s^5)/400165952302874441908224000000 + (365818802931960731*s^8)/7974321513281918226432000000)*Derivative[22][F][s] + (2386583891037924966501356279/91557969886897672308601651200000000 + (1596999515926158607401527*s^3)/117382012675509836293079040000000 + (4981917393529387351*s^6)/38276743263753207486873600000 + (84830527718449*s^9)/1918954374853937541120000000)*Derivative[23][F][s] + ((5331200505801401631785051*s)/3521460380265295088792371200000000 + (31815912538152464797*s^4)/257416694463837360291840000000 + (573897548139652859*s^7)/1834093948054841192079360000000)*Derivative[24][F][s] + ((9331548996677612855639*s^2)/281716830421223607103389696000000 + (2223695361521579969*s^5)/3668187896109682384158720000000 + (293060067969553*s^8)/1000414880757186104770560000000)*Derivative[25][F][s] + (1315618288400300134673/1173820126755098362930790400000000 + (801518865454113757*s^3)/2286662584587853953761280000000 + (7226996419765933*s^6)/4890917194812909845544960000000)*Derivative[26][F][s] + ((1311963037688807449769*s)/30519323295632557436200550400000000 + (3912339624554286479*s^4)/2080862951974947097922764800000000 + (2017017142627*s^7)/1467275158443872953663488000000)*Derivative[27][F][s] + ((1364507760645102911*s^2)/2270032311245396834097561600000000 + (9172168141455133*s^5)/1907457705977034839762534400000000)*Derivative[28][F][s] + (8291922509876559871/366231879547590689234406604800000000 + (39974748211372477*s^3)/10564381140795885266377113600000000 + (767601912527*s^6)/168305091703856015273164800000000)*Derivative[29][F][s] + ((51475046297429231*s)/91557969886897672308601651200000000 + (893815150769*s^4)/84152545851928007636582400000000)*Derivative[30][F][s] + ((50526805988887*s^2)/10771525869046784977482547200000000 + (411696431*s^5)/38839636547043695832268800000000)*Derivative[31][F][s] + (176063565103/807864440178508873311191040000000 + (91425337*s^3)/5918420807168563174440960000000)*Derivative[32][F][s] + ((570890641*s)/177552624215056895233228800000000 + (231887*s^4)/13695519223199980899532800000000)*Derivative[33][F][s] + (315045727*s^2*Derivative[34][F][s])/22537346433697888568271175680000000 + (207361139/225373464336978885682711756800000000 + (16243*s^3)/903904268731198739369164800000000)*Derivative[35][F][s] + (31709*s*Derivative[36][F][s])/4507469286739577713654235136000000 + (s^2*Derivative[37][F][s])/83730079629837356909985792000000 + (167*Derivative[38][F][s])/112686732168489442841355878400000000 + (s*Derivative[39][F][s])/225373464336978885682711756800000000 + Derivative[41][F][s]/1441488677899316952826624396492800000000, F[s]*Subscript[u, 27, 13][s] -> ((-169354078158255224869876678748632518976517*s^2)/690423915486987817257622500000 + (1490889713710544003059338190907341330427*s^5)/19178442096860772701600625000 - (224744778897631873298706534182246711*s^8)/88789083781762836581484375 + (10448767377860927305815026697149*s^11)/1821314539113083827312500 + (291764959117853358779668996*s^14)/3758268096582553929375 - (3059884971935312531*s^17)/18540807817281750 - s^20/41)*Derivative[1][F][s] + (54854318550290198718811306941581388439843/1479479818900688179837762500000 - (315082387435355265275031274698589743348131*s^3)/2301413051623292724192075000000 + (16143228004399941365528364238934641577*s^6)/852375204304923231182250000 - (49934356925282627573413090510304123*s^9)/1136500272406564308243000000 + (2761479187297213743424246468849*s^12)/4856838770968223539500000 + (1501324054403459769160039*s^15)/531472256082381363750 - (7577704704468889*s^18)/12360538544854500)*Derivative[2][F][s] + ((36825091832277596411927975414522877023834479*s)/331403479433754152283658800000000 - (722906218118143701369628553534309321088523*s^4)/55233913238959025380609800000000 + (280130348494411795148587195704054785041*s^7)/61371014709954472645122000000 + (394535447860864229895633818917941949*s^10)/11365002724065643082430000000 + (2194039358207559431078920697563*s^13)/27059530295394388291500000 + (57262421652593612873842741*s^16)/420926026817246040090000 + (2564575038562*s^19)/226107412405875)*Derivative[3][F][s] + ((780454406252521220939060680453971846765041*s^2)/8837426118233444060897568000000 + (12309035329226239900682892696250862980943*s^5)/1104678264779180507612196000000 + (222542807615976365566001938012219715819*s^8)/306855073549772363225610000000 + (1802707737929739493412798211663359*s^11)/398772025405812037980000000 + (415095325343130725965784051921*s^14)/75766684827104287216200000 + (8111519282799434077759*s^17)/5133244229478610245000)*Derivative[4][F][s] + (26096350084264981099458665191492512228983/6763336314974574536401200000000 + (152054312638126770911237194445378690531413*s^3)/4332071626585021598479200000000 + (1928099794078397225105032123169277509*s^6)/581409613041673951374840000 + (308906529283360145654354859672128409427*s^9)/4463346524360325283281600000000 + (4804609166586542778517197608426543*s^12)/20204449287227809924320000000 + (43577634817731603189422027*s^15)/329994271895053515750000 + (34697982001036961653*s^18)/5133244229478610245000)*Derivative[5][F][s] + ((3013366870730518198382261951402167354792933*s)/461083101820875342307699200000000 + (42149699438118487069579090807292933117462911*s^4)/5302455670940066436538540800000000 + (118672921562006951426833514872301462836501*s^7)/294580870607781468696585600000000 + (13564121671856104958604148258550261359*s^10)/3636800871701005786377600000000 + (748110431813599080270456846659*s^13)/120519647126889110100000000 + (659290438148182380349217*s^16)/481241646513619710468750)*Derivative[6][F][s] + ((76743759675421949070722643721648718190482111*s^2)/21209822683760265746154163200000000 + (5564208415683265399412390067901097306917199*s^5)/5302455670940066436538540800000000 + (11541629581937517312318616016837367853981*s^8)/441871305911672203044878400000000 + (11389130853113531550737452598859287*s^11)/99790267821064183162800000000 + (32981058439093589824087475843*s^14)/395993126274064218900000000 + (4289678568410216184503*s^17)/888446116640528696250000)*Derivative[7][F][s] + (3945606660143676951032942869710414432050039/14139881789173510497436108800000000 + (2815833293747738142964115585939288614038587*s^3)/3393571629401642519384666112000000 + (869715120153384798021305198904430616511481*s^6)/10604911341880132873077081600000000 + (276039969238996637006067805468333247*s^9)/281760756200651811283200000000 + (16493103773191745049072114809653*s^12)/8315855651755348596900000000 + (28526415892341929488487579*s^15)/53306766998431721775000000)*Derivative[8][F][s] + ((3415182897643833940053628294610011512498499*s)/19672879011024014605128499200000000 + (66072432396343369184694715734103573640633231*s^4)/678714325880328503876933222400000000 + (963622798823911806621715442384599001*s^7)/248708052107883041113440000000 + (24129439711319748790956756146856631*s^10)/1105369120479480182726400000000 + (14565632189995306435192149613*s^13)/767617444777416793560000000 + (136294712792248604858917*s^16)/106613533996863443550000000)*Derivative[9][F][s] + ((33858777832332481036691761220236577239335661*s^2)/904952434507104671835910963200000000 + (32478671883659950743005803439182067587*s^5)/4998190805646345174067200000000 + (1614234874845792452661870054549672689*s^8)/14369798566233242375443200000000 + (119173020893235231313304634206557*s^11)/414513420179805068522400000000 + (80799205463802751085720837*s^14)/885712436281634761800000000)*Derivative[10][F][s] + (12796186871689758816264912069462857304203/6925656386533964325274828800000000 + (1241393154423276215994903762686574679769*s^3)/306555702746309170676121600000000 + (269757600075187514403411552391476058217*s^6)/1034625496768793451031910400000000 + (1138879991883197815442864438225519*s^9)/568475547675161236830720000000 + (1784657129104677766197142978439*s^12)/829026840359610137044800000000 + (69358529886453916424387*s^15)/411223631130758996550000000)*Derivative[11][F][s] + ((6987756189809755358844372180331182473743*s)/12039278507855051066553139200000000 + (6568141316814227043694698777871092727*s^4)/26528858891507524385433600000000 + (160935786958195618564564697567557*s^7)/24933138055928124422400000000 + (215121074829630582374900977334557*s^10)/9948322084315321644537600000000 + (19118656577036295823769009*s^13)/2302852334332250380680000000)*Derivative[12][F][s] + ((507728662114536014039369872149473524117*s^2)/6970108609810819038530764800000000 + (480390021047117570525424319378004051*s^5)/53057717783015048770867200000000 + (15461391990125482515265038998573*s^8)/156052111126514849326080000000 + (14598764804546094285921530143*s^11)/108133935699079583092800000000 + (6955654254614725187779*s^14)/554162326443589663800000000)*Derivative[13][F][s] + (53550459868339239599012895633736937029/18918866226629365961726361600000000 + (2268430288962856774668046903253583979*s^3)/486882586714726329897369600000000 + (250392776058248316196943822570347*s^6)/1229501481602844267417600000000 + (47987528213384492211131399170343*s^9)/51731274838439672551595520000000 + (2925172686627301443540407*s^12)/6649947917323075965600000000)*Derivative[14][F][s] + ((152402072575684181481817436658624779401*s)/264864127172811123464169062400000000 + (400839465037043343881292936689404127*s^4)/2364858278328670745215795200000000 + (10866061978805079451811264176763*s^7)/3831946284328864633451520000000 + (76943385449527513220595330889*s^10)/15215080834835197809292800000000 + (10379997354567743741303*s^13)/18287356772638458905400000000)*Derivative[15][F][s] + ((2219829526788379545409944067274447*s^2)/50049910652458640110387200000000 + (1450804727168756585803823553251*s^5)/393020131726037398302720000000 + (353780926709697666447412387*s^8)/14700561193077485806080000000 + (6112653852946290048537197*s^11)/422641134300977716924800000000)*Derivative[16][F][s] + (46415052890957337359899823191169449/29429347463645680384907673600000000 + (29030647729110149408337033473551189*s^3)/16554007948300695216510566400000000 + (397447838264264073150670790069*s^6)/8114709778578772164956160000000 + (120576182789791406838949709*s^9)/1014338722322346520619520000000 + (250277437437961354717411*s^12)/15215080834835197809292800000000)*Derivative[17][F][s] + ((2910928814836588792178137937077147*s)/14714673731822840192453836800000000 + (6394838901389785514949824380949*s^4)/162294195571575443299123200000000 + (27042497061387249163367809649*s^7)/68975033117919563402127360000000 + (106175305034585854377436261*s^10)/344875165589597817010636800000000)*Derivative[18][F][s] + ((9601280537489644282256320765571*s^2)/980978248788189346163589120000000 + (1803524591317630053276007717*s^5)/3448751655895978170106368000000 + (125050393525360320891669097*s^8)/68975033117919563402127360000000 + (27655436355926634511*s^11)/87265983195748435478400000000)*Derivative[19][F][s] + (14160019263228215375780540748623/44144021195468520577361510400000000 + (302644475502940154995820613653*s^3)/1226222810985236682704486400000000 + (4354128817907736017165489*s^6)/1061154355660300975417344000000 + (139106473846287866583589*s^9)/31834630669809029262520320000000)*Derivative[20][F][s] + ((23062581567383961786890448913*s)/848923484528240780333875200000000 + (10212900936159201257499346949*s^4)/2942934746364568038490767360000000 + (48613327124955808542589*s^7)/2652885889150752438543360000000 + (28831420328986936337*s^10)/6920571884741093317939200000000)*Derivative[21][F][s] + ((51665871260490469313054066929*s^2)/58858694927291360769815347200000000 + (6621629437735080794863*s^5)/237793693145165484687360000000 + (14704047331016647*s^8)/348731261513786511360000000)*Derivative[22][F][s] + (2566072791432952487064768121/88288042390937041154723020800000000 + (6395011899492531279473*s^3)/452759191748395082844733440000 + (21808325923730148949*s^6)/175760555802948401725440000000 + (9571782935910473*s^9)/251657159445130666106880000000)*Derivative[23][F][s] + ((43862060895182557819620221*s)/27165551504903704970684006400000000 + (5181645890937743777261*s^4)/42446174226412039016693760000000 + (989242634976743711*s^7)/3537181185534336584724480000000)*Derivative[24][F][s] + ((36713141409052472699143*s^2)/1086622060196148198827360256000000 + (546529491637302889*s^5)/970198268032275177524428800000 + (383213689870579*s^8)/1572080526904149593210880000000)*Derivative[25][F][s] + (10607408390022037806409/9055183834967901656894668800000000 + (1149424248321391165103*s^3)/3395693938112963121335500800000000 + (217171598761819987*s^6)/169784696905648156066775040000000)*Derivative[26][F][s] + ((10122486098865436781323*s)/235434779709165443079261388800000000 + (149756878933816576559*s^4)/88288042390937041154723020800000000 + (46749035273117*s^7)/42446174226412039016693760000000)*Derivative[27][F][s] + ((18164482142479024201*s^2)/32104742687613469510808371200000000 + (17824093737971*s^5)/4442836271685640154726400000000)*Derivative[28][F][s] + (47075656357074768607/2118913017382488987713352499200000000 + (4479635741625193*s^3)/1358277575245185248534200320000000 + (284019233591*s^6)/81147097785787721649561600000000)*Derivative[29][F][s] + ((1088633170493627399*s)/2118913017382488987713352499200000000 + (7349673292099*s^4)/865569043048402364261990400000000)*Derivative[30][F][s] + ((9982040543513*s^2)/2543713106101427356198502400000000 + (773614417*s^5)/99873351120969503568691200000000)*Derivative[31][F][s] + (23926609694033/124641942198969940453726617600000000 + (2816417953*s^3)/239696042690326808564858880000000)*Derivative[32][F][s] + ((98140749337*s)/38351366830452289370377420800000000 + (20403233*s^4)/1743243946838740425926246400000000)*Derivative[33][F][s] + (1453659419*s^2*Derivative[34][F][s])/144882941359486426510314700800000000 + (74871127/108662206019614819882736025600000000 + (38813*s^3)/3326394061824943465798041600000000)*Derivative[35][F][s] + (241499*s*Derivative[36][F][s])/51135155773936385827169894400000000 + (331*s^2*Derivative[37][F][s])/45752507797732555740099379200000000 + (2407*Derivative[38][F][s])/2607892944470755677185664614400000000 + (s*Derivative[39][F][s])/401214299149347027259333017600000000 + Derivative[41][F][s]/2780013878805825551879918478950400000000, F[s]*Subscript[u, 28, 12][s] -> ((-18363760278311322541402634001679519385069*s^2)/185883361861881335415513750000 - (602687046694228327410594832640354657381*s^5)/10326853436771185300861875000 + (74223315058814529548849493185067287*s^8)/19123802660687380186781250 - (15180077956304108153775958118741*s^11)/455328634778270956828125 - (726544225139616774792623*s^14)/26281595080996880625 + (2169747869257300678*s^17)/9270403908640875 + s^20/41)*Derivative[1][F][s] + (351716350610811963091378278017153287272223/3186571917632251464265950000000 + (212872324654973446135054847992096386007*s^3)/5957800059675683827420312500 - (21338097157754974135219885723474962101*s^6)/2294856319282485622413750000 + (1777125122134987190769595911109369*s^9)/3660057925490407691250000 - (1541694768816946098234139984463*s^12)/33997871396777564776500000 - (2552332918293138019973*s^15)/3944800821124288125 + (8246906890504937*s^18)/6180269272427250)*Derivative[2][F][s] + ((835047588988927389535916083187754094876357*s)/6373143835264502928531900000000 + (4631334085402808436015711310776002103539*s^4)/68057981459727720060600000000 + (465667027781115152173217844462503111*s^7)/347121123925081858852500000 + (7904133027052252541872153076511013*s^10)/113326237989258549255000000 + (1756273296589519239427851320107*s^13)/12749201773791586791187500 - (1058634539275421575983133*s^16)/32378925139788156930000 - (66765352991*s^19)/13300436023875)*Derivative[3][F][s] + ((42951316039883133743904978414090831605851*s^2)/566501674245733593647280000000 + (39116774076232261081130585374324336846351*s^5)/1487066894895050683324110000000 + (109706932471256762869283259595926833407*s^8)/165229654988338964813790000000 + (3347648332618386355304723040683*s^11)/576886958090117049375000 + (154730666712670283200496882423*s^14)/20398722838066538865900000 + (1402479036413219329*s^17)/1631673308798032500)*Derivative[4][F][s] + (-989708218828800922984421820224287707764993/203940602728464093713020800000000 + (542802551494178130766289621410844346989*s^3)/15972791567078954708100000000 + (29885766036993278085736513563356544900451*s^6)/5948267579580202733296440000000 + (511182459321122064935032300525896778537*s^9)/6609186199533558592551600000000 + (2966472525034068303199787445021787*s^12)/10879318846968820728480000000 + (211162491693449693023976689*s^15)/1243824563296740174750000 + (394250360902323754*s^18)/49358117591140483125)*Derivative[5][F][s] + ((88666876692261022286235894381435314568023*s)/10733715933077057563843200000000 + (3617465527898684448699935959636841498055727*s^4)/407881205456928187426041600000000 + (6982477566896192916000721293313685611607*s^7)/13218372399067117185103200000000 + (1411910280812427470355976910272216351*s^10)/326379565409064621854400000000 + (10212279187883339713841702946343*s^13)/1492589475956088209700000000 + (1068774072403179672006877*s^16)/691013646275966763750000)*Derivative[6][F][s] + ((28745585791815263660540815534448293414569277*s^2)/5710336876396994623964582400000000 + (888825098994870700238950948908311078012519*s^5)/713792109549624327995572800000000 + (15292064677100548942254045167667986594983*s^8)/475861406366416218663715200000000 + (14076093170748892629799883349547211*s^11)/107466442268838351098400000000 + (132524355206772165066602197019*s^14)/1492589475956088209700000000 + (15255642089084066173487*s^17)/3109561408241850436875000)*Derivative[7][F][s] + (404636272672975597266122628470675463834493/801450789669753631433625600000000 + (114285193295414158386957488649028212833899*s^3)/103824306843581720435719680000000 + (281478431776473566335204133024902198824137*s^6)/2855168438198497311982291200000000 + (39309519755872483073526051912625861*s^9)/33936771242791058241600000000 + (39633268153160642618411435454713*s^12)/17911073711473058516400000000 + (10847527645203829589831807*s^15)/19639335209948529075000000)*Derivative[8][F][s] + ((14006201115239756682222363399632927308255907*s)/60910260014901275988955545600000000 + (45246783063868964901343358162634195769070669*s^4)/365461560089407655933733273600000000 + (32097979335950139578687027404440121619*s^7)/6963825459020725151176320000000 + (96469551977261806016982979247992351*s^10)/3868791921678180639542400000000 + (109643984820315565809590242313*s^13)/5373322113441917554920000000 + (105381502932824798261921*s^16)/82921637553116011650000000)*Derivative[9][F][s] + ((11436408697085775261491157254771195542053427*s^2)/243641040059605103955822182400000000 + (494953847310904993791925652128779088909*s^5)/61900670746850890232678400000000 + (252796991621094652018930227251899339*s^8)/1934395960839090319771200000000 + (459599679996253961241324305581717*s^11)/1450796970629317739828400000000 + (118298338627710107005677883*s^14)/1259372370337949426934375000)*Derivative[10][F][s] + (1680667689975797867808479109202001756756473/835340708775788927848533196800000000 + (14825820269477050881391472237977512667553*s^3)/2971232195848842731168563200000000 + (173481035588025235920146214668932516133*s^6)/557106036721658012094105600000000 + (15750681891095247393399403371370919*s^9)/6963825459020725151176320000000 + (145275308389281618645618027823*s^12)/63771295412277702849600000000 + (416601381598552838945561*s^15)/2518744740675898853868750000)*Derivative[11][F][s] + ((3663105780960182300610320421768074778463*s)/5093540907169444682003251200000000 + (222321575562307971384652889173329742591*s^4)/742808048962210682792140800000000 + (346934275320800448921863098438157279*s^7)/46425503060138167674508800000000 + (819569287084784086959852792184607*s^10)/34819127295103625755881600000000 + (115961143170258170196393209*s^13)/13817114005993502284080000000)*Derivative[12][F][s] + ((802064459410826698619632057996620741209*s^2)/8913696587546528193505689600000000 + (5982950704434623249958264953518739*s^5)/560187065582360997580800000000 + (158242702496574067709579089847599*s^8)/1428477017235020543831040000000 + (31830547928775403936263428959*s^11)/226098229188984582830400000000 + (93543676144157265586891*s^14)/7758272570210255293200000000)*Derivative[13][F][s] + (541852977343356463935872952758329389509/142619145400744451096091033600000000 + (6263080782181217263652709573272673653*s^3)/1114212073443316024188211200000000 + (7213185962605051447549823098842379*s^6)/30950335373425445116339200000000 + (3468778028304829834204619904319*s^9)/3481912729510362575588160000000 + (447193269614790183645879053*s^12)/1024091979267753698702400000000)*Derivative[14][F][s] + ((50785938775423612816565249708018749487*s)/71309572700372225548045516800000000 + (252947228445899560417556897824258313*s^4)/1273385226792361170500812800000000 + (9685162343371477456382447338873*s^7)/3095033537342544511633920000000 + (21233086214051490467430634943*s^10)/4096367917071014794809600000000 + (273136887690028239534749*s^13)/512045989633876849351200000000)*Derivative[15][F][s] + ((614384392230073608658907428107263*s^2)/11583751250872681213132800000000 + (207056785742674003744668552898277*s^5)/49520536597480712186142720000000 + (4631212460978115613566324559*s^8)/182060796314267324213760000000 + (177725269101937346135711*s^11)/12643110855157453070400000000)*Derivative[16][F][s] + (6950445419365512739567252260967757/3728605108516194799897804800000000 + (369794141915665505150558279104189*s^3)/181912175256051595785830400000000 + (66553345961583817880989301641*s^6)/1248416889012118794608640000000 + (1418521867267164939143141*s^9)/11873530194408738535680000000 + (5369830001263119440093*s^12)/356205905832262156070400000000)*Derivative[17][F][s] + ((924090393064655194018475627784239*s)/3961642927798456974891417600000000 + (10066533887909992473791119053413*s^4)/228556322757603287012966400000000 + (36174594361244719575583727*s^7)/88852637435671134305280000000 + (27126045523948177998444527*s^10)/92851006120276335349017600000000)*Derivative[18][F][s] + ((4443558324420559762410309563339*s^2)/396164292779845697489141760000000 + (1751494334962469058203644751*s^5)/3127612837735623927545856000000 + (66180104512068592536634543*s^8)/37140402448110534139607040000000 + (229957067015991960341*s^11)/814482509826985397798400000000)*Derivative[19][F][s] + (18116100129290245924592706870319/47539715133581483698697011200000000 + (660175586047043678494743571*s^3)/2427477284190230989516800000000 + (62019564840518145678825433*s^6)/14856160979244213655842816000000 + (224804310891889038913717*s^9)/55710603672165801209410560000000)*Derivative[20][F][s] + ((732796548518313033294704707909*s)/23769857566790741849348505600000000 + (5783272712367280545102867871*s^4)/1584657171119382789956567040000000 + (3858045639366909053879*s^7)/219765694959233929820160000000 + (87073480781340122857*s^10)/24222001596593826612787200000000)*Derivative[21][F][s] + ((5026285264706530565823437441*s^2)/5282190570397942633188556800000000 + (5483021624511404462707399*s^5)/198082146389922848744570880000000 + (1693157003901999721*s^8)/44855558512210790023680000000)*Derivative[22][F][s] + (12272805788869894885241891477/380317721068651869589576089600000000 + (4611240749892427184190997*s^3)/316931434223876557991313408000000 + (76470972742274500517*s^6)/662482094949574744965120000000 + (13940889166282619*s^9)/440400029028978665687040000000)*Derivative[23][F][s] + ((163007087338426433460858541*s)/95079430267162967397394022400000000 + (280813003184483549101321*s^4)/2376985756679074184934850560000000 + (11966062057761309829*s^7)/49520536597480712186142720000000)*Derivative[24][F][s] + ((8079830500516234930919*s^2)/237698575667907418493485056000000 + (120400587260351066171*s^5)/237698575667907418493485056000000 + (19287770071211927*s^8)/99041073194961424372285440000000)*Derivative[25][F][s] + (154660751499690779171711/126772573689550623196525363200000000 + (14187252644958983123*s^3)/44680183396223198964940800000000 + (24249781462794319*s^6)/22855632275760328701296640000000)*Derivative[26][F][s] + ((2672996583439146806561*s)/63386286844775311598262681600000000 + (69685989494091451721*s^4)/47539715133581483698697011200000000 + (124802295052081*s^7)/148561609792442136558428160000000)*Derivative[27][F][s] + ((48644044443597815207*s^2)/95079430267162967397394022400000000 + (1397592173128031*s^5)/440182547533161886099046400000000)*Derivative[28][F][s] + (5080024259986088683/240200665938095917635521740800000000 + (25857119725764287*s^3)/9507943026716296739739402240000000 + (1771071541829*s^6)/699113457846786524980838400000000)*Derivative[29][F][s] + ((253260777678658363*s)/570476581602977804384364134400000000 + (5933040629617*s^4)/932151277129048699974451200000000)*Derivative[30][F][s] + ((51331967655197*s^2)/16778722988322876599540121600000000 + (7389024163*s^5)/1398226915693573049961676800000000)*Derivative[31][F][s] + (21010055108989/134229783906583012796320972800000000 + (247895861*s^3)/29962005336290851070607360000000)*Derivative[32][F][s] + ((1278033707*s)/684845836258076595899596800000000 + (91204391*s^4)/12202707627871182981483724800000000)*Derivative[33][F][s] + (1112297843*s^2*Derivative[34][F][s])/169030098252734164262033817600000000 + (246114383/529137698878124340298540646400000000 + (15809323*s^3)/2281906326411911217537456537600000000)*Derivative[35][F][s] + (8711243*s*Derivative[36][F][s])/3042541768549214956716608716800000000 + (53*s^2*Derivative[37][F][s])/13344481441005328757528985600000000 + (18773*Derivative[38][F][s])/36510501222590579480599304601600000000 + (s*Derivative[39][F][s])/793706548317186510447810969600000000 + Derivative[41][F][s]/5987722200504855034818285954662400000000, F[s]*Subscript[u, 29, 11][s] -> ((4305382059792799517883705593386738423476067*s^2)/7700882134277941038642712500000 - (15230347800712834854398642016403969495523*s^5)/299478749666364373724994375000 - (4452800613249566042225893193766839863*s^8)/1386475692899835063541640625 + (3192593869546540280771189543040211*s^11)/52818121634279430992062500 - (681990349084264881834521554*s^14)/8383828830838004919375 - (168086443379864640679*s^17)/537683426701170750 - s^20/41)*Derivative[1][F][s] + (-495079066584613264034171327333789965441661/2566960711425980346214237500000 + (513881996540074389025911813160890374598149*s^3)/1711307140950653564142825000000 + (141056252573922215480091673285070326441*s^6)/22183611086397361016666250000 - (280362135631004134727276677048014973*s^9)/1556744637641920071345000000 + (36628228493309290500806245103681*s^12)/11332623798925854925500000 + (20143126696709733346991549*s^15)/13041511514636896541250 - (523076560921943981*s^18)/358455617800780500)*Derivative[2][F][s] + ((-18349293088105218683992321558227536440090613*s)/82142742765631371078855600000000 + (454235294554387390211242377544569935146661*s^4)/4248762556843001952354600000000 + (1717031040917240081125163149247765418743*s^7)/281862352627166469388230000000 + (704561573630746355269293944283170617*s^10)/25352698384454126876190000000 + (633921277434485862456255956501801*s^13)/2957814811519648135555500000 + (189565215207066272212332311*s^16)/938988829053856550970000 + (4017946983814*s^19)/385712644692375)*Derivative[3][F][s] + ((-186171908526206131711623521995730004145721*s^2)/18253942836806971350856800000000 + (2355702300271306851454948348746229961821*s^5)/76530505682265252557940000000 + (1105874719700502984507584068140616726301*s^8)/958331998932365995919982000000 + (5564209441747395929495447497380151*s^11)/994223466057024583380000000 + (9633528457701878126767390796761*s^14)/1183125924607859254222200000 + (23980874165407705842059*s^17)/11451083281144592085000)*Derivative[4][F][s] + (7959480694314874687122803771942194043478659/246428228296894113236566800000000 + (1933577399336123583927561812821390460718617*s^3)/54761828510420914052570400000000 + (12938183623268545526090710602797309485267*s^6)/2200252038365126011040775000000 + (82570256760089876104356889077932464025299*s^9)/766665599145892796735985600000000 + (2520672585205806430178110617783421*s^12)/8230441214663368725024000000 + (40204642226266193727391013*s^15)/252244142207031224250000 + (7931451000626319307*s^18)/1041007571013144735000)*Derivative[5][F][s] + ((189647080956194880162940576289729714458024061*s)/7885703305500611623570137600000000 + (15208048515881424731877541185325328819913019*s^4)/1314283884250101937261689600000000 + (584626760453215129778218243767949716663323*s^7)/919998718975071356083182720000000 + (61800225335454367117142354906281456049*s^10)/11358008876235448840533120000000 + (7501883665951766676564504096503*s^13)/961890995616145735140000000 + (5672471456932794525950866*s^16)/3757386701625569277890625)*Derivative[6][F][s] + ((9738585260578040446846140170196736400548157*s^2)/1213185123923171019010790400000000 + (15058214088209047911667016355584310328264307*s^5)/9199987189750713560831827200000000 + (16722742662630526142327083063397709853079*s^8)/431249399519564698163991900000000 + (241787822942840483881024904311420507*s^11)/1558263412898156090926800000000 + (1423499851119735620958939103817*s^14)/14428364934242186027100000000 + (80502923932040789717939*s^17)/16395869243457029576250000)*Derivative[7][F][s] + (24674780908276112252624993981701430503506757/73599897518005708486654617600000000 + (661060342759951420886193423364947792670697369*s^3)/441599385108034250919927705600000000 + (210783220886580609264537843429645359455031*s^6)/1672724943591038829242150400000000 + (4899303447845925156089209971116997073*s^9)/3561744943767213922118400000000 + (324534324830814381405335009657621*s^12)/129855284408179674243900000000 + (12128719432618295200807*s^15)/20742210991084275000000)*Derivative[8][F][s] + ((23917846624977271207018672233323870453337397*s)/94207868823047306862917910528000000 + (112812518952105712887469969623327919925865307*s^4)/706559016172854801471884328960000000 + (3994665290416807954606825345759840471*s^7)/701218535804170240917060000000 + (496620695206639160902737412229731517*s^10)/17260763958256498237958400000000 + (349768688254204601062658007403*s^13)/15900647070389347866600000000 + (27511236578247635460390799*s^16)/21642547401363279040650000000)*Derivative[9][F][s] + ((832059666204001708941999880562644041654452951*s^2)/14131180323457096029437686579200000000 + (780773119518056914535768165653089936421*s^5)/78048671811246774641203200000000 + (184976268442051458601595455824925607*s^8)/1187248314589071307372800000000 + (4230455050675896901329076741825397*s^11)/12020889185214346987149600000000 + (225423687885509650824457513243*s^14)/2337395119347234136390200000000)*Derivative[10][F][s] + (294031558223677258352869148671873663087/90348193976376502668902400000000 + (272610686771582364478207225733005226423573*s^3)/43082866839808219601944166400000000 + (407423610095126059516674065559877365697*s^6)/1077071670995205490048604160000000 + (12243464205051924573196089052196741*s^9)/4723998556996515307230720000000 + (407031528602857427417917740762001*s^12)/168292448593000857820094400000000 + (94180833216938077425492139*s^15)/584348779836808534097550000000)*Derivative[11][F][s] + ((32490010141776219742168996409335329490753*s)/32825041401758643506243174400000000 + (667984843425788176975147222829777433973*s^4)/1795119451658675816747673600000000 + (1968736970345310305701593752448810667*s^7)/224389931457334477093459200000000 + (231516452119214017385022331467379*s^10)/8975597258293379083738368000000 + (11868200540689045756095262079*s^13)/1402437071608340481834120000000)*Derivative[12][F][s] + ((542642290124922488746098484292295296581*s^2)/4689291628822663358034739200000000 + (326296504275632731287518732850149041*s^5)/25342862846946011530555392000000 + (22427018072261217896991367409691589*s^8)/179511945165867581674767360000000 + (8228979328937980893660596640299*s^11)/56097482864333619273364800000000 + (1292499309451993339075079*s^14)/112494952268048701751400000000)*Derivative[13][F][s] + (140504973639967523529566718876581026277/29970689975518761462222028800000000 + (2037424390367801472122621225378397721*s^3)/293080726801416459877171200000000 + (46256598464910161880271311270621227*s^6)/170963757300826268261683200000000 + (288608188290253451969528024912351*s^9)/269267917748801372512151040000000 + (7472406390951583381111529*s^12)/17367641753663659217760000000)*Derivative[14][F][s] + ((1213865991900020577303743041178915681257*s)/1378651738873863027262213324800000000 + (971419477905449784731170361660648429*s^4)/4103130175219830438280396800000000 + (623866303222572488455759657510483*s^7)/179511945165867581674767360000000 + (8539355856827995941170696353*s^10)/1616254008096046653734400000000 + (319854831638586699079*s^13)/646522714184187941100000000)*Derivative[15][F][s] + ((85153663414552595521521177487976369*s^2)/1320547642599485658297139200000000 + (1144535846589526548022644549679801*s^5)/239349260221156775566356480000000 + (4047078191428694949082592573*s^8)/150850374088964354348544000000 + (614138053032155658182419*s^11)/45515199078566831053440000000)*Derivative[16][F][s] + (5000616545955457592159773588441/2132732705068434895405056000000 + (205746987528370586748869403891978073*s^3)/86165733679616439203888332800000000 + (272693242273480261644198403043*s^6)/4693122749434446579732480000000 + (21627019102731073661252893*s^9)/182060796314267324213760000000 + (673517454835495846937*s^12)/49652944449345633876480000000)*Derivative[17][F][s] + ((21716460250970514967253425436673131*s)/76591763270770168181234073600000000 + (101606412653778160179532049975167*s^4)/2051565087609915219140198400000000 + (1730890424941040635996690871*s^7)/4126711383123392682178560000000 + (16849955587761844609843633*s^10)/61900670746850890232678400000000)*Derivative[18][F][s] + ((2989252904591833871506470516553367*s^2)/229775289812310504543702220800000000 + (2113791611183682485661592691*s^5)/3537181185534336584724480000000 + (7104391292118739072518989*s^8)/4126711383123392682178560000000 + (37488238172556098801*s^11)/152715470592559762087200000000)*Derivative[19][F][s] + (1293306391982924014655971076207/2836731972991487710416076800000000 + (353278441298031081452057239*s^3)/1176958683243748358553600000000 + (20734456585586606597988293*s^6)/4952053659748071218614272000000 + (52041868739142513103*s^9)/14320571601353589411840000000)*Derivative[20][F][s] + ((244381483232254788298591*s)/6987024564018442636492800000 + (1204629510176126981545679863*s^4)/316931434223876557991313408000000 + (20315997390492684379423*s^7)/1238013414937017804653568000000 + (16182960121979176723*s^10)/5382667021465294802841600000000)*Derivative[21][F][s] + ((2168539946669940381431014609*s^2)/2112876228159177053275422720000000 + (1066064012625025116418171*s^5)/39616429277984569748914176000000 + (2346711919016621771*s^8)/71768893619537264037888000000)*Derivative[22][F][s] + (565881471850326767770084133/15846571711193827899565670400000000 + (15194765631445381567517*s^3)/1031677845780848170544640000000 + (7154759516435135921*s^6)/68898137874755773476372480000 + (14877928536907489*s^9)/587200038705304887582720000000)*Derivative[23][F][s] + ((16360794401932323794266939*s)/9055183834967901656894668800000000 + (19037213352298558757*s^4)/171946307630141361757440000000 + (1652212987139462953*s^7)/8253422766246785364357120000000)*Derivative[24][F][s] + ((84463406169021391062503*s^2)/2535451473791012463930507264000000 + (57545375592473439929*s^5)/132054764259948565829713920000000 + (121403191029917*s^8)/818521266074061358448640000000)*Derivative[25][F][s] + (26566412614668891640969/21128762281591770532754227200000000 + (451523865245033367491*s^3)/1584657171119382789956567040000000 + (22620595129511*s^6)/27088156771271500683018240000)*Derivative[26][F][s] + ((1678579921417678752199*s)/42257524563183541065508454400000000 + (998022502116523633*s^4)/834030090062833047345561600000000 + (1815476557613*s^7)/3001244642271558314311680000000)*Derivative[27][F][s] + ((82780187773235054573*s^2)/190158860534325934794788044800000000 + (777846203193161*s^5)/330136910649871414574284800000000)*Derivative[28][F][s] + (2393913832738691609/126772573689550623196525363200000000 + (14170729782649757*s^3)/6791387876225926242671001600000000 + (99782945173*s^6)/58259454820565543748403200000000)*Derivative[29][F][s] + ((5263150866248267*s)/14884229299582866691090022400000000 + (4591413333833*s^4)/1039707193720862011509964800000000)*Derivative[30][F][s] + ((472094544256019*s^2)/216259096293939298394072678400000000 + (67530151757*s^5)/20274290277556809224444313600000000)*Derivative[31][F][s] + (14939512863997/129755457776363579036443607040000000 + (1798431199*s^3)/337904837959280153740738560000000)*Derivative[32][F][s] + ((3182285945341*s)/2595109155527271580728872140800000000 + (171550727*s^4)/39319835689807145162558668800000000)*Derivative[33][F][s] + (4584081109*s^2*Derivative[34][F][s])/1176449483839029783263755370496000000 + (186706573/668437206726721467763497369600000000 + (3735409*s^3)/1002655810090082201645246054400000000)*Derivative[35][F][s] + (2608981*s*Derivative[36][F][s])/1680642119770042547519650529280000000 + (331*s^2*Derivative[37][F][s])/168868346962540160277094072320000000 + (14969*Derivative[38][F][s])/58822474191951489163187768524800000000 + (67*s*Derivative[39][F][s])/117644948383902978326375537049600000000 + Derivative[41][F][s]/14470328651220066334144191057100800000000, F[s]*Subscript[u, 30, 10][s] -> ((-17330495614927663414981869360231725977996969*s^2)/24502806790884357850226812500000 + (26621273086454649140310619372211488355687*s^5)/136126704393801988056815625000 - (2051606086065894733339876507974708907*s^8)/1260432448090759148674218750 - (17937505152223973582129080619572*s^11)/240082371064906504509375 + (18300400617293159866235068*s^14)/69287841577173594375 + (4301764998425834162*s^17)/10753668534023415 + s^20/41)*Derivative[1][F][s] + (1341120274549488392462582991374560765526263/21002405820758021014480125000000 - (3266022178082889832289599555687136514359393*s^3)/8167602263628119283408937500000 + (133985112319932431989738311115116167221*s^6)/3361153194908691063131250000 + (202391443793982062872942129273007959*s^9)/530708399196109115231250000 - (1313534259760490397339483479621*s^12)/618143116305046632300000 + (1921841987940572993505512*s^15)/592795977938040751875 + (34153785892268597*s^18)/14338224712031220)*Derivative[2][F][s] + ((24402973548497102694302728563002079962916071*s)/84009623283032084057920500000000 - (17125019105046140967365575427938881986797789*s^4)/392044908654149725603629000000000 + (9029539009861130677813590555657059409337*s^7)/1089013635150415904454525000000 + (785016956107952833562483068369771*s^10)/6917732328085806150000000 + (26703438187341155188571067371*s^13)/517100491524414009712500 - (413209702777374603280057*s^16)/6566355447929066790000 - (1751296287193*s^19)/524569196781630)*Derivative[3][F][s] + ((5908366069818046996708093352379221493356101*s^2)/24891740232009506387532000000000 + (506509683750447960099238854242217032173169*s^5)/19602245432707486280181450000000 + (583638528523052848455986651045208563317*s^8)/435605454060166361781810000000 + (254975474719136887569305161816034561*s^11)/26889225559269528505050000000 + (181451571361010283376812099137*s^14)/21511380447415622804040000 + (17072607649725324283*s^17)/23659262977571471250)*Derivative[4][F][s] + (21216421890439631318875508177855967561716317/1344153972528513344926728000000000 + (116445933162988626931630122698524419700909*s^3)/1317798012282856220516400000000 + (582533311818367707490257614702036164735859*s^6)/78408981730829945120725800000000 + (2187348316600365937726226567230713436177*s^9)/17424218162406654471272400000000 + (58863959394390147139192134249427181*s^12)/143409202982770818693600000000 + (272553070141091560385100379*s^15)/1311669539476562366100000 + (41482381049382244603*s^18)/5205037855065723675000)*Derivative[5][F][s] + ((4110661957021788434426850450522311770474421*s)/244391631368820608168496000000000 + (19902184755321595589969685145141396590614299*s^4)/1075323178022810675941382400000000 + (58428466915057456073041925868999501174239*s^7)/69696872649626617885089600000000 + (12757466938932306021791517789460490329*s^10)/1985665887453749797296000000000 + (3712771375552457867250203530541*s^13)/401531491676498683500000000 + (108041650119269938079893*s^16)/60725441642433442875000)*Derivative[6][F][s] + ((4031356842417953129691254843286771813332227*s^2)/471928667470826001980544000000000 + (2136457746903426613111630247105131713568549*s^5)/940907780769959341448709600000000 + (31306197789191495665795684636593232944077*s^8)/627271853846639560965806400000000 + (512656633229086610556817331733865313*s^11)/2833206205269374710776000000000 + (2126038280868536542233688838791*s^14)/19675043092148435491500000000 + (8371156147877495024623*s^17)/1639586924345702957625000)*Derivative[7][F][s] + (2234831173058896385844487148406035858151289/3584410593409368919804608000000000 + (112639383690900888370991298260154074460719419*s^3)/60218097969277397852717414400000000 + (495685088179626839164886641191335988212021*s^6)/3010904898463869892635870720000000 + (48573607232491685097384704722859173*s^9)/28570146607758400444800000000 + (333789338660630911401990839946329*s^12)/118050258552890612949000000000 + (2984841547879708637642059633*s^15)/4918760773037108872875000000)*Derivative[8][F][s] + ((9421264230935742630103943476182071555561501*s)/22940227797819961086749491200000000 + (1178739227443967583426529908756123057841997*s^4)/5701121701233363110316441600000000 + (119337737375885436181271078267717528557*s^7)/16690160191041407387116800000000 + (3465005286341597063535494660136718279*s^10)/101995423389697489587936000000000 + (21114299952331012767356482877*s^13)/885376939146679597117500000 + (374704682499789833054911*s^16)/298106713517400537750000000)*Derivative[9][F][s] + ((8346903529812025583221643847647673603586511*s^2)/98819442821378293912151654400000000 + (1492915174610701489223866231748585458571*s^5)/116566198159654273814784000000000 + (94486059586074640294548035453738299*s^8)/502440509308854628512000000000 + (15117978975444235826954239731259807*s^11)/38248283771136558595476000000000 + (105463355839628786477337113927*s^14)/1062452326976015516541000000000)*Derivative[10][F][s] + (1323694226445753544468884251978795248762357/289771298498778455832625152000000000 + (665751892628370080389769088318975482035343*s^3)/78332485163287672003534848000000000 + (3449960594883922239558503645917699571191*s^6)/7343670484058219250331392000000000 + (231412039569374373200149323216007*s^9)/77301794569033886845593600000 + (803153644614886401307448586757*s^12)/312230887927645376289600000000 + (16631852469487004594740547*s^15)/106245232697601551654100000000)*Derivative[11][F][s] + ((1772713128974418268133078254412448467933*s)/1370247553876752279945216000000000 + (2337306006594725044237588944569965024567*s^4)/4895780322705479500220928000000000 + (55684411056109484935447029942624757*s^7)/5321500350766825543718400000000 + (26002276458531107734517024386855223*s^10)/917958810507277406291424000000000 + (54109277552553874423039230893*s^13)/6374713961856093099246000000000)*Derivative[12][F][s] + ((140153393149475263588477231295020269325991*s^2)/939989821959452064042418176000000000 + (2151984350966922111767230052737004927*s^5)/135993897852929986117248000000000 + (81767000888915059061821040079931*s^8)/575974155612409352967168000000 + (69853526206422734698313953967033*s^11)/458979405253638703145712000000000 + (3046481717008921280469073*s^14)/281237380670121754378500000000)*Derivative[13][F][s] + (403478132217389560934533693727145794611/67142130139960861717315584000000000 + (6029332568929318793740280025128407801*s^3)/691168986734891223560601600000000 + (30468833346449678482576605037560691*s^6)/95995692602068225494528000000000 + (6042178223880197145583645821247*s^9)/5245478917184442321665280000000 + (5732314592712104066099791*s^12)/13663354526483647986000000000)*Derivative[14][F][s] + ((1075321403377243434833982748610999448991*s)/939989821959452064042418176000000000 + (3052040748568898594025124167276587897*s^4)/10681702522266500727754752000000000 + (630800660395576901205111444917027*s^7)/163192677423515983340697600000000 + (576228472970153050241182018937*s^10)/107995154177326753681344000000000 + (5256804806042471385673*s^13)/11637408855315382939800000000)*Derivative[15][F][s] + ((155766245254016735033550209325571633*s^2)/1934135436130559802556416000000000 + (156058074101223422021734438185701*s^5)/28381335204089736233164800000000 + (6125562142286520855392682049*s^8)/218172028641064148851200000000 + (439360002158228431318373*s^11)/34481211423156690192000000000)*Derivative[16][F][s] + (16757686131098190896637846324668777/5425626677976635290288128000000000 + (667381481227621861804639376606785153*s^3)/234997455489863016010604544000000000 + (454010178256846093708926407231*s^6)/7199676945155116912089600000000 + (28848504080830348505519087*s^9)/248264722246728169382400000000 + (44463384460241997926317*s^12)/3723970833700922540736000000000)*Derivative[17][F][s] + ((52931175528605193958233852240199*s)/152249728208528031105024000000000 + (32109140642895883583776376109461*s^4)/575974155612409352967168000000000 + (3594104024630055336798667153*s^7)/8441000556388757759001600000000 + (20910181658787711541233547*s^10)/84410005563887577590016000000000)*Derivative[18][F][s] + ((1579058910005990529780970871790161*s^2)/104443313551050229338046464000000000 + (4257628578990028788762393197*s^5)/6752800445111006207201280000000 + (27408276108192468910228681*s^8)/16882001112777515518003200000000 + (930140648585005607*s^11)/4487506941195511833600000000)*Derivative[19][F][s] + (6018475673782123025766309623833/11190355023326810286219264000000000 + (2820761880649947037564227757*s^3)/8574984692204452326604800000000 + (19784937837908151891634109*s^6)/4823428889365004433715200000000 + (172465092134512711883*s^9)/54399573940206816921600000000)*Derivative[20][F][s] + ((428209384674146156765303070637*s)/10804480712177609931522048000000000 + (398939934173784189781286929*s^4)/102899816306453427919257600000000 + (250370631457244361922403*s^7)/16882001112777515518003200000000 + (53329920249755632157*s^10)/22020001451448933284352000000000)*Derivative[21][F][s] + ((477009985515511422303715951*s^2)/436544675239499391172608000000000 + (133864223688243682804223*s^5)/5296314074596867613491200000000 + (340957401823511897*s^8)/12547009374044976230400000000)*Derivative[22][F][s] + (492056724452581219984771429/12347977956774411350310912000000000 + (20804785153595087194205527*s^3)/1440597428290347990869606400000000 + (349591823650240811873*s^6)/3914666924702032583884800000000 + (17044252311618439*s^9)/880800058057957331374080000000)*Derivative[23][F][s] + ((16101150460664617789559903*s)/8643584569742087945217638400000000 + (7634738416435045512197*s^4)/77174862229840070939443200000000 + (708407154017001707*s^7)/4501866963407337471467520000000)*Derivative[24][F][s] + ((48893937786578998887289*s^2)/1571560830862197808221388800000000 + (6822557456471980633*s^5)/19293715557460017734860800000000 + (4801989747822581*s^8)/45018669634073374714675200000000)*Derivative[25][F][s] + (363952067557880343593/293999475161295508340736000000000 + (369875053601543179691*s^3)/1543497244596801418788864000000000 + (3656323150743283*s^6)/5936527863833851610726400000000)*Derivative[26][F][s] + ((1002623405767123370861*s)/28811948565806959817392128000000000 + (1031717095928461259*s^4)/1137313759176590519107584000000000 + (21968329962533*s^7)/54022403560888049657610240000000)*Derivative[27][F][s] + ((2672252069895990851*s^2)/7857804154310989041106944000000000 + (46199198628047*s^5)/28583282307348174422016000000000)*Derivative[28][F][s] + (15810355126514597153/1037230148369050553426116608000000000 + (12637563400991443*s^3)/8643584569742087945217638400000000 + (15431982311*s^6)/14444492930718729854976000000000)*Derivative[29][F][s] + ((100245738234900431*s)/395785188193453500649439232000000000 + (21139876283*s^4)/7566162963709810876416000000000)*Derivative[30][F][s] + ((247813272900881*s^2)/176939260604132153231514009600000000 + (1764859609*s^5)/921558648979854964747468800000000)*Derivative[31][F][s] + (3136929217/41904902568238952546304000000000 + (682145952689*s^3)/221174075755165191539392512000000000)*Derivative[32][F][s] + ((316471117759*s)/442348151510330383078785024000000000 + (4070104217*s^4)/1769392606041321532315140096000000000)*Derivative[33][F][s] + (3057522397*s^2*Derivative[34][F][s])/1485416014948269928363327488000000000 + (11841201079/80212464807206576131619684352000000000 + (1963627*s^3)/1093806338280089674522086604800000000)*Derivative[35][F][s] + (1759313*s*Derivative[36][F][s])/2359190141388428709753520128000000000 + (1213*s^2*Derivative[37][F][s])/1407236224687834668975783936000000000 + (461*Derivative[38][F][s])/4148920593476202213704466432000000000 + (s*Derivative[39][F][s])/4375225353120358698088346419200000000 + Derivative[41][F][s]/39464532685145635456756884701184000000000, F[s]*Subscript[u, 31, 9][s] -> ((-1401617395552227665145484697488415554454509*s^2)/11685954007960232205492787500000 - (235748649189184050982120220922614862929479*s^5)/843985567241572325952256875000 + (7907413102353174700997647459305655538*s^8)/781468117816270672178015625 + (1347130323417323078585817382371949*s^11)/29770214012048406559162500 - (12912564707477233752615660968*s^14)/23627153977816195681875 - (57136939361704243837*s^17)/114953008467146850 - s^20/41)*Derivative[1][F][s] + (22692811753826294666925579476062470748322077/65107458044349865144888387500000 + (27072600964161977092498328310094556396949403*s^3)/101278268068988679114270825000000 - (2745460260526857823197979306553191058519*s^6)/62517449425301653774241250000 + (11433529254467880097457184193237091441*s^9)/13161568300063506057735000000 + (46386919517829245110995680254903*s^12)/8549394793203644960580000 - (2740956455469998295879901*s^15)/644795625125588186250 - (1152266158434452249*s^18)/444484966072967820)*Derivative[2][F][s] + ((4222662391098593799752036018485806614166553*s)/11141383194755057137093200000000 + (32365043533933843332358089819330533560197929*s^4)/127930443876617278881184200000000 + (5656695249052285229987180615421633338953*s^7)/2700753815173031443047222000000 + (47587557016884807348793710202205454457*s^10)/500139595402413230193930000000 + (837137441581136309263225855698473*s^13)/1667131984674710767313100000 + (64119696723258393374436317*s^16)/240567385955946719670000 + (370116301771789*s^19)/40654112750576325)*Derivative[3][F][s] + ((266709806959725549300621783028152593282856131*s^2)/1388959104946130456424285600000000 + (746356103367158211119665766059186337448067*s^5)/9722713734622913194969999200000 + (20975839400702587755638511752813226430361*s^8)/13503769075865157215236110000000 + (3063588413141378862623919781103231711*s^11)/333426396934942153462620000000 + (9300686972121284894251916362963*s^14)/666852793869884306925240000 + (89237214614580234009793*s^17)/32271234701407486785000)*Derivative[4][F][s] + (-34367644161207937901586583669083469552212871/2083438657419195684636428400000000 + (686583331566966736272576084130837217251981*s^3)/8122567865182049452773600000000 + (7679579630426870952575942128829517124584997*s^6)/607669608413932074685624950000000 + (363866949730700727938357875510997983946603*s^9)/2160603052138425154437777600000000 + (6973961308478566888813080334244903*s^12)/16166128336239619561824000000 + (10729317776687411788162954*s^15)/50827194654716791686375 + (285198354314363717419*s^18)/32271234701407486785000)*Derivative[5][F][s] + ((7313697024934171497158442287339743519099639*s)/318995392523513214872563200000000 + (728433389254352533960691957839653887935959487*s^4)/33335018518707130954182854400000000 + (134207159589166906982835521897834673362623*s^7)/112727115763743921101101440000000 + (89659038413770003732763567074689143053*s^10)/10669644701918148910803840000000 + (35738068262764163889729189033257*s^13)/3485293347752008572780000000 + (29211919512935737760495947*s^16)/16942398218238930562125000)*Derivative[6][F][s] + ((12918962965491825556005425466679433188562598707*s^2)/933380518523799666717119923200000000 + (62132011947203711853470950507086505808576521*s^5)/21213193602813628789025452800000000 + (115654984147456992592794821126452736271413*s^8)/1767766133567802399085454400000000 + (1968878098637043095994565981310648683*s^11)/8782939236335061603405600000000 + (14637748939071382915327293850427*s^14)/121985267171320300047300000000 + (511433006863533856281967*s^17)/101654389309433583372750000)*Derivative[7][F][s] + (528127687971492844321478146968147833977493/359892237718835421907507200000000 + (10561760328650765462947050754404000602520241469*s^3)/3733522074095198666868479692800000000 + (100446167789067229975162243662033873597363043*s^6)/466690259261899833358559961600000000 + (478864259604379875920989236632660401*s^9)/226413041538175594502400000000 + (2409527548334337218067304281824459*s^12)/731911603027921800283800000000 + (1036075407817808081573121863*s^15)/1605069304885793421675000000)*Derivative[8][F][s] + ((358352968028501438895091601552088478072490029*s)/568917649385935034951387381760000000 + (1746966243897469264271620375021378205589283741*s^4)/5973635318552317866989567508480000000 + (1040511060239869884571584033157983821803*s^7)/113826892502902398380136576000000 + (25445502119512762711702641069181267567*s^10)/632371625016124435445203200000000 + (57203877607040174733796089268409*s^13)/2195734809083765400851400000000 + (76631829683202811929235003*s^16)/60992633585660150023650000000)*Derivative[9][F][s] + ((4674325717428739259831571180366375404831976697*s^2)/39824235457015452446597116723200000000 + (12395369478361468085921640386738507917013*s^5)/722710428589856497651660800000000 + (20861983303635247633817282138067861023*s^8)/90338803573732062206457600000000 + (4578224374013423303679318384027041*s^11)/10310406929610724490954400000000 + (670504484014358721153150809681*s^14)/6587204427251296202554200000000)*Derivative[10][F][s] + (22715557716019583118146622688840992103690447/4266882370394512762135405363200000000 + (924096337450611682378456525625090809686239*s^3)/80943568002063927736986009600000000 + (5446451639296358367036665251931252688403*s^6)/9106151400232191870410926080000000 + (7951295703227904658385549784054655157*s^9)/2276537850058047967602731520000000 + (184719464174626239761432284747991*s^12)/67754102680299046654843200000000 + (62027626004416476846580337*s^15)/411700276703206012659637500000)*Derivative[11][F][s] + ((8975314134577812002880391926058156583719*s)/5171195116369656430401945600000000 + (18810224557523351434278315573854540219651*s^4)/30353838000773972901369753600000000 + (24765396953724534799883604548543129*s^7)/1959829416372286473487200000000 + (35459214944971655885761973190555761*s^10)/1138268925029023983801365760000000 + (5564353000793056535517645077*s^13)/658720442725129620255420000000)*Derivative[12][F][s] + ((1166460916973304410410562314285315893578227*s^2)/5827936896148602797062992691200000000 + (119414995572970849624972328213335393543*s^5)/6070767600154794580273950720000000 + (245388740252353280467301080184761099*s^8)/1517691900038698645068487680000000 + (111582989195944251293765059154401*s^11)/711418078143139989875853600000000 + (567405098489098088246359*s^14)/56247476134024350875700000000)*Derivative[13][F][s] + (7470275448676041132028977122562823687993/832562413735514685294713241600000000 + (4094895580995811939964286692523912189917*s^3)/364246056009287674816437043200000000 + (3785640044700040664340574102237940989*s^6)/10117946000257990967123251200000000 + (399825598597138402317021250340933*s^9)/325219692865435423943247360000000 + (54476094045762929185445347*s^12)/134993942721658442101680000000)*Derivative[14][F][s] + ((52903709006955996141254057021778466397*s)/34181448071252802328815206400000000 + (675386313891629885710333537853318467*s^4)/1932339819677918699291443200000000 + (90208865766861505080283463617589*s^7)/21079054167204147848173440000000 + (114653571575812399336943309347*s^10)/21599030835465350736268800000000 + (1177033560123430626121*s^13)/2909352213828845734950000000)*Derivative[15][F][s] + ((578543719938570218056071328515204113*s^2)/5680250386109749314876211200000000 + (1066968722594378940401706384656359*s^5)/168632433337633182785387520000000 + (2780189458195455902672363461*s^8)/95995692602068225494528000000 + (48717787342680095242961*s^11)/4137745370778802823040000000)*Derivative[16][F][s] + (145305675787994429821004929998383219/37002773943800652679765032960000000 + (1233589154958738438398865472321429229*s^3)/364246056009287674816437043200000000 + (194690953313366179027726177613*s^6)/2879870778062046764835840000000 + (2757105626474693735890499*s^9)/24826472224672816938240000000 + (1523534020532827184059*s^12)/148958833348036901629440000000)*Derivative[17][F][s] + ((39228492720133779341568960576794233*s)/92506934859501631699412582400000000 + (121725581764296080029076015705117*s^4)/1958312129082191800088371200000000 + (3260487288365928645788399*s^7)/7726316298754011678720000000 + (3691783807308441137319083*s^10)/16882001112777515518003200000000)*Derivative[18][F][s] + ((121952949924889712927211482269133*s^2)/6962887570070015289203097600000000 + (230932409536995379695250283*s^5)/355410549742684537221120000000 + (294051408760583646734701*s^8)/198611777797382535505920000000 + (37501095629757203567*s^11)/222131593589177835763200000000)*Derivative[19][F][s] + (5795409523450895654355966026291/8952284018661448228975411200000000 + (131941308866923482787003853*s^3)/372825421400193579417600000000 + (57524133693533531489711*s^6)/14841319659584629026816000000 + (7683853517473003686713*s^9)/2894057333619002660229120000000)*Derivative[20][F][s] + ((19387177859096577947461152529*s)/432179228487104397260881920000000 + (15696476819026201532446139*s^4)/4115992652258137116770304000000 + (270172013788423894171*s^7)/21102501390971894397504000000 + (8203415311380198499*s^10)/4404000290289786656870400000000)*Derivative[21][F][s] + ((38208485547560511679744211*s^2)/33896410077419952726343680000000 + (81295720032291917108393*s^5)/3601493570725869977174016000000 + (3105894610216631*s^8)/144987663877853058662400000)*Derivative[22][F][s] + (3847316554224683674518317/88199842548388652502220800000000 + (148618799346972952633133*s^3)/11081518679156523006689280000000 + (2264888210533220039*s^6)/31317335397616260671078400000 + (1445548398498037*s^9)/103623536242112627220480000000)*Derivative[23][F][s] + ((2408217565199301124925731*s)/1329782241498782760802713600000000 + (7912907786852083919*s^4)/95869394074335491850240000000 + (130283430906242849*s^7)/1125466740851834367866880000000)*Derivative[24][F][s] + ((18552206585241676734917*s^2)/691486765579367035617411072000000 + (4102301303045992691*s^5)/15434972445968014187888640000000 + (214611958859773*s^8)/3001244642271558314311680000000)*Derivative[25][F][s] + (39619740891217916899/35791240454418583624089600000000 + (598607223090509447*s^3)/3249467883361687197450240000000 + (497356232741099*s^6)/1187305572766770322145280000000)*Derivative[26][F][s] + ((315530243514642892889*s)/11524779426322783926956851200000000 + (2704770936129109927*s^4)/4321792284871043972608819200000000 + (3396957846911*s^7)/13505600890222012414402560000000)*Derivative[27][F][s] + ((4111435767357074941*s^2)/17287169139484175890435276800000000 + (2879848324979*s^5)/2858328230734817442201600000000)*Derivative[28][F][s] + (5355985338444253/496282367640694044701491200000000 + (495582036795761*s^3)/540224035608880496576102400000000 + (19242184331*s^6)/31777884447581205680947200000000)*Derivative[29][F][s] + ((36949383384830249*s)/231382110020788200379672166400000000 + (1338044863*s^4)/843918176721478905446400000000)*Derivative[30][F][s] + ((12777186505297*s^2)/16085387327648377566501273600000000 + (1824102529*s^5)/1843117297959709929494937600000000)*Derivative[31][F][s] + (1327285097147/31343526164160552858153910272000000 + (217577659909*s^3)/137127926968202418754423357440000000)*Derivative[32][F][s] + ((8024051987131*s)/21940468314912387000707737190400000000 + (11857224961*s^4)/10970234157456193500353868595200000000)*Derivative[33][F][s] + (1444304117*s^2*Derivative[34][F][s])/1507022066074790218230430433280000000 + (1056741067/15541165056396274125501313843200000000 + (8406659*s^3)/10970234157456193500353868595200000000)*Derivative[35][F][s] + (31265111*s*Derivative[36][F][s])/99463456360936154403208408596480000000 + (103*s^2*Derivative[37][F][s])/307936397402279115799406837760000000 + (63367*Derivative[38][F][s])/1491951845414042316048126128947200000000 + (241*s*Derivative[39][F][s])/2983903690828084632096252257894400000000 + Derivative[41][F][s]/122340051323951469915946342573670400000000, F[s]*Subscript[u, 32, 8][s] -> ((5167337734915973533997473681717139376334817*s^2)/2893664801971105117550595000000 + (8045434521210602526542303230305086995471*s^5)/125034898850603307548482500000 - (213435232110634899318913306981844534501*s^8)/10419574904216942295706875000 + (22079512953022734330348528535048*s^11)/354407309667242935228125 + (225777943044139626684144514*s^14)/238658120988042380625 + (334933721573811359176*s^17)/555606207591209775 + s^20/41)*Derivative[1][F][s] + (-46633028849069292304441934409358094402836739/77164394719229469801349200000000 + (95525135064145427857972831360268458679069*s^3)/114827968332186711013912500000 + (17640896254573048446234265770070600288003*s^6)/250069797701206615096965000000 - (3599379139245289540474398914705524547*s^9)/3473191634738980765235625000 + (365478258087457474456018172279*s^12)/1234912581240526494306000 + (84694019353683790740391024*s^15)/6125558438693087769375 + (3300614374142737*s^18)/871539149162682)*Derivative[2][F][s] + ((-56897913984706540304843680729854507661250923*s)/77164394719229469801349200000000 + (111152401611717492587240667725541961478932781*s^4)/462986368315376818808095200000000 + (1496094424895800361222841473173935046459*s^7)/62517449425301653774241250000 + (39027275356530149537662961986243351*s^10)/458003292493052408602500000 - (6773007758240490861248679091439*s^13)/69463832694779615304712500 - (35956417043958387178305227*s^16)/588053610114536425860000 - (11943567676231*s^19)/13551370916858775)*Derivative[3][F][s] + ((-425742259488252448282763308623701072742521*s^2)/20577171925127858613693120000000 + (1702732574379456586734093408658028254229801*s^5)/23149318415768840940404760000000 + (6435832042884770840432554295580044611939*s^8)/2000558381609652920775720000000 + (288786166326923551403634151425083*s^11)/20891378254069057234500000 + (7772469060907283995794591743*s^14)/896307518642317616835000 + (208516295315704496611*s^17)/325972067690984715000)*Derivative[4][F][s] + (1488868695145943074625036916850572015962137447/14815563786092058201859046400000000 + (1331593843274005914481062297162193666421*s^3)/11371116227413714972200000000 + (70981196319381954630451834367351439948509*s^6)/4873540719109229671664160000000 + (619547339687336628987109802533487860381*s^9)/2500697977012066150969650000000 + (283897776310205290865621590868583473*s^12)/444568529246589537950160000000 + (253782219658473031105256*s^15)/996611659896407680125 + (28711104118101577349*s^18)/3585692744600831865000)*Derivative[5][F][s] + ((53724392011304868257429260191951946896889151*s)/673434717549639009175411200000000 + (171567474178782035730263382614932039899986747*s^4)/4938521262030686067286348800000000 + (71216674835002269256230203035910959350997*s^7)/46969631568226633792125600000000 + (8529558737659217495869318649240357537*s^10)/784532698670452125794400000000 + (9940252140444709492867386906877*s^13)/752995476366174691650000000 + (46899120851307623278043753*s^16)/22589864290985240749500000)*Derivative[6][F][s] + ((67324571676174566301831968288829350505628393*s^2)/2693738870198556036701644800000000 + (38321399013443810207296542544011101850378709*s^5)/8642412208553700617751110400000000 + (4398790620003959554716372901631548492878827*s^8)/51854473251322203706506662400000000 + (542841399394862634409332511754567*s^11)/2007987936976465844400000000 + (926065747356607337348586396709*s^14)/6776959287295572224850000000 + (181737188933105042286307*s^17)/33884796436477861124250000)*Derivative[7][F][s] + (1404726489054160522405041944673128326265652887/1106228762694873679072142131200000000 + (176505539537833220164700728162545429259245091*s^3)/41483578601057762965205329920000000 + (10544681011773365827984742109662869402464937*s^6)/34569648834214802471004441600000000 + (4470047994497816376509509711297742233*s^9)/1672940806920964114934400000000 + (306231731004415468344106870991963*s^12)/81323511447546866698200000000 + (54555936878432085999816943*s^15)/80678086753518716962500000)*Derivative[8][F][s] + ((422753877686083334620540112701560044579961419*s)/553114381347436839536071065600000000 + (321462102620482831845469510793044832716951931*s^4)/780867361902263773462688563200000000 + (8477814939012876015230090515473493111*s^7)/696828236932368523906560000000 + (5104541322340467698183446873601967011*s^10)/105395270836020739240867200000000 + (10938269058285883359557774629*s^13)/387254816416889841420000000 + (2281743096312032646075089*s^16)/1848261623807883334050000000)*Derivative[9][F][s] + ((4309773262520803187645289412237283751603887483*s^2)/26549490304676968297731411148800000000 + (155766654105789707241037032288773691525121*s^5)/6745297333505327311415500800000000 + (1932883595917045332287935731402854729*s^8)/6691763227683856459737600000000 + (123459401047417755016546015877707*s^11)/245485879276445821213200000000 + (8406220527401622274046833*s^14)/80892086983634151225000000)*Derivative[10][F][s] + (26440234607244616220611920815481536627760173/2889740441325384304514983526400000000 + (5132003839899496514783137529705660759991857*s^3)/323774272008255710947944038400000000 + (15533638859865978461965713313393176723139*s^6)/20235892000515981934246502400000000 + (5567216002858913394597448746250877*s^9)/1359938978529299861172480000000 + (114050126713410685225412363295977*s^12)/39523226563507777215325200000000 + (2195971962043865191287383*s^15)/15248158396415037505912500000)*Derivative[11][F][s] + ((14378494965230731344703030613479533723517*s)/5362720861420384446342758400000000 + (22321485957154134859670438939983254097073*s^4)/26981189334021309245662003200000000 + (1359348611399153472779044408562222743*s^7)/88753912282964833044940800000000 + (1795614040747997323461005570743229*s^10)/52697635418010369620433600000000 + (5484672717368077443207352967*s^13)/658720442725129620255420000000)*Derivative[12][F][s] + ((1826518856458705062792609007293325140029*s^2)/6491714726982570645572812800000000 + (1005118613670415761802108616325623725753*s^5)/40471784001031963868493004800000000 + (328035699497663556935186138971033*s^8)/1789203536738813610455040000000 + (4203088152421968399269383783031*s^11)/26348817709005184810216800000000 + (173344673399410800470329*s^14)/18749158711341450291900000000)*Derivative[13][F][s] + (131864237009516816202540020896359611216249/10360776704264182750334209228800000000 + (113648186621284450338518605769020876181*s^3)/7708911238291802641617715200000000 + (10134713282228684311718630177609323*s^6)/22943188209201793576243200000000 + (25194023912644163574508603866043*s^9)/19457588462034598013698560000000 + (4757993472334015379530979*s^12)/12499439140894300194600000000)*Derivative[14][F][s] + ((10595069302762912254175421929878995281817*s)/5180388352132091375167104614400000000 + (27317187934661454341424107674858919*s^4)/63710010233816550757171200000000 + (1579111572628149743919199142409967*s^7)/337264866675266365570775040000000 + (1772031577273620666729371741*s^10)/342841759293100805337600000000 + (38089635404457642059*s^13)/107753785697364656850000000)*Derivative[15][F][s] + ((288998737141893953286581864659512107*s^2)/2248432444501775770471833600000000 + (6473565913734485527683590490222941*s^5)/899372977800710308188733440000000 + (22048780786697769759559553*s^8)/755574125163858524160000000 + (72920126969107943806447*s^11)/6896242284631338038400000000)*Derivative[16][F][s] + (2109089899163113741322156964100128919/418617240576330616175119564800000000 + (324664641041333539007227486982617547*s^3)/80943568002063927736986009600000000 + (40197775287630598979354270087*s^6)/568863363567811706634240000000 + (1133328738799801523475121*s^9)/11033987655410140861440000000 + (700632403991912563747*s^12)/82754907415576056460800000000)*Derivative[17][F][s] + ((151595873908296198251508630009258649*s)/287799352896227298620394700800000000 + (16839208107762054656779010546243*s^4)/248674556073929117471539200000000 + (2191074088763612370745577*s^7)/5437037395419489699840000000 + (173938442932581190986091*s^10)/937888950709861973222400000000)*Derivative[18][F][s] + ((111867294254480561543314761218351*s^2)/5570310056056012231362478080000000 + (22072568068820875288856363*s^5)/34299938768817809306419200000 + (1289489988179666361856169*s^8)/1000414880757186104770560000000 + (884148788986166027*s^11)/6731260411793267750400000000)*Derivative[19][F][s] + (9842556509688707060095529780821/12378466791235582736361062400000000 + (424643975967365840086335593*s^3)/1159901311022824469299200000000 + (61340610474659893533061*s^6)/17654380248656225378304000000 + (225945659869806734009*s^9)/107187308652555654082560000000)*Derivative[20][F][s] + ((1492722126147242371841080697*s)/30488834461171386050150400000000 + (678857469062733167388854011*s^4)/192079657105379732115947520000000 + (3897429086885273303513*s^7)/375155580283944789288960000000 + (220367611856404589*s^10)/163111121862584690995200000000)*Derivative[21][F][s] + ((4857568801842702300922687*s^2)/4477381284507686063308800000000 + (450231850805360205261019*s^5)/24009957138172466514493440000000 + (686009480606733713*s^8)/43496299163355917598720000000)*Derivative[22][F][s] + (1345445629905564294435456703/30732745136860757138551603200000000 + (146246735853690092443327*s^3)/12805310473691982141063168000000 + (56429678822655648281*s^6)/1043911179920542022369280000000 + (1830137733226753*s^9)/195733346235101629194240000000)*Derivative[23][F][s] + ((1735740517584609506902727*s)/1097598040602169897805414400000000 + (29045237511735794681*s^4)/463960524409129787719680000000 + (156522598308564403*s^7)/2000829761514372209541120000000)*Derivative[24][F][s] + ((576140635475829244019*s^2)/27938859215327961035046912000000 + (578943658283837447*s^5)/3201327618422995535265792000000 + (32946658990387*s^8)/750311160567889578577920000000)*Derivative[25][F][s] + (383114339760000424783/445402103432764596210892800000000 + (120965985091013966987*s^3)/960398285526898660579737600000000 + (1651029206549*s^6)/6412915902289654517760000000)*Derivative[26][F][s] + ((96089221491811650629*s)/5122124189476792856425267200000000 + (46115189040516647*s^4)/120049785690862332572467200000000 + (17568958201*s^7)/125051860094648263096320000000)*Derivative[27][F][s] + ((76171678803460931*s^2)/523853610287399269407129600000000 + (5597006308493*s^5)/10004148807571861047705600000000)*Derivative[28][F][s] + (805630015597572761/122930980547443028554206412800000000 + (41589339816061*s^3)/82319853045162742335406080000000 + (49144933*s^6)/160494365896874776166400000000)*Derivative[29][F][s] + ((38772993725023681*s)/445624804484480978508998246400000000 + (49949970269*s^4)/63012557195203758273331200000000)*Derivative[30][F][s] + ((10270810348003*s^2)/26213223793204763441705779200000000 + (555541373*s^5)/1228744865306473286329958400000000)*Derivative[31][F][s] + (200549557691209/9751319251072172000314549862400000000 + (28998508027*s^3)/40630496879467383334643957760000000)*Derivative[32][F][s] + ((25433839621*s)/157279342759228580650234675200000000 + (724925501*s^4)/1625219875178695333385758310400000000)*Derivative[33][F][s] + (21458797141*s^2*Derivative[34][F][s])/55257475756075641335115782553600000000 + (23889296369/884119612097210261361852520857600000000 + (195989*s^3)/685010030033995553741104742400000000)*Derivative[35][F][s] + (3632179*s*Derivative[36][F][s])/31575700432043223620066161459200000000 + (3953*s^2*Derivative[37][F][s])/34899458372258299790599441612800000000 + (12451*Derivative[38][F][s])/884119612097210261361852520857600000000 + (s*Derivative[39][F][s])/40187255095327739152811478220800000000 + Derivative[41][F][s]/434986849151827448590031440261939200000000, F[s]*Subscript[u, 33, 7][s] -> ((-15800594455637234791601330796501430628469811*s^2)/5122119304638507909227490000000 + (784632816451206041679191353277096549433191*s^5)/1375383887356636383033307500000 + (142483857385965579941389289408416010663*s^8)/6367517997021464736265312500 - (5678173771855895116913230385973067*s^11)/18192908562918470675043750 - (4797146213351419443383745224*s^14)/3208625848839236450625 - (798181564160234199299*s^17)/1111212415182419550 - s^20/41)*Derivative[1][F][s] + (54434898285233419675327224126621718587706979/477454692325232344395848175000000 - (103751334220088794289902797016319474317226159*s^3)/61892274931048637236498837500000 + (623683492822200908646436297128877084730329*s^6)/8252303324139818298199845000000 + (1490379168225644633088511579331338164241*s^9)/458461295785545461011102500000 - (377079030613470215926397830073017*s^12)/339600959841144785934150000 - (7360392952912728116601060361*s^15)/404286856953743792778750 - (1009863256507256033*s^18)/246936092262759900)*Derivative[2][F][s] + ((1856368399220118683234381942500532401411816693*s)/1608268437306045791649172800000000 - (1730279985579558372596550337162986665122912171*s^4)/11883316786761338349407776800000000 + (64169913686265634731301859600150810359*s^7)/5334391289036728053135000000 + (15387584502099988210441829592641796209*s^10)/39866199633525692261835000000 + (970735703763438471614720121869317*s^13)/1018802879523434357802450000 + (38744427342445983316107259*s^16)/124395955985767320855000 + (97984017942001*s^19)/13551370916858775)*Derivative[3][F][s] + ((3930248029733809825294895244498170383593571007*s^2)/4074280041175316005511237760000000 + (29297782504851547727774615931788398472011807*s^5)/297082919669033458735194420000000 + (31734235925626021418242691925873595962607*s^8)/11003071098853091064266460000000 + (2584246176101983645820481577149554633*s^11)/122256345542812122936294000000 + (10150447836332671968574475219003*s^14)/407521151809373743120980000 + (15860507270972656276249*s^17)/4382513354512127835000)*Derivative[4][F][s] + (52223945694971169716140976490808920674949743/587636544400285962333351600000000 + (68082707249383277413128486351502350561180283*s^3)/207871430672210000281185600000000 + (57932778603767876334408637581872315699586719*s^6)/2376663357352267669881555360000000 + (379154638653406796362515794245152832716443*s^9)/1320368531862370927711975200000000 + (1155845693181349473588393785447596451*s^12)/1630084607237494972483920000000 + (15679048125298069865649013*s^15)/51340600661330092612500 + (37915769218126090177*s^18)/3585692744600831865000)*Derivative[5][F][s] + ((65746562625997678079256202360550943550186053827*s)/977827209882075841322697062400000000 + (29854221212794587259791758480690625444949615903*s^4)/488913604941037920661348531200000000 + (53569983328618888525828775467185397939169*s^7)/22570402254057622695931200000000 + (12070722920947991920285134582571352517839*s^10)/880245687908247285141316800000000 + (3206241131269636279785206699121569*s^13)/223639656480753883420050000000 + (14215649135362430919036521*s^16)/6902458533356601340125000)*Derivative[6][F][s] + ((401925450777276805204467371044813439108725227851*s^2)/13689580938349061778517758873600000000 + (11410457034323458356933979242635498247114990307*s^5)/1711197617293632722314719859200000000 + (607411640983335046987708227030102159680323*s^8)/5003501804952142462908537600000000 + (1817408768807401282794728123292498341*s^11)/5367351755538093202081200000000 + (33417483858277469545952489635297*s^14)/223639656480753883420050000000 + (58894751616864854915261*s^17)/11294932145492620374750000)*Derivative[7][F][s] + (9261513461017877462797440540818533330433320237/4563193646116353926172586291200000000 + (32351056700675170876578996197321895107094964277*s^3)/5475832375339624711407103549440000000 + (1955475224252120693782585207001166181129781*s^6)/4575394698646076797632940800000000 + (452850736597954674816296263830586184941*s^9)/128816442132914236849948800000000 + (24239241296618433414685318007041*s^12)/5432542262690377734900000000 + (39977466738016675105217429899*s^15)/55909914120188470855012500000)*Derivative[8][F][s] + ((404425094357017125982812187883197221220996227107*s)/292044393351446651275045522636800000000 + (257907829840860237220644639060545554874711487941*s^4)/438066590027169976912568283955200000000 + (134678470499973193550573528424858556225259*s^7)/8347305450212842547876682240000000 + (22763048018792547425756129009979791057*s^10)/386449326398742710549846400000000 + (8341477546936471700601053933617*s^13)/268367587776904660104060000000 + (137168947771899037420961797*s^16)/111819828240376941710025000000)*Derivative[9][F][s] + ((51466971547334307446407087440182589832663530667*s^2)/194696262234297767516697015091200000000 + (792092803737644525939374541910355669807127*s^5)/24732756889519533475190169600000000 + (278868817208399732453946459533618008087*s^8)/772898652797485421099692800000000 + (82160884381352169728691944638532549*s^11)/144918497399528516456192400000000 + (8354534137985657060682585887*s^14)/78931643463795488265900000000)*Derivative[10][F][s] + (77436243481651866854648046651418113117194929/4813918571727142603434816307200000000 + (83513190374322435827557188491007131236184527*s^3)/3561516992090812820427384422400000000 + (671206349800396955308619862847046088498137*s^6)/667784436017027403830134579200000000 + (19932090643770792501468017509340206363*s^9)/4173652725106421273938341120000000 + (124903122106933931451666759176689*s^12)/41405284971293861844626400000000 + (68405302931672539295155639*s^15)/503189227081696237695112500000)*Derivative[11][F][s] + ((3716217099037377763642734788350022815253243*s)/939301184727247337255573913600000000 + (504082209001349858902124226505767856585217*s^4)/445189624011351602553423052800000000 + (45145915588614083321304121136648487757*s^7)/2419508826148650013877299200000000 + (384602099881701198813773108436348167*s^10)/10434131812766053184845852800000000 + (146468823764938742496219913*s^13)/18160212706707834142380000000)*Derivative[12][F][s] + ((33217114057757611781922203552969776329760843*s^2)/85476407810179507690257226137600000000 + (14014873401302995439526838373600489648533*s^5)/445189624011351602553423052800000000 + (4585121413693729979420030729938823053*s^8)/22259481200567580127671152640000000 + (8479580488307504402759227230631*s^11)/53235366391663536657376800000000 + (51817400160201079683743*s^14)/6249719570447150097300000000)*Derivative[13][F][s] + (1447777590071616118848374688085302329888023/85476407810179507690257226137600000000 + (3319679927678447025600547532994148873043*s^3)/172331467359232878407776665600000000 + (76439275175508068014960538307296368339*s^6)/148396541337117200851141017600000000 + (11142347662031367336866936984559197*s^9)/8347305450212842547876682240000000 + (866365112202123938363578217*s^12)/2474888949897071438530800000000)*Derivative[14][F][s] + ((27756019034578004880241652423794800094433*s)/10056047977668177375324379545600000000 + (793947320612714712442079667440786357177*s^4)/1526364425181776923040307609600000000 + (974337946285300539219853825422323*s^7)/195258607022522632698869760000000 + (386342260181858094202368041821*s^10)/79196446396706286032985600000000 + (52757001366288398717*s^13)/176324376595687620300000000)*Derivative[15][F][s] + ((260220666845452606342366904971479923803*s^2)/1582896440929250142412170854400000000 + (10286107302563892859265340616968301*s^5)/1290404707279280007401226240000000 + (2768784692951082917185325333*s^8)/97773390613217637077760000000 + (692829430527247372865267*s^11)/75858665130944718422400000000)*Derivative[16][F][s] + (132956847351929169385045333259704118809/18994757291151001708946050252800000000 + (13915042786379307298693082757630581*s^3)/2981180517933158052813100800000000 + (1709046194113262464858746358277*s^6)/24136059854234296695767040000000 + (217180338394874293525909*s^9)/2395536793608780581760000000 + (127906717072567323607*s^12)/19097286326671397644800000000)*Derivative[17][F][s] + ((6220836940141304731749159959442072967*s)/9497378645575500854473025126400000000 + (1012870845290684002688544886269727*s^4)/14360955613269406533981388800000000 + (1127828826468447579267889051*s^7)/3095033537342544511633920000000 + (542551054387092208036993*s^10)/3641215926285346484275200000000)*Derivative[18][F][s] + ((70624750753373572000161550588609*s^2)/3224916348242954449736171520000000 + (4736403598423455887496785431*s^5)/7923285855596913949782835200000 + (52125600067309853643413903*s^8)/49520536597480712186142720000000 + (78381051864471988867*s^11)/814482509826985397798400000000)*Derivative[19][F][s] + (49350909159797216259840433311709/54064774073484824598518169600000000 + (28012832445927069984603826117*s^3)/80033190460574888381644800000000 + (114289417421154817329700249*s^6)/39616429277984569748914176000000 + (115781539408414534692287*s^9)/74280804896221068279214080000000)*Derivative[20][F][s] + ((1526302884003273144769407156419*s)/31693143422387655799131340800000000 + (123492797840819973637451671*s^4)/41428945650179942221086720000000 + (191743405238243973854633*s^7)/24760268298740356093071360000000 + (14656446614514893011*s^10)/16148001064395884408524800000000)*Derivative[21][F][s] + ((39175267017751719222863903431*s^2)/42257524563183541065508454400000000 + (412597081117204641368351*s^5)/29345503168877459073269760000000 + (1268880985719876317*s^8)/119614822699228773396480000000)*Derivative[22][F][s] + (140701062368687308082048617/3728605108516194799897804800000000 + (1209259561935237569869337*s^3)/140858415210611803551694848000000 + (138959805145026154847*s^6)/3827674326375320748687360000000 + (3348988931810359*s^9)/587200038705304887582720000000)*Derivative[23][F][s] + ((300867460665693146808140287*s)/253545147379101246393050726400000000 + (3489679078835304432397*s^4)/83403009006283304734556160000000 + (3128628063735274049*s^7)/66027382129974282914856960000000)*Derivative[24][F][s] + ((138574362054629359628717*s^2)/10141805895164049855722029056000000 + (34367458074645505363*s^5)/316931434223876557991313408000000 + (289735030536067*s^8)/12004978569086233257246720000000)*Derivative[25][F][s] + (47559140995456414604843/84515049126367082131016908800000000 + (337399680586461932353*s^3)/4527591917483950828447334400000000 + (1000613878368991*s^6)/7170394439454220769034240000000)*Derivative[26][F][s] + ((1845090517048705167257*s)/169030098252734164262033817600000000 + (12979636900481895691*s^4)/63386286844775311598262681600000000 + (38987123387*s^7)/562733370425917183933440000000)*Derivative[27][F][s] + ((6425617346185293943*s^2)/84515049126367082131016908800000000 + (9929790667241*s^5)/36681878961096823841587200000000)*Derivative[28][F][s] + (5100744889789334333/1521270884274607478358304358400000000 + (168567129669403*s^3)/704292076053059017758474240000000 + (7883461879*s^6)/58259454820565543748403200000000)*Derivative[29][F][s] + ((1777102332544902269*s)/44116855643963616872390826393600000000 + (3086744184917*s^4)/9010795678914137433086361600000000)*Derivative[30][F][s] + ((429066484731347*s^2)/2595109155527271580728872140800000000 + (807556951*s^5)/4505397839457068716543180800000000)*Derivative[31][F][s] + (680885041591493/80448383821345419002595036364800000000 + (158687122289*s^3)/574631313009610135732821688320000000)*Derivative[32][F][s] + ((2804672275513*s)/45970505040768810858625735065600000000 + (2326568159*s^4)/14626978876608258000471824793600000000)*Derivative[33][F][s] + (164146415227*s^2*Derivative[34][F][s])/1215664466633664109372547216179200000000 + (34494233/3767555165186975545576076083200000000 + (22899707*s^3)/248658640902340386008021021491200000000)*Derivative[35][F][s] + (263252299*s*Derivative[36][F][s])/7293986799801984656235283297075200000000 + (1153*s^2*Derivative[37][F][s])/34899458372258299790599441612800000000 + (87631*Derivative[38][F][s])/21881960399405953968705849891225600000000 + (17*s*Derivative[39][F][s])/2574348282283053408083041163673600000000 + Derivative[41][F][s]/1794320752751288225433879691080499200000000, F[s]*Subscript[u, 34, 6][s] -> ((692886425998410703038627834709638368785507093*s^2)/1803717726561988856606537550000000 - (198833594345064770227119502867242270891079*s^5)/123711778227845600590297500000 + (300409301052311602578631659476909941*s^8)/488335966688864212856437500 + (119199636537587464730721210857703884*s^11)/154639722784807000737871875 + (32913125318983559009836158512*s^14)/14876356208254641725625 + (1591302447983625843982*s^17)/1889061105810113235 + s^20/41)*Derivative[1][F][s] + (7926605180482741988481124825562400537441051877/4638131296873685631273953700000000 + (610473981051971060596469312305822479906655597*s^3)/300619621093664809434422925000000 - (227733150626373935019633828057061017714599*s^6)/1178900474877116899742835000000 - (31781346098909428684167492326407185179*s^9)/25304681910241145575288125000 + (18038439706807727908407694164087367*s^12)/824745188185637337268650000 + (124605948828986239094837487503*s^15)/3436438284106822238619375 + (3768563413269476287*s^18)/662828458178987100)*Derivative[2][F][s] + ((228450886790620544106450703820526805791186058469*s)/129867676312463197675670703600000000 + (39084422197376742785537746605565964262933208621*s^4)/28859483624991821705704600800000000 + (39663876860457421000122507567860120692021*s^7)/2004130807291098729562819500000 - (12923187027778129069466978996417231731*s^10)/171293231392401600817335000000 - (344369707951985401284557213597*s^13)/2325409365185067680268750 + (60703675091154523322980636*s^16)/3436438284106822238619375 + (45230880850651*s^19)/15887814178386150)*Derivative[3][F][s] + ((258782003623454212949195672005761927914644026371*s^2)/346313803499901860468455209600000000 + (12457593907332484448896020895886594720657*s^5)/38847063703044584339352000000 + (321839259496483756058957361539310139237*s^8)/52089169780145516038020000000 + (2335253609856124142475421284253273*s^11)/135179506349858605635000000 + (8927639602256260703592907394557*s^14)/989694225822764804722380000 + (7535165847134702227819*s^17)/10159462776369023617500)*Derivative[4][F][s] + (-3221396325472205336467256992086272577977145881/42405771857130840057361862400000000 + (2066271454000036024140812179819897017448889833*s^3)/6659880836536574239777984800000000 + (1249957622226570045828419434511767975875402623*s^6)/28859483624991821705704600800000000 + (414548217021412091877106536373404703653559*s^9)/801652322916439491825127800000000 + (11366406086354666049036551273569147*s^12)/11474715661713215127216000000 + (2703960216689775878288850329*s^15)/8621029841661714326850000 + (5497375729451399356681*s^18)/670524543240355558755000)*Derivative[5][F][s] + ((398590320572935117912368478286189715307742949829*s)/4155765641998822325621462515200000000 + (645043889080637169703038211932305197627857122417*s^4)/8311531283997644651242925030400000000 + (139923615717530247300562760843152724305993*s^7)/40082616145821974591256390000000 + (8709387219938988342020985331732024120637*s^10)/427547905555434395640068160000000 + (2114928846508347764225239860545639*s^13)/108624976004937600518310000000 + (28135094556916889468471*s^16)/11497334417701569937500)*Derivative[6][F][s] + ((65118356963212750136986137847964402285183323529*s^2)/1146418108137606158792127590400000000 + (19806084962158525448816622734339913823709772457*s^5)/2077882820999411162810731257600000000 + (38003760787942832248781322804339668387259803*s^8)/230875868999934573645636806400000000 + (11345005140375365659076167827964822517*s^11)/26069994241185024124394400000000 + (13811673238829847228804504787271*s^14)/77589268574955428941650000000 + (857266429254778402545193*s^17)/150868022229080000719875000)*Derivative[7][F][s] + (141760632988210503028353899603028726786194437111/22164083423993719069981133414400000000 + (31583745912581120362576660775759537146139194913*s^3)/3022375012362779873179245465600000000 + (2551110850758717413493233295420052765418046971*s^6)/4155765641998822325621462515200000000 + (175918986207143887409522300040205598659*s^9)/39104991361777536186591600000000 + (16916505125348445422455268128249199*s^12)/3258749280148128015549300000000 + (103306492846265576644239151967*s^15)/135781220006172000647887500000)*Derivative[8][F][s] + ((91809176897041099089754997980868301192502383671*s)/35462533478389950511969813463040000000 + (198977674284546404878764289018970956042191248393*s^4)/212775200870339703071818880778240000000 + (2630947692326111440242768167958964613579*s^7)/119247220717326322112524032000000 + (66492812940680601978620282852517825229*s^10)/938519792682660868478198400000000 + (89645118428737994001816925363*s^13)/2679892500121815802260937500 + (324917109804145224025839983*s^16)/271562440012344001295775000000)*Derivative[9][F][s] + ((396223675962804159244641913946927012651844209*s^2)/959094887853683583826093670400000000 + (120877081256083533934402935180793382057057*s^5)/2611533336160447634026291200000000 + (859801999574294463273556906508544294089*s^8)/1877039585365321736956396800000000 + (223342350920706908923973161373626741*s^11)/351944922255997825679324400000000 + (11936839720480093845446851*s^14)/112763392510056680700000000)*Derivative[10][F][s] + (126737131191414901865679670742704964614099421/5989449707820962788791523737600000000 + (20270770583426580622839885720844940855415923*s^3)/596510235128510521647936307200000000 + (430465839050326027311991545379608612844229*s^6)/324352440351127596146065367040000000 + (29622079562028903190584021309573913*s^9)/5323536639166353665737680000000 + (2194462107565263268803091329440519*s^12)/703889844511995651358648800000000 + (5180279052424730737174933*s^15)/41076671598505815322050000000)*Derivative[11][F][s] + ((581383012442321078546764856252926384682476547*s)/103792780912360830766740917452800000000 + (87336052298726353783570460542352749895827*s^4)/56903936903706595815099187200000000 + (433665441363052541115125004008615354521*s^7)/19306692878043309294408652800000000 + (198814285131879874895795143775142101*s^10)/5068006880486368689782271360000000 + (5289017526465692085939357179*s^13)/690088082854897697410440000000)*Derivative[12][F][s] + ((114202227666775793227649346594025419657266351*s^2)/207585561824721661533481834905600000000 + (2123019430557932828697126573391958932501*s^5)/54058740058521266024344227840000000 + (937280450643989943192723922721242049*s^8)/4158364619886251232641863680000000 + (10477790085973362403366967487637*s^11)/67754102680299046654843200000000 + (109808733580971461190331*s^14)/15177890385371650236300000000)*Derivative[13][F][s] + (17128575643111741474970644369439021315729/644675657840750501656775884800000000 + (10636047537475509055858369177622426261491*s^3)/418519277872422704704600473600000000 + (12364476741243619286304798507002086621*s^6)/21199505905302457264448716800000000 + (121571897847916199039256391052267*s^9)/91728631321020247778864640000000 + (372818980356746725228849589*s^12)/1202088918521434698714960000000)*Derivative[14][F][s] + ((826582835774741546266352249625231976593463*s)/207585561824721661533481834905600000000 + (2288786101843661589127423519487221463281*s^4)/3706885032584315384526461337600000000 + (568131873392230314937655510347007*s^7)/111576346870012932970782720000000 + (845053913714158461089923046909*s^10)/192334226963429551794393600000000 + (25096273613745627392273*s^13)/103628355044951267130600000000)*Derivative[15][F][s] + ((561170476937152619774477214003970741*s^2)/2705261837317508034684518400000000 + (71311312042292028080643331000404379*s^5)/8479802362120982905779486720000000 + (2468414195959157616898029923*s^8)/94979865167125704589824000000 + (275177122633141968318047*s^11)/36845637349316006090880000000)*Derivative[16][F][s] + (174643011241585138225937285608278454673/18452049939975258802976163102720000000 + (15593087852719942772479214428267551449*s^3)/3052728850363553846080615219200000000 + (27201542756891233498442295007351*s^6)/410313017521983043828039680000000 + (33117600900608758839467231*s^9)/442147648191792073090560000000 + (6606569093888084062493*s^12)/1326442944575376219271680000000)*Derivative[17][F][s] + ((8557333698931151288872604272311305689*s)/11532531212484536751860101939200000000 + (2345485806412579830995982873103223*s^4)/34876606489368558725383372800000000 + (830098314555242491480322701*s^7)/2733276370640169179105280000000 + (16701673887074349343046551*s^10)/150330200385209304850790400000000)*Derivative[18][F][s] + ((15741245276430875051141256608368087*s^2)/744034271773195919474845286400000000 + (7084380143356005862117756853*s^5)/14148724742137346338897920000000 + (94365359104876379925214921*s^8)/120264160308167443880632320000000 + (257016878118219809773*s^11)/3956057904873929075020800000000)*Derivative[19][F][s] + (494493738369261734161820838508039/558025703829896939606133964800000000 + (626352278446192603135943857429*s^3)/2138029516589643446766796800000000 + (205961221635201840923273591*s^6)/96211328246533955104505856000000 + (23556325985502354408569*s^9)/22549530057781395727618560000000)*Derivative[20][F][s] + ((615654696811755372649450013687*s)/15393812519445432816720936960000000 + (749202880792946934859777043*s^4)/342084722654342951482687488000000 + (246819639852135090266177*s^7)/48105664123266977552252928000000 + (21557547396012985703*s^10)/39216574013532862134988800000000)*Derivative[21][F][s] + ((1058656921490756268934101577*s^2)/1578852566096967468381634560000000 + (18665050949256112162123*s^5)/2036218587228231854063616000000 + (374646212537809*s^8)/59284314457343706931200000)*Derivative[22][F][s] + (16449562872195342378081359341/615752500777817312668837478400000000 + (18753128971404823728284443*s^3)/3420847226543429514826874880000000 + (1125620778241211977*s^6)/53118745753779961410355200000 + (2191749531957529*s^9)/713028618427870220636160000000)*Derivative[23][F][s] + ((227509588072153978514126557*s)/307876250388908656334418739200000000 + (91754527483472892139919*s^4)/3848453129861358204180234240000000 + (4000539951060066373*s^7)/160352213744223258507509760000000)*Derivative[24][F][s] + ((186591088184481204204481*s^2)/24630100031112692506753499136000000 + (7644138621837216277*s^5)/137444754637905650149294080000000 + (3699566123004397*s^8)/320704427488446517015019520000000)*Derivative[25][F][s] + (31068683144753737313891/102625416796302885444806246400000000 + (571695643516308502663*s^3)/15393812519445432816720936960000000 + (19207281583191529*s^6)/296034856143181400321556480000000)*Derivative[26][F][s] + ((1082717906217438146891*s)/205250833592605770889612492800000000 + (14229553797864572051*s^4)/153938125194454328167209369600000000 + (3325247293661*s^7)/113189797937098770711183360000000)*Derivative[27][F][s] + ((6829265670529687661*s^2)/205250833592605770889612492800000000 + (9340370429759*s^5)/83844294768221311637913600000000)*Derivative[28][F][s] + (10499473122702704927/7389030009333807752026049740800000000 + (3767684864171*s^3)/39456138714457087829606400000000 + (7222014791*s^6)/141487247421373463388979200000000)*Derivative[29][F][s] + ((49060217866299259*s)/3151203974568829776599344742400000000 + (210920958289*s^4)/1683335456500443256730419200000000)*Derivative[30][F][s] + ((7538680612579*s^2)/128620570390564480677524275200000000 + (22787623*s^5)/377299326456995902370611200000000)*Derivative[31][F][s] + (2839852117757/976873232116337230745796870144000000 + (881438028619*s^3)/9768732321163372307457968701440000000)*Derivative[32][F][s] + ((1888086293341*s)/97687323211633723074579687014400000000 + (1708773463*s^4)/35522662986048626572574431641600000000)*Derivative[33][F][s] + (1376112233*s^2*Derivative[34][F][s])/34733270475247545982072777605120000000 + (46177050247/17713967942376248450857116578611200000000 + (6810997*s^3)/271132162383309925268221172121600000000)*Derivative[35][F][s] + (16934789*s*Derivative[36][F][s])/1771396794237624845085711657861120000000 + (1523*s^2*Derivative[37][F][s])/186462820446065773166917016616960000000 + (25573*Derivative[38][F][s])/26570951913564372676285674867916800000000 + (79*s*Derivative[39][F][s])/53141903827128745352571349735833600000000 + Derivative[41][F][s]/8715272227649114237821701356676710400000000, F[s]*Subscript[u, 35, 5][s] -> ((7798420101424387848086340724749663735553806041*s^2)/856969960583750361736137750000000 + (12176913494910819907826177542422260778317857*s^5)/6153033180279689081991112500000 - (417962751938103038025010600726183863904121*s^8)/4871151267721420523242964062500 - (205898414379344780598569980690485121*s^11)/132548333815548857775318750 - (1540978310966409294684086413996*s^14)/490919754872403176945625 - (18442841520122797309687*s^17)/18890611058101132350 - s^20/41)*Derivative[1][F][s] + (-13475314224633451148786298342163753863221363977/4509294316404972141516343875000000 + (34010262654557250658643806655321309866255335107*s^3)/10521686738278268330204802375000000 + (140891416462258652154071996268898071310329959*s^6)/233815260850628185115662275000000 + (7932642233858252593822234142809538592371*s^9)/12989736713923788061981237500000 - (192493035937684021278948514688497*s^12)/5224630151402227475910000 - (9612106279425884142606864479*s^15)/208268986915564984158750 - (76738284878547039593*s^18)/12593740705400754900)*Derivative[2][F][s] + ((-67006144973536194902175138935391693018334602457*s)/16976166838230483356296824000000000 + (63166609040773336655614236240862099034172673517*s^4)/131749816548875707786912308000000000 + (180317229436710078164703022710412098071591*s^7)/1590580005786586293303825000000 + (82412749416684743529922961334842063249617*s^10)/77938420283542728371887425000000 + (75282111739049577234752022825309127*s^13)/51958946855695152247924950000 + (436424953515778722300719689*s^16)/1446921382781819889945000 + (35387690702116*s^19)/7943907089193075)*Derivative[3][F][s] + ((-2663653730835554080672953975401505741919692019*s^2)/192396557499945478038030672000000000 + (891929186582104264400189196949404889161519503*s^5)/3987165500821238525130240900000000 + (1984074685775584386188537342500333791123139*s^8)/187052208680502548092529820000000 + (2813436519567748785461078491098965851379*s^11)/51958946855695152247924950000000 + (914378844264675988555567178335883*s^14)/20783578742278060899169980000 + (3149592286604822918075771*s^17)/670524543240355558755000)*Derivative[4][F][s] + (212427965888985819765641330762598325153237406923/432892254374877325585569012000000000 + (576636511018876353983529944830179986437604537*s^3)/916174083333073704943003200000000 + (30898420357806286573689934350994057156591247929*s^6)/606049156124828255819796616800000000 + (16207522693431403458853022869106465231797*s^9)/25192216657306740483842400000000 + (573375067092361977884727452640244636501*s^12)/415671574845561217983399600000000 + (1947536423450354083642976413*s^15)/4088036731368619374345000 + (44062280311032897649069*s^18)/3352622716201777793775000)*Derivative[5][F][s] + ((701277384715229519929465092807340336736501621569*s)/1629712016470126402204495104000000000 + (147413507281783713034452728261176516884984165191*s^4)/923503475999738294582547225600000000 + (6943747636316981254937853452150627515866367*s^7)/1398037269030745688165620800000000 + (617155999177240952387576278544317656822739*s^10)/24940294490733673079003976000000000 + (809275637954778626092254989750801*s^13)/37055303705388070352250000000 + (2756039185853688160562356397*s^16)/1056076155603560005039125000)*Derivative[6][F][s] + ((1641000785786449716410455142917856166844090695619*s^2)/13374877928272071852574821888000000000 + (55245600158686278913666390548207044067935534339*s^5)/3232262165999084031038915289600000000 + (1152829591904839931495302603133501598387492487*s^8)/4848393248998626046558372934400000000 + (20181825144247603121891261943365441903*s^11)/38018741601728160181408500000000 + (1209708633676154902757608000351979*s^14)/6336456933621360030234750000000 + (34892274811323720455795731*s^17)/6336456933621360030234750000)*Derivative[7][F][s] + (80768314738760909708501242366471771358732305709/9945422049227950864735123968000000000 + (2744632586568519050257069350782173790026523618513*s^3)/155148583967956033489867933900800000000 + (623421899427121903177780728137480933488393921*s^6)/646452433199816806207783057920000000 + (13341540785824930157648753582960103618331*s^9)/2189879516259542026449129600000000 + (14465897430960381620355366788744261*s^12)/2376171350108010011338031250000 + (415506285147299532783832692959*s^15)/528038077801780002519562500000)*Derivative[8][F][s] + ((5806323867853974333234055782034884664807804077581*s)/1654918228991531023891924628275200000000 + (3541083272330633178146933718966536623395797386711*s^4)/2482377343487296535837886942412800000000 + (143003832700185516754176041242944530901277*s^7)/4637391916784912526598156800000000 + (8607054776776758401270041684141761996553*s^10)/98544578231679391190210832000000000 + (55435134132265236166473348062221*s^13)/1520749664069126407256340000000 + (11075618909968459563279299641*s^16)/9504685400432040045352125000000)*Derivative[9][F][s] + ((211296144671779232208667597251606413724297310127*s^2)/342396874963765039425915440332800000000 + (411246399590451576480703101295623303413745857*s^5)/6306853006827481036173493248000000000 + (12594761086199170479213537169290939989387*s^8)/21898795162595420264491296000000000 + (26142409239037559536870721510629813699*s^11)/36954216836879771696329062000000000 + (12045921158188584674841108208421*s^14)/114056224805184480544225500000000)*Derivative[10][F][s] + (90818923748043641299652955844713789354526637/2547595795861347019538061312000000000 + (131657321303647717924996284475652122343019719*s^3)/2609732278687233532209721344000000000 + (32380259881281161246349142280190873266014007*s^6)/18920559020482443108520479744000000000 + (1988142413673455227442823762328909121*s^9)/315342650341374051808674662400000 + (6645454483733931427817062091162743*s^12)/2111669533535986954075946400000000 + (4279788789804047311166951*s^15)/37273276080125647236675000000)*Derivative[11][F][s] + ((99929841158556396691682183350304802863343371*s)/10484119284076851592600092672000000000 + (6629736839608771274712707468092076772879221*s^4)/3153426503413740518086746624000000000 + (8264828248979870924800054989473858814697*s^7)/315342650341374051808674662400000000 + (3959617591646807618989605771956187029*s^10)/98544578231679391190210832000000000 + (90910877681567902276594693601*s^13)/12939151553529331826445750000000)*Derivative[12][F][s] + ((668392552165638023140334422594302245547833869*s^2)/807277184873917572630207135744000000000 + (1816378285053050745386338796856075878602607*s^5)/37841118040964886217040959488000000000 + (5961323240041452359838608430206164579*s^8)/25227412027309924144693972992000000 + (7415846972972481546873342931817*s^11)/51756606214117327305783000000000 + (4811238563129471448807071*s^14)/796839245232011637405750000000)*Derivative[13][F][s] + (107762489925618359486683797864055606061581483/2421831554621752717890621407232000000000 + (17414514714126972738236459802143576540687*s^3)/531103411101261560940925747200000000 + (14143687159406888960701442085811278137*s^6)/22484324445017757704718336000000000 + (3464162855942108349033835633631987*s^9)/2782435150070947515958894080000000 + (69082652114476149215461589*s^12)/265613081744003879135250000000)*Derivative[14][F][s] + ((26082040200866718530215724949255561612440089*s)/4843663109243505435781242814464000000000 + (757187233649136927252288523462857316733*s^4)/1108897231969666995371163648000000000 + (179618802257310114300722933585806343*s^7)/37099135334279300212785254400000000 + (8299544516437332518317499940751*s^10)/2243899314573344770934592000000000 + (3707258111752238391767*s^13)/20149957925407190830950000000)*Derivative[15][F][s] + ((1078978593168976860720270496022790595433*s^2)/4639524050999526279483949056000000000 + (99382120074849590879759166324204611*s^5)/12366378444759766737595084800000000 + (6539644611968058918520454110907*s^8)/299186575276445969457945600000000 + (36396133880414938132689911*s^11)/6447986536130301065904000000000)*Derivative[16][F][s] + (5696155732560527022759071500605240600329/538184789915945048420138090496000000000 + (649742618055336621546307695998033423*s^3)/133891616244015519564939264000000000 + (525022378843386934758794893679*s^6)/9497986516712570458982400000000 + (12558723551241342463986737*s^9)/224277792561053950118400000000 + (11401734006266950128217*s^12)/3364166888415809251776000000000)*Derivative[17][F][s] + ((186288185607409031598899546225974240403*s)/269092394957972524210069045248000000000 + (89654149419558528485997881567166733*s^4)/1627574969503866073851224064000000000 + (13036727418805652070069417523*s^7)/58461744594248062997529600000000 + (130177492566237730511472781*s^10)/1753852337827441889925888000000000)*Derivative[18][F][s] + ((439296289582551284221518241972245761*s^2)/26041199512061857181619585024000000000 + (402359439375904516778234595023*s^5)/1122465496209562809552568320000000 + (239262765044955422111485559*s^8)/467693956753984503980236800000000 + (269952185623146595223*s^11)/6923101333529375881286400000000)*Derivative[19][F][s] + (1974423394475930123331952077388337/2893466612451317464624398336000000000 + (1013346387519693295387909084633*s^3)/4988735538709168042455859200000000 + (584702517839959422611974109*s^6)/431717498542139542135603200000000 + (427396304142153675703861*s^9)/701540935130976755970355200000000)*Derivative[20][F][s] + ((1332422745301715530983270991453*s)/49887355387091680424558592000000000 + (12647295507866202299843968187*s^4)/9452341020712107869916364800000000 + (238925152082285141385053*s^7)/82534227662467853643571200000000 + (44016135468747591937*s^10)/152508898941516686080512000000000)*Derivative[21][F][s] + ((471779650854637843018700221811*s^2)/1197296529290200330189406208000000000 + (111929821898625948628981391*s^5)/22449309924191256191051366400000000 + (479075854707429563*s^8)/149518528374035966745600000000)*Derivative[22][F][s] + (27043284940897790269643415119/1795944793935300495284109312000000000 + (6600801566171391675310217*s^3)/2302493325558077558056550400000000 + (531650316191835950167*s^6)/51371418590826673206067200000000 + (4690716692674979*s^9)/3327466885996727696302080000000)*Derivative[23][F][s] + ((40984564367291567844228779*s)/110519679626787722786714419200000000 + (1469727597106909228679*s^4)/131282514176557053748838400000000 + (4122353745768515419*s^7)/374155165403187603184189440000000)*Derivative[24][F][s] + ((4907919526537279691536693*s^2)/1436755835148240396227287449600000000 + (353538877644197381861*s^5)/14966206616127504127367577600000000 + (52019755297069181*s^8)/11224654962095628095525683200000000)*Derivative[25][F][s] + (313690104021678324120463/2394593058580400660378812416000000000 + (1944770395181948781847*s^3)/128281770995378606806007808000000000 + (9625648877848903*s^6)/383748887593012926342758400000000)*Derivative[26][F][s] + ((9908412886282491133849*s)/4789186117160801320757624832000000000 + (61737267495043175257*s^4)/1795944793935300495284109312000000000 + (457464149413*s^7)/44018254753316188609904640000000)*Derivative[27][F][s] + ((23319038603444305201*s^2)/1959212502474873267582664704000000000 + (167026664758693*s^5)/4401825475331618860990464000000000)*Derivative[28][F][s] + (7026342232325643671/14367558351482403962272874496000000000 + (1985346363236927*s^3)/63386286844775311598262681600000000 + (211265419007*s^6)/13205476425994856582971392000000000)*Derivative[29][F][s] + ((9274556859181927*s)/1885335711280496447538069504000000000 + (4461084012617*s^4)/117833481955031027971129344000000000)*Derivative[30][F][s] + ((83724222851809*s^2)/4901872849329290763598980710400000000 + (133732321*s^5)/7923285855596913949782835200000000)*Derivative[31][F][s] + (1863386908185233/2279370874938120205073526030336000000000 + (660648145393*s^3)/27135367558787145298494357504000000000)*Derivative[32][F][s] + ((6562438983967*s)/1302497642821782974327729160192000000000 + (1666079123*s^4)/138143689390189103337789456384000000000)*Derivative[33][F][s] + (58393683989*s^2*Derivative[34][F][s])/6078322333168320546862736080896000000000 + (687085687/1123168257215885318442027319296000000000 + (11011459*s^3)/1937465243697402174312497125785600000000)*Derivative[35][F][s] + (433037159*s*Derivative[36][F][s])/206662959327722898593333026750464000000000 + (54709*s^2*Derivative[37][F][s])/32630993578061510304210477907968000000000 + (39617*Derivative[38][F][s])/206662959327722898593333026750464000000000 + (s*Derivative[39][F][s])/3594138423090833019014487421747200000000 + Derivative[41][F][s]/50839087994619833053959924580614144000000000, F[s]*Subscript[u, 36, 4][s] -> ((-6623054261705950788004535534591456833118762023*s^2)/279887233432032753611359275000000 + (435784763443460690366508328085971766113633631*s^5)/631301204296696099812288142500000 + (206934705389545805543692161725816669784814*s^8)/730672690158213078486444609375 + (19254426202839516961446818390645947898*s^11)/6958787525316315033204234375 + (18960784853083937625642870475582*s^14)/4418277793851628592510625 + (158473824544383393490106*s^17)/141679582935758492625 + s^20/41)*Derivative[1][F][s] + (-58262908583196892937169726530212710701933870033/194801514468694796513506055400000000 - (15477844735888956987938287029737896636015083793*s^3)/1352788294921491642454903162500000 - (416958348488619749120361094303146098943839*s^6)/1417062186973504152216135000000 + (94079516120964426644438825371447842668761*s^9)/5845381521265704627891556875000 + (2310341304273159847097008960906333147*s^12)/23617703116225069203602250000 + (30509732560753332640552096796*s^15)/381826476011869137624375 + (790569988892689325659*s^18)/94453055290505661750)*Derivative[2][F][s] + ((3118911353835568322434356758593457824130152320721*s)/389603028937389593027012110800000000 - (36311659835825532644764726273344851448637289563*s^4)/259735352624926395351341407200000000 - (1349336791208928167667088161937348155107461*s^7)/28695509286213459082376733750000 - (17470357904205922025028708011015751203*s^10)/256939847088602401226002500000 + (1851306464005777984357217830775342*s^13)/3747039436708785017879203125 + (10517991012776618889537580219*s^16)/38065162531644800181630000 + (31199454615768211*s^19)/3455599583798987625)*Derivative[3][F][s] + ((186766474369911359314794847606152502666067178043*s^2)/27340563434202778458035937600000000 + (9302237208040195672740692749853566280609180789*s^5)/12986767631246319767567070360000000 + (7520306245380170526945699647520631324817*s^8)/873773293144216055103513000000 + (1771731812123117133729357680502772607*s^11)/79529000289329314665191250000 + (125441931399944210711469469660969*s^14)/9169225915710909220222050000 + (4147628436736584011053889*s^17)/3017360444581600014397500)*Derivative[4][F][s] + (10541021290477507958422260505708576512554767871743/12467296925996466976864387545600000000 + (14564918704515382725131073247073320587074377901*s^3)/7214870906247955426426150200000000 + (33388153750228722622458278874869786421866816371*s^6)/259735352624926395351341407200000000 + (52558738372642490327736591345792119288670361*s^9)/50504096343735687984983051400000000 + (25536713205143820575960216092141999751*s^12)/16626862993822448719335984000000 + (122167115024964927913205941429*s^15)/306602754852646453075875000 + (14256965370505431083*s^18)/1613561735070374339250)*Derivative[5][F][s] + ((267238865212842582321642164875482307560473961127*s)/542056388086802912037582067200000000 + (700893403410579498122972179041271479246806550353*s^4)/2266781259272084904884434099200000000 + (1146231809367102721448629366472016324875113259*s^7)/121209831224965651163959323360000000 + (1529227873164335905478698949697003678743*s^10)/38369683831897958583083040000000 + (2883095398498511063248031132576069*s^13)/99179325917551722212370000000 + (92012609197525018397159676757*s^16)/31682284668106800151173750000)*Derivative[6][F][s] + ((8035996181344850453906068583266558196546578471327*s^2)/49869187703985867907457550182400000000 + (70272229311996012285444242793623256172203321943*s^5)/2566796425940449083472079788800000000 + (1330656305404014053764446487876874580134259043*s^8)/3636294936748969534918779700800000000 + (604987027704327601287826481224616401859*s^11)/821204818597328259918423600000000 + (2684998939380837736114810140452731*s^14)/11405622480518448054422550000000 + (286981650245692487613120169*s^17)/47523427002160200226760625000)*Derivative[7][F][s] + (903963979987835838118978347937397251344497830781/84626500346157836449018873036800000000 + (2368114514391117415912300014682807984336384711873*s^3)/87271078481975268838050712819200000000 + (244534380992697493174464306401222404928834673131*s^6)/174542156963950537676101425638400000000 + (333889314792863882270738817919256566873*s^9)/41405284971293861844626400000000 + (998054305645766186648194177660202129*s^12)/136867469766221376653070600000000 + (348203136629420861347807221643*s^15)/407343660018516001943662500000)*Derivative[8][F][s] + ((44525069623780005124652254877078333052968861473*s)/6475766983010338789142313762816000000 + (763948730499865693214504541732659098646484425881*s^4)/343713786021317981885245884334080000000 + (17521617957996535793478794308557856130495249*s^7)/425712577960854969941710794240000000 + (3044701106941707495518527859119967219863*s^10)/29563373469503817357063249600000000 + (1133700251802180371977002300307651*s^13)/29328743521333152139943700000000 + (1603646304744183425372635361*s^16)/1425702810064806006802818750000)*Derivative[9][F][s] + ((1323584468999183139654322840299787198819560419123*s^2)/1145712620071059939617486281113600000000 + (15475636881300616687649650052387980842418783*s^5)/164526600178108200943656345600000000 + (11797283335770247116876614051628688074143*s^8)/16893356268287895632607571200000000 + (70171307565428162734963164314299823*s^11)/93161891185411189150409400000000 + (7771229911639811857777896734201*s^14)/76987951743499524367352212500000)*Derivative[10][F][s] + (597955065918619900150255235082321528291757587679/7295149744125932676748075912396800000000 + (443748479852166044007750929408515939015541101*s^3)/5504162624140347086115048652800000000 + (14929363551890511475037750428237029023961973*s^6)/6811401247373679519067372707840000000 + (732817218323439084786484944498404719133*s^9)/106428144490213742485427698560000000 + (134456356476701810683416461964010381*s^12)/44345060204255726035594874400000000 + (225725910797862728996708513*s^15)/2264351521867633069628006250000)*Derivative[11][F][s] + ((5116734545842647689122081000493427037662262423*s)/311378342737082492300222752358400000000 + (127907210787131195646761977950316774804371523*s^4)/45409341649157863460449151385600000000 + (83330818840038289461916007712673937973071*s^7)/2838083853072366466278071961600000000 + (52124312228852300876876810675269133*s^10)/1330351806127671781067846232000000 + (88610223857424467555158293053*s^13)/14491849739952851645619240000000)*Derivative[12][F][s] + ((43850099550062329699648910880266214902742559*s^2)/38922292842135311537527844044800000000 + (49255429551812097715827425097316749841529*s^5)/908186832983157269208983027712000000 + (262207528969362469047200246858892654541*s^8)/1135233541228946586511228784640000000 + (21154461792309511993388790144203*s^11)/170121714338576954100747600000000 + (9058259884779868889518933*s^14)/1912414188556827929773800000000)*Derivative[13][F][s] + (517764598452690656617398275032156824179757173/8718593596638309784406237066035200000000 + (32278584456348110933509504523501483482891*s^3)/884597564593984353125632819200000000 + (9637293436870247826026866818826687391*s^6)/15899629428976842948336537600000000 + (26663135979795969793538404364699083*s^9)/25041916350638527643630046720000000 + (60009094805625636041417777*s^12)/298743991585208623349280000000)*Derivative[14][F][s] + ((25160033294763941098183682204578347360359879*s)/4359296798319154892203118533017600000000 + (49619328652669677659577706553564961823853*s^4)/77844585684270623075055688089600000000 + (14929914313563193397360349844881217*s^7)/3709913533427930021278525440000000 + (1604940823886741950920609563701*s^10)/577002680890288655383180800000000 + (50128955008167155867863*s^13)/395671901080723019953200000000)*Derivative[15][F][s] + ((8366950693370218841898675688370664340099*s^2)/40363859243695878631510356787200000000 + (34604246872996732766192311684212953*s^5)/5396237866804261849132400640000000 + (1009049336628317560759473779*s^8)/63713201478568795625472000000 + (2904972528164854483709873*s^11)/773758384335636127908480000000)*Derivative[16][F][s] + (276354385998532540505196936149934681761/30999443899158434788999954012569600000 + (118029685982547103749939253075239416561*s^3)/32053652928817315383846459801600000000 + (659313385610319957617523391253101*s^6)/17233146735923287840777666560000000 + (662886497643437402358786041*s^9)/18570201224055267069803520000000 + (55865882974626765093457*s^12)/27855301836082900604705280000000)*Derivative[17][F][s] + ((120207836961646653970410522158005926407*s)/242183155462175271789062140723200000000 + (30296278561263765277070303476683341*s^4)/837038555744845409409200947200000000 + (171040372343465220479313585731*s^7)/1262773683235758160746639360000000 + (66248884502895117508377649*s^10)/1578467104044697700933299200000000)*Derivative[18][F][s] + ((13648364438851607450982854693127353*s^2)/1302059975603092859080979251200000000 + (85205570714592098803408839623*s^5)/412334263913716950447882240000000 + (347696268989687272559721979*s^8)/1262773683235758160746639360000000 + (818278412050727078657*s^11)/41538608001176255287718400000000)*Derivative[19][F][s] + (37513276358145774191398547859080641/93748318243422685853830506086400000000 + (56572078522319773016377478839*s^3)/510211589186164913432985600000000 + (699229583428714157782382897*s^6)/1010218946588606528597311488000000 + (1165629986852421768533*s^9)/3979328833726128657815040000000)*Derivative[20][F][s] + ((18197617150082722071158416511*s)/1319469644523894241433223168000000 + (13975961545237205119486112189*s^4)/21551337527223605943409311744000000 + (668188219902739873412459*s^7)/505109473294303264298655744000000 + (3023670978100957621*s^10)/24222001596593826612787200000000)*Derivative[21][F][s] + ((3547523370701005935008222923*s^2)/19592125024748732675826647040000000 + (530054288871679993284943*s^5)/244901562809359158447833088000000 + (60313182447877*s^8)/45736661850807223296000000)*Derivative[22][F][s] + (169730160976223797015905167911/25861605032668327132091174092800000000 + (127411469776185223050613271*s^3)/107756687636118029717046558720000000 + (999402179678768113*s^6)/246582809235968031389122560000 + (357858135323561*s^9)/680618226681148846970880000000)*Derivative[23][F][s] + ((134312147534855565633332993*s)/923628751166725969003256217600000000 + (674664593131283947182119*s^4)/161635031454177044575569838080000000 + (694190622341769701*s^7)/177231394138352022560931840000000)*Derivative[24][F][s] + ((78460034677827645169099*s^2)/64654012581670817830227935232000000 + (647356133277036887513*s^5)/80817515727088522287784919040000000 + (27896798531737*s^8)/18553148697678724124835840000000)*Derivative[25][F][s] + (382674190583017796368837/8620535010889442377363724697600000000 + (1897826188928961919*s^3)/386686678120040776496578560000000 + (2417096604050827*s^6)/310836598950340470337634304000000)*Derivative[26][F][s] + ((2759367213675763051363*s)/4310267505444721188681862348800000000 + (2995609638319256093*s^4)/293881875371230990137399705600000000 + (1758457004929*s^7)/594246439169768546233712640000000)*Derivative[27][F][s] + ((104546212937697313*s^2)/30934934249603262119726284800000000 + (792458219599*s^5)/76553486527506414973747200000000)*Derivative[28][F][s] + (41315183715990350267/310339260392019925585094089113600000000 + (222651891563243*s^3)/27165551504903704970684006400000000 + (191648789083*s^6)/47539715133581483698697011200000000)*Derivative[29][F][s] + ((81806330130012317*s)/66175283465945425308586239590400000000 + (16847210623739*s^4)/1838202318498484036349617766400000000)*Derivative[30][F][s] + ((131583553035917*s^2)/33087641732972712654293119795200000000 + (10458292337*s^5)/2757303477747726054524426649600000000)*Derivative[31][F][s] + (104695901617/571231127725529602385290199040000000 + (33781889353*s^3)/6410730585763463076769291960320000000)*Derivative[32][F][s] + ((2157064714313*s)/2051433787444308184566173427302400000000 + (1815613739*s^4)/745975922707021158024063064473600000000)*Derivative[33][F][s] + (136522781*s^2*Derivative[34][F][s])/72939867998019846562352832970752000000 + (85696804537/743986653579802434935998896301670400000000 + (13143917*s^3)/12681590686019359686409072096051200000000)*Derivative[35][F][s] + (1964737*s*Derivative[36][F][s])/5314190382712874535257134973583360000000 + (s^2*Derivative[37][F][s])/3599006644639137165905567416320000000 + (68741*Derivative[38][F][s])/2231959960739407304807996688905011200000000 + (47*s*Derivative[39][F][s])/1115979980369703652403998344452505600000000 + Derivative[41][F][s]/366041433561262797988511456980421836800000000, F[s]*Subscript[u, 37, 3][s] -> ((12421694171017289138129480225763894873119238994523*s^2)/840893204123199204949967805810000000 - (297667375263004928986581083009746713934752851039*s^5)/23358144558977755693054661272500000 - (783888346025762931954607803841423936978547*s^8)/1138311138351742480168355812500 - (2370325247829247043533040419507986323167*s^11)/514950276873407312457113343750 - (935657299468644154050950433667888*s^14)/163476278372510257922893125 - (701282782083236953002031*s^17)/551804691434006760750 - s^20/41)*Derivative[1][F][s] + (14186662305252660194546139149396324577161749533899/900957004417713433874965506225000000 + (8855953592130656919245292816887774489326000907003*s^3)/350372168384666335395819919087500000 - (62505154572561718409540559693022605067211483*s^6)/157293902754058960895990985000000 - (30867072101901244696341452279992234762595753*s^9)/865116465147324284927950417500000 - (129718349109370436957469808003159262399*s^12)/873855015300327560533283250000 - (25103717383426775242021939786427*s^15)/254296433023904845657833750 - (2707698979407594070597*s^18)/303892438760757346500)*Derivative[2][F][s] + ((936551838501312422341652125664585238813338661860437*s)/57661248282733659767997792398400000000 + (22262550977000071500790151924416452594984267499381*s^4)/1818147468374484767459389850400000000 + (1783983452632905380252884898028462989400409633*s^7)/4246935374359591944191756595000000 + (1114271434037473897527901116952329075815957*s^10)/576744310098216189951966945000000 + (43565809615430482153495955245665524743*s^13)/28837215504910809497598347250000 + (63467928798375806496576452147*s^16)/398029199515677149725305000 - (2513292850427932*s^19)/127857184600562542125)*Derivative[3][F][s] + ((4747817566574898295608015700302387537264666611651*s^2)/854240715299757922488856183680000000 + (6074878311591708038928345830294434419916894219*s^5)/2909665066170239463494698290000000 + (8060942231983364498925803163788433150818464019*s^8)/186865156471822045544437290180000000 + (8143578473863245050177581596843428175337*s^11)/60709927378759598942312310000000 + (875631445219071017125565309538802463*s^14)/11534886201964323799039338900000 + (1355830519483850240546608103*s^17)/223284672899038401065415000)*Derivative[4][F][s] + (-13401248996808557935254601159813605695900120153267/28830624141366829883998896199200000000 + (1267050632360616811319675513813984117687496068473*s^3)/662772968767053560551698763200000000 + (2734841594497022560134376400171577615142981278739*s^6)/13454291265971187279199484892960000000 + (14596889459587795204016425410113599368201013799*s^9)/7474606258872881821777491607200000000 + (409371262628360828189760684226048200847*s^12)/133737811037267522307702480000000 + (21610724747269869522258824795609*s^15)/27051796908921960129079125000 + (70115590258682860252091*s^18)/4059721325437061837553000)*Derivative[5][F][s] + ((3210955004641440746143458744915083792976929124887*s)/4719079143343931234209537996800000000 + (36294605210068589409603284617329429249900420595403*s^4)/83870906593067141480724061670400000000 + (11411316376311166315285178187727619019400359967*s^7)/879365442220339037856175483200000000 + (29399719963985611915048429625541063922326253*s^10)/553674537694287542353888267200000000 + (2256015159315269211755507585935218437*s^13)/60286861682740368287662050000000 + (78199477821455470349104984709*s^16)/21708232087406511214693125000)*Derivative[6][F][s] + ((760350584980096420302950874000530184763981674565907*s^2)/1987095325435744582774077768806400000000 + (143402819095153546058683618516789186392608024487127*s^5)/3229029903833084947007876374310400000000 + (263698678149438594506101421138546597362721602991*s^8)/538171650638847491167979395718400000000 + (6611375722238769957185390868385577092567*s^11)/7596144572025286404245418300000000 + (106901293971399615211177451259536947*s^14)/422008031779182578013634350000000 + (30142172758893217382878423*s^17)/5002466000227389497553750000)*Derivative[7][F][s] + (5151319619556554630468134329053538402441215529971/111827875457422855307632082227200000000 + (32062258820768262607361492481416771976634798312661*s^3)/543836615382414306864484441989120000000 + (3551633263629565253442307545900771335639180123837*s^6)/1614514951916542473503938187155200000000 + (1074583645685008894219215238142035876484849*s^9)/104175696987775356401080022400000000 + (2547809230018646493005780024969063359*s^12)/316506023834386933510225762500000 + (14199821735405342599259730793*s^15)/16872222604317230849737500000)*Derivative[8][F][s] + ((1382746071700929092957731682344356601636771781658791*s)/78726824322025690136572985887948800000000 + (3257525140758214828900060969884966695022582086802851*s^4)/826631655381269746434016351823462400000000 + (24467164963333486100509014163556280770243603*s^7)/425712577960854969941710794240000000 + (1195079021711619173812590982707317784431*s^10)/9899048130060101739469142400000000 + (1622094835486300198378392219211807*s^13)/41060240929866412995921180000000 + (1952904085815872916243024437*s^16)/1900937080086408009070425000000)*Derivative[9][F][s] + ((121069442878037153751815324763754788068934861290039*s^2)/58009238974124192732211673812172800000000 + (2698133627312779869505426698065180458357964773*s^5)/20001733821652868429007364300800000000 + (524919093059736332015502648347862469035583*s^8)/625054181926652138406480134400000000 + (17431761819102759748096619521364246941*s^11)/22172530102127863017797437200000000 + (1988343349084983422659013966647*s^14)/21238055653379179135821300000000)*Derivative[10][F][s] + (256046597025390812457124330762158526659177573133/1845159945047477112575929356748800000000 + (17012417150874779202234390094765180252107263773*s^3)/152740512819894631639692600115200000000 + (3245015963359015411880035407427971860446369007*s^6)/1260109230764130711027463950950400000000 + (79243175736273445849923471411239146921*s^9)/11202962577917236051097652480000000 + (17598440253913012665830285679670301*s^12)/6335008600607960862227839200000000 + (748817040759599063701729261*s^15)/9057406087470532278512025000000)*Derivative[11][F][s] + ((69002452956766672746561044510246755878296933597*s)/3291713908934872061459497667788800000000 + (653828185306371500007119385800535720695522783*s^4)/210018205127355118504577325158400000000 + (81508331839289057383925042512657999834193*s^7)/2838083853072366466278071961600000000 + (18337135648810875838572804729781300211*s^10)/532140722451068712427138492800000000 + (53204499078340253564452315859*s^13)/10868887304964638734214430000000)*Derivative[12][F][s] + ((184753767897595733785208754614190430683181966663*s^2)/161293981537808731011515385721651200000000 + (1538918546427490430400929545509587136961*s^5)/31144953120135708820609843200000000 + (7474967560707035810494016423082996851*s^8)/39145984180308502983145820160000000 + (184346072728574517706194598635449*s^11)/1956399714893634972158597400000000 + (1585775484793630549435691*s^14)/478103547139206982443450000000)*Derivative[13][F][s] + (1266717159924093022454051109123614493193814749/23041997362544104430216483674521600000000 + (24449634669364732171940253513040469867419*s^3)/798991348665534254436055449600000000 + (207093410275443844578581906467288447391*s^6)/445189624011351602553423052800000000 + (141970832876464754411026728617311*s^9)/188285085343146824388195840000000 + (2085286093824491057251069657*s^12)/15777417055593830420633850000000)*Derivative[14][F][s] + ((38660286822359850310782181812469471490983333*s)/8718593596638309784406237066035200000000 + (245971388690766986919643032420964143957497*s^4)/544912099789894361525389816627200000000 + (58882486179064075175390844260941321*s^7)/22259481200567580127671152640000000 + (6894955549296823852794997465963*s^10)/4039018766232020587682265600000000 + (20504001669609062173*s^13)/281016975199377144853125000)*Derivative[15][F][s] + ((1212954949488209103613595465942461935091*s^2)/8969746498599084140335634841600000000 + (21457350165266107371382340214563*s^5)/5498883695792386395175680000000 + (1621988739075343703723691070469*s^8)/179511945165867581674767360000000 + (153020063886307199894171*s^11)/75858665130944718422400000000)*Derivative[16][F][s] + (57086589257963059504769467010806393807/10645413426908803155563171020800000000 + (66490170870119806090276976973840012311*s^3)/32053652928817315383846459801600000000 + (135229682008486664266579014001*s^6)/6669174433406845139619840000000 + (165929754012460801047220747*s^9)/9285100612027633534901760000000 + (132554596657893847472603*s^12)/139276509180414503023526400000000)*Derivative[17][F][s] + ((17941334456872223427596956550397867793*s)/69195187274907220511160611635200000000 + (52260501316643820096415271516084929*s^4)/2929634945106958932932203315200000000 + (19956045009739189876747818311*s^7)/315693420808939540186659840000000 + (58744353006358061983775633*s^10)/3156934208089395401866598400000000)*Derivative[18][F][s] + ((15042930416630139343354999029437987*s^2)/3124943941447422861794350202880000000 + (181929269414727262853125999631*s^5)/2020437893177213057194622976000000 + (288389096511233885645253869*s^8)/2525547366471516321493278720000000 + (17990972018775619697*s^11)/2307700444509791960428800000000)*Derivative[19][F][s] + (49982192929374547983869382459589/291143845476467968490156851200000000 + (26362732188017290055886213173*s^3)/583098959069902758209126400000000 + (268660942567011913378771*s^6)/998733511209695035686912000000 + (4528662201749786764121*s^9)/41629901645134884420218880000000)*Derivative[20][F][s] + ((4263575194832244943176958264261*s)/808175157270885222877849190400000000 + (520579170868222441483683407*s^4)/2199116074206490402388705280000000 + (68626680498266698411649*s^7)/148561609792442136558428160000000 + (34417866202265850103*s^10)/823548054284190104834764800000000)*Derivative[21][F][s] + ((4064215671418999094312698871*s^2)/65307083415829108919422156800000000 + (7207912391728720825507*s^5)/10119899289642940431728640000000 + (635045596448822059*s^8)/1525088989415166860805120000000)*Derivative[22][F][s] + (983271568748708130657038261/461814375583362984501628108800000000 + (3960580509163349898451633*s^3)/10775668763611802971704655872000000 + (708442661851283225443*s^6)/585634171935424074549166080000000 + (4520965286920627*s^9)/29947201973970549266718720000000)*Derivative[23][F][s] + ((553425411423809338715058031*s)/12930802516334163566045587046400000000 + (6812921825738121073931*s^4)/5772679694792037306270351360000000 + (3589420861255923107*s^7)/3367396488628688428657704960000000)*Derivative[24][F][s] + ((8868419692597113553391*s^2)/27222742139650870665359130624000000 + (4780837697451376009*s^5)/2309071877916814922508140544000000 + (12078927134699*s^8)/32223889843336731374714880000000)*Derivative[25][F][s] + (6981536430141961031717/615752500777817312668837478400000000 + (3620797509236401367*s^3)/2998794646645214185075507200000000 + (1639102698093149*s^6)/888104568429544200964669440000000)*Derivative[26][F][s] + ((1294785977169486412901*s)/8620535010889442377363724697600000000 + (678219930516980063*s^4)/293881875371230990137399705600000000 + (769514560943*s^7)/1188492878339537092467425280000000)*Derivative[27][F][s] + ((859589448802909567*s^2)/1175527501484923960549598822400000000 + (272285492971*s^5)/125766442152331967456870400000000)*Derivative[28][F][s] + (2139625137316143329/77584815098004981396273522278400000000 + (62424056287673*s^3)/38031772106865186958957608960000000 + (18576648191*s^6)/23769857566790741849348505600000000)*Derivative[29][F][s] + ((2417372425277617*s)/10180812840914680816705575321600000000 + (17213263817*s^4)/10100012739002659540382515200000000)*Derivative[30][F][s] + ((94028600917091*s^2)/132350566931890850617172479180800000000 + (452795029*s^5)/689325869436931513631106662400000000)*Derivative[31][F][s] + (18464695226267/586123939269802338447478122086400000000 + (180131543369*s^3)/205143378744430818456617342730240000000)*Derivative[32][F][s] + ((2770563909973*s)/16411470299554465476529387418419200000000 + (282920597*s^4)/745975922707021158024063064473600000000)*Derivative[33][F][s] + (114027587*s^2*Derivative[34][F][s])/405221488877888036457515738726400000000 + (45756149/2735245049925744246088231236403200000000 + (28979*s^3)/198149854469052495100141751500800000000)*Derivative[35][F][s] + (1104011*s*Derivative[36][F][s])/21881960399405953968705849891225600000000 + (233*s^2*Derivative[37][F][s])/6526198715612302060842095581593600000000 + (158371*Derivative[38][F][s])/41291259273679035138947938744742707200000000 + (409*s*Derivative[39][F][s])/82582518547358070277895877489485414400000000 + Derivative[41][F][s]/3385883260441680881393730977068901990400000000, F[s]*Subscript[u, 38, 2][s] -> ((1464114323815417330289944696225317150781542051724537*s^2)/15976970878340784894049388310390000000 + (19617536585559879007175894499149309915032623702113*s^5)/443804746620577358168038564177500000 + (2896280330742717009294955260490532066777471461*s^8)/2054651604724895176703882241562500 + (35233438017100382471287029778173453022934*s^11)/4892027630297369468342576765625 + (23110285417812085850259068216757988*s^14)/3106049289077694900534969375 + (4914372423998353135676302*s^17)/3434508510477180010875 + s^20/41)*Derivative[1][F][s] + (-217502297289324125406393171469756411558934559284369/7608081370638468997166375385900000000 + (5326097023569911063148841831118969197559449519861*s^3)/341388266631213352436952741675000000 + (43559757124911947288785198980727180860629741647*s^6)/6574885135119664565452423173000000 + (31657864531863254360146681516405987532393071*s^9)/273953547296652690227184298875000 + (525998724203507660602739843781530505241*s^12)/1645366650430346487850956750000 + (36723783601507605051867030597451*s^15)/219619646702463275795401875 + (1684994521348736212886429*s^18)/132800995738450960420500)*Derivative[2][F][s] + ((-1307290356292412918604086415714240377249890010992447*s)/30432325482553875988665501543600000000 - (7947593834552419413218148470655325845110613878463547*s^4)/1278157670267262791523951064831200000000 + (15498785152917546956887846229881818208648850881*s^7)/88760949324115471633607712835500000 + (82873797845197723116277529462592648734061487*s^10)/32874425675598322827262115865000000 + (279287420225479961717862594894324644821*s^13)/68488386824163172556796074718750 + (90147010348907529685763922738157*s^16)/86969380094175457214979142500 + (2829298751737516403*s^19)/131312784184361529750)*Derivative[3][F][s] + ((1436546042115860739381975819322567247318690918117*s^2)/1082038239379693368485884499328000000 + (9783643652494816224855023906535380283503433400813*s^5)/12781576702672627915239510648312000000 + (3992097131894967627738543293431295429080225289*s^8)/208849292527330521490841677260000000 + (57598466806231688199707438411757265789783*s^11)/842933991682008277622105535000000 + (559130543965379957104407694666498199*s^14)/12891931637489538363632202300000 + (8132817882205076453360405201*s^17)/2121204392540864810121442500)*Derivative[4][F][s] + (6681587172904030008080691002821690681915539505494337/1460751623162586047455944074092800000000 + (138859189854439382414675118575307061546930755520891*s^3)/20288216988369250659110334362400000000 + (16548962946173846343655214124176470541715662529847*s^6)/51126306810690511660958042593248000000 + (6786825387835462478478325196072185230615822629*s^9)/3227670884513289877585735012200000000 + (454867425512044464482381793078247735815607*s^12)/175330270269857721745397951280000000 + (7701739567219998861025421941161869*s^15)/13363587673007448303765087750000 + (2772795164293491117784631*s^18)/249553457945984095308405000)*Derivative[5][F][s] + ((13856534427597795645569446574600360642054481818765539*s)/2921503246325172094911888148185600000000 + (2570395775505076072192657203941691600048188783042333*s^4)/1947668830883448063274592098790400000000 + (117072185085064926553563851178466114850448115537*s^7)/4631006051692981128709967626200000000 + (802697645607105032892638649876215664166775197*s^10)/10519816216191463304723877076800000000 + (287029474840860714297292617182499673*s^13)/6698540186971152031962450000000 + (19207599631543353058288697239889*s^16)/5568161530419770126568786562500)*Derivative[6][F][s] + ((8323429561259155891447721649523771744525825044262691*s^2)/7113225295400419013698510273843200000000 + (19665383177555598842132375503389672487227838164803*s^5)/200495320826237300631208010169600000000 + (8626689769260543910269986505921528047230179247309*s^8)/10225261362138102332191608518649600000000 + (1415808766130475413464682066085850559374009*s^11)/1154613974947843533445303581600000000 + (807027860793659293718884898107078361*s^14)/2672717534601489660753017550000000 + (295935508908130340220661099*s^17)/47523427002160200226760625000)*Derivative[7][F][s] + (248631179559800064346762367086148591579639693072843/2225907235295369215170962398617600000000 + (754609314125692097491111989320495509043945362917661*s^3)/6544167271768385492602629451935744000000 + (1530346712119941290388073809543808054621236384959*s^6)/426052556755754263841317021610400000000 + (139949091346398917257989412029495008322539*s^9)/9702638444939861625590786400000000 + (472913491037893131969332427586307033173*s^12)/48108915622826813893554315900000000 + (288785231096588838833533962883*s^15)/316822846681068001511737500000)*Derivative[8][F][s] + ((3534671366066779799344933992795623091662968999672517*s)/124650805176540676049573894322585600000000 + (29130301372329775352894857338520132593602636662082653*s^4)/5235333817414708394082103561548595200000000 + (598510709529743285803883359749776833878635983*s^7)/8313220619624473440806185787520000000 + (5643040720830916260955050984491760319746149*s^10)/41566103098122367204030928937600000000 + (12919530480632843626197563938213*s^13)/320783132264581351530634218750 + (287373131067679189895519449*s^16)/300147960013643369853225000000)*Derivative[9][F][s] + ((52251358050735420263038323423385943783848441681886629*s^2)/20941335269658833576328414246194380800000000 + (55627672848643542527934664504125931363433033977*s^5)/380032942611404500151139921715200000000 + (366734058998819463100054726876657588530541*s^8)/439852942837273727026782316800000000 + (937876748949764188199211504903416803*s^11)/1304266476595756648105731600000000 + (48878149795249502452588630777333*s^14)/615903613947996194938817700000000)*Derivative[10][F][s] + (281548564338336549377845069861353911714491591684181/1994412882824650816793182309161369600000000 + (26641134971268503447625938697444836681713019680501*s^3)/255382137434863824101566027392614400000000 + (17830382055186273536056802688835927868283843121*s^6)/7980691794839494503173938356019200000000 + (4223935105840964502493181244064184713*s^9)/739084336737595433926581240000000 + (1023393284720592650666905456950547*s^12)/487308353892920066325218400000000 + (1063723022206640438819360797*s^15)/18114812174941064557024050000000)*Derivative[11][F][s] + ((770370071187448413227571652148300816945166773*s)/45124505245138938793456317235200000000 + (12596175401733547049719146423716705927208201601*s^4)/5320461196559663002115958904012800000000 + (19380410961204875406058741439959965253801*s^7)/946027951024122155426023987200000000 + (1368668049254458069426332094294069789*s^10)/59126746939007634714126499200000000 + (135105931750668215987481201341*s^13)/43475549219858554936857720000000)*Derivative[12][F][s] + ((262055340210727831041929196086740296895003427333*s^2)/340509516579818432135421369856819200000000 + (13661947556780062205978031349750600497697*s^5)/436628285088056379427395686400000000 + (3329270988806273659677168289622180711*s^8)/29108552339203758628493045760000000 + (93131399622385588905325265907443*s^11)/1739021968794342197474308800000000 + (1715225858092505012107937*s^14)/956207094278413964886900000000)*Derivative[13][F][s] + (126477418151983863691624622694522433249900429/3840332893757350738369413945753600000000 + (16928020497961208809775677605357627513071*s^3)/976544981702319644310734438400000000 + (3372698258710502348308573658644256737*s^6)/13490594667010654622831001600000000 + (24200513292412421713262727739637*s^9)/62761695114382274796065280000000 + (82211243674010997735740519*s^12)/1274942792371218619849200000000)*Derivative[14][F][s] + ((3291479013701393403701125795576163985453673*s)/1453098932773051630734372844339200000000 + (457688718285138891511335713927261927087*s^4)/2087785822949786825767777075200000000 + (54527058411683860035906768926068817*s^7)/44518962401135160255342305280000000 + (1017104378235961737882410475131*s^10)/1346339588744006862560755200000000 + (7479179507491319279213*s^13)/241799495104886289971400000000)*Derivative[15][F][s] + ((4824752958048272194435171924034885411789*s^2)/80727718487391757263020713574400000000 + (97732794347415749414312077356632837*s^5)/59358616534846880340456407040000000 + (327488277695334443694803552387*s^8)/89755972582933790837383680000000 + (3022502170406541325879591*s^11)/3868791921678180639542400000000)*Derivative[16][F][s] + (200316311059914802083852399951562220669/92260249699876294014880815513600000000 + (17150818090796364552664061601425122439*s^3)/21369101952544876922564306534400000000 + (2398349557285749075431276184781*s^6)/319132346961542367421808640000000 + (19678657351619043885028409*s^9)/3095033537342544511633920000000 + (15120047020325944881511*s^12)/46425503060138167674508800000000)*Derivative[17][F][s] + ((1067099438642206010351784711412474433*s)/11532531212484536751860101939200000000 + (114592496518499158151076678448739*s^4)/18779711186583070082898739200000000 + (1457104114754024031956606983*s^7)/70154093513097675597035520000000 + (6191845198491295363402961*s^10)/1052311402696465133955532800000000)*Derivative[18][F][s] + ((4773409329077417088043460395541279*s^2)/3124943941447422861794350202880000000 + (9246107739193885740487918439*s^5)/336739648862868842865770496000000 + (9407494272739025019541321*s^8)/280616374052390702388142080000000 + (3484332712646044932083*s^11)/1578467104044697700933299200000000)*Derivative[19][F][s] + (288951908447990932523515946003/5691083399231369754437222400000000 + (3243049803690645098754079639*s^3)/252314042330454816699187200000000 + (134634166204893121904901809*s^6)/1828015236684145146985611264000000 + (30172452536042966971*s^9)/1050100664455506173590080000000)*Derivative[20][F][s] + ((177453579317646497627736048871*s)/126381300313965590408881766400000000 + (771762826839378317303852027*s^4)/12716627733454922761639034880000000 + (281197221370628860798681*s^7)/2460789741690195390172938240000000 + (1021746669589194889*s^10)/102270673407840601253990400000000)*Derivative[21][F][s] + ((204679081950165120135556904629*s^2)/13649180433908283764159230771200000000 + (42385665265543149964162783*s^5)/255922133135780320577985576960000000 + (2711654594145745961*s^8)/28976690798888170355297280000000)*Derivative[22][F][s] + (5660860460010291914080415887/11699297514778528940707912089600000000 + (4400995617989907041982757*s^3)/54596721735633135056636923084800000 + (219487634748557269079*s^6)/855926866674850570494935040000000 + (2937429450155653*s^9)/94832806250906739344609280000000)*Derivative[23][F][s] + ((363637375849424219029485049*s)/40947541301724851292477692313600000000 + (1923065943704717236069*s^4)/8124512163040645097713827840000000 + (4413134525427482761*s^7)/21326844427981693381498798080000000)*Derivative[24][F][s] + ((203067719767809250766989*s^2)/3275803304137988103398215385088000000 + (92947888651477243*s^5)/243735364891219352931414835200000 + (450651911382241*s^8)/6734792977257376857315409920000000)*Derivative[25][F][s] + (4001810072457923822353/1949882919129754823451318681600000000 + (309357477223555804577*s^3)/1462412189347316117588489011200000000 + (10308020153681*s^6)/32892761793686822257950720000000)*Derivative[26][F][s] + ((684925204116849189199*s)/27298360867816567528318461542400000000 + (402589544677835261*s^4)/1077566876361180297170465587200000000 + (1413758387*s^7)/13900501501047217455759360000000)*Derivative[27][F][s] + ((132967583527500737*s^2)/1175527501484923960549598822400000000 + (245193042191*s^5)/754598652913991804741222400000000)*Derivative[28][F][s] + (70419453422082827/17241070021778884754727449395200000000 + (17938853857553*s^3)/76063544213730373917915217920000000 + (216040603*s^6)/1980821463899228487445708800000000)*Derivative[29][F][s] + ((240613036533367*s)/7352809273993936145398471065600000000 + (14975576843*s^4)/65650082803517287012486348800000000)*Derivative[30][F][s] + ((1343489900239*s^2)/14705618547987872290796942131200000000 + (56603429*s^5)/689325869436931513631106662400000000)*Derivative[31][F][s] + (5600303509/1436578282524025339332054220800000000 + (2407476271*s^3)/22793708749381202050735260303360000000)*Derivative[32][F][s] + ((13381345147*s)/683811262481436061522057809100800000000 + (3545203*s^4)/82886213634113462002673673830400000000)*Derivative[33][F][s] + (111679033*s^2*Derivative[34][F][s])/3646993399900992328117641648537600000000 + (218102393/123997775596633739155999816050278400000000 + (1392379*s^3)/92998331697475304366999862037708800000000)*Derivative[35][F][s] + (309767*s*Derivative[36][F][s])/61998887798316869577999908025139200000000 + (73*s^2*Derivative[37][F][s])/21881960399405953968705849891225600000000 + (797*Derivative[38][F][s])/2293958848537724174385996596930150400000000 + (s*Derivative[39][F][s])/2355957736336041043963996504955289600000000 + Derivative[41][F][s]/42887854632261291164320592376206091878400000000, F[s]*Subscript[u, 39, 1][s] -> ((-258940875744899079035772147038009923195403116523759*s^2)/513348050960035105345136055450000000 - (675111339879988267951543060277351976655887688389257*s^5)/5769461706067505656184501334307500000 - (71038437422961242592383034998087428710556903999*s^8)/26710470861423637297150469140312500 - (356202876072319016046568992538539533897*s^11)/32722592844798457982224593750 - (34954424440690172256449137600380452*s^14)/3670785523455457609723145625 - (319047629440803476892007171*s^17)/199201493607676440630750 - s^20/41)*Derivative[1][F][s] + (-7116474891036797918716469356544404616906714665619719/222536380091175218167116480037575000000 - (191336043219107082899109358847452777841942908837723*s^3)/1075054976285870619164813913225000000 - (4520144801306198395463665415197122010420797788977*s^6)/256420520269666918052644503747000000 - (804448191075279509814988427913505586034208853*s^9)/3885159398025256334130977329500000 - (4554258072882747933288970563123258151*s^12)/10012373126350992826679250000 - (4222171611862600102558154445233801*s^15)/20937072985634832292494978750 - (1783245559200696546937139*s^18)/132800995738450960420500)*Derivative[2][F][s] + ((124009126294398822962672184151182931848060305928150383*s)/837784019166777291923262042494400000000 + (4803420191076277785030404635522548478603726724561827*s^4)/124932704612589596163995216863200000000 + (6839741181357494041613523783216722950302993303491*s^7)/11538923412135011312369002668615000000 + (840714123122772584344612025854852041580307*s^10)/969087378192240808966910445000000 - (4785340534873566678792241737805245183959*s^13)/7122792229712969945906791770750000 - (787884566032913835224781005343161*s^16)/2261203882448561887589457705000 - (572900759302338139*s^19)/65656392092180764875)*Derivative[3][F][s] + ((412041928558987608708560555211837656307458844825169417*s^2)/3164961850185603102821212160534400000000 + (408842039162405762479649203693300167923124133992361*s^5)/29671517345490029088948864005010000000 + (311206617626714167638581192749168299825755639167*s^8)/2006769289066958489107652638020000000 + (12909721477847052028090077518191127989615369*s^11)/40701669884074113976610238690000000 + (11898043543932772848119582479265978621*s^14)/91906996512425418656861829300000 + (39561797041678537344243854137*s^17)/5013755836914771369377955000)*Derivative[4][F][s] + (19893713111003175862396708922512054786406380064361989/890145520364700872668465920150300000000 + (142838996248384763442648682920980244388244680466015813*s^3)/4747442775278404654231818240801600000000 + (157053722959268793503596621153074231116173819584461*s^6)/124932704612589596163995216863200000000 + (13200856324427227406049191468870507276706612424781*s^9)/1846227745941601809979040426978400000000 + (1170371027996736666937558388088160495165963*s^12)/151952900900543358846011557776000000 + (32468532186056963563568911124588531*s^15)/21715829968637103493618267593750 + (1393467637573709295702251729*s^18)/55151314206062485063157505000)*Derivative[5][F][s] + ((295274328408750021047417211931907297189176704355189123*s)/26809088613336873341544385359820800000000 + (28539022939915104172263839405467791454289482176653129*s^4)/9907706661450583626222925024281600000000 + (2246905962101284129794279784022659634848607624479*s^7)/43440652845684748470095068870080000000 + (88843207336585482483198901436968628381151377*s^10)/607811603602173435384046231104000000 + (1601783803449488342374354886618219643613*s^13)/20847196769891619353873536890000000 + (279522671617083986482051382225627*s^16)/48257399930304674430262816875000)*Derivative[6][F][s] + ((54123375379174108403972234592779067537218558739002209*s^2)/31431345270808748055603762145996800000000 + (109414601427909567490065221114272812496028692410884233*s^5)/797570386246771981910945464454668800000000 + (149192619386148821187774688289275896555080599818773*s^8)/132928397707795330318490910742444800000000 + (11656451834376860893315615112359471887039691*s^11)/7504990837160982967394473280400000000 + (38000160413491871545226082661251440689*s^14)/104235983849458096769367684450000000 + (681972222025593132173268427*s^17)/95046854004320400453521250000)*Derivative[7][F][s] + (260741669784068864126212887516235699960519364972640331/2126854363324725285095854571879116800000000 + (139983718619390730808909954376267943549777463307782277*s^3)/1160102379995304700961375221024972800000000 + (2863216413688131574094256126953229404027443391451997*s^6)/797570386246771981910945464454668800000000 + (354885487924217633940250905214579833251576921*s^9)/25731397155980513031066765532800000000 + (5633348916907761709992312298020439578563*s^12)/625415903096748580616206106700000000 + (326536553604966629821851156343*s^15)/407343660018516001943662500000)*Derivative[8][F][s] + ((640908883000689114678901808996473737182720938311616951*s)/27223735850556483649226938520052695040000000 + (7213177195971724032807418160310599818259256763189561*s^4)/1633424151033389018953616311203161702400000 + (50717149218865159787058090799152436858485721*s^7)/926550904973625522814311728640000000 + (4118118784982152136295181467248695572951463*s^10)/41566103098122367204030928937600000000 + (828882030212947863655556732174891*s^13)/29328743521333152139943700000000 + (136675079973505056490124477*s^16)/211215231120712001007825000000)*Derivative[9][F][s] + ((445113581354297558174082572483869197677795705552658977*s^2)/272237358505564836492269385200526950400000000 + (3178098249452547144838845207417347086155908228221*s^5)/34582997777637809513753732876083200000000 + (2675726999545465027143860609955600571556363*s^8)/5323737342616657868496572179200000000 + (1320909354257077499104656930284015827*s^11)/3167504300303980431113919600000000 + (2101407703226482348745771937401*s^14)/47377201072922784226062900000000)*Derivative[10][F][s] + (327442526867639907299021378788170868432253927713891/4166898344472931170800041610212147200000000 + (92322818331285603466479591306932963596150874488727*s^3)/1659983893326614856660179178051993600000000 + (71181935975066824327924552201571091222833035069*s^6)/62249395999748057124756719176949760000000 + (840061195100668941635252620308540017*s^9)/298536169678018913002602240000000 + (44193978643703952425928576124556711*s^12)/44345060204255726035594874400000000 + (121834152573745970035331651*s^15)/4528703043735266139256012500000)*Derivative[11][F][s] + ((44938723814816961977103042770484053968389219987359*s)/5691373348548393794263471467606835200000000 + (16771960677350790391786291217595195193431820637*s^4)/15961383589678989006347876712038400000000 + (1306206775404702421311718862455945591019*s^7)/149372834372229814014635366400000000 + (1013347554221919072741596372059324921*s^10)/106428144490213742485427698560000000 + (26822649022263361986428599249*s^13)/21737774609929277468428860000000)*Derivative[12][F][s] + ((1714108275628075643198224031448752376171780303421*s^2)/5691373348548393794263471467606835200000000 + (17818750768694976789659404874106002534993*s^5)/1513644721638595448681638379520000000 + (47058938102957634996200491327420488631*s^8)/1135233541228946586511228784640000000 + (13326287355258131833385371020103*s^11)/711418078143139989875853600000000 + (579949678999608999799579*s^14)/956207094278413964886900000000)*Derivative[13][F][s] + (24149673029025211535783808541227537140718303949/2096821759991513503149700014381465600000000 + (2947649690348421154543012019140052295081557*s^3)/505989806947759049987861972582400000000 + (66892902277477597261489037024529953027*s^6)/826780730306795833313499955200000000 + (2062841629029249977242320023401561*s^9)/17133942766226361019325821440000000 + (98236042875586861940707643*s^12)/5048773457790025734602832000000)*Derivative[14][F][s] + ((77918156714501070755258297366245830448336399*s)/113341716756298027197281081858457600000000 + (64814189363462927528469593520480037025879*s^4)/1011979613895518099975723945164800000000 + (2628151077132252332258356393541297*s^7)/7615085673878382675255920640000000 + (1542706414725348548530292380573*s^10)/7501034851573752519981350400000000 + (8866168977591273088577*s^13)/1088097727971988304871300000000)*Derivative[15][F][s] + ((5564930680289409099003720651953711266903*s^2)/349820113445364281473089758822400000000 + (7524417148852893746414024052459937*s^5)/17807584960454064102136922112000000 + (31737470148874088395701769*s^8)/35092560709116970853713920000 + (11019758719283859069587*s^11)/58823736820837834285440000000)*Derivative[16][F][s] + (1336480282716964062086630929058622085307/2518704816806622826606246263521280000000 + (9847242283839902376689267395275062821*s^3)/52087186009328137498750497177600000000 + (191463828846527481629114065156409*s^6)/112015453783501370965054832640000000 + (42203885740025469303773791*s^9)/30176576989089808988430720000000 + (25125942744640582894723*s^12)/362118923869077707861168640000000)*Derivative[17][F][s] + ((126809126701507063441384693296530751577*s)/6296762042016557066515615658803200000000 + (249098381110357662202224779954863*s^4)/194312521869339112898564505600000000 + (393516089328024874502156563*s^7)/93273056148095773236967680000000 + (47497136633060605009058279*s^10)/41040144705162140224265779200000000)*Derivative[18][F][s] + ((60560734498152825738634876986249793*s^2)/203121356194082486016632763187200000000 + (97189877152489691938259845699*s^5)/18761209008074121245378641920000000 + (201029863850349648639605309*s^8)/32832115764129712179412623360000000 + (102818981302102714801*s^11)/263077850674116283488883200000000)*Derivative[19][F][s] + (107140712886688533323207212298719241/11577917303062701702948067501670400000000 + (25105159676550755711097173440099*s^3)/11089959102550480558379375001600000000 + (481938890569478801735761453*s^6)/38388319970367048086697836544000000 + (48809457155227248669257*s^9)/10282585706348316451794063360000000)*Derivative[20][F][s] + ((203474481310251969775621144489*s)/877447313608389670553093406720000000 + (10324957519130196578008698473*s^4)/1064636073844846133604420000153600000 + (4994327659432308899987*s^7)/282267058605640059461013504000000 + (23484585531395807251*s^10)/15647413031399611991860531200000000)*Derivative[21][F][s] + ((16007954651086310512217080241*s^2)/7097573825632307557362800001024000000 + (1235133894393402575300419*s^5)/51184426627156064115597115392000000 + (18035033396379061*s^8)/1363608978771208016719872000000)*Derivative[22][F][s] + (54887389568244853596866007029/798477055383634600203315000115200000000 + (22707898360136453015649679*s^3)/2047377065086242564623884615680000000 + (15229773134691734413*s^6)/445081970670922296657366220800000 + (2283563999568391*s^9)/568996837505440436067655680000000)*Derivative[23][F][s] + ((5804151260746675735133167*s)/5013984649190798117446248038400000000 + (45937294907799205743823*s^4)/1535532798814681923467913461760000000 + (1624456381630020761*s^7)/63980533283945080144496394240000000)*Derivative[24][F][s] + ((73140758595924300414701*s^2)/9827409912413964310194646155264000000 + (68237566629916188887*s^5)/1535532798814681923467913461760000000 + (51030395820451*s^8)/6734792977257376857315409920000000)*Derivative[25][F][s] + (19219187340522894850859/81895082603449702584955384627200000000 + (144178808854029276731*s^3)/6142131195258727693871653847040000000 + (2730474713981657*s^6)/80817515727088522287784919040000000)*Derivative[26][F][s] + ((5658770490037441099877*s)/2129272147689692267208840000307200000000 + (1615473046036598629*s^4)/42025108178086031589648157900800000000 + (60470257*s^7)/5942464391697685462337126400000)*Derivative[27][F][s] + ((1871229473880699707*s^2)/168100432712344126358592631603200000000 + (88954668697*s^5)/2861186558965552259643801600000000)*Derivative[28][F][s] + (388550502647830979/1008602596274064758151555789619200000000 + (41958521417*s^3)/1940396536064550355048857600000000 + (751739783*s^6)/77252037092069911010382643200000000)*Derivative[29][F][s] + ((4956110735110387*s)/1720557370114581058023242229350400000000 + (4024583747*s^4)/206005432245519762694353715200000000)*Derivative[30][F][s] + ((12944754687629*s^2)/1720557370114581058023242229350400000000 + (4538953*s^5)/689325869436931513631106662400000000)*Derivative[31][F][s] + (113735882699/367843299817600088267037993861120000000 + (1673140673*s^3)/205143378744430818456617342730240000000)*Derivative[32][F][s] + ((771513019*s)/529402267727563402468689916723200000000 + (2315189*s^4)/745975922707021158024063064473600000000)*Derivative[33][F][s] + (521671*s^2*Derivative[34][F][s])/243132893326732821874509443235840000000 + (120457/1010851431494296786597824587366400000000 + (137947*s^3)/139497497546212956550499793056563200000000)*Derivative[35][F][s] + (97*s*Derivative[36][F][s])/303668021869307116300407712776192000000 + (s^2*Derivative[37][F][s])/4959911023865349566239992642011136000000 + (29*Derivative[38][F][s])/1423836526678587418584411680853196800000000 + (s*Derivative[39][F][s])/42407239254048738791351937089195212800000000 + Derivative[41][F][s]/836313165329095177704251551336018791628800000000, F[s]*Subscript[u, 40, 0][s] -> ((3822190943969546403988452631096352424848135340611806457*s^2)/2596257767730377545283025600438375000000 + (7209917257598561797927928640785566686435513103051333*s^5)/28847308530337528280922506671537500000 + (1214901590979871024893490944704715682350003152887*s^8)/267104708614236372971504691403125000 + (76642836436542425650909305269220450714092*s^11)/4892027630297369468342576765625 + (480592069065516549591399706806041698*s^14)/40378640758010033706954601875 + (176948175891169445899038824*s^17)/99600746803838220315375 + s^20/41)*Derivative[1][F][s] + (10670893744545879621596660215416771739014106016063409463/17802910407294017453369318403006000000000 + (517941030370316159441496253442105981919446929064563627*s^3)/432709627955062924213837600073062500000 + (1649227046557199416806078121506283922291771765129*s^6)/22181705905680529243308348075000000 + (172531665349916130498298046428097351293987907183*s^9)/267104708614236372971504691403125000 + (7155398006670821542362991477019676709717*s^12)/6297782696474774487981248250000 + (13268760574483861620636360522224692*s^15)/31405609478452248438742468125 + (1615178969096345144614201*s^18)/66400497869225480210250)*Derivative[2][F][s] + ((13349922689330024485943620554149321809549012865920307399*s)/17802910407294017453369318403006000000000 + (21636417059416998777236174182583996859030389761598033*s^4)/77428004256637540959046429836000000000 + (15017345625291821706331991835638301726724969201709*s^7)/2060522037881252020065893333681250000 + (33522212606699314043912610018032385205004540069*s^10)/1068418834456945491886018765612500000 + (2159011767748325251559967331124022758101*s^13)/77421654670793151585943388812500 + (42397400169351334659276397138701773*s^16)/9044815529794247550357830820000 + (171793244912344268089*s^19)/2429286507410688300375)*Derivative[3][F][s] + ((5810679503278556592031285889922730543490298412120781873*s^2)/23737213876392023271159091204008000000000 + (6688181396195366608329926008802129856898807534543013*s^5)/244353672256976710144284762394200000000 + (30042079415676160750783054484669095811090852457083*s^8)/92311387297080090498952021348920000000 + (14743631994562713090611654384053183642333417*s^11)/20949388910920499840902328737500000 + (108323734366751408676312217159164563579*s^14)/356139611485648497295339588537500 + (1084902453453023140042979109817*s^17)/55151314206062485063157505000)*Derivative[4][F][s] + (27072343511259018605292062437004362204225980708636747367/1139386266066817117015636377792384000000000 + (64563391642079835050245048829993353336325783338261*s^3)/2018470567720410142105364898300000000 + (964951580454837734016581743551279775666374761696357*s^6)/722436944064105056078754949687200000000 + (109493385088457428472270755355519015867361408893*s^9)/14423654265168764140461253335768750000 + (31038684841380014608606182001759519597891883*s^12)/3798822522513583971150288944400000000 + (6257667775667089215588588488928859*s^15)/3948332721570382453385139562500 + (670992841318277544660260083*s^18)/25068779184573856846889775000)*Derivative[5][F][s] + ((4516226423384549980187130847564425446748636457068690589*s)/569693133033408558507818188896192000000000 + (462934058905663396931416677867060247709303344319710261*s^4)/227877253213363423403127275558476800000000 + (8614980788535207804532220547861369254957857565327*s^7)/240812314688035018692918316562400000000 + (1475050539503674666580275071255912148390901191*s^10)/14864957696792285104501130652000000000 + (1405491404604619360296600591619127393173*s^13)/27430522065646867570886232750000000 + (95606321836730159378873827640401*s^16)/25177773876680699702745817500000)*Derivative[6][F][s] + ((14426836270598445733793574779058123827731724854978367261*s^2)/15951407724935439638218909289093376000000000 + (27917836328629703281243585646513190845710111595525687*s^5)/398785193123385990955472732227334400000000 + (148169575940646980943706879998654385001056543492331*s^8)/265856795415590660636981821484889600000000 + (28200578730101068825966588327382094489987967*s^11)/37524954185804914836972366402000000000 + (89692163220402709254227385812804869463*s^14)/521179919247290483846838422250000000 + (28584963332880219557718109*s^17)/8640623091301854586683750000)*Derivative[7][F][s] + (4351121281451718239126907698787123976547122753671726967/85074174532989011403834182875164672000000000 + (155164476651937484960444094011835794952231729916372369*s^3)/3190281544987087927643781857818675200000000 + (40627557968208813185950251650506306776447028897541*s^6)/29002559499882617524034380525624320000000 + (940090845875605501144885318264995119027267837*s^9)/180119780091863591217467358729600000000 + (20707031789815824888948960973552902475969*s^12)/6254159030967485806162061067000000000 + (4086305418646062716211834539171*s^15)/14257028100648060068028187500000)*Derivative[8][F][s] + ((66581691932098285571970333551601364293861070333607297*s)/8507417453298901140383418287516467200000000 + (289183933162654159742555850858950527152839872760913047*s^4)/204178018879173627369202038900395212800000000 + (40377207805950118938640403685294142376144897*s^7)/2378982053310660126144854438400000000 + (6183577144114679403422414189589881083509619*s^10)/207830515490611836020154644688000000000 + (67613825673308797424776463668963*s^13)/8212048185973282599184236000000 + (549702080725761262013760473*s^16)/3001479600136433698532250000000)*Derivative[9][F][s] + ((3559597727941990095296986205835955140062105816687293*s^2)/8006981132516612838007923094133145600000000 + (4167615109109582541108533902627007122919082076243*s^5)/172914988888189047568768664380416000000000 + (1376890875841707038687866187883128774773060559*s^8)/10807186805511815473048041523776000000000 + (11347112617104160635767492177963371909*s^11)/110862650510639315088987186000000000 + (48094153303742786621360798249*s^14)/4555500103165652329429125000000)*Derivative[10][F][s] + (86469995514759843369549615909586278559564676041622833/4666926145809682911296046603437604864000000000 + (11645016488904552803061149945959873594556592312619*s^3)/922213274070341587033432876695552000000000 + (389887210015629531735505795790175513927446160379*s^6)/1556234899993701428118917979423744000000000 + (1492664296239685143060391203617918257*s^9)/2504191635063852764363004672000000 + (92513329289082137132045880886997*s^12)/452500614329140061587702800000000 + (24242756222529777198354163*s^15)/4528703043735266139256012500000)*Derivative[11][F][s] + ((44948677631271985219893005255998484239473771965521*s)/28456866742741968971317357338034176000000000 + (32336101355425295477473071260028399657224022317*s^4)/159613835896789890063478767120384000000000 + (200904638602086727827307564255841133397*s^7)/123394950133581150707742259200000000 + (2281618197596547372024646429882839113*s^10)/1330351806127671781067846232000000000 + (5573289259271776773943459319*s^13)/25878303107058663652891500000000)*Derivative[12][F][s] + ((10323452640239091322986184051197014625419714854979*s^2)/199198067199193782799221501366239232000000000 + (221865190856203189402340330554765231086937*s^5)/113523354122894658651122878464000000000 + (1510293547974758751970233863098775327*s^8)/227046708245789317302245756928000000 + (16267560683788494307352867018317*s^11)/5589713471124671349024564000000000 + (436834022125199604783547*s^14)/4781035471392069824434500000000)*Derivative[13][F][s] + (75030091421914821157670111247858839526787484291/41936435199830270062994000287629312000000000 + (3089899845255630740823338677732263679860971*s^3)/3541928648634313349915033808076800000000 + (84658404517565717264237751486198300217*s^6)/7234331390184463541493124608000000000 + (288672145764077367040158120012187*s^9)/17133942766226361019325821440000000 + (832562048693067167080297829*s^12)/315548341111876608412677000000000)*Derivative[14][F][s] + ((74515757727230656167795994788349301828047*s)/794822698150757553978128203776000000000 + (21328700453184365253901645195795502096519*s^4)/2529949034738795249939309862912000000000 + (10592533928032533082334228242739149*s^7)/241144379672815451383104153600000000 + (6655495240436291329170889961849*s^10)/262536219805081338199347264000000000 + (24088862367840782779*s^13)/24729493817545188747075000000)*Derivative[15][F][s] + ((21725119894836012537990122689938121379*s^2)/11308839874311345306242125824000000000 + (2439251833746293371882504863419563*s^5)/49465513779039066950380339200000000 + (2384206128301748625994408748887*s^8)/23336552871562785617719756800000000 + (5158922642945417315101463*s^11)/251471474909081741570256000000000)*Derivative[16][F][s] + (29817823546075349860100792720597171323843/503740963361324565321249252704256000000000 + (1515803153240813182181806119580539697*s^3)/74410265727611624998214995968000000000 + (14257728015993250749112716406987*s^6)/80011038416786693546467737600000000 + (170537931398599127822843323*s^9)/1207063079563592359537228800000000 + (5597393858684540951219*s^12)/822997554247903881502656000000000)*Derivative[17][F][s] + ((63455572619065552274199374614665696647*s)/31483810210082785332578078294016000000000 + (23628107817405769775628441765505367*s^4)/190426271431952330640593215488000000000 + (16232844007636063824613878887*s^7)/41040144705162140224265779200000000 + (10797835919919822805033097*s^10)/102600361762905350560664448000000000)*Derivative[18][F][s] + ((9117422897938576283228530077965021*s^2)/338535593656804143361054605312000000000 + (3500191187048824565302829771*s^5)/7725203709206991101038264320000000 + (170484536886327158292779321*s^8)/328321157641297121794126233600000000 + (25396863060678836819*s^11)/789233552022348850466649600000000)*Derivative[19][F][s] + (181468448212409054361146547934341817/231558346061254034058961350033408000000000 + (187079934974043353614619038853*s^3)/1008178100231861868943579545600000000 + (239327796725268534315450751*s^6)/239926999814794050541861478400000000 + (131742250771092856833121*s^9)/359890499722191075812792217600000000)*Derivative[20][F][s] + ((422562075088540871076433739267*s)/23623581520225875745660207104000000000 + (96468744172110695024946233981*s^4)/133079509230605766700552500019200000000 + (9621514350031052280991*s^7)/7497718744212314079433171200000000 + (8273443416746657507*s^10)/78237065156998059959302656000000000)*Derivative[21][F][s] + ((211821598766551964748882258533*s^2)/1330795092306057667005525000192000000000 + (2113871888919013596274289*s^5)/1279610665678901602889927884800000000 + (679509153856523773*s^8)/772711754637017876141260800000000)*Derivative[22][F][s] + (293532007448297073993123089299/63878164430690768016265200009216000000000 + (7360679469612842477823379*s^3)/10236885325431212823119423078400000000 + (119838013810099903867*s^6)/55635246333865287082170777600000000 + (139740268633843*s^9)/568996837505440436067655680000000)*Derivative[23][F][s] + ((761384935788621621646283*s)/10681967296102135119776789299200000000 + (27458720177709278939407*s^4)/15355327988146819234679134617600000000 + (94372211740580063*s^7)/63980533283945080144496394240000000)*Derivative[24][F][s] + ((4524530097205171197667*s^2)/10681967296102135119776789299200000000 + (18867879811642627921*s^5)/7677663994073409617339567308800000000 + (34660135651*s^8)/85035264864360818905497600000000)*Derivative[25][F][s] + (20879176981160547069049/1637901652068994051699107692544000000000 + (27172405024632609389*s^3)/21936182840209741763827335168000000000 + (43790926807963*s^6)/25255473664715163214932787200000000)*Derivative[26][F][s] + ((1427916673763986555969*s)/10646360738448461336044200001536000000000 + (49547047611710821*s^4)/26265692611303769743530098688000000000 + (345497*s^7)/710821099485369074442240000000)*Derivative[27][F][s] + ((109979108107251497*s^2)/210125540890430157948240789504000000000 + (20351901287*s^5)/14305932794827761298219008000000000)*Derivative[28][F][s] + (701517561335218421/40344103850962590326062231584768000000000 + (5311473383*s^3)/5592907662774292199846707200000000 + (160776067*s^6)/386260185460349555051913216000000000)*Derivative[29][F][s] + ((1046409816952397*s)/8602786850572905290116211146752000000000 + (23996331259*s^4)/29870787675600365590681288704000000000)*Derivative[30][F][s] + ((512541153083*s^2)/1720557370114581058023242229350400000000 + (175139*s^5)/689325869436931513631106662400000000)*Derivative[31][F][s] + (12594092844343/1066745569471040255974410182197248000000000 + (222316817*s^3)/732654924087252923059347652608000000000)*Derivative[32][F][s] + ((306851983*s)/5861239392698023384474781220864000000000 + (405487*s^4)/3729879613535105790120315322368000000000)*Derivative[33][F][s] + (662437*s^2*Derivative[34][F][s])/9117483499752480820294104121344000000000 + (2641601/676351503254365849941817178456064000000000 + (401*s^3)/12681590686019359686409072096051200000000)*Derivative[35][F][s] + (18407*s*Derivative[36][F][s])/1859966633949506087339997240754176000000000 + (s^2*Derivative[37][F][s])/169087875813591462485454294614016000000000 + (479*Derivative[38][F][s])/825825185473580702778958774894854144000000000 + (s*Derivative[39][F][s])/1569067852399803335280021672300222873600000000 + Derivative[41][F][s]/33452526613163807108170062053440751665152000000000, F[s]*Subscript[u, 21, 20][s] -> ((1660892598992648081590208089698318817141*s)/10852753400906380387642968750 - (70681258182976448050180989236239149277*s^4)/771751352953342605343500000 + (150593827773553210370406226189719962*s^7)/31263075640471054614609375 - (2442398138495853004359942863959*s^10)/32064692964585697040625 + (85615628186197260250117006*s^13)/264660957802929562875 - (7185623975526012997*s^16)/13336405029122175 + (110*s^19)/441)*Derivative[1][F][s] + ((8175340763439630193588494936032397800267*s^2)/49612586975572024629225000000 - (2088602768646068624653655899135879651*s^5)/192937838238335651335875000 + (628782263411974260305815103326590743*s^8)/500209210247536873833750000 + (292529822652229807655166095161*s^11)/68055674863610459025000 + (5118251006781864941481587*s^14)/168420609510955176375 + (502729275529986581*s^17)/93354835203855225 + s^20/882)*Derivative[2][F][s] + (-5180738128746779419806417155211881/129083228923849200000000 + (20516324303470711765262469741193548519811*s^3)/185220324708802225282440000000 + (6773704302024404849064872158377626941*s^6)/857501503281491783715000000 + (348556411724521962663182830814012*s^9)/947365928499122867109375 + (9256464090196989943971135499*s^12)/5337699989302781100000 + (1140802363948351567180681*s^15)/411694823249001542250 + (49757589222955753*s^18)/124473113605140300)*Derivative[3][F][s] + ((-12714337050278815735111401039690004608883*s)/5556609741264066758473200000000 + (3573216394771483127556316722517772334899*s^4)/72635421454432245208800000000 + (222861350034177701087685725325506863*s^7)/68906370799405589762812500 + (103812486683006614319582673768654587*s^10)/2000836840990147495335000000 + (4786268676378337990211418847*s^13)/31759314936351547545000 + (5604582376141563839851369*s^16)/59284054547856222084000 + (778001383*s^19)/161691892362)*Derivative[4][F][s] + ((190357221884203689155283379380236173927781*s^2)/7408812988352089011297600000000 + (981279194228145610787108989827789139391*s^5)/74088129883520890112976000000 + (2878495527967642354377919558444765849*s^8)/5880010308215943659760000000 + (6667677842787464864726140297216381*s^11)/1778521636435686662520000000 + (24925540429986368471970653491*s^14)/4446304091089216656300000 + (33033008892644319622253*s^17)/24701689394940092535000)*Derivative[5][F][s] + (185463049356563361667557510942631/34422194379693120000000 + (9472060586096096278387512123117970951261*s^3)/711246046881800545084569600000 + (263866589172783559906496129943037930823*s^6)/130743758617978041375840000000 + (22782214766438091932870951523758573*s^9)/593654886887186619495000000 + (15604564037864538047025225685228987*s^12)/106711298186141199751200000000 + (306633903544295423464658803*s^15)/3031570971197193174750000 + (234224469652479497111*s^18)/37052534092410138802500)*Derivative[6][F][s] + ((713565043673494933459084544412527765005801*s)/177811511720450136271142400000000 + (206338962731212356460508222480599859190707*s^4)/71124604688180054508456960000000 + (2772690377908142115620532684666230368751*s^7)/15558507275539386923724960000000 + (1409732220649393607365265250774467111*s^10)/823201443150232112366400000000 + (741284329222212046974161353813*s^13)/234016004794169297700000000 + (56984040071030972075683733*s^16)/66694561366338249844500000)*Derivative[7][F][s] + ((6734664531130309477190763394976800134691717*s^2)/4978722328172603815591987200000000 + (84408998396417383126259313113641010840593*s^5)/248936116408630190779599360000000 + (587650899666999989457821696017511286251*s^8)/62234029102157547694899840000000 + (1999732005579818955477054444329693*s^11)/44326231554243267588960000000 + (12839465981455828981702245853*s^14)/342023391622247435100000000 + (3829802968352637469*s^17)/1432751049760220190000)*Derivative[8][F][s] + (54390618659290866722484605045417263/874014639988550860800000000 + (24698579368695420819104220588934043239679*s^3)/104130140197074066731335680000000 + (297474216647235507399013381665188024483*s^6)/12765954687622061065620480000000 + (8179788824131087916653822568849453*s^9)/26595738932545960553376000000 + (37543064109565175689195018131497*s^12)/53355649093070599875600000000 + (625724241339860806814417*s^15)/2785904818978205925000000)*Derivative[9][F][s] + ((165798502006750519640398050246340210695593*s)/4551974700043523488541245440000000 + (1496136797085280960930434517616706924652933*s^4)/63727645800609328839577436160000000 + (1226734450393997757649724642620634024101*s^7)/1244680582043150953897996800000000 + (1932170123246595002683848609663508459*s^10)/311170145510787738474499200000000 + (715851275097581302390925826047*s^13)/113731778329966278682200000000 + (39410839650536108013283*s^16)/75219430112411559975000000)*Derivative[10][F][s] + ((513898958428833705530297094117195157439*s^2)/70737757576433931445862400000000 + (9231653504125413384112186904614379491709*s^5)/6638296437563471754122649600000000 + (259166687387978603752405092902543467*s^8)/9878417317802785348396800000000 + (74689551850078713929095788869*s^11)/972066481452703236600000000 + (139600481417232507168179827*s^14)/4738824097081928278425000000)*Derivative[11][F][s] + (187884939564908878980096494198258713/587337838072306178457600000000 + (32961408357867209916787950274627606151321*s^3)/45519747000435234885412454400000000 + (1019765139624840853657505311623127130413*s^6)/19914889312690415262367948800000000 + (482102300164790865752554983910153*s^9)/1091825071967676275349120000000 + (352625349970670210691311399729*s^12)/629899079981351697316800000000 + (4623123684037180247873*s^15)/83626307595563440207500000)*Derivative[12][F][s] + ((3336759514814890427735531514958577783743*s)/36415797600348187908329963520000000 + (67015736185212998241378807449080466879*s^4)/1625705250015544103050444800000000 + (20894233075492658420692689271378897*s^7)/17469201151482820405585920000000 + (75837680616284709546865549355521*s^10)/16377376079515144130236800000000 + (10495763457310744739255971*s^13)/4816875317504454155952000000)*Derivative[13][F][s] + ((1685013245886289454522891154359514835273*s^2)/159319114501523322098943590400000000 + (2995556652389284812722515531268202253*s^5)/2096304138177938448670310400000000 + (124311823630826019669024675021691*s^8)/6987680460593128162234368000000 + (13964608358978092817315549539*s^11)/481687531750445415595200000000 + (653935240897031262409*s^14)/189045342131258012400000000)*Derivative[14][F][s] + (15570422765740720627603851697289/43277524910590981570560000000 + (297110908463659343813940505084495481*s^3)/465845364039541877482291200000000 + (911014294129049394271825735189*s^6)/29276355206104944537600000000 + (19496876699988868436415407*s^9)/117466857308445765120000000 + (750158883106764870266443*s^12)/7645833837308657390400000000)*Derivative[15][F][s] + ((187630478905650306798493808198175931*s)/2738029894763021647242854400000000 + (375218115801169119501352899046549469*s^4)/16770433105423507589362483200000000 + (441443156814960720016986852271*s^7)/1027600067734283553269760000000 + (3584601674728403801518685189*s^10)/3853500254003563324761600000000 + (941514715025933074657*s^13)/6881250453577791651360000000)*Derivative[16][F][s] + ((57021063774816107565197899589726839*s^2)/11180288736949005059574988800000000 + (239370332043205704153337231687*s^5)/498230335871167783403520000000 + (115648263130247958531688321*s^8)/31139395991947986462720000000 + (910262461462820041489493*s^11)/321125021166963610396800000000)*Derivative[17][F][s] + (742823508913531972462504061861/4673972690343826009620480000000 + (665122088904160615488638595805651*s^3)/3354086621084701517872496640000000 + (1800024414575671710614089735153*s^6)/279507218423725126489374720000000 + (33693846108339472814975737*s^9)/1746920115148282040558592000000 + (3448038742113054041261*s^12)/963375063500890831190400000000)*Derivative[18][F][s] + ((62854232517642485427039698364929*s)/3194368210556858588449996800000000 + (24998147177823016035334389608861*s^4)/5590144368474502529787494400000000 + (1870916234021002578891178031*s^7)/34938402302965640811171840000000 + (1785723988254824316317929*s^10)/32754752159030288260473600000000)*Derivative[19][F][s] + ((206259788525685413961153303951871*s^2)/212425486002031096131924787200000000 + (648222497809685817259770987089*s^5)/10621274300101554806596239360000000 + (7061345946899101956183251*s^8)/26553185750253887016490598400000 + (35931969467062619*s^11)/561734730904309522560000000)*Derivative[20][F][s] + (494915878592708473502415461/17527397588789347536076800000000 + (70645854233133887016128892389*s^3)/2832339813360414615092330496000000 + (29907717641662470103368233*s^6)/59007079445008637814423552000000 + (16983168178042534759391*s^9)/23708201562726684836152320000000)*Derivative[21][F][s] + ((291971155537557819714974886649*s)/121385992001160626361099878400000000 + (20767103076087101303755948051*s^4)/56646796267208292301846609920000000 + (17627950961121988700671*s^7)/7099782286164140913500160000000 + (14966916295602941809*s^10)/18717001233731593291699200000000)*Derivative[22][F][s] + ((4136992322853842047119016783*s^2)/51497087515643902092587827200000000 + (236378164934887375771619*s^5)/74535258246326700397166592000000 + (180981359847277980919*s^8)/27659568489847798975511040000000)*Derivative[23][F][s] + (18581076503927950204524637/7992493300487942476451020800000000 + (233476107052335890712061919*s^3)/169940388801624876905539829760000000 + (336518278374323250810389*s^6)/21242548600203109613192478720000000 + (707826052344569209*s^9)/99574446563452076311839744000000)*Derivative[24][F][s] + ((13197825124918688873635427*s)/97108793600928501088879902720000000 + (158348876712373452807773*s^4)/12138599200116062636109987840000000 + (222891948837351433039*s^7)/5310637150050777403298119680000000)*Derivative[25][F][s] + ((2612555902854576577835557*s^2)/849701944008124384527699148800000000 + (2934600003544494940399*s^5)/42485097200406219226384957440000000 + (39852770672717*s^8)/877573684218917194629120000000)*Derivative[26][F][s] + (1965350725665705881/21313315467967846603869388800000 + (1629242983780274363621*s^3)/47205663556006910251538841600000000 + (5048510330770261*s^6)/26619735087973821570416640000000)*Derivative[27][F][s] + ((166587108296473773481*s)/44819443200428538964098416640000000 + (2601741017662222549*s^4)/12777472842227434353799987200000000 + (98428723999*s^7)/469760030964243910066176000000)*Derivative[28][F][s] + ((3336456753256182013*s^2)/59628206597061360317733273600000000 + (263484882835151*s^5)/438442695566627649395097600000000)*Derivative[29][F][s] + (9332653042314127/5047890505571332090390118400000000 + (6241422640634899*s^3)/15783937040398595378223513600000000 + (917629208851*s^6)/1315328086699882948185292800000000)*Derivative[30][F][s] + ((451873086663247*s)/9019392594513483073270579200000000 + (1598238830017*s^4)/1214149003107584259863347200000000)*Derivative[31][F][s] + ((1166684238893*s^2)/2428298006215168519726694400000000 + (53583919*s^5)/32212116408976725261680640000000)*Derivative[32][F][s] + (8373532549/445402103432764596210892800000000 + (388157131*s^3)/200430946544744068294901760000000)*Derivative[33][F][s] + ((2961578821*s)/9019392594513483073270579200000000 + (100774717*s^4)/36077570378053932293082316800000000)*Derivative[34][F][s] + (741349057*s^2*Derivative[35][F][s])/408879130951277899321599590400000000 + (730014773/7632410444423854120669859020800000000 + (161801*s^3)/50508598529275505210315243520000000)*Derivative[36][F][s] + (1513157*s*Derivative[37][F][s])/1561174863632151979227925708800000000 + (s^2*Derivative[38][F][s])/421235368425080253421977600000000 + (13903*Derivative[39][F][s])/62149627904594240696883137740800000000 + (s*Derivative[40][F][s])/981309914283066958371839016960000000 + Derivative[42][F][s]/5220568743985916218538183570227200000000, F[s]*Subscript[u, 22, 19][s] -> ((-7214684000382012205121657974353922947613*s)/21829538269251690836859000000 + (4084901254655198246054702150284834467293*s^4)/21223162206216921646946250000 - (171978904263043612540357250836877692*s^7)/13755753281807264030428125 + (8290715902353515232640725423802271*s^10)/45852510939357546768093750 - (1019536734226850950278175408*s^13)/1119719436858548150625 + (1110082557509548239784*s^16)/733502276601719625 - (661*s^19)/882)*Derivative[1][F][s] + ((-440574814821386677326484880309174835929461*s^2)/1528067678847618358580130000000 + (5328137910887296234167157773269736326291*s^5)/84892648824867686587785000000 - (356652381780822311672993486478552337*s^8)/550230131272290561217125000 + (387563635603936549110828128836801*s^11)/20961147857992021379700000 - (33731334577278206076272789*s^14)/15676072116019674108750 + (594937326295834399153*s^17)/20538063744848149500 - s^20/882)*Derivative[2][F][s] + (7705652372315411308343994516031397/70995775908117060000000 - (70251892432627746672381942873114650630909*s^3)/1164242041026756844632480000000 + (1226142154900522980477547297098710123*s^6)/62883443573976064139100000 + (39726253075693584787174387974140293*s^9)/183410043757430187072375000 + (7880456561677886391162918271637*s^12)/3175931493635154754500000 + (3541546628903137151794681*s^15)/2012730246995118651000 + (11733646500808929289*s^18)/13692042496565433000)*Derivative[3][F][s] + ((290533111591206124486441744385501529203167*s)/2573587669638094077608640000000 + (1390251222421007438370459157887731002223*s^4)/60368105831017021573536000000 + (35061346225496110146752249326230616639*s^7)/8489264882486768658778500000 + (415456178630760863842982966368378187*s^10)/8803682100356648979474000000 + (11702979851446219263045491048609*s^13)/69870492859973404599000000 + (28058066961309300458746727*s^16)/326062300013209221462000 + (29584684479638647*s^19)/5134515936212037375)*Derivative[4][F][s] + ((1796233380533662975826218369021009322943641*s^2)/32598777148749191649709440000000 + (1885727859823085874596394961165647306737*s^5)/166320291575250977804640000000 + (17333282480927903350800857592316071293*s^8)/32340056695187690128680000000 + (26256453538659978436604965001213777*s^11)/7114086545742746650080000000 + (179759683244422675054440264973*s^14)/30568340626238364512062500 + (86968226207221259142479*s^17)/67929645836085254471250)*Derivative[5][F][s] + (-3121478374662756380865535087888453/4543729658119491840000000 + (13265751255683245699901308775491897750549867*s^3)/782370651569980599593026560000000 + (96184952615593811906427632444986803604223*s^6)/48898165723123787474564160000000 + (778484171307729274030835833084820963*s^9)/19404034017112614077208000000 + (3139033085217056010049467317911219*s^12)/21342259637228239950240000000 + (189940189232685572827943368783*s^15)/1834100437574301870723750000 + (50702844486047694866767*s^18)/8151557500330230536550000)*Derivative[6][F][s] + ((3977040078562236974718343677959697591416777*s)/1564741303139961199186053120000000 + (2489619134152696960425256243224979808376599*s^4)/782370651569980599593026560000000 + (7691940116698127795902439513513056073597*s^7)/42785895007733314040243640000000 + (6380405790144412892288821998983883527*s^10)/3622086349861021294412160000000 + (7823643466808044437283185752881*s^13)/2445467250099069160965000000 + (1586696339682307073447045393*s^16)/1834100437574301870723750000)*Derivative[7][F][s] + ((2461226472814016065845955621897027443692783*s^2)/1991488931269041526236794880000000 + (14973379138551297086694546786616477158533*s^5)/42127650469152801516547584000000 + (2432925325640080589880862483787129369*s^8)/253170976377120201421560000000 + (145936814484253914270747332366421997*s^11)/3169325556128393632610640000000 + (33669688920419002292325746657*s^14)/889260818217843331260000000 + (36978762495967483935641*s^17)/13790228853942119328750000)*Derivative[8][F][s] + (65264877264759895162422748609938907/672991272791184162816000000 + (18394513750349058078959876607657512488055761*s^3)/77889344867411401915039088640000000 + (2310850441545490612580717778276073542119*s^6)/96080606333155512230722560000000 + (1489236251544042970600979831765316499*s^9)/4753988334192590448915960000000 + (125772808006947904435469732312587*s^12)/176073642007132979589480000000 + (8296625946535952851156033*s^15)/36773943610512318210000000)*Derivative[9][F][s] + ((1180900402935963378170782403999253578184527*s)/28612412400273576213687828480000000 + (16745467689581988875649756325010914820340013*s^4)/701004103806702617235351797760000000 + (553346486953658247377029256750418352183*s^7)/547659456098986419715118592000000 + (8640944694595899445694942056769356831*s^10)/1369148640247466049287796480000000 + (318117473819462345842383423719*s^13)/50041982465185162620168000000 + (34629998840147701763609*s^16)/66193098498922172778000000)*Derivative[10][F][s] + ((48727309616073129983031597541505175618959*s^2)/6358313866727461380819517440000000 + (471778919622728038120627261654934150009*s^5)/331914821878173587706132480000000 + (581945382111449388289519646996374073*s^8)/21732518099166127766472960000000 + (155771220544694019131086040135407*s^11)/2001679298607406504806720000000 + (2467259453850826020086661913*s^14)/83403304108641937700280000000)*Derivative[11][F][s] + (2964801335040260233587997791634723/10255105109198996766720000000 + (7498261596594820647068591260568165477593*s^3)/10014344340095751674790739968000000 + (2291486220521237160014591029012813735901*s^6)/43812756487918913577209487360000000 + (1078180092966752678909168162580287*s^9)/2402015158328887805768064000000 + (10167220325868414912733557766141*s^12)/18015113687466658543260480000000 + (202833867673451000861603*s^15)/3679557534204791369130000000)*Derivative[12][F][s] + ((1316301269228913230011541516174696952019*s)/14306206200136788106843914240000000 + (1544475976344011024722789134493018943*s^4)/36495423979940785986846720000000 + (468313031365688442722315014325764169*s^7)/384322425332622048922890240000000 + (337722638060940301176211461981091*s^10)/72060454749866634173041920000000 + (289300770712995884369064301*s^13)/132464071231372489288680000000)*Derivative[13][F][s] + ((60535744144930108659628906289884669941227*s^2)/5608032830453620937882814382080000000 + (1347400688604128682258922770069569617*s^5)/922373820798292917414936576000000 + (1388187546506911013077357291339459*s^8)/76864485066524409784578048000000 + (30933940385029581374351815049*s^11)/1059712569850979914309440000000 + (385344125284140801817*s^14)/111973010339283591960000000)*Derivative[14][F][s] + (25124682742282717682642779452163/64916287365886472355840000000 + (2673433954819055132790080173991562131*s^3)/4099439203547968521844162560000000 + (318421597358248702856179300872163*s^6)/10047645106735216965304320000000 + (1755788725921410620634603533*s^9)/10466296986182517672192000000 + (412824086253386465511277*s^12)/4205208610519761564720000000)*Derivative[15][F][s] + ((2985422664038833145841991965550100807*s)/42165660379350533367539957760000000 + (4984500430617067250030080511608273*s^4)/218313330366459862110044160000000 + (1970032739074491548175329435659*s^7)/4521440298030847634386944000000 + (60982483374700029699612481*s^10)/65213081221598763957504000000 + (173120943687358343*s^13)/1274842189294411926988800)*Derivative[16][F][s] + ((23378745047273309387940034915505207*s^2)/4472115494779602023829995520000000 + (14730227759705886209691831550243*s^5)/30142935320205650895912960000000 + (2758802817887733745217179*s^8)/735911506840958273826000000 + (3999349630345003437766763*s^11)/1412950093134639885745920000000)*Derivative[17][F][s] + (823114174995079159245541456757/5141369959378208610582528000000 + (7465446688760234861025968387408599*s^3)/36894952831931716696597463040000000 + (2005649528947930974131928560017*s^6)/307457940266097639138312192000000 + (3381411062167833991159751*s^9)/174692011514828204055859200000 + (15017052007435634152511*s^12)/4238850279403919657237760000000)*Derivative[18][F][s] + ((1603635489369736677175874589103*s)/79859205263921464711249920000000 + (34932358063829453491932386281*s^4)/7686448506652440978457804800000 + (8296792339809918177293438069*s^7)/153728970133048819569156096000000 + (284672459800653154840769*s^10)/5240760345444846121675776000000)*Derivative[19][F][s] + ((1848677286604438149086973572336987*s^2)/1869344276817873645960938127360000000 + (1442723035114136344753130046769*s^5)/23366803460223420574511726592000000 + (59848824706496081955087953*s^8)/224680802502148274754920448000000 + (17100904341398826631*s^11)/270903965225062534485120000000)*Derivative[20][F][s] + (10652451347584873209516048401/366322609605697363504005120000000 + (3154786384804699741100939011367*s^3)/124622951787858243064062541824000000 + (60188214667313861185003019*s^6)/118014158890017275628847104000000 + (2652521547403439656067*s^9)/3725574531285621902823936000000)*Derivative[21][F][s] + ((100644238640072324307219564523*s)/41084489600392827383756881920000000 + (46150866184359617592547596503*s^4)/124622951787858243064062541824000000 + (7249032033617780286934979*s^7)/2920850432527927571813965824000000 + (615316460165666038397*s^10)/782370651569980599593026560000000)*Derivative[22][F][s] + ((203016989970156144234248864633*s^2)/2492459035757164861281250836480000000 + (1240523912273135795270513*s^5)/389446724337057009575195443200000 + (242870417957694268459*s^8)/37446800417024712459153408000000)*Derivative[23][F][s] + (4139605617699144991355381/1758348526107347344819224576000000 + (2943464775905279462457581*s^3)/2124254860020310961319247872000000 + (738319565755165790803591*s^6)/46733606920446841149023453184000000 + (15257986592027226899*s^9)/2190637824395945678860474368000000)*Derivative[24][F][s] + ((3340017341133903912956029*s)/24277198400232125272219975680000000 + (13431673909706017315067*s^4)/1027112240009820684593922048000000 + (969216707253959895847*s^7)/23366803460223420574511726592000000)*Derivative[25][F][s] + ((46288510171941737253377407*s^2)/14954754214542989167687505018880000000 + (32111112622499685141691*s^5)/467336069204468411490234531840000000 + (598794272997409*s^8)/13514634736971324797288448000000)*Derivative[26][F][s] + (45069131646112913/482400144336720807906508800000 + (14341829989074430373203*s^3)/415409839292860810213541806080000000 + (218805693225631219*s^6)/1171268343870848149098332160000000)*Derivative[27][F][s] + ((23934540039891517414309*s)/6409180377661281071866073579520000000 + (516167410421064667*s^4)/2555494568445486870759997440000000 + (10512847458019*s^7)/51673603406066830107279360000000)*Derivative[28][F][s] + ((14651969629614574619*s^2)/262364109027069985398026403840000000 + (16732567685551*s^5)/28369821477840612607918080000000)*Derivative[29][F][s] + (489431700580267/264413312196593585687101440000000 + (543143844268853*s^3)/1388986459555076393283669196800000 + (97472774767*s^6)/144686089536987124300382208000000)*Derivative[30][F][s] + ((30931861147573*s)/620083240872801961287352320000000 + (50545136827*s^4)/39281291277010078995578880000000)*Derivative[31][F][s] + ((131525087618983*s^2)/277797291911015278656733839360000000 + (3959277877*s^5)/2480332963491207845149409280000000)*Derivative[32][F][s] + (3051750487/163314104592013685277327360000000 + (5540553679*s^3)/2939653882656246334991892480000000)*Derivative[33][F][s] + ((51159455983*s)/158741309663437302089562193920000000 + (11115947*s^4)/4177402885879929002356899840000000)*Derivative[34][F][s] + (3159474289*s^2*Derivative[35][F][s])/1799068176185622757015038197760000000 + (156824389/1679130297773247906547368984576000000 + (2857843*s^3)/944510792497451947432895053824000000)*Derivative[36][F][s] + (8822069*s*Derivative[37][F][s])/9445107924974519474328950538240000000 + (97*s^2*Derivative[38][F][s])/43702060959974641870810644480000000 + (419*Derivative[39][F][s])/1953274019858676136187755757568000000 + (193*s*Derivative[40][F][s])/205093772085160994299714354544640000000 + Derivative[42][F][s]/5742625618384507840392001927249920000000, F[s]*Subscript[u, 23, 18][s] -> ((1219163697553200319283868792748048456471*s)/6954008035911203452185000000 - (177460807992513500595411127316439285223*s^4)/1167781652495189468611875000 + (932827729796342927657707178811282538*s^7)/83258506705675545447328125 - (11782712611127483854190383532679697*s^10)/55505671137117030298218750 + (1872519320905622598595297888*s^13)/1601895270912468406875 - (2014601580510176763218*s^16)/887923808517871125 + (481133*s^19)/385434)*Derivative[1][F][s] + ((35758339115281534819409241582642778615177*s^2)/168160557959307283480110000000 - (272612761822237477073165284930385101697*s^5)/9342253219961515748895000000 + (355856619702868532606902345763026817*s^8)/166517013411351090894656250 - (4277038840117883137821345542651*s^11)/1335474794276499977100000 + (13793931842879251603570211059*s^14)/246691871720520134658750 - (21784634464494882973*s^17)/1462462743441199500 + (1319*s^20)/385434)*Derivative[2][F][s] + (-6035836140285659015995846086864623/171884510093336040000000 + (12074759609766239054562764440701532649597*s^3)/82902684035961013704480000000 + (5894317029998380945369840365877188857*s^6)/1141830949106407480420500000 + (105334109901846520460722739512836157*s^9)/222022684548468121192875000 + (5377887862437832216179468883061*s^12)/3844548650189924176500000 + (6344959606184535103826243*s^15)/1686782028858257331000 - (540643229007908063*s^18)/16574577759000261000)*Derivative[3][F][s] + ((-39674259908700293332996801660755139054693*s)/11838503280335232756999744000000 + (195714679507515216399522919365221251750747*s^4)/3288473133426453543611040000000 + (33115779221016456643587534054607274167*s^7)/10276478541957667323784500000 + (628351653197164044897712735265696051*s^10)/10657088858326469817258000000 + (666952046379130392783359543993*s^13)/4451582647588333257000000 + (1680435451122174820430831*s^16)/15788279790113288618160 + (2572669179545813*s^19)/654259648381589250)*Derivative[4][F][s] + ((1034903652885891381036628396484810406213977*s^2)/39461677601117442523332480000000 + (1933097327251871628129630610359518151727*s^5)/128122329873757930270560000000 + (35266638499799678970193276560731387501*s^8)/68509856946384448825230000000 + (386794948291586078364902519176455301*s^11)/94729678740679731708960000000 + (424022413354735056144855821693*s^14)/74007561516156040397625000 + (3465951599271341289026*s^17)/2418547761965883673125)*Derivative[5][F][s] + (14717317748550656401899275812095527/2750152161493376640000000 + (13425652245545348520021662167246621027210117*s^3)/947080262426818620559979520000000 + (131992814821779161270039166876479541937403*s^6)/59192516401676163784998720000000 + (33538234324098867400512386272903597609*s^9)/822118283356613385902760000000 + (44276588508409263683171137380700673*s^12)/284189036222039195126880000000 + (230183479714701506769221978869*s^15)/2220226845484681211928750000 + (3758708753519891224343*s^18)/580451462871812081550000)*Derivative[6][F][s] + ((1672315435189046033998773217118279505204223*s)/378832104970727448223991808000000 + (2964834932421204064088074090631525745595391*s^4)/947080262426818620559979520000000 + (2485370780582645043587405357563515581*s^7)/12828099529775020015324800000 + (1592943101095724045155367874634011331*s^10)/876926168913720944962944000000 + (19677864024679159505590171510663*s^13)/5920604921292483231810000000 + (1925223920092791712707698729*s^16)/2220226845484681211928750000)*Derivative[7][F][s] + ((39657367652710413800753273844540113001919141*s^2)/26518247347950921375679426560000000 + (1214983751516602324706468352872343950807923*s^5)/3314780918493865171959928320000000 + (1051504158751858832798234740102239839329*s^8)/103586903702933286623747760000000 + (364511180445821302987003258518552089*s^11)/7673103977995058268425760000000 + (91913113122282635552425747447*s^14)/2368241968516993292724000000 + (17294311912523037414773*s^17)/6472964564095280501250000)*Derivative[8][F][s] + (599152036337959506576251120156820991/8146736460103808286720000000 + (24527921421978918433184437515913569530101951*s^3)/94287101681603276002415738880000000 + (55456338573252601339413805456009451205881*s^6)/2209853945662576781306618880000000 + (3766998005397312897027021103541069459*s^9)/11509655966992587402638640000000 + (1838593357394185676687770334711*s^12)/2507550319606228192296000000 + (193223753774786354505158081*s^15)/845800703041783318830000000)*Derivative[9][F][s] + ((1388335108469143650637028175412814433121517*s)/34636078168752223837622108160000000 + (21663770057431072641693587059039497184701469*s^4)/848583915134429484021741649920000000 + (3494973927979267016618099793207212231327*s^7)/3314780918493865171959928320000000 + (10834250578061732142343839041402864503*s^10)/1657390459246932585979964160000000 + (37249971371558849015595479045503*s^13)/5754827983496293701319320000000 + (3977384704527239367478471*s^16)/7612206327376049869470000000)*Derivative[10][F][s] + ((20317294835962235537174836047029256209149*s^2)/2565635419907572136120156160000000 + (1205187752592520749248787502025350699237*s^5)/803583252968209738656952320000000 + (146396297895698014462762638919524433*s^8)/5261557013482325669777664000000 + (3678588664835546890364147947376471*s^11)/46038623867970349610554560000000 + (94496703247401905256298559*s^14)/3170704123138453829928000000)*Derivative[11][F][s] + (53476315660116602893294772075982601/156417340033993119105024000000 + (95078533859179184583113005015258847448277*s^3)/121226273590632783431677378560000000 + (52786379406457096822447347217849448147*s^6)/964299903561851686388342784000000 + (2327202452971943301157390841996887*s^9)/5022395331051310866605952000000 + (237733727117462890810875052475287*s^12)/414347614811733146494991040000000 + (2318234012869195298599063*s^15)/42314911643355100744995000000)*Derivative[12][F][s] + ((34547152188123274516584794347205197373*s)/346360781687522238376221081600000 + (671791280156216732212091555974608843809*s^4)/15153284198829097928959672320000000 + (11191321189337548128487866666895280633*s^7)/8839415782650307125226475520000000 + (7952462451734088459572260634816929*s^10)/1657390459246932585979964160000000 + (3342313322181665552211570197*s^13)/1523336819160783626819820000000)*Derivative[13][F][s] + ((77716769459100107383666705433824920731459*s^2)/6788671321075435872173933199360000000 + (161622733719327933023584704699950485337*s^5)/106072989391803685502717706240000000 + (6582579716570218492239642980280389*s^8)/353576631306012285009059020800000 + (360525688935106234052423087689*s^11)/12186694553286269014558560000000 + (3258215718323387809037*s^14)/956569431184165542744000000)*Derivative[14][F][s] + (930686042775789432166863139921429/2346260100509896786575360000000 + (3799090501678269313626794160613847419*s^3)/5546300098917839764847984640000000 + (690059802155226591007907102110867*s^6)/21008712495900908200181760000000 + (93325353124538394759141323*s^9)/544626313760628747648000000 + (9502650029373665961213679*s^12)/96719798041954515988560000000)*Derivative[15][F][s] + ((410514842353712767318612459998767549*s)/5541772507000355814019537305600000 + (4040215047080702012785737847714816367*s^4)/169716783026885896804348329984000000 + (23296603163213785048836716368283*s^7)/51996563427354747795449856000000 + (7085431741275325719237872471*s^10)/7499504340483857855112960000000 + (46569514276038086907989*s^13)/348191272951036257558816000000)*Derivative[16][F][s] + ((6183930904059067767452252140806569647*s^2)/1131445220179239312028988866560000000 + (175293604916210587471645165103003*s^5)/346643756182364985302999040000000 + (2068116631375943062347973289*s^8)/541630869034945289535936000000 + (18337593432782978106828043*s^11)/6499570428419343474431232000000)*Derivative[17][F][s] + (100670253070733286366001966043947/591257545328493990216990720000000 + (22319249010293100875823093523744253*s^3)/106072989391803685502717706240000000 + (1893014056828017371247458693347*s^6)/282861305044809828007247216640000 + (78297437969762780672215643*s^9)/4017916264841048693284761600000 + (17807164236921860296367*s^12)/5131239811910008006129920000000)*Derivative[18][F][s] + ((357886186916175686618991582227*s)/17014213837281794165849456640000 + (82938232664271028340424154350151*s^4)/17678831565300614250452951040000000 + (193777165068073148198545318433*s^7)/3535766313060122850090590208000000 + (18806363562156215924099279*s^10)/348924307209880544416834560000000)*Derivative[19][F][s] + ((2324525302337161350459906361750739*s^2)/2262890440358478624057977733120000000 + (1786729065447369695273880260419*s^5)/28286130504480982800724721664000000 + (944530821160529027684097821*s^8)/3535766313060122850090590208000000 + (2078855618598187774193*s^11)/33824295086672093591427840000000)*Derivative[20][F][s] + (21443798724415606405835597/709509054394192788260388864000 + (786731315786889768553662669757*s^3)/30171872538113048320773036441600000 + (162217182911653418752422101*s^6)/314290338938677586674719129600000 + (44382091973522541258067*s^9)/63138684161787908037331968000000)*Derivative[21][F][s] + ((327974873240499451410429381041*s)/129308025163341635660455870464000000 + (190598684464104247235571637*s^4)/504546363513596125765435392000000 + (4381315788797736667687999*s^7)/1767883156530061425045295104000000 + (1842176215788640307*s^10)/2422200159659382661278720000000)*Derivative[22][F][s] + ((252416595863816152620443240081*s^2)/3017187253811304832077303644160000000 + (1211315635793334065083057*s^5)/377148406726413104009662955520000 + (163153778280519664349*s^8)/25621495022174803261526016000000)*Derivative[23][F][s] + (217975921979323594743311/89433914419436065747107840000000 + (637590850880553061985351917*s^3)/452578088071695724811595546624000000 + (68329691363486656485163*s^6)/4351712385304766584726880256000000 + (17724994964954744927*s^9)/2651824734795092137567942656000000)*Derivative[24][F][s] + ((406831404534266985207101*s)/2886339847396018653135175680000000 + (4331818704511841665511*s^4)/329867411130973560358305792000000 + (228973929852882996689*s^7)/5657226100896196560144944332800000)*Derivative[25][F][s] + ((56770282066788000523369399*s^2)/18103123522867828992463821864960000000 + (38432960736416275430053*s^5)/565722610089619656014494433280000000 + (1871899642366549*s^8)/44405228421477210048233472000000)*Derivative[26][F][s] + (1530374053020718231/16052241049642370775121920000000 + (17357008368745911123217*s^3)/502864542301884138679550607360000000 + (4877343740205400993*s^6)/26939171909029507429261639680000000)*Derivative[27][F][s] + ((29235964376065736455819*s)/7758481509800498139627352227840000000 + (25675861993335165247*s^4)/129308025163341635660455870464000000 + (56954883597817*s^7)/297123219584884273116856320000000)*Derivative[28][F][s] + ((106946147946405127*s^2)/1924840353308647420782968832000000 + (82800537810119*s^5)/145955265760995783285473280000000)*Derivative[29][F][s] + (237590633200886309/127711629790954701886869995520000000 + (152538094080005983*s^3)/399333607122084463069054894080000000 + (10444952927369*s^6)/16638900296753519294543953920000000)*Derivative[30][F][s] + ((804687006155171*s)/16299330902942222982410403840000000 + (49009372680469*s^4)/39933360712208446306905489408000000)*Derivative[31][F][s] + ((127578272271707*s^2)/277797291911015278656733839360000000 + (11968698787*s^5)/8149665451471111491205201920000000)*Derivative[32][F][s] + (29597488187/1609810459549849183447941120000000 + (2360974801*s^3)/1325726260805758151074775040000000)*Derivative[33][F][s] + ((1132386137191*s)/3651050122259057948059930460160000000 + (7046243*s^4)/2920840097807246358447944368128000)*Derivative[34][F][s] + (67950650923*s^2*Derivative[35][F][s])/41378568052269323411345878548480000000 + (17203247051/193099984243923509252947433226240000000 + (6165569*s^3)/2286710339730673135890166972416000000)*Derivative[36][F][s] + (7897*s*Derivative[37][F][s])/9146841358922692543560667889664000 + (311*s^2*Derivative[38][F][s])/160485719659738810903733207040000000 + (953*Derivative[39][F][s])/4868066829678743930746573946880000000 + (199*s*Derivative[40][F][s])/248271408313615940468075271290880000000 + Derivative[42][F][s]/6951599432781246333106107596144640000000, F[s]*Subscript[u, 24, 17][s] -> ((22247592505539064528942443580378695095239*s)/123317742503492007885414000000 - (269058607351552595432791850601934602827*s^4)/5709154745532037402102500000 - (216338950431491581930739178952144444*s^7)/83258506705675545447328125 + (1053727005575912477694387993509197*s^10)/9250945189519505049703125 - (4097931808822468226535823109*s^13)/3915743995563811661250 + (6920712525706437371714*s^16)/2663771425553613375 - (336925*s^19)/192717)*Derivative[1][F][s] + ((88590246491514944596564554499406529011*s^2)/533381239201955051407500000 + (13708303536568294482290137727772160681*s^5)/1427288686383009350525625000 + (243673152152018125790460515750432713*s^8)/666068053645404363578625000 + (1097083116301209848670657106237*s^11)/62191228164837008737500 - (105981565152182357489338138*s^14)/13705103984473340814375 + (6723098215445525607571*s^17)/149171199831002349000 - (1319*s^20)/385434)*Derivative[2][F][s] + (-1670281896852025951506235492868257/28647418348889340000000 + (174836851487990618890935188137815887333669*s^3)/1644236566713226771805520000000 + (722708923148738366439613960711510123*s^6)/50748042182506999129800000 + (21446957340866794654044627352631507*s^9)/68314672168759421905500000 + (19355410936601255218080910568909*s^12)/7048339192014860990250000 + (718309083973142054325017*s^15)/487292586114607673400 + (32635499512134910177*s^18)/24861866638500391500)*Derivative[3][F][s] + ((-69122842254037843352781967790298969371281*s)/39461677601117442523332480000000 + (460329787157606501787297339836919264233*s^4)/8769261689137209449629440000 + (9716034387716720182609082948801159111*s^7)/2283661898212814960841000000 + (26587853033865337894918034515669633*s^10)/484413129923930446239000000 + (1497354396973961652831511704241*s^13)/8055244790874126846000000 + (3018782337864531970022983*s^16)/35085066200251752484800 + (252877849234846789*s^19)/37292799957750587250)*Derivative[4][F][s] + ((4818297915601482080653693997941136896957*s^2)/142977092757671893200480000000 + (2248221497558862231243410538082089171011*s^5)/149476051519384251982320000000 + (18100419755345850512377762634166866003*s^8)/30448825309504199477880000000 + (16279926286038916791131442046797431*s^11)/3947069947528322154540000000 + (633356139711218408256305586461*s^14)/98676748688208053863500000 + (93134976346102049398393*s^17)/73093887917191151010000)*Derivative[5][F][s] + (1425577926599425330216221091907924159/198010955627523118080000000 + (2622281146548632832245553379733856719877239*s^3)/157846710404469770093329920000000 + (11533416990983313193070598985021063471283*s^6)/4932709700139680315416560000000 + (3280583017501227289016387600454289943*s^9)/73077180742810078746912000000 + (22900797746612343825302347990430359*s^12)/142094518111019597563440000000 + (81647447095749792328623567787*s^15)/740075615161560403976250000 + (521114457679654318747*s^18)/84339101442912866550000)*Derivative[6][F][s] + ((326224679311477952951631304445228944098289*s)/66461772801882008460349440000000 + (100911695375219429852890022006544466975411*s^4)/28699401891721776380605440000000 + (28495271510433401733393875250178043826949*s^7)/138115871603911048831663680000000 + (33995755293216819246326269643273537*s^10)/17399328748288113987360000000 + (21274185004500579286648875919*s^13)/6182323273190897910000000 + (2658267448286185178910346853*s^16)/2960302460646241615905000000)*Derivative[7][F][s] + ((275555930807646556363260587308974312811981*s^2)/169988765050967444715893760000000 + (246398662376933488780812974210255146969*s^5)/611724275615938209358233600000 + (543489290435549798870235731631024751613*s^8)/50223953310513108666059520000000 + (21447136021044688699236487807377151*s^11)/426283554333058792690320000000 + (708175725558774373414344829001*s^14)/17761814763877449695430000000 + (142532478868241560993693*s^17)/52862543940111457426875000)*Derivative[8][F][s] + (9652907174813487941644842857350507/135778941001730138112000000 + (260444254020123208797964730915461829672941*s^3)/924383349819639960807997440000000 + (1541692054136560479767316676760984587073*s^6)/56662921683655814905297920000000 + (5325676921157450640752742004442435033*s^9)/15346207955990116536851520000000 + (6045923810427715643595686910077*s^12)/7894139895056644309080000000 + (24480531494118301065525293*s^15)/105725087880222914853750000)*Derivative[9][F][s] + ((7061372813588109577476284736907785354229027*s)/161635031454177044575569838080000000 + (7807681538507193345836976022903145520921127*s^4)/282861305044809828007247216640000000 + (249931016771902931753993376391790444791*s^7)/220985394566257678130661888000000 + (18246669167690651746808235507222133*s^10)/2656074453921366323685840000000 + (315085328414749852328110769*s^13)/47294773039910369011500000 + (63353966418711506455349*s^16)/121795301238016797911520000)*Derivative[10][F][s] + ((77737590666098828890001653577954201110891*s^2)/8979723969676502476420546560000000 + (9508080730812443389859487034900564509709*s^5)/5892943855100204750150983680000000 + (129506093473271368595145513378578611*s^8)/4384630844568604724814720000000 + (159220226830964741280992730684089*s^11)/1918275994498764567106440000000 + (123608018765015670176142913*s^14)/4098880330125565314330000000)*Derivative[11][F][s] + (1228280383686639368806179274804216427/3128346800679862382100480000000 + (1376442292266497723002600071157071089653*s^3)/1616350314541770445755698380800000 + (1033397592938237708910022767905253398699*s^6)/17678831565300614250452951040000000 + (8955778899034881840535791274972547*s^9)/18415449547188139844221824000000 + (40573944846123268420972386272363*s^12)/69057935801955524415831840000000 + (255296844143050962415153*s^15)/4701656849261677860555000000)*Derivative[12][F][s] + ((3205673355504800891075829913138781644951*s)/29388187537123099013739970560000000 + (482160450481313331799611231911865632047*s^4)/10102189465886065285973114880000000 + (21446098735063103103510161807505881*s^7)/16013434388859252038453760000000 + (343229602416649251208252854597137*s^10)/69057935801955524415831840000000 + (2241907014959782124562112711*s^13)/1015557879440522417879880000000)*Derivative[13][F][s] + ((28043024593557983921190501520604897686283*s^2)/2262890440358478624057977733120000000 + (31229316155115445200890324866907537*s^5)/19216121266631102446144512000000 + (11473610710921603060171901475350119*s^8)/589294385510020475015098368000000 + (3604561515112087454066812003*s^11)/119477397581237931515280000000 + (37415374743919240754011*s^14)/11159976697148597998680000000)*Derivative[14][F][s] + (9243403396063220188839899201377837/21898427604759036674703360000000 + (962853630260938592518719661707070519*s^3)/1309543078911156611144663040000000 + (667561885505572422232497824065117*s^6)/19257986454575832516833280000000 + (28369178669586855146621307581*s^9)/160483220454798604306944000000 + (704323051033123623603091*s^12)/7164429484589223406560000000)*Derivative[15][F][s] + ((561818581988829436814200985279978057*s)/7027610063225088894589992960000000 + (3580637805805894632892377580635759221*s^4)/141430652522404914003623608320000000 + (8094802347036305186312326703147*s^7)/17332187809118249265149952000000 + (191722009175844480543255391*s^10)/199986782412902876136345600000 + (15167573853566302712231*s^13)/116063757650345419186272000000)*Derivative[16][F][s] + ((275990987296703504009530446982234109*s^2)/47143550840801638001207869440000000 + (122928060898692247660544834157403*s^5)/231095837454909990201999360000000 + (1332985147211889039732832883*s^8)/339846819786632338532352000000 + (2762453090311039600571023*s^11)/984783398245355071883520000000)*Derivative[17][F][s] + (141437922827290616682075589649/761684438426401275641856000000 + (15783957273641027585256269577572761*s^3)/70715326261202457001811804160000000 + (16380003395106944822556962996467*s^6)/2357177542040081900060393472000000 + (1158926535003810419442670453*s^9)/58929438551002047501509836800000 + (11503436543783050327603*s^12)/3420826541273338670753280000000)*Derivative[18][F][s] + ((186395167680304565347607304752621*s)/8288975972009079209003581440000000 + (46375151702025692696062609398763*s^4)/9428710168160327600241573888000000 + (33016391077316214628985403607*s^7)/589294385510020475015098368000000 + (247567147005666048348971*s^10)/4652324096131740592224460800000)*Derivative[19][F][s] + ((819516351120875831399033458815353*s^2)/754296813452826208019325911040000000 + (615832668278183318086997908351*s^5)/9428710168160327600241573888000000 + (631637801604134458881645427*s^8)/2357177542040081900060393472000000 + (9313815673538524749121*s^11)/157846710404469770093329920000000)*Derivative[20][F][s] + (2703867854357601531766939853/84465363618356284316712960000000 + (684737836112228668713622137133*s^3)/25143227115094206933977530368000000 + (2021609839538047634242291*s^6)/3851597290915166503366656000000 + (57969527031804408305113*s^9)/84184912215717210716442624000000)*Derivative[21][F][s] + ((4554433558921660817564554859*s)/1703663045630324580506664960000000 + (19551206136494017723652326847*s^4)/50286454230188413867955060736000000 + (55969426456367496287753*s^7)/22665168673462325962119168000000 + (39673327824294105889*s^10)/54903203618946006988984320000000)*Derivative[22][F][s] + ((3977580328790835045610875311*s^2)/45714958391080376243595509760000000 + (16527146598551361308461*s^5)/5089722088075750391493427200000 + (211259647259973716759*s^8)/34161993362899737682034688000000)*Derivative[23][F][s] + (7290627317515516269275417/2838036217576771153041555456000000 + (217630864997781628789681009*s^3)/150859362690565241603865182208000000 + (292860941556532123315909*s^6)/18857420336320655200483147776000000 + (11096959508543452417*s^9)/1767883156530061425045295104000000)*Derivative[24][F][s] + ((17970095374421057905021879*s)/123150500155563462533767495680000000 + (142150550063669604367753*s^4)/10775668763611802971704655872000000 + (91759878989508139237*s^7)/2357177542040081900060393472000000)*Derivative[25][F][s] + ((19271160171616260873036763*s^2)/6034374507622609664154607288320000000 + (6284002950444590236637*s^5)/94287101681603276002415738880000000 + (2024062431250667*s^8)/51806099825056745056272384000000)*Derivative[26][F][s] + (115148621429853461/1175170276429304825276006400000 + (1442750689505170935523*s^3)/41905378525157011556629217280000000 + (10176693576377057*s^6)/59077131379450674186977280000000)*Derivative[27][F][s] + ((428930150336885504267*s)/112441761011601422313439887360000000 + (10401027292351515023*s^4)/53878343818059014858523279360000000 + (17335509838831*s^7)/99041073194961424372285440000000)*Derivative[28][F][s] + ((27650544919828649051*s^2)/502864542301884138679550607360000000 + (985896383064751*s^5)/1848766699639279921615994880000000)*Derivative[29][F][s] + (957165044039160599/510846519163818807547479982080000000 + (575790251917627*s^3)/1566014145576801815957078016000000 + (625145507131*s^6)/1109260019783567952969596928000000)*Derivative[30][F][s] + ((14735058969400927*s)/304254176854921495671660871680000000 + (2913279291877*s^4)/2559830814885156814545223680000000)*Derivative[31][F][s] + ((931156489581163*s^2)/2129779237984450469701626101760000000 + (24589845037*s^5)/19015886053432593479478804480000000)*Derivative[32][F][s] + (89362079363/5008299207488419681838039040000000 + (54975930991*s^3)/33806019650546832852406763520000000)*Derivative[33][F][s] + ((4965356677*s)/17021212691184419338274734080000000 + (1263884813*s^4)/608508353709842991343321743360000000)*Derivative[34][F][s] + (10161292277*s^2*Derivative[35][F][s])/6896428008711553901890979758080000000 + (1420181249/17164443043904311933595327397888000000 + (1723793*s^3)/762236779910224378630055657472000000)*Derivative[36][F][s] + (23142673*s*Derivative[37][F][s])/30489471196408975145202226298880000000 + (10033*s^2*Derivative[38][F][s])/6365933546502972832514750545920000000 + (337*Derivative[39][F][s])/2006233602534270226004648656896000000 + (s*Derivative[40][F][s])/1591483386625743208128687636480000000 + Derivative[42][F][s]/9268799243708328444141476794859520000000, F[s]*Subscript[u, 25, 16][s] -> ((-8288239583028093470578986845427907384867*s)/18505063400884154844750000000 + (402618985501902491650280575295687739077*s^4)/1679163160450599235912500000 - (1430888425738560934176762108120181672*s^7)/122438980449522860951953125 + (171899656782130164172414311502553*s^10)/2720866232211619132265625 + (35116042319767835872426301*s^13)/88591493112303431250 - (1870431936665562562514*s^16)/783462183986356875 + (184049129*s^19)/81904725)*Derivative[1][F][s] + ((-43765053795646844924559894654038403657737*s^2)/113343513330415448424093750000 + (31318457041430533122301386739081561439*s^5)/419790790112649808978125000 - (95672461509003463510021828483725479*s^8)/979511843596182887615625000 + (3596081192767350063507549351769*s^11)/310956140824185043687500 + (182726523963804317303705896*s^14)/4030912936609806121875 - (913880194219302679591*s^17)/43873882303235985000 + (946009*s^20)/163809450)*Derivative[2][F][s] + (3058156627035856535672481376998259/21064278197712750000000 - (5181401553350196806455270704140372827259*s^3)/69085570029967511420400000000 + (2878462709615235830942285386281104477*s^6)/124382456329674017475000000 + (477792179838383335049632677772505321*s^9)/1306015791461577183487500000 + (4626873573464423789958206760721*s^12)/2073040938827900291250000 + (321986275808901014140771*s^15)/79622971587354195000 - (3005696771361062707*s^18)/7312313717205997500)*Derivative[3][F][s] + ((8892231747950138457351664326506967748956353*s)/58031878825172709593136000000000 + (2777099819010309810257955714436334276791*s^4)/84841928106977645604000000000 + (1547877942571485750112761709368126151*s^7)/305302392809199861075000000 + (494261862294816670961862359194623863*s^10)/7836094748769463100925000000 + (2981579714636585476914750336893*s^13)/16584327510623202330000000 + (6054246595011652745149063*s^16)/51595685588605518360000 + (34364694810041021*s^19)/10968470575808996250)*Derivative[4][F][s] + ((178944716754492071732778749966187962594857*s^2)/2417994951048862899714000000000 + (41938603202209522141011830151577779179*s^5)/2763422801198700456816000000 + (5936660156844196543644795575024717719*s^8)/8955536855736529258200000000 + (487152265121413681085564851730753*s^11)/105536629613056742100000000 + (186939261820522810126518227449*s^14)/29022573143590604077500000 + (3045717911480513348803*s^17)/1954382029871421150000)*Derivative[5][F][s] + (-41873687597465369196201813195396197/58238516361036211200000000 + (3482139312421230104123526773307284762099*s^3)/155269241003806580851200000000 + (285380018426448913737288436337835785989*s^6)/111599766971485979986800000000 + (5284835881315341183936162653709312233*s^9)/107466442268838351098400000000 + (36751814854797940976019214696947319*s^12)/208962526633852349358000000000 + (1062682201284186429069783061*s^15)/9463882546823023068750000 + (2153615376259801859843*s^18)/322473034928784489750000)*Derivative[6][F][s] + ((371631899219405285350590904377701551976957*s)/109236477788560394528256000000000 + (34993328010809672720333187951186072265271*s^4)/8441000556388757759001600000000 + (9260253303024190808491354175355246898127*s^7)/40622315177620896715195200000000 + (379175289113121883816494843776491703*s^10)/179110737114730585164000000000 + (96074411330384537009968779450587*s^13)/26120315829231543669750000000 + (788348899946772277972811137*s^16)/870677194307718122325000000)*Derivative[7][F][s] + ((14452038820124222831141509982188270501211*s^2)/8830938082091499285912000000000 + (591900002713534542607768775289442412654771*s^5)/1299914085683868694886246400000000 + (148495569033481266649591194092420364383*s^8)/12499173900806429758521600000000 + (519534107953487145993149669499323*s^11)/9644424306177800739600000000 + (1090118144577837551689403494649*s^14)/26120315829231543669750000000 + (11899471369231466583697*s^17)/4442230583202643481250000)*Derivative[8][F][s] + (256500593995786162000314392051076127/1996749132378384384000000000 + (1423627620211854404715666166663624503506683*s^3)/4621916749098199804039987200000000 + (6543807131909116771812233081665110148513*s^6)/216652347613978115814374400000000 + (1700093435380506996448616302373765569*s^9)/4513590575291210746132800000000 + (2164922802336383271951451106131*s^12)/2679006751716055761000000000 + (2302968028314405449008079*s^15)/9717379400755782615234375)*Derivative[9][F][s] + ((399195212028266593134331502030277449957*s)/7294723819791542688153600000000 + (2543786932400828329266979156368741313057499*s^4)/83194501483767596472719769600000000 + (2013668751797684505783498986769741953723*s^7)/1624892607104835868607808000000000 + (373293138192253785628369071123025249*s^10)/50777893972026120893994000000000 + (1623190706344574221247903707177*s^13)/235082842463083893027750000000 + (62091140446066134248851*s^16)/119726428552627396500000000)*Derivative[10][F][s] + ((9135738138485060871900826066524589*s^2)/916194467800055808000000000 + (15421924113604365074266301851324239598777*s^5)/8666093904559124632574976000000000 + (205958918325320215420318333073382823*s^8)/6447986536130301065904000000000 + (246414312917434936212010814615681*s^11)/2820994109557006716333000000000 + (2396146253097166797184364941*s^14)/78360947487694631009250000000)*Derivative[11][F][s] + (104334416686686137694302181447814267/270618235352929271808000000000 + (56713648834554807949403844029878329109753*s^3)/59424643916976854623371264000000000 + (1659333664667460279584567031102981038459*s^6)/25998281713677373897724928000000000 + (610081229989917804577126311683947*s^9)/1177458410945533238121600000000 + (61562169477697992111392916898187*s^12)/101555787944052241787988000000000 + (74131601141621811912353*s^15)/1382840249782846429575000000)*Derivative[12][F][s] + ((124412190283511498594105742287422445023*s)/1044828904034757883487846400000000 + (782800572343206603505258377621444259279*s^4)/14856160979244213655842816000000000 + (18393930586723724600581643578914527*s^7)/12744255741998712694963200000000 + (48037973234521833718299837553423*s^10)/9232344358550203798908000000000 + (664321626727992292999919303*s^13)/298693493953094828788200000000)*Derivative[13][F][s] + ((45554167289406721943487259803520668306299*s^2)/3327780059350703858908790784000000000 + (153940943536764771588328006658409947*s^5)/86950774962131685276672000000000 + (3580181727107653172941908578176571*s^8)/173321878091182492651499520000000 + (4862243475142673727396802943*s^11)/157207102080576225678000000000 + (591795498036133717873*s^14)/180348686120694861000000000)*Derivative[14][F][s] + (456856163153431414553655425203919/920102000199959524147200000000 + (65213025992894354068144599860119489*s^3)/80802740368849646923776000000000 + (17919014461201956172109609961706829*s^6)/481449661364395812920832000000000 + (43441841830277896680130535809*s^9)/236004735962939123980800000000 + (9316785687719276229072923*s^12)/94823331413680898028000000000)*Derivative[15][F][s] + ((6070705971912794709074528205161525747*s)/67913878762259262426710016000000000 + (5712353563969515806620539057005846549*s^4)/207986253709418991181799424000000000 + (966804216818731070511083291699*s^7)/1960654729538263491532800000000 + (4910454779642209519189010857*s^10)/5030627266578439221696000000000 + (21609849108383104643141*s^13)/170681996544625616450400000000)*Derivative[16][F][s] + ((445571467644386468730776544388168937*s^2)/69328751236472997060599808000000000 + (38645914401225519186583773218459*s^5)/67969363957326467706470400000000 + (34489740288745060087952642467*s^8)/8496170494665808463308800000000 + (44272334759500232937154787*s^11)/15930319677498390868704000000000)*Derivative[17][F][s] + (91096655608095173092901064383/451979929922787134668800000000 + (264240361139809832588255213276813*s^3)/1094664493207468374641049600000000 + (25295143867528859603476538647363*s^6)/3466437561823649853029990400000000 + (1722018630310038951683406223*s^9)/86660939045591246325749760000000 + (275488481206788200242499*s^12)/85520663531833466768832000000000)*Derivative[18][F][s] + ((352791832712758951536600008535511*s)/14405974282903479908696064000000000 + (362802374182990662826955412343271*s^4)/69328751236472997060599808000000000 + (49913093817820271792287554337*s^7)/866609390455912463257497600000000 + (8929127409625394206994483*s^10)/171041327063666933537664000000000)*Derivative[19][F][s] + ((1296557411630784234870385362617417*s^2)/1109260019783567952969596928000000000 + (945400213708300935274051277917*s^5)/13865750247294599412119961600000000 + (37222851434310947708831083*s^8)/138657502472945994121199616000000 + (33649979611440783229*s^11)/602928611170625554214400000000)*Derivative[20][F][s] + (2346882966562019401462966343/66884337706843211563008000000000 + (1065462201998446976532112062643*s^3)/36975333992785598432319897600000000 + (10313822091983806193761441*s^6)/19257986454575832516833280000000 + (82721340262461083024917*s^9)/123801341493701780465356800000000)*Derivative[21][F][s] + ((165200396001480779373213128023*s)/57623897131613919634784256000000000 + (29815943040066959485382124383*s^4)/73950667985571196864639795200000000 + (530929964083301494903237*s^7)/216652347613978115814374400000000 + (2863451577677710891*s^10)/4249473964314706423296000000000)*Derivative[22][F][s] + ((67702396451481275617017136069*s^2)/739506679855711968646397952000000000 + (1214986666965812651222051*s^5)/369753339927855984323198976000000 + (297794226360856938263*s^8)/50238225533676084826521600000000)*Derivative[23][F][s] + (353728245596008212665117/129614368723820385140736000000000 + (329516640489553067935718317*s^3)/221852003956713590593919385600000000 + (422932738694411123186677*s^6)/27731500494589198824239923200000000 + (299530351332317111*s^9)/51996563427354747795449856000000)*Derivative[24][F][s] + ((5522235069638127045175199*s)/36220735339871606627578675200000000 + (29945152964610285702607*s^4)/2263795958741975414223667200000000 + (63791911842330889043*s^7)/1733218780911824926514995200000000)*Derivative[25][F][s] + ((2226497194408234914681271*s^2)/682621550636041817212059648000000000 + (896969717656385926577*s^5)/13865750247294599412119961600000000 + (383275767746237*s^8)/10883634417028727952998400000000)*Derivative[26][F][s] + (28332982075853466197/278238844860467760102113280000000 + (1052974133566522759349*s^3)/30812778327321332026933248000000000 + (52946390091386263*s^6)/330136910649871414574284800000000)*Derivative[27][F][s] + ((367299269774038273327*s)/95079430267162967397394022400000000 + (14654591019953548847*s^4)/79232858555969139497828352000000000 + (4502964655439*s^7)/29129727410282771874201600000000)*Derivative[28][F][s] + ((39908497052815607603*s^2)/739506679855711968646397952000000000 + (1326505214352763*s^5)/2718774558293058708258816000000000)*Derivative[29][F][s] + (61341095764382593/32662820918402737055465472000000000 + (5228199792302083*s^3)/15057828322853863614971904000000000 + (360593863813*s^6)/741483970443561465888768000000000)*Derivative[30][F][s] + ((2999674530949549*s)/63918944717420482283962368000000000 + (49956534322069*s^4)/48937942049275056748658688000000000)*Derivative[31][F][s] + ((6087917409323*s^2)/14985781297385663310594048000000000 + (868207961*s^5)/798986808967756028549529600000000)*Derivative[32][F][s] + (17938721461/1052163699052189008789504000000000 + (4725582299*s^3)/3314315652014395377686937600000000)*Derivative[33][F][s] + ((16200677195869*s)/60850835370984299134332174336000000000 + (25752636733*s^4)/15212708842746074783583043584000000000)*Derivative[34][F][s] + (12758873429*s^2*Derivative[35][F][s])/10141805895164049855722029056000000000 + (9341301829/126209140028708175982318583808000000000 + (1994189*s^3)/1120936441044447615632434790400000000)*Derivative[36][F][s] + (28158397*s*Derivative[37][F][s])/44837457641777904625297391616000000000 + (1591*s^2*Derivative[38][F][s])/1337380997164490090864443392000000000 + (1973*Derivative[39][F][s])/14751717665693163426504769536000000000 + (s*Derivative[40][F][s])/2212757649853974513975715430400000000 + Derivative[42][F][s]/13630587123100483006090407051264000000000, F[s]*Subscript[u, 26, 15][s] -> ((16411217621167254005317165694225795701711*s)/60141456052873503245437500000 - (789159201326469918171395228365354547557*s^4)/2728640135732223758357812500 + (1078649941874561578960983231842192971*s^7)/52618404821282551814062500 - (443367151275328459240465837472983*s^10)/1537880913858741248671875 + (48233390388191243474825087*s^13)/76582927549766137500 + (14522311674146966636522*s^16)/10185008391822639375 - (450002983*s^19)/163809450)*Derivative[1][F][s] + ((267572086054855611245634978996946948877017*s^2)/736732836647700414756609375000 - (2681013973649720185719116723319783895411*s^5)/43658242171715580133725000000 + (21524521414778823137761639537976044039*s^8)/6366826983375188769501562500 - (82734821140508439580313401174261*s^11)/64678877291430489087000000 + (1814499760639099458343665887*s^14)/52401868175927479584375 + (12121713568464980965619*s^17)/285180234971033902500 - (946009*s^20)/163809450)*Derivative[2][F][s] + (-11004939714999305452822067891809/294605289478500000000 + (8914588292329546251916560082443047980133*s^3)/35924496415583105938608000000 + (43091396990926628174389000101320204581*s^6)/9701831593714573363050000000 + (701244836060597339563436561419729693*s^9)/1061137830562531461583593750 + (241777499511406618250092396929263*s^12)/107798128819050815145000000 + (394879563061039954226807*s^15)/150864577744460580000 + (330788977802861478107*s^18)/190120156647355935000)*Derivative[3][F][s] + ((-1094420061833120194807034120962359946738109*s)/188603606181811306177692000000000 + (981966730217812851014019139323437727803191*s^4)/10477978121211739232094000000000 + (759435541789460191900531322797823635657*s^7)/174632968686862320534900000000 + (15909471430800423496198976569384343273*s^10)/203738463468006040624050000000 + (86915633084680242918815963619587*s^13)/431192515276203260580000000 + (235148222630874023118257*s^16)/2345258435845705380000 + (1122459619691819107*s^19)/142590117485516951250)*Derivative[4][F][s] + ((4518157025838650626595726382499020118397699*s^2)/125735737454540870785128000000000 + (123093328195038724161495841789877951453*s^5)/5526845602397400913632000000 + (5830169734183651133985928217420915593*s^8)/8315855651755348596900000000 + (252495789302801668933890391449506677*s^11)/48293561710934765184960000000 + (986812912256470433876497307407*s^14)/137197618496973764730000000 + (93292242272658348909727*s^17)/69869157567903306112500)*Derivative[5][F][s] + (333658122061904458296377231510117519/47318794543341921600000000 + (12131531621493447851926217676899715609955637*s^3)/603531539781796179768614400000000 + (476054918405487961208668250934627806466469*s^6)/150882884945449044942153600000000 + (387096328089620913092679769293161869*s^9)/7127876272933155940200000000 + (2095198216798789783159702296408526043*s^12)/10866051384960322166616000000000 + (21488525709454469215743594376*s^15)/176856305093755243597265625 + (26034726336841796783101*s^18)/4192149454074198366750000)*Derivative[6][F][s] + ((39512056501170530162996427096302734411739303*s)/6035315397817961797686144000000000 + (2674627750348119197158244444242674218330299*s^4)/603531539781796179768614400000000 + (4869771407761994384274024094511685644839*s^7)/18368351210750318514696960000000 + (43578163083149263941713690444925552017*s^10)/18627516659931980857056000000000 + (2678810211726897272231246825646017*s^13)/679128211560020135413500000000 + (673904117399354997131119799*s^16)/707425220375020974389062500)*Derivative[7][F][s] + ((16156482973060082837859685359561796910802907*s^2)/7347340484300127405878784000000000 + (17237689068659158476793662740128387002562331*s^5)/33797766227780586067042406400000000 + (28385253200258601523556868976799274290389*s^8)/2112360389236286629190150400000000 + (76638571291405269884802770163626789*s^11)/1303926166195238659993920000000 + (59480586498326287286527111239073*s^14)/1358256423120040270827000000000 + (84467034386134766936111*s^17)/31095614082418504368750000)*Derivative[8][F][s] + (3050942290213817012106477821460869891/25957738720918996992000000000 + (1317734888700055155193748197915291937592127*s^3)/3534406925780976320736460800000000 + (95849721721341711574178147995781417696183*s^6)/2816480518981715505586867200000000 + (556949531701090879727871082883687797*s^9)/1333560851790584993175600000000 + (783531115535270386969815673725803*s^12)/905504282080026847218000000000 + (602973901756631833667139889*s^15)/2487649126593480349500000000)*Derivative[9][F][s] + ((36900084352531547798800839979431905522831*s)/630628874220978865390878720000000 + (1012069859159533353311083513086912780360599*s^4)/28461276823394177740667289600000000 + (7313085581391018661458483179761685868481*s^7)/5280900973090716572975376000000000 + (12991342221867207313261524266984357263*s^10)/1624892607104835868607808000000000 + (13584705305185004991142033131211*s^13)/1880662739704671144222000000000 + (11523912163947679894437617*s^16)/22388842139341323145500000000)*Derivative[10][F][s] + ((39368930647636981389867776072619332883497*s^2)/3503493745672104807727104000000000 + (57032271874281315754734465526008576678989*s^5)/28164805189817155055868672000000000 + (5898117637578454912836170319684822043*s^8)/167647649939387827713504000000000 + (4196627685621117073216918503690811*s^11)/45135905752912107461328000000000 + (1147218752182529213001964559*s^14)/36875739994209238122000000000)*Derivative[11][F][s] + (1717520998670182678526404755711523/3571824534937731072000000000 + (418443476366801895103384269596490151919647*s^3)/386260185460349555051913216000000000 + (12057623371444741467506940263645329783091*s^6)/168988831138902930335212032000000000 + (15172429220522683840640675561807491*s^9)/27081543451747264476796800000000 + (255620087158460124437612259128923*s^12)/406223151776208967151952000000000 + (1824090423876093596467*s^15)/34571006244571160739375000)*Derivative[12][F][s] + ((388471986194030779831597351766973447413*s)/2759001324716782536085094400000000 + (4499017642173231879333627293005423379*s^4)/75796739690021498244096000000000 + (137309916831085690723380022335961991*s^7)/86660939045591246325749760000000 + (8940501184709370673165866330124693*s^10)/1624892607104835868607808000000000 + (83670736245395932400784329*s^13)/37336686744136853598525000000)*Derivative[13][F][s] + ((17904062839628160941819206583319653023529*s^2)/1138451072935767109626691584000000000 + (39102563017551507054255247084552274287*s^5)/19881038957517991804142592000000000 + (25027132236234055802013111554968367*s^8)/1126592207592686202234746880000000 + (4946392446211502314846649141209*s^11)/155320616855609310969864000000000 + (21277119939665794004167*s^14)/6667265490024438142593750000)*Derivative[14][F][s] + (5922334907768819532597782266685543/10466160252274539587174400000000 + (1786793148850149645665264826016919239*s^3)/1963559403211653511520256000000000 + (22107281745331185334972171154115193*s^6)/544247443281490918953984000000000 + (18528900914888771180033885741*s^9)/95876923984944019117200000000 + (40263820917717816344513603*s^12)/410901102792617224788000000000)*Derivative[15][F][s] + ((312244871279013978357200895703144730951*s)/3090081483682796440415305728000000000 + (82232335558677636137832235742433353527*s^4)/2703821298222446885363392512000000000 + (21818332875759249055551582889187*s^7)/41418831161495816258630400000000 + (2474953923777553315290134217553*s^10)/2485129869689748975517824000000000 + (134848269438021228956333*s^13)/1109432977540066506927600000000)*Derivative[16][F][s] + ((25923060801863488950036770984778005719*s^2)/3605095064296595847151190016000000000 + (6817292364993837544060966962803*s^5)/11045021643065551002301440000000 + (116725282446756979506103925369*s^8)/27612554107663877505753600000000 + (2269440664362077183386247329*s^11)/828376623229916325172608000000000)*Derivative[17][F][s] + (735294211032988778241367015507/3220357000699858334515200000000 + (71819871096104334192060418901780617*s^3)/270382129822244688536339251200000000 + (87202114022661833508213721857731*s^6)/11265922075926862022347468800000000 + (1412939285138880378809086049*s^9)/70412012974542887639671680000000 + (6776581800790769419006259*s^12)/2223537251827670135989632000000000)*Derivative[18][F][s] + ((3524481239887023766048052665938703*s)/128753395153449851683971072000000000 + (1271362812351007645677446915441167*s^4)/225318441518537240446949376000000000 + (334814486563768160458574995483*s^7)/5632961037963431011173734400000000 + (41073172782807942358185671*s^10)/808559000664607322178048000000000)*Derivative[19][F][s] + ((9228381308059256457346451973392843*s^2)/7210190128593191694302380032000000000 + (3232730317946958058359620641019*s^5)/45063688303707448089389875200000000 + (60389667032653753078608901*s^8)/225318441518537240446949376000000 + (4823181587474616054593*s^11)/92851006120276335349017600000000)*Derivative[20][F][s] + (55176743328741076593542969309/1412931634057062844268544000000000 + (14832776768966698729050328078421*s^3)/480679341906212779620158668800000000 + (2634178585193265485049839*s^6)/4814496613643958129208320000000 + (1416587126106483749017*s^9)/2210738240958960365452800000000)*Derivative[21][F][s] + ((25981486341827472948482894863*s)/8340300900628330473455616000000000 + (202110565158127558114860669947*s^4)/480679341906212779620158668800000000 + (110177011830768263259467*s^7)/45611020550311182276710400000000 + (99431975589708736903*s^10)/161480010643958844085248000000000)*Derivative[22][F][s] + ((84991762834873775791641182107*s^2)/873962439829477781127561216000000000 + (1534295609385694269722159*s^5)/462191674909819980403998720000000 + (6385152753294689837*s^8)/1141777853038092836966400000000)*Derivative[23][F][s] + (99633312875705552185360537/33910359217369508262445056000000000 + (170110167068185945290453391*s^3)/110926001978356795296959692800000000 + (205488309027075102135721*s^6)/13865750247294599412119961600000000 + (1340582620461519713*s^9)/259982817136773738977249280000000)*Derivative[24][F][s] + ((1272773908209662496246563*s)/7923285855596913949782835200000000 + (52283514344080950993521*s^4)/3961642927798456974891417600000000 + (21485038579429183877*s^7)/630261374877027246005452800000000)*Derivative[25][F][s] + ((79031647775085566956897*s^2)/23727487054193966908440576000000000 + (1715509597324388973143*s^5)/27731500494589198824239923200000000 + (30501344668060597*s^8)/990410731949614243722854400000000)*Derivative[26][F][s] + (5349876376297718059/50237569210917790018437120000000 + (53876392560955699733293*s^3)/1602264473020709265400528896000000000 + (2497352764419247463*s^6)/17167119353793313557862809600000000)*Derivative[27][F][s] + ((1481501907664454088431*s)/380317721068651869589576089600000000 + (357851705132871714647*s^4)/2060054322455197626943537152000000000 + (49860441490183*s^7)/378686456333676034364620800000000)*Derivative[28][F][s] + ((1005287890043013971153*s^2)/19227173676248511184806346752000000000 + (7637337440094217*s^5)/17672034628904881603682304000000000)*Derivative[29][F][s] + (6635658072800873/3559104757508169963405312000000000 + (101633138827333699*s^3)/318096623320287868866281472000000000 + (42623887662619*s^6)/106032207773429289622093824000000000)*Derivative[30][F][s] + ((16249193620228259*s)/363538998080328992990035968000000000 + (273322467139*s^4)/310641233711218621939728000000000)*Derivative[31][F][s] + ((7435252790167933*s^2)/20358183892498423607442014208000000000 + (194188147*s^5)/223716306510971687993868288000000)*Derivative[32][F][s] + (21213288703/1329818008524294441664512000000000 + (11838785341*s^3)/9942946956043186133060812800000000)*Derivative[33][F][s] + ((3544130243711*s)/15212708842746074783583043584000000000 + (9890197939*s^4)/7606354421373037391791521792000000000)*Derivative[34][F][s] + (789710203*s^2*Derivative[35][F][s])/780138915012619219670925312000000000 + (988891933/15776142503588521997789822976000000000 + (732119*s^3)/560468220522223807816217395200000000)*Derivative[36][F][s] + (4981*s*Derivative[37][F][s])/10302724641952643526033408000000000 + (2969*s^2*Derivative[38][F][s])/3579460904175547007901892608000000000 + (283*Derivative[39][F][s])/2897658827189728530206294016000000000 + (47*s*Derivative[40][F][s])/158212171964559177749263653273600000000 + Derivative[42][F][s]/22149704075038284884896911458304000000000, F[s]*Subscript[u, 27, 14][s] -> ((61412547834937017423588435829216692931813*s)/212179056954537719449903500000 + (6050382104698452106919028899695676850773*s^4)/147346567329540082951321875000 - (3653420430126913725251108708135499671*s^7)/201057694211848066405312500 + (131373865138277500659031116088245011*s^10)/318341349168759438475078125 - (1566364766968232571422934599459*s^13)/808485966142881113587500 + (12059434493317585904804*s^16)/30555025175467918125 + (4785349267*s^19)/1474285050)*Derivative[1][F][s] + ((20315997718401429794652084373000201156097*s^2)/94722793283275767611564062500 + (66444265362676475921547679801140769156537*s^5)/1178772538636320663610575000000 - (17399532287327423118523301173766496857*s^8)/15280384760100453046803750000 + (3067275856839428420043479281447087*s^11)/83158556517553485969000000 - (754247627164789619762458793*s^14)/108834649288464765290625 - (314807174616390671617*s^17)/855540704913101707500 + (12154291*s^20)/1474285050)*Derivative[2][F][s] + (-4206985012620038436017365232356031/37915700755882950000000 + (6994008715934610867679640400031377226126297*s^3)/56581081854543391853307600000000 + (321873076071417872170455039083708456363*s^6)/10477978121211739232094000000 + (62625670806795387854218960047160861*s^9)/195902368719236577523125000 + (577875081429569494434897837356389*s^12)/138597594195922476615000000 + (184158264491371215322842809*s^15)/59183286410459271060000 - (23474446067902031003*s^18)/33550615878945165000)*Derivative[3][F][s] + ((-409366715017795983611366399045513977684367*s)/339486491127260351119845600000000 + (16033246731576618366081529504014859300627*s^4)/221886595508013301385520000000 + (88228438486871209941048703991140482041*s^7)/12246987414403331569980000000 + (9044475081156134827914811257011860007*s^10)/122243078080803624374430000000 + (962015364086252599359267038765077*s^13)/3880732637485829345220000000 + (1119686649634791790181371409*s^16)/9055042820800268472180000 + (520724052292953962*s^19)/213885176228275426875)*Derivative[4][F][s] + ((13530221084991928672119371718270040876737731*s^2)/226324327418173567413230400000000 + (2520232746529356749956289817043437552711841*s^5)/113162163709086783706615200000000 + (117224760042167547532921080503818988411*s^8)/128301772912796806923600000000 + (1108608038192679936837041327486343353*s^11)/197564570635642221211200000000 + (107987671159577806505959759670617*s^14)/13582564231200402708270000000 + (73160451043264246471906*s^17)/42874255780304301478125)*Derivative[5][F][s] + (3668935620756417935078394318529519243/283912767260051529600000000 + (8867434261527041571286594006901333587879991*s^3)/319516697531539153995148800000000 + (4743631547159676780005487276693264753922097*s^6)/1357945964509041404479382400000000 + (61270238342972048943903017772835057853*s^9)/943018030909056530888460000000 + (35396517394805600391888578883203359*s^12)/167170021307081879486400000000 + (6552444959683649764911401642047*s^15)/50934615867001510156012500000 + (46137114053132517660139*s^18)/6658119721176667994250000)*Derivative[6][F][s] + ((88710095851513508204516231593196689966798397*s)/10863567716072331235835059200000000 + (251831527322498117229345459809958260722559*s^4)/44890775686249302627417600000000 + (5744314040924682349060110414559878464194223*s^7)/19011243503126579662711353600000000 + (15892700410564170996361751003112466939*s^10)/5916975880213688036947200000000 + (109230172241644859064452392342789*s^13)/25467307933500755078006250000 + (162936808856139922929878783*s^16)/167548078509873388671093750)*Derivative[7][F][s] + ((788531378830792615176015087513388022777531981*s^2)/304179896050025274603381657600000000 + (37541098790570601021659209327818606477223913*s^5)/60835979210005054920676331520000000 + (17124751039726535745265397466359449683217*s^8)/1118308441360387038983020800000000 + (721134141044158273901986816531803041*s^11)/11001877027272326193698700000000 + (37926866165622044106513439136579*s^14)/814953853872024162496200000000 + (8288126914230066565891*s^17)/3075390403755676256250000)*Derivative[8][F][s] + (74099100298003221441730670242677709/667484709966488494080000000 + (13942907670543317347742217734604734352913013*s^3)/31809662332028786886628147200000000 + (4108187542678413642153640350063623957941*s^6)/102624796238200160122598400000000 + (2385697140787944534853477391031995651*s^9)/5077789397202612089399400000000 + (241656395802701635800364143517907*s^12)/257353848591165524998800000000 + (373114057504736638345625521*s^15)/1492589475956088209700000000)*Derivative[9][F][s] + ((96639132370434147226703387003481977434669949*s)/1390536667657258398186887577600000000 + (202602225218883809825178048253435457182973593*s^4)/4866878336800404393654106521600000000 + (6055057480492173055160749561156403373247*s^7)/3802248700625315932542270720000000 + (1983799212286488105020401977341965171*s^10)/224985130214515735653388800000000 + (3091435629378552738146146847167*s^13)/406223151776208967151952000000 + (9615238282084701855377*s^16)/18787839557489222220000000)*Derivative[10][F][s] + ((6634094775433259175317102985000533260699*s^2)/492835962309855891613286400000000 + (29715668541249442436693050431136325415857*s^5)/12674162335417719775140902400000000 + (11940006652989193955110461929142089491*s^8)/301765769890898089884307200000000 + (427599937057771313844154025303651*s^11)/4276033176591673338441600000000 + (5645583010489964558491272199*s^14)/178168049024653055768400000000)*Derivative[11][F][s] + (73040014796235967614507663681965051/115012750024994940518400000000 + (22226609615679070412188246066324165423939*s^3)/17381708345715729977336094720000000 + (24723235955728357824714849525583523857931*s^6)/304179896050025274603381657600000000 + (29974251934716427247708795124425497*s^9)/48746778213145076058234240000000 + (480145184084902355142753527492107*s^12)/731201673197176140873513600000000 + (7720116054703562040831161*s^15)/149346746976547414394100000000)*Derivative[12][F][s] + ((117543790816925315477362882325329710505423*s)/695268333828629199093443788800000000 + (3457560729068738714354713683694809551*s^4)/50265206320751098835558400000000 + (6895126434935379950796122684925513437*s^7)/3899742257051606084658739200000000 + (1561322256594053601969273685132247*s^10)/265891517526245869408550400000000 + (71786880179238182329561933*s^13)/31813508231690573480400000000)*Derivative[13][F][s] + ((717834953573439757084714495787696641419347*s^2)/38935026694403235149232852172800000000 + (271713105339227339967343739101445418277*s^5)/121671958420010109841352663040000000 + (245191999568913950759667667105688491*s^8)/10139329868334175820112721920000000 + (967925348530063435281502539761*s^11)/29429169509483869446921600000000 + (330310328268130639762*s^14)/107152481089678470148828125)*Derivative[14][F][s] + (60586005058063860209709395713848547/94195442270470856284569600000000 + (51485338734280379419696406303722061839*s^3)/49160387240408125188425318400000000 + (1015309364095089583880922803240413399*s^6)/22531844151853724044694937600000000 + (282001472602834061501815603517*s^9)/1380627705383193875287680000000 + (216065136425869445276805877*s^12)/2218865955080133013855200000000)*Derivative[15][F][s] + ((13334497260866668437030518816046524897*s)/113513197359776195770358169600000000 + (166884256791098966582596847638749305863*s^4)/4866878336800404393654106521600000000 + (339238220011947459365679736237441*s^7)/596431168725539754124277760000000 + (909256982066215409780272364117*s^10)/894646753088309631186416640000000 + (230677777021971710813441*s^13)/1996979359572119712469680000000)*Derivative[16][F][s] + ((3142640163458384338675038422632995839*s^2)/381715947984345442639537766400000000 + (142154125551418123213004299980313*s^5)/209274094289663071622553600000000 + (219748641584078022988339370927*s^8)/49702597393794979510356480000000 + (3999637624891084074955266631*s^11)/1491077921813849385310694400000000)*Derivative[17][F][s] + (14116980829869593270536418906411/52169783411337705019146240000000 + (1448204006693285632107006240313036411*s^3)/4866878336800404393654106521600000000 + (167854375037971380657310172539739*s^6)/20278659736668351640225443840000000 + (256121645119672060134603497*s^9)/12674162335417719775140902400000 + (494919066891988255136437*s^12)/174015958838687228033971200000000)*Derivative[18][F][s] + ((9672350519181268052268155567983*s)/309834373363916755389235200000000 + (499553561787096791108154302380199*s^4)/81114638946673406560901775360000000 + (622843574523548343070465102933*s^7)/10139329868334175820112721920000000 + (156621013527707683291606289*s^10)/3201893642631844995825070080000000)*Derivative[19][F][s] + ((803009406435381031443315301854469*s^2)/564275749194249784771490611200000000 + (6157543818343073033072494475717*s^5)/81114638946673406560901775360000000 + (117215823096908972715428519*s^8)/440840429058007644352727040000000 + (19825080633412091251*s^11)/417412115425817691379200000000)*Derivative[20][F][s] + (5851369035741179548413726299/133856681121195427351756800000000 + (5773128172213747096822452285703*s^3)/173044563086236600663257120768000000 + (48356926074799018193409041*s^6)/86660939045591246325749760000000 + (4216929266425238510419*s^9)/6963825459020725151176320000000)*Derivative[21][F][s] + ((50281196122794420742728309223*s)/14656512966084409994064691200000000 + (380416721247131681211132721643*s^4)/865222815431183003316285603840000000 + (3675768635270417401612643*s^7)/1559896902820642433863495680000000 + (12302197255080676171*s^10)/22358770704548147642572800000000)*Derivative[22][F][s] + ((1800267226860443715098558861873*s^2)/17304456308623660066325712076800000000 + (277487177389231263005141*s^5)/83194501483767596472719769600000 + (116972275524600176671*s^8)/22607201490154238171934720000000)*Derivative[23][F][s] + (7872016182511466602218001/2441545863650604594896044032000000 + (157982522845676043779784701*s^3)/99833401780521115767263723520000000 + (27232680593198689585909*s^6)/1919873111163867610908917760000000 + (10505999714610037831*s^9)/2339845354230963650795243520000000)*Derivative[24][F][s] + ((24238868854201310880967373*s)/142619145400744451096091033600000000 + (7153201971002058414269*s^4)/548535174618247888831119360000000 + (384261179484172948429*s^7)/12479175222565139470907965440000000)*Derivative[25][F][s] + ((27045729567487691456377699*s^2)/7986672142441689261381097881600000000 + (14462870032615813620397*s^5)/249583504451302789418159308800000000 + (390190756231379*s^8)/14981002668145425535303680000000)*Derivative[26][F][s] + (5309021108633996323/47873448306874599899922432000000 + (94042051819108989427063*s^3)/2884076051437276677720952012800000000 + (19755448136350821691*s^6)/154504074184139822020765286400000000)*Derivative[27][F][s] + ((173227929187728456277729*s)/44497173365032268741980402483200000000 + (588723946079007516263*s^4)/3708097780419355728498366873600000000 + (734390874704401*s^7)/6816356214006168618563174400000000)*Derivative[28][F][s] + ((572665495673841227027*s^2)/11536304205749106710883808051200000000 + (23421933578234363*s^5)/63619324664057573773256294400000000)*Derivative[29][F][s] + (446920807779855511/244154586365060459489604403200000000 + (260044117796281393*s^3)/916118275162429062334890639360000000 + (1099504951429*s^6)/3470144981675867660359434240000000)*Derivative[30][F][s] + ((1043143371831241*s)/25168084482484314899310182400000000 + (8999043877639*s^4)/12447259173402568781724057600000000)*Derivative[31][F][s] + ((1045666381629407*s^2)/3331339182408832953945056870400000000 + (51809201*s^5)/79020673414393453373030400000000)*Derivative[32][F][s] + (930223343279/64629155214280709864895283200000000 + (27984623077*s^3)/29828840868129558399182438400000000)*Derivative[33][F][s] + ((5268688894613*s)/27382875916942934610449478451200000000 + (985455151*s^4)/1053187535267035946555749171200000000)*Derivative[34][F][s] + (13863130807*s^2*Derivative[35][F][s])/18255250611295289740299652300800000000 + (167977151/3407646780775120751522601762816000000 + (44881*s^3)/50442139847000142703459565568000000)*Derivative[36][F][s] + (1727603*s*Derivative[37][F][s])/5044213984700014270345956556800000000 + (8311*s^2*Derivative[38][F][s])/15647357666824534063113987686400000000 + (43*Derivative[39][F][s])/663827294956192354192714629120000000 + (s*Derivative[40][F][s])/5628100978976413437720841420800000000 + Derivative[42][F][s]/39869467335068912792814440624947200000000, F[s]*Subscript[u, 28, 13][s] -> ((-2213816421315886509187042186030122680566133*s)/2652238211931721493123793750000 + (107894861534768601294652744400712124074119*s^4)/294693134659080165902643750000 - (3711549419426908991059336371410272177*s^7)/955024047506278315425234375 - (226995575876945195767849692833760487*s^10)/636682698337518876950156250 + (2451252837476293559688942033989*s^13)/808485966142881113587500 - (100591393523616033886979*s^16)/30555025175467918125 - (2761245896*s^19)/737142525)*Derivative[1][F][s] + ((-10852308243138747633520760668253202946549*s^2)/15464945842167472263112500000 + (118864656084036929396629414882065913014833*s^5)/1178772538636320663610575000000 + (67105330399163730948379206765062192107*s^8)/30560769520200906093607500000 - (174430967278005694500191087618917*s^11)/20789639129388371492250000 + (321098796825168831633958246513*s^14)/2829700881500083897556250 + (7631858325250808152477*s^17)/855540704913101707500 - (12154291*s^20)/1474285050)*Derivative[2][F][s] + (39914892340205562313168426336108679/151662803023531800000000 - (1608803087973187579933100589897642145618729*s^3)/14145270463635847963326900000000 + (276367492312921309956954539498834025923*s^6)/8731648434343116026745000000 + (8680856521120144033095135437619647453*s^9)/10186923173400302031202500000 + (38681346905848555628716888723913*s^12)/19799656313703210945000000 + (70266264645810102111581*s^15)/12249687936516030000 + (601026955710084393443*s^18)/285180234971033902500)*Derivative[3][F][s] + ((9724984975244232884814176342393901227490773*s)/33948649112726035111984560000000 + (418411609222279835078209891270524355792037*s^4)/6286786872727043539256400000000 + (516243168727131635712078900994499425879*s^7)/67358430779218323634890000000 + (109784357884182710120651158427699491*s^10)/1010273372568624994830000000 + (896988921530127828394231777134743*s^13)/3880732637485829345220000000 + (18853110310068439647619187*s^16)/139308351089234899572000 + (3868662629677463141*s^19)/427770352456550853750)*Derivative[4][F][s] + ((15321057198586553657457062547515875558952813*s^2)/113162163709086783706615200000000 + (1145124987760293797513472599946574654837*s^5)/41649673797970844205600000000 + (1836756367077790012254102040458589967513*s^8)/1796224820779155296930400000000 + (3843239397805847700171067996158303863*s^11)/543302569248016108330800000000 + (56819867990182781085436023081469*s^14)/6791282115600201354135000000 + (5606362568039802010100627*s^17)/3772934508666778530075000)*Derivative[5][F][s] + (-72439342113424425547259699689853741/141956383630025764800000000 + (53896072809867184777325222085580475352386849*s^3)/1357945964509041404479382400000000 + (2958510772895442504550628739928059910255853*s^6)/678972982254520702239691200000000 + (2804248602512839098703572148398052488961*s^9)/37720721236362261235538400000000 + (179456038029687059940789045933619519*s^12)/724403425664021477774400000000 + (305767095832546818602821953181*s^15)/2214548515956587398087500000 + (44815719871276625858707*s^18)/7074252203750209743890625)*Derivative[6][F][s] + ((394782664337588311786906955017510282499681*s)/63903339506307830799029760000000 + (3506184867127898710782111711865250847433553*s^4)/493798532548742328901593600000000 + (140037977408217367316459942190176725756739*s^7)/380224870062531593254227072000000 + (1813227089897992833263571844585655783*s^10)/591697588021368803694720000000 + (3904311611243221098086699339947981*s^13)/814953853872024162496200000000 + (52449168355443176042471116933*s^16)/50934615867001510156012500000)*Derivative[7][F][s] + ((220486093630383292274317952568658720082192929*s^2)/76044974012506318650845414400000000 + (13457185243264480521245015176817832648625927*s^5)/17892935061766192623728332800000000 + (31418694647468085389248959226453457053949*s^8)/1728294863920598151155577600000000 + (12948569135957505872979751701652652053*s^11)/176030032436357219099179200000000 + (428705362218561076608084047633*s^14)/8578461619705517499960000000 + (680538778823176148677*s^17)/248323448750458331250000)*Derivative[8][F][s] + (434274033162958579379755079869175509/1907099171332824268800000000 + (71425697966386870293232500014959949044651547*s^3)/135191064911122344268169625600000000 + (605658846123216561670790264142892236466753*s^6)/12674162335417719775140902400000000 + (286736041152656258890536461323153710461*s^9)/528090097309071657297537600000000 + (2009381456952388859141107090750283*s^12)/1955889249292857989990880000000 + (46596354382156075206277*s^15)/180657162425089350000000)*Derivative[9][F][s] + ((67549962988498806600016902158592631687518461*s)/695268333828629199093443788800000000 + (12899207580727788681670276906555553600985263*s^4)/256151491410547599666005606400000000 + (35416827006073923297590142616189891378051*s^7)/19011243503126579662711353600000000 + (851745803394074585997582331688822243*s^10)/86023726258491310691001600000000 + (3559785564726096367148177642869*s^13)/441546904104574964295600000000 + (6800990049230804050715209*s^16)/13433305283604793887300000000)*Derivative[10][F][s] + ((2627645170565588809917653156219782346538101*s^2)/154504074184139822020765286400000000 + (283228660446239716587787687073601755738957*s^5)/101393298683341758201127219200000000 + (2728407202618660756778192231386446043*s^8)/60353153978179617976861440000000 + (552152669029332155466545373829349*s^11)/5077789397202612089399400000000 + (341762882870210970246134929*s^14)/10578727910838775186248750000)*Derivative[11][F][s] + (95577181863013548863902484650615577/138015300029993928622080000000 + (1081744284616042673888899370067897898450001*s^3)/695268333828629199093443788800000000 + (5763689921655648028739835260292665500181*s^6)/60835979210005054920676331520000000 + (1958867572854827755889810415827617*s^9)/2867457541949710356366720000000 + (503269476507410512106153393872223*s^12)/731201673197176140873513600000000 + (941514431535316831491863*s^15)/18668343372068426799262500000)*Derivative[12][F][s] + ((36877215108075898042515361988534224771*s)/183872617210877143561902489600000 + (155874040439476503213819930634638781799*s^4)/1910077840188541755751219200000000 + (3914551361656642300048677290692905329*s^7)/1949871128525803042329369600000000 + (9229599091784891066504609937271933*s^10)/1462403346394352281747027200000000 + (24384891321255244377843288877*s^13)/10752965782311413836375200000000)*Derivative[13][F][s] + ((107244259526073783926715895998892685346749*s^2)/4866878336800404393654106521600000000 + (1572201528509122187147383405811171448181*s^5)/608359792100050549206763315200000000 + (53996762863077435306823014212584687*s^8)/2027865973666835164022544384000000 + (19013294134415053063054752119731*s^11)/559154220680193519491510400000000 + (129670822387637119490243*s^14)/43889656254332301372960000000)*Derivative[14][F][s] + (154309062900942353749836263521856453/188390884540941712569139200000000 + (166479026264124985573880727137826036331*s^3)/135191064911122344268169625600000000 + (285604649304985651861016900171152363*s^6)/5632961037963431011173734400000000 + (599104442428217630765259963491*s^9)/2761255410766387750575360000000 + (37143215604826873885792159*s^12)/385889731318284002409600000000)*Derivative[15][F][s] + ((4521152952988278753956843493348298183*s)/31783695260737334815700287488000000 + (38309554982368353334103331322059421231*s^4)/973375667360080878730821304320000000 + (184698826757798037659401747633879*s^7)/298215584362769877062138880000000 + (2315238930070012774740698082571*s^10)/2236616882720774077966041600000000 + (216748564962267163629277*s^13)/1996979359572119712469680000000)*Derivative[16][F][s] + ((31309021077271464110188043628325078993*s^2)/3244585557866936262436071014400000000 + (6018904922876156004345444785181331*s^5)/7952415583007196721657036800000000 + (460453953562184804508513967049*s^8)/99405194787589959020712960000000 + (766992501554652370890301*s^11)/294679431188507783658240000000)*Derivative[17][F][s] + (982648119570012507528542340751/3086969432623532841369600000000 + (1649081458888276286743439674758337637*s^3)/4866878336800404393654106521600000000 + (28888769007614360729097780505303*s^6)/3244585557866936262436071014400000 + (320542990377863145305492459*s^9)/15842702919272149718926128000000 + (10460262694558216244970481*s^12)/4002367053289806244781337600000000)*Derivative[18][F][s] + ((1337035167664518185952982994970263*s)/37080977804193557284983668736000000 + (11011533289504341542674151304065483*s^4)/1622292778933468131218035507200000000 + (160645720638193866271135642613*s^7)/2534832467083543955028180480000000 + (372041274118723042527001333*s^10)/8004734106579612489562675200000000)*Derivative[19][F][s] + ((5199698175398371004258323998944533*s^2)/3244585557866936262436071014400000000 + (3266203858601136445722732614693*s^5)/40557319473336703280450887680000000 + (5295398390887637718546950773*s^8)/20278659736668351640225443840000000 + (298903148347422361207*s^11)/7022345000693168219673600000000)*Derivative[20][F][s] + (10239764918291915493623968487/203462155304217049574670336000000 + (82660761030982487928683821943*s^3)/2276902145871534219253383168000000 + (39221876269470202598177543*s^6)/69328751236472997060599808000000 + (31303631929806477907459*s^9)/55710603672165801209410560000000)*Derivative[21][F][s] + ((4967777521840694420113164419*s)/1296537685461313191782645760000000 + (397310643439351693664747430319*s^4)/865222815431183003316285603840000000 + (3531723020902703476218823*s^7)/1559896902820642433863495680000000 + (69672219104619833827*s^10)/145332009579562959676723200000000)*Derivative[22][F][s] + ((87842834723505368055606811099*s^2)/786566195846530003014805094400000000 + (1103356726043706275850601*s^5)/332778005935070385890879078400000 + (105661124899116470273*s^8)/22607201490154238171934720000000)*Derivative[23][F][s] + (434245499006361169934343709/122077293182530229744802201600000000 + (324287879849415907913987267*s^3)/199666803561042231534527447040000000 + (14424756842683153069603*s^6)/1085145671527403432252866560000000 + (8867743009390509029*s^9)/2339845354230963650795243520000000)*Derivative[24][F][s] + ((102305799037411958634465823*s)/570476581602977804384364134400000000 + (180785994919359764864453*s^4)/14261914540074445109609103360000000 + (33664960946231310497*s^7)/1247917522256513947090796544000000)*Derivative[25][F][s] + ((36969840199772526805859*s^2)/10851456715274034322528665600000000 + (13171502421189444668153*s^5)/249583504451302789418159308800000000 + (5401863627188177*s^8)/254677045358472234100162560000000)*Derivative[26][F][s] + (1555761336594848462567/13564143686947803304978022400000000 + (22274260104654070718549*s^3)/721019012859319169430238003200000000 + (4178310732432049121*s^6)/38626018546034955505191321600000000)*Derivative[27][F][s] + ((570407866623496824553*s)/148819977809472470708964556800000000 + (103741231601616446951*s^4)/741619556083871145699673374720000000 + (287163636455167*s^7)/3408178107003084309281587200000000)*Derivative[28][F][s] + ((9295818567465726143*s^2)/203581838924984236074420142080000000 + (87119517543337*s^5)/291163957272574708344422400000000)*Derivative[29][F][s] + (2580967286633338909/1464927518190362756937626419200000000 + (1102126510662668833*s^3)/4580591375812145311674453196800000000 + (3928285295531*s^6)/16596345564536758375632076800000000)*Derivative[30][F][s] + ((96347445199505569*s)/2617480786178368749528258969600000000 + (513949361207663*s^4)/916118275162429062334890639360000000)*Derivative[31][F][s] + ((2328015488108117*s^2)/9161182751624290623348906393600000000 + (3344376349*s^5)/7190881280709804256945766400000000)*Derivative[32][F][s] + (175640968751/14362034492062379969976729600000000 + (5146052819*s^3)/7457210217032389599795609600000000)*Derivative[33][F][s] + ((183473803501*s)/1244676178042860664111339929600000000 + (342946007*s^4)/547657518338858692208989569024000000)*Derivative[34][F][s] + (16034801*s^2*Derivative[35][F][s])/30527174935276404247992729600000000 + (6026214827/170382339038756037576130088140800000000 + (563029*s^3)/1008842796940002854069191311360000000)*Derivative[36][F][s] + (178351*s*Derivative[37][F][s])/807074237552002283255353049088000000 + (607*s^2*Derivative[38][F][s])/1955919708353066757889248460800000000 + (257*Derivative[39][F][s])/6638272949561923541927146291200000000 + (137*s*Derivative[40][F][s])/1423909547681032599743372879462400000000 + Derivative[42][F][s]/79738934670137825585628881249894400000000, F[s]*Subscript[u, 29, 12][s] -> ((99689439808428399798322112741054958140999*s)/169043754167076754506791250000 - (41095330537801416317192022592212985067147*s^4)/59762943392400872805431250000 + (75846130977591874856755738875924216251*s^7)/2130438259821697780563984375 - (53037772704836573798045121723257899*s^10)/1420292173214465187042656250 - (1898471806139526798241415173*s^13)/548356830884850487500 + (502028141461497529553677*s^16)/68161210006813048125 + (1179572497492*s^19)/277902731925)*Derivative[1][F][s] + ((907837897283839760184330582065478342075931*s^2)/1075732981063215710497762500000 - (33623054524042364957453097708972887643299*s^5)/239051773569603491221725000000 + (67596812473657355699115731961477352799*s^8)/13634804862858865795609500000 + (10259068535015895415798705514240081*s^11)/324638211020449185609750000 - (383591986417920952508745963869*s^14)/6312409658730956386856250 + (115568855271607290971419*s^17)/1908513880190765347500 + (6056452757*s^20)/555805463850)*Derivative[2][F][s] + (-185157558405441883380965791320130981/4398221287682422200000000 + (21370789926189330017532354825102020902303*s^3)/37880953314751093446900000000 + (100969695504963240863985639644057002021*s^6)/11686975596736170681951000000 + (21196087780231668288684030284120437859*s^9)/22724674771431442992682500000 + (68224545967700358263459760104747*s^12)/11573554760087314995000000 + (919343120975375494981336097*s^15)/1122206161552170024330000 - (540413705469756991549*s^18)/636171293396921782500)*Derivative[3][F][s] + ((-394138768848766192191494084939211916687*s)/33394303671774577131600000000 + (1645053788230015164603627580527024243646019*s^4)/8414622429650042891004720000000 + (8754757225839949686681750607505687670607*s^7)/1051827803706255361375590000000 + (32251070983206414393006702284366911159*s^10)/272696097257177315912190000000 + (3005785444543542481388249405328281*s^13)/8657018960545311616260000000 + (2485361267954583142403817907*s^16)/20199710907939060437940000 + (105293929892096941*s^19)/56132761182081333750)*Derivative[4][F][s] + ((16965320574082022650027506285654074868853709*s^2)/252438672889501286730141600000000 + (141188328398651659146012309709077041820499*s^5)/3278424323240276451040800000000 + (5056644222663841632151232881231032552137*s^8)/4006963061738115662383200000000 + (413277711034694970124365194733432997*s^11)/52694898020710592446800000000 + (158525641961080999448063649690733*s^14)/15149783180954295328455000000 + (15761722963385960509413419*s^17)/8416546211641275182475000)*Derivative[5][F][s] + (3946874968905143551497571236918604627/316671932713134398400000000 + (8987404855909458739512570742408661067046733*s^3)/233020313436462726212438400000000 + (35328118692109226492844505208602664770739*s^6)/6132113511485861216116800000000 + (219582358987224502478042362311391252949*s^9)/2404177837042869397429920000000 + (1343067407653692136907505275915496701*s^12)/4847930617905374505105600000000 + (17606730253895854000831103564651*s^15)/113623373857157214963412500000 + (6712151948982269896307*s^18)/928295538048670056890625)*Derivative[6][F][s] + ((161066676644876184873393460631785485870165503*s)/12117056298696061763046796800000000 + (101055993361920034356124584157518362429745547*s^4)/12117056298696061763046796800000000 + (9727638386058543779572661196808620966518957*s^7)/21204848522718108085331894400000000 + (410805543115084117002057319879753307987*s^10)/112194965728667238546729600000000 + (9604044817355733130985701713469909*s^13)/1817973981714515439414600000000 + (221170658904685725983592851*s^16)/206213019704459555287500000)*Derivative[7][F][s] + ((741114862693227912463031658385799429825444527*s^2)/169638788181744864682655155200000000 + (125160270256306109149260481055370119242289893*s^5)/135711030545395891746124124160000000 + (3108869582434455843431233868612971840733*s^8)/141838451656977311607571200000000 + (2566006069409905323106896375390805441*s^11)/30206336926948871916427200000000 + (97521762428567589371917799399407*s^14)/1817973981714515439414600000000 + (22090208277790075231347059*s^17)/8115955275511229640243750000)*Derivative[8][F][s] + (2151669190632687526333224670422829069/8338424376812133187584000000 + (9264407763312041854842167945920432499190949*s^3)/13112176864289458139722137600000000 + (3777316101322311151651408923102841029869*s^6)/64698241106691405294681600000000 + (32584422253527013369456923104705153539*s^9)/51219440876130695858289600000000 + (213112681502749990256919403382459*s^12)/186458869919437480965600000000 + (5778129568139754190686216407*s^15)/21642547401363279040650000000)*Derivative[9][F][s] + ((25509631364688987361519542183274584639547073*s)/221569029461870843667141427200000000 + (693621297796689662169817267050696827490425789*s^4)/10856882443631671339689929932800000000 + (222565259086899305976809189615907680267*s^7)/99787522459849920401561856000000 + (476789438189601642632955940466598982231*s^10)/42409697045436216170663788800000000 + (506952741604856828482146164000671*s^13)/58902357007550300237033040000000 + (1346450681637473869487077*s^16)/2686661056720958777460000000)*Derivative[10][F][s] + ((79328863001849307797078387292560531937487*s^2)/3787504777125997327643443200000000 + (70472127135183533124247724108675915276383*s^5)/20562277355363013900927897600000000 + (35423092678526341666006309909468470503*s^8)/673169794372003431280377600000000 + (2922210574931546060815379596996331*s^11)/24542648753145958432097100000000 + (5257006904422363149165499*s^14)/159550192123114458290625000)*Derivative[11][F][s] + (2574956856631259214082184835530407967/2858888357764159950028800000000 + (594223751059109523637227188904252831803317*s^3)/310196641246619181133997998080000000 + (6958221574326525879968706319219584289403*s^6)/61686832066089041702783692800000000 + (98779305386262801713678737091087443*s^9)/128514233471018836880799360000000 + (15324594420007938794142374908382483*s^12)/21204848522718108085331894400000000 + (26491255404305972136746753*s^15)/541381957789984377178612500000)*Derivative[12][F][s] + ((148419913836717384527621013081461281939*s)/572899882254352536954470400000000 + (781097367840330635536163740693363894061*s^4)/7913179623638244416683622400000000 + (130862353454066433988103775394312119449*s^7)/56546262727248288227551718400000000 + (289440072952129070146534453301208889*s^10)/42409697045436216170663788800000000 + (30783359170862516809178243687*s^13)/13558087290740478315429600000000)*Derivative[13][F][s] + ((298016304460504621313096065593196211912957*s^2)/10856882443631671339689929932800000000 + (149529770415940043346778680319909417*s^5)/49126164903310730043845836800000 + (669136773940583957175838266606281003*s^8)/22618505090899315291020687360000000 + (43819288189374638260854671549227*s^11)/1247344030748124005019523200000000 + (506146826226953208662899*s^14)/180356279749584153415200000000)*Derivative[14][F][s] + (48907623152607167317498393883001373/46695176510147945850470400000000 + (34475658492226421064355039996199750471*s^3)/23198466759896733631816089600000000 + (21998696150989649670197976453265691*s^6)/380782913988203961128294400000000 + (474241600303947642377699584249*s^9)/2053241202877570378632960000000 + (1870136581435841039393965129*s^12)/19799111599176571508246400000000)*Derivative[15][F][s] + ((2155410539679813985628491271147959452709*s)/12407865649864767245359919923200000000 + (499079867611261428186810059317722603179*s^4)/10856882443631671339689929932800000000 + (34720670953639140982203770920003*s^7)/51173088440948677129006080000000 + (1046849827752870139540909328111*s^10)/997875224598499204015618560000000 + (30927189292636203458197*s^13)/307227593780326109610720000000)*Derivative[16][F][s] + ((83137510765736494295182114736480221297*s^2)/7237921629087780893126619955200000000 + (795418442295308519213155174669753*s^5)/933684420676958319546777600000000 + (1074484336731813737634215534057*s^8)/221750049910777600892359680000000 + (71568182482024198950070813*s^11)/28674575419497103563667200000000)*Derivative[17][F][s] + (1153466197601601841049578745346623/3025847437857586891110481920000000 + (4241464093400568766930073937370149773*s^3)/10856882443631671339689929932800000000 + (1737239295940350685169006257208863*s^6)/180948040727194522328165498880000000 + (35569598468609946780412619*s^9)/1772610116841639129390336000000 + (726392582152318452532517*s^12)/307874388714600480367795200000000)*Derivative[18][F][s] + ((88109783113106084044433439804415463*s)/2067977608310794540893319987200000000 + (12466747837473644250314782201907*s^4)/1656274972331299975543848960000000 + (25341872792127534055879878743*s^7)/389974225705160608465873920000000 + (5347460730192801030758533*s^10)/123149755485840192147118080000000)*Derivative[19][F][s] + ((13219346071862928173695912602640789*s^2)/7237921629087780893126619955200000000 + (532035141313629570372014843879*s^5)/6239587611282569735453982720000000 + (394123157188750247171193593*s^8)/1559896902820642433863495680000000 + (31150978037743309400377*s^11)/835659055082487018141158400000000)*Derivative[20][F][s] + (51853420692201443975631564107/872840607074303910897254400000000 + (659245327064463325560599362133*s^3)/16638900296753519294543953920000000 + (196541946783148598361539939*s^6)/346643756182364985302999040000000 + (579440825852599803803*s^9)/1136951095350322473661440000000)*Derivative[21][F][s] + ((19170896714669319535067151007*s)/4456848293773264096752844800000000 + (1864950750130273351006922443*s^4)/3915035363942004539892695040000000 + (3321953185129710364473143*s^7)/1559896902820642433863495680000000 + (58965353421790640339*s^10)/145332009579562959676723200000000)*Derivative[22][F][s] + ((79584256158230146407285869533*s^2)/665556011870140771781758156800000000 + (5386359019708765698085669*s^5)/1663890029675351929454395392000000 + (92661430578579521041*s^8)/22607201490154238171934720000000)*Derivative[23][F][s] + (7320842883861975928843597/1878112202808157380689264640000000 + (328557726735242338491568027*s^3)/199666803561042231534527447040000000 + (15900010793574764838103*s^6)/1313597391848962049569259520000000 + (424771735513784033*s^9)/137637962013586097105602560000000)*Derivative[24][F][s] + ((107195121635164080870549767*s)/570476581602977804384364134400000000 + (171243806698106035736629*s^4)/14261914540074445109609103360000000 + (142049924098994744057*s^7)/6239587611282569735453982720000000)*Derivative[25][F][s] + ((64526652443651899168049*s^2)/19198731111638676109089177600000000 + (11551319895300855349597*s^5)/249583504451302789418159308800000000 + (2267772126796387*s^8)/137133793654561972207779840000000)*Derivative[26][F][s] + (641493291674751751/5443803486400456175910912000000 + (82453812235474798051*s^3)/2919105315219915665709465600000000 + (259562742150053893*s^6)/2971232195848842731168563200000000)*Derivative[27][F][s] + ((12557069789100030870043*s)/3422859489617866826306184806400000000 + (33493329308983721951*s^4)/285238290801488902192182067200000000 + (16397813526491*s^7)/262167546692544946867814400000000)*Derivative[28][F][s] + ((4843363468939487221*s^2)/121010183976389231233046937600000000 + (2248696889887417*s^5)/9787588409855011349731737600000000)*Derivative[29][F][s] + (757755906347756219/466845033269456263199902924800000000 + (1587161040429491*s^3)/8273880404768122954752983040000000 + (1132697583041*s^6)/6812161533259087899413289369600000)*Derivative[30][F][s] + ((178818829055747737*s)/5838995599936361056639962316800000000 + (4154457937556011*s^4)/10218242299888631849119934054400000000)*Derivative[31][F][s] + ((3895955488215269*s^2)/20436484599777263698239868108800000000 + (23598951007*s^5)/76828889472846856008420556800000000)*Derivative[32][F][s] + (2750096572519/288345461725252397858763571200000000 + (15990179039*s^3)/34146173099043047114853580800000000)*Derivative[33][F][s] + ((2153000787239*s)/20897457936614344834290391449600000000 + (153375051827*s^4)/397051700795672551851517437542400000000)*Derivative[34][F][s] + (3811807673*s^2*Derivative[35][F][s])/11508744950599204401493259059200000000 + (22555864483/988217566424785017941554511216640000000 + (9352009*s^3)/29256441111260082768006548029440000000)*Derivative[36][F][s] + (75273283*s*Derivative[37][F][s])/585128822225201655360130960588800000000 + (173*s^2*Derivative[38][F][s])/1053187535267035946555749171200000000 + (179*Derivative[39][F][s])/8643302330245933101529631293440000000 + (149*s*Derivative[40][F][s])/3176413606365380414812139500339200000000 + Derivative[42][F][s]/177879161956461303229479812018995200000000, F[s]*Subscript[u, 30, 11][s] -> ((5469956868080732924450521893160306872295267*s)/8452187708353837725339562500000 + (129862596541116150057387979121200584627049*s^4)/328696188658204800429871875000 - (301661618228198658115660115367143574187*s^7)/4734307244048217290142187500 + (1014085688512568044512526927403068811*s^10)/1420292173214465187042656250 + (4050417669232152594779992074107*s^13)/1803545616780273253387500 - (875435029172038687843108*s^16)/68161210006813048125 - (2637047726909*s^19)/555805463850)*Derivative[1][F][s] + ((20363305084310535144182318588257359540819853*s^2)/59165313958476864077376937500000 + (577387084324404195547274545081252085223611*s^5)/2629569509265638403438975000000 - (82048904391280392529564722125195395817*s^8)/18937228976192869160568750000 + (89633097441065902555506244503071*s^11)/1946855838203593317000000 + (507964149221146854610371859517*s^14)/3156204829365478193428125 - (134135530466074887015421*s^17)/1908513880190765347500 - (6056452757*s^20)/555805463850)*Derivative[2][F][s] + (-7612760357960130333431566521416929/26559307292768250000000 + (2737670913056886261995915622814479752425307*s^3)/18031333777821520480724400000000 + (47658616347133101339503265487865184491423*s^6)/584348779836808534097550000000 + (108479811742785663525283388824273349*s^9)/182088740155700665005468750 + (888444596619542501850563055417709*s^12)/196750430921484354915000000 + (24832958990571829454957841211*s^15)/2244412323104340048660000 + (3022245069564652129397*s^18)/1272342586793843565000)*Derivative[3][F][s] + ((2087142713617727859397649249911221679780201*s)/3786580093342519300952124000000000 + (27153777427062397057422837735435246907451591*s^4)/210365560741251072275118000000000 + (163804470695994629483473240139363527025551*s^7)/10518278037062553613755900000000 + (31778594777560353120321875097793458281*s^10)/227246747714314429926825000000 + (2817934443367018487910958138192751*s^13)/8657018960545311616260000000 + (6992156709536074252222097*s^16)/35129932013807061631200 + (4919687964525507716*s^19)/477128470047691336875)*Derivative[4][F][s] + ((371522979568888583242191491016999048938616599*s^2)/2524386728895012867301416000000000 + (316660824738841024757004737888458311549433*s^5)/7212533511128608192289760000000 + (24777885219989246317770321871184878165207*s^8)/14024370716083404818341200000000 + (4323878277669387565619257341568804021*s^11)/440720965264124955009600000000 + (316082597102264969344631515264391*s^14)/30299566361908590656910000000 + (370124303432739824195372*s^17)/210413655291031879561875)*Derivative[5][F][s] + (20270920880290132627379325351022335511/633343865426268796800000000 + (769531983312996649032172026732889967336220611*s^3)/12117056298696061763046796800000000 + (4149354408061429701320896031687205350579249*s^6)/605852814934803088152339840000000 + (128218369761848987083064783021636804257*s^9)/1107187161796058275132200000000 + (2215084983375203061246780149194169291*s^12)/6610814478961874325144000000000 + (18452041513608201612127973827391*s^15)/113623373857157214963412500000 + (127921925478993453856267*s^18)/19422798949941404267250000)*Derivative[6][F][s] + ((135288822940024258658305009424941778143106629*s)/7127680175703565742968704000000000 + (145279615141393039201385207456291918678017579*s^4)/12117056298696061763046796800000000 + (24005187671655784791844197379471288531194481*s^7)/42409697045436216170663788800000000 + (291609494261462728523087504105500658803*s^10)/65997038663921905027488000000000 + (533444412328876854207311959391207*s^13)/87402595274736319202625000000 + (554175758756775594363143833*s^16)/489755921798091443807812500)*Derivative[7][F][s] + ((133936046236389688804680782754014202870381277*s^2)/23725704640803477577993728000000000 + (49225974149684444886999121138527537215361283*s^5)/39915008983939968160624742400000000 + (1138737382325065800839621106477576000079111*s^8)/42409697045436216170663788800000000 + (9685216803882813837127324617817847089*s^11)/98170595012583833728388400000000 + (48640436793725993524963359173141*s^14)/826351809870234290643000000000 + (3208045157768546074811327*s^17)/1159422182215889948606250000)*Derivative[8][F][s] + (63609159120545140213311433459234866083/260575761775379162112000000000 + (1092577905419091969075764571561103376636988569*s^3)/1206320271514630148854436659200000000 + (324302348611767689251580442513224816264069*s^6)/4349712517480637555965516800000000 + (13980399646483103220815924915370045071*s^9)/18406986564859468824072825000000 + (23195367826555796512251852227214583*s^12)/18179739817145154394146000000000 + (3534669182474400122689456097*s^15)/12730910236096046494500000000)*Derivative[9][F][s] + ((65951222500585363657427654902177468676980711*s)/443138058923741687334282854400000000 + (881260678272278260461082801437512017349349821*s^4)/10856882443631671339689929932800000000 + (30610195496336397782461582198435280502653*s^7)/11160446590904267413332576000000000 + (24855849285100993737581530345546937039*s^10)/1918990816535575392337728000000000 + (1041498904178332941888854103596923*s^13)/113273763476058269686602000000000 + (320644747762982994765735169*s^16)/649276422040898371219500000000)*Derivative[10][F][s] + ((13595848781428698713090088379329355627975399*s^2)/492375621026379652593647616000000000 + (27433647799619259120838037221673937402023*s^5)/6425711673550941844039968000000000 + (209756282319371332731910847240820227443*s^8)/3365848971860017156401888000000000 + (516173079137789206763430097121368231*s^11)/3926823800503353349135536000000000 + (1265502521397024319225784929249*s^14)/37757921158686089895534000000000)*Derivative[11][F][s] + (22842183122368218446567727399002511871/16676848753624266375168000000000 + (4774657995277759464048901327819795925686783*s^3)/1938729007791369882087487488000000000 + (20139109892807691641395223341031617615777*s^6)/147511989723256404071874048000000000 + (363168921822024053296255335492390029*s^9)/415781343582708001673174400000000 + (80568247348218914561078428656771439*s^12)/106024242613590540426659472000000000 + (204315532087528096819793017*s^15)/4331055662319875017428900000000)*Derivative[12][F][s] + ((3317640939852239471809260788694843636799*s)/9633436063559601898571366400000000 + (119119985458435820520662705308873427968763*s^4)/969364503895684941043743744000000000 + (305523249230797207801203889477362997681*s^7)/113092525454496576455103436800000000 + (3139220973459885163269087744033010609*s^10)/424096970454362161706637888000000000 + (352693257455683370774165993561*s^13)/155918003843515500627440400000000)*Derivative[13][F][s] + ((15129518373450484348223268202394917171288931*s^2)/434275297745266853587597197312000000000 + (37174512602015016391451787493752823127*s^5)/10173240670569407177370624000000000 + (149632282245523885677472599146521279*s^8)/4523701018179863058204137472000000 + (225484646372063024333024210275823*s^11)/6236720153740620025097616000000000 + (230626144243913261370581*s^14)/87417584572502523339000000000)*Derivative[14][F][s] + (40232288457076683552062436645877/31367113643180438323200000000 + (11004884762532579405174244271862794950477*s^3)/6031601357573150744272183296000000000 + (1858412053034819288715353602953690971*s^6)/27924080359134957149408256000000000 + (1260863327755234255083504287471*s^9)/5133103007193925946582400000000 + (2270991998968150749016487459*s^12)/24748889498970714385308000000000)*Derivative[15][F][s] + ((1914846158680396319157123960829228645823*s)/8862761178474833746685657088000000000 + (2951486126959026906268908840051837723487*s^4)/54284412218158356698449649664000000000 + (4957902071147483484319987416871921*s^7)/6652501497323328026770790400000000 + (4046119824137808026057375179381*s^10)/3837981633071150784675456000000000 + (6140421094151990564137*s^13)/66788607343549154263200000000)*Derivative[16][F][s] + ((91723758932394532791447760804081656989*s^2)/6579928753716164448296927232000000000 + (8555667423288796286271855757588379*s^5)/8870001996431104035694387200000000 + (2793230027479755765071093942279*s^8)/554375124776944002230899200000000 + (1351837659408434451955070531*s^11)/573491508389942071273344000000000)*Derivative[17][F][s] + (3665236899334425417900856881810479/7564618594643967227776204800000000 + (4945180548708320391861654637588259651*s^3)/10856882443631671339689929932800000000 + (1167727363942503255122485367272993*s^6)/113092525454496576455103436800000000 + (86944438275370927203928991*s^9)/4431525292104097823475840000000 + (3211313994769932546759871*s^12)/1539371943573002401838976000000000)*Derivative[18][F][s] + ((116046166551170252573798837988607*s)/2259590918171759769332736000000000 + (37844315509334519059613543193141817*s^4)/4523701018179863058204137472000000000 + (64184328887552065213109407223*s^7)/974935564262901521164684800000000 + (22227919395268867548059299*s^10)/559771615844728146123264000000000)*Derivative[19][F][s] + ((303072050885443962015034132624137443*s^2)/144758432581755617862532399104000000000 + (1396905525048927926191583947013*s^5)/15598969028206424338634956800000000 + (18670347260106143054438473*s^8)/77994845141032121693174784000000 + (22312660294866817307*s^11)/702234500069316821967360000000)*Derivative[20][F][s] + (1976099561779294726764491689409/28367319729914877104160768000000000 + (14338100888452912744067789263687*s^3)/332778005935070385890879078400000000 + (763827735115014102980423*s^6)/1370133423645711404359680000000 + (25728517429046702659*s^9)/57268301472209910782700000000)*Derivative[21][F][s] + ((6865350180798085556465579778479*s)/1426191454007444510960910336000000000 + (161925729528900612683308125103*s^4)/332778005935070385890879078400000000 + (1167487010646439064793307*s^7)/599960347238708628409036800000000 + (482259195393894169991*s^10)/1453320095795629596767232000000000)*Derivative[22][F][s] + ((44417566010036648394194835127*s^2)/350292637826389879885135872000000000 + (491753164992632385832391*s^5)/159989425930322300909076480000000 + (391669148142361214639*s^8)/113036007450771190859673600000000)*Derivative[23][F][s] + (14334067690919235180474779/3353771790728852465516544000000000 + (73857393304716672836827721*s^3)/45378818991145961712392601600000000 + (1323543485173816872337997*s^6)/124791752225651394709079654400000000 + (5637071319110232787*s^9)/2339845354230963650795243520000000)*Derivative[24][F][s] + ((359658984414687439527289*s)/1852196693516161702546636800000000 + (55737142477504434634291*s^4)/5093540907169444682003251200000000 + (1144734603685961317649*s^7)/62395876112825697354539827200000000)*Derivative[25][F][s] + ((127827986758078786289008643*s^2)/39933360712208446306905489408000000000 + (9640112427153952396309*s^5)/249583504451302789418159308800000000 + (1199858604358499*s^8)/97952709753258551576985600000000)*Derivative[26][F][s] + (36977235755717813903/313018700468026230114877440000000 + (27194070800034134099867*s^3)/1109260019783567952969596928000000000 + (8338669197271409*s^6)/125104513509424957101834240000000)*Derivative[27][F][s] + ((11401698230033599922713*s)/3422859489617866826306184806400000000 + (1091099426123988163*s^4)/11786706231466483561660416000000000 + (22903410602257*s^7)/524335093385089893735628800000000)*Derivative[28][F][s] + ((25630135197955759981*s^2)/783007072788400907978539008000000000 + (175226362197917*s^5)/1063868305419022972796928000000000)*Derivative[29][F][s] + (3769358085068642071/2723262694071828201999433728000000000 + (7229639924697660377*s^3)/51091211499443159245599670272000000000 + (231494070518869*s^6)/2128800479143464968566652928000000000)*Derivative[30][F][s] + ((12152210249464981*s)/521338892851460808628568064000000000 + (133462834766917*s^4)/491261649033107300438458368000000000)*Derivative[31][F][s] + ((53263488313285813*s^2)/408729691995545273964797362176000000000 + (38970985357*s^5)/208535557140584323451427225600000000)*Derivative[32][F][s] + (5170353301/774289639434082701017088000000000 + (30049240007*s^3)/103804366221090863229154885632000000)*Derivative[33][F][s] + ((19767052107821*s)/305424385227440424501167259648000000000 + (431531644207*s^4)/1985258503978362759257587187712000000000)*Derivative[34][F][s] + (498351302107*s^2*Derivative[35][F][s])/2647011338637817012343449583616000000000 + (161792665787/12352719580309812724269431390208000000000 + (3028561*s^3)/18285275694537551730004092518400000000)*Derivative[36][F][s] + (48979571*s*Derivative[37][F][s])/731411027781502069200163700736000000000 + (593*s^2*Derivative[38][F][s])/7588183483911563341643907072000000000 + (52153*Derivative[39][F][s])/5294022677275634024686899167232000000000 + (s*Derivative[40][F][s])/48867901636390467920186761543680000000 + Derivative[42][F][s]/444697904891153258073699530047488000000000, F[s]*Subscript[u, 31, 10][s] -> ((-369019500624527827676306861490062522713806521*s)/166738612064798435127153187500000 + (293202966207126323378602324990116997318433*s^4)/463162811291106764242092187500 + (643014622795945828583233632007284502183*s^7)/13342138596863157817673437500 - (6354179380634525658882723585973860661*s^10)/4002641579058947345302031250 + (7773764225489917477106471693393*s^13)/5082719465471679168637500 + (131221992838694342529502*s^16)/6623816646430108125 + (993720203730469*s^19)/189529663172850)*Derivative[1][F][s] + ((-297492828577924417812191833600175645698553927*s^2)/166738612064798435127153187500000 + (900697876229757485183806196183475446778569*s^5)/7410604980657708227873475000000 + (5051540685117299108435611896076200397*s^8)/430391567640747026376562500 - (4471894232363199876297713038815067*s^11)/118050258552890612949000000 - (203516056176439147179763757*s^14)/808614460415948958646875 + (31175245891044434936591*s^17)/173501261835524122500 + (2621055853987*s^20)/189529663172850)*Derivative[2][F][s] + (6882362240850931641649374173523096623/10329156054405688500000000 - (68324393567691822151201216828288383503088493*s^3)/355709039071569994937926800000000 + (24092691067933688773037561111442759006461*s^6)/548933702270941350212850000000 + (1888223027771499637222053117870841211*s^9)/808614460415948958646875000 + (1051381887280870205899259285527219*s^12)/210319426157448793185000000 - (1465930365038358400866523*s^15)/636014278680328548000 - (165894180245774048291*s^18)/210923102623578345000)*Derivative[3][F][s] + ((8142694951516849595108211277300544400307314571*s)/10671271172147099848137804000000000 + (2296073190148143098647006276685623047197941*s^4)/11624478401031699180978000000000 + (428223222567160669382812422786201215911681*s^7)/29642419922630832911493900000000 + (144455145013892112173080065986200193291*s^10)/640422652649431575248325000000 + (1402641802502040486334446076141*s^13)/3092540681235145140000000 + (6578470845097236408551010799*s^16)/56926458013282806688740000 + (374222139463555763*s^19)/244479050768238536250)*Derivative[4][F][s] + ((85528688483855885053988784228461934254230531*s^2)/245316578670048272370984000000000 + (317282989271412613205402966097488717358691*s^5)/4589794052536387031457120000000 + (19910682846810165641374201547825241333583*s^8)/9880806640876944303831300000000 + (173258761160386027101177577064331694553*s^11)/13662349923187873605297600000000 + (1210809258370106626559032417669559*s^14)/85389687019924210033110000000 + (24394558290722523068051959*s^17)/11859678752767251393487500)*Derivative[5][F][s] + (2011154163782440595994601794241154813/892439083100651486400000000 + (193853627050148754828501312246606765731942557*s^3)/2008709867698277618472998400000000 + (4451013375615927773458446823823955739419823*s^6)/449316680932509467290012800000000 + (4173893817093889870065275045234856867299*s^9)/29642419922630832911493900000000 + (81629534718293777922889965077984688841*s^12)/204935248847818104079464000000000 + (2825015820980968042739723466647*s^15)/14555060287487081255643750000 + (317585242869887553939767*s^18)/41857689715649122565250000)*Derivative[6][F][s] + ((5361443031963867979142332430769899682922702223*s)/341480677508707195140409728000000000 + (556969379594003691008470225350182669221675579*s^4)/34148067750870719514040972800000000 + (91453801785252172751392072093523501060054023*s^7)/119518237128047518299143404800000000 + (142667098689442525680948550147349800429*s^10)/26570236345215312413664000000000 + (88231997345002231903124158423292639*s^13)/12808453052988631504966500000000 + (1275932833458540605067987061*s^16)/1053326731331301932974218750)*Derivative[7][F][s] + ((67217009078231438364740371313240766283678686611*s^2)/9561458970243801463931472384000000000 + (3102761795563007301027818199127787183781127001*s^5)/1912291794048760292786294476800000000 + (9682468034163182537345224964128179488087*s^8)/281219381477758866586219776000000 + (128913815023264910365498230707862063343*s^11)/1106650343778217762029105600000000 + (1631486855297293487877182562878671*s^14)/25616906105977263009933000000000 + (63136248081394773454662611*s^17)/22872237594622556258868750000)*Derivative[8][F][s] + (811129966607459686386333947723703670291/1468699748188500731904000000000 + (242515618716592529973507610020478133112498727*s^3)/199978226828628527350200729600000000 + (160525527044046741238740987189227579369119*s^6)/1677448942148035344549381120000000 + (385590744721997415845711572260033969697*s^9)/414993878916831660760914600000000 + (221910269469838147049935300793424829*s^12)/153701436635863578059598000000000 + (175218125529479938879463565659*s^15)/609926335856601500236500000000)*Derivative[9][F][s] + ((2061584070577014385203115903406305226276613091*s)/8741905344222904195594489036800000000 + (3295916158803019313579037333664764023915237741*s^4)/30596668704780164684580711628800000000 + (510087672629611452285574236162731901658043*s^7)/149397796410059397873929256000000000 + (18060160356232529474099613984666012286219*s^10)/1195182371280475182991434048000000000 + (41030390700391800629277046469908489*s^13)/4149938789168316607609146000000000 + (888020837792264433486797569*s^16)/1829779007569804500709500000000)*Derivative[10][F][s] + ((1175159504326973000809229824747586990725367*s^2)/30448991097955082534289408000000000 + (8755122186100322720101610639753769313834769*s^5)/1593576495040633577321912064000000000 + (708108735593862649274662784043224804443*s^8)/9485574375241866531678048000000000 + (4837977562387317249325671067010448943*s^11)/33199510313346532860873168000000000 + (2479900747169802662700636679783*s^14)/72805943669619589607178000000000)*Derivative[11][F][s] + (241250051112466786260291604088748904013/140995175826096070262784000000000 + (71196542978796387512580940741876907969386027*s^3)/21854763360557260488986222592000000000 + (1615090403743850158340651616062875898293631*s^6)/9561458970243801463931472384000000000 + (642005960441880898635820730649207073*s^9)/642571167355094184403996800000000 + (8211627190024477257932675245713611*s^12)/10303296304142027439581328000000000 + (137796164714871836952511069*s^15)/3051425580270821035006725000000)*Derivative[12][F][s] + ((121313273740609993765042342458922104556739*s)/273184542006965756112327782400000000 + (426148997466571837973665949554211442296243*s^4)/2731845420069657561123277824000000000 + (1017869676522957849243440682350348777323*s^7)/318715299008126715464382412800000000 + (9594862417934513005430424872524775209*s^10)/1195182371280475182991434048000000000 + (245545442160320949965070197201*s^13)/109851320889749557260242100000000)*Derivative[13][F][s] + ((54912884861575872108204399902364078123308891*s^2)/1223866748191206587383228465152000000000 + (84998400458122506644928125547331710355019*s^5)/19122917940487602927862944768000000000 + (2365914874452231436486298996270732411*s^8)/63743059801625343092876482560000000 + (324752678599273438309274249076079*s^11)/8788105671179964580819368000000000 + (50179450546729520774321*s^14)/20495031789725471979000000000)*Derivative[14][F][s] + (44734666221715816036791169249132241/25746945150852325874073600000000 + (38738518389195697234370854689517627013447*s^3)/16998149280433424824767062016000000000 + (54614603031144079754052892940418677339*s^6)/708256220018059367698627584000000000 + (216896563973861421702666098729*s^9)/834577936484327120685600000000 + (197956218086020919726454889*s^12)/2249899045360974035028000000000)*Derivative[15][F][s] + ((49296254430430438048131892336156352900831*s)/174838106884458083911889780736000000000 + (9945299439521027317774059738950438565007*s^4)/152983343523900823422903558144000000000 + (3825615099904090583177106049774099*s^7)/4686989691295981109770329600000000 + (364847837566894368354909180451*s^10)/348907421188286434970496000000000 + (2302635719758186864459*s^13)/27929781252756919055520000000)*Derivative[16][F][s] + ((206957232265767812545890553936632755447*s^2)/11998693609717711641012043776000000000 + (32709148002885483655299247066777*s^5)/29901050662175318084659200000000 + (23717371924966125199860953389*s^8)/4581612601462347125875200000000 + (113800972793403944872141211*s^11)/52135591671812915570304000000000)*Derivative[17][F][s] + (13201596128795058311388491859256559/21318470584905725823732940800000000 + (1635314246329613224413665766395820659*s^3)/3059666870478016468458071162880000000 + (113139840709908520958158369451383*s^6)/10281138677681506950463948800000000 + (41648905191130365607680323*s^9)/2215762646052048911737920000000 + (251739418199412353697841*s^12)/139942903961182036530816000000000)*Derivative[18][F][s] + ((26491087610508284485045702035238379*s)/428524771775632558607572992000000000 + (200254014710763825193816058828953*s^4)/21644502479329488316766208000000000 + (5796328603590689045672947103*s^7)/88630505842081956469516800000000 + (19781091778731222521586119*s^10)/559771615844728146123264000000000)*Derivative[19][F][s] + ((31502591623899607734455502042620453*s^2)/13159857507432328896593854464000000000 + (131052902435815901207042088263*s^5)/1418088093473311303512268800000000 + (312500631918719695736381*s^8)/1418088093473311303512268800000 + (1991490439956034042843*s^11)/75969005007498819831014400000000)*Derivative[20][F][s] + (30003370650544428544236910277/368406749739154248105984000000000 + (1398936138647680096386672510223*s^3)/30252545994097307808261734400000000 + (16773995732943159500547449*s^6)/31513068743851362300272640000000 + (4837635197130773903363*s^9)/12661500834583136638502400000000)*Derivative[21][F][s] + ((696925393391486360193567123899*s)/129653768546131319178264576000000000 + (86531478009811309573744057*s^4)/179009147894066910108057600000000 + (110241914948481136989671*s^7)/64458549703332331977830400000000 + (34410488441541336161*s^10)/132120008708693599706112000000000)*Derivative[22][F][s] + ((314886810563515965942330991*s^2)/2391505612181605360336896000000000 + (1059275208350526921843997*s^5)/378156824926216347603271680000000 + (28749760912921319489*s^8)/10276000677342835532697600000000)*Derivative[23][F][s] + (9979130385309676220242163/2134218412281997023510528000000000 + (140259864560986701616788797*s^3)/90757637982291923424785203200000000 + (405731645180447645981*s^6)/45929978735977694040883200000000 + (380224266384470119*s^9)/212713214020996695526840320000000)*Derivative[24][F][s] + ((35840138670015119397329*s)/185219669351616170254663680000000 + (30585154504082967675427*s^4)/3241344213653282979456614400000000 + (79198101074352571709*s^7)/5672352373893245214049075200000000)*Derivative[25][F][s] + ((10425857546400463314492773*s^2)/3630305519291676936991408128000000000 + (137140441663620725777*s^5)/4537881899114596171239260160000000 + (31287867072859*s^8)/3666678974720908347801600000000)*Derivative[26][F][s] + (45369406865647/408766005847781277696000000 + (104970031856418366653*s^3)/5307464209490755755835392000000000 + (51242312736045961*s^6)/1080448071217760993152204800000000)*Derivative[27][F][s] + ((173015793128790263189*s)/62233808902143033205566996480000000 + (8735064719165060293*s^4)/129653768546131319178264576000000000 + (676059692219*s^7)/23833413335685904260710400000000)*Derivative[28][F][s] + ((29526688527689484907*s^2)/1210101839763892312330469376000000000 + (120865775721113*s^5)/1112225955665342198833152000000000)*Derivative[29][F][s] + (34164638129811901/32291652498875433225289728000000000 + (199933890825553*s^3)/2107375494944858903052288000000000 + (12653287793299*s^6)/193527316285769542596968448000000000)*Derivative[30][F][s] + ((10536321522218489*s)/663522227265495574618177536000000000 + (95777587590961*s^4)/580581948857308627790905344000000000)*Derivative[31][F][s] + ((91985674487265373*s^2)/1151874586532900317537156202496000000000 + (22394846443*s^5)/216517779423477503296457932800000000)*Derivative[32][F][s] + (2793386097527/677174947991123055577399296000000000 + (20639438777*s^3)/128306832250949631583086182400000000)*Derivative[33][F][s] + ((21237594382457*s)/588928360031858808966365577216000000000 + (617020947007*s^4)/5594819420302658685180472983552000000000)*Derivative[34][F][s] + (711662111107*s^2*Derivative[35][F][s])/7459759227070211580240630644736000000000 + (230414508587/34812209726327654041122943008768000000000 + (6336139*s^3)/82449970404460233255291180810240000000)*Derivative[36][F][s] + (1447399*s*Derivative[37][F][s])/46846574093443314349597261824000000000 + (114073*s^2*Derivative[38][F][s])/3442965797109328421649521836032000000000 + (61753*Derivative[39][F][s])/14919518454140423160481261289472000000000 + (71*s*Derivative[40][F][s])/8951711072484253896288756773683200000000 + Derivative[42][F][s]/1253239550147795545480425948315648000000000, F[s]*Subscript[u, 32, 9][s] -> ((455073352742725604136232644818278483969069*s)/245881824243020733828060000000 - (15964662128586599182651675511023189976337761*s^4)/7410604980657708227873475000000 + (23257398644419229359435737319850182982*s^7)/667106929843157890883671875 + (8314053566739840425580447046604887687*s^10)/4002641579058947345302031250 - (109143204139153491537323391899*s^13)/11499365306497011693750 - (5477315314314929025366326*s^16)/192090682746473135625 - (544242517658447*s^19)/94764831586425)*Derivative[1][F][s] + ((186498991197872872930802529116116696400339279*s^2)/66695444825919374050861275000000 - (5460186641392434487272324511773235699818751*s^5)/14821209961315416455746950000000 + (764744528639638531818698877688810601*s^8)/296491968819181284837187500 + (153384991446207529542510212532175783*s^11)/914889503784902250354750000 + (1179825994704085116655947704*s^14)/62201112339688381434375 - (2299184268842439586617049*s^17)/10757078233802495595000 - (2621055853987*s^20)/189529663172850)*Derivative[2][F][s] + (-20640693868533029330046999104071369/4131662421762275400000000 + (181785282953213924764543593859465077069079997*s^3)/101631154020448569982264800000000 + (3099055835776173377111747269575543349517*s^6)/65872044272512962025542000000 + (1538143682238260169279790864933502971*s^9)/1552539763998622000602000000 + (42736065250791604773546205101035639*s^12)/3049631679283007501182500000 + (28877462340066820908870784003*s^15)/1581290500368966852465000 + (4455465720537835429967*s^18)/1792846372300415932500)*Derivative[3][F][s] + ((-408053465725449289621703426238912942652929091*s)/17074033875435359757020486400000000 + (1823883967277174751566025179392578439139041*s^4)/3270887715600643631613120000000 + (28124581017025194871036889636920109350031*s^7)/1185696796905233316459756000000 + (5347997512419111010703471134879320037*s^10)/25616906105977263009933000000 + (7172938407143087019714096924614351*s^13)/12198526717132030004730000000 + (34259652028001486874193553773*s^16)/113852916026565613377480000 + (2859444015577954789*s^19)/244479050768238536250)*Derivative[4][F][s] + ((3957368701248984077131102760908911135088529*s^2)/22231814941973124683620425000000 + (1192336411891051609754838942842583592432979*s^5)/10698016212678796840238400000000 + (121467765718425002167572437453238839310989*s^8)/39523226563507777215325200000000 + (49186899266830406031196291375815915877*s^11)/3415587480796968401324400000000 + (154311738728585860141050056729429*s^14)/10673710877490526254138750000 + (104613405023371204791475427*s^17)/47438715011069005573950000)*Derivative[5][F][s] + (866226648777231319222447674033987139013/28558050659220847564800000000 + (7064105282242673546194935341679132933630148169*s^3)/68296135501741439028081945600000000 + (7355849631565817831708276793260959588659767*s^6)/533563558607354992406890200000000 + (7410838794618684010926327462083684842211*s^9)/37942297500967466126712192000000 + (9725797949978838171741468090305046413*s^12)/20493524884781810407946400000000 + (1449958646577848392606728166403*s^15)/7277530143743540627821875000 + (4995593869152624465699281*s^18)/711580725166035083609250000)*Derivative[6][F][s] + ((20855546427545838276476289511547254601964832921*s)/546369084013931512224655564800000000 + (2925750152481893692438238569207048001022511301*s^4)/136592271003482878056163891200000000 + (120959238781669990791901406160552414510143393*s^7)/119518237128047518299143404800000000 + (1092937797425227958940301707980791505237*s^10)/158092906254031108861300800000000 + (20678810286317784596342495063659769*s^13)/2561690610597726300993300000000 + (808662730093968898989563056849*s^16)/640422652649431575248325000000)*Derivative[7][F][s] + ((23143604534108959133345963608725662412419918171*s^2)/1912291794048760292786294476800000000 + (129716578459541627086247074211918308419589813*s^5)/58839747509192624393424445440000000 + (55787219393579375202704812890197103522103*s^8)/1268098006663634146410009600000000 + (77881240901301353464982296250790947173*s^11)/553325171889108881014552800000000 + (9562907688530275314453155813123*s^14)/134825821610406647420700000000 + (9123660167549833991535679*s^17)/3267462513517508036981250000)*Derivative[8][F][s] + (11824374173423762905324229790190473407/14686997481885007319040000000 + (724125283460992206827112056088962300146822771*s^3)/399956453657257054700401459200000000 + (40604285920533325952856158626794014923387679*s^6)/318715299008126715464382412800000000 + (15163436591338237731003007965943318570981*s^9)/13279804125338613144349267200000000 + (50510200382327874919272143342880773*s^12)/30740287327172715611919600000000 + (22123678383005534887854353*s^15)/73662600948864915487500000)*Derivative[9][F][s] + ((3146258602581107618993185954602572360259105631*s)/9990748964826176223536558899200000000 + (963539903705669123820944564775864670001875273*s^4)/6441403937848455723069623500800000000 + (13472936946246492470295362949054941932219*s^7)/3084341603304452085139184640000000 + (2117236840467704934756658454135964612257*s^10)/119518237128047518299143404800000000 + (439994989377179076119845670726729*s^13)/41499387891683166076091460000000 + (34809941440266255599730299*s^16)/73191160302792180028380000000)*Derivative[10][F][s] + ((291824746949223318416284198865219360057507*s^2)/5606480900575856466631065600000000 + (18471577012866100827280894697814819707818429*s^5)/2549722392065013723715059302400000000 + (689838435185215215524914173171871342609*s^8)/7588459500193493225342438400000000 + (134229066617191851073191463261006579*s^11)/829987757833663321521829200000000 + (69912090755164590261368485993*s^14)/2034283720180547356671150000000)*Derivative[11][F][s] + (1036063936920469174494516991200734467129/451184562643507424840908800000000 + (15186335996350840355188079193899948599642697*s^3)/3496762137689161678237795614720000000 + (1621764326516243542659948932312011299977159*s^6)/7649167176195041171145177907200000000 + (39490315587562330955171197580180261*s^9)/34344321013806758131937760000000 + (12433015861819805552138967040152469*s^12)/14939779641005939787392925600000000 + (130530917368055644533112697*s^15)/3051425580270821035006725000000)*Derivative[12][F][s] + ((1780868188411845700393911766883680746203249*s)/2854499704236050349581873971200000000 + (878672106870689367311393399116216279525267*s^4)/4370952672111452097797244518400000000 + (1210463448167602300557477370263542538161*s^7)/318715299008126715464382412800000000 + (518655287111260777522818125645702209*s^10)/59759118564023759149571702400000000 + (480400834216575966714889321493*s^13)/219702641779499114520484200000000)*Derivative[13][F][s] + ((59171940454856099802717095531493004022771123*s^2)/979093398552965269906582772121600000000 + (491682642792935938824056089670271414991*s^5)/89990202072882837307590328320000000 + (10589448935280403887984953640207427009*s^8)/254972239206501372371505930240000000 + (65655294027698114964006537305917*s^11)/1757621134235992916163873600000000 + (24898235377195407977069*s^14)/11125874400136684788600000000)*Derivative[14][F][s] + (3393142736197651350372396389329577611/1353553687930522274522726400000000 + (581531447822416075718451622230574421377*s^3)/199978226828628527350200729600000000 + (408811146759400127114795970837181669*s^6)/4569394967858447533539532800000000 + (18876170791901798980559207321791*s^9)/69436884315496016441041920000000 + (18650376077949379883851481*s^12)/224989904536097403502800000000)*Derivative[15][F][s] + ((239013630268356441417075444360561542111*s)/644564449343624272486229606400000000 + (368484027511701661353419237046105849587*s^4)/4707179800735409951473955635200000000 + (6641651869070323226655390335148617*s^7)/7499183506073569775632527360000000 + (14201143294432052535279108551*s^10)/13956296847531457398819840000000 + (2018338569822766398791*s^13)/27929781252756919055520000000)*Derivative[16][F][s] + ((109083722930029020900285573714181494371*s^2)/5099444784130027447430118604800000000 + (11208795912306914031954242014872383*s^5)/9089919401301296697736396800000000 + (3476081025599051444747222371*s^8)/666416378394523218309120000000 + (10271458115444143675278427*s^11)/5213559167181291557030400000000)*Derivative[17][F][s] + (52656996298971576604405187790853823/68219105871698322635945410560000000 + (2389469895620645400392176623270700547*s^3)/3824583588097520585572588953600000000 + (378629310890180271515500605812167*s^6)/32899643768580822241484636160000000 + (496611018100714487896132079*s^9)/28361761869466226070245376000000 + (42095600059314772020409*s^12)/27988580792236407306163200000000)*Derivative[18][F][s] + ((3474817532597806344968259756333770453*s)/46623495169188822376503941529600000000 + (1324301783508281918403354697635499*s^4)/131598575074323288965938544640000000 + (17878077692553909058003580213*s^7)/283617618694662260702453760000000 + (339991896571042149910277*s^10)/11195432316894562922465280000000)*Derivative[19][F][s] + ((28607581218108257336287716301388063*s^2)/10527886005945863117275083571200000000 + (419626082372143044135870473969*s^5)/4537881899114596171239260160000000 + (17024674417218924144523691*s^8)/87266959598357618677678080000000 + (225469733184696823217*s^11)/10852715001071259975859200000000)*Derivative[20][F][s] + (802840320815630363336613689381/8252311194157055157574041600000000 + (30757054993641103651559607071*s^3)/636895705138890690700247040000000 + (30686887374772667637049691*s^6)/63026137487702724600545280000000 + (12575465120729454363137*s^9)/40516802670666037243207680000000)*Derivative[21][F][s] + ((94362697667696226610120597111*s)/15957386897985393129632563200000000 + (11106713330157737616259264873*s^4)/24202036795277846246609387520000000 + (36798628149275327967547*s^7)/25783419881332932791132160000000 + (5133946713401624561*s^10)/26424001741738719941222400000000)*Derivative[22][F][s] + ((2873175905290314566913493849*s^2)/22001851632070769315099443200000000 + (1457189812959866740973441*s^5)/605050919881946156165234688000000 + (2695695448252240087*s^8)/1264738544903733604024320000000)*Derivative[23][F][s] + (953788976848045831041973/195128540551496870720962560000000 + (99769315521164823867660851*s^3)/72606110385833538739828162560000000 + (62473103016977070341531*s^6)/9075763798229192342478520320000000 + (33127195431925039*s^9)/26589151752624586940855040000000)*Derivative[24][F][s] + ((10591461739305703100919281*s)/59270294192517174481492377600000000 + (429337011060404776157*s^4)/56990667492804975462973440000000 + (350596668422091139*s^7)/35452202336832782587806720000000)*Derivative[25][F][s] + ((401955450999159226643281*s^2)/170837906790196561740772147200000000 + (15428808379578357487*s^5)/709044046736655651756134400000000 + (2455271503463*s^8)/445239589787538870804480000000)*Derivative[26][F][s] + (8505743279948279623/91059985590698539669782528000000 + (36495551336041888159*s^3)/2521045499508108984021811200000000 + (2090558789415059*s^6)/67528004451110062072012800000000)*Derivative[27][F][s] + ((1286640132676554326947*s)/622338089021430332055669964800000000 + (287729041247596693*s^4)/6482688427306565958913228800000000 + (100544698603*s^7)/5958353333921476065177600000000)*Derivative[28][F][s] + ((145232582102026157*s^2)/8963717331584387498744217600000000 + (33026031133*s^5)/509027897329676063539200000000)*Derivative[29][F][s] + (1679933042019610243/2376665623917231885381323980800000000 + (21090373817956427*s^3)/371572447268677521786179420160000000 + (137774724151*s^6)/3870546325715390851939368960000000)*Derivative[30][F][s] + ((5764152895173691*s)/606648893499881668222333747200000000 + (220781858761*s^4)/2464008271012450409722675200000000)*Derivative[31][F][s] + ((39804070120893763*s^2)/921499669226320254029724961996800000000 + (15084597889*s^5)/293845557789005183045192908800000000)*Derivative[32][F][s] + (2059501541807/928697071530683047649004748800000000 + (386413655347*s^3)/4875659625536086000157274931200000000)*Derivative[33][F][s] + ((315217371041977*s)/17903422144968507792577513547366400000000 + (222928604281*s^4)/4475855536242126948144378386841600000000)*Derivative[34][F][s] + (127124045777*s^2*Derivative[35][F][s])/2983903690828084632096252257894400000000 + (65022308419/22279814224849698586318683525611520000000 + (10413761*s^3)/329799881617840933021164723240960000000)*Derivative[36][F][s] + (38393*s*Derivative[37][F][s])/3067192574915981706776700518400000000 + (41*s^2*Derivative[38][F][s])/3306569793142212169651401523200000000 + (2911*Derivative[39][F][s])/1909698362129974164541601445052416000000 + (97*s*Derivative[40][F][s])/35806844289937015585155027094732800000000 + Derivative[42][F][s]/4010366560472945745537363034610073600000000, F[s]*Subscript[u, 33, 8][s] -> ((295654963253555181933983766644879432699233937*s)/139742836778116783725614100000000 + (21976980606228139642772208981210040378050049*s^4)/9057406087470532278512025000000 - (731577522652316866732734407379293595623*s^7)/3475978213393296378814921875 - (1575261874127440850862584225481629723*s^10)/1128950188965344123033906250 + (71738314813886174661654070429301*s^13)/3106106340010470603056250 + (82435173438491903798509306*s^16)/2112997510211204491875 + (591465396698147*s^19)/94764831586425)*Derivative[1][F][s] + ((36556945971393752637437441810920283083025573*s^2)/61137491090426092879956168750000 + (17807669515897321588884346061445275886875309*s^5)/18114812174941064557024050000000 - (468465696884152187282738883682498164224*s^8)/66043586054472631197483515625 - (295944201929259417029215568283389411*s^11)/3354594847211308251300750000 + (4503504357321659889247389903502*s^14)/10871372190036647110696875 + (45158317592238461608481819*s^17)/118327860571827451545000 + (3259202868037*s^20)/189529663172850)*Derivative[2][F][s] + (-72381624373613423247893807399512465309/68172429959077544100000000 + (5923198775335985290041501875765713589697503*s^3)/372647564741644756601637600000000 + (450212089698464320620820917341975783369*s^6)/1656590048005584321630000000 + (8419512866052943032475704321050452655467*s^9)/2817859671657498931092630000000 - (16854989220079702423942263491287*s^12)/35053237692908132197500000 - (569648444828684508723455923*s^15)/128845892622656558349000 - (7629110716942679330227*s^18)/19721310095304575257500)*Derivative[3][F][s] + ((111142638081480729158341445322695248377151831*s)/12520958175319263821815023360000000 + (527254123662411931755126821362910636133093793*s^4)/1739021968794342197474308800000000 + (308262650601859117045321119976587397683979*s^7)/7245924869976425822809620000000 + (1678355614092693017118598325558081344423*s^10)/4226789507486248396638945000000 + (1037183633557847064069209233180351*s^13)/1944692665050033768870000000 + (2965612554018594778836449411*s^16)/27830712806493816603384000 + (3521103333943827677*s^19)/2275535780227450991250)*Derivative[4][F][s] + ((2756682474477351504908558561211706364858375597*s^2)/5217065906383026592422926400000000 + (89677236567507476099997694003554047091731243*s^5)/745295129483289513203275200000000 + (29363516049769019494725166253703648905981*s^8)/6900880828548976974104400000000 + (25148032987553300043889841755167514901*s^11)/1138529160265656133774800000000 + (756261416816733761486174555368217*s^14)/39136939884131929598508750000 + (131442753450909785052335477*s^17)/57980651680195451257050000)*Derivative[5][F][s] + (36133678871230591907979801385759483607783/314138557251429323212800000000 + (52099142681647851136968331601966450122239081299*s^3)/250419163506385276436300467200000000 + (76788414139017853747207864627187119388743*s^6)/4216378695891454681376287500000 + (3215895237546672522776074240605457105541*s^9)/12740087683475034413731200000000 + (439235563694594613284148935950479097*s^12)/706673271889027945101600000000 + (73304498415649191230059104857059*s^15)/293527049130989471988815625000 + (6965456332957279585830251*s^18)/869709775202931768855750000)*Derivative[6][F][s] + ((1530388583609477408182200607876002499457359867*s)/23568862447659790723416514560000000 + (17764791439483196184445861680965537947793543429*s^4)/500838327012770552872600934400000000 + (24211607819210484977473525087267066470519971*s^7)/17529341445446969350541032704000000 + (332539359100043835114033944202082235227*s^10)/38644932639874271054984640000000 + (267307020385592755361789421753861623*s^13)/28178596716574989310926300000000 + (172549043046833714333724930283*s^16)/123590336476206093468975000000)*Derivative[7][F][s] + ((11098286367386984009376973862667959173578727507*s^2)/637430598016253430928764825600000000 + (45939827052068478948444415264706727674312619971*s^5)/14023473156357575480432826163200000000 + (102381082311624839467461728653991749772606207*s^8)/1752934144544696935054103270400000000 + (8758706946465384333489514546666798447*s^11)/52022024707523057189402400000000 + (98585347044795294802041486767*s^14)/1271310476723437370220000000 + (14733213307386589617892309*s^17)/5241554448767669142657421875)*Derivative[8][F][s] + (1724147062878763478744822332194093229027/2154092964009801073459200000000 + (63448919448291424846064703807072708659309496497*s^3)/24930618944635689742991690956800000000 + (833719565300817552053709844700173886761937*s^6)/4731266247084202253857228800000000 + (5399513702359551839575883919892693746061*s^9)/3745585778941660117636972800000000 + (739710235247954197417139019707369*s^12)/395489076723859499100720000000 + (6489066961731379458319790203*s^15)/20966217795070676570629687500)*Derivative[9][F][s] + ((16127984680963409108825118345057247879462577521*s)/36632746204362646152967382630400000000 + (92601614463407875974772064471124391030104968011*s^4)/448751141003442415373850437222400000000 + (9971336039013183332146181534927612323963913*s^7)/1752934144544696935054103270400000000 + (9222583568303527842728439790145773429841*s^10)/438233536136174233763525817600000000 + (1442226189575303148750655092554093*s^13)/126803685224587451899168350000000 + (328034194658749316483769391*s^16)/710384791174159394393100000000)*Derivative[10][F][s] + ((1266047291955074580824141701880859024379*s^2)/16712949445344424348876800000000 + (745493940549428567843998972646566681200121*s^5)/77264314911061021930759372800000000 + (619960134017393009473688549597376257069*s^8)/5564870300141895031917788160000000 + (69200147663846336362272112217407*s^11)/385031432868180521961037500000 + (15358297634373070135304984461*s^14)/444925211314341936488310000000)*Derivative[11][F][s] + (33347986886520238052124206407453430537/8341227208535431383613440000000 + (389372352590897187629085180570260708397182113*s^3)/64107305857634630767692919603200000000 + (1506907519946036264869311579452980893301963*s^6)/5609389262543030192173130465280000000 + (38563014362125779952552607090595531983*s^9)/29215569075744948917568387840000000 + (3632859193170109064834482959124489*s^12)/4213784001309367632341594400000000 + (149549650502024783300782487*s^15)/3729520153664336820563775000000)*Derivative[12][F][s] + ((2724152674722810458780736268884662855346011*s)/2930619696349011692237390610432000000 + (4575243247671272992111519768947161059057*s^4)/17214636374230566801206476800000000 + (77743635236400747243865343641082960941*s^7)/17185628868085264069157875200000000 + (2034705998425198341336147196134925369*s^10)/219116768068087116881762908800000000 + (1697684530970758491013186060193*s^13)/805576353191496753241775400000000)*Derivative[13][F][s] + ((296280274780726992757352077137907710686365571*s^2)/3590009128027539322990803497779200000000 + (95013538940172978885480388685140832270057*s^5)/14023473156357575480432826163200000000 + (8615996552677962357858966806176656461*s^8)/186979642084767673072437682176000000 + (12586742203290656329897688573839*s^11)/339190043449051264522852800000000 + (114486027621949364386543*s^14)/57112821920701648581480000000)*Derivative[14][F][s] + (461128194575663213116999136395177201/137317040804545737995059200000000 + (1935621660597578576642640610946419841897*s^3)/519387894679910202978993561600000000 + (4121919890314339930226675766199608263*s^6)/39952914975377707921461043200000000 + (71089696332447634028261014123283*s^9)/254601909156818726950487040000000 + (20977058500497624945493391*s^12)/274987661099674604281200000000)*Derivative[15][F][s] + ((98764201036833402503930775580528920791*s)/205143378744430818456617342730240000 + (4205450875026545253767747504801915907019*s^4)/44875114100344241537385043722240000000 + (25919426134819836526725971559996677*s^7)/27497006188936422510652600320000000 + (3206939536834617913552650976279*s^10)/3326250748661664013385395200000000 + (6302913694199312627777*s^13)/102409197926775369870240000000)*Derivative[16][F][s] + ((2821587176924161636859761985195865799*s^2)/106238433002708905154794137600000000 + (26301748981663242083601285786001531*s^5)/19296144693990471937300070400000000 + (1507664299503732892782024362827*s^8)/295666733214370134523146240000000 + (6574297783703922501992513*s^11)/3823276722599613808488960000000)*Derivative[17][F][s] + (139098429352297792469898801076926883/138964845294200286850999910400000000 + (40450161676844551185041439381501997157*s^3)/56093892625430301921731304652800000000 + (11236751431265179858543621787267*s^6)/965056217211704119083549327360000 + (148311044734008270486227887*s^9)/9453920623155408690081792000000 + (124095359131386660931993*s^12)/102624796238200160122598400000000)*Derivative[18][F][s] + ((56541379439867965967674306967119339*s)/621646602255850965020052553728000000 + (25565163648078227046757837129444967*s^4)/2412640543029260297708873318400000000 + (60442956923100983033691328499*s^7)/1039931268547094955908997120000000 + (465181147805874355165259*s^10)/18659053861490938204108800000000)*Derivative[19][F][s] + ((116041925391340449787003749963435311*s^2)/38602248688468164763341973094400000000 + (1465848902476287133283053769339*s^5)/16638900296753519294543953920000000 + (681337872210404061711722927*s^8)/4159725074188379823635988480000000 + (4357680325297346597987*s^11)/278553018360829006047052800000000)*Derivative[20][F][s] + (7300535466615812087526585599/63702051323317618760220672000000 + (424124408491964374892847451207*s^3)/8874080158268543623756775424000000 + (160043786129886178215979*s^6)/381976590834561967276032000000 + (5042162582928209646419*s^9)/21223087113206019508346880000000)*Derivative[21][F][s] + ((930545965551016723337320118837*s)/152127088427460747835830435840000000 + (36003652855735746187529666953*s^4)/88740801582685436237567754240000000 + (1155704594125324859524919*s^7)/1039931268547094955908997120000000 + (13167805839117563681*s^10)/96888006386375306451148800000000)*Derivative[22][F][s] + ((4585008789667527107381215141*s^2)/38582957209863233146768588800000000 + (33871557180866297393593*s^5)/17748160316537087247513550848000 + (90835913879301681451*s^8)/60285870640411301791825920000000)*Derivative[23][F][s] + (114740354919718108585233791/25041496037442098409190195200000000 + (26810814434127337601059357*s^3)/24202036795277846246609387520000000 + (163530266233836080387339*s^6)/33277800593507038589087907840000000 + (2504301512899908899*s^9)/3119793805641284867726991360000000)*Derivative[24][F][s] + ((20242407555782915188583641*s)/138297353115873407123482214400000000 + (103135023337981265095343*s^4)/19015886053432593479478804480000000 + (5320187229169943881*s^7)/831945014837675964727197696000000)*Derivative[25][F][s] + ((18151972513894125108044369*s^2)/10648896189922252348508130508800000000 + (2345508795593722025809*s^5)/166389002967535192945439539200000000 + (37105879646993*s^8)/11427816137880164350648320000000)*Derivative[26][F][s] + (566783798035751651599/8347165345814032803063398400000000 + (693137811754179258263*s^3)/73950667985571196864639795200000000 + (4498910009978147*s^6)/247602682987403560930713600000000)*Derivative[27][F][s] + ((468367965029443575653*s)/351062511755678648851916390400000000 + (11196281624134147*s^4)/432179228487104397260881920000000 + (197212767319*s^7)/21847295557712078905651200000000)*Derivative[28][F][s] + ((1665052219629380171*s^2)/177481603165370872475135508480000000 + (28049487588533*s^5)/815632367487917612477644800000000)*Derivative[29][F][s] + (65755190148520297/162380881137202178504314060800000000 + (202628266076751967*s^3)/6812161533259087899413289369600000000 + (1223352632339*s^6)/70960015971448832285555097600000000)*Derivative[30][F][s] + ((76485565938173449*s)/15570654933163629484373232844800000000 + (2242843227337*s^4)/52401242563531445380102225920000000)*Derivative[31][F][s] + ((5279465951358943*s^2)/259910163115115969085307040563200000000 + (169585064899*s^5)/7542035983251133031493284659200000000)*Derivative[32][F][s] + (8143097846803/7945519389762510518774818406400000000 + (1830126540091*s^3)/53632255880896946001730024243200000000)*Derivative[33][F][s] + ((488494182214111*s)/65645881198217861906117549673676800000000 + (12960392449*s^4)/656458811982178619061175496736768000000)*Derivative[34][F][s] + (181223055281*s^2*Derivative[35][F][s])/10940980199702976984352924945612800000000 + (151375459717/136154420262970380249725288212070400000000 + (13723781*s^3)/1209266232598750087744270651883520000000)*Derivative[36][F][s] + (8526289*s*Derivative[37][F][s])/1934825972158000140390833043013632000000 + (40921*s^2*Derivative[38][F][s])/10099366338187363370171930719027200000000 + (12193*Derivative[39][F][s])/25007954742178233107092399875686400000000 + (53*s*Derivative[40][F][s])/65645881198217861906117549673676800000000 + Derivative[42][F][s]/14704677388400801066970331126903603200000000, F[s]*Subscript[u, 34, 7][s] -> ((-14851404291552624014849165595702549616003892209*s)/1662939757659589726334807790000000 + (2033075905355322815690574235456886211300683*s^4)/3499452351977251107606918750000 + (3527888598039575328639346355731917292606403*s^7)/8981927703408277842857758125000 - (21418331056673960148867912145616166127*s^10)/9596076606205425045788203125 - (215063969538655712970410734834877*s^13)/4800346161834363659268750 - (1853016989322876606180693662*s^16)/35920957673590476361875 - (1277695624982719*s^19)/189529663172850)*Derivative[1][F][s] + ((-85583347472699252239703518010985574048753579*s^2)/12703894252556071247783100000000 - (1616202887077705043953538896689437290849547*s^5)/6998904703954502215213837500000 + (475334654489481332697446291955781842065939*s^8)/8981927703408277842857758125000 + (31071701537333180898553009723061*s^11)/192036800367021109500000 - (227614898831342134398454087591333*s^14)/369626654461246001763693750 - (450166985980939516249858319*s^17)/1005786814860533338132500 - (3259202868037*s^20)/189529663172850)*Derivative[2][F][s] + (503596045805169056812961600280680076709/201553271183359695600000000 - (11605375851797448109666371935974266854720054093*s^3)/88690120408511452071189748800000000 + (5827398086533806160631108423327939030437*s^6)/456224899220737922176902000000 + (14773716969849915449494070752310324394053*s^9)/2395180720908874091428735500000 + (85067106538188556527622704468667153*s^12)/2468749454657672739052500000 + (9952474446751467188297743103*s^15)/384277223611431840690000 + (1570872700217233768336183*s^18)/670524543240355558755000)*Derivative[3][F][s] + ((1648054485232115423983490597662098035742803438143*s)/532140722451068712427138492800000000 + (5317355658199381290554540414577181256151446471*s^4)/5912674693900763471412649920000000 + (36330715376146556058707968621807199240887*s^7)/1005556920731422359083784000000 + (56819140102223478666502486764979032701*s^10)/115895841334300359262680750000 + (913681261001477185209149248995342479*s^13)/760374832034563203628170000000 + (5827430719965431799108173191*s^16)/12856579285608556583085000 + (511902571307836409321*s^19)/38684108263866666851250)*Derivative[4][F][s] + ((16504467433082798487736946521259109855885517849*s^2)/12233120056346407182233068800000000 + (1019436098795701949875983939684170835457094249*s^5)/4031369109477793275963170400000000 + (317878847495279687464562244558993421875643*s^8)/58657487042666304279887400000000 + (10476266081789187330783940331811611334191*s^11)/425809905939355394031775200000000 + (60119111702604941910099023960704289*s^14)/2661311912120971212698595000000 + (358506194558826771481083487*s^17)/123208884820415333921231250)*Derivative[5][F][s] + (21037494293685708751678903751413106078557/667544434159287311827200000000 + (2888379812221329174514888497887953537758501788077*s^3)/8514251559217099398834215884800000000 + (2059743698338949049488887162484896431866642311*s^6)/66517590306383589053392311600000000 + (5243579695373991998260989285761394872783*s^9)/15160704343335290952340128000000 + (2741412678753641482415343273752723311381*s^12)/3832289153454198546285976800000000 + (643675355348060888892147071552891*s^15)/2494979917613410511904932812500 + (114456297336892737233502983*s^18)/14785066178449840070547750000)*Derivative[6][F][s] + ((1011473588018409113506844720529188809791876926867*s)/17028503118434198797668431769600000000 + (442937282770847699076362089114971979535854718879*s^4)/8514251559217099398834215884800000000 + (30773845322562555136325027412856972862126691919*s^7)/14899940228629923947959877798400000000 + (75271443343114411587735645754992879254407*s^10)/6569638548778626079347388800000000 + (155136270204939605862682467744668417*s^13)/14089298358287494655463150000000 + (14298054242350913863948993777999*s^16)/9979919670453642047619731250000)*Derivative[7][F][s] + ((2890104283584630077698344884463309321157425630959*s^2)/119199521829039391583679022387200000000 + (13052899693833765272645229744995716254801987173*s^5)/2804694631271515096086565232640000000 + (1190688666955040894261640418375271195558098387*s^8)/14899940228629923947959877798400000000 + (185647359013171836797216166849828783853*s^11)/884374420027891972219840800000000 + (245223023577266301376576621409651*s^14)/2834533397525294782755900000000 + (572302768929619985873801641*s^17)/203671830009258000971831250000)*Derivative[8][F][s] + (568349316393397025415252905257913277187/298935350107482597949440000000 + (361762811364341326814801513544759672212627209*s^3)/94613354628598443047406796800000000 + (92496539388113943271265287296042128992822433*s^6)/382049749452049331998971225600000000 + (29148391246201881426824670688655774445487*s^9)/15918739560502055499957134400000000 + (689961593557728243134031981865167857*s^12)/319357429454516545523831400000000 + (3687027881369450124482348601083*s^15)/11405622480518448054422550000000)*Derivative[9][F][s] + ((1761942008716225550423302346488072681551136680659*s)/2179648399159577446101559266508800000000 + (4173105405995024796609718855063552183976994323*s^4)/13845316510088060002459995340800000000 + (44351665322059059501981697012833344220823561*s^7)/5959976091451969579183951119360000000 + (185442142492701766995559556912291440081403*s^10)/7449970114314961973979938899200000000 + (20978345274199554167515454214234049*s^13)/1724530119054389345828689560000000 + (9198722962325899876813084037*s^16)/20530120464933206497960590000000)*Derivative[10][F][s] + ((4426862008761805760839857786253679695781150741*s^2)/37258946994180811044471098572800000000 + (3313087272601561254721107737786576640514157*s^5)/249110808420145018983655219200000000 + (32356202950954380310205325927772163008043*s^8)/236506987756030538856505996800000000 + (3146579462281747265931776048691827903*s^11)/15918739560502055499957134400000000 + (8945990600810012494317755605987*s^14)/261292442280968082701316600000000)*Derivative[11][F][s] + (126656809419734156862887998334245973145287/21092878303583972111312486400000000 + (1893649894073188001598767229615601432793964533*s^3)/217964839915957744610155926650880000000 + (650214402898575849268382265668382788785037*s^6)/1884577420221966665354609049600000000 + (68007261390256276508784591156796937353*s^9)/45151334026151284690787508480000000 + (125997692183436909279721997621339279*s^12)/143268656044518499499614209600000000 + (2340806401091437193267944571*s^15)/63401842612293725949584175000000)*Derivative[12][F][s] + ((30816016678088330375275762701105863750634703*s)/23691830425647580935886513766400000000 + (6876554350413484462017321130340849096236787*s^4)/19461146421067655768763922022400000000 + (426507036143740826555216115441939671034101*s^7)/79466347886026261055786014924800000000 + (72899736947704959975727288778789327747*s^10)/7449970114314961973979938899200000000 + (13624920801336210320770889933611*s^13)/6847399002127722402555090900000000)*Derivative[13][F][s] + ((358828097751728154042734055957375077129946593*s^2)/3212113430340429920570718919065600000000 + (69120995477136557111824130685094696672847*s^5)/8292140648976653327560279818240000000 + (797971649308944082350772145396462568061*s^8)/15893269577205252211157202984960000000 + (231970505132480195985028369014629*s^11)/6444610825531974025934203200000000 + (1213621024793874184499801*s^14)/693512837608520018489400000000)*Derivative[14][F][s] + (682444502617104180002954189821814104627/147650148125087804779187404800000000 + (4039721748106520982915148632470290197971219*s^3)/847641044117613451261717492531200000000 + (130089762326393119819541342043087383*s^6)/1117564055255320501299609600000000 + (301329679366545563206509647360941*s^9)/1082058113916479589539569920000000 + (1908252370160367519389466223*s^12)/28048741432166809636682400000000)*Derivative[15][F][s] + ((811394759524691641646252575640779003072589*s)/1245513370948329969200891009433600000000 + (841125097012682038082154606215516381299123*s^4)/7628769397058521061355457432780800000000 + (453020056302523925588426333921995793*s^7)/467449105211919182681094205440000000 + (9942070349861399195544553254857*s^10)/11309252545449657645510343680000000 + (3820817453595684566173*s^13)/75693754989355708164960000000)*Derivative[16][F][s] + ((336510265460785950577332767616037425776863*s^2)/10171692529411361415140609910374400000000 + (4528517919307926981508546310551347101*s^5)/3116327368079461217873961369600000000 + (176057810437560393074923046299*s^8)/36958341651796266815393280000000 + (931940836543714601315024141*s^11)/649957042841934347443123200000000)*Derivative[17][F][s] + (159566214117356616464070691955697847/118120118500070243823349923840000000 + (1533965177537159599107036598146784271779*s^3)/1907192349264630265338864358195200000000 + (22934505839233773413511713528229643*s^6)/2050744461574871253052542320640000000 + (534974067293140635975429919*s^9)/40179162648410486932847616000000 + (94746069317480866200683*s^12)/102624796238200160122598400000000)*Derivative[18][F][s] + ((38936744043561792054445090867417728889*s)/363274733193262907683593211084800000000 + (21541767936935306614333320305068189*s^4)/2050744461574871253052542320640000000 + (1777651637187567966349812135229*s^7)/35357663130601228500905902080000000 + (26869724787460294520103481*s^10)/1395697228839522177667338240000000)*Derivative[19][F][s] + ((2023766271283031081061479666180386877*s^2)/656238227703958800976813542604800000000 + (21983896904717443438552117133951*s^5)/282861305044809828007247216640000000 + (4522152371542090844721368641*s^8)/35357663130601228500905902080000000 + (7453120097931523807193*s^11)/676485901733441871828556800000000)*Derivative[20][F][s] + (15646247262394085013967381281731/128598516108947442872195481600000000 + (64818938979806765588393924832307*s^3)/1508593626905652416038651822080000000 + (13280927127516589464161591*s^6)/40190580426940867861217280000000 + (106103646667975937637887*s^9)/631386841617879080373319680000000)*Derivative[21][F][s] + ((1901516710116729921222866367269*s)/340284276745635883316989132800000000 + (486431546316289568572519931317*s^4)/1508593626905652416038651822080000000 + (366569392823325507865711*s^7)/465232409613174059222446080000000 + (143995414172486271869*s^10)/1647096108568380209669529600000000)*Derivative[22][F][s] + ((2861016920556305513067002883787*s^2)/30171872538113048320773036441600000000 + (25502240575203682885874347*s^5)/18857420336320655200483147776000000 + (247430819665070070481*s^8)/256214950221748032615260160000000)*Derivative[23][F][s] + (77767434251091123770760631/21285271631825783647811665920000000 + (3538016400910039613461111379*s^3)/4525780880716957248115955466240000000 + (1770136385659083802159649*s^6)/565722610089619656014494433280000000 + (12398150434535901571*s^9)/26518247347950921375679426560000000)*Derivative[24][F][s] + ((82784587769432811859006549*s)/808175157270885222877849190400000000 + (552709918052666723748649*s^4)/161635031454177044575569838080000000 + (1041989512544736087443*s^7)/282861305044809828007247216640000000)*Derivative[25][F][s] + ((191969035656139397682781133*s^2)/181031235228678289924638218649600000000 + (45302198005134611573819*s^5)/5657226100896196560144944332800000000 + (58144260174839*s^8)/34157868016520930806333440000000)*Derivative[26][F][s] + (58936916979784772113/1419018108788385576520777728000000 + (26327618838641519141027*s^3)/5028645423018841386795506073600000000 + (2523157436760788879*s^6)/269391719090295074292616396800000000)*Derivative[27][F][s] + ((4361009610124468986677*s)/5968062699846537030482578636800000000 + (84692680712248279777*s^4)/6465401258167081783022793523200000000 + (788819576381*s^7)/185702012240552670698035200000000)*Derivative[28][F][s] + ((25469727796513071209*s^2)/5485795006929645149231461171200000000 + (4776824255579*s^5)/301429353202056508959129600000000)*Derivative[29][F][s] + (21750371372049575729/111109117918130590641576896102400000000 + (18255340486228939*s^3)/1362432306651817579882657873920000000 + (1756729121599*s^6)/241264054302926029770887331840000000)*Derivative[30][F][s] + ((71461411242739631*s)/33087641732972712654293119795200000000 + (78646399174001*s^4)/4454105617900172857308689203200000000)*Derivative[31][F][s] + ((36122311492504129*s^2)/4418472772956971474450219689574400000000 + (156403497781*s^5)/18316373102181323076483691315200000000)*Derivative[32][F][s] + (13576029445183/33768457406490669704792978227200000000 + (7682860190651*s^3)/607832233316832054686273608089600000000)*Derivative[33][F][s] + ((88181900523487*s)/32822940599108930953058774836838400000000 + (110966715947*s^4)/16411470299554465476529387418419200000000)*Derivative[34][F][s] + (2057066376091*s^2*Derivative[35][F][s])/371993326789901217467999448150835200000000 + (41859217733/115731257223524823212266494980259840000000 + (72319349*s^3)/20557525954178751491652601082019840000000)*Derivative[36][F][s] + (68433367*s*Derivative[37][F][s])/51393814885446878729131502705049600000000 + (1217*s^2*Derivative[38][F][s])/1066392718939038368279023740518400000000 + (797*Derivative[39][F][s])/5951893228638419479487991170413363200000 + (463*s*Derivative[40][F][s])/2231959960739407304807996688905011200000000 + Derivative[42][F][s]/62494878900703404534623907289340313600000000, F[s]*Subscript[u, 35, 6][s] -> ((383424644496269799536671608866176226283083748529*s)/41573493941489743158370194750000000 - (717884404917007469946695791526863222716376133*s^4)/76987951743499524367352212500000 - (17671099515261507715831617978110502520335667*s^7)/44909638517041389214288790625000 + (1369973292190531124557534635787743475213*s^10)/124748995880670525595246640625 + (1041138118667194868522530086641*s^13)/13584720293331103743750 + (2379736402057039838868052016*s^16)/35920957673590476361875 + (1372073661338179*s^19)/189529663172850)*Derivative[1][F][s] + ((171201220650230046286525644149152883779884109103*s^2)/11878141126139926616677198500000000 - (35357948393862086421062232159962457932854267*s^5)/38493975871749762183676106250000 - (1100008356566140559272462370317618293816359*s^8)/22454819258520694607144395312500 + (5420645791220093422172206984686110593*s^11)/16293746400740640077746500000 + (46554896312037220800353424584371*s^14)/28432819573942000135668750 + (41718665725286349036527551*s^17)/59163930285913725772500 + (4032793329967*s^20)/189529663172850)*Derivative[2][F][s] + (7606122987506461831798259974771048922491/11589313093043182497000000000 + (44560247856900574682073879072419697348981312841*s^3)/5217065906383026592422926400000000 + (4871362264129398858969817106545719835710953*s^6)/11405622480518448054422550000000 - (20331799790734624969927232374062290457233*s^9)/59879518022721852285718387500000 - (187487787053628403606910870712425369*s^12)/27156244001234400129577500000 - (416203996332729796472587871*s^15)/486751149907813664874000 + (392942021013591938284931*s^18)/670524543240355558755000)*Derivative[3][F][s] + ((5607603245614669492155572568197760422473448627*s)/115682765750232328788508368000000000 + (17897255083468026539832945115369524585599169289*s^4)/7779835123553636146595592000000000 + (18410428843908909698329683422254145887521443*s^7)/175972461127998912839662200000000 + (586948750783078549286988177730730121793*s^10)/1020673602660031573052017968750 + (446239951068466951827642510378512833*s^13)/760374832034563203628170000000 + (33950432380502292944962063333*s^16)/295701323568996801410955000 + (566794473234229297943*s^19)/251446703715133334533125)*Derivative[4][F][s] + ((1277151376833751264129304280258952832086223568149*s^2)/1773802408170229041423794976000000000 + (322562721282034932212015341248620992590071699*s^5)/806273821895558655192634080000000 + (300895044724636906516137851942131299059887*s^8)/29328743521333152139943700000000 + (715372981303126888734704067986042061707*s^11)/18513474171276321479642400000000 + (70046310347819328533174764585003453*s^14)/2661311912120971212698595000000 + (18359234992671335141792323*s^17)/7247581460024431407131250)*Derivative[5][F][s] + (4608338207935298308463845468682120906563/43067382848986278182400000000 + (3501866777050024800918364962066034784431245974759*s^3)/8514251559217099398834215884800000000 + (5886363037068197006380845979129572081354050467*s^6)/133035180612767178106784623200000000 + (2582936302894980726988486311108669922616041*s^9)/4927228911583969559510541600000000 + (19574377873760437566688178554813832907781*s^12)/19161445767270992731429884000000000 + (105152884801958340637920836592313*s^15)/321932892595278775729668750000 + (7402533132615207905695571*s^18)/869709775202931768855750000)*Derivative[6][F][s] + ((14003920777358494239469666835832951269629502117873*s)/85142515592170993988342158848000000000 + (60777806308778546874477528708827047685267849489*s^4)/774022869019736308984928716800000000 + (2514305308813958644890492370314914089238605237*s^7)/876467072272348467527051635200000000 + (16110336277539714420278620382562224996929*s^10)/1059619120770746141830224000000000 + (8181268819523419009794835803870091487*s^13)/598795180227218522857183875000000 + (16313875543378330922940841562123*s^16)/9979919670453642047619731250000)*Derivative[7][F][s] + ((29454838844798775289410038419084885986198926560559*s^2)/595997609145196957918395111936000000000 + (130689527426559211147372193711422364417814337651*s^5)/18338387973698367935950618828800000000 + (97128747703693759640935229956921702717123*s^8)/906046836645176281420485120000000 + (1467745077051467509727559187316822192461*s^11)/5748433730181297819428965200000000 + (230466456858823533461488573870486211*s^14)/2395180720908874091428735500000000 + (584338070075844408368266907*s^17)/203671830009258000971831250000)*Derivative[8][F][s] + (99311430971301655102614788733065504696869/26156843134404727320576000000000 + (239258965943328502168923061043596753613229767683*s^3)/36853958439896237011379021414400000000 + (7591817904651192990845308292390763674038643*s^6)/21594116273376701373854895360000000 + (2615891143968489747009280592330190218801*s^9)/1124693555905036529888275800000000 + (229737715524776327625806906570249113*s^12)/93928655721916631036421000000000 + (18861631346396278369865573051969*s^15)/57028112402592240272112750000000)*Derivative[9][F][s] + ((144912412682286107799322419341783042223975714319*s)/114718336797872497163239961395200000000 + (3489266944127502537553911588325587511957095438641*s^4)/7628769397058521061355457432780800000000 + (1490595194814312087520987915922822136346126247*s^7)/148999402286299239479598777984000000000 + (1097144244086705210375734639187685184567043*s^10)/37249850571574809869899694496000000000 + (552638851399852745825453354078818211*s^13)/43113252976359733645717239000000000 + (218638715540137451535452070937*s^16)/513253011623330162449014750000000)*Derivative[10][F][s] + ((422695868390175693310713095524563199575255684473*s^2)/2421831554621752717890621407232000000000 + (3668627404055620097912588437067929522759604497*s^5)/198665869715065652639465037312000000000 + (6874973399090408184781595615942361848971*s^8)/40777066854488023940776896000000000 + (223227465966918716196797937759795062321*s^11)/1034718071432633607497213736000000000 + (20896677329194489660126080349951*s^14)/624829753280575849937931000000000)*Derivative[11][F][s] + (866740635657606397827510723128876907494039/105464391517919860556562432000000000 + (1077567391167489966723792125958880616193695621*s^3)/87889048353208767987966099456000000000 + (1045862844091595061535462483023865137314543681*s^6)/2383990436580787831673580447744000000000 + (4207725419200373031468138249134763927119*s^9)/2483323371438320657993312966400000000 + (8206548077051907325325856583846457843*s^12)/9312462642893702467474923624000000000 + (4225643787865055078452347179*s^15)/126803685224587451899168350000000)*Derivative[12][F][s] + ((189612089148709138076196163859544742335785359*s)/99074927234526247550070875750400000000 + (45385595300196234402178015042643114484542699*s^4)/97305732105338278843819610112000000000 + (494182453019378572111393554297662659085683*s^7)/79466347886026261055786014924800000000 + (373720749695352427806658311469125396323*s^10)/37249850571574809869899694496000000000 + (1088443913331520759261467213941*s^13)/595426000185019339352616600000000)*Derivative[13][F][s] + ((1550861112632496057341245908621797709297017861*s^2)/9843573415559382014652203139072000000000 + (47894124159032752498093575468602020866311819*s^5)/4767980873161575663347160895488000000000 + (839091287394706108538991262970062746041*s^8)/15893269577205252211157202984960000000 + (484858192915279540537257810959777*s^11)/14415576846584678742221244000000000 + (5112650524282854472025633*s^14)/3467564188042600092447000000000)*Derivative[14][F][s] + (37154074799255250780321706411541325667/5091384418106476026868531200000000 + (505245639703079886962925876768550692285947*s^3)/83102063148785632476638969856000000000 + (1313155737204230352651803322651478703917*s^6)/10387757893598204059579871232000000000 + (168842846368237262371070703094199*s^9)/636504772892046817376217600000000 + (2710602912958150693786825897*s^12)/46747902386944682727804000000000)*Derivative[15][F][s] + ((5581546443327967236562801798461857103373883*s)/6227566854741649846004455047168000000000 + (365722183045575460238714195344497082172239*s^4)/2934142075791738869752099012608000000000 + (4413511766495665965748119861865997521*s^7)/4674491052119191826810942054400000000 + (868384536328040095987608545251*s^10)/1144661188810694093675136000000000 + (68400287192533603862497*s^13)/1740956364755181287794080000000)*Derivative[16][F][s] + ((1988740614905537739680404070527780755786199*s^2)/50858462647056807075703049551872000000000 + (9040306997079343395066025406964019337*s^5)/6232654736158922435747922739200000000 + (13080969893703140627629699459001*s^8)/3141459040402682679308428800000000 + (2740708811507145243519289*s^11)/2441611731186830756736000000000)*Derivative[17][F][s] + (51776424177147161242486400512777229/31084241710544801006144716800000000 + (65931455786127506367910758259517172403*s^3)/80302835758510748014267972976640000000 + (101368269028265408741264527228321507*s^6)/10253722307874356265262711603200000000 + (23132624988724541597627242067*s^9)/2209853945662576781306618880000000 + (337150451368970130304187*s^12)/513123981191000800612992000000000)*Derivative[18][F][s] + ((101015517219820562102505275452092734309*s)/908186832983157269208983027712000000000 + (20845235111219067038987837237811217*s^4)/2229070066929207883752763392000000000 + (6995541185962723559283860244499*s^7)/176788315653006142504529510400000000 + (476663540848917871819201061*s^10)/34892430720988054441683456000000000)*Derivative[19][F][s] + ((9013910049873209443072049875045166453*s^2)/3281191138519794004884067713024000000000 + (86197491750769806429740337587477*s^5)/1414306525224049140036236083200000000 + (9808053850901761449188489*s^8)/108792809632619164618172006400000 + (18718215051191662681*s^11)/2642523053646257311830300000000)*Derivative[20][F][s] + (69182274684078761984336307655439/642992580544737214360977408000000000 + (251745797901958672105651327508053*s^3)/7542968134528262080193259110400000000 + (3619595699561926400262279373*s^6)/15714516946933879333735956480000000 + (168422643441949056260719*s^9)/1578467104044697700933299200000000)*Derivative[21][F][s] + ((965826570351677782147027337443*s)/226062981054793069336461312000000000 + (1668069080610351208985864409733*s^4)/7542968134528262080193259110400000000 + (86990078434030820682541981*s^7)/176788315653006142504529510400000000 + (1281681459406514983*s^10)/25496843785888238539776000000000)*Derivative[22][F][s] + ((873224932360147296938528434793*s^2)/13714487517324112873078652928000000000 + (4874957387998544240492797*s^5)/5892943855100204750150983680000000 + (53613647295801736489*s^8)/98544211623749243313561600000000)*Derivative[23][F][s] + (74838412039398211276931539/31301870046802623011487744000000000 + (2639605434962971917286354943*s^3)/5657226100896196560144944332800000000 + (4869171229219705513787657*s^6)/2828613050448098280072472166400000000 + (6339021057908357327*s^9)/26518247347950921375679426560000000)*Derivative[24][F][s] + ((38436145338598646223195673*s)/646540125816708178302279352320000000 + (113861726409616247906629*s^4)/62167319790068094067526860800000000 + (2595851001753617210609*s^7)/1414306525224049140036236083200000000)*Derivative[25][F][s] + ((499240715957922730824334373*s^2)/905156176143391449623191093248000000000 + (4389026688595668155693*s^5)/1131445220179239312028988866560000000 + (1715610113815979*s^8)/2220261421073860502411673600000000)*Derivative[26][F][s] + (75973558631594699/3629202324266970783940608000000 + (61877973644289014591657*s^3)/25143227115094206933977530368000000000 + (1112626166080802491*s^6)/269391719090295074292616396800000000)*Derivative[27][F][s] + ((5164052406008172323831*s)/15516963019600996279254704455680000000 + (181137190966605080593*s^4)/32327006290835408915113967616000000000 + (20377315027543*s^7)/11884928783395370924674252800000000)*Derivative[28][F][s] + ((580623771700721654107*s^2)/301718725381130483207730364416000000000 + (3441127926316051*s^5)/554630009891783976484798464000000000)*Derivative[29][F][s] + (43644409570121713169/555545589590652953207884480512000000000 + (5888167015142725037*s^3)/1158067460654044942900259192832000000000 + (15815848845803*s^6)/6031601357573150744272183296000000000)*Derivative[30][F][s] + ((32837253344587841*s)/41359552166215890817866399744000000000 + (137303953740269*s^4)/22270528089500864286543446016000000000)*Derivative[31][F][s] + ((41824674658148167*s^2)/15115827907484376096803383148544000000000 + (50471286497*s^5)/18316373102181323076483691315200000000)*Derivative[32][F][s] + (22266938766277/168842287032453348523964891136000000000 + (424342230227*s^3)/107264511761793892003460048486400000000)*Derivative[33][F][s] + ((12167805338159*s)/14919518454140423160481261289472000000000 + (161204514971*s^4)/82057351497772327382646937092096000000000)*Derivative[34][F][s] + (4348585321*s^2*Derivative[35][F][s])/2788555673087715273373309206528000000000 + (286500387529/2893281430588120580306662374506496000000000 + (9504893*s^3)/10278762977089375745826300541009920000000)*Derivative[36][F][s] + (174763481*s*Derivative[37][F][s])/513938148854468787291315027050496000000000 + (281*s^2*Derivative[38][F][s])/1030547585529322792874686808064000000000 + (619*Derivative[39][F][s])/19892691272187230880641681719296000000000 + (101*s*Derivative[40][F][s])/2231959960739407304807996688905011200000000 + Derivative[42][F][s]/312474394503517022673119536446701568000000000, F[s]*Subscript[u, 36, 5][s] -> ((49533721468135580542019997190688028421077189749*s)/4454302922302472481253949437500000 + (873194982372201419212666888685485999592381569*s^4)/44702681657515852858462575000000 - (647351952117361591264652532910619534710973*s^7)/1871234938210057883928699609375 - (10801405047560034485713606859255462136694*s^10)/374246987642011576785739921875 - (58051290281331237341249445603006313*s^13)/475234270021602002267606250 - (2993404636119866569621654961*s^16)/35920957673590476361875 - (733419246462302*s^19)/94764831586425)*Derivative[1][F][s] + ((-36749588538532487048416886743843789300326968311*s^2)/124720481824469229475110584250000000 + (16367774721505789620727183539446372552872109249*s^5)/2771566262765982877224679650000000 + (2397832851516035129708079787720913696921653*s^8)/29939759011360926142859193750000 - (30202293693387621818422991621214909521*s^11)/42771084301944180204084562500 - (3824675513016323519465939862373856*s^14)/1663319945075607007936621875 - (409019941857970444557291991*s^17)/502893407430266669066250 - (4032793329967*s^20)/189529663172850)*Derivative[2][F][s] + (-96209170477177705899710672176375916219827/15452417457390909996000000000 - (27789135258352218867570311877856553988985009811*s^3)/9502512900911941293341758800000000 + (335039174775812778256817266625351513855552531*s^6)/307951806973998097469408850000000 + (311496728454495518274538086134040701562091*s^9)/13306559560604856063492975000000 + (37054338713442823307070205053965703029*s^12)/570281124025922402721127500000 + (688176987598914172254935917021*s^15)/22746255659153600108535000 + (594753706790366457476837*s^18)/335262271620177779377500)*Derivative[3][F][s] + ((20963777093672141271676703209000801201026213593*s)/498881927297876917900442337000000000 + (427401701586594924601093388050006474852127930483*s^4)/443450602042557260355948744000000000 + (69729260605272471335173126630104642237834127*s^7)/503921138684724159495396300000000 + (177713818309042767970478716816211561414657*s^10)/119759036045443704571436775000000 + (5647544815480821263423034431536640621*s^13)/2281124496103689610884510000000 + (1433277607552074051459613154743*s^16)/2129049529696776970158876000 + (7530630977269430719919*s^19)/502893407430266669066250)*Derivative[4][F][s] + ((279614408235549454372757474194352381481821284489*s^2)/91748400422598053866748016000000000 + (123503517044862138500889639664798257636739687*s^5)/245226139378372678537851840000000 + (13103682604565576575591971982481927715261197*s^8)/1055834766767993477037973200000000 + (757689356652201037511769892792546429487*s^11)/14516246793387115705628700000000 + (156598126019393357709523479295183543*s^14)/3991967868181456819047892500000 + (325232232388843761343914961*s^17)/80645815518817309475715000)*Derivative[5][F][s] + (220627765663044365451396709406402391138767/333772217079643655913600000000 + (6787527272102844989342040725189137654203125421037*s^3)/6385688669412824549125661913600000000 + (5577784874625757794106349648827060515192845791*s^6)/79821108367660306864070773920000000 + (8511584406139416850558442492533168804835269*s^9)/12670017201215921724455678400000000 + (733535658779547948056184431950511453281*s^12)/618111153782935249400964000000000 + (466502186210876595320715206599507*s^15)/1301728652667866354037356250000 + (298068019788998241020749493*s^18)/33266398901512140158732437500)*Derivative[6][F][s] + ((304150229045725194320172266048133225400925918071*s)/840222193343792703832323936000000000 + (357356364641633783541002063137707943737469216057*s^4)/2322068607059208926954786150400000000 + (100516681640820187508052195118149890265219724187*s^7)/22349910342944885921939816697600000000 + (2929985423933620141206151278338930658661243*s^10)/147816867347519086785316248000000000 + (37089740279504979945351689278076956033*s^13)/2395180720908874091428735500000000 + (99498956007318181481613052672427*s^16)/59879518022721852285718387500000)*Derivative[7][F][s] + ((146465884411650393206497300446327183594691383149467*s^2)/1787992827435590873755185335808000000000 + (8441101945666908282217115519943946322370462741959*s^5)/715197130974236349502074134323200000000 + (1730938773852725577091837102350546483711609751*s^8)/11174955171472442960969908348800000000 + (32960639534112501944926646198170398737581*s^11)/103471807143263360749721373600000000 + (252234689292517330286981683596194911*s^14)/2395180720908874091428735500000000 + (521548053417248645317529981*s^17)/185961236095409479148193750000)*Derivative[8][F][s] + (9609101156219126932093686266290461847298041/2197174823289997094928384000000000 + (6351410700006109213982862505709222624822140265143*s^3)/635730783088210088446288119398400000000 + (30771208631416669070656968598290797675231495183*s^6)/59599760914519695791839511193600000000 + (942318771763208010083427810736215139046849*s^9)/310415421429790082249164120800000000 + (81031514817549789480059342165129275903*s^12)/28742168650906489097144826000000000 + (3229066452710664498932852357419*s^15)/9504685400432040045352125000000)*Derivative[9][F][s] + ((54156853674373090451471259261976858068706369909*s)/29191719631601483653145883033600000000 + (530071713042028766002448565554580140097730712537*s^4)/789183041075019420140219734425600000000 + (191043977880657936596755703907625897488684211*s^7)/14419296995448313498025688192000000000 + (1936938967453458350609412307297194742294367*s^10)/55874775857362214804849541744000000000 + (227366313711463074803760502195952243*s^13)/16870403338575547948324137000000000 + (142772212683003319716104951*s^16)/353480035553257687637062500000)*Derivative[10][F][s] + ((478682811825970811734864656686671331082129023*s^2)/1747353214012808598766682112000000000 + (2075738458354185117671307377919987239339843881*s^5)/82206566778647856264606222336000000000 + (716925681455690206963154607982789327410517*s^8)/3547604816340458082847589952000000000 + (89111544343533822869615973206571404731*s^11)/388019276787237602811455151000000000 + (517649997462547449875486281279679*s^14)/16167469866134900117143964625000000)*Derivative[11][F][s] + (467350392085376179430904777424391176216159/30132683290834245873303552000000000 + (296145983812435235898895095528138095474895882641*s^3)/16347362993696830845761694498816000000000 + (3901924546823577160898819856811411405083678973*s^6)/7151971309742363495020741343232000000000 + (13684565224343714255014952515888321817317*s^9)/7449970114314961973979938899200000000 + (23776042957497870058575754109228037979*s^12)/27937387928681107402424770872000000000 + (8304110468136885449936302873*s^15)/285308291755321766773128787500000)*Derivative[12][F][s] + ((5962896401238341780563859450357783932477266529*s)/1868270056422494953801336514150400000000 + (51275029720395843382279940888408272697331737*s^4)/83404913233147096151845380096000000000 + (827486362814740114489980318254530453256599*s^7)/119199521829039391583679022387200000000 + (12477278432074938989810169509821429723*s^10)/1269881269485504881928398676000000000 + (131867165435094436159973607906337*s^13)/82168788025532668830661090800000000)*Derivative[13][F][s] + ((12705665838328187387031884607594696569260766383*s^2)/57215770477938907960165930745856000000000 + (166127914428598981401025217034876700016062267*s^5)/14303942619484726990041482686464000000000 + (501877258179279535927447340503359946469*s^8)/9535961746323151326694321790976000000 + (24440304113567905601052665647835239*s^11)/821687880255326688306610908000000000 + (171602278436498542940197031*s^14)/145637695897789203882774000000000)*Derivative[14][F][s] + (9651816822547853597009427639142199399873/885900888750526828675124428800000000 + (2094932723460082324599890290525305840942929*s^3)/288968537767368222021040054272000000000 + (997261108810318275946088751626211685249*s^6)/7790818420198653044684903424000000000 + (1178730352677567747184094540191601*s^9)/4994114371922213490182630400000000 + (1694872894584391771738082567*s^12)/36585314911521925613064000000000)*Derivative[15][F][s] + ((142186321438458207517477668679091540419293643*s)/130778903949574646766093555990528000000000 + (14548918842789402822735857291235002411896631*s^4)/114431540955877815920331861491712000000000 + (5894465726225764689466369596597498949*s^7)/7011736578178787740216413081600000000 + (39387841735736398128751203821747*s^10)/65245687762209563339482752000000000 + (741607527767020035974497*s^13)/26114345471327719316911200000000)*Derivative[16][F][s] + ((3027435350106441128886269994339151118000101*s^2)/76287693970585210613554574327808000000000 + (47910135439417602332018858439286345439*s^5)/37395928416953534614487536435200000000 + (247236781847117011305993646550159*s^8)/75395016969664384303402291200000000 + (21231887911320074732050079*s^11)/26492814246274497857736000000000)*Derivative[17][F][s] + (52909779356291213254628955901216361279/31892431995018965832304479436800000000 + (16299356188330690711980539118768189568753*s^3)/22886308191175563184066372298342400000000 + (470372949585871482760096836992910637*s^6)/61522333847246137591576269619200000000 + (97285370901696500813677193567*s^9)/13259123673975460687839713280000000 + (650364118104480852610831*s^12)/1539371943573002401838976000000000)*Derivative[18][F][s] + ((185913289403681360713076763865854341281*s)/1981498544690524951001417515008000000000 + (8670541489944502661953407868232202089*s^4)/1230446676944922751831525392384000000000 + (7174408922638018030307495540641*s^7)/265182473479509213756794265600000000 + (448757901267846680726810459*s^10)/52338646081482081662525184000000000)*Derivative[19][F][s] + ((4928484231779711310398084396214264841*s^2)/2460893353889845503663050784768000000000 + (171429436649096401971649247950621*s^5)/4242919575672147420108708249600000000 + (582846887534212851887289523*s^8)/10607298939180368550271770624000000 + (1034093643628148068661*s^11)/258294617025495987425448960000000)*Derivative[20][F][s] + (291078829198405194570897951347489/3857955483268423286165864448000000000 + (120746962762610418807269715913259*s^3)/5657226100896196560144944332800000000 + (3199009917729590930543218987*s^6)/23571775420400819000603934720000000 + (79001429388223621793557*s^9)/1352971803466883743657113600000000)*Derivative[21][F][s] + ((11572752527079375474647583755611*s)/4408228130568464852060995584000000000 + (218456882952113767742352225413*s^4)/1740684954121906633890752102400000000 + (137815621108243322779159343*s^7)/530364946959018427513588531200000000 + (307035743907883914971*s^10)/12353220814262851572521472000000000)*Derivative[22][F][s] + ((7854187271173190146393451662087*s^2)/226289044035847862405797773312000000000 + (12519704521850111632143049*s^5)/29774874215243139790236549120000000 + (498346199628996757543*s^8)/1921612126663110244614451200000000)*Derivative[23][F][s] + (3989448220115006653262732063/3192790744773867547171749888000000000 + (15467367131277571891615925101*s^3)/67886713210754358721739331993600000000 + (22410210539557124760869*s^6)/28380732947639782074305740800000000 + (2058010339333824937*s^9)/19888685510963191031759569920000000)*Derivative[24][F][s] + ((1080583343394922313541723481*s)/38792407549002490698136761139200000000 + (3915648091201779263595727*s^4)/4849050943625311337267095142400000000 + (1622291732450169637001*s^7)/2121459787836073710054354124800000000)*Derivative[25][F][s] + ((3446913648101878227842221*s^2)/14757981132772686678638985216000000000 + (26380714134960277529417*s^5)/16971678302688589680434832998400000000 + (13708764838749139*s^8)/46625489842551070550645145600000000)*Derivative[26][F][s] + (27874199104384999291/3274657174127043638124871680000000 + (17879041122741317623879*s^3)/18857420336320655200483147776000000000 + (128677750210939*s^6)/85071069186408970829247283200000)*Derivative[27][F][s] + ((1247428799738593451653*s)/10119758491044128008209589862400000000 + (191534021353842519029*s^4)/96981018872506226745341902848000000000 + (10280841745123*s^7)/17827393175093056387011379200000000)*Derivative[28][F][s] + ((32831996851249458197*s^2)/50286454230188413867955060736000000000 + (17110607361121*s^5)/8510946443352183782375424000000000)*Derivative[29][F][s] + (4073950832250706789/158727311311615129487966994432000000000 + (5516023555752485071*s^3)/3474202381962134828700777578496000000000 + (897664644883*s^6)/1144335435428898164921204736000000000)*Derivative[30][F][s] + ((474537605420251003*s)/1985258503978362759257587187712000000000 + (363637918452617*s^4)/204364845997772636982398681088000000000)*Derivative[31][F][s] + ((15094015238022601*s^2)/19581867971059305398131655442432000000000 + (283767521599*s^5)/384643835145807784606157517619200000000)*Derivative[32][F][s] + (107843167367231/3039161166584160273431368040448000000000 + (93313610119*s^3)/91174834997524808202941041213440000000)*Derivative[33][F][s] + ((25111086929693*s)/123086027246658491073970405638144000000000 + (116565687223*s^4)/246172054493316982147940811276288000000000)*Derivative[34][F][s] + (44131366421*s^2*Derivative[35][F][s])/121302171779315614391738950483968000000000 + (1165319634287/52079065750586170445519922741116928000000000 + (62219089*s^3)/308362889312681272374789016230297600000000)*Derivative[36][F][s] + (443651167*s*Derivative[37][F][s])/6167257786253625447495780324605952000000000 + (4357*s^2*Derivative[38][F][s])/80479325507430551856057572917248000000000 + (1739*Derivative[39][F][s])/289864929966156792832207362195456000000000 + (s*Derivative[40][F][s])/121743270585785852989527092122091520000000 + Derivative[42][F][s]/1874846367021102136038717218680209408000000000, F[s]*Subscript[u, 37, 4][s] -> ((-21994431867911083954491439053807928626390039707*s)/346966753947771540645044482500000 - (816964555973775332639755367440078008799648303717*s^4)/51273975861170683228656573525000000 + (8371425677670363108459049981222821311989*s^7)/3092950311091004766824296875 + (834900633833437425725143885035419332103272*s^10)/13847138542754428341072377109375 + (3232559771967609823618723623141488581*s^13)/17583667990799274083901431250 + (136598043372232659482770827563*s^16)/1329075433922847625389375 + (28880185020295394*s^19)/3506298768697725)*Derivative[1][F][s] + ((-39539881273436540059447215337883207179732938085759*s^2)/922931565501072298115818323450000000 - (703229770547737487920703238114255103492461158357*s^5)/102547951722341366457313147050000000 + (1406294529531296145054281955768891916762597*s^8)/8862168667362834138286321350000 + (54961707853398721137223139036148743291*s^11)/20822764725946508783567484375 + (280711127610874155329895882429706262*s^14)/61542837967797459293655009375 + (22764595157833180281500079943*s^17)/18607056074919866755451250 + (187119285843349*s^20)/7012597537395450)*Derivative[2][F][s] + (54398494961072984215684487131517824289581/3465087551051294968800000000 + (1994221050431718498590923265849086760814941775857*s^3)/351592977333741827853645075600000000 - (87851312218693206563992226860361339648435539*s^6)/151922891440505728084908366000000 - (104167376381383013207706755875286228159557*s^9)/22723509403494446508426465000000 + (510884901381051157002942843718245181*s^12)/42800003223040829413147500000 + (24889587105403308023238535074851*s^15)/1215660996894764628022815000 + (33197195142805936402141369*s^18)/12404704049946577836967500)*Derivative[3][F][s] + ((163285793037474920113405075390628515909234990069483*s)/7383452524008578384926546587600000000 + (91063472430200193710969388621022779316751583949*s^4)/12868762569078132261309885120000000 + (6811661392645084573392976261576902223249941371*s^7)/41019180688936546582925258820000000 + (661023132338220262082230751275061482024721*s^10)/886216866736283413828632135000000 + (3710110727065861781438055219390832453*s^13)/4442189808201921873827730000000 + (7190746817325661590779914789373*s^16)/35806742090354885407217460000 + (260283910743726888041*s^19)/57606984752073890883750)*Derivative[4][F][s] + ((178059945690091860871503386430439801960976161413509*s^2)/19689206730689542359804124233600000000 + (2073634575690216558106557502050525194483729414707*s^5)/1406371909334967311414580302400000000 + (6476445350043798001658174162114436682310800423*s^8)/273461204592910310552835058800000000 + (98352279062893794957958352389459089716129*s^11)/1477028111227139023047720225000000 + (491142866392072080441729317049894841*s^14)/13427528283883082027706547500000 + (485830214133777345150129899891*s^17)/164114234580793224783080025000)*Derivative[5][F][s] + (189367980403158532363006066912594225298821/398373291353123073187200000000 + (451947203870728365447460659446640928988760445965329*s^3)/236270480768274508317649490803200000000 + (4169618037575420309336192697198392626468441357*s^6)/29953154255612894056497146400000000 + (766965830729175497979914583930128708281721629*s^9)/656306891022984745326804141120000000 + (8372388519080122082823648498297456941579*s^12)/4889472368200184352157970400000000 + (15385825768339900879810840854985687*s^15)/35734551078075944105993231250000 + (863538640911285708471973933*s^18)/94681289181226860451776937500)*Derivative[6][F][s] + ((90265741456830493061963969540307948423160334125007*s)/236270480768274508317649490803200000000 + (229503029520259047317943788037116035072730093735647*s^4)/945081923073098033270597963212800000000 + (312344101756743689380894987100242469905281625339*s^7)/43523509615208462058514379884800000000 + (27626370632123450724716855962254875564737*s^10)/953657208693671527647201600000000 + (27528450133195882564053311593334848021*s^13)/1363410564209666790505587900000000 + (4269294208890093898700197873656919*s^16)/2215542166840708534571580337500000)*Derivative[7][F][s] + ((127535163955525480475430624796456535069128452458179*s^2)/1017780532540259420445259344998400000000 + (94042843170690012402365007112818655800626010253289*s^5)/5292458769209348986315348593991680000000 + (88724192867116440217367390800650810127226670899*s^8)/413473341344480389555886608905600000000 + (1532768849572531433167209051557377986379601*s^11)/3828456864300744347739690823200000000 + (2127735026435568631089436100125093279*s^14)/17724337334725668276572642700000000 + (1778904025209207515691062069*s^17)/611015490027774002915493750000)*Derivative[8][F][s] + (6299765834967066342301328634189772867901281/650363747693839140098801664000000 + (23187000279965838886054372107327094213130903615731*s^3)/1383649351427280780736038848102400000000 + (124124791897873807817533127946684347696925545431*s^6)/169630088756709903407543224166400000000 + (3943049198321127803674449776687642128144319*s^9)/1044124599354748458474461133600000000 + (668196667978471959379411529638761403391*s^12)/212692048016708019318871712400000000 + (1959828972601009079512311299317*s^15)/5702811240259224027211275000000)*Derivative[9][F][s] + ((17237108479031930937571858685514006402146181420887*s)/4320374505477019580665590688972800000000 + (894256394211900237708848102982326973450054444848489*s^4)/846793403073495837810455775038668800000000 + (2274709015594722962867597296604970140921675221*s^7)/132311469230233724657883714849792000000 + (1242192646965148926201430496066469011755739*s^10)/31805641641883106888914354531200000000 + (16177716303134809535930375914121657*s^13)/1193905467037654162496785080000000 + (630774514982304139340085559*s^16)/1710843372077767208163382500000)*Derivative[10][F][s] + ((64811116542007562516455213962004391686303404739*s^2)/132425272198529335805841860198400000000 + (617884077662597193230638441951819861423770682613*s^5)/17641529230697829954384495313305600000000 + (6180024407144406729178410509250685261569589*s^8)/26252275640919389813072165644800000000 + (18155666364872614194138952128685305107*s^11)/77603855357447520562291030200000000 + (7269815421530200741642917730031*s^14)/248730305632844617186830225000000)*Derivative[11][F][s] + (47330881060295021651896353139017391872002969/1560872994465213936237123993600000000 + (20692744967131003522504325565863773470653579347*s^3)/780454749376493859733138963169280000000 + (34699693531783732254927956770474319883713139133*s^6)/52924587692093489863153485939916800000000 + (2833093315695248874609190932335058036577*s^9)/1489994022862992394795987779840000000 + (4363815929694300097165659976876749823*s^12)/5587477585736221480484954174400000000 + (6886218760655842438832460161*s^15)/285308291755321766773128787500000)*Derivative[12][F][s] + ((328610246735495204318183450395028880212674409333*s)/69125992087632313290649451023564800000000 + (22581587911854099083472449828360283201662578889*s^4)/30242621538339137064659134822809600000000 + (860166619172168756356695435265937307401327*s^7)/119199521829039391583679022387200000000 + (25159103221352415517030877775379535021*s^10)/2793738792868110740242477087200000000 + (108721412920327932764663758335281*s^13)/82168788025532668830661090800000000)*Derivative[13][F][s] + ((3623869118650665250923050090886278745605279761*s^2)/13657958114088642545329931855462400000000 + (1361432332752612451887132168999643201181551*s^5)/114431540955877815920331861491712000000 + (2266457757854884399306650200431628580569*s^8)/47679808731615756633471608954880000000 + (3968355062135263686468568652549731*s^11)/164337576051065337661322181600000000 + (3628459223469551754982733*s^14)/4161077025651120110936400000000)*Derivative[14][F][s] + (8359769557754861936459807585039644119893/668945569056520258387338854400000000 + (4565200065336424108188200521755897281590879*s^3)/635730783088210088446288119398400000000 + (174884424705418526280042377574796913357*s^6)/1558163684039730608936980684800000000 + (2420884255885856323683886561376681*s^9)/12984697366997755074474839040000000 + (5621208450687213556596940429*s^12)/168292448593000857820094400000000)*Derivative[15][F][s] + ((3831827958745995986888718700255881418656001*s)/3736540112844989907602673028300800000000 + (2444744783078103376478194051892081280029867*s^4)/22886308191175563184066372298342400000000 + (896034152078672538848541862406524897*s^7)/1402347315635757548043282616320000000 + (1096128325374007285328848656523*s^10)/2609827510488382533579310080000000 + (95333496816615378010609*s^13)/5222869094265543863382240000000)*Derivative[16][F][s] + ((482720763964991431380254686210340881428481*s^2)/15257538794117042122710914865561600000000 + (34728251514313553082402188232263816911*s^5)/37395928416953534614487536435200000000 + (32930115727208747684617446900131*s^8)/15079003393932876860680458240000000 + (7532141138818069297885343*s^11)/15233368191607836268198200000000)*Derivative[17][F][s] + (7954114609347586627265635079306834579/6378486399003793166460895887360000000 + (11197512211234161383879863111391656493729*s^3)/22886308191175563184066372298342400000000 + (59613477806492310635167754237823529*s^6)/12304466769449227518315253923840000000 + (11458055298859344042967408679*s^9)/2651824734795092137567942656000000 + (3114098317070034916949*s^12)/13385842987591325233382400000000)*Derivative[18][F][s] + ((1074023242923352100235132463314006617*s)/17648974891980384178959994060800000000 + (208302727671048179732743742203431217*s^4)/49217867077796910073261015695360000000 + (803382078768086392203226572313*s^7)/53036494695901842751358853120000000 + (856510539886136142595001*s^10)/190322349387207569681909760000000)*Derivative[19][F][s] + ((24342344818365797118648597866144819*s^2)/21399072642520395684026528563200000000 + (18208016349767995832439584053189*s^5)/848583915134429484021741649920000000 + (63235075803069596896044089*s^8)/2305934551995732293537341440000000 + (32162283504910471763*s^11)/17054266430254837104921600000000)*Derivative[20][F][s] + (31244035262509207686953524527053/771591096653684657233172889600000000 + (12150744061996732734709493764799*s^3)/1131445220179239312028988866560000000 + (1516049530653880632859802987*s^6)/23571775420400819000603934720000000 + (49569178404320777777863*s^9)/1894160524853637241119959040000000)*Derivative[21][F][s] + ((527589194519777468297025453679*s)/421656603793505333675399577600000000 + (255501738680578343159465448173*s^4)/4525780880716957248115955466240000000 + (53150795418503177224639*s^7)/479968277790966902727229440000000 + (24873455262966995903*s^10)/2470644162852570314504294400000000)*Derivative[22][F][s] + ((60990771069825004714932916049*s^2)/4114346255197233861923595878400000000 + (114083111038682323488103*s^5)/669494213123810243804135424000000 + (3494988119338013537*s^8)/34938402302965640811171840000000)*Derivative[23][F][s] + (9251146537401790992214513/18244518541564957412409999360000000 + (1192824879165282016711391641*s^3)/13577342642150871744347866398720000000 + (492447363039849173921131*s^6)/1697167830268858968043483299840000000 + (722559399923848811*s^9)/19888685510963191031759569920000000)*Derivative[24][F][s] + ((56687021698707822563890223*s)/5541772507000355814019537305600000000 + (39193300516522707212101*s^4)/138544312675008895350488432640000000 + (9882753239305947271*s^7)/38571996142474067455533711360000000)*Derivative[25][F][s] + ((481915036903939982602669*s^2)/6171519382795850792885393817600000000 + (8442413552793045811201*s^5)/16971678302688589680434832998400000000 + (120240774151153*s^8)/1332156852644316301447004160000000)*Derivative[26][F][s] + (2572254025960361531/946012072525590384347185152000000 + (1094161752357723515227*s^3)/3771484067264131040096629555200000000 + (89765337701824669*s^6)/202043789317721305719462297600000000)*Derivative[27][F][s] + ((8404014910312026450619*s)/232754445294014944188820566835200000000 + (10777240226964719633*s^4)/19396203774501245349068380569600000000 + (2783229272003*s^7)/17827393175093056387011379200000000)*Derivative[28][F][s] + ((839153922775660867*s^2)/4763979874438902366437847859200000000 + (18290885186569*s^5)/35029263782638987988513587200000000)*Derivative[29][F][s] + (1477357717045930439/222218235836261181283153792204800000000 + (55041779831216951*s^3)/138968095278485393148031103139840000000 + (437216026099*s^6)/2316134921308089885800518385664000000)*Derivative[30][F][s] + ((3252403123624153*s)/56721671542238935978788205363200000000 + (957154295087*s^4)/2323881191947916273378446540800000000)*Derivative[31][F][s] + ((7402069122412487*s^2)/43080109536330471875889641973350400000000 + (17468902603*s^5)/109898238613087938458902147891200000000)*Derivative[32][F][s] + (220716691847/28944392062706288318393981337600000000 + (96936013331*s^3)/455874174987624041014705206067200000000)*Derivative[33][F][s] + ((77479315679*s)/1893631188410130631907237009817600000000 + (4527045163*s^4)/49234410898663396429588162255257600000000)*Derivative[34][F][s] + (38097814567*s^2*Derivative[35][F][s])/557989990184851826201999172226252800000000 + (8462831719/2083162630023446817820796909644677120000000 + (128861*s^3)/3627798697796250263232811955650560000000)*Derivative[36][F][s] + (15127459*s*Derivative[37][F][s])/1233451557250725089499156064921190400000000 + (739*s^2*Derivative[38][F][s])/85078144107855154819260862798233600000000 + (30851*Derivative[39][F][s])/33033007418943228111158350995794165760000000 + (s*Derivative[40][F][s])/828587142615632812152801446382796800000000 + Derivative[42][F][s]/13873863115956155806686507418233549619200000000, F[s]*Subscript[u, 38, 3][s] -> ((1576133011067402078681208170084083773886400703434593*s)/17535699744520373664200548145550000000 - (26315848667091797550832220735814109322237668415131*s^4)/487102770681121490672237448487500000 - (17972993044713325321879157057544739665373137461*s^7)/2104765058498673107843001320625000 - (1294124490601601428103990920130683583545286*s^10)/11438940535318875586103268046875 - (298069076717718807515041648702701131*s^13)/1117356828846776614027181250 - (3156833569893475610454561114752*s^16)/25252433244534104882398125 - (61266668809288513*s^19)/7012597537395450)*Derivative[1][F][s] + ((4923071665412704026621136620243920005155323131786397*s^2)/35071399489040747328401096291100000000 + (5304348099333902061330599783727074254441237473979*s^5)/974205541362242981344474896975000000 - (129024746809488620174890978130896221061325854*s^8)/263095632312334138480375165078125 - (34937391367947946263212559949478858308759*s^11)/7759502519810776434444244500000 - (14283305540351346096228792259404797671*s^14)/2338627842776303453158890356250 - (983064400855147866652433694599*s^17)/707068130846954936707147500 - (187119285843349*s^20)/7012597537395450)*Derivative[2][F][s] + (7555442268062427764734982322657359640383867/543152473627290486359400000000 + (13528992506697919521879573614376834561464934467453293*s^3)/187047463941550652418139180219200000000 + (257826192370689891244680354758155377903956521169*s^6)/43298024060544132504198884310000000 + (152923029673810246946035001338070130137776513*s^9)/2806353411331564143790668427500000 + (1998353695555024503716947971005908244209*s^12)/23582801775895497006644272500000 + (9067094007426364332494347620583411*s^15)/415756060938009502783802730000 + (184124072242220883119646493*s^18)/471378753897969957804765000)*Derivative[3][F][s] + ((52181935148960358573679725350868402280834956194843*s)/11813524038413725415882474540160000000 + (1947084358446140782505918521988172517031958515879*s^4)/126468873523698886016321284800000000 + (103038666364477503121975104464045033800050834571*s^7)/141702624198144433650105439560000000 + (2392744374603547662855770829201076160504263*s^10)/543165176386754350411097115000000 + (1132597134487440820178551662394149159281*s^13)/229090074394413399493115790000000 + (184706674452404308487664700977641*s^16)/187090227422104276252711228500 + (176853628967661453692237*s^19)/10398060747749337304516875)*Derivative[4][F][s] + ((3997945830052932346560987823865958707898430675378877*s^2)/748189855766202609672556720876800000000 + (49101223127320927829187623997877905509243124878563*s^5)/23380932992693831552267397527400000000 + (13967204956391696552006471070796831323558052019*s^8)/324735180454080993781491632325000000 + (10809570252229519513981868868280038544171783*s^11)/81639371966009138728455808800000000 + (417636455865782928950299109680556673047*s^14)/5612706822663128287581336855000000 + (420496380511737415382622288239*s^17)/70867510387160710701784556250)*Derivative[5][F][s] + (579551753966118408651965644314308294155178411/938567474427957960429043200000000 + (3719657803075820322281121836778907735576246502027359*s^3)/1381273579876066356318566253926400000000 + (14509612346278727498465694306952088079461681651*s^6)/74679583687071061652171618400000000 + (49606159677582083560924879621350928802823565793*s^9)/31174577323591775403023196703200000000 + (6086521392041116366987769779148065702433699*s^12)/2694099274878301578039041690400000000 + (11542253923227184318527600907765671947*s^15)/21047650584986731078430013206250000 + (1046686524192205292967153877421*s^18)/93545113711052138126355614250000)*Derivative[6][F][s] + ((8427484731113055505362288695595546776545053639018733*s)/7182622615355545052856544520417280000000 + (714424658102550318654381868397732506508142848860981*s^4)/1632414230762623875649214663731200000000 + (561546264256333876685042551029599444611892430161*s^7)/54650389464661755836951969177088000000 + (42794457789965452298816585281642727619630899*s^10)/1187602945660639062972312255360000000 + (1911009548871785072714149513156135618241*s^13)/84190602339946924313720052825000000 + (42092597716549040823983859545872327*s^16)/21047650584986731078430013206250000)*Derivative[7][F][s] + ((1773792243424179994447167392634571047901119531586823*s^2)/5465038946466175583695196917708800000000 + (15574876099896286549670376064301148170514443028699509*s^5)/502783583074888153699958116429209600000000 + (24679877439848926439557115152383518694925576157*s^8)/83352716027004004260603136012800000000 + (1314023649704798119641094174305914750068307*s^11)/2797718477758236254117466370800000000 + (8385244813076737312731109025149009813*s^14)/67352481871957539450976042260000000 + (11694415346256439089792627967*s^17)/4277108430194418020408456250000)*Derivative[8][F][s] + (2310838937223985097404367231067123232475308283/77230695038643397886732697600000000 + (113380364141286493962752110450638667111058411479463*s^3)/3392172603499139978578675885670400000000 + (1228678552184212047593717847468424607473834500487*s^6)/1102595576918614372149030957081600000000 + (258990892526763656331158009763725091969193271*s^9)/54555510316285606955290594230600000000 + (2716210515218516747854655889146239093*s^12)/797070791384112892910959080000000 + (3773579783762321462985291642701*s^15)/11405622480518448054422550000000)*Derivative[9][F][s] + ((36998583407022575791055150173073070861829942252139969*s)/4596878473827548833828188493067059200000000 + (26536325242939869967030796900626760299856880541688869*s^4)/16089074658396420918398659725734707200000000 + (1394507825815061226449657244082653382237644223727*s^7)/62847947884361019212494764553651200000000 + (680934158033108516174434408729109613917115539*s^10)/15711986971090254803123691138412800000000 + (1030098776556619049161204632129100463*s^13)/77603855357447520562291030200000000 + (1010554509677902003396567877*s^16)/3110624312868667651206150000000)*Derivative[10][F][s] + ((5219842199371289504370337429361412462912151879703*s^2)/7143556291884302772071776990003200000000 + (3685513593361593354926698499030039755331469867541*s^5)/83797263845814692283326352738201600000000 + (25589700247051281578475495354292507946662843*s^8)/99758647435493681289674229450240000000 + (46794496369257344657110292503295695397*s^11)/206943614286526721499442747200000000 + (131751752779832863579873255809769*s^14)/5173590357163168037486068680000000)*Derivative[11][F][s] + (1780761048892607450736691545358814106405029/42980560717158064910877327360000000 + (35785801961744439421426514787956316386136148102751*s^3)/1149219618456887208457047123266764800000000 + (136270720166040633397284171064461880723346152837*s^6)/201113433229955261479983246571683840000000 + (90390754154705620413709600830395892061*s^9)/51379104236654910165378888960000000 + (3663129630855057425796625534735872077*s^12)/5587477585736221480484954174400000000 + (21197958071132632846406579371*s^15)/1141233167021287067092515150000000)*Derivative[12][F][s] + ((7223957421643904967395563120125245477977665977*s)/1414424145793091948870211844020633600000 + (205650140226930321608961834535697982508294480709*s^4)/287304904614221802114261780816691200000000 + (1491551342393851573637382698717368857954761*s^7)/238399043658078783167358044774400000000 + (14502572323447981238242861363096776919*s^10)/2031810031176807811085437881600000000 + (39731142075316691859064742369849*s^13)/41084394012766334415330545400000000)*Derivative[13][F][s] + ((30024023207344169027107926485170235688798691036859*s^2)/128712597267171367347189277805877657600000000 + (2101008055952147086102412431872555389861633*s^5)/220060655684380415231407425945600000000 + (334958175056293151152650471126394599983*s^8)/9535961746323151326694321790976000000 + (2719853540441960169161719706367269*s^11)/164337576051065337661322181600000000 + (1624488046354441557208729*s^14)/2912753917955784077655480000000)*Derivative[14][F][s] + (54818996794916138086671148583995227363179/5463055480628248776829933977600000000 + (94318943115317090716370008012657408690337*s^3)/17782679247222659816679387955200000000 + (256993308633412341323714648125059533*s^6)/3345493685538874093262438400000000 + (257471665785770694407397485112899*s^9)/2164116227832959179079139840000000 + (1680989745596815062147547253*s^12)/84146224296500428910047200000000)*Derivative[15][F][s] + ((728488316518996261157086296349207303180619*s)/1046231231596597174128748447924224000000 + (309234950100185532002772623061905985857129*s^4)/4577261638235112636813274459668480000000 + (81645472555536826146008886025119019*s^7)/215745740867039622775889633280000000 + (39700269193774471495348276060147*s^10)/169638788181744864682655155200000000 + (2640865301267989827989*s^13)/274887847066607571756960000000)*Derivative[16][F][s] + ((564424353854469932874843057774850387819849*s^2)/30515077588234084245421829731123200000000 + (9541164602493915063338360830352063227*s^5)/18697964208476767307243768217600000000 + (2134610524060238792830891701767*s^8)/1884875424241609607585057280000000 + (94713514193631759016626073*s^11)/389974225705160608465873920000000)*Derivative[17][F][s] + (10767235647495184498729678336685758549/15946215997509482916152239718400000000 + (5715282520209307358773335572446247752183*s^3)/22886308191175563184066372298342400000000 + (575812316601535543902204491957281*s^6)/246089335388984550366305078476800000 + (2626778561912343108007398329*s^9)/1325912367397546068783971328000000 + (594116107786797463960343*s^12)/5849613385577409126988108800000000)*Derivative[18][F][s] + ((57297413731557950744145880841043229*s)/1981498544690524951001417515008000000 + (58657790039339612927058537378072239*s^4)/30761166923623068795788134809600000000 + (688584761784090821279741897689*s^7)/106072989391803685502717706240000000 + (731707844101658224431681641*s^10)/397773710219263820635191398400000000)*Derivative[19][F][s] + ((17927240519275696846899460761449289137*s^2)/37405578979125651655678371928473600000000 + (138850494271333254797600519554013*s^5)/16123094387554160196413091348480000000 + (21186536283999173908734949417*s^8)/2015386798444270024551636418560000000 + (597497035189261061*s^11)/863284147812486588988800000000)*Derivative[20][F][s] + (51537800051779160219315008961/3222028755257144722512150528000000 + (69586679034535952296931624845037*s^3)/17197967346724437542840630771712000000 + (4151074431552385197531810397*s^6)/179145493195046224404589903872000000 + (162592559143253063853667*s^9)/17994524986109553790639610880000000)*Derivative[21][F][s] + ((2972828656774955476748659838927*s)/6700506758464066575132713287680000000 + (1647513052246101707976861354001*s^4)/85989836733622187714203153858560000000 + (4273571453968887228682913*s^7)/118552164614368824973625671680000000 + (295706667835947964577*s^10)/93884478188397671951163187200000000)*Derivative[22][F][s] + ((8169796191631973931986419829287*s^2)/1719796734672443754284063077171200000000 + (1408468775588124024699817*s^5)/26871823979256933660688485580800000 + (432150955533430495273*s^8)/14604252162639637859069829120000000)*Derivative[23][F][s] + (933016926651438339687166343/6066302415070348339626324787200000000 + (1650523721781731000623992821*s^3)/64492377550216640785652365393920000000 + (2622593558263448406307613*s^6)/32246188775108320392826182696960000000 + (14835855854362036279*s^9)/1511540098833202518413727313920000000)*Derivative[24][F][s] + ((74452112470788767353485907*s)/26323419408251690116592802201600000000 + (693718915071914456218453*s^4)/9213196792888091540807480770560000000 + (212038789547415384913*s^7)/3224618877510832039282618269696000000)*Derivative[25][F][s] + ((1207565826409004465677817*s^2)/61057872236891494234937150668800000000 + (39186008780487084884681*s^5)/322461887751083203928261826969600000000 + (198627736994699*s^8)/9325097968510214110129029120000000)*Derivative[26][F][s] + (189684312464184604211/288871543574778492363158323200000000 + (19374694756332632642309*s^3)/286632789112073959047343846195200000000 + (80833689618707969*s^6)/808175157270885222877849190400000000)*Derivative[27][F][s] + ((35548951543503225630563*s)/4422334460586283939587590769868800000000 + (463756368294508691*s^4)/3879240754900249069813676113920000000 + (1159024829069*s^7)/35654786350186112774022758400000000)*Derivative[28][F][s] + ((1313709507030974017*s^2)/36206247045735657984927643729920000000 + (34643684465077*s^5)/332778005935070385890879078400000000)*Derivative[29][F][s] + (48640686545790071/37036372639376863547192298700800000000 + (4048094368331399*s^3)/53449267414802074287704270438400000000 + (23019474689*s^6)/657992875371616444829692723200000000)*Derivative[30][F][s] + ((261373253575901*s)/24815731299729534490719839846400000000 + (87850653827*s^4)/1198000821366253389207164682240000000)*Derivative[31][F][s] + ((41914428865747*s^2)/1424135852440676756227756759449600000000 + (20326478339*s^5)/769287670291615569212315035238400000000)*Derivative[32][F][s] + (382458177553/303916116658416027343136804044800000000 + (186294170401*s^3)/5470490099851488492176462472806400000000)*Derivative[33][F][s] + ((622481817547*s)/98468821797326792859176324510515200000000 + (1430543*s^4)/103651391365607150378080341590016000000)*Derivative[34][F][s] + (11047254541*s^2*Derivative[35][F][s])/1115979980369703652403998344452505600000000 + (2966438117/5207906575058617044551992274111692800000000 + (166913*s^3)/34464087629064377500711713578680320000000)*Derivative[36][F][s] + (379397*s*Derivative[37][F][s])/234355795877637767004839652335026176000000 + (20611*s^2*Derivative[38][F][s])/19057504280159554679514433266804326400000000 + (16091*Derivative[39][F][s])/142642532036345757752729242936383897600000000 + (59*s*Derivative[40][F][s])/427927596109037273258187728809151692800000000 + Derivative[42][F][s]/131801699601583480163521820473218721382400000000, F[s]*Subscript[u, 39, 2][s] -> ((152851680817909786292833080096726156679530849599701*s)/1302651981021513472197755005098000000 + (910471291419064833951628847488953695354798862087499*s^4)/3166168009427289689369543415168750000 + (1661192440860394157173437560823661197961297145423*s^7)/82085837281448251205877051504375000 + (665521738670681302231271828223417399006781034*s^10)/3420243220060343800244877146015625 + (1621217708821260816170437928268708862757*s^13)/4343165993727420698723653518750 + (45829554832507830314089437862*s^16)/305947467081960264185625 + (64742999212441813*s^19)/7012597537395450)*Derivative[1][F][s] + ((-23671155433286811178668012015681766123147483897376011*s^2)/455928193357529715269214251784300000000 + (666105223911195023912999018330326993979072607494503*s^5)/12664672037709158757478173660675000000 + (170726930795692473897883284298977100054357550711*s^8)/82085837281448251205877051504375000 + (34504218381278487573046395240597434180772233*s^11)/3127079515483742903081030533500000 + (344184954391852583517475855254282038153*s^14)/30402161956091944891065574631250 + (19561549852565453480206067864027*s^17)/9191885701010414177192917500 + (247056016932199*s^20)/7012597537395450)*Derivative[2][F][s] + (-235570905210392438981138835890248490509878187/3258914841763742918156400000000 - (24313142574199409801977691919986236900543902764361179*s^3)/347373861605736925919401334692800000000 + (82410705526384183080718337642333991647661360397*s^6)/112574862557414744510917099206000000 + (5809361015145545450570489534383428626679202933*s^9)/109447783041931001607836068672500000 + (32118781234635108881255420652514921819789*s^12)/179717213533548442705806352500000 + (41190477865228502545383985985678137*s^15)/415756060938009502783802730000 + (46702334779625702507972927381*s^18)/6127923800673609451461945000)*Derivative[3][F][s] + ((-9524529034153040817683205694496914115906346117914417*s)/14589702187440950888614856057097600000000 + (816950640031545506202418689148067636810509796780599*s^4)/162107802082677232095720622856640000000 + (6158389911392023427406447533482471021112656731071*s^7)/20263475260334654011965077857080000000 + (128753334579939460216743867038683784291640509*s^10)/59698790750144182695183310185000000 + (57141217533199815540321495571848993836069*s^13)/20847196769891619353873536890000000 + (569119476536305540430187077101789*s^16)/935451137110521381263556142500 + (75291762465570868935577*s^19)/6537614296593466697861250)*Derivative[4][F][s] + ((11848905500667181861252557846473933343827734941201889*s^2)/335395452584849445715284047289600000000 + (96496725387347322651124585929549787115864598827*s^5)/23357575417276554997270127400000000 + (1769036986977952979916918346023690234854969313433*s^8)/33772458767224423353275129761800000000 + (1425388092673284929639183863874465481160172051*s^11)/11674430191139306838169180658400000000 + (4171281298436237944446255858846644899799*s^14)/72965188694620667738557379115000000 + (40658685559924101252510491050483*s^17)/10134053985363981630355191543750)*Derivative[5][F][s] + (46398225212729255225206012490109884732552135759/6100688583781726742788780800000000 + (104666812111454367140766421364322441327340916619844139*s^3)/10149358043437183226862508561459200000000 + (798856186603886822108870999385675354770312057906221*s^6)/1823712773430118861076857007137200000000 + (206645621551265867899917617413293286820400633211*s^9)/81053901041338616047860311428320000000 + (10986339385726805769960574531739040224538683*s^12)/3891476730379768946056393552800000000 + (3361856559969735861408925764512562629*s^15)/5948249078365815304773699384375000 + (12004595291108615339264442640277*s^18)/1216086478243677795642622985250000)*Derivative[6][F][s] + ((1947866402827035428677803815494089164696048303424328547*s)/466870469998110428435675393827123200000000 + (23009982506299683647640856995273795582713787500133949*s^4)/21221384999914110383439790628505600000000 + (7939844115182525523974599727708838000361189771565449*s^7)/408511661248346624881215969598732800000000 + (29728001748489141081510947812482172365404634961*s^10)/540359340275590773652402076188800000000 + (3345600518310964142011797776301681821837*s^13)/115208192675716843797722177550000000 + (602658568367416934116181657457877279*s^16)/273619457604827504019590171681250000)*Derivative[7][F][s] + ((48990961804153798613471256557016564382448332732107959*s^2)/71045506304060282588037559930214400000000 + (71139500575018750340831691999630012565395830519906659*s^5)/1307237315994709199619891102715944960000000 + (16425158151025715622914596549095877280410952517887*s^8)/37137423749849693171019633599884800000000 + (576186085678571264952413546442550870887233407*s^11)/945628845482283853891703633330400000000 + (20141330426105347504741785122346516223*s^14)/141222945860556131106885249900000000 + (1712627368022376952292906659*s^17)/611015490027774002915493750000)*Derivative[8][F][s] + (20659807312247102468357603234405778102393031091/401599614200945669011010027520000000 + (1162475998794543690445580178703684237904595205483985671*s^3)/23239774506572607993242508492727910400000000 + (401394430841467857274054187113277009611590607254163*s^6)/272341107498897749920810646399155200000000 + (31879983182961239501636961710715323328172947901*s^9)/5673773072893703123350221799982400000000 + (10644137147719138205530114652944696611539*s^12)/2918607547784826709542295164600000000 + (3683640298867360803624705672379*s^15)/11405622480518448054422550000000)*Derivative[9][F][s] + ((86264399290336057257798070394252336697074649224823557*s)/8537060022822590691395207201410252800000000 + (392181009825847255561743922430324757376176587969212693*s^4)/209157970559153471939182576434551193600000000 + (3763805103438509535984805696484120971208429142877*s^7)/163404664499338649952486387839493120000000 + (650102904698966870641797938262179484380618231*s^10)/15711986971090254803123691138412800000000 + (7280813152962541489481290453417729*s^13)/620830842859580164498328241600000 + (5482631937945056734028603429*s^16)/20530120464933206497960590000000)*Derivative[10][F][s] + ((46672970307996622742316276506262577667667791431091*s^2)/65418084466073491888085878938009600000000 + (86545179367440240280015107501291080101956580597403*s^5)/2178728859991181999366485171193241600000000 + (1397336966218886328044511712266854536951696883*s^8)/6484312083307089283828824914265600000000 + (36742786667087093958553582107029508427*s^11)/206943614286526721499442747200000000 + (485522965984361118967628567561369*s^14)/25867951785815840187430343400000000)*Derivative[11][F][s] + (519936208997177139226296430574009792873174753/14828293447419532394252677939200000000 + (3970021740696315194701760436408899617730758499561*s^3)/161511946377724688756125541648302080000000 + (6552044900121875430319680434444885513266051623281*s^6)/13072373159947091996198911027159449600000000 + (79326184192275665279276946452584848319*s^9)/64782348820130104121564686080000000 + (83025809212680545201244724921054117*s^12)/192671640887455913120170833600000000 + (6600244440207218283621134807*s^15)/570616583510643533546257575000000)*Derivative[12][F][s] + ((689736983358794617308525012418687966682335667137*s)/194024091427786152077163800032051200000000 + (134800306955963882515574060676812517029317149233*s^4)/287304904614221802114261780816691200000000 + (924112724340653767885728389573643651306479*s^7)/238399043658078783167358044774400000000 + (93726504655862733330096923734635138833*s^10)/22349910342944885921939816697600000000 + (11099989184034118489971044097349*s^13)/20542197006383167207665272700000000)*Derivative[13][F][s] + ((228575865367378667761114488110459960261991828017747*s^2)/1673263764473227775513460611476409548800000000 + (1714360704288226936155890493771168472552553*s^5)/323393485310089479774850912911360000000 + (11496664260619289892090436636964494132747*s^8)/619837513511004836235130916413440000000 + (35607439559911380492776080206216091*s^11)/4272776977327698779194376721600000000 + (7260352819907411415621827*s^14)/27047000666732280721086600000000)*Derivative[14][F][s] + (17904732717994767377805072698678702168351/3381891488007963528513768652800000000 + (87899842032205251581808038387258851732784893*s^3)/33058000720586924599206982208716800000000 + (991099421605332069576684519646952404033*s^6)/27008170523355330554907665203200000000 + (763784373610106715690213648552869*s^9)/14066755480914234664014408960000000 + (9550028294586776525257812641*s^12)/1093900915854505575830613600000000)*Derivative[15][F][s] + ((15420562559379287781848727009431928002683043*s)/48575021466984868798834749367910400000000 + (8744916833205039269703895691716299204022621*s^4)/297522006485282321392862839878451200000000 + (2871348968627440325529004351164180011*s^7)/18230515103264848124562674012160000000 + (41188549541798583929440604627471*s^10)/441060849272536648174903403520000000 + (250056575909790346384769*s^13)/67897298225452070223969120000000)*Derivative[16][F][s] + ((2925933775204721220964875658331383836323521*s^2)/396696008647043095190483786504601600000000 + (23680030066686600295720929658136771687*s^5)/121536767355098987497084493414400000000 + (10167883330578003280170250443941*s^8)/24503380515140924898605744640000000 + (197177133470759605469535217*s^11)/2304393151894130868207436800000000)*Derivative[17][F][s] + (791727781577658306044834331476772437/3189243199501896583230447943680000000 + (6543403313119218322644870075733770789103*s^3)/74380501621320580348215709969612800000000 + (63303004837176522846690281788755121*s^6)/79979034001419978869049150504960000000 + (2222679864321651890686974931*s^9)/3447372155233619778838325452800000 + (2422574654809170795663239*s^12)/76044974012506318650845414400000000)*Derivative[18][F][s] + ((133842425789243701675184660907953296303*s)/14167714594537253399660135232307200000000 + (47865574065168353768018047808525089*s^4)/79979034001419978869049150504960000000 + (2704159860350536664409560977303*s^7)/1378948862093447911535330181120000000 + (554122618558674047350088077*s^10)/1034211646570085933651497635840000000)*Derivative[19][F][s] + ((68178112247969121730167859622892268121*s^2)/486272526728633471523818835070156800000000 + (508411903256416227808039254129143*s^5)/209600227038204082553370187530240000000 + (74819965212167284391503584073*s^8)/26200028379775510319171273441280000000 + (368594580560013604547*s^11)/2029457705200325615485670400000000)*Derivative[20][F][s] + (21967422545826813239190034349117/5015342128248950272015623782400000000 + (47709368268785029076062180781023*s^3)/44714715101483537611385640006451200000 + (5279688874609922036062609781*s^6)/895727465975231122022949519360000000 + (79921641630645673672427*s^9)/35989049972219107581279221760000000)*Derivative[21][F][s] + ((3683496753777679503311170304941*s)/33502533792320332875663566438400000000 + (5120570420990149318892737599361*s^4)/1117867877537088440284641000161280000000 + (262249393323930128207149*s^7)/31490418725691719133619319040000000 + (3479309452536449471*s^10)/4941288325705140629008588800000000)*Derivative[22][F][s] + ((2176957085453322951552193200461*s^2)/2032487050067433527790256363929600000000 + (129213689872535880973853*s^5)/11314452201792393120289888665600000 + (91121558466840150121*s^8)/14604252162639637859069829120000000)*Derivative[23][F][s] + (91823021548884718234297/2799003776252512099916316672000000 + (1360851517049606750016795179*s^3)/257969510200866563142609461575680000000 + (523157278904804659824809*s^6)/32246188775108320392826182696960000000 + (2867866951147961131*s^9)/1511540098833202518413727313920000000)*Derivative[24][F][s] + ((3639801649952070864346357*s)/6580854852062922529148200550400000000 + (18754927509123205462567*s^4)/1316170970412584505829640110080000000 + (194428390706629170683*s^7)/16123094387554160196413091348480000000)*Derivative[25][F][s] + ((36734604554054516096320973*s^2)/10318780408034662525704378463027200000000 + (6835043717340042642419*s^5)/322461887751083203928261826969600000000 + (62425035577469*s^8)/17318039084376111918811054080000000)*Derivative[26][F][s] + (118493052134404329917/1051492418612193712201896296448000000 + (41884110095987075185751*s^3)/3726226258456961467615470000537600000000 + (169532003598920153*s^6)/10506277044521507897412039475200000000)*Derivative[27][F][s] + ((5648174747753513527841*s)/4422334460586283939587590769868800000000 + (4646260042523889679*s^4)/252150649068516189537888947404800000000 + (281942208601*s^7)/57939027819052433257786982400000000)*Derivative[28][F][s] + ((12600043865281302173*s^2)/2353406057972817769020296842444800000000 + (474539733139*s^5)/31809662332028786886628147200000000)*Derivative[29][F][s] + (11672626892839747/62800805779812942536543463014400000000 + (324206766231637*s^3)/31148021355522588119386281738240000000 + (87954467207*s^6)/18818596235628230322129211883520000000)*Derivative[30][F][s] + ((256354972000991*s)/184345432512276541931061667430400000000 + (1250147353423*s^4)/132837149898552214038559142707200000000)*Derivative[31][F][s] + ((8141489133899059*s^2)/2240165695889184537546261382614220800000000 + (49837049*s^5)/15699748373298276922700306841600000000)*Derivative[32][F][s] + (84518973349/564415645222772622208682636083200000000 + (21565528027*s^3)/5470490099851488492176462472806400000000)*Derivative[33][F][s] + ((6320935583*s)/8951711072484253896288756773683200000000 + (73900313*s^4)/49234410898663396429588162255257600000000)*Derivative[34][F][s] + (89286013*s^2*Derivative[35][F][s])/85844613874592588646461411111731200000000 + (12059441/208316263002344681782079690964467712000000 + (112393*s^3)/234355795877637767004839652335026176000000)*Derivative[36][F][s] + (454747*s*Derivative[37][F][s])/2929447448470472087560495654187827200000000 + (3469*s^2*Derivative[38][F][s])/35392507948867744404812518924065177600000000 + (283*Derivative[39][F][s])/28528506407269151550545848587276779520000000 + (s*Derivative[40][F][s])/87046438468836884887511870867295436800000000 + Derivative[42][F][s]/1713422094820585242125783666151843377971200000000, F[s]*Subscript[u, 40, 1][s] -> ((-12980097723505171102694424103769763896740539474799129*s)/10505257911463818324175443589500000000 - (1052982851445279797818487132795374592282672701837331*s^4)/1151333821609923523407106696425000000 - (2187565247565861103011148291295148478250239859177*s^7)/51303648300905157003673157190234375 - (2184238044598165690874106473766669011352918433*s^10)/6840486440120687600489754292031250 - (201819094075418631405317941864383167407*s^13)/394833272157038245338513956250 - (58371916141022538578821764166706*s^16)/328281632178943363471175625 - (34124648990569769*s^19)/3506298768697725)*Derivative[1][F][s] + ((-17369868002425472436166211108510319139323466216283107*s^2)/25905010986223279276659900669562500000 - (415143083039216754283395568656271993829223144321061*s^5)/2302667643219847046814213392850000000 - (864777197786249488742349711717274968373798466807*s^8)/205214593203620628014692628760937500 - (921887061430394259182913835603423397690261*s^11)/53915164060064532811741905750000 - (17091988097415676081988610490106839438*s^14)/1169313921388151726579445178125 - (2582320919689148303841703813847*s^17)/1081398317765931079669755000 - (247056016932199*s^20)/7012597537395450)*Derivative[2][F][s] + (121609000089311092036697935879635332061049771/509205444025584830961937500000 + (634152269749562143310985107911187553452484902781679*s^3)/2043375656504334858349419615840000000 + (10546985346585387649769741953550429283652270723691*s^6)/938123854645122870924309160050000000 + (6958999395670778170766633511787435383326309323*s^9)/168381204679893848627440105650000000 - (4578094327447349125280985521702336058901*s^12)/473799926588445894406216747500000 - (2965113638791064107959160629197801*s^15)/100089422077668954373878435000 - (9199853394886025702111626393*s^18)/3063961900336804725730972500)*Derivative[3][F][s] + ((63004266403930707870448065542596509878254739215336704683*s)/145897021874409508886148560570976000000000 + (188959894322473754282573782209316698919673043059027443*s^4)/1350898350688976934131005190472000000000 + (162303413683171126168457416053037335329748315676231*s^7)/50658688150836635029912694642700000000 + (40059397304642573990283144868846102258177650913*s^10)/3283433491257930048235082060175000000 + (200959016713367711042750537290882544151661*s^13)/20847196769891619353873536890000000 + (281177412196475309624529551661918341*s^16)/194573836518988447302819677640000 + (4711860290592416764872281*s^19)/241891728973958267820866250)*Derivative[4][F][s] + ((86722295893494708918351559224899028154583797832230543*s^2)/528612398095686626399088987576000000000 + (21522013440459976163015889775252577691174505561859*s^5)/1263177678566316094252368489792000000 + (1829955925458445388089105037019456768459830744401*s^8)/9649273933492692386650037074800000000 + (450980218475055412587613436862197115469711081*s^11)/1167443019113930683816918065840000000 + (1441403443277753308721061493979792181557*s^14)/9120648586827583467319672389375000 + (46328283771306506898850301836007*s^17)/4768966581347756061343619550000)*Derivative[5][F][s] + (891845253430641621355964131081407095775644058521/48805508670253813942310246400000000 + (2723007163617356669977632987000447022974409571792695519*s^3)/116717617499527607108918848456780800000000 + (26500818594685017317642508345018115072944463729337*s^6)/28495512084845607204325890736518750000 + (1174486038724459168814727793358954808684170853649*s^9)/231582574403824617279600889795200000000 + (23614475465212033280209828844106133073384497*s^12)/4490165458130502630065069484000000000 + (67458120109848238383542150072614558249*s^15)/68404864401206876004897542920312500 + (1154900987018608911269852410889*s^18)/71534498720216340920154293250000)*Derivative[6][F][s] + ((29566471592091650288786338542078555622326360734705005039*s)/4668704699981104284356753938271232000000000 + (365250210294131001572655749960023613130282615449683081*s^4)/233435234999055214217837696913561600000000 + (64114606148033249114385765715503381738582105803437*s^7)/2403009772049097793418917468227840000000 + (97142843089686668141422334676222098780718482159*s^10)/1350898350688976934131005190472000000000 + (41683138840620182667096057953828982822541*s^13)/1152081926757168437977221775500000000 + (98834295058202914341889391163941101*s^16)/37740614842045172968219334025000000)*Derivative[7][F][s] + ((12145941386353642251220481849312628377953540925358888671*s^2)/16340466449933864995248638783949312000000000 + (366141357905259785386718439805468709025851948141620057*s^5)/6536186579973545998099455513579724800000000 + (355809028267276799693803839507770651575273314629821*s^8)/817023322496693249762431939197465600000000 + (108718779804764989465996349016994117348663267*s^11)/189125769096456770778340726666080000000 + (2826405185159233372812177846241330209763*s^14)/21889556608386200321567213734500000000 + (200591573928981945161219711*s^17)/82252085196046500392470312500)*Derivative[8][F][s] + (220749766711341235356556637841760096067678851877/5019995177511820862637625344000000000 + (474807281256780290279856756317915014425411215793374773*s^3)/11619887253286303996621254246363955200000000 + (48312118201730100810671569977289661258200790020987*s^6)/41898631922907346141663176369100800000000 + (7364212061288187029254640853812626241104598039*s^9)/1745776330121139422569299015379200000000 + (40670158336691948003226481233499735747247*s^12)/15451451723566729638753327342000000000 + (66668256924149510618413645559*s^15)/297021418763501251417253906250)*Derivative[9][F][s] + ((23268778188140351968980523012864797628894885059319297*s)/3414824009129036276558082880564101120000000 + (253291007029678302164328263407677520170469385790496439*s^4)/209157970559153471939182576434551193600000000 + (1881700532697526673687691990396267220677474113963*s^7)/131777955241402137058456764386688000000000 + (149083971021291623060388047047095443324702543*s^10)/6043071911957790308893727360928000000000 + (653553646046523345412428406799072537*s^13)/97004819196809400702863787750000000 + (11691377172497663567225026811*s^16)/78962001788204640376771500000000)*Derivative[10][F][s] + ((1855706159472432057020366133221395566905208176550913*s^2)/4742811123790328161886226223005696000000000 + (41407149010307759617220384421161386467194558162987*s^5)/1980662599991983635787713791993856000000000 + (7072464641223472059678659456670459939671208667*s^8)/64843120833070892838288249142656000000000 + (4199784519041589818029914643965592469*s^11)/48502409598404700351431893875000000 + (25971211102065494519330315639041*s^14)/2939539975660890930389811750000000)*Derivative[11][F][s] + (706740700267075055112038813185819368080758843/42366552706912949697864794112000000000 + (1675924667869507263517747721645353419529390911839593*s^3)/149398550399395337099416126024679424000000000 + (1306740562325956626596380850557754356484321054989*s^6)/5941987799975950907363141375981568000000000 + (350542481009437394410327816009366527619*s^9)/677270010392269270361812627200000000 + (2455460483644663149432733916174401519*s^12)/13968693964340553701212385436000000000 + (104104032558326151684042859*s^15)/22824663340425741341850303000000)*Derivative[12][F][s] + ((48848596214407987705580280781115516390155928313079*s)/34148240091290362765580828805641011200000000 + (10638870790978551402456945922254413486143104727*s^4)/58633654002902408594747302207488000000000 + (18704855035396483109789818246501141609*s^7)/12956469764026020824312937216000000 + (84198160360051864217275832198614008679*s^10)/55874775857362214804849541744000000000 + (593045263749520311873841057603*s^13)/3160338000982025724256195800000000)*Derivative[13][F][s] + ((394795321867463701920275660348465233797098397733619*s^2)/8366318822366138877567303057382047744000000000 + (122869541460038816326049480627700033393419*s^5)/69696871834071008572166145024000000000 + (3687660704803811019194067996935664922031*s^8)/619837513511004836235130916413440000000 + (55176577714983032139839087122289383*s^11)/21363884886638493895971883608000000000 + (76209310598441816227598813*s^14)/946645023335629825238031000000000)*Derivative[14][F][s] + (48538024691612500849548410836286988715343/29387470861310579627085162086400000000 + (485090437473499214108257933195847243936053*s^3)/607683836775494937485422467072000000000 + (3155019774646894676010553576360842869*s^6)/297010672910799089680069632000000000 + (753737023238110771657190492691089*s^9)/49647372285579651755344972800000000 + (6458315808480683789590352309*s^12)/2734752289636263939576534000000000)*Derivative[15][F][s] + ((6470170486313775822198261242176875614453*s)/74514627951633520685449519104000000000 + (5763790622107655414077388726887846395490373*s^4)/743805016213205803482157099696128000000000 + (3654899917208372866108592831215667879*s^7)/91152575516324240622813370060800000000 + (253540157651077602577932301201981*s^10)/11026521231813416204372585088000000000 + (298185432248146002889223*s^13)/339486491127260351119845600000000)*Derivative[16][F][s] + ((221260467787593344957241795827944921035757*s^2)/123967502702200967247026183282688000000000 + (2212608986305408668689682845081991691*s^5)/48614706942039594998833797365760000000 + (91863638517546233048962803607129*s^8)/980135220605636995944229785600000000 + (1185992885999850847020936751*s^11)/63370811677088598875704512000000000)*Derivative[17][F][s] + (153935413396219199486913472424209027/2773254956088605724548215603200000000 + (352974326609318584771482479870744589737*s^3)/18595125405330145087053927492403200000000 + (66018151445231196043457569427029621*s^6)/399895170007099894345245752524800000000 + (4080217713642591051749133469*s^9)/31339746865760179807621140480000000 + (139484979308622411832057*s^12)/22366168827207740779660416000000000)*Derivative[18][F][s] + ((1073250129045664978573181865292649927327*s)/566708583781490135986405409292288000000000 + (927297358359826968634022608476432797*s^4)/7997903400141997886904915050496000000000 + (1267617233348613936733780457441*s^7)/3447372155233619778838325452800000000 + (1258813090180138667666709241*s^10)/12927645582126074170643720448000000000)*Derivative[19][F][s] + ((61650422345369187734570438804490405011*s^2)/2431362633643167357619094175350784000000000 + (444853416191322335339270163601019*s^5)/1048001135191020412766850937651200000000 + (5075019484368033849573417287*s^8)/10480011351910204127668509376512000000 + (32655553752522123013*s^11)/1092784918184790716030745600000000)*Derivative[20][F][s] + (74506852446034701723213729772763/100306842564979005440312475648000000000 + (489183190168926574243797274224479*s^3)/2794669693842721100711602500403200000000 + (209780359702096839409997653*s^6)/223931866493807780505737379840000000 + (35205754791295026758159*s^9)/102825857063483164517940633600000000)*Derivative[21][F][s] + ((35362171212513299478981046981307*s)/2082983622739916348356473913344000000000 + (3829018317557288569902115802461*s^4)/5589339387685442201423205000806400000000 + (6086144222527036265065337*s^7)/5038466996110675061379091046400000000 + (11087095791906259*s^10)/111793853522740738212864000000000)*Derivative[22][F][s] + ((8454913481404842607975052918063*s^2)/55893393876854422014232050008064000000000 + (46565937885517633327109*s^5)/29774874215243139790236549120000000 + (242297418355739683207*s^8)/292085043252792757181396582400000000)*Derivative[23][F][s] + (407231343838051407110006947/92778742818722974606049673216000000000 + (882573022201920034295056583*s^3)/1289847551004332815713047307878400000000 + (25333679217991365941471*s^6)/12402380298118584766471608729600000000 + (701773886183312359*s^9)/3023080197666405036827454627840000000)*Derivative[24][F][s] + ((100457070785059574362915399*s)/1474111486862094646529196923289600000000 + (928894473529588454159*s^4)/545159573543674055669081702400000000 + (28235768578538700209*s^7)/20153867984442700245516364185600000000)*Derivative[25][F][s] + ((20913635182080446379686657*s^2)/51593902040173312628521892315136000000000 + (378013469398661636777*s^5)/161230943875541601964130913484800000000 + (58755072542261*s^8)/151532841988290979289596723200000000)*Derivative[26][F][s] + (219582737334347119/17928259481878835672666603520000000 + (5526703091357971915871*s^3)/4657782823071201834519337500672000000000 + (1087547009607601*s^6)/656642315282594243588252467200000000)*Derivative[27][F][s] + ((322328733483516812483*s)/2499580347287899618027768696012800000000 + (285033193378231943*s^4)/157594155667822618461180592128000000000 + (26931024509*s^7)/57939027819052433257786982400000000)*Derivative[28][F][s] + ((134672209142735399*s^2)/267432506587820201025033732096000000000 + (7382828171167*s^5)/5407642596444893770726785024000000000)*Derivative[29][F][s] + (69263909101659163/4126910094101993366687141855232000000000 + (20648244579359893*s^3)/22582315482753876386555054260224000000000 + (188098583863*s^6)/470464905890705758053230297088000000000)*Derivative[30][F][s] + ((466395476744227*s)/3970517007956725518515174375424000000000 + (8739339709601*s^4)/11291157741376938193277527130112000000000)*Derivative[31][F][s] + ((3223906520986909*s^2)/11200828479445922687731306913071104000000000 + (2899199*s^5)/11835194927563316449420231311360000000)*Derivative[32][F][s] + (33472502501/2926599641895858041082058113024000000000 + (15732719*s^3)/53632255880896946001730024243200000000)*Derivative[33][F][s] + ((2938850029*s)/57922836351368701681868426182656000000000 + (1991207*s^4)/18936311884101306319072370098176000000000)*Derivative[34][F][s] + (196530611*s^2*Derivative[35][F][s])/2789949950924259131009995861131264000000000 + (395287733/104158131501172340891039845482233856000000000 + (179693*s^3)/5858894896940944175120991308375654400000000)*Derivative[36][F][s] + (2254297*s*Derivative[37][F][s])/234355795877637767004839652335026176000000000 + (419*s^2*Derivative[38][F][s])/72866928130021826715790480137781248000000000 + (149*Derivative[39][F][s])/263708882756269468114289356689113088000000000 + (s*Derivative[40][F][s])/1610359111673482370418969611044965580800000000 + Derivative[42][F][s]/34268441896411704842515673323036867559424000000000, F[s]*Subscript[u, 41, 0][s] -> ((390681677411832848387840880690176963978366324231337915617*s)/93465279638293591630188921615781500000000 + (1123787819185691750629651274561414942898681567803256251*s^4)/519251553546075509056605120087675000000 + (4492675010322491345722892147554004745846217104274*s^7)/56849988657759768571637822832421875 + (137887031770501543214071300606361922299297493713*s^10)/280459944044948191620079925973281250 + (120692165772118794535571409679041822935077*s^13)/178069805742824248647669794268750 + (2799750721515828193948324726016026*s^16)/13459546919336677902318200625 + (1469236583987315029*s^19)/143758249516606725)*Derivative[1][F][s] + ((1125830137427772366410423438297181922338263757151705279*s^2)/196355629492213427794514541209625000000 + (910067622918524754683378625488346273971795132797503631*s^5)/1038503107092151018113210240175350000000 + (989016067353253139668135476620745296687067807592*s^8)/67853212268939078617761272412890625 + (806307671570620284536339053866992322241717*s^11)/17377373290164469914112530750000 + (20477746545958286802566112484231434220184*s^14)/623244320099884870266844279940625 + (111902052918497823763708618065449*s^17)/24314020241382385888058685000 + (17141894231615609*s^20)/287516499033213450)*Derivative[2][F][s] + (370930803121708837133628872151421545304485057511/334038771280783649111031000000000 + (99914763289530508332727482444027497462021976738945925207*s^3)/49848149140423248869434091528416800000000 + (13168799383674942794185680927359200438748755350256993*s^6)/115389234121350113123690026686150000000 + (82420151469306718879296120353205210547670827602289*s^9)/89747182094383421318425576311450000000 + (4185879443309475836543501988653185985505533*s^12)/2775113855732325952950698092500000 + (4492650656777971796794926506008940507*s^15)/8522999249229194807067955965000 + (3601725492586885124723714549063*s^18)/125622437913808993754969872500)*Derivative[3][F][s] + ((8767661652824177362926413625170184059744345580452436403*s)/10856221228404337321836825741216000000000 + (45929500754908854067514003014006544805815377749575247529*s^4)/166160497134744162898113638428056000000000 + (1984374103443692720316691931341330662573634493553163*s^7)/296715173454900290889488640050100000000 + (3623531870121427973454355324440573682187268275323*s^10)/134620773141575131977638364467175000000 + (19235847705416281955993357803230956275471339*s^13)/854735067565556393508815012490000000 + (2194925041599432971123999767454005529*s^16)/613655945944502026108892829480000 + (235488576595959078822324871*s^19)/4595942850505207088596458750)*Derivative[4][F][s] + ((22019717535267071528669258779115758370835197914598456741*s^2)/124620372851058122173585228821042000000000 + (181551663273053260674770262505202872614444062065351*s^5)/9895414221423969998895105018048000000 + (80752800185223633220286050595689377314793523519501*s^8)/395620231273200387852651520066800000000 + (9040504805325578710072096247273032552248404341*s^11)/21756892628941435471133473045200000000 + (63532335636202543746690235000748095852463*s^14)/373946592059930922160106567964375000 + (846285617742552971012487220170467*s^17)/81072431882911853042841532350000)*Derivative[5][F][s] + (26842719074542233584271449834375346941701469206001/2001025855480406371634720102400000000 + (1958807052660323124088727174652298898757200898298481381*s^3)/116717617499527607108918848456780800000000 + (3066187583031468387023315620062913056607151151751931*s^6)/4673263981914679581509446080789075000000 + (233420485095980350642534022970205939003298311233673*s^9)/66464198853897665159245455371222400000000 + (259454488182050462254033557473592168695521277*s^12)/72522975429804784903778243484000000000 + (11277995228456685576182447696401538849*s^15)/17101216100301719001224385730078125 + (12916545953033292199881725641217*s^18)/1216086478243677795642622985250000)*Derivative[6][F][s] + ((651470813475813829113681879253821141457722455971655645569*s)/191416892699225275658626911469120512000000000 + (7818112211414056000389844999637145166934366619453907081*s^4)/9570844634961263782931345573456025600000000 + (113493902613247552644592242013558596871722064926901219*s^7)/8374489055591105810064927376774022400000000 + (53271522696634036955086019509670224352283370307*s^10)/1496941415628325791874897643496000000000 + (22490676169194092463726345520426014668707*s^13)/1287620976963894136562777278500000000 + (46598798150987007181508039914975109*s^16)/37740614842045172968219334025000000)*Derivative[7][F][s] + ((18699740619577818549488196738734544371685750528790143811*s^2)/60905374949753496800472199103811072000000000 + (353022479557706235715842086702159813290793435321559551*s^5)/15763744104642081524828098591574630400000000 + (5654705425936225289589400187558712385852855049496253*s^8)/33497956222364423240259709507096089600000000 + (204631523454163819762885275555472580656778587*s^11)/945628845482283853891703633330400000000 + (94070402550419678283390131513386673233*s^14)/1989959691671472756506110339500000000 + (531256429352663933241005569*s^17)/611015490027774002915493750000)*Derivative[8][F][s] + (220480672585704222256302916486626852023056550143/14701414448427475383438759936000000000 + (376657648510555569228394841455872629893210821514809599*s^3)/28024433963808144933027730829466009600000000 + (430845367328890976315581740704490304852665067246957*s^6)/1175366884995242920710867000248985600000000 + (29469156024953091672482495296857394006268476903*s^9)/22695092291574812493400887199929600000000 + (206418128702192323315765140536641101280999*s^12)/262674679300634403858806564814000000000 + (928006444422044062441025348287*s^15)/14257028100648060068028187500000)*Derivative[9][F][s] + ((9317305471908203290611372718204610327235833971659858509*s)/4900272453100167056860848933609485107200000000 + (2794229087990349284003487871127757515686028782829818199*s^4)/8575476792925292349506485633816598937600000000 + (15165531423065360938538797646150840037956770379053*s^7)/4085116612483466248812159695987328000000000 + (487749736841568720698589089201022567357578299*s^10)/78559934855451274015618455692064000000000 + (318944612651470817488314332042703569*s^13)/194009638393618801405727575500000000 + (1241731322956576732233818387*s^16)/35396759422298631893035500000000)*Derivative[10][F][s] + ((41369359664806558549199115572760722128486610975668237*s^2)/453728930842608060820448975334211584000000000 + (9308308206884993186912139085872944501688152662327*s^5)/1980662599991983635787713791993856000000000 + (1536737818411799476770475008479848660210591187*s^8)/64843120833070892838288249142656000000000 + (14137160331832997744071315170948522119*s^11)/776038553574475205622910302000000000 + (58285377218678798863729204799251*s^14)/32334939732269800234287929250000000)*Derivative[11][F][s] + (13886697338891432057064132227242394500861835167/4053066875628005521095731970048000000000 + (331634366807742596845817748397692431105423782359533*s^3)/149398550399395337099416126024679424000000000 + (2746045938000000854440670328051805746586899177799*s^6)/65361865799735459980994555135797248000000000 + (11491606601204171208458678302156677437*s^9)/120160808295402612483547401600000000 + (439534832313150261637424277992808119*s^12)/13968693964340553701212385436000000000 + (451986470080598134891553063*s^15)/570616583510643533546257575000000)*Derivative[12][F][s] + ((60405004938402581083206120405451487981495501970773*s)/239037680639032539359065801639487078400000000 + (1812652589605107172675450569764182150015536287*s^4)/58633654002902408594747302207488000000000 + (14166223732731060614693880714173444216051*s^7)/59599760914519695791839511193600000000 + (13418519841549773087818609702331298119*s^10)/55874775857362214804849541744000000000 + (1191118828941076465366265931131*s^13)/41084394012766334415330545400000000)*Derivative[13][F][s] + ((60685460902022394425996045273502856649307633314539*s^2)/8366318822366138877567303057382047744000000000 + (24327801892697158731246625059604603039713761*s^5)/92975627026650725435269637462016000000000 + (529427713073731739155073290670039612887*s^8)/619837513511004836235130916413440000000 + (451438387634892831566095554840799*s^11)/1256699110978734935057169624000000000 + (209873995558116439174357*s^14)/19319286190523057657919000000000)*Derivative[14][F][s] + (17915009594353822832485650587836402379057/77476059543455164471406336409600000000 + (4456156876059123946832319269017436481032299*s^3)/41322500900733655749008727760896000000000 + (140497969839744604441792382301381882769*s^6)/101280639462582489580903744512000000000 + (1620208521060324253573340591032733*s^9)/844005328854854079840864537600000000 + (791852737768902710182860049*s^12)/2734752289636263939576534000000000)*Derivative[15][F][s] + ((2613990173118771135066095788600091060299939*s)/242875107334924343994173746839552000000000 + (690240508847296040699983582828340329390813*s^4)/743805016213205803482157099696128000000000 + (423579580685097680078818729124951419*s^7)/91152575516324240622813370060800000000 + (28478935287773210490003335641541*s^10)/11026521231813416204372585088000000000 + (1710866859872224373731*s^13)/17867710059329492164202400000000)*Derivative[16][F][s] + ((2224207332681509888068236007710936629677*s^2)/11269772972927360658820562116608000000000 + (1183328445777767260637041268100333163*s^5)/243073534710197974994168986828800000000 + (559959416105186568760688402977*s^8)/57655012976802176232013516800000000 + (119227611947818832223558281*s^11)/63370811677088598875704512000000000)*Derivative[17][F][s] + (363646645160829725063159518786633021/63784863990037931664608958873600000000 + (70108040598078646260222677532077353787*s^3)/37190250810660290174107854984806400000000 + (6349183002775911841957050626215901*s^6)/399895170007099894345245752524800000000 + (380549604025519580292063359*s^9)/31339746865760179807621140480000000 + (214751314465676918318209*s^12)/380224870062531593254227072000000000)*Derivative[18][F][s] + ((9043209996346665068968726952032682057*s)/51518962161953648726036855390208000000000 + (83201909650973602304662043984374117*s^4)/7997903400141997886904915050496000000000 + (110262364391266905830378832031*s^7)/3447372155233619778838325452800000000 + (9662749319639283507773491*s^10)/1175240507466006742785792768000000000)*Derivative[19][F][s] + ((5184417270768072871510343792032722571*s^2)/2431362633643167357619094175350784000000000 + (36254823140297042937051056415049*s^5)/1048001135191020412766850937651200000000 + (401373942125617059050922991*s^8)/10480011351910204127668509376512000000 + (4660190901347351939*s^11)/2029457705200325615485670400000000)*Derivative[20][F][s] + (112027430458895662974476183261017/1905830008734601103365937037312000000000 + (37505764089578900358022185130441*s^3)/2794669693842721100711602500403200000000 + (83442719295545194017659*s^6)/1197496612266351767410360320000000 + (17805374797461218849773*s^9)/719780999444382151625584435200000000)*Derivative[21][F][s] + ((4529008115611287691412543482907*s)/3685278717155236616322992308224000000000 + (11688517379363125134272021587*s^4)/243014755986323573974921956556800000000 + (414959336195602573855387*s^7)/5038466996110675061379091046400000000 + (3085945270265563501*s^10)/469422390941988359755815936000000000)*Derivative[22][F][s] + ((562161596502598271264748888343*s^2)/55893393876854422014232050008064000000000 + (217027303171303277236061*s^5)/2149745918340554692855078846464000000 + (15202641843114657647*s^8)/292085043252792757181396582400000000)*Derivative[23][F][s] + (437192818069497222106866139/1577238627918290568302844444672000000000 + (4918065540818948694029993*s^3)/117258868273121165064822482534400000000 + (19617460002885596478763*s^6)/161230943875541601964130913484800000000 + (81332322136591*s^9)/6046160395332810073654909255680000)*Derivative[24][F][s] + ((532983696418076061347977*s)/134010135169281331502654265753600000000 + (8901227828453782558831*s^4)/92131967928880915408074807705600000000 + (389298850156206721*s^7)/5038466996110675061379091046400000000)*Derivative[25][F][s] + ((1131573677274338196893737*s^2)/51593902040173312628521892315136000000000 + (4972343576571441079*s^5)/40307735968885400491032728371200000000 + (429898455403*s^8)/21647548855470139898513817600000000)*Derivative[26][F][s] + (13328346985936839299/21029848372243874244037925928960000000 + (69512403661231421689*s^3)/1164445705767800458629834375168000000000 + (53251229930057*s^6)/656642315282594243588252467200000000)*Derivative[27][F][s] + ((13744989852343412857*s)/2211167230293141969793795384934400000000 + (1215461364992813*s^4)/14326741424347510769198235648000000000 + (1230435961*s^7)/57939027819052433257786982400000000)*Derivative[28][F][s] + ((22231466413800863*s^2)/980585857488674070425123684352000000000 + (323695704947*s^5)/5407642596444893770726785024000000000)*Derivative[29][F][s] + (2331969227726989/3209818962079328174089999220736000000000 + (51193944747349*s^3)/1328371498985522140385591427072000000000 + (7726665743*s^6)/470464905890705758053230297088000000000)*Derivative[30][F][s] + ((246070173224411*s)/51616721103437431740697266880512000000000 + (345617390401*s^4)/11291157741376938193277527130112000000000)*Derivative[31][F][s] + ((5344901046883*s^2)/486992542584605334249187257090048000000000 + (1001027*s^5)/109898238613087938458902147891200000000)*Derivative[32][F][s] + (33275018047/79018190331188167109215569051648000000000 + (9601181*s^3)/911748349975248082029410412134400000000)*Derivative[33][F][s] + ((1733769043*s)/984688217973267928591763245105152000000000 + (46129*s^4)/12956423920700893797260042698752000000000)*Derivative[34][F][s] + (495367*s^2*Derivative[35][F][s])/214611534686481471616153527779328000000000 + (12549613/104158131501172340891039845482233856000000000 + (5569*s^3)/5858894896940944175120991308375654400000000)*Derivative[36][F][s] + (67757*s*Derivative[37][F][s])/234355795877637767004839652335026176000000000 + (s^2*Derivative[38][F][s])/6102156542908231793933192917942272000000000 + (491*Derivative[39][F][s])/31381357047996066705600433446004457472000000000 + (s*Derivative[40][F][s])/61193646243592330075920845219708692070400000000 + Derivative[42][F][s]/1405006117752879898543142606244511569936384000000000, F[s]*Subscript[u, 21, 21][s] -> (184518808496041695903761059912200880632583/533335309987399264764168750000 - (143945833446469427277755776235959919327*s^3)/162132637175071975912500000 + (940433145788525624787112478327640027461*s^6)/9218141160276036674936250000 - (9928545241019258953852905815377781*s^9)/3703339538678389389609375 + (5826915514028798379359992897366*s^12)/284510529638149280090625 - (226091628561471666013418*s^15)/3686563390193058375 + (1394225001191606*s^18)/20640874500675 - s^21/43)*Derivative[1][F][s] + ((1435253632769793764773277030862259148609489*s)/1810107718745112656169300000000 - (2119736846111213191735902044211305636893*s^4)/7681784300230030562446875000 + (15095282501618800812898087305297324619*s^7)/682825271131558272217500000 - (69134763382512930043809613177404199*s^10)/1194944224480226976380625000 + (1125872914329360542335139557*s^13)/794029037887735650000 - (1232747075851432003507*s^16)/2867327081261267625 + (8234417400769*s^19)/13760583000450)*Derivative[2][F][s] + ((74887652780135132914812666565435882778503871*s^2)/119467109437177435307173800000000 + (142200391585777960364033134672143916261*s^5)/41676996140651468797200000000 + (88707819795229634175313134953989855697*s^8)/16131747030483064181138437500 + (5394037482383701725959677448387677*s^11)/186225073944970437877500000 + (37847565343382491834644785461*s^14)/284510529638149280090625 + (7483777143367054656781*s^17)/412895099701622538000 + (5719578842*s^20)/480020337225)*Derivative[3][F][s] + (-34805953857799011442813872429531657517439/375092965265863219174800000000 + (42901781400374226065478895176841234931548411*s^3)/159289479249569913742898400000000 + (29787170399355291131805819753523087071721*s^6)/1327412327079749281190820000000 + (4485835869617278059283362732604620431*s^9)/5267509234443449528535000000 + (97986838648006649850436736276969*s^12)/24386616826127081150625000 + (5274814712984300152207881943*s^15)/910433694842077696290000 + (186785613823220333*s^18)/218232082294726500)*Derivative[4][F][s] + ((-1171018510765762998563251157928259887603667*s)/764589500397935585965912320000000 + (6392273323433556312050597915470363440073139*s^4)/79644739624784956871449200000000 + (26803945162379035734703361351348292161539*s^7)/5309649308318997124763280000000 + (22525343685091430014866058526296618051*s^10)/294980517128833173597960000000 + (4593525509200913872763185634550397*s^13)/21850408676209864710960000000 + (1934542243375970320579913*s^16)/15123483303024546450000 + (1663416261433099*s^19)/315862224373946250)*Derivative[5][F][s] + ((4331680896796347893409311857844986826941733*s^2)/141590648221839923327020800000000 + (46874790319069237610033322091759503121447*s^5)/3089250506658325599862272000000 + (939059007727232284937180481603083095703*s^8)/1769883102772999041587760000000 + (44594911201187840173866446188483789*s^11)/11500215092742034058400000000 + (584674001858439598523695632473*s^14)/105864383121171825150000000 + (224203900907501093876639*s^17)/176440638535286375250000)*Derivative[6][F][s] + (5914047307620464720465354624509726504859381/1092270714854193694237017600000000 + (60597642918610341357253470392003119915747703*s^3)/5097263335986237239772748800000000 + (220337256872825255527278710215735574375993*s^6)/127431583399655930994318720000000 + (34926303411303117561627025711873346999*s^9)/1117820907014525710476480000000 + (651944685787373623467039980657183*s^12)/5716676688543278558100000000 + (9858356646608386028266557401*s^15)/130773649737918136950000000 + (653147355060141414997*s^18)/142509746509269764625000)*Derivative[7][F][s] + ((19246284964673121815880531068605874302070597*s)/6343261040338428565050531840000000 + (2314056701187212007419291505195486133723*s^4)/1138144923505698905212416000000 + (142290216608894182044279249954044129232409*s^7)/1189361445063455355946974720000000 + (15974961397200391496013804092432413*s^10)/14551540661746527238800000000 + (51995351770016736715187777930183*s^13)/26677824546535299937800000000 + (5496183724157431854578671*s^16)/10897804144826511412500000)*Derivative[8][F][s] + ((2780545341926312210914942468347359063159699939*s^2)/3425360961782751425127287193600000000 + (52739863650027716606510251357361790087135287*s^5)/274028876942620114010182975488000000 + (639360815269314707561330646150061833737*s^8)/124468058204315095389799680000000 + (135525345319379457687266815356450077*s^11)/5762410102051624786564800000000 + (753135644215031030888493276469*s^14)/40016736819802949906700000000 + (16154150813223804794773*s^17)/12536571685401926662500000)*Derivative[9][F][s] + (4303562807433874922377473938194900925563727/139810651501336792862338252800000000 + (320698632114994070724280958850296749377915179*s^3)/2740288769426201140101829754880000000 + (6425881508353321588391451607213998119093*s^6)/585732038608541625363763200000000 + (43251114025623433308735153675222427913*s^9)/311170145510787738474499200000000 + (165075967359329810975225689686323*s^12)/540225947067339823740450000000 + (89101517188923442973197*s^15)/948144077047204537500000)*Derivative[10][F][s] + ((7005886063752329302712094789316085222291821*s)/447394084804277737159482408960000000 + (776577248424683535176823977031180068982319*s^4)/79659557250761661049471795200000000 + (3905749148881841689770988627724431388773*s^7)/9957444656345207631183974400000000 + (369747016796647804169459459109737869*s^10)/155585072755393869237249600000000 + (1055417099050939223499722034509*s^13)/454927113319865114728800000000 + (21031485931472596777553*s^16)/112829145168617339962500000)*Derivative[11][F][s] + ((9051918210988758022747275241990949168707*s^2)/3371833111143350732252774400000000 + (6562752715108366727186262410080561522051*s^5)/13276592875126943508245299200000000 + (225378008230807092631845563147807099*s^8)/25145062263497999068646400000000 + (23009923107564347472456817420639*s^11)/909854226639730229457600000000 + (27283262011031631275479951*s^14)/2916199444358109709800000000)*Derivative[12][F][s] + (5623186077979321313916364771323001738037/52022568000497411297614233600000000 + (69490074253175837670936960968559562267*s^3)/299472019739705492667187200000000 + (314458280771899875877364658664983739901*s^6)/19914889312690415262367948800000000 + (981911770581297739659845308941607*s^9)/7486800493492637316679680000000 + (65701091892416658132943240579*s^12)/409434401987878603255920000000 + (7882382888008291259677*s^15)/514623431357313478200000000)*Derivative[13][F][s] + ((22780988187771513592052055322945857349607*s)/849701944008124384527699148800000000 + (153620847769965095779357301270832888619*s^4)/13276592875126943508245299200000000 + (3139716673833953760903093195167341*s^7)/9705111750823789114214400000000 + (1015089909991524301023592268839*s^10)/839865439975135596422400000000 + (44133397955572376735658821*s^13)/80281255291740902599200000000)*Derivative[14][F][s] + ((3473963906499809709470933368265417784127*s^2)/1274552916012186576791548723200000000 + (2973150368320890266721269163860650301*s^5)/8385216552711753794681241600000000 + (228996338402644651281219898487*s^8)/53751388158408678171033600000 + (235074824411888056534718147*s^11)/35031820490941484770560000000 + (701796369136451661509*s^14)/905427691260235743600000000)*Derivative[15][F][s] + (233248852337507846739271899532258049/2738029894763021647242854400000000 + (283540992000093940812947040910463*s^3)/1939899723010238009180160000000 + (282831204582518249756841506568089*s^6)/41104002709371342130790400000000 + (54680654605559866021448678341*s^9)/1541400101601425329904640000000 + (11543715787519928835491*s^12)/568698384593205921600000000)*Derivative[16][F][s] + ((7819341792674230894784651675275047227*s)/536653859373552242859599462400000000 + (19262101930489600635985842097506361*s^4)/4192608276355876897340620800000000 + (700866378205688279720419401301*s^7)/8220800541874268426158080000000 + (137718550806823807664446709*s^10)/770700050800712664952320000000 + (1753188731932097274119*s^13)/68812504535777916513600000000)*Derivative[17][F][s] + ((10923418965515735489752619150472757*s^2)/11180288736949005059574988800000000 + (82893349859713225464537886257941*s^5)/931690728079083754964582400000000 + (1292070600372435556185170849*s^8)/1941022350164757822842880000000 + (48878326491249398595343*s^11)/99256824724334206849920000000)*Derivative[18][F][s] + (104357477711563719739908744087599/3650706526350695529657139200000000 + (577106322510610984066530990618199*s^3)/16770433105423507589362483200000000 + (302335485722829170814953092681*s^6)/279507218423725126489374720000000 + (8660160901789949255862113*s^9)/2758294918655182169303040000000 + (1157565645184503773161*s^12)/2047172009939393016279600000000)*Derivative[19][F][s] + ((16545651572387664659160458082059*s)/5149708751564390209258782720000000 + (1389683808668988923931257997289*s^4)/1966902648166954593814118400000000 + (725721589164161277079364117*s^7)/88510619167512956721635328000000 + (3360816901133809533203071*s^10)/414893527347716984632665600000000)*Derivative[20][F][s] + ((492205353405301684504280693981*s^2)/3398807776032497538110796595200000 + (749450521256915256805925709557*s^5)/84970194400812438452769914880000000 + (2250430649258856672256841*s^8)/60348149432395197764751360000000 + (1549623677635364547943*s^11)/177811511720450136271142400000000)*Derivative[21][F][s] + (69090195091452114494276482859/17340856000165803765871411200000000 + (74357884910733839637820514843*s^3)/21787229333541650885325619200000000 + (714656064843302070972351301*s^6)/10621274300101554806596239360000000 + (4190331659303462627*s^9)/45360079520522993946720000000)*Derivative[22][F][s] + ((32676576955550915227041969881*s)/104578700800999924249562972160000000 + (654320492697995173295322829*s^4)/14161699066802073075461652480000000 + (248325610449482820924601*s^7)/817021100007811908199710720000000 + (445486262794452119*s^10)/4679250308432898322924800000000)*Derivative[23][F][s] + ((1819521909861649051797716099*s^2)/188822654224027641006155366400000000 + (172423993425269666783*s^5)/466689703964477610000384000000 + (656070861216615103577*s^8)/885106191675129567216353280000000)*Derivative[24][F][s] + (36920873702103951754514431/138726848001326430126971289600000000 + (4324384396726900995590729*s^3)/28323398133604146150923304960000000 + (12119985163245775821911*s^6)/7080849533401036537730826240000000 + (916354060563179753*s^9)/1225531650011717862299566080000000)*Derivative[25][F][s] + ((403894097416573522550159*s)/27973726551707798667578572800000000 + (10599596037121159832383*s^4)/7867610592667818375256473600000000 + (21277006504389793*s^7)/5043340123505011779010560000000)*Derivative[26][F][s] + ((1033670099390989914829979*s^2)/3398807776032497538110796595200000000 + (5649416750039926691521*s^5)/849701944008124384527699148800000000 + (170071742603339*s^8)/39929602631960732355624960000000)*Derivative[27][F][s] + (728283717618847259621/83236108800795858076182773760000000 + (5416203374602883256179*s^3)/1699403888016248769055398297600000000 + (2477123952924931*s^6)/145198555025311754020454400000000)*Derivative[28][F][s] + ((26906312159023469469613*s)/81571386624779940914659118284800000000 + (393530724954213023*s^4)/22360577473898010119149977600000000 + (1659354585649*s^7)/93952006192848782013235200000000)*Derivative[29][F][s] + ((1940734917830077*s^2)/416980465713715806417715200000000 + (42734484706351*s^5)/876885391133255298790195200000000)*Derivative[30][F][s] + (12988615688239753/87616956632416692711771340800000000 + (487740927399457*s^3)/15783937040398595378223513600000000 + (69991189019*s^6)/1315328086699882948185292800000000)*Derivative[31][F][s] + ((159014906066701*s)/42090498774396254341929369600000000 + (254779132343*s^4)/2630656173399765896370585600000000)*Derivative[32][F][s] + ((43121769811*s^2)/1262714963231887630257881088000000 + (109654939*s^5)/949409746790892955081113600000000)*Derivative[33][F][s] + (416298191/322121164089767252616806400000000 + (4690084961*s^3)/36077570378053932293082316800000000)*Derivative[34][F][s] + ((2991776377*s)/140187130611866708338834145280000000 + (27213019*s^4)/153329674106729212245599846400000000)*Derivative[35][F][s] + (18788711*s^2*Derivative[36][F][s])/168361995097585017367717478400000000 + (329689/57724112604886291668931706880000000 + (15451*s^3)/82562132211315729670707609600000000)*Derivative[37][F][s] + (9677*s*Derivative[38][F][s])/176132548717473556630842900480000000 + (5969*s^2*Derivative[39][F][s])/46612220928445680522662353305600000000 + (1093*Derivative[40][F][s])/93224441856891361045324706611200000000 + (s*Derivative[41][F][s])/19626198285661339167436780339200000000 + Derivative[43][F][s]/112242227995697198698570946759884800000000, F[s]*Subscript[u, 22, 20][s] -> (-4750711016428245504130640314173414705847333/27377879246019828924560662500000 + (2300358573282422340470190213501513971057*s^3)/4823445955958391283396875000 - (7019758633799829451069223522369410026223*s^6)/101399552763036403424298750000 + (12852478782180242412265364559530687*s^9)/7112763240953732002265625 - (436187164834215642026554645994*s^12)/26299292655627244378125 + (14727054703491501888132706*s^15)/283865381044865494875 - (190560383080480877*s^18)/3034208551599225 + s^21/43)*Derivative[1][F][s] + ((-79042229224742930487268121026604266555351139*s)/219023033968158631396485300000000 + (93660977924945773871305627205235113024471*s^4)/380248322861386512841120312500 - (4736668397075585779338807399853514689*s^7)/1185959681439022262272500000 + (4987936937448032358877411170920861*s^10)/17969086082409428216250000 + (243543054922689474742809666683*s^13)/16691284405438091098650000 + (741316301509223268589693*s^16)/441568370514235214250 - (335459448554999*s^19)/1011402850533075)*Derivative[2][F][s] + ((-6547553322689960004728161945893609235385047*s^2)/58406142391508968372396080000000 + (33177857349424325356454380685228702005184573*s^5)/292030711957544841861980400000000 + (55503991804700805804040744393903231417*s^8)/20279910552607280684859750000 + (917379397356463939848875438253637*s^11)/17969086082409428216250000 + (48907434660345054759290694029*s^14)/658866489688345701262500 + (2530123704600249810917413*s^17)/31792922677024935426000 - (1015369902103*s^20)/141125979144150)*Derivative[3][F][s] + (2384429095624104636798413193843504245398273/27812448757861413510664800000000 + (27625504328562804833372302000889341065717787*s^3)/292030711957544841861980400000000 + (28589906933938592039899405266568654980313*s^6)/858913858698661299594060000000 + (293160864892014990321101695037854507421*s^9)/405598211052145613697195000000 + (363729540203891091982965031126853*s^12)/78240395650491052024921875 + (49852934330331753591560790677*s^15)/10014770643262854659190000 + (227018757417842523589*s^18)/184842573703633345500)*Derivative[4][F][s] + ((189277483429052669386910327003194349163662923*s)/2002496310566021772767865600000000 + (35347476302737924616065201217622062816224333*s^4)/584061423915089683723960800000000 + (66530830353452408522794312950942083600467*s^7)/11681228478301793674479216000000 + (473334349636040667943581422468434121633*s^10)/6489571376834329819155120000000 + (17863444716206774409399649043373991*s^13)/80118165146102837273520000000 + (277407720174768251486681633*s^16)/2329016428665780153300000 + (7051280591312518511*s^19)/924212868518166727500)*Derivative[5][F][s] + ((39132782207758822496207155400463314077557929*s^2)/800998524226408709107146240000000 + (6060730865572925113050065128471617799154867*s^5)/431306897660373920288463360000000 + (48326118628188081666722416788513199213*s^8)/86913902368316917220827500000 + (659079481207114961303971325887390169*s^11)/171681782455934651300400000000 + (19817088545503991332692029501471*s^14)/3493524642998670229950000000 + (183852811794613380782387*s^17)/149295924914473086750000)*Derivative[6][F][s] + (7134771856954154794450278070710415927273657/3298229217402859390441190400000000 + (34782034344771047604332101680038001521215411*s^3)/2548631667993118619886374400000000 + (36688987356342020937573985878656098675781*s^6)/21565344883018696014423168000000 + (213499368013555723656673743378868774631*s^9)/6674987701886739242559552000000 + (11481231087315747983121636075527687*s^12)/100613509718361702622560000000 + (267273711617949968606326785079*s^15)/3493524642998670229950000000 + (6475103837564102380921*s^18)/1455635267916112595812500)*Derivative[7][F][s] + ((358958293147480034802043103075749608461702923*s)/149519724522262959033333964800000000 + (23999829471961510094834123841026452864676417*s^4)/11213979339169721927500047360000000 + (672277069686260413439119905909198587095993*s^7)/5606989669584860963750023680000000 + (21831072000325832458847715098518471*s^10)/19600034360719812199200000000 + (16398167613575519525530134528229*s^13)/8384459143196808551880000000 + (221952509762991733289059151*s^16)/436690580374833778743750000)*Derivative[8][F][s] + ((393707992354605910329136793857301422839996437*s^2)/512639055504901573828573593600000000 + (141629415872272687754836761952362651206926891*s^5)/717694677706862203360003031040000000 + (1499560991313910355392015929640906319*s^8)/289766907988881703552972800000 + (21514493466014383821941466062805193*s^11)/905521587465255323603040000000 + (3174451032850574791279086959*s^14)/168137549663037604650000000 + (14861213249509085168111*s^17)/11491857378285099440625000)*Derivative[9][F][s] + (297135739915896616105951849119198061071725923/7176946777068622033600030310400000000 + (83452343510839287240749190577226404159091903*s^3)/717694677706862203360003031040000000 + (8445149243667510561692497715564197597*s^6)/757560543761782231511040000000 + (22843124486693623640974239546499223567*s^9)/162993885743745958248547200000000 + (160796007740624371615579970654591*s^12)/522416300460724225155600000000 + (93438769677001801478177467*s^15)/992896477483832591670000000)*Derivative[10][F][s] + ((8279240033789006432490542956623092602527167*s)/490731403560247660417096089600000000 + (148922239381389230315459578426949696328439*s^4)/15173249000145078295137484800000000 + (295837189149560673096673748797663647859*s^7)/745114906257124380564787200000000 + (3825815159955452867943736756280947*s^10)/1597979271997509394593600000000 + (14001444580641070932731306069*s^13)/6007440872171087949600000000 + (462009923399710424078233*s^16)/2482241193709581479175000000)*Derivative[11][F][s] + ((2839332132335734812558639589823035847687*s^2)/1027112240009820684593922048000000 + (3471617952448751574192536116659066434599*s^5)/6954405791733160885271347200000000 + (3934032179032693504731177808771258591*s^8)/434650361983322555329459200000000 + (524523189565117507416793075273*s^11)/20621696070818061519300000000 + (4771957721449802558424287*s^14)/509177680760939790600000000)*Derivative[12][F][s] + (90196123577223849851563545655805927856071/890163941341844593314732441600000000 + (173159202698007158624226345129316375699*s^3)/733651600007014774709944320000000 + (83168935036519377579785483832100650251*s^6)/5215804343799870663953510400000000 + (1209378973157585822158632228398579*s^9)/9150533936491001164830720000000 + (690721609766840256743754786697*s^12)/4289312782730156796014400000000 + (650781958787032579631*s^15)/42562840187446979400000000)*Derivative[13][F][s] + ((49978655782070435354552622333140550547*s)/1867476800017855790170767360000000 + (489019963766414573233286789724224908897*s^4)/41726434750398965311628083200000000 + (904848744647722179664947472117859*s^7)/2772889071663939746918400000000 + (20851089471408550716244955436473*s^10)/17157251130920627184057600000000 + (69400154680424467929424051*s^13)/126156258315592846941600000000)*Derivative[14][F][s] + ((183559864935552326814334046909675653039*s^2)/66762295600638344498604933120000000 + (9538012269296563788395222886648509*s^5)/26619735087973821570416640000000 + (78509899899617548275653704149221*s^8)/18301067872982002329661440000000 + (6792383686267311418250909003*s^11)/1009250066524742775532800000000 + (1354096797432454161461*s^14)/1752170254383233985300000000)*Derivative[15][F][s] + (12484472520782453298418203781072467401/140552201264501777891799859200000000 + (893383768953034893852437456572091*s^3)/6049939792721323084185600000000 + (13583851923413897458969708584397*s^6)/1957333462351016291942400000000 + (28779368410031410691338159349*s^9)/807400053219794220426240000000 + (284489483410464759676309*s^12)/14017362035065871882400000000)*Derivative[16][F][s] + ((4164523556219128269323483011513532653*s)/281104402529003555783599718400000000 + (740745200852650902274182124453399*s^4)/159718410527842929422499840000000 + (123172394251852994492791031533*s^7)/1435377872390745280757760000000 + (1063120118345920528435823*s^10)/5936765097204369267840000000 + (800246146515540282109*s^13)/31539064578898211735400000000)*Derivative[17][F][s] + ((5790459503452525832490288247033127*s^2)/5856341719354240745491660800000000 + (18755686732459014516091140155581*s^5)/209155061405508598053273600000000 + (11120889407416655573980271*s^8)/16637334429983638481510400000 + (937690277046243308834551*s^11)/1906361236768958576006400000000)*Derivative[18][F][s] + (5361755089278731872307794514130751/187402935019335703855733145600000000 + (610362659766210758831301708036991*s^3)/17569025158062722236474982400000000 + (9955876192481449712220674693*s^6)/9150533936491001164830720000000 + (21575248891549149529328903*s^9)/6862900452368250873623040000000 + (253915609983439794331*s^12)/451506608708437557475200000000)*Derivative[19][F][s] + ((1443258698354633773886780052049247*s)/445081970670922296657366220800000000 + (4400388222714087451267678334137*s^4)/6181694037096143009130086400000000 + (7859070949915799595028241*s^7)/955275520842467154570240000000 + (309968461516879525234247*s^10)/38351502527940225470246400000000)*Derivative[20][F][s] + ((190066529881799936328600898727*s^2)/1301409270967609054553702400000000 + (78925285473567807013485134177*s^5)/8901639413418445933147324416000000 + (6485658511809177227650943*s^8)/173860144793329022131783680000000 + (1880918485500711351283*s^11)/217325180991661277664729600000000)*Derivative[21][F][s] + (1200016642591155138198137281897/296721313780614864438244147200000000 + (858225106577749299244404749*s^3)/249765415640248202389094400000000 + (22077122823909064254404293*s^6)/327266154905089924012769280000000 + (500181171839239616981*s^9)/5433129524791531941618240000000)*Derivative[22][F][s] + ((1122149205298154792324462085691*s)/3560655765367378373258929766400000000 + (275419421561309764840598323*s^4)/5934426275612297288764882944000000 + (1689839453762234652880361*s^7)/5563524633386528708217077760000000 + (123082312150797509129*s^10)/1303951085949967665988377600000000)*Derivative[23][F][s] + ((8632214865927439067257328123*s^2)/890163941341844593314732441600000000 + (8235899100920014283082593*s^5)/22254098533546114832868311040000000 + (114006650627088678287*s^8)/154542350927403575228252160000000)*Derivative[24][F][s] + (1905231263979553737554841919/7121311530734756746517859532800000000 + (190788911843821372973167*s^3)/1244984533345237193447178240000000 + (1357949096745409222267*s^6)/794789233340932672602439680000000 + (9694259492359933*s^9)/13100921428696692405534720000000)*Derivative[25][F][s] + ((689241703345021399856083*s)/47475410204898378310119063552000000 + (300035755212140803263433*s^4)/222540985335461148328683110400000000 + (138021932580816397*s^7)/32920264102878868095959040000000)*Derivative[26][F][s] + ((54294825014342888320243*s^2)/178032788268368918662946488320000000 + (2950209071446994392909*s^5)/445081970670922296657366220800000000 + (410567291065121*s^8)/97605695322570679091527680000000)*Derivative[27][F][s] + (37616548821740485016269/4272786918440854047910715719680000000 + (3376358336434874711*s^3)/1059718977787910230136586240000000 + (33043421564807231*s^6)/1952113906451413581830553600000000)*Derivative[28][F][s] + ((941292961097625576301*s)/2848524612293902698607143813120000000 + (91211343625459559*s^4)/5205637083870436218214809600000000 + (5994657850297*s^7)/344490689373778867381862400000000)*Derivative[29][F][s] + ((1306477027946742461*s^2)/281104402529003555783599718400000000 + (492680187463*s^5)/10207131537000855329832960000000)*Derivative[30][F][s] + (74079175277759633/499741160051561876948621721600000000 + (507940477983247*s^3)/16535553089941385634329395200000000 + (474023777*s^6)/9065544457204707036364800000000)*Derivative[31][F][s] + ((771627227629*s)/204774651268623970703769600000000 + (791535836603*s^4)/8267776544970692817164697600000000)*Derivative[32][F][s] + ((2241539922451*s^2)/66142212359765542537317580800000000 + (831541367*s^5)/7349134706640615837479731200000000)*Derivative[33][F][s] + (42597506593/33071106179882771268658790400000000 + (14958841*s^3)/116652931851438346626662400000000)*Derivative[34][F][s] + ((54324427897*s)/2570097394550889652878625996800000000 + (389629351*s^4)/2248835220232028446268797747200000000)*Derivative[35][F][s] + (54885689*s^2*Derivative[36][F][s])/499741160051561876948621721600000000 + (40603951/7196272704742491028060152791040000000 + (3313*s^3)/18209192066656100779504435200000000)*Derivative[37][F][s] + (4391*s*Derivative[38][F][s])/81405799827403744661313945600000000 + (3529*s^2*Derivative[39][F][s])/28485246122939026986071438131200000000 + (2617*Derivative[40][F][s])/227881968983512215888571505049600000000 + (67*s*Derivative[41][F][s])/1367291813901073295331429030297600000000 + Derivative[43][F][s]/117587095995492303398502896605593600000000, F[s]*Subscript[u, 23, 19][s] -> (-213387702676115931086785719744831477485179/1040811938278439777297347500000 + (51085545107862794072456012147924235266959*s^3)/150194686382458214732235000000 - (12218043712382016166439971289760464365103*s^6)/466437942709967455751774250000 - (1762688957253307024587801867770623*s^9)/1079717459976776517943921875 + (39760957356132095111293967091881*s^12)/10283023428350252551846875 - (179829949580004701324421254*s^15)/6528903764031906382125 + (3356205096304092694*s^18)/69786796686782175 - s^21/43)*Derivative[1][F][s] + ((-186703047326162551178247617119553017147067407*s)/503752978126764852211916190000000 + (62367511198630782678516400169858802626501*s^4)/368240481086816412435611250000 + (1759167315669442055941236851725611377*s^7)/409695162678934963330500000 + (1130640184327285248624565868750542871*s^10)/8637739679814212143551375000 + (340637197208335821099623580762229*s^13)/383899541325076095268950000 + (1152697637279088784668151*s^16)/10156072521827409927750 + (47216195346880237*s^19)/93049062249042900)*Derivative[2][F][s] + ((-43808379914000490986067821277283870235391059*s^2)/671670637502353136282554920000000 + (25012281347606853509664787255625313651681377*s^5)/268668255000941254513021968000000 + (1844873855578161274038006294792837315913*s^8)/466437942709967455751774250000 + (2838841199553002333649811248073534573*s^11)/69101917438513697148411000000 + (652947298390860555070171336259*s^14)/5537012615265520604840625 + (10688343360368410708728131*s^17)/365618610785786757399000 + (38406396521291*s^20)/3245897520315450)*Derivative[3][F][s] + (13079586616154226875893717045555782346716479/127937264286162502149058080000000 + (656745819774343000384041105283627491039912797*s^3)/5373365100018825090260439360000000 + (2127662018300525607991865248254436814548681*s^6)/67167063750235313628255492000000 + (89223948947402939372891340567600449219*s^9)/109750104167051166059241000000 + (10236058130826335886570430572387869*s^12)/2303397247950456571613700000 + (34766930319225908362738161067*s^15)/6061571705132780451615000 + (970054049381250231016*s^18)/1062844798795891736625)*Derivative[4][F][s] + ((7012301679454114351935031741005518463842839*s)/70857561758490001190247552000000 + (30125740258440929809419127729022503887812957*s^4)/447780425001568757521703280000000 + (7691667910381010538633423732498404533856387*s^7)/1343341275004706272565109840000000 + (828261822306615812355969920015062385617*s^10)/10661438690513541845754840000000 + (7431721508365582118381331550115039*s^13)/33503959970188459223472000000 + (1727766030897306839991550181*s^16)/13391844464828235881475000 + (227140016275309348411*s^19)/42513791951835669465000)*Derivative[5][F][s] + ((18434938029851361865406859130211287234780421*s^2)/368459321144148006189287270400000 + (386856391768111292960582408993296094403959639*s^5)/25792152480090360433250108928000000 + (3035427021941661766502520762935390489039*s^8)/5330719345256770922877420000000 + (88507947500583691594612858221789633967*s^11)/22112613580324383087491520000000 + (91898408761526055356823495252089*s^14)/16070213357793883057770000000 + (125565761213224883225603*s^17)/97893599889095291531250)*Derivative[6][F][s] + (7604754846053466428135285153808918856889893/3968023458475440066653862912000000 + (382045352737682075331001268906310050144356697*s^3)/27149634189568800456052746240000000 + (1645591324762767369909387777582534902473441*s^6)/921148302860370015473218176000000 + (149448171723579936193823495769711025123*s^9)/4542151394775000076297920000000 + (1303223817149561881556707664392759*s^12)/11072300112546981628320000000 + (25304874483000032295889036681*s^15)/327963537914160878730000000 + (153689865029866001493403*s^18)/33479611162070589703687500)*Derivative[7][F][s] + ((861332006794939236950463827125850050688925263*s)/343895366401204805776668119040000000 + (143033753597515213601468668524259750555545673*s^4)/64480381200225901083125272320000000 + (699985005219042668860206524570437018300171*s^7)/5606989669584860963750023680000000 + (7947119039106554984008370033026602917*s^10)/6942332170566957480956640000000 + (14843762166555700586282648640347*s^13)/7417021549751022949740000000 + (293047600353633449318014393*s^16)/573936191349781537777500000)*Derivative[8][F][s] + ((6652514493737991347694939877657610061990411979*s^2)/8253488793628915338640034856960000000 + (307210658872988232197183023925304492045503749*s^5)/1500634326114348243389097246720000000 + (2677803089248332601995606665047547224379*s^8)/499847916280820938628878080000000 + (289599679833641042418952684000291669*s^11)/11901140863829069967354240000000 + (2773569809861667823842156640933*s^14)/144631920220144947519930000000 + (108984277685997841276789*s^17)/84580070304178331883000000)*Derivative[9][F][s] + (1486753795049764697239777357992294421629776653/33013955174515661354560139427840000000 + (8026666840082063247763769277007688149122534427*s^3)/66027910349031322709120278855680000000 + (10259044114832063511283696545398863690903*s^6)/888618517832570557562449920000000 + (307438523783134028065010676028250579*s^9)/2130033734151225590748060000000 + (9798495706251511578198968681717623*s^12)/31240494767551308664304880000000 + (4330217935156063833442334759*s^15)/45673237964256299216820000000)*Derivative[10][F][s] + ((778384733447055268406535612668452346888005573*s)/44018606899354215139413519237120000000 + (7843795247981183892995480326415085620633927*s^4)/767766399407340961733956730880000000 + (1966724349399784929163890164481244231913*s^7)/4798539996295881010837229568000000 + (102154955323561766637851946349011707*s^10)/41653993023401744885739840000000 + (7760015380805661188840839144907*s^13)/3288473133426453543611040000000 + (4240965447962169128005369*s^16)/22836618982128149608410000000)*Derivative[11][F][s] + ((4808307796811252976554142445138737425437*s^2)/1669057390015958612465123328000000 + (8276748140063537588115043715105988906989*s^5)/15995133320986270036124098560000000 + (18601815434983759871584040834058565699*s^8)/1999391665123283754515512320000000 + (1021936397269980485953583622274841*s^11)/39461677601117442523332480000000 + (345094636752329063169727*s^14)/36660793014787664923200000)*Derivative[12][F][s] + (106403280790658334561787898167204565370791/1023688532543121282311942307840000000 + (752868505611285426024806027497660948665583*s^3)/3071065597629363846935826923520000000 + (394831956741581196287655188571079446431*s^6)/23992699981479405054186147840000000 + (5688877800101854347136401433887803*s^9)/42092456107858605358221312000000 + (642374124264780472954747443401*s^12)/3946167760111744252333248000000 + (28276801342805599987253*s^15)/1859996116191432999780000000)*Derivative[13][F][s] + ((5345958508161965002502771256597346782533*s)/191941599851835240433489182720000000 + (465646845368832791973450335903148836813*s^4)/38388319970367048086697836544000000 + (94042633240506146278108420020136751*s^7)/280616374052390702388142080000000 + (19494834678077470730000556372769*s^10)/15784671040446977009332992000000 + (3477401229365072029192301*s^13)/6307812915779642347080000000)*Derivative[14][F][s] + ((175330626810475854229188844106868684857*s^2)/61421311952587276938716538470400000 + (75365194718854927706936910929679751*s^5)/204084635674465965373194240000000 + (4789659598515686727005932489747*s^8)/1093310548256067671642112000000 + (15757546656997057811078273833*s^11)/2321275153006908383725440000000 + (18522280077470123964307*s^14)/24179949510488628997140000000)*Derivative[15][F][s] + (7537566129786717788420881388810073427/80817515727088522287784919040000000 + (4114490071689661724980386053229393943*s^3)/26939171909029507429261639680000000 + (7745900165606010547188463186163*s^6)/1088363441702872795299840000000 + (3357351082926462316242020201*s^9)/92851006120276335349017600000 + (10990137253738447263647*s^12)/541847608078176560160000000)*Derivative[16][F][s] + ((9940340432397301112359076360036374511*s)/646540125816708178302279352320000000 + (192942957210920731677525597957144469*s^4)/40408757863544261143892459520000000 + (288811895256861251997321272399*s^7)/3301369106498714145742848000000 + (26143791394998794001095543*s^10)/145079697062931773982840000000 + (58169750310908577087127*s^13)/2321275153006908383725440000000)*Derivative[17][F][s] + ((72421701253820179207330848342829*s^2)/70892557655340809024372736000000 + (1932687243645740116982813368943*s^5)/21046228053929302679110656000000 + (49277335278218522054905099*s^8)/72824318525706929685504000000 + (781412652790143653299763*s^11)/1594411216206765354478080000000)*Derivative[18][F][s] + (6361915285454136799082731978188319/215513375272236059434093117440000000 + (5773180964615318102361323973146483*s^3)/161635031454177044575569838080000000 + (93209159397218843260460954773*s^6)/84184912215717210716442624000000 + (61299963020265671820103021*s^9)/19427287434396279396102144000000 + (43660834617766814344187*s^12)/78923355202234885046664960000000)*Derivative[19][F][s] + ((342509234324366154981735744588949*s)/102368853254312128231194230784000000 + (20694646620558174532804223994583*s^4)/28435792570642257841998397440000000 + (10633022714288754277737192067*s^7)/1279610665678901602889927884800000 + (6877608090663550073180309*s^10)/856882142195693037649505280000000)*Derivative[20][F][s] + ((116270808569300526182313461003*s^2)/775521615562970668418138112000000 + (1843575816173870160756633772213*s^5)/204737706508624256462388461568000000 + (3412451881263528944021197*s^8)/91400761834207257349280563200000 + (941472776607994772749*s^11)/111077314729071319695306240000000)*Derivative[21][F][s] + (2530116510007740658185347743/605553701593091560078049280000000 + (4786528824215462374225079772151*s^3)/1364918043390828376415923077120000000 + (1739429148361042297189474949*s^6)/25592213313578032057798557696000000 + (4285241731463901441533*s^9)/47044509767606676576835584000000)*Derivative[22][F][s] + ((203481549828845965695234010079*s)/629962173872690019884272189440000000 + (2612658502739496723396193*s^4)/55552219918226633146761216000000 + (158273128034114154644399*s^7)/522290067624041470567317504000000 + (23987436088973317867*s^10)/260790217189993533197675520000000)*Derivative[23][F][s] + ((8454958731854964673335583*s^2)/855926866674850570494935040000000 + (157301900443379455994977*s^5)/423011790307074910046257152000000 + (22469384746430137543*s^8)/30908470185480715045650432000000)*Derivative[24][F][s] + (131665656602570823394444703/481735780020292368146796380160000000 + (253744304154496046964771871*s^3)/1637901652068994051699107692544000000 + (43475322204084778591957*s^6)/25592213313578032057798557696000000 + (2117397852896977087*s^9)/2952947690028234468207525888000000)*Derivative[25][F][s] + ((402879563915918573614241*s)/27298360867816567528318461542400000 + (197527438291591679958451*s^4)/146241218934731611758848901120000000 + (16194598836525050099*s^7)/3937263586704312624276701184000000)*Derivative[26][F][s] + ((74062984425073997376949*s^2)/240867890010146184073398190080000000 + (13442114913760731710929*s^5)/2047377065086242564623884615680000000 + (1818660269112853*s^8)/448986198483825123821027328000000)*Derivative[27][F][s] + (2111437690921347354031/236235815202258757456602071040000000 + (26056223290222168909969*s^3)/8189508260344970258495538462720000000 + (21197908911272939*s^6)/1282817709953786068060078080000000)*Derivative[28][F][s] + ((57575598779638163443*s)/173322926144867095417894993920000000 + (3724709143167989111*s^4)/215513375272236059434093117440000000 + (1318332782171*s^7)/79232858555969139497828352000000)*Derivative[29][F][s] + ((1495147541190106619*s^2)/323270062908354089151139676160000000 + (24754627376659*s^5)/528219057039794263318855680000000)*Derivative[30][F][s] + (28436865300735211/191567444686432052830304993280000000 + (4588156087495703*s^3)/152127088427460747835830435840000000 + (1871244827*s^6)/37729932645699590237061120000000)*Derivative[31][F][s] + ((284171343118631*s)/76063544213730373917915217920000000 + (63889695479*s^4)/691486765579367035617411072000000)*Derivative[32][F][s] + ((1007181362029*s^2)/30425417685492149567166087168000000 + (10784574149*s^5)/101418058951640498557220290560000000)*Derivative[33][F][s] + (11912662133/9361666980151430636051103744000000 + (5541314953*s^3)/45074692867395777136542351360000000)*Derivative[34][F][s] + ((849377152139*s)/41378568052269323411345878548480000000 + (1666606429*s^4)/10344642013067330852836469637120000000)*Derivative[35][F][s] + (30035231*s^2*Derivative[36][F][s])/287351167029648079245457489920000000 + (225175019/41378568052269323411345878548480000000 + (531857*s^3)/3182966773251486416257375272960000000)*Derivative[37][F][s] + (881*s*Derivative[38][F][s])/17298732463323295740529213440000000 + (4897*s^2*Derivative[39][F][s])/43677377388506508045309538467840000000 + (1409*Derivative[40][F][s])/131032132165519524135928615403520000000 + (137*s*Derivative[41][F][s])/3144771171972468579262286769684480000000 + Derivative[43][F][s]/135225160394816148908278331096432640000000, F[s]*Subscript[u, 24, 18][s] -> (31755733972964401051565852799986349467163863/79539943914752345086092030000000 - (51985648752233287217774489171871844714381*s^3)/51382392709788336618922500000 + (2599506261015590125997718623702684418059*s^6)/24549365405787760829040750000 - (783678240920894924959386139962719551*s^9)/340963408413718900403343750 + (12307527531673881093517760327887*s^12)/1082423518773710794931250 - (716256540522442975493792*s^15)/68725302779283225075 - (3251226020052103*s^18)/136036640714975 + s^21/43)*Derivative[1][F][s] + ((97417982709009734629160404859164617502138523*s)/106053258553003126781456040000000 - (24964772253065372463980016128951967892427*s^4)/81831218019292536096802500000 + (41270327661254072256597377770114582789*s^7)/1818471511539834135484500000 + (13922590270970796217282833493109*s^10)/2690046614703896650125000 + (3498811865954515644625367185549*s^13)/3367539836184878028675000 + (1589857520261270021070623*s^16)/2138120530911033669000 - (38159435583991*s^19)/272073281429950)*Derivative[2][F][s] + ((460107692486222601474309397534795801873965757*s^2)/636319551318018760688736240000000 + (129765272839239373574601175356308185524563*s^5)/14140434473733750237527472000000 + (12412080620283430721807803121687433101*s^8)/2134727426590240072090500000 + (13052513073504282086388945636212111*s^11)/340963408413718900403343750 + (271175023111358679926207991577*s^14)/2331373732743377096775000 + (4816895909655920258898787*s^17)/76972339112797212084000 - (44001981167*s^20)/6327285614650)*Derivative[3][F][s] + (-77111564916864015424349649384025908296100427/727222344363450012215698560000000 + (130768368985551529411968645251573407210575007*s^3)/424213034212012507125824160000000 + (93089927304226742692173999360791844310111*s^6)/3535108618433437559381868000000 + (182186235937283080001241453299905841059*s^9)/196394923246302086632326000000 + (33573822537458788589781288388026707*s^12)/7273886046159336541938000000 + (5345030528612599928744435987*s^15)/932549493097350838710000 + (21153389756339731999*s^18)/17900543979720281880)*Derivative[4][F][s] + ((-6445096505132038687616854941102341636101*s)/3613527176961242296723968000000 + (38752735998039955203404244263268793946953459*s^4)/424213034212012507125824160000000 + (23974185460447345364618209051334848661449*s^7)/4158951315804044187508080000000 + (328383007811491989513671680706288355881*s^10)/3927898464926041732646520000000 + (6766360863051398662673438523764909*s^13)/29095544184637346167752000000 + (723364089964634899492956103*s^16)/5638671353611888792200000 + (17042453703534464081*s^19)/2237567997465035235000)*Derivative[5][F][s] + ((759784858327100628516428500325239601858081*s^2)/21547328721880000361946624000000 + (7777338441211740696759817414580256164431471*s^5)/452493903159480007600879104000000 + (2162582022493944651862612216012705757321*s^8)/3625752429162500060904480000000 + (307331915796650817244690895462717003*s^11)/72738860461593365419380000000 + (119874027687152937804553795513*s^14)/20138111977185317115000000 + (6002083062351794233272461*s^17)/4698892794676573993500000)*Derivative[6][F][s] + (202696835851685661333015151439870033868292103/32579561027482560547263295488000000 + (184938473681414515849904268785831832623379311*s^3)/13574817094784400228026373120000000 + (660334679030716298676761093250508240289321*s^6)/339370427369610005700659328000000 + (2800805227667153475720351494002745024021*s^9)/80802482707050001357299840000000 + (1069431732989438383383200524918301*s^12)/8699664374144056993680000000 + (1461718017152718032522050771*s^15)/18386971805256159105000000 + (1128658688638593894739*s^18)/251726399714816463937500)*Derivative[7][F][s] + ((12066736601227478262755774462833823773741913*s)/3447572595500800057911459840000000 + (2988913762144974661825894425206020096978331*s^4)/1292839723312800021716797440000000 + (301976945476641674358385117038762718623929*s^7)/2262469515797400038004395520000000 + (13303933735903682797254962907070031*s^10)/11072300112546981628320000000 + (10506718793038689026771233694029*s^13)/5074804218250699912980000000 + (73211213229714311229021631*s^16)/140966783840297219805000000)*Derivative[8][F][s] + ((2421560018919685129290177856382213149396976071*s^2)/2606364882198604843781063639040000000 + (565189906246018487428016548986185806619280743*s^5)/2606364882198604843781063639040000000 + (671259443899930082813978414390820562607*s^8)/118385032803352327569997440000000 + (3971218233034355444834857404579769*s^11)/156593958734593025886240000000 + (1270845275132160192525031*s^14)/64745061131698447500000 + (655620935478068286823469*s^17)/507480421825069991298000000)*Derivative[9][F][s] + (744985501528614766396252894274727035575558519/20850919057588838750248509112320000000 + (692303975409576048875760788510595462066147667*s^3)/5212729764397209687562127278080000000 + (2725974569808595211589832966221998129921*s^6)/222842414688663204837642240000000 + (1120888311404137274694452868199060901*s^9)/7399064550209520473124840000000 + (24206088269961040269695678679901*s^12)/74738025759692125991160000000 + (547054651212124240382389223*s^15)/5709154745532037402102500000)*Derivative[10][F][s] + ((1491300004753418071202542650681068736761809807*s)/83403676230355355000994036449280000000 + (57761600479925283628610843310482322505493*s^4)/5270707547418816670942494720000000 + (29768360084292909818506664632832966083*s^7)/68878564540132263313453056000000 + (151030226165701060219867353148938151*s^10)/59192516401676163784998720000000 + (51455422782477464478194478923*s^13)/21353721645626321711760000000 + (8439086600793437814312013*s^16)/45673237964256299216820000000)*Derivative[11][F][s] + ((6224150202344496113571376808355832819*s^2)/2046660733829402273828044800000 + (2776826916929847693242736151340689186501*s^5)/5051094732943032642986557440000000 + (1025050504749940740022896309136419001*s^8)/105231140269646513395553280000000 + (224330276774637113641570916273*s^11)/8410417221039523129440000000 + (19989586883103248365675957*s^14)/2107995598350290733084000000)*Derivative[12][F][s] + (476883672376288209920857008919893314884013/3879240754900249069813676113920000000 + (18033344840289142320815234503387019315603*s^3)/69272156337504447675244216320000000 + (2346691150894329508192017400686837889*s^6)/135297180346688374365711360000000 + (53137135744219486100468835014393287*s^9)/378832104970727448223991808000000 + (980664283435732571115538630673*s^12)/5919251640167616378499872000000 + (28010989777380698224163*s^15)/1859996116191432999780000000)*Derivative[13][F][s] + ((2801957456575770398822111212245549846649*s)/92362875116672596900325621760000000 + (370493137509137335150493424474612061*s^4)/28863398473960186531351756800000 + (1755252559740767678517073852879541*s^7)/5011006679506976828359680000000 + (1820070047775900524396480216143*s^10)/1434970094586088819030272000000 + (160460447736808501797713101*s^13)/290159394125863547965680000000)*Derivative[14][F][s] + ((13450213387004588378275366121441574893*s^2)/4408228130568464852060995584000000 + (11765977978538133356452610714007159301*s^5)/30306568397658195857919344640000000 + (1145454101289817437376133937019177*s^8)/252554736647151632149327872000000 + (5046091389589947248072443907*s^11)/733034258844286858018560000000 + (641512666905573289373*s^14)/850076349978115863180703125)*Derivative[15][F][s] + (373853241948088049685505602167040928181/3879240754900249069813676113920000000 + (890894140007192526155975633361152293*s^3)/5510285163210581065076244480000000 + (12113956728723490081379281896247*s^6)/1632545162554309192949760000000 + (82488338041108281961701285833*s^9)/2228424146886632048376422400000 + (70517052374606591517734147*s^12)/3481912729510362575588160000000)*Derivative[16][F][s] + ((126170006877325945555938045217414372747*s)/7758481509800498139627352227840000000 + (303803981777659831762614487981257251*s^4)/60613136795316391715838689280000000 + (2683258719054234614816587236101*s^7)/29712321958488427311685632000000 + (90532861501202175483853241*s^10)/497416104215766082226880000000 + (17987850986933353532933*s^13)/733034258844286858018560000000)*Derivative[17][F][s] + ((452228465814852165866345123028209*s^2)/419831250530329985910571008000000 + (64327754748484875454685304949331*s^5)/673479297725737685731540992000000 + (691783037594269098804728221*s^8)/1002201335901395365671936000000 + (577807270857477644872249*s^11)/1186817371462178722506240000000)*Derivative[18][F][s] + (568607875290740129775911255713709/17897304520877735039509463040000000 + (13850768924018920957021984982161*s^3)/370439338703232340509327360000000 + (11068049000975299811895087529*s^6)/9713643717198139698051072000000 + (23003952034419484996689247*s^9)/7250375214750764559310848000000 + (13410351604192394728403*s^12)/24923164800705753172631040000000)*Derivative[19][F][s] + ((6086357232005540207806658898869*s)/1724107002177888475472744939520000 + (102690715126514327839343476207*s^4)/136056423782977310248796160000000 + (71084185831816133180328359*s^7)/8418491221571721071644262400000 + (5005647644615245917883039*s^10)/631386841617879080373319680000000)*Derivative[20][F][s] + ((633010200758235672230323647451*s^2)/4040875786354426114389245952000000 + (298528692249921360001402506191*s^5)/32327006290835408915113967616000000 + (1509596503207214027316541*s^8)/40408757863544261143892459520000 + (15498067732779966851059*s^11)/1894160524853637241119959040000000)*Derivative[21][F][s] + (1410787969638036495376580546471/323270062908354089151139676160000000 + (55821715441403176974227706443*s^3)/15393812519445432816720936960000000 + (25262778081564870024943613*s^6)/367352344214038737671749632000000 + (10421833057082588327243*s^9)/116563724606377676376612864000000)*Derivative[22][F][s] + ((158132684338470138978754398301*s)/470211000593969584219839528960000000 + (1035597910773562906981265107*s^4)/21551337527223605943409311744000000 + (1218698978124383761532827*s^7)/4040875786354426114389245952000000 + (3625545272295978649*s^10)/41177402714209505241738240000000)*Derivative[23][F][s] + ((1462360339200456887141884327*s^2)/143675583514824039622728744960000000 + (5056945660668572261389*s^5)/13503344315303011242737664000000 + (119306557253235645817*s^8)/168369824431434421432885248000000)*Derivative[24][F][s] + (2945486426536172648946082711/10344642013067330852836469637120000000 + (13588600758920168411848939*s^3)/86205350108894423773637246976000000 + (1131897589003536711359*s^6)/673479297725737685731540992000000 + (158513237792875387*s^9)/233127449212755352753225728000000)*Derivative[25][F][s] + ((193538582045610607695737*s)/12771162979095470188686999552000000 + (2025331703462717250893*s^4)/1496620661612750412736757760000000 + (22900494560686559*s^7)/5756233313895193895141376000000)*Derivative[26][F][s] + ((100693138019713471044653*s^2)/323270062908354089151139676160000000 + (260766928353309800771*s^5)/40408757863544261143892459520000000 + (1535728405039651*s^8)/404087578635442611438924595200000)*Derivative[27][F][s] + (1281274219153731759599/140425004702271459540766556160000000 + (512351805187352209481*s^3)/161635031454177044575569838080000000 + (24628316212263761*s^6)/1554182994751702351688171520000000)*Derivative[28][F][s] + ((2969055659942427795809*s)/8866836011200569302431259688960000000 + (1363019196736315051*s^4)/80817515727088522287784919040000000 + (3666621413813*s^7)/237698575667907418493485056000000)*Derivative[29][F][s] + ((3947530459606852819*s^2)/862053501088944237736372469760000000 + (766739474981*s^5)/17224534468688943369093120000000)*Derivative[30][F][s] + (18494744420708639563/124135704156807970234037635645440000000 + (1025036211463633*s^3)/35106251175567864885191639040000000 + (107816473301*s^6)/2376985756679074184934850560000000)*Derivative[31][F][s] + ((2235490318548923*s)/608508353709842991343321743360000000 + (660469152443*s^4)/7606354421373037391791521792000000)*Derivative[32][F][s] + ((5799242885903*s^2)/182552506112952897402996523008000000 + (87398967361*s^5)/912762530564764487014982615040000000)*Derivative[33][F][s] + (362518166279/292084009780724635844794436812800000 + (18946077439*s^3)/165956823739048088548178657280000000)*Derivative[34][F][s] + ((9686817148153*s)/496542816627231880936150542581760000000 + (232742173*s^4)/1633364528379052239921547837440000000)*Derivative[35][F][s] + (208567631*s^2*Derivative[36][F][s])/2177819371172069653228730449920000000 + (267524659/52267664908129671677489530798080000000 + (72739*s^3)/502573701039708381514322411520000000)*Derivative[37][F][s] + (585131*s*Derivative[38][F][s])/12731867093005945665029501091840000000 + (5881*s^2*Derivative[39][F][s])/62067852078403985117018817822720000000 + (557*Derivative[40][F][s])/58416801956144927168958887362560000000 + (71*s*Derivative[41][F][s])/1986171266508927523744602170327040000000 + Derivative[43][F][s]/170810728919767767042035786648125440000000, F[s]*Subscript[u, 25, 17][s] -> (-5316015451961957379165850254949296885085409/27618036081511230932670843750000 + (4159927331944923059011224623848228625533*s^3)/5286254394011145742687500000 - (8754350077557245507007898615771537720931*s^6)/68192681682743780080668750000 + (3213083765025115525965093788660452927*s^9)/947120578926996945564843750 - (2602692798738637196904101519234*s^12)/100224399886454703234375 + (771921284286635460496952*s^15)/14684893756257099375 - (565813503837465256*s^18)/55094839489564875 - s^21/43)*Derivative[1][F][s] + ((-416221306876629068683093578054149967302499553*s)/883777154608359389845467000000000 + (12543914675168859992324032053716284960361*s^4)/30996673492156263673031250000 - (1597949814456504223170531537715240847903*s^7)/136385363365487560161337500000 + (60523874938639304369243669393357317*s^10)/145710858296461068548437500 - (221184122066637902097588693103*s^13)/1870855464547154460375000 + (400652432684490771170513*s^16)/267265066363879208625 + (8501295301267141*s^19)/36729892993043250)*Derivative[2][F][s] + ((-210531135180137705630386716813487021477003*s^2)/1033657490770010982275400000000 + (3646749062211861376467243039529985001755489*s^5)/21821658138478009625814000000000 + (234594817600720661490012106165581743*s^8)/89727212740452342211406250 + (28889600332082798889099199571488799*s^11)/445703801847998562618750000 + (244605500849387509773755173123*s^14)/2806283196820731690562500 + (2641818999169189710596993*s^17)/42762410618220673380000 + (14834517084518*s^20)/1281275336966625)*Derivative[3][F][s] + (2629905254664332475667760201986639309092529/28056417606614583804618000000000 + (37131422139081824700280609793938639049038123*s^3)/392789846492604173264652000000000 + (47939825152284844497390232710862489721713*s^6)/1091082906923900481290700000000 + (457686050337023383174913572857532652969*s^9)/545541453461950240645350000000 + (3089283206175093428506773932310259*s^12)/561256639364146338112500000 + (986276795731342369570415497*s^15)/172694350573583488650000 + (269582207784449251963*s^18)/248618666385003915000)*Derivative[4][F][s] + ((140055814722436026347260971777451505378641823*s)/1154321181529285733675712000000000 + (11919249318113901049131784164950741793793*s^4)/165827404936365398226000000000 + (478519890101188876515191368124248528187*s^7)/67143563503009260387120000000 + (4924132847936447209407301074843105143*s^10)/57425416153889499015300000000 + (20624053657155431448844400128612333*s^13)/80820956068437072688200000000 + (69486825789832348243150069*s^16)/522099199408508221500000 + (6932788276228574503*s^19)/1243093331925019575000)*Derivative[5][F][s] + ((51224415901911178470756180411952365039294571*s^2)/808024827070500013572998400000000 + (193525072730535571369838003953014094042228673*s^5)/11312347578987000190021977600000000 + (2947273433000879908767954757780283229553*s^8)/4364331627695601925162800000000 + (2495448111417856946706010987420878703*s^11)/559529695858410503226000000000 + (14382983560953864289428151259*s^14)/2278066965744945375000000 + (127628270980583741680519*s^17)/96685036927501522500000)*Derivative[6][F][s] + (92259320264104159259464014369913611747034391/28280868947467500475054944000000000 + (1962208760951486648850103254425826727234522987*s^3)/113123475789870001900219776000000000 + (307561036766417640492710134851056554002613*s^6)/148846678670881581447657600000000 + (505094194617615568643118717278109977*s^9)/13300820198691358248115200000 + (13075080614935726995833741318711*s^12)/100690559885926585575000000 + (291028434083674954708614994667*s^15)/3524169596007430495125000000 + (860220553456749150101*s^18)/186463999788752936250000)*Derivative[7][F][s] + ((263212296862873879107760437335684160426265823*s)/86189314887520001447786496000000000 + (4306095755405641391970772469403071044816183*s^4)/1616049654141000027145996800000000 + (1627365982666384715903575456585404472046659*s^7)/11312347578987000190021977600000000 + (145833945351578566683096902585495581*s^10)/112773427072237775844000000000 + (18336160521754452747406821744023*s^13)/8458007030417833188300000000 + (71752413943661806395458839*s^16)/135544984461824249812500000)*Derivative[8][F][s] + ((433360208850554958803012059377745703250211649*s^2)/452493903159480007600879104000000000 + (349239184026293551266485336867670029754540493*s^5)/1447980490110336024322813132800000000 + (267556838895014528152217983062781138811*s^8)/43846308445686047248147200000000 + (5912058409706142597479932989037*s^11)/219688494296567095800000000 + (61246250793617149415473997453*s^14)/3020716796577797567250000000 + (9080350136283558580071259*s^17)/7048339192014860990250000000)*Derivative[9][F][s] + (362764803713130797267225398243058131461564539/7239902450551680121614065664000000000 + (414879814761723974125922666441446358212884001*s^3)/2895960980220672048645626265600000000 + (3127320854064930001074150937867831779143*s^6)/233846978376992251990118400000000 + (120353777054609288368041327828182111*s^9)/743998446476573199912000000000 + (14327912937277990578433315314907*s^12)/42290035152089165941500000000 + (617040223571297964690965371*s^15)/6343505272813374891225000000)*Derivative[10][F][s] + ((1624827591863150814313215699022276624620035171*s)/77225626139217921297216700416000000000 + (1003519294541108539345170424351886337876851*s^4)/84184912215717210716442624000000000 + (4910892513425264883457665233992799465323*s^7)/10523114026964651339555328000000000 + (73836209468766772799289598247578337*s^10)/27403942778553779530092000000000 + (13831378606919690631202894601*s^13)/5576707932143626278000000000 + (11645959518582219355813193*s^16)/63435052728133748912250000000)*Derivative[11][F][s] + ((917902824516450961934957244026698535739347*s^2)/269391719090295074292616396800000000 + (8359347660709980136540866116594619258709*s^5)/14030818702619535119407104000000000 + (536162034517078727813575269086124173*s^8)/51583892289042408527232000000000 + (103807914577349676075161670731339*s^11)/3736901287984606299558000000000 + (93444795386546054519544299*s^14)/9759238881251345986500000000)*Derivative[12][F][s] + (231862479293276793507274632266353664944871/1795944793935300495284109312000000000 + (11010816171642959879558397557307904703501*s^3)/38484531298613582041802342400000000 + (56047232064980152746817647173197110181*s^6)/3006604007704186097015808000000000 + (51818057251394911568329730475431531*s^9)/350770467565488377985177600000000 + (6974979878341968815490479052817*s^12)/41105914167830669295138000000000 + (947615897727970737241*s^15)/63785875040858470500000000)*Derivative[13][F][s] + ((35413701427122156251093392153927387781*s)/1076490385975205092078387200000000 + (167576267283545451392582291094153205801*s^4)/12026416030816744388063232000000000 + (1352073575142307429827470360786653*s^7)/3631164260512302049536000000000 + (66567378812355491845612440549269*s^10)/50591894360406977594016000000000 + (1342022761343669604574906607*s^13)/2417994951048862899714000000000)*Derivative[14][F][s] + ((1787662562119772307616445975405278136299*s^2)/538783438180590148585232793600000000 + (2338389131495789912253007640214106507*s^5)/5612327481047814047762841600000000 + (151711953642115721344641228083717*s^8)/31888224324135307089561600000000 + (271354776085690656276742985987*s^11)/38687919216781806395424000000000 + (297710862581787264976579*s^14)/402999158508143816619000000000)*Derivative[15][F][s] + (579452421228521942178864128348929989359/5387834381805901485852327936000000000 + (4900492781594200014621257958712148249*s^3)/28061637405239070238814208000000000 + (463655771654064824928857466706207*s^6)/58953019758905609745408000000000 + (1182848317253648626289889995621*s^9)/30950335373425445116339200000000 + (21698081339586078816472477*s^12)/1074664422688383510984000000000)*Derivative[16][F][s] + ((383449065475505165659432222111943837009*s)/21551337527223605943409311744000000000 + (90226661752131365995623517180512167*s^4)/16836982443143442143288524800000000 + (2595781275147223742073754407341*s^7)/27511409220822617881190400000000 + (407564827093569189767235427*s^10)/2210738240958960365452800000000 + (48491968057785224054543*s^13)/2036206274567463494496000000000)*Derivative[17][F][s] + ((74583717683265319399752113535600793*s^2)/64140885497689303403003904000000000 + (2829695318025188671948069246877189*s^5)/28061637405239070238814208000000000 + (1776469101889404368950880353*s^8)/2505503339753488414179840000000 + (4375255993076333560831*s^11)/9081859285752821568000000000)*Derivative[18][F][s] + (14533552564127426955814935289299677/422575245631835410655084544000000000 + (7671593567673077850140213099040989*s^3)/192422656493067910209011712000000000 + (3325126343408760223046152920751*s^6)/2806163740523907023881420800000000 + (54414262531919524471742471*s^9)/17041480205610771400089600000000 + (139863263310011683051*s^12)/270433645840991245362750000000)*Derivative[19][F][s] + ((6806867332409916834604237068242179*s)/1795944793935300495284109312000000000 + (9899067450033928003009394873837*s^4)/12471838846772920106139648000000000 + (1512485557085977387178939321*s^7)/175385233782744188992588800000000 + (40936894978641331239243781*s^10)/5261557013482325669777664000000000)*Derivative[20][F][s] + ((49788179477224209676857078855733*s^2)/299324132322550082547351552000000000 + (171614350346402750946457183349*s^5)/17959447939353004952841093120000000 + (52373729795098334487729017*s^8)/1403081870261953511940710400000000 + (13645438171581901504727*s^11)/1753852337827441889925888000000000)*Derivative[21][F][s] + (164768700635663705819888112851/35214603802652950887923712000000000 + (162301571886220970876936922913*s^3)/42760590331792868935335936000000000 + (34062751022482708037836927*s^6)/488028476612853395457638400000000 + (121984160428196260338673*s^9)/1403081870261953511940710400000000)*Derivative[22][F][s] + ((5114255786851536445472714136737*s)/14367558351482403962272874496000000000 + (148004382337513436964223259*s^4)/2993241323225500825473515520000000 + (3355833916193222784749021*s^7)/11224654962095628095525683200000000 + (37847671595705183767*s^10)/457526696824550058241536000000000)*Derivative[23][F][s] + ((38082017186238731061398703571*s^2)/3591889587870600990568218624000000000 + (2421051367141719223150199*s^5)/6414088549768930340300390400000000 + (70883888053452651259*s^8)/103931990389774334217830400000000)*Derivative[24][F][s] + (187425379664574688420400633/624676450064452346185777152000000000 + (115822854971141549427925747*s^3)/718377917574120198113643724800000000 + (37075640088218570482793*s^6)/22449309924191256191051366400000000 + (31395843453552287*s^9)/49813557524093024092569600000000)*Derivative[25][F][s] + ((3006513509885743456661483*s)/191567444686432052830304993280000000 + (607755036753793627224283*s^4)/448986198483825123821027328000000000 + (817191257117264269*s^7)/215858749271069771067801600000000)*Derivative[26][F][s] + ((90940338591302991856643*s^2)/287351167029648079245457489920000000 + (1409875738601762695441*s^5)/224493099241912561910513664000000000 + (360624158852819*s^8)/103931990389774334217830400000000)*Derivative[27][F][s] + (16187235601853152744109/1724107002177888475472744939520000000 + (112927524694668722867*s^3)/35918895878706009905682186240000000 + (278528394502181231*s^6)/18707758270159380159209472000000000)*Derivative[28][F][s] + ((79245970988515248787*s)/234572381248692309588128563200000000 + (28817554317003667*s^4)/1774649005864921438027776000000000 + (45704914643587*s^7)/3301369106498714145742848000000000)*Derivative[29][F][s] + ((96973534930647298753*s^2)/21551337527223605943409311744000000000 + (6049456595123*s^5)/146727515844387295366348800000000)*Derivative[30][F][s] + (952848596505023809/6385581489547735094343499776000000000 + (2709168005217887*s^3)/97517364376577402458865664000000000 + (131807124461*s^6)/3301369106498714145742848000000000)*Derivative[31][F][s] + ((18113748278253241*s)/5070902947582024927861014528000000000 + (25080483510737*s^4)/316931434223876557991313408000000000)*Derivative[32][F][s] + ((4449258895457*s^2)/149144204340647791995912192000000000 + (69666769309*s^5)/845150491263670821310169088000000000)*Derivative[33][F][s] + (27354591773/22945262206253506460909568000000000 + (57555495299*s^3)/563433660842447214206779392000000000)*Derivative[34][F][s] + ((1082881795609*s)/59968939206187425233834606592000000000 + (135632269*s^4)/1134280922485452944389963776000000000)*Derivative[35][F][s] + (15380863*s^2*Derivative[36][F][s])/183318128886537849598377984000000000 + (2944649/631251991644078160356153753600000000 + (164609*s^3)/1396038058443634393095340032000000000)*Derivative[37][F][s] + (4167701*s*Derivative[38][F][s])/106098892441716213875245842432000000000 + (17141*s^2*Derivative[39][F][s])/229880933623718463396365991936000000000 + (3637*Derivative[40][F][s])/459761867247436926792731983872000000000 + (149*s*Derivative[41][F][s])/5517142406969243121512783806464000000000 + Derivative[43][F][s]/237237123499677454225049703677952000000000, F[s]*Subscript[u, 26, 16][s] -> (-54095872422034348744866886947637838287906991/168957397204539295117515750000000 + (1097006841967834187281411989993770807527*s^3)/4745461105621258710187500000 + (658970188429282878578777252212068883301*s^6)/17382448272071943942131250000 - (684257089073602341061167649424797501*s^9)/241422892667665888085156250 + (1086722137276337011305706509317*s^12)/35373317606984012906250 - (4503526359329542321081112*s^15)/48661706760930388125 + (174700780070495633*s^18)/3240872911150875 + s^21/43)*Derivative[1][F][s] + ((-26598364658545781440544403839727712364012291*s)/51986891447550552343851000000000 + (2202074530505980302246405507070249598239*s^4)/22672758615746013837562500000 + (1994304749642671107503742001506537497339*s^7)/104294689632431663652787500000 - (144817551522411531679900094171282033*s^10)/2897074712011990657021875000 + (2893211709375976343683459168657*s^13)/1430654178771353410875000 - (264303534163165952156417*s^16)/430271933465068695000 + (539679692022517*s^19)/2160581940767250)*Derivative[2][F][s] + ((-654244721209872016669849055583763321293857*s^2)/50061451023567198553338000000000 + (13110308966394236275017377521972763820806131*s^5)/150184353070701595660014000000000 + (724574442786243867908167674654541452589*s^8)/104294689632431663652787500000 + (54552100878037696749344468439734557*s^11)/1448537356005995328510937500 + (2260655624165549899013094895973*s^14)/12875887608942180697875000 + (1010408187300875660477759*s^17)/32700666943345220820000 - (973009610063*s^20)/150738274937250)*Derivative[3][F][s] + (27559338673042004236425944960091561663767371/171639260652230395040016000000000 + (528935447260046556969151595870200071807563*s^3)/2567253898644471720684000000000 + (21990725524834720581605667525407751495631*s^6)/577632127195006137153900000000 + (6953392319325442466518785815248352903*s^9)/6046068964198937023350000000 + (79502903765872594454234544094755169*s^12)/15451065130730616837450000000 + (36375177948680027811883949353*s^15)/5150355043576872279150000 + (69213305931843803309*s^18)/63373385549118645000)*Derivative[4][F][s] + ((7514858263397155507993947864972199420853413*s)/53730551160698210621222400000000 + (88997611000988542407920446277576783223940099*s^4)/901106118424209573960084000000000 + (12890177378412859506093708374849459514161*s^7)/1766874742008254066588400000000 + (3467319385748481392587885524861346477*s^10)/34055408859569522825400000000 + (5386112638326927219344007240332471*s^13)/20601420174307489116600000000 + (350980578636165806623864619*s^16)/2395513973756684781000000 + (7217220593538208753*s^19)/950600783236779675000)*Derivative[5][F][s] + ((421365473083798167756412328502006797797300583*s^2)/6179013383480294221440576000000000 + (35998792437870851998468794855095375815782527*s^5)/1730123747374482382003361280000000 + (297904571190038927651162285492419807027*s^8)/408664906314834273904800000000 + (3482358550302691907068879036140588397*s^11)/695297930882877757685250000000 + (1047621390809675462352860938459*s^14)/158526660028015904625000000 + (2735064820284053671160113*s^17)/1996261644797237317500000)*Derivative[6][F][s] + (46594898397865834659941949693705282276815789/20354397027935086847098368000000000 + (126673651474381693992080629804332183457787219*s^3)/6654322105286470700012928000000000 + (739145112991318962220000717712948672998721*s^6)/308950669174014711072028800000000 + (1423200086147000027791732423698659104273*s^9)/34327852130446079008003200000000 + (18324405563687517865429879941410131*s^12)/129357754582860978174000000000 + (33083415666523414831143470821*s^15)/384993317210895768375000000 + (1705196934138793258477*s^18)/374299058399481997031250)*Derivative[7][F][s] + ((13907745470495295449962816316368278778455493*s)/4011881153332133059717939200000000 + (20555312643197427048533410927557326999985259*s^4)/6920494989497929528013445120000000 + (1404566490431877786063526828839940275325169*s^7)/8650618736872411910016806400000000 + (121227212686278673023394820248507003*s^10)/86238503055240652116000000000 + (74798875686817403606254558841303*s^13)/32339438645715244543500000000 + (18964201576585342559341247*s^16)/34999392473717797125000000)*Derivative[8][F][s] + ((6139289585907381713571205902709517460529182007*s^2)/5536395991598343622410756096000000000 + (59685690319809419365033136625499481570631283*s^5)/221455839663933744896430243840000000 + (4932268523304879671918209916451276061*s^8)/728902825823425337884800000000 + (9618301220484690715456686294346117*s^11)/332634226070213943876000000000 + (42785311898248954923863563621*s^14)/2021214915357202783968750000 + (534486797001170279916493*s^17)/414608187765580058250000000)*Derivative[9][F][s] + (2860556373850725588388699298486759254719640721/44291167932786748979286048768000000000 + (19104522604902826852469467932326819570039459*s^3)/116555705086280918366542233600000000 + (13286933146137824458133031419435514017621*s^6)/894120799676735081138688000000000 + (11099592214012837406037398269243757293*s^9)/62867868727270435392564000000000 + (625552040501414106508098850896323*s^12)/1746329686868623205349000000000 + (670220098453177573773419*s^15)/6759916104873587906250000)*Derivative[10][F][s] + ((286861596557127072901318125756997506996151769*s)/11810978115409799727809613004800000000 + (3464516092039877905226934291702015019657819*s^4)/257506790306899703367942144000000000 + (4130405225043501404582808586038745126337*s^7)/8047087197090615730248192000000000 + (9323514974743940274646382345211449*s^10)/3223993268065150532952000000000 + (690522195982812561707786570899*s^13)/268666105672095877746000000000 + (1357982596332723537580321*s^16)/7462947379780441048500000000)*Derivative[11][F][s] + ((3975670806462336901874977357882537673182499*s^2)/1030027161227598813471768576000000000 + (7120315538246272493402959864546632209669*s^5)/10729449596120820973664256000000000 + (7563622232646097834989982749175085423*s^8)/670590599757551310854016000000000 + (141488892732353303769163484773411*s^11)/4835989902097725799428000000000 + (216813972029657705974996493*s^14)/22388842139341323145500000000)*Derivative[12][F][s] + (383699647742176366152181787162909816124671/2746739096606930169258049536000000000 + (135882764712834943014155827341573613223*s^3)/423705125967749409079296000000000 + (82394177356905125854816403360520412961*s^6)/4023543598545307865124096000000000 + (3253968801658237687526103499671901*s^9)/20633556915616963410892800000000 + (169073601895716330858734713781*s^12)/967197980419545159885600000000 + (57651767095236017876111*s^15)/3950972142236704084500000000)*Derivative[13][F][s] + ((6641242598457670660116134140638831168851*s)/179135158474365011038568448000000000 + (497115948684796715454780432899796046033*s^4)/32188348788362462920992768000000000 + (16368650653558816621756215240567323*s^7)/40641854530760685506304000000000 + (692779488159750095322974946877231*s^10)/502942949818163483140512000000000 + (79215161379824860794301243*s^13)/142234997120521347042000000000)*Derivative[14][F][s] + ((956244603657674587914716403984935636297*s^2)/257506790306899703367942144000000000 + (9777754525760272109878524164778890881*s^5)/21458899192241641947328512000000000 + (51826766932616034358879649477*s^8)/10252699088505323433984000000 + (1845418634408762322653011399*s^11)/257259820878856001606400000000 + (4256745815985439091291*s^14)/5926458213355056126750000000)*Derivative[15][F][s] + (1025391858375127225731113077239732126569/8240217289820790507774148608000000000 + (207174113392874315300563183576255919*s^3)/1072944959612082097366425600000000 + (34694595729663882136564794424501*s^6)/4098338272009480891392000000000 + (941088307009679360055929129701*s^9)/23667903520854752147788800000000 + (2357104580096938530084269*s^12)/117400315083604921368000000000)*Derivative[16][F][s] + ((327825634975945832775557545034727813619*s)/16480434579641581015548297216000000000 + (751774372685801849372294048339656867*s^4)/128753395153449851683971072000000000 + (161300260077796839022325990287*s^7)/1618318189460153993011200000000 + (553434872818150798683582791*s^10)/2958487940106844018473600000000 + (1549791925135864779071*s^13)/67699952862856842528000000000)*Derivative[17][F][s] + ((439813861430820735392360900686107629*s^2)/343342387075866271157256192000000000 + (121990074572894869611244606894231*s^5)/1129415746960086418280448000000000 + (767481739315211595088003321*s^8)/1047797812121173923209400000000 + (557984288681599198580131*s^11)/1176474736416756685708800000000)*Derivative[18][F][s] + (2456586435057580690818097714978501/65011576251051601639243776000000000 + (44534478792360228363646045721717881*s^3)/1030027161227598813471768576000000000 + (667375569797504250835400468177*s^6)/536472479806041048683212800000000 + (544058143996157657894424997*s^9)/169412362044012962742067200000000 + (25986911075099211091163*s^12)/52941363138754050856896000000000)*Derivative[19][F][s] + ((6752715242844751644303569779879*s)/1625289406276290040981094400000000 + (620193239103983171728300510867*s^4)/733637579221936476831744000000000 + (948482981246775638518992407*s^7)/107294495961208209736642560000000 + (4353689840072977062247559*s^10)/574791942649329695017728000000000)*Derivative[20][F][s] + ((82157213782746754855248129229*s^2)/457789849434488361543008256000000 + (40241780014888869029482436299*s^5)/4039322200892544366555955200000000 + (11396831691119966233753043*s^8)/306555702746309170676121600000000 + (751071278625089399209*s^11)/103167784578084817054464000000000)*Derivative[21][F][s] + (14623871067135352284304725601/2843415213878809699024896000000000 + (919665433367179093895068231871*s^3)/228894924717244180771504128000000000 + (46833750303733899543581263*s^6)/660273821299742829148569600000000 + (6898928488345326456161*s^9)/82534227662467853643571200000000)*Derivative[22][F][s] + ((839527504608134739427199977979*s)/2197391277285544135406439628800000000 + (334579512847190357726427197*s^4)/6539854991921262307757260800000000 + (305301762210108173287*s^7)/1036536611145593138380800000000 + (64073321363428681*s^10)/841041722103952312944000000000)*Derivative[23][F][s] + ((30620369016625215472354435883*s^2)/2746739096606930169258049536000000000 + (200696587521021434422793*s^5)/528219057039794263318855680000000 + (1976685581266911457*s^8)/3056823246758068653465600000000)*Derivative[24][F][s] + (636880468846212075745217429/1997628433895949214005854208000000000 + (6990111475935547606948073*s^3)/42257524563183541065508454400000000 + (265349037031204953263*s^6)/165068455324935707287142400000000 + (282358573328525041*s^9)/495205365974807121861427200000000)*Derivative[25][F][s] + ((4613906920116225085725379*s)/281716830421223607103389696000000000 + (6084712286714949133*s^4)/4513149838002343329792000000000 + (583310433931873631*s^7)/165068455324935707287142400000000)*Derivative[26][F][s] + ((441790971027864134287813*s^2)/1373369548303465084629024768000000000 + (60904230000572971843*s^5)/10098305502231360916389888000000000 + (112858657254179*s^8)/36681878961096823841587200000000)*Derivative[27][F][s] + (614423119758431587931/63083003175661554126500659200000000 + (163480393308997929301*s^3)/52821905703979426331885568000000000 + (2536973983049543*s^6)/185791334997763133743104000000000)*Derivative[28][F][s] + ((2133891899754778535539*s)/6278260792244411815446970368000000000 + (202859157081192553*s^4)/13205476425994856582971392000000000 + (30296672763437*s^7)/2524576375557840229097472000000000)*Derivative[29][F][s] + ((72057026945768739503*s^2)/16480434579641581015548297216000000000 + (866500837861*s^5)/23375707181091113232384000000000)*Derivative[30][F][s] + (1447589968217220209/9766183454602418379584176128000000000 + (25053118197823033*s^3)/969437328214210647973429248000000000 + (24329941403*s^6)/721307535873668636884992000000000)*Derivative[31][F][s] + ((13265863837400441*s)/3877749312856842591893716992000000000 + (16856878606213*s^4)/242359332053552661993357312000000000)*Derivative[32][F][s] + ((2111817723287*s^2)/77554986257136851837874339840000000 + (3362234363*s^5)/49714734780215930665304064000000000)*Derivative[33][F][s] + (296476619857237/263686953274265296248772755456000000000 + (49282695047*s^3)/563433660842447214206779392000000000)*Derivative[34][F][s] + ((11382453079*s)/705516931837499120398054195200000000 + (25318841*s^4)/266889628820106575150579712000000000)*Derivative[35][F][s] + (8266429*s^2*Derivative[36][F][s])/118617612808936255622479872000000000 + (6944227/1708093624448682080963710156800000000 + (96079*s^3)/1067558515280426300602318848000000000)*Derivative[37][F][s] + (510677*s*Derivative[38][F][s])/16226889432262479769155246489600000000 + (s^2*Derivative[39][F][s])/18372836766601539593699328000000000 + (251*Derivative[40][F][s])/41362659337139654313532981248000000000 + (79*s*Derivative[41][F][s])/4218991252388244739980364087296000000000 + Derivative[43][F][s]/362833247705389047638311311507456000000000, F[s]*Subscript[u, 27, 15][s] -> (27078272197089074516439434260034579154821641/43863939658870778540124281250000 - (340518635879630301660235533798386016363379*s^3)/226687026660830896848187500000 + (76893568936815212485010506721473118984431*s^6)/703989155018913729656315625000 - (5744254827483315869156004573019109959*s^9)/19555254306080936934897656250 - (474925404731762337480079794124*s^12)/20762599464968877140625 + (454362637602036567522377866*s^15)/3941598247635361438125 - (1045517887715993554*s^18)/9722618733452625 - s^21/43)*Derivative[1][F][s] + ((1092912669453462103513686267784423134660711349*s)/760308287420426828028820875000000 - (638848279768611698831670850785687532809031*s^4)/1564420344486474954791812500000 + (394626030322312080963428032438238109913*s^7)/17382448272071943942131250000 + (14376000334052791789261453663759295869*s^10)/52147344816215831826393750000 - (21894186105118897003465100912191*s^13)/154510651307306168374500000 + (18222910436450819295756697*s^16)/6131375051877228903750 - (3100761846903997*s^19)/12963491644603500)*Derivative[2][F][s] + ((2037624411138228217416206808207774195725878583*s^2)/1824739889809024387269170100000000 + (77910274961732047454318453021818818959346899*s^5)/2027488766454471541410189000000000 + (223429724081728423008453067251972685171*s^8)/33128901412654763748532500000 + (4007765195751952466720542410665084959*s^11)/54414620677790433210150000000 + (14327652601208003556224174279227*s^14)/173824482720719439421312500 + (10002625688537038452575117*s^17)/88291800747032096214000 + (5035436523589*s^20)/452214824811750)*Derivative[3][F][s] + (-828123489223592826362284283917040292931171457/5213542542311498249340486000000000 + (11302401455602340323162121487978883089056685157*s^3)/24329865197453658496922268000000000 + (4315838555535402913821869227363329650229563*s^6)/101374438322723577070509450000000 + (13569154901021169721090001467349752220317*s^9)/11263826480302619674501050000000 + (2809528352294533492591481831614665647*s^12)/417178758529726654611150000000 + (3437319419185137725611268149651*s^15)/556238344706302206148200000 + (3528220735079936793529*s^18)/2566622114739305122500)*Derivative[4][F][s] + ((-4472495006290345475534693744502994612543313*s)/1604166936095845615181688000000000 + (71557478789520717557304899969973589447321009*s^4)/528910112988123010802658000000000 + (41053662585897906294393526832551260412559*s^7)/4770561803422285979788680000000 + (9942914121209470116491343201814329642737*s^10)/90110611842420957396008400000000 + (2054925398123628733129529536638363581*s^13)/6674860136475626473778400000000 + (4611390484924460359874608201*s^16)/32339438645715244543500000 + (11816098832191387213*s^19)/1974324703645619325000)*Derivative[5][F][s] + ((882793276185926497970212726539749679844469*s^2)/16260561535474458477475200000000 + (325401915521830352501610159763880438172173159*s^5)/12975928105308617865025209600000000 + (5042921745308296554613059321794095255789*s^8)/5941359022577205982154400000000 + (104593678453960062906819821721059554327*s^11)/19071028961358932782224000000000 + (237436049686251889418884817977129*s^14)/32339438645715244543500000000 + (18695840490603144568684561*s^17)/13474766102381351893125000)*Derivative[6][F][s] + (11081838065272544835621870673895789641060219421/1167833529477775607852268864000000000 + (16042785716700361968040384635516798781002502817*s^3)/778555686318517071901512576000000000 + (27066094789096940712473584886261900935168489*s^6)/9731946078981463398768907200000000 + (4388069287424664532400992430582750437087*s^9)/92685200752204413321608640000000 + (430654525187599909826758365444220381*s^12)/2794127498989797128558400000000 + (40380646412396255951048334493*s^15)/438996904692967120500000000 + (47030130383078170866271*s^18)/10106074576786013919843750)*Derivative[7][F][s] + ((233681000498539605303528978935147899501996171*s)/43253093684362059550084032000000000 + (354236894678135090886250070253405903512715313*s^4)/103807424842468942920201676800000000 + (4818508499207557585753171341303072208855489*s^7)/25951856210617235730050419200000000 + (3140572420690484449228110678964256429*s^10)/1995805356421283663256000000000 + (288591748727526523534607778772627*s^13)/116421979124574880356600000000 + (412073410932694191923632823*s^16)/734987241948073739625000000)*Derivative[8][F][s] + ((46414173826667078698918643196096203543096609*s^2)/33159425859173752840525824000000000 + (4648816952811528866495140170877444992449702111*s^5)/14948269177315527780509041459200000000 + (900703265716163932036591998625720383937*s^8)/118082257783394904737337600000000 + (3189091591612743894446333598363500977*s^11)/100588589963632696628102400000000 + (19387244312022776516771988358141*s^14)/873164843434311602674500000000 + (14411097187068205244851039*s^17)/11194421069670661572750000000)*Derivative[9][F][s] + (8400477783983930524276491369643113993888890597/149482691773155277805090414592000000000 + (11644806694082960940178020083242120251259305623*s^3)/59793076709262111122036165836800000000 + (368847809868970628782658626375624592814469*s^6)/21727135432144662471670118400000000 + (2658949434815095797125677168937509874827*s^9)/13579459645090414044793824000000000 + (3810636701122581569816538972533099*s^12)/9926505588516384535668000000000 + (1631885235061942023033184337*s^15)/16119966340325752664760000000)*Derivative[10][F][s] + ((15982579671316908955610189691003326290035298943*s)/597930767092621111220361658368000000000 + (4170826137120072070936255726501631586490307*s^4)/267410897626395845805170688000000000 + (8964686631098773737645459672209005293941*s^7)/15519382451531901765478656000000000 + (12836766070557565117780238013809293*s^10)/4080366479894956143267375000000 + (585443856839050598381365232947*s^13)/218164957989371088696000000000 + (36250096511733276233903251*s^16)/201499579254071908309500000000)*Derivative[11][F][s] + ((9510764403889830724063382673375134504707*s^2)/2145889919224164194732851200000000 + (54773574409092669344344346090058642175603*s^5)/72423784773815541572233728000000000 + (37619820931685607095455543362036521063*s^8)/3017657698908980898843072000000000 + (3610537927125293574860252831916871*s^11)/116063757650345419186272000000000 + (23717365985347505948933196809*s^14)/2417994951048862899714000000000)*Derivative[12][F][s] + (2521837773149999010131740432287086400253013/13905366676572583981868875776000000000 + (1208192373758070972982842042077984161493*s^3)/3283439593051377563605401600000000 + (2492452356227597133685238472012925795049*s^6)/108635677160723312358350592000000000 + (142620797936055169428708133986947129*s^9)/835659055082487018141158400000000 + (7267675656663786701621919054727*s^12)/40175916109734952795248000000000 + (95112915661055723772863*s^15)/6667265490024438142593750000)*Derivative[13][F][s] + ((5101772060926562755407716803803580742387*s)/115878055638104866515573964800000000 + (5071832837147581979077384166049356086291*s^4)/289695139095262166288934912000000000 + (323835857456708957178753828605647171*s^7)/731553381553692339113472000000000 + (822869554427260764910784206657709*s^10)/565810818545433918533076000000000 + (714468470704500843906964489*s^13)/1280114974084692123378000000000)*Derivative[14][F][s] + ((5952720101594960762776165472768748614093*s^2)/1390536667657258398186887577600000000 + (176585008604108927957912351235979744991*s^5)/347634166914314599546721894400000000 + (39350021874155244896785396698755171*s^8)/7242378477381554157223372800000000 + (11751957984848730816097030094857*s^11)/1597583487657695769975744000000000 + (1331004371216801327357917*s^14)/1920172461127038185067000000000)*Derivative[15][F][s] + (971475082379891500778434370905151078677/6952683338286291990934437888000000000 + (66006882553188079007784154915152858113*s^3)/302290579925490956127584256000000000 + (7164576834343014974351275178001197*s^6)/774585933409791888473088000000000 + (13301548135325597497683887313689*s^9)/319516697531539153995148800000000 + (7944144772901696666734284283*s^12)/399395871914423942493936000000000)*Derivative[16][F][s] + ((1256467955543261156922534958437959015069*s)/55621466706290335927475503104000000000 + (4503166167047302181404555205773504771*s^4)/695268333828629199093443788800000000 + (45305583264031067666340722041841*s^7)/426022263375385538660198400000000 + (30328950941912813487205322437*s^10)/159758348765769576997574400000000 + (140857735100396240245831*s^13)/6467949342743707570752000000000)*Derivative[17][F][s] + ((833333817508822105007555053968206513*s^2)/579390278190524332577869824000000000 + (6795526339267574449639687931957*s^5)/57962212704134086892544000000000 + (30572935960446062011881700423*s^8)/40235435985453078651240960000000 + (883940207911268905777026337*s^11)/1905889072995145830848256000000000)*Derivative[18][F][s] + (806673385436099516808057428223668429/18540488902096778642491834368000000000 + (662569926682614082551385192094052497*s^3)/13905366676572583981868875776000000000 + (19067490497546918140379290380167*s^6)/14484756954763108314446745600000000 + (3684066098678991600347207921*s^9)/1143533443797087498508953600000000 + (1313682479081339804351221*s^12)/2858833609492718746272384000000000)*Derivative[19][F][s] + ((156445440780407905334397327520793*s)/33587842213943439569731584000000000 + (39087258664374559405027649995441*s^4)/42917798384483283894657024000000000 + (3130239404253543952151247061*s^7)/344875165589597817010636800000000 + (132176153803889889818699873*s^10)/18105946193453885393058432000000000)*Derivative[20][F][s] + ((222480250195893295858968269903*s^2)/1131621637090867837066152000000000 + (387330894083548888736569365721*s^5)/37080977804193557284983668736000000 + (3508375030979816236292129*s^8)/95294453649757291542412800000000 + (111874700732511358595027*s^11)/16713181101649740362823168000000000)*Derivative[21][F][s] + (312448459434924446652944942923/54853517461824788883111936000000000 + (2041391314983896180918938231211*s^3)/475397151335814836986970112000000000 + (49367169983656468215324281*s^6)/685668968272809861038899200000000 + (264946316350485422335387*s^9)/3342636220329948072564633600000000)*Derivative[22][F][s] + ((15382553067686218120184329779427*s)/37080977804193557284983668736000000000 + (1312618081651344213074080001*s^4)/24720651869462371523322445824000000 + (2562685680715345437734033*s^7)/8913696587546528193505689600000000 + (1558944985884620171*s^10)/22708126496806712449488000000000)*Derivative[23][F][s] + ((1519906003643910191480579893*s^2)/128753395153449851683971072000000000 + (754272312305694794566783*s^5)/1980821463899228487445708800000000 + (447235993280272993453*s^8)/742808048962210682792140800000000)*Derivative[24][F][s] + (50416615311209010917386843/146565129660844099940646912000000000 + (32276962356191619019068497*s^3)/190158860534325934794788044800000000 + (655331209889148415367*s^6)/424461742264120390166937600000000 + (959494221683417359*s^9)/1910077840188541755751219200000000)*Derivative[25][F][s] + ((318473701209602150087*s)/18534002001396289941012480000000 + (1599221088588442242137*s^4)/1200497856908623325724672000000000 + (2128234068987412219*s^7)/660273821299742829148569600000000)*Derivative[26][F][s] + ((1208674880962515554756929*s^2)/3708097780419355728498366873600000000 + (52730456674831031431541*s^5)/9270244451048389321245917184000000000 + (23554413390584891*s^8)/8913696587546528193505689600000000)*Derivative[27][F][s] + (1277519268298317303703/126412424332478036198807961600000000 + (3189007446174976222099*s^3)/1059456508691244493856676249600000000 + (2563752219394031243*s^6)/210687373887463393664679936000000000)*Derivative[28][F][s] + ((30206623660305558310193*s)/88994346730064537483960804966400000000 + (263154976351675600021*s^4)/18540488902096778642491834368000000000 + (52514397175627*s^7)/5243350933850898937356288000000000)*Derivative[29][F][s] + ((12909761217684886081*s^2)/3090081483682796440415305728000000000 + (73091325688561*s^5)/2272118738002056206187724800000000)*Derivative[30][F][s] + (64788807625531555243/444971733650322687419804024832000000000 + (13272551280177643*s^3)/569017562212688858593099776000000000 + (464357577997*s^6)/17040890535015421546407936000000000)*Derivative[31][F][s] + ((3182807653043*s)/992823845462892106481664000000000 + (63856576321211*s^4)/1090616994240986978970107904000000000)*Derivative[32][F][s] + ((313107778673863*s^2)/13087403930891843747641294848000000000 + (106016019821*s^5)/2013446758598745191944814592000000000)*Derivative[33][F][s] + (917981168030279/889943467300645374839608049664000000000 + (1390354062451*s^3)/19559197083530667578892484608000000000)*Derivative[34][F][s] + ((537219338867*s)/39118394167061335157784969216000000000 + (255141233*s^4)/3603009989071438764532826112000000000)*Derivative[35][F][s] + (16319257*s^2*Derivative[36][F][s])/300250832422619897044402176000000000 + (1919503/576481598251430202325252177920000000 + (922841*s^3)/14412039956285755058131304448000000000)*Derivative[37][F][s] + (66701*s*Derivative[38][F][s])/2852382908014889021921820672000000000 + (5021*s^2*Derivative[39][F][s])/136914379584714673052247392256000000000 + (7583*Derivative[40][F][s])/1779886934601290749679216099328000000000 + (s*Derivative[41][F][s])/84255002821362875724459933696000000000 + Derivative[43][F][s]/612281105502844017889650338168832000000000, F[s]*Subscript[u, 28, 14][s] -> (-58470788284016560663659004929011307497639/208875903137479897810115625000 + (663767986886082423598455074384189247679*s^3)/404798261894340887228906250 - (35014912790337353452734156056118248769449*s^6)/140797831003782745931263125000 + (40697016004751195666094909191264389403*s^9)/9125785342837770569618906250 - (52579112475991172218695317288273*s^12)/13371114055439956878562500 - (3247001596235241016105411*s^15)/29636077049889935625 + (33851283811406887*s^18)/198420790478625 + s^21/43)*Derivative[1][F][s] + ((-252987299034437531504528132926233884803036493*s)/304123314968170731211528350000000 + (1251998486936453534319248954474089432117079*s^4)/1535976338223084501068325000000 - (677185764680999694227232504003966850037*s^7)/31288406889729499095836250000 + (3783974754565277689561587332549932339*s^10)/7684871867652859427047500000 + (97046915770240928041617658160803*s^13)/66218850560274072160500000 - (770890350976143892869539*s^16)/583940481131164657500 + (56490444269704*s^19)/66140263492875)*Derivative[2][F][s] + ((-183507654391830834389594592005302802978731921*s^2)/405497753290894308282037800000000 + (3523872322252580567205235788545662172453477*s^5)/11585650094025551665201080000000 + (91376563752302965928762985032981555869*s^8)/20749154042662720453028250000 + (326878735186468694216967131836610567*s^11)/4171787585297266546111500000 + (72235887174740294776085599992527*s^14)/347648965441438878842625000 - (652586828345096561193499*s^17)/63065571962165783010000 - (52194398467*s^20)/9228873975750)*Derivative[3][F][s] + (367429032599130417986740458202864777347667/2758488117625131348857400000000 + (49412464770641986194008803294978600838908511*s^3)/405497753290894308282037800000000 + (1479777176320163067797479458740211718860871*s^6)/20274887664544715414101890000000 + (425834192545153284784818218304414132187*s^9)/321823613722931990700030000000 + (8117973925612341693464983770107623*s^12)/1135180295318984094180000000 + (150132732938338732934468920229*s^15)/17382448272071943942131250 + (354690365643410367119*s^18)/366660302105615017500)*Derivative[4][F][s] + ((63228178377137810848908157833729029193088691*s)/299444494737891181500581760000000 + (5605928102868109933596074835130652396235551*s^4)/49151242823138704034186400000000 + (4547242688672389680727342058341448399611169*s^7)/405497753290894308282037800000000 + (23113331455426178916460137401563843395959*s^10)/180221223684841914792016800000000 + (146021626811665824620527399922816677*s^13)/444990675765041764918560000000 + (801932085966713463422344009*s^16)/4619919806530749220500000 + (213257775937406069*s^19)/28204638623508847500)*Derivative[5][F][s] + ((50597540329712800638716803378811057515728133*s^2)/457973933128539454059713280000000 + (212671864869208705362162460274041439606618477*s^5)/7785556863185170719015125760000000 + (7072286258065781532053157634057368168581*s^8)/6931585526340073645846800000000 + (14042996740101188525938628144822363123*s^11)/2224953378825208824592800000000 + (152136099017123338389916050515657*s^14)/19403663187429146726100000000 + (1509013986389185837031143*s^17)/998130822398618658750000)*Derivative[6][F][s] + (1843337477153394725988250010267242928768969/278055602256613239964825920000000 + (1134834556413029282041557218721691469775304709*s^3)/38927784315925853595075628800000000 + (1254186787800811730265710934723982534802537*s^6)/389277843159258535950756288000000 + (357072742933872455339022821005129286667697*s^9)/6487964052654308932512604800000000 + (484579497944812574456393177083258193*s^12)/2794127498989797128558400000000 + (1010841916385510457770813256883*s^15)/10448126331692617467900000000 + (165080334042544297218668*s^18)/35371261018751048719453125)*Derivative[7][F][s] + ((7581899277577186081572392493430809471810532219*s)/1453303947794565200882823475200000000 + (18789497940885610293455900927495299579873108019*s^4)/4359911843383695602648470425600000000 + (29488556312384202495107511748296523415804791*s^7)/136247245105740487582764700800000000 + (104878552066154592953973261982409378807*s^10)/58676677478785739699726400000000 + (4423796945067549350341882502958877*s^13)/1629907707744048324992400000000 + (19571750146833813013655011411*s^16)/33956410578001006770675000000)*Derivative[8][F][s] + ((54919808659297307992053689559477546169917632087*s^2)/34879294747069564821187763404800000000 + (13090940076660808364301495864884293580224658171*s^5)/34879294747069564821187763404800000000 + (977074133468482264035357443996532518683*s^8)/111176862591383506799481600000000 + (563143736839470799749275998275673667*s^11)/16002730221487019918107200000000 + (28825612622881500975726851456323*s^14)/1222430780808036243744300000000 + (191704740373022231992471*s^17)/149258947595608820970000000)*Derivative[9][F][s] + (57297946531789722669760509957298760525696129/711822341776929894309954355200000000 + (468953230379356466170525107793952549046723581*s^3)/2051723220415856754187515494400000000 + (37478639653473760876594478816017483685507*s^6)/1877653679321143670391244800000000 + (41255587841332689702050623088275469207*s^9)/186384740226731173163836800000000 + (109612279527326947350787011710605843*s^12)/264045048654535828648768800000000 + (597933744033610382300968999*s^15)/5757130835830625951700000000)*Derivative[10][F][s] + ((130899982492448607542058149325036935599629521*s)/3796385822810292769653089894400000000 + (2290708545131458370615615626095317065405421*s^4)/124791752225651394709079654400000000 + (6737048765551015952070583096436165429633*s^7)/10139329868334175820112721920000000 + (47027264474443114956615678465218627*s^10)/13540771725873632238398400000000 + (114353828817579189030966342847841*s^13)/40622315177620896715195200000000 + (7152881411693703263704351*s^16)/40299915850814381661900000000)*Derivative[11][F][s] + ((29551894791731608266311815404446770545701*s^2)/5453084971204934894850539520000000 + (59460409715995070652652965601481839053187*s^5)/67595532455561172134084812800000000 + (59211524441218217542335827397757513381*s^8)/4224720778472573258380300800000000 + (369948038730747470770290441602317*s^11)/11078813230260244558689600000000 + (6724449543286252827138708169*s^14)/677038586293681611919920000000)*Derivative[12][F][s] + (2244306934719500032835599769406821394967/10386828516580828371143884800000000 + (202734117461236287078886445777922979479983*s^3)/463512222552419466062295859200000000 + (69905735352632923550980724700879877751*s^6)/2668244702193204163187558400000000 + (150961228405606030622058985905331*s^9)/807400053219794220426240000000 + (140923741122249570468507714499*s^12)/749950434048385785511296000000 + (8286061728263845043623279*s^15)/597386987906189657576400000000)*Derivative[13][F][s] + ((61290148995952007846902131112639302024059*s)/1179849293769795004522207641600000000 + (1650664922172252609184866136841387374469*s^4)/81114638946673406560901775360000000 + (2782989348788263665655977983613895573*s^7)/5632961037963431011173734400000000 + (97978864849515273544753637662489*s^10)/63370811677088598875704512000000 + (4000706786215687804710331621*s^13)/7168643854874275890916800000000)*Derivative[14][F][s] + ((3254658323972547763815678191497030691329*s^2)/648917111573387252487214202880000000 + (3060230485878142170144749211354106583*s^5)/5301610388671464481104691200000000 + (1813191963946761441397158887846299*s^8)/307252420252550782427658240000000 + (351831257224689531017537687159*s^11)/46596185056682793290959200000000 + (28313057270586447431203*s^14)/42670499136156404112600000000)*Derivative[15][F][s] + (87906015918948901751877635851954642679/529728254345622246928338124800000000 + (303705562297108244834634407045316083*s^3)/1207063079563592359537228800000000 + (40747968120720847558384806563334893*s^6)/3976207791503598360828518400000000 + (261179492131291391951587781261*s^9)/5964311687255397541242777600000 + (57984299367326927619626747*s^12)/2958487940106844018473600000000)*Derivative[16][F][s] + ((1378611749873307429548335283867196379087*s)/51913368925870980198977136230400000000 + (11846374534035481781783049066003869839*s^4)/1622292778933468131218035507200000000 + (30329200108832501009848395430663*s^7)/265080519433573224055234560000000 + (143370722251664506873933344529*s^10)/745538960906924692655347200000000 + (383954159374825603933*s^13)/18747679254329587161600000000)*Derivative[17][F][s] + ((3105676669262917587294897425397151*s^2)/1880919163980832615904968704000000 + (6962000869348119282113128472335337*s^5)/54076425964448937707267850240000000 + (166836049147502328598015916299*s^8)/211236038923628662919015040000000 + (131713583309364214369823*s^11)/292956159661089609484800000000)*Derivative[18][F][s] + (36025284860298423685271620921109629/706304339127496329237784166400000000 + (173092793166196176479387777650439689*s^3)/3244585557866936262436071014400000000 + (9470419710220969257540880636421*s^6)/6759553245556117213408481280000000 + (1715806776901211103766387807*s^9)/533648940438640832637511680000000 + (565227614596627950666649*s^12)/1334122351096602081593779200000000)*Derivative[19][F][s] + ((4583119163243326707042659773915483*s)/865222815431183003316285603840000000 + (3501747103457040932977660343351*s^4)/3534406925780976320736460800000000 + (12584645997640018662657165467*s^7)/1351910649111223442681696256000000 + (10359845736382129423563737*s^10)/1491077921813849385310694400000000)*Derivative[20][F][s] + ((6289571479334821756425523024951*s^2)/28840760514372766777209520128000000 + (4752491222605541664004558787137*s^5)/432611407715591501658142801920000000 + (48849524236162625826576937*s^8)/1351910649111223442681696256000000 + (186824293145454412687*s^11)/30950335373425445116339200000000)*Derivative[21][F][s] + (2228095106694327063951862843/348276301344919294495948800000000 + (256260693218760626189748745867*s^3)/55463000989178397648479846400000000 + (105325530063621332810449*s^6)/1447868107966717655285760000000 + (392070654747050873159*s^9)/5305771778301504877086720000000)*Derivative[22][F][s] + ((15785181957749959569750211392691*s)/34608912617247320132651424153600000000 + (5296696501155150917930248433*s^4)/96135868381242555924031733760000000 + (1151878316984705339862893*s^7)/4159725074188379823635988480000000 + (182839385461695839*s^10)/3027750199574228326598400000000)*Derivative[23][F][s] + ((108610481362955638776815746343*s^2)/8652228154311830033162856038400000000 + (899252744033529663312911*s^5)/2376985756679074184934850560000000 + (63365076924191610977*s^8)/115547918727454995100999680000000)*Derivative[24][F][s] + (530675906861106085001027359/1412608678254992658475568332800000000 + (23096365898733907414084889*s^3)/133111202374028154356351631360000000 + (318713355679035328489*s^6)/218932898641493674928209920000000 + (2681163834183700483*s^9)/6239587611282569735453982720000000)*Derivative[25][F][s] + ((3198984117726679648569347*s)/177481603165370872475135508480000000 + (9395350154628934873547*s^4)/7234304476849356215019110400000000 + (11894133555550412059*s^7)/4159725074188379823635988480000000)*Derivative[26][F][s] + ((166746689919208839570601*s^2)/508954597312460590186050355200000000 + (22648797215184837032641*s^5)/4326114077155915016581428019200000000 + (33377000853187*s^8)/15237088183840219134197760000000)*Derivative[27][F][s] + (44124410538770575088381/4237826034764977975426704998400000000 + (365492706847179261241*s^3)/127238649328115147546512588800000000 + (23457281278317853*s^6)/2239189480929562637982105600000000)*Derivative[28][F][s] + ((15449164096559977646627*s)/46145216822996426843535232204800000000 + (526057635727733089*s^4)/41398220834027894895516057600000000 + (86187479153*s^7)/10755591659181331153551360000000)*Derivative[29][F][s] + ((202022203909748639051*s^2)/51913368925870980198977136230400000000 + (2269971065789101*s^5)/84825766218743431697675059200000000)*Derivative[30][F][s] + (88447709012983601/627826079224441181544697036800000000 + (61762739688392329*s^3)/3053727583874763541116302131200000000 + (27762364103*s^6)/1325402597167866120276172800000000)*Derivative[31][F][s] + ((2729146476943793*s)/939608487346081089574246809600000000 + (1429880248567*s^4)/30537275838747635411163021312000000)*Derivative[32][F][s] + ((9762159188533*s^2)/488596413419962166578608340992000000 + (1730772569*s^5)/44743261302194337598773657600000000)*Derivative[33][F][s] + (1532164480369/1695130413905991190170681999360000000 + (4590431899*s^3)/84515049126367082131016908800000000)*Derivative[34][F][s] + ((57188275849*s)/5215785888941511354371329228800000000 + (11873041*s^4)/240200665938095917635521740800000000)*Derivative[35][F][s] + (1338179*s^2*Derivative[36][F][s])/33967770940740836837346508800000000 + (9676769/3843210655009534682168347852800000000 + (141919*s^3)/3362809323133342846897304371200000000)*Derivative[37][F][s] + (4077133*s*Derivative[38][F][s])/255573508558134056364195132211200000000 + (s^2*Derivative[39][F][s])/44094808239843695024878387200000000 + (859*Derivative[40][F][s])/316424343929118355498527306547200000000 + (s*Derivative[41][F][s])/146042004890362317922397218406400000000 + Derivative[43][F][s]/1142924730271975500060680631248486400000000, F[s]*Subscript[u, 29, 13][s] -> (-19559256097004659305284699450828141293936639/29011763598937339490573428125000 - (720842773049701903400739930632578274224417*s^3)/8546100905113324811176668750000 + (173533022764634776098661774053269992082921*s^6)/816627419821939926401326125000 - (21024193424435694787335353098588725197*s^9)/2520454999450431871609031250 + (607527757056292490083561349917399*s^12)/13848653843134241052796875 + (6219216551401639336918084973*s^15)/114306349181425481705625 - (68710736873160087422*s^18)/281955943270126125 - s^21/43)*Derivative[1][F][s] + ((-654926962175903115434399829768561410306797309*s)/678428933390534708087255550000000 - (6488450993475423364055011651539714617633213*s^4)/61247056486645494480099459375000 + (10298062049021551848847105245777743285377*s^7)/181472759960431094755850250000 - (76719351809391383117422360271129262761*s^10)/302454599934051824593083750000 + (29452742609874129324095888944941671*s^13)/13442426663735636648581500000 + (284443457534768393884626776*s^16)/88904938252219819104375 - (173380946201212033*s^19)/187970628846750750)*Derivative[2][F][s] + ((819811739486211681511737166601474002424517343*s^2)/5879717422717967470089548100000000 + (185932939544298347140408020880047487497016661*s^5)/2351886969087186988035819240000000 + (58138970430738615013898436387030682562887*s^8)/4083137099109699632006630625000 + (71389749310171465448702562743576897309*s^11)/1209818399736207298372335000000 + (836894008489866222399289141632121*s^14)/5040909998900863743218062500 + (2293705473256015065349524413*s^17)/12802311108319653951030000 + (68660565416566*s^20)/6557114959770375)*Derivative[3][F][s] + (9992761457308956045097615255218420858819859/29472267783047455990423800000000 + (837502174991258960014646742526070833123612501*s^3)/1809143822374759221566014800000000 + (2663566966204875621725969971230941464824337*s^6)/45228595559368980539150370000000 + (7623752852855883383494005971775727419533*s^9)/3842952563867952594829770000000 + (1614510512005470561300132484392078673*s^12)/201636399956034549728722500000 + (64057469423490505980497898306929*s^15)/8065455998241381989148900000 + (133282567901636121629567*s^18)/74432041327439848552500)*Derivative[4][F][s] + ((4383444369042997893107949825106075019320178029*s)/16127224930883567917959903360000000 + (2279181952110545838750371550692486980565442463*s^4)/11759434845435934940179096200000000 + (141082097767534032377958022167817854482045261*s^7)/11759434845435934940179096200000000 + (421450674185661095971271986730913255106663*s^10)/2613207743430207764484243600000000 + (259603919705098064928444002029222397*s^13)/679196294588747956980960000000 + (19000322464182936490851539261*s^16)/117230465090717761470187500 + (4232318194731051184*s^19)/641655528684826280625)*Derivative[5][F][s] + ((2023541689651737062641226579716458868156453463*s^2)/16127224930883567917959903360000000 + (341988084880771157488219690994732457474466267*s^5)/9031245961294798034057545881600000 + (11394805246577326803060380107954987112123*s^8)/9654708411687959721000900000000 + (411386909618170079045713565391338526841*s^11)/55305983987940905068449600000000 + (5005745084755742982944083453518163*s^14)/562706232435445255056900000000 + (1167561752561646287781655471*s^17)/781536433938118409801250000)*Derivative[6][F][s] + (859395966192203155913351050898578983205107277/225781149032369950851438647040000000 + (5934742973059109432644599929267090582355293819*s^3)/173677806947976885270337420800000000 + (232130878124714878832807679858872841146955503*s^6)/56445287258092487712859661760000000 + (1729859777668454321004888585667138201442059*s^9)/26878708218139279863266505600000000 + (1995192843879640662296248121868011779*s^12)/10128712183838014591024200000000 + (59630495647318256174210625898223*s^15)/562706232435445255056900000000 + (5528132327780116991236207*s^18)/1172304650907177614701875000)*Derivative[7][F][s] + ((38745353757824403516582050922242295291219521513*s)/6020830640863198689371697254400000000 + (11703802111419197172263098110956830808340445991*s^4)/2257811490323699508514386470400000000 + (298703635376664205673947530706462044514003159*s^7)/1128905745161849754257193235200000000 + (3256268477154650476147705880307221131*s^10)/1578500600078651624575200000000 + (20171087024180279792145864603169849*s^13)/6752474789225343060682800000000 + (154312626035218972261927387*s^16)/255311357729330877975000000)*Derivative[8][F][s] + ((20863521916544262502503893738021308903696796801*s^2)/10321423955765483467494338150400000000 + (65447237016536720958824945066915976485371478587*s^5)/144499935380716768544920734105600000000 + (37254151645246668239139555588846062473*s^8)/3574839594295769855655600000000 + (57847419771760780879443600913875713603*s^11)/1458534554472674101107484800000000 + (254167520157034141900640569159787*s^14)/10128712183838014591024200000000 + (5560691938050356279035189*s^17)/4328509480272655808130000000)*Derivative[9][F][s] + (17846332230404304387933583381131408314769866587/144499935380716768544920734105600000000 + (83033383105722152662718430565489879835213866723*s^3)/288999870761433537089841468211200000000 + (185309602207130875253271231586552106242139*s^6)/7778850957187595205906585600000000 + (837460619285749986935938196803968431837*s^9)/3281702747563516727491840800000000 + (5642223861544593652864184189809657*s^12)/12430692225619381543529700000000 + (15550089261929220666473136659*s^15)/146087194959202133524387500000)*Derivative[10][F][s] + ((11354599924372745613823032375720428226633111401*s)/256888774010163144079859082854400000000 + (37821371527571600135927417062578182553777859*s^4)/1680231806752520564475822489600000000 + (2926255751115692791065162140689183601*s^7)/3762274533704703458297856000000 + (653973618538098742067650887975281327*s^10)/168292448593000857820094400000000 + (6490469369583849662556061175041*s^13)/2185616215493517634027200000000 + (101903529199821200929851077*s^16)/584348779836808534097550000000)*Derivative[11][F][s] + ((17986835621287348397472672501684229445419691*s^2)/2688370890804032903161315983360000000 + (294764583723562292685071722877754596575919*s^5)/280038634458753427412637081600000000 + (280016327518757090906016080817611512187*s^8)/17502414653672089213289817600000000 + (2145579851772673223350261631766859*s^11)/59397334797529714524739200000000 + (9401426057492912286114870253*s^14)/934958047738893654556080000000)*Derivative[12][F][s] + (4454453378094729185119051082503672146124151/17922472605360219354408773222400000000 + (2792615838646040496906008237295967183759*s^3)/5275453082425496277789081600000000 + (557951178474921186116358552490704165367*s^6)/18263389203831745266041548800000000 + (111512166967067677283123475678635107*s^9)/538535835497602745024302080000000 + (4936910573708835364229895265151*s^12)/25243867288950128673014160000000 + (33188158913811896118024193*s^15)/2474888949897071438530800000000)*Derivative[13][F][s] + ((3404503857195387228650288837339921110000613*s)/53767417816080658063226319667200000000 + (4050949517967660031671192407426732599013*s^4)/168023180675252056447582248960000000 + (225196896678212797373536246881149627*s^7)/402354359854530786512409600000000 + (394381599018225807060100969163239*s^10)/238669290731892125635770240000000 + (16508014355786882230707711017*s^13)/29698667398764857262369600000000)*Derivative[14][F][s] + ((268730131296592146754514341009647836203*s^2)/44435882492628643027459768320000000 + (746938546987429304298613922853451440121*s^5)/1120154537835013709650548326400000000 + (20608391760864056803619571596867*s^8)/3186602576908891982392320000000 + (11957985156600504498145966872299*s^11)/1544330704735772577643219200000000 + (2957813234399894633641*s^14)/4700643779481617167200000000)*Derivative[15][F][s] + (11342317315377844218295913787897617805011/53767417816080658063226319667200000000 + (60373754666970592929560814947169234653*s^3)/203664461424547947209190604800000000 + (189257712324256788248547425066612431*s^6)/16472860850514907494861004800000000 + (5704937411110825972664940466703*s^9)/123546456378861806211457536000000 + (17880600783838276993665539*s^12)/932566850685853005823200000000)*Derivative[16][F][s] + ((6878904018439422381663448085233689802529*s)/215069671264322632252905278668800000000 + (14059089557095250739306998377201116287*s^4)/1680231806752520564475822489600000000 + (10460609029288255876318114337357*s^7)/84476209489820038435184640000000 + (146243327526183622127989613*s^10)/754067726921763953927353125000 + (106568527467600834562937*s^13)/5605556097044546561318400000000)*Derivative[17][F][s] + ((157200728866141830837589848707454409*s^2)/81465784569819178883676241920000000 + (4569772667620386613095337334004307*s^5)/32004415366714677418587095040000000 + (5741826485977537430656511772859*s^8)/7000965861468835685315927040000000 + (9126860355817130691196139*s^11)/21176545255501620342758400000000)*Derivative[18][F][s] + (329165128959742446040491333269372257/5514606955495452109048853299200000000 + (36967863329566372967667998663203589*s^3)/610993384273643841627571814400000000 + (167537292590135275454991596672383*s^6)/112015453783501370965054832640000000 + (22051494642002844832105001*s^9)/6930505719982348475811840000000 + (9147030497276870308589*s^12)/23823613412439322885603200000000)*Derivative[19][F][s] + ((1686475368334185838919890129078919*s)/275730347774772605452442664960000000 + (944315122354044738051292285829*s^4)/870360946258751911150387200000000 + (262144562881893981695584487*s^7)/27590013247167825360850944000000 + (11786076487242681687555131*s^10)/1810594619345388539305843200000000)*Derivative[20][F][s] + ((16232777433727584660930669688919*s^2)/66379528168000812423736197120000000 + (713516743306917525829107563821*s^5)/61801629673655928808306114560000000 + (1690008254230163941242553*s^8)/48282523182543694381489152000000 + (988859454489314595017*s^11)/185702012240552670698035200000000)*Derivative[21][F][s] + (44108198986100659165051941792913/5974157535120073118136257740800000000 + (342593088430425138000518352797*s^3)/68668477415173254231451238400000000 + (3933567187799818420139731*s^6)/54022403560888049657610240000000 + (1252868266395496678519*s^9)/18570201224055267069803520000000)*Derivative[22][F][s] + ((20673531112113741257968948213*s)/40860581602417143013756108800000000 + (586057369597666463283307373*s^4)/10300271612275988134717685760000000 + (11967849102993691761053*s^7)/45711264551520657402593280000000 + (625969490174079071*s^10)/12111000798296913306393600000000)*Derivative[23][F][s] + ((16490841092470884482344415159*s^2)/1236032593473118576166122291200000000 + (880403217819814112384561*s^5)/2376985756679074184934850560000000 + (8026338232591024571*s^8)/16506845532493570728714240000000)*Derivative[24][F][s] + (2023830982584121866420995099/4944130373892474304664489164800000000 + (417569260289017812016009*s^3)/2376985756679074184934850560000000 + (227320041229199978663*s^6)/169784696905648156066775040000000 + (45268764090743437*s^9)/127338522679236117050081280000000)*Derivative[25][F][s] + ((476514924139125541971803*s)/25354514737910124639305072640000000 + (14734478301278737907909*s^4)/11884928783395370924674252800000000 + (728688095849407679*s^7)/297123219584884273116856320000000)*Derivative[26][F][s] + ((801817402343493638133847*s^2)/2472065186946237152332244582400000000 + (2882845863603594755473*s^5)/618016296736559288083061145600000000 + (172757154886171*s^8)/99041073194961424372285440000000)*Derivative[27][F][s] + (8310905780178596346559/780652164298811732315445657600000000 + (12059011552862375443*s^3)/4527591917483950828447334400000000 + (445544811349269959*s^6)/51501358061379940673588428800000000)*Derivative[28][F][s] + ((6395952482325727149083*s)/19776521495569897218657956659200000000 + (86476613768040203*s^4)/7923285855596913949782835200000000 + (11110145547257*s^7)/1817694990401644964950179840000000)*Derivative[29][F][s] + ((25867862963458268453*s^2)/7416195560838711456996733747200000000 + (2478947932330099*s^5)/117140343825883786630122700800000000)*Derivative[30][F][s] + (25296954686671738787/191173041123842339780360247705600000000 + (3630198000703601*s^3)/218123398848197395794021580800000000 + (8023967893261*s^6)/527131547216477039835552153600000000)*Derivative[31][F][s] + ((126457160955245173*s)/50604628532781795824213006745600000000 + (22287739421767*s^4)/632557856659772447802662584320000000)*Derivative[32][F][s] + ((39546399608347*s^2)/2530231426639089791210650337280000000 + (397086553*s^5)/14914420434064779199591219200000000)*Derivative[33][F][s] + (31782592529143/43013934252864526450581055733760000000 + (2458076611*s^3)/63660686354925854072714035200000000)*Derivative[34][F][s] + ((1222091622581*s)/151257790779303829276768547635200000000 + (55766141*s^4)/1741454828051195402857532620800000000)*Derivative[35][F][s] + (40647793*s^2*Derivative[36][F][s])/1547959847156618135873362329600000000 + (96481223/55726554497638252891441043865600000000 + (89087*s^3)/3482909656102390805715065241600000000)*Derivative[37][F][s] + (10481321*s*Derivative[38][F][s])/1058804535455126804937379833446400000000 + (2257*s^2*Derivative[39][F][s])/176467422575854467489563305574400000000 + (311*Derivative[40][F][s])/199484912477052876292549823692800000000 + (197*s*Derivative[41][F][s])/55057835843666593856743751339212800000000 + Derivative[43][F][s]/2367486941277663535839981307586150400000000, F[s]*Subscript[u, 30, 12][s] -> (37735104232986646504642399937173420949867363/28910323866073922219627367187500 - (602621682962250666650789266901043826621244*s^3)/205435117911378000268669921875 + (3540602502706013310453646549254985387201*s^6)/82654597147969628178271875000 + (337203332961967614521651922379555814039*s^9)/43623259605872859316310156250 - (1013124043726633341178093238251801*s^12)/11078923074507392842237500 + (1936903505596882691357519*s^15)/29407344785548104375 + (18393728393185483543*s^18)/56391188654025225 + s^21/43)*Derivative[1][F][s] + ((10528408010486580458345299686595067256211593287*s)/3392144666952673540436277750000000 - (13180981787922902321453720780332469629799849*s^4)/20939164610818972471828875000000 + (5292253893387072623645396058626408269*s^7)/556596613791041267193750000 + (19519170197071849474214309516717884799*s^10)/17896721889588865360537500000 - (81763035275223770793561651198893*s^13)/68935521352490444351700000 + (10347438793563105974762507*s^16)/27355365616067636647500 + (1278141884405482*s^19)/751882515387003)*Derivative[2][F][s] + ((19179703227124545365326684133580384591143514799*s^2)/8141147200686416497047066600000000 + (750158919111602914323307071597557776121133011*s^5)/4522859555936898053915037000000000 + (2492670706918322281882357389657220337513*s^8)/314087469162284587077433125000 + (110403311929538091112675175036895721277*s^11)/697972153693965749060962500000 + (25275158002388335116456150325957*s^14)/155104923043103499791325000 - (51311127224503603375155113*s^17)/984793162178434919310000 - (618679358593*s^20)/138044525468850)*Derivative[3][F][s] + (-917736577322539586525591935797793961467120847/2907552571673720177516809500000000 + (12717526482603431330824309727294157521849064757*s^3)/13568578667810694161745111000000000 + (21529837713081422334031795327723812511790327*s^6)/226142977796844902695751850000000 + (2825905334208699196020770589387961514309*s^9)/1478058678410750998011450000000 + (21085258528131747009911483781340454791*s^12)/1861259076517241997495900000000 + (47796043401821895143977662347*s^15)/4772459170557030762810000 + (4711084638759398432089*s^18)/5725541640572296042500)*Derivative[4][F][s] + ((-521727172485509167452202700095134866649579037*s)/93041682293559045680537904000000000 + (14349962184471144417726581252371748501590087891*s^4)/54274314671242776646980444000000000 + (235619937739770614204143403124466806667969*s^7)/13916490941344301704353960000000 + (71138645779971054053321825911335990361*s^10)/396090601505147065476960000000 + (620448953974333005135262209976171849*s^13)/1353642964739812361815200000000 + (3019445124643603624403735579*s^16)/14428364934242186027100000 + (215621893103813661923*s^19)/28627708202861480212500)*Derivative[5][F][s] + ((6267563755500161211926697232466368614068503*s^2)/55135811729516471514392832000000 + (276194111544212972096020703651411425545476311*s^5)/5789260231599229509011247360000000 + (8271561616879616134064747621836476909659*s^8)/5384356614210592921327425000000 + (49167136223099645493753212744803303873*s^11)/5726951004668436915372000000000 + (55344159183840287784100756772827*s^14)/5549371128554686933500000000 + (20512699386135695806124257*s^17)/12023637445201821689250000)*Derivative[6][F][s] + (25452058879718160817750540760970436402697568817/1302583552109826639527530656000000000 + (18150322482460909472952394447401527223254082797*s^3)/434194517369942213175843552000000000 + (15805657731281176424197772301166621045241989*s^6)/3101389409785301522684596800000000 + (32930617067170263881748470715040657905647*s^9)/413518587971373536357946240000000 + (1345229411462377527589285851828901*s^12)/5964644642672367812160000000 + (120951945260456362345195236559*s^15)/1066135339968634435500000000 + (10870778620987603768129*s^18)/2254432020975341566734375)*Derivative[7][F][s] + ((8768756367636836939810815543948340105119726307*s)/771901364213230601201499648000000000 + (3066235748093309069249294925154097611856487689*s^4)/463140818527938360720899788800000000 + (468451837412932650952668236124742127904649*s^7)/1447315057899807377252811840000000 + (76488905114633067490139627830956967967*s^10)/31165268257963121818536000000000 + (1729721995110877267572841219578419*s^13)/519421137632718696975600000000 + (123660373294641054893202217*s^16)/198191826019810247625000000)*Derivative[8][F][s] + ((469933951235591718205475256562024659966927237959*s^2)/166730694670057809859523923968000000000 + (15082615442708236430387487030263281723090591*s^5)/26360584137558547013363466240000000 + (4455072860270881291048713874522893975751*s^8)/356384008785178287148435200000000 + (364540546817574405687688312413786649*s^11)/8013926123476231324766400000000 + (2765337129034843432483308296071*s^14)/102517329795931321771500000000 + (414471366366426215328538873*s^17)/324638211020449185609750000000)*Derivative[9][F][s] + (10171315148999449141025361090636551854216985927/83365347335028904929761961984000000000 + (12432243378520368713863274728180123004898527933*s^3)/33346138934011561971904784793600000000 + (9823117554885992194949734319494846555957*s^6)/334263622032994807256463360000000 + (2870746111998660281743439731833600443*s^9)/9628938571754658107952000000000 + (210767876693968856405544616894107929*s^12)/420731121482502144550236000000000 + (6739054883195230127212608563*s^15)/61510397877558793062900000000)*Derivative[10][F][s] + ((141382269506849162930439422639831943476423004499*s)/2667691114720924957752382783488000000000 + (219003088645412554722811321062058245030767129*s^4)/7754916031165479528349949952000000000 + (225993873998491038494376255788511705178733*s^7)/242341125973921235260935936000000000 + (33279223770326505139342974223963890919*s^10)/7573160186685038601904248000000000 + (203374789254364329385838373304459*s^13)/64727864843461868392344000000000 + (999156658796494061135964247*s^16)/5843487798368085340975500000000)*Derivative[11][F][s] + ((50601800766552501652739115473823196374379*s^2)/6046718152955539593255321600000000 + (415256182829970826089395785363487154026819*s^5)/323121501298561647014581248000000000 + (125012049638194134569850481746962973647*s^8)/6731697943720034312803776000000000 + (1945559715477288979930102643670299*s^11)/49497778997941428770616000000000 + (54772399322820789073351210391*s^14)/5393988736955155699362000000000)*Derivative[12][F][s] + (43415165552658746806847041830717917242610213/124078656498647672453599199232000000000 + (2035913747173348685143412317663133596378333*s^3)/3101966412466191811339979980800000000 + (8779402404996957134706498387693199580441*s^6)/242341125973921235260935936000000000 + (5613482188222586450628366930789069533*s^9)/24234112597392123526093593600000000 + (3083615027376909127130317337682547*s^12)/15146320373370077203808496000000000 + (12251266617869580409779773*s^15)/951880365345027476358000000000)*Derivative[13][F][s] + ((5236325770890234722015375549776714161367*s)/63630080255716755104409845760000000 + (18868974432076577827360818620034231856939*s^4)/646243002597123294029162496000000000 + (5760302866466995404378515156165623267*s^7)/8975597258293379083738368000000000 + (344083772172651194361364255014619*s^10)/194183594530385605177032000000000 + (2819418443208767779567518503*s^13)/5120459896338768493512000000000)*Derivative[14][F][s] + ((23313206011138553716895866946385192808493*s^2)/3101966412466191811339979980800000000 + (55217514388542691786649444735348417641*s^5)/70499236646958904803181363200000000 + (1496271261678841172259859911582637*s^8)/209819156687377692866611200000000 + (1762787780329411367422632820873*s^11)/222740005490736429467772000000000 + (32877441170939188839387649*s^14)/55685001372684107366943000000000)*Derivative[15][F][s] + (32293995899956183614310068353072505505199/124078656498647672453599199232000000000 + (345496911842280066124651895589129952621*s^3)/969364503895684941043743744000000000 + (35336104439452126443666290582049139*s^6)/2715306733601358378273792000000000 + (34684960397994240692397104015861*s^9)/712768017570356574296870400000000 + (2364597629171038073573426551*s^12)/127280003137563673981584000000000)*Derivative[16][F][s] + ((9637115784573431452670193962070676999327*s)/248157312997295344907198398464000000000 + (158659568798993603034207556723564109*s^4)/16326139012979956901789368320000000 + (26897725870710417221415275149919*s^7)/200075233002205354188595200000000 + (138341805311347886653177748669*s^10)/712768017570356574296870400000000 + (112445107161911440692173*s^13)/6467949342743707570752000000000)*Derivative[17][F][s] + ((11833234465098964234218544582606585913*s^2)/5169944020776986352233299968000000000 + (68681201090713169465009047238204911*s^5)/430828668398082196019441664000000000 + (38041273085227267349276696093*s^8)/44877986291466895418691840000000 + (1357087431439537281984463*s^11)/3331973903837667536448000000000)*Derivative[18][F][s] + (521786735668381214194360133837575963/7192965594124502750933286912000000000 + (1075078464615847362331568101262501569*s^3)/15509832062330959056699899904000000000 + (51533521838850387283163534806883*s^6)/32312150129856164701458124800000000 + (1618455241162647954972799*s^9)/520497698587659307468800000000 + (75013691292889069973981*s^12)/219910277653286057405568000000000)*Derivative[19][F][s] + ((49713232845075167762405644889222269*s)/6893258694369315136311066624000000000 + (114087238324941599715234007770529*s^4)/95739704088462710226542592000000000 + (3566783476641444365011407199*s^7)/371404024481105341396070400000000 + (1189885390511941228258249*s^10)/198966441686306432890752000000000)*Derivative[20][F][s] + ((259797338459828620929123577243087*s^2)/939989821959452064042418176000000000 + (172041031751146601950532015809*s^5)/14261914540074445109609103360000000 + (5298849968571258437996279*s^8)/159173153349045146312601600000000 + (19136073483684748415329*s^11)/4178295275412435090705792000000000)*Derivative[21][F][s] + (2673635750570237967056511762617/310974076437713464795987968000000000 + (639489220890952870807328202847*s^3)/118849287833953709246742528000000000 + (639539598937291669547253409*s^6)/8913696587546528193505689600000000 + (100327309540905290431573*s^9)/1671318110164974036282316800000000)*Derivative[22][F][s] + ((3200198477775108834227440877599*s)/5704765816029778043843641344000000000 + (78899091276611127713196053*s^4)/1358277575245185248534200320000000 + (43914080136477879075061*s^7)/181912175256051595785830400000000 + (1946646896186101631*s^10)/45416252993613424898976000000000)*Derivative[23][F][s] + ((2231611196433892271175514643*s^2)/158465717111938278995656704000000000 + (127653085156036700049683*s^5)/360149357072586997717401600000000 + (309899783967707738219*s^8)/742808048962210682792140800000000)*Derivative[24][F][s] + (5060248537117274394802200731/11409531632059556087687282688000000000 + (16602828159290579562408443*s^3)/95079430267162967397394022400000000 + (3539609496960975030277*s^6)/2971232195848842731168563200000000 + (22387776983624291*s^9)/79115650185324214735257600000000)*Derivative[25][F][s] + ((18206786519206024770551*s)/939056101404078690344632320000000 + (309059019113137901999*s^4)/269499518897854215979008000000000 + (17090899152591419*s^7)/8465048991022343963443200000000)*Derivative[26][F][s] + ((89206654309112532437813*s^2)/285238290801488902192182067200000000 + (2840373127773338754661*s^5)/713095727003722255480455168000000000 + (11819276003137123*s^8)/8913696587546528193505689600000000)*Derivative[27][F][s] + (73481872291948007842789/6845718979235733652612369612800000000 + (168831748371239166607*s^3)/71309572700372225548045516800000000 + (24718511179081787*s^6)/3638243505121031915716608000000000)*Derivative[28][F][s] + ((588246236322494129357*s)/1955919708353066757889248460800000000 + (12670938846733595861*s^4)/1426191454007444510960910336000000000 + (46271529172207*s^7)/10486701867701797874712576000000000)*Derivative[29][F][s] + ((81503906594705020891*s^2)/27573034777477260545244266496000000000 + (1277294970811081*s^5)/81097161110227236897777254400000000)*Derivative[30][F][s] + (466317227808842226043/3970517007956725518515174375424000000000 + (14385726850961701*s^3)/1122883769218530972430761984000000000 + (112655478323*s^6)/10861226934405433513095168000000000)*Derivative[31][F][s] + ((38884084875197231*s)/19463318666454536855466541056000000000 + (1364176689781*s^4)/55293518938791297884848128000000000)*Derivative[32][F][s] + ((658331799091469*s^2)/58389955999363610566399623168000000000 + (993622115897*s^5)/58389955999363610566399623168000000000)*Derivative[33][F][s] + (84110199704807/152712192613720212250583629824000000000 + (25062132892591*s^3)/992629251989181379628793593856000000000)*Derivative[34][F][s] + ((85973050524181*s)/15882068031826902074060697501696000000000 + (1993982651*s^4)/104487289683071724171451957248000000000)*Derivative[35][F][s] + (1109409887*s^2*Derivative[36][F][s])/69658193122047816114301304832000000000 + (357520223/334359326985829517348646263193600000000 + (227287*s^3)/16074967643549496026377224192000000000)*Derivative[37][F][s] + (2255711*s*Derivative[38][F][s])/407232513636587232668223012864000000000 + (25937*s^2*Derivative[39][F][s])/3970517007956725518515174375424000000000 + (25471*Derivative[40][F][s])/31764136063653804148121395003392000000000 + (107*s*Derivative[41][F][s])/63528272127307608296242790006784000000000 + Derivative[43][F][s]/5463431402948454313476879940583424000000000, F[s]*Subscript[u, 31, 11][s] -> (-7068578542322423475231059386299298758725894107/13144560584441609969190576281250000 + (84095206303235009322177180265077641129005153*s^3)/18526512451644270569683687500000 - (1346245715322418339326229025293720319331817*s^6)/2562292511587058473526428125000 - (2437285348490259539538442848412843657*s^9)/4553269521151712588571093750 + (356300376890940041583902333743699*s^12)/2960746683704561880253125 - (75934363270985495547654657808*s^15)/272576678817245379451875 - (731994528395322705862*s^18)/1748126848274781975 - s^21/43)*Derivative[1][F][s] + ((-107249586622435764410263957489023063484357459141*s)/52578242337766439876762305125000000 + (6165125941531136607923948284905731224965105443*s^4)/2921013463209246659820128062500000 - (4963990867830787962875328330973906903513*s^7)/189799445302745072113068750000 + (1967484709767569497011264873041165353*s^10)/25218108117147946644393750000 + (1414623485157509059455572301954809*s^13)/221069085716607287058900000 + (6168201682893576810933479*s^16)/47112018561005374226250 - (4306492007296066891*s^19)/2330835797699709300)*Derivative[2][F][s] + ((-92618223910171711688181656283739340008397562727*s^2)/70104323117021919835683073500000000 + (97698021486400275230536740617043839406933687569*s^5)/140208646234043839671366147000000000 + (2707815043814007660768570019025719183367477*s^8)/194734230880616443988008537500000 + (197113032051227537299928956869109791379*s^11)/2622683244183386451016950000000 + (75374799967627306707999080629043*s^14)/184932792859084942058887500 + (7684562998831151617664630681*s^17)/30528588027531482498610000 + (40785451933393*s^20)/4279380289534350)*Derivative[3][F][s] + (3281525453168482124336037231812768301774417367/13353204403242270444892014000000000 + (115051164744916721800432057874485335898903249333*s^3)/560834584936175358685464588000000000 + (1075020348534333760106722155945337908210711017*s^6)/7010432311702191983568307350000000 + (2260053876383172687305241420717580395052751*s^9)/778936923522465775952034150000000 + (101827870299958230976047136719299949089*s^12)/9616505228672416987062150000000 + (555563628465608225876813026343*s^15)/45521918242236293429880000 + (415910234575162158353573*s^18)/177491790857741177317500)*Derivative[4][F][s] + ((241724959278275989094618859392384313250801181*s)/473611190656868705434593600000000 + (69690592172536905552685172492874458044110032617*s^4)/280417292468087679342732294000000000 + (625381812467216125134225002031952032910730213*s^7)/28041729246808767934273229400000000 + (66512877510004788667114267123693976233061*s^10)/270934582094770704678968400000000 + (76597937948190202329433544808977604157*s^13)/153864083658758671792994400000000 + (3562088844656289373375855733*s^16)/17891172518460310673604000 + (13242451478549703145739*s^19)/1774917908577411773175000)*Derivative[5][F][s] + ((15003092602846981535420685598148855396279800321*s^2)/56554748060790792472483824000000000 + (1367408104431249641282912171252144291257057181*s^5)/23408747892988188884262869760000000 + (191116428973140581155746094142798084716477*s^8)/99174992915327207548269600000000 + (33349551898648273270494265763019245178217*s^11)/3077281673175173435859888000000000 + (10731207065103549830186097011571431*s^14)/958455670631802357514500000000 + (308447094628388624213624947*s^17)/186366380400628236183375000)*Derivative[6][F][s] + (16191333671487495898702898740897745722234778771/868389034739884426351687104000000000 + (323917255127288759137943217037511588593502720857*s^3)/4894556377624803130345872768000000000 + (4402865623235490874059399522319288268158754011*s^6)/673001501923410430422557505600000000 + (781166520529262561213608747292715355384973*s^9)/8011922641945362266935208400000000 + (1951796528455534642296323500511030719*s^12)/7264085082683133656952000000000 + (842181284744020247810464435246783*s^15)/6709189694422616502601500000000 + (95974333695677825873321*s^18)/19967826471495882448218750)*Derivative[7][F][s] + ((900527168232295996025414345160552853133565191*s)/73251864154929026440550476800000000 + (5657949487357488598858077112620375880227860761*s^4)/615315658901403822100624005120000000 + (2213842453016747933741002291720546960095230519*s^7)/5384012015387283443380460044800000000 + (771530753864414559682895213347759163197*s^10)/263488177090051848102168000000000 + (6603143541201942216134792709974927*s^13)/1750223398545030391983000000000 + (35729693375186995747911916159*s^16)/54106368503408197601625000000)*Derivative[8][F][s] + ((2992348678234255676161231953760340770685300463103*s^2)/861441922461965350940873607168000000000 + (51701884244315515460914560801047048065714951259*s^5)/68915353796957228075269888573440000000 + (107432453746150035094229613677932562545337*s^8)/6956087875177368789897235200000000 + (260957961904552010398595203171903814753*s^11)/4968634196555263421355168000000000 + (92383357063375424001772063537*s^14)/3174862361312558416500000000 + (4288375154981189376984515719*s^17)/3354594847211308251300750000000)*Derivative[9][F][s] + (603449866406062736338895166741614766995274944917/3445767689847861403763494428672000000000 + (38741279885543948707497547407746017693776093463*s^3)/81076886819949680088552810086400000000 + (3442902606116161612680692148800897182221731*s^6)/92747838335698250531963136000000000 + (6547137880206877580996686257729748493587*s^9)/18413173787234211502669152000000000 + (7249936384405304950677574085153900891*s^12)/13042664765957566481057316000000000 + (2144167396332437082056747620417*s^15)/19068223342043225849499000000000)*Derivative[10][F][s] + ((7679966309366272138012253096186620317671704297*s)/102096820439936634185585020108800000000 + (262415314863883173898019889240361293475510357*s^4)/7284921120185753496328740864000000000 + (2849664584052539489724745729676791714878271*s^7)/2504191635063852764363004672000000000 + (16407747310913874102786349629238472699*s^10)/3260666191489391620264329000000000 + (12407781148939875104951832965226847*s^13)/3726475647416447566016376000000000 + (30181859126599714181461181729*s^16)/181148121749410645570240500000000)*Derivative[11][F][s] + ((53549255372980906982777582706695754829913*s^2)/4771024786975666138343424000000000 + (2673879087104454016922268320293649107023551*s^5)/1669461090042568509575336448000000000 + (4554450269732947670683609671550704224809*s^8)/208682636255321063696917056000000000 + (13456789106571859493202671392720055579*s^11)/313023954382981595545375584000000000 + (569769883216742423331684755177*s^14)/55737883615203275560074000000000)*Derivative[12][F][s] + (3019522420580996364888766189682689053741463/6285029986042610859577737216000000000 + (38653440118281630254647710235795243868739697*s^3)/45790932755453307691209228288000000000 + (15631304007335446066319045834708630626043*s^6)/357741662151978966337572096000000000 + (21770670616575669390703167087280108979*s^9)/83473054502128425478766822400000000 + (6623067459578987440235499803811947*s^12)/31302395438298159554537558400000000 + (90422080048979128137045653*s^15)/7377072831423962941774500000000)*Derivative[13][F][s] + ((5019091039827120635686718124939621194221*s)/47304682598608788937199616000000000 + (103568119059326476832276299818947772211279*s^4)/2861933297215831730700576768000000000 + (5376339066613793068939673770153711723*s^7)/7227104285898564976516608000000000 + (37173659489740915062719072589576181*s^10)/19563997148936349721585974000000000 + (622919036702022948221332236769*s^13)/1150823361702138218916822000000000)*Derivative[14][F][s] + ((1515192941671366937107099624031331612369377*s^2)/160268264644086576919232299008000000000 + (2898899583880695634620319884982864021*s^5)/3105251969388641729040384000000000 + (52699035089904443435054930295921959*s^8)/6677844360170274038301345792000000 + (59186396823102257574143887654429*s^11)/7365269514893684601067660800000000 + (1128208210939269959902009*s^14)/2062407458247559532109000000000)*Derivative[15][F][s] + (52388993693983892381915938754017970172397/160268264644086576919232299008000000000 + (422277575623449388973731557407524743739*s^3)/971322816024767132843832115200000000 + (2912428179976553818949784287387407*s^6)/196210976087743845516288000000000 + (376137853959854238295061250706433*s^9)/7365269514893684601067660800000000 + (586583238071671671193521101*s^12)/32998519331960952513744000000000)*Derivative[16][F][s] + ((62381495017744292258459075079416666002013*s)/1282146117152692615353858392064000000000 + (4369837276039533041435819560309625183*s^4)/383416901062408078754144256000000000 + (6278564961481719222574333514599*s^7)/43071751549085874860044800000000 + (3258447679712765308366015741*s^10)/16970667085008489864211200000000 + (33676257439379473608169*s^13)/2155983114247902523584000000000)*Derivative[17][F][s] + ((5274832174201672688170473796337363447*s^2)/1907955531477221153800384512000000000 + (595683593468854129823928890349347581*s^5)/3338922180085137019150672896000000000 + (309568744683250402128413783*s^8)/356835300488737572902400000000 + (175927978402126300658923*s^11)/465418577043991655884800000000)*Derivative[18][F][s] + (39075828309492279097554438961886302669/427382039050897538451286130688000000000 + (3663805219057224858635885320304188439*s^3)/45790932755453307691209228288000000000 + (1399590773864529272977451778419*s^6)/828516669996311915422003200000000 + (3805502578381844589086119*s^9)/1274842189294411926988800000000 + (21701712013398947423759*s^12)/73303425884428685801856000000000)*Derivative[19][F][s] + ((91626950262832884407100638289066721*s)/10684550976272438461282153267200000000 + (7354491538663921536695623072709*s^4)/5631747299321335895678976000000000 + (709380179721149787025162633*s^7)/74280804896221068279214080000000 + (439192314185542232721613*s^10)/81927358341420295896192000000000)*Derivative[20][F][s] + ((59829518750783992598145085283*s^2)/191479408176925420453085184000000 + (295677193433346337104529426211*s^5)/23769857566790741849348505600000000 + (5734592693497585003547423*s^8)/185702012240552670698035200000000 + (7099364725498274060231*s^11)/1857020122405526706980352000000000)*Derivative[21][F][s] + (1199761280474601525512538920021/120934363059110791865106432000000000 + (563639629514922644309764517*s^3)/97999825053765169446912000000000 + (12062437595530125704465219*s^6)/174778364461696631245209600000000 + (1477894572298821395387*s^9)/28569540344700410876620800000000)*Derivative[22][F][s] + ((117740942692360950017728704077*s)/190158860534325934794788044800000000 + (919865601904894340923273843*s^4)/15846571711193827899565670400000000 + (639612004900620501254899*s^7)/2971232195848842731168563200000000 + (1012557112200317*s^10)/29567873042717073501937500000)*Derivative[23][F][s] + ((435007860513907820512197823*s^2)/29712321958488427311685632000000000 + (55685210122430565694807*s^5)/169784696905648156066775040000000 + (28371211523863506157*s^8)/82534227662467853643571200000000)*Derivative[24][F][s] + (456571067166464509434977381/950794302671629673973940224000000000 + (2908448803459867907212903*s^3)/17287169139484175890435276800000000 + (3015827364429721620617*s^6)/2971232195848842731168563200000000 + (73786554988308119*s^9)/342834484136404930519449600000000)*Derivative[25][F][s] + ((1548658661636032372778749*s)/79232858555969139497828352000000000 + (120507997555896750978911*s^4)/118849287833953709246742528000000000 + (722591019370759831*s^7)/457112645515206574025932800000000)*Derivative[26][F][s] + ((8063882356649108177063*s^2)/27964538313871460999233536000000000 + (765256923352530931583*s^5)/237698575667907418493485056000000000 + (945224926304539*s^8)/990410731949614243722854400000000)*Derivative[27][F][s] + (1781802137717926157/171417242068202465259724800000000 + (4107395070316240201*s^3)/2071447282508997111054336000000000 + (588374141828017*s^6)/117208370644924762570752000000000)*Derivative[28][F][s] + ((142500689843603891147*s)/543311030098074099413680128000000000 + (1070450096178731693*s^4)/158465717111938278995656704000000000 + (5219604533683*s^7)/1747783644616966312452096000000000)*Derivative[29][F][s] + ((47969655344729481863*s^2)/20679776083107945408933199872000000000 + (61385625428177*s^5)/5631747299321335895678976000000000)*Derivative[30][F][s] + (3509497354657986317/36764046369969680726992355328000000000 + (6796992266580863*s^3)/748589179479020648287174656000000000 + (166221421039*s^6)/25342862846946011530555392000000000)*Derivative[31][F][s] + ((219080999602754141*s)/150840719665022660629865693184000000000 + (1197169621306829*s^4)/75420359832511330314932846592000000000)*Derivative[32][F][s] + ((89109392849159*s^2)/12067257573201812850389255454720000000 + (74438693201*s^5)/7448924427902353611351392256000000000)*Derivative[33][F][s] + (7535701149317399/20514337874443081845661734273024000000000 + (22798956103267*s^3)/1519580583292080136715684020224000000000)*Derivative[34][F][s] + ((53401009815757*s)/16411470299554465476529387418419200000000 + (11180833789*s^4)/1079701993391741149771670224896000000000)*Derivative[35][F][s] + (260869351*s^2*Derivative[36][F][s])/29991722038659476382546395136000000000 + (22052297/37554851944060561731188529561600000000 + (2346857*s^3)/332215997966689584545129299968000000000)*Derivative[37][F][s] + (7541*s*Derivative[38][F][s])/2720734466106509528602352025600000000 + (41011*s^2*Derivative[39][F][s])/13676225249628721230441156182016000000000 + (5021*Derivative[40][F][s])/13676225249628721230441156182016000000000 + (233*s*Derivative[41][F][s])/328229405991089309530587748368384000000000 + Derivative[43][F][s]/14113864457616840309815273179840512000000000, F[s]*Subscript[u, 32, 10][s] -> (-1999270203965482241538257926723859302093148129/1006282150005099327784924500000000 - (405300393031022739945633404449446562355369*s^3)/219248668066796101416375000000 + (493126231878433855651298733059279830288871*s^6)/571068125749608340140787500000 - (22203085182132765030455561030641858883*s^9)/1354691758359187216434375000 - (1580274890611434722059883351338799*s^12)/15611209786805871732243750 + (119606134406520925456063438*s^15)/198237584594360275965 + (910101117109121740333*s^18)/1748126848274781975 + s^21/43)*Derivative[1][F][s] + ((-17935041073987792675657712439881862912640948549*s)/6952494854580686264695842000000000 - (1170739014702270130666055054798490285627969377*s^4)/1062186713894271512661864750000000 + (75131076224553136848996296436201102513653*s^7)/437113874030564408502825000000 + (44851904200206513341828576776299240931*s^10)/327835405522923306377118750000 - (181990163510166864052782235517989*s^13)/58281849870741921133710000 + (1101036876638322923935359223*s^16)/154184788017835770195000 + (3301029433142320349*s^19)/1165417898849854650)*Derivative[2][F][s] + ((8918499963871793089292641026477009440751473039*s^2)/10196992453385006521553901600000000 - (9521678095765125018358641641445000940030439*s^5)/1758102147135345951992052000000000 + (5434143018801206672693967480045546516223*s^8)/166617523748121021594018000000 + (12441602953305049144485626737757594359*s^11)/59606437367804237523112500000 + (445118434675874102738383812811*s^14)/33624144156197262192525000 - (438022139680386858793445903*s^17)/5550652368642087727020000 - (319650475163*s^20)/114036781909050)*Derivative[3][F][s] + (1021491938450537730493634529236839760979633349/1022254882544862809178336000000000 + (5062158890922529028178086720195805083136041173*s^3)/3516204294270691903984104000000000 + (314467714217874114363052616822555233459333643*s^6)/2549248113346251630388475400000000 + (1139351926712541146974870644954252527966297*s^9)/283249790371805736709830600000000 + (492518936567124869477917247751974401*s^12)/28200895098746090871150000000 + (23559399484955318962035623044*s^15)/2185569370152822042514125 + (80817362666365469147*s^18)/117349944368754497400)*Derivative[4][F][s] + ((5799823157872694027657805917674703840658769213*s)/7683761974293254521736064000000000 + (10727193482551817879449975170195258701464753*s^4)/20525347128391720051437000000000 + (3167527554142807300388778224780856155309771*s^7)/119964617098647135547692960000000 + (171491582286192755003370104528274683350189*s^10)/566499580743611473419661200000000 + (251406809944680100225484142422227141*s^13)/368095893920475291370800000000 + (20627599966862254356474221497*s^16)/81323511447546866698200000 + (1213971935977745448071*s^19)/161356173507037433925000)*Derivative[5][F][s] + ((44980620023084774972239923082267496936427865519*s^2)/139844467932137232295596364800000000 + (8212916072421209994817592508391511526228003341*s^5)/88991934138632784188106777600000000 + (3727500962210547898034823264131727977650151*s^8)/1510665548649630595785763200000000 + (2722433650067213004177309399252827331949*s^11)/209814659534670916081356000000000 + (587530663742311484597958932880557*s^14)/43566166846900107159750000000 + (44227898949396220497622537*s^17)/22589864290985240749500000)*Derivative[6][F][s] + (28389819517854262502226907552249539409272101341/3012034693922955772520537088000000000 + (816137655381948679645706318864875120622408655851*s^3)/9789112755249606260691745536000000000 + (281209403675546337805972748624109234468928231*s^6)/30590977360155019564661704800000000 + (1534097670547485657313924653446254509703*s^9)/12364674441391444057966080000000 + (393147352365597439240133407859427103*s^12)/1254705605190723086200800000000 + (2479595233219176222529592144483*s^15)/17939009878135338242250000000 + (9123657775972748394761*s^18)/1815256951954171131656250)*Derivative[7][F][s] + ((122436866137895803470196379153519429763196798969*s)/7458371623047319055765139456000000000 + (42094110949978312424400433817124113090228143*s^4)/3507071296103755041895833600000000 + (531468356441601415036978333809624343524084623*s^7)/978911275524960626069174553600000000 + (172644958652316222926025380985334482157*s^10)/47906941289100336018576000000000 + (47913679361624849556757536115303*s^13)/11260178508121873850520000000 + (5504210814742603041227763959*s^16)/8025346524428967108375000000)*Derivative[8][F][s] + ((3124512600651412992187402418059410513713747947267*s^2)/626503216335974800684271714304000000000 + (122981696481380292769265207923834117228489987811*s^5)/125300643267194960136854342860800000000 + (147847609678380310251425001001292412241033*s^8)/7588459500193493225342438400000000 + (111777602079826280837836346770937201*s^11)/1806776071474641244129152000000 + (198945204203335415913976914293*s^14)/6324120993904854265125000000 + (16766023460512070320914617*s^17)/13259268170795684787750000000)*Derivative[9][F][s] + (1614021483100759436485896672635131732880408154701/5012025730687798405474173714432000000000 + (166536656982461313416020141630632880377014549213*s^3)/250601286534389920273708685721600000000 + (127863279429302295689875280869430054377*s^6)/2686299216847999725772800000000 + (24443067646972708260356798417916972143477*s^9)/56913446251451199190068288000000000 + (184632729391567398345593086046761511*s^12)/296424199226308329114939000000000 + (95150708559515943327518355949*s^15)/823400553406412025319275000000)*Derivative[10][F][s] + ((727235747614408881756220749038114524214277306893*s)/6682700974250397873965564952576000000000 + (1401794671247722558390922539711452755298714127*s^4)/29139684480743013985314963456000000000 + (1285202169075947659443675578059336329911909*s^7)/910615140023219187041092608000000000 + (3056467266055469234623663248885332693*s^10)/526976354180103696204336000000000 + (299238061480355837485777347809779*s^13)/84692628350373808318554000000000 + (2665214370022443141267417977*s^16)/16468011068128240506385500000000)*Derivative[11][F][s] + ((353548921966058250719330301597402898977324223*s^2)/23311747584594411188251970764800000000 + (2492202929634257981974100223695231897337377*s^5)/1214153520030958916054790144000000000 + (178995554394445418474110338430788245203*s^8)/6898599545630448386674944000000000 + (334693068273656294938112890904696089*s^11)/7114180781431399898758536000000000 + (38904230222970021607320762649*s^14)/3800310246491132424550500000000)*Derivative[12][F][s] + (185530324051506219294965944689633156064368671/310823301127925482510026276864000000000 + (1011586824637178506333699866275077512211*s^3)/918689559984016204463131852800000 + (3486214721481320256110722705502276723237*s^6)/65043938573087084788649472000000000 + (8954622857318994659607916733633319583*s^9)/30353838000773972901369753600000000 + (13415722350597270168862375554887*s^12)/61329144667512068092746000000000 + (7749226125058173027717587*s^15)/670642984674905721979500000000)*Derivative[13][F][s] + ((1853259601763747672843781901877422152282071*s)/13320998619768234964715411865600000000 + (23670556926656855264418970200505229202709*s^4)/520351508584696678309195776000000000 + (6281111330872281162674543414829126637*s^7)/7227104285898564976516608000000000 + (3729772412828816173027833565058791*s^10)/1835917621014554812582848000000000 + (13771383410271513017043833147*s^13)/26155076402321323157200500000000)*Derivative[14][F][s] + ((229585036799272267285415742761244420421*s^2)/18799796439189041280848363520000000 + (32327471033570292528121630272328661*s^5)/28779935289622729862039470080000 + (529697781102679650221815180959185887*s^8)/60707676001547945802739507200000000 + (2458587894694371760411615136201*s^11)/304349979954284487647424000000000 + (280796008884358759231421*s^14)/562474761340243508757000000000)*Derivative[15][F][s] + (420546062893516958421563500079327061606689/932469903383776447530078830592000000000 + (1310225996947883107521978671712870441127*s^3)/2428307040061917832109580288000000000 + (289409490629597420454682861674559*s^6)/17061824007629899610112000000000 + (142215945476585312053092488109763*s^9)/2678279823597703491297331200000000 + (414927266365833261025411*s^12)/24792275981939107824000000000)*Derivative[16][F][s] + ((117161411514496533173452316800223471692387*s)/1864939806767552895060157661184000000000 + (39241367851405500437007725134143449873*s^4)/2913968448074301398531496345600000000 + (373585129828244134398145934486473*s^7)/2380693176531291992264294400000000 + (5763018187985692064238967*s^10)/30855758336379072480384000000 + (2692977474477804503711*s^13)/195998464931627502144000000000)*Derivative[17][F][s] + ((2673973077756201915906572487915770837*s^2)/792916584510013985994964992000000000 + (28430232774748653780654188638789091*s^5)/142841590591877519535857664000000000 + (6109171057186842284383819967*s^8)/6993971889579256428887040000000 + (3296303791273694367527*s^11)/9616086302561811072000000000)*Derivative[18][F][s] + (141232480126748630877589787839272398989/1243293204511701930040105107456000000000 + (1538084395386784409156175021274933927*s^3)/16651248274710293705894264832000000000 + (107936541727374731891092532671*s^6)/61197254033818493752761600000000 + (4587351042653861849617277*s^9)/1640356383427774787174400000000 + (1664700252565078733497*s^12)/6663947807675335072896000000000)*Derivative[19][F][s] + ((6240639229790493644065129173597479*s)/614275298671789491126534144000000000 + (49267399418533034267141465254601*s^4)/34814437850350076446015488000000000 + (39098907022436598575781353*s^7)/4220500278194378879500800000000 + (2359507088615698682691637*s^10)/506460033383325465540096000000000)*Derivative[20][F][s] + ((73328077931896876631936239908091*s^2)/208886627102100458676092928000000000 + (21651083759518396276316001161*s^5)/1728716913948417589043527680000000 + (680278325746396823332163*s^8)/24555637982221840753459200000000 + (173223610091956109843*s^11)/56273337042591718393344000000000)*Derivative[21][F][s] + (19247318510889287023055833431461/1671093016816803669408743424000000000 + (24807018575560748548717259351*s^3)/4115992652258137116770304000000000 + (69244733507089597646725037*s^6)/1080448071217760993152204800000000 + (5784111063739924916521*s^9)/135056008902220124144025600000000)*Derivative[22][F][s] + ((72147568123081106599892060753*s)/106382579319902620864217088000000000 + (1654908181558197131431391*s^4)/29550716477750728017838080000000 + (198466128100114783669217*s^7)/1080448071217760993152204800000000 + (18000364314297811*s^10)/688125045357779165136000000000)*Derivative[23][F][s] + ((392439160505405120061773029*s^2)/26595644829975655216054272000000000 + (178655546236159784847113*s^5)/617398897838720567515545600000000 + (505168938466014749*s^8)/1875777901419723946444800000000)*Derivative[24][F][s] + (1410817416124339034720849261/2765947062317468142469644288000000000 + (10660334336644184363511679*s^3)/69148676557936703561741107200000000 + (6900248809916439281*s^6)/8441000556388757759001600000000 + (52499326139993*s^9)/338769253099214358220800000000)*Derivative[25][F][s] + ((345138080166272386585157*s)/18439647082116454283130961920000000 + (568551057375034771189*s^4)/675280044511100620720128000000000 + (23605296315397*s^7)/20290866722088359997600000000)*Derivative[26][F][s] + ((8566772338119977756833*s^2)/34574338278968351780870553600000000 + (13103510817027112693*s^5)/5402240356088804965761024000000000 + (14482745712823*s^8)/22509334817036687357337600000000)*Derivative[27][F][s] + (62371338882188689799/6718899746520165528266342400000000 + (26487021829967219009*s^3)/17287169139484175890435276800000000 + (140909451585853*s^6)/40926063303703067922432000000000)*Derivative[28][F][s] + ((87770314524703163*s)/421477647591233240757279129600000 + (203835516873488327*s^4)/43217922848710439726088192000000000 + (148746895081*s^7)/79444711118953014202368000000000)*Derivative[29][F][s] + ((9020523553705801339*s^2)/5469031691400448372610433024000000000 + (3398421471821*s^5)/491497946122589314531983360000000)*Derivative[30][F][s] + (821484800368538213/11883328119586159426906619904000000000 + (20615162074166383*s^3)/3538785212082643064630280192000000000 + (338401883*s^6)/89039482993222701907968000000000)*Derivative[31][F][s] + ((17968233312029311*s)/19078668099923814783224119296000000000 + (253777563362311*s^4)/27425585393640483750884671488000000000)*Derivative[32][F][s] + ((949147917581147*s^2)/219404683149123870007077371904000000000 + (12564573997*s^5)/2359190141388428709753520128000000000)*Derivative[33][F][s] + (495716386052509/2295310531406218947766347890688000000000 + (736863888991*s^3)/92095792926792735558526304256000000000)*Derivative[34][F][s] + ((206954454988321*s)/119356147633123385283850090315776000000000 + (1986394913*s^4)/392618906687905872644243718144000000000)*Derivative[35][F][s] + (32112263*s^2*Derivative[36][F][s])/7586838776577891258825965568000000000 + (714123559/2512761002802597584923159796121600000000 + (381607*s^3)/120805817442432576198228836352000000000)*Derivative[37][F][s] + (389357*s*Derivative[38][F][s])/316594556056030199691910053888000000000 + (113*s^2*Derivative[39][F][s])/92095792926792735558526304256000000000 + (11827*Derivative[40][F][s])/79570765088748923522566726877184000000000 + (127*s*Derivative[41][F][s])/477424590532493541135400361263104000000000 + Derivative[43][F][s]/41058514785794444537644431068626944000000000, F[s]*Subscript[u, 33, 9][s] -> (62026194890024211003842556849997682851434709787/15773472701329931963028691537500000 - (56510958810227921815303955870674103154817207*s^3)/7410604980657708227873475000000 - (24304505068642287850244772442139066713923143*s^6)/38946846176123288797601707500000 + (127330704989891769268087878411973890521*s^9)/3391400746788861790108125000 - (84846068972791569210707274262384*s^12)/2960746683704561880253125 - (15414715277417375474006716102*s^15)/14346140990381335760625 - (1105906126495002630328*s^18)/1748126848274781975 - s^21/43)*Derivative[1][F][s] + ((1624169494240251035557112706697795477872543129301*s)/168250375480852607605639376400000000 - (932827490833954865079715654219523771795749*s^4)/1119162246440324390735681250000 - (276434480401729804992279425755369638404513*s^7)/2884951568601725096118645000000 + (1063154365726604113591357239736172333*s^10)/345089900550445585660125000 + (7661734929153239248301925845148529*s^13)/1068500580963601887451350000 - (1964409205857825722093297561*s^16)/212004083524524184018125 - (3569491412592426791*s^19)/1165417898849854650)*Derivative[2][F][s] + ((3570761594269733341941961686803831693183163579847*s^2)/504751126442557822816918129200000000 + (18994089356424024821591408690793554892357188161*s^5)/22433383397447014347418583520000000 + (501244411117020713149805932914823731977*s^8)/64057312789676461838160703125 + (110077929744512608624169206532083909087*s^11)/393402486627507967652542500000 + (16508800733690552106358789580411*s^14)/19233010457344833974124300 + (19433273298284467214495037049*s^17)/61057176055062964997220000 + (93728114582*s^20)/11403678190905)*Derivative[3][F][s] + (-122270648866613798261879223480349127039766083923/144214607555016520804833751200000000 + (1761699881443359223820595613774082384497725475349*s^3)/673001501923410430422557505600000000 + (334940766265972506295639528165896957268258981*s^6)/1121669169872350717370929176000000 + (2540242421233567316487878110855890743561101*s^9)/623149538817972620761627320000000 + (27193604798063534431657186772540463419*s^12)/1442475784300862548059322500000 + (19892850353700628768151189424641*s^15)/961650522867241698706215000 + (1082335497742497376349731*s^18)/354983581715482354635000)*Derivative[4][F][s] + ((-2224655102081488714360578657278285192683880639*s)/184594697670421146630187201536000000 + (10249585590167585945516979824474083030411171373*s^4)/14630467433117618052664293600000000 + (293492177973390116408888437503678091554693563*s^7)/6598053940425592455123112800000000 + (42485372078600978914242847406751014936177*s^10)/111276703360352253707433450000000 + (33047251177867080660798562217696558653*s^13)/46159225097627601537898320000000 + (118994051340926395026762785287*s^16)/447279312961507766840100000 + (3076230592149634029427*s^19)/354983581715482354635000)*Derivative[5][F][s] + ((5728865222213199297100261581119672858999187653*s^2)/17092101636150106169461777920000000 + (6687864623388252047488879005892095533231846441*s^5)/55220636055254189162876513280000000 + (18989441974248084135801442507645950136660889*s^8)/5341281761296908177956805600000000 + (7659615233851680714859657098530827328539*s^11)/461592250976276015378983200000000 + (193880553600604351826386552542841*s^14)/13155273910632581377650000000 + (108846140218332320695020973*s^17)/57343501661731764979500000)*Derivative[6][F][s] + (2133403854370937674772570590320127409977291933/38004790696851412541509129728000000 + (229695768247326758179084681970252900154400394807*s^3)/1957822551049921252138349107200000000 + (72011819357490472050006312880260296268541549*s^6)/5916496720205805981736769280000000 + (42128035963204417019956898482739024867638619*s^9)/256381524542251592541926668800000000 + (2328470518628815100573742065920437019*s^12)/6038270724980354852341350000000 + (14591399344926569750606411188573*s^15)/95845567063180235751450000000 + (1104546698198932424023921*s^18)/223639656480753883420050000)*Derivative[7][F][s] + ((1289539146535385326755798676749993216534277136257*s)/38286307664976237819594382540800000000 + (124004857504345484887159979060085815155167956057*s^4)/7178682687183044591173946726400000000 + (2555184890089778199117385270348885752228025693*s^7)/3589341343591522295586973363200000000 + (5448441002886781441263429506351128441*s^10)/1211439894666905048745600000000 + (39801150405793565568985768018661993*s^13)/8051027633307139803121800000000 + (1453007531920868654130225731*s^16)/1996782647149588244821875000)*Derivative[8][F][s] + ((4036790824779473517797907312771573525896948973859*s^2)/516865153477179210564524164300800000000 + (5651552130904567192651763573575891587847993823101*s^5)/4134921227817433684516193314406400000000 + (245395425742161396235092499731956484861181*s^8)/9884966980515208280380281600000000 + (36355698541458269039805296144850299041*s^11)/496863419655526342135516800000000 + (37681522584575437621762148854409*s^14)/1097867404541882700425700000000 + (714103206014409963706393*s^17)/564588193079042061930000000)*Derivative[9][F][s] + (1567185011765348701064068512300022707868542578551/4134921227817433684516193314406400000000 + (7838388524747672185168985798168548242174854755889*s^3)/8269842455634867369032386628812800000000 + (380954666250710383392050969743890484545355439*s^6)/6010059924153246634471211212800000000 + (197076916848812124323551247001604329303509*s^9)/375628745259577914654450700800000000 + (2412631767042091447377792477171581*s^12)/3459592776116065379590800000000 + (1072587830013472437537053317561*s^15)/9057406087470532278512025000000)*Derivative[10][F][s] + ((1452239064015057005657681920285535970804151981133*s)/10178267637704452146501398927769600000000 + (285445140017360582839203127773605434557762757*s^4)/4370952672111452097797244518400000000 + (2150709713841535941534813317022965131473259*s^7)/1202011984830649326894242242560000000 + (1263665241829692382918874974729644471199*s^10)/187814372629788957327225350400000000 + (4868086084238862196593925952152021*s^13)/1304266476595756648105731600000000 + (2823421917160371737232788279*s^16)/18114812174941064557024050000000)*Derivative[11][F][s] + ((3014926207464425696902510337824226326039919*s^2)/146113517624238474684200386560000000 + (21371163831957712598838192185224842820338017*s^5)/8013413232204328845961614950400000000 + (5202842263430900883368631075002092913927*s^8)/166946109004256850957533644800000000 + (20651820047388511613607810476476327*s^11)/401312762029463584032532800000000 + (17002251336265247526578500771*s^14)/1672136508456098266802220000000)*Derivative[12][F][s] + (2744845243914900341712198427527652443088669493/3077150681166462276849260140953600000000 + (5113721412252843938190593293782265031632907*s^3)/3480939684577446014535362150400000000 + (41968111637718971198901894965445802723117*s^6)/632637886752973329944338022400000000 + (200643216845729693250118948136475994199*s^9)/601005992415324663447121121280000000 + (1054071194574489192740251101421211*s^12)/4695359315744723933180633760000000 + (15878365264548486211984103*s^15)/1475414566284792588354900000000)*Derivative[13][F][s] + ((1419495272878019340042552811718693621986117*s)/7172845410644434211769837158400000000 + (186507901190551891461292512187945842775937*s^4)/3205365292881731538384645980160000000 + (10289552035255926486031304177613354283*s^7)/10117946000257990967123251200000000 + (53958243195207582784910200778020777*s^10)/25041916350638527643630046720000000 + (58151411578263560997886314263*s^13)/115082336170213821891682200000000)*Derivative[14][F][s] + ((5006073827896585079905444912624548349542827*s^2)/307715068116646227684926014095360000000 + (5953673527778145298909077372075682065397*s^5)/4370952672111452097797244518400000000 + (39160811966565764287600156316086753*s^8)/4088476138879759615286538240000000 + (176708335686996486643436031352321*s^11)/22095808544681053803202982400000000 + (2490126992851737512595293*s^14)/5568500137268410736694300000000)*Derivative[15][F][s] + (1904320401740071702909454633823308513850191/3077150681166462276849260140953600000000 + (1481029684197520880139515576810259883739*s^3)/2185476336055726048898622259200000000 + (2570667149673064912267392782651369*s^6)/133082227259513216958873600000000 + (192132944637196680499073241257767*s^9)/3535329367148968608512477184000000 + (392645073600792090425248387*s^12)/25456000627512734796316800000000)*Derivative[16][F][s] + ((991000885237866103856111493821633311687889*s)/12308602724665849107397040563814400000000 + (69523920131804612052572796201642615301*s^4)/4370952672111452097797244518400000000 + (7845843738919965138782122752118597*s^7)/47137724895319581446833029120000000 + (253010311317710055362191957097*s^10)/1425536035140713148593740800000000 + (15228808557477052785629*s^13)/1293589868548741514150400000000)*Derivative[17][F][s] + ((210600614187013593835533726152635729187*s^2)/51285844686107704614154335682560000000 + (234134392120367731841099660355273157*s^5)/1068455097627243846128215326720000000 + (13999868902041208610166351467*s^8)/16319267742351598334069760000000 + (4424149406637292468794169*s^11)/14660685176885737160371200000000)*Derivative[18][F][s] + (577620561321959391298157169692040427181/4102867574888616369132346854604800000000 + (81270193758024594218432226900067757843*s^3)/769287670291615569212315035238400000000 + (92787275514395260318118083460887*s^6)/51699440207769863522332999680000000 + (356725970366202676248416471*s^9)/140742577698103076739563520000000 + (279814303877193521617*s^12)/1374439235333037858784800000000)*Derivative[19][F][s] + ((35957957548040662119420424183249691*s)/2973092445571461137052425256960000000 + (114665690481808772479798382359249*s^4)/76591763270770168181234073600000000 + (3961176462116062768249337*s^7)/457112645515206574025932800000 + (619458259302963766799941*s^10)/159173153349045146312601600000000)*Derivative[20][F][s] + ((1285359618041598328817562014904989*s^2)/3308764173297271265429311979520000000 + (40720070576224983763782638719*s^5)/3355744597664575319908024320000000 + (605303946357254097074491*s^8)/25467704535847223410016256000000 + (7924104068165590824517*s^11)/3342636220329948072564633600000000)*Derivative[21][F][s] + (63747475533753216990940596276257/4726805961853244664899017113600000000 + (105138265948652119728940382083*s^3)/17287169139484175890435276800000000 + (403779165534467462144560879*s^6)/7130957270037222554804551680000000 + (90114589820481515363687*s^9)/2674108976263958458051706880000000)*Derivative[22][F][s] + ((6560969301782100017342373442763*s)/9127625305647644870149826150400000000 + (69471489814376988075118807*s^4)/1358277575245185248534200320000000 + (21527723052899132120899*s^7)/145529740204841276628664320000000 + (5494732494187945483*s^10)/290664019159125919353446400000000)*Derivative[23][F][s] + ((3549341723814762304835257321*s^2)/253545147379101246393050726400000000 + (757443721139157891591391*s^5)/3169314342238765579913134080000000 + (117672371680756775417*s^8)/594246439169768546233712640000000)*Derivative[24][F][s] + (4614613929158072463680836469/9127625305647644870149826150400000000 + (139237955793943289433149*s^3)/1063825793199026208642170880000000 + (153138733243795480487*s^6)/250209027018849914203668480000000 + (233260006724959*s^9)/2235877070454814764257280000000)*Derivative[25][F][s] + ((368939654356853055529223*s)/22537346433697888568271175680000000 + (969341792559776490893*s^4)/1509197305827983609482444800000000 + (100637753757043*s^7)/126975734865335159451648000000)*Derivative[26][F][s] + ((879164321223225967663897*s^2)/4563812652823822435074913075200000000 + (3506304612163044827*s^5)/2097340373540359574942515200000000 + (89261049003359*s^8)/222842414688663204837642240000000)*Derivative[27][F][s] + (201322775201569597452311/27382875916942934610449478451200000000 + (608992335366315708271*s^3)/570476581602977804384364134400000000 + (2745593367580853*s^6)/1273385226792361170500812800000000)*Derivative[28][F][s] + ((2291953451938224234137*s)/15647357666824534063113987686400000000 + (44547228211935419*s^4)/15012541621130994852220108800000000 + (112316120831*s^7)/104867018677017978747125760000000)*Derivative[29][F][s] + ((45917284624640817383*s^2)/44116855643963616872390826393600000000 + (320729410122119*s^5)/81097161110227236897777254400000000)*Derivative[30][F][s] + (138697639387912591813/3176413606365380414812139500339200000000 + (77682866967125093*s^3)/23355982399745444226559849267200000000 + (1502120027*s^6)/755563612828204070476185600000000)*Derivative[31][F][s] + ((22485398090209157*s)/41973069819832392523093062451200000000 + (58095554096647*s^4)/12067257573201812850389255454720000000)*Derivative[32][F][s] + ((647194728066037*s^2)/289614181756843508409342130913280000000 + (118663827797*s^5)/46711964799490888453119698534400000000)*Derivative[33][F][s] + (1088709997402669/9846882179732679285917632451051520000000 + (186082718775311*s^3)/49234410898663396429588162255257600000000)*Derivative[34][F][s] + ((637983416080511*s)/787750574378614342873410596084121600000000 + (1424039609*s^4)/647821196035044689863002134937600000000)*Derivative[35][F][s] + (272694329*s^2*Derivative[36][F][s])/150219407776242246924754118246400000000 + (4982006539/41460556546242860151232136636006400000000 + (997193*s^3)/797318395120055002908310319923200000000)*Derivative[37][F][s] + (9685927*s*Derivative[38][F][s])/20198732676374726740343861438054400000000 + (5633*s^2*Derivative[39][F][s])/12705654425461521659248558001356800000000 + (2447*Derivative[40][F][s])/46338269081094961345494740946124800000000 + (277*s*Derivative[41][F][s])/3151002297514457371493642384336486400000000 + Derivative[43][F][s]/135493098793121666974226622526468915200000000, F[s]*Subscript[u, 34, 8][s] -> (-29866752325311522345808094974960385013730497007/21668608963443138858302040900000000 + (2733557492819355285612778598124403372553545999*s^3)/153975903486999048734704425000000 - (71499211099572644656327346368010587423811729*s^6)/73566264999343989951025447500000 - (107710580401639519629537528643850335567603*s^9)/2043507361092888609750706875000 + (3767544991631986989302384177045329*s^12)/11185043027328344880956250 + (882765867236795649135559932026*s^15)/514867059988130161186875 + (7467850213155619059779*s^18)/9906052140223764525 + s^21/43)*Derivative[1][F][s] + ((-6955163512707751808210269858056927055152735465311*s)/953418794391498109765289799600000000 + (10825826780760756132486131314823940438276583373*s^4)/1471325299986879799020508950000000 + (1298868083512979882789774208940458089512777*s^7)/13375684545335270900186445000000 - (2298063376995248914531000930794007859233*s^10)/817402944437155443900282750000 + (186272945687973337529517009809551*s^13)/31050444233130311259270000 + (663190668438365771534845725439*s^16)/28832555359335289026465000 + (5717606497303262761*s^19)/1320806952029835270)*Derivative[2][F][s] + ((-1153187458908559286973728666254762943700160992367*s^2)/211870843198110691058953288800000000 + (6565557739614497183793738703895801198412985411*s^5)/3259551433817087554753127520000000 + (6514535176319311398042419265528083479174049*s^8)/98088353332458653268033930000000 + (5381303229728048861682078980711421287*s^11)/53425029048180094372567500000 - (1703846430243737603943391296226819*s^14)/9082254938190616043336475000 - (813456299113226039631803977*s^17)/12814469048593461789540000 - (175587691397141*s^20)/460746611173198350)*Derivative[3][F][s] + (10788678342961159935977326092361894266398172349/18626008193240500312875014400000000 + (200276289537319716502851353647179693292187545729*s^3)/423741686396221382117906577600000000 + (172881263593959357090085099919933891519251589*s^6)/423741686396221382117906577600000 + (10205720826455117179211929786484204501664163*s^9)/1177060239989503839216407160000000 + (261095409363180082246946942765165198893*s^12)/10898705925828739252003770000000 + (19747019988102406838556326493281*s^15)/1816450987638123208667295000 + (420248668826708100168763*s^18)/670524543240355558755000)*Derivative[4][F][s] + ((626734171873716723191925970020298209355007613391*s)/348678873377462165857020269568000000 + (29293718169403615471865921954240268074447864581*s^4)/37388972329078357245697639200000000 + (387109303287575044940013867859632652480139083*s^7)/6834543328971312614804944800000000 + (11103605770249251992871254662322561934511*s^10)/18954271175354329133919600000000 + (8225036162344891838771595398598761849*s^13)/7926331582420901274184560000000 + (104029325736861730028028479011*s^16)/337944369793139201612520000 + (1693628949304235111923*s^19)/223508181080118519585000)*Derivative[5][F][s] + ((84565488379717797234619408866234658070462479189*s^2)/91757598257226885751847439360000000 + (92236111835232129050084947143949935018729841517*s^5)/530598285574398948043291714560000000 + (185713471444800869062087351752204843871058153*s^8)/40356351085354417344562531200000000 + (24567679154095248444064556572018147367759*s^11)/1121009752370956037348959200000000 + (4263597382926412035437130384967447*s^14)/223639656480753883420050000000 + (3203378560814879022542826373*s^17)/1408101540804746673385500000)*Derivative[6][F][s] + (1494028616704107385285124017224058990147764226399/19526016909137881287993135095808000000 + (888639379921897498097292237429351698424025956157*s^3)/4208193299383164070688175667200000000 + (217982395138320026330503981679459055323347627*s^6)/12302177992148362706648900640000000 + (102585538372511483460484916992621790847867197*s^9)/484276213024253008134750374400000000 + (249858653052324624775055224216700347*s^12)/535161172106437445368800000000 + (661914745852360115416415811433279*s^15)/3801874160172816018140850000000 + (214713415477079471194421*s^18)/40618313677060000193812500)*Derivative[7][F][s] + ((27359718448258049959613691441875945810127595445719*s)/650867230304596042933104503193600000000 + (12971153785645005800512448586212747661939565235201*s^4)/488150422728447032199828377395200000000 + (60658282558264927330752635712852883943838329731*s^7)/61018802841055879024978547174400000000 + (587109962595732671444978630250182815261*s^10)/104279976964740096497577600000000 + (11185020616673016600416577265245349*s^13)/1983586518351034444247400000000 + (1451426515882138957151439894737*s^16)/1900937080086408009070425000000)*Derivative[8][F][s] + ((11833065110861620894131305669929914229625861462773*s^2)/1115772394807878930742464862617600000000 + (1382920386848768889616468576371613061963245764833*s^5)/710036978514104774108841276211200000000 + (15510995741954637003137479430188477983466501*s^8)/473013975512061077713011993600000000 + (573990101418373914279451052179974840181*s^11)/6569638548778626079347388800000000 + (122359616948224520922215778551*s^14)/3300237986261125015747265625 + (315402498288831109255191089*s^17)/253458277344854401209390000000)*Derivative[9][F][s] + (33456357446342260394887531389690449338023814477979/62483254109241220121578032306585600000000 + (20780847611880200320823917777160925299269940718607*s^3)/15620813527310305030394508076646400000000 + (107828791200878718208928039363817652088684573*s^6)/1261370601365496207234698649600000000 + (2473904721476909140609773880862849946191*s^9)/3794229750096746612671219200000000 + (50898962014086948909892042017901487*s^12)/64831959362946967888296600000000 + (8897525715719045748248049499*s^15)/73743248796455483110490625000)*Derivative[10][F][s] + ((18532680981138336360230380644687089819876820025909*s)/83311005478988293495437376408780800000000 + (32729787313813003266321198293236104276817393879*s^4)/363274733193262907683593211084800000000 + (741182715781388439103985399951486853155011*s^7)/324352440351127596146065367040000000 + (463258150157714206897837344464092498427*s^10)/59126746939007634714126499200000000 + (72890209859480053782610691362681*s^13)/18523416960841990825227600000000 + (377781707037404713075394377*s^16)/2534582773448544012093900000000)*Derivative[11][F][s] + ((8866315331212474953357205201751023154304701731*s^2)/290619786554610326146874568867840000000 + (53370890018896892235540069600112361678545121*s^5)/15136447216385954486816383795200000000 + (122646034418088335145632158672039969877*s^8)/3273453117730526489363404800000000 + (4962917284027279188047601558467222767*s^11)/88690120408511452071189748800000000 + (31602829962348005864738495803*s^14)/3158480071528185615070860000000)*Derivative[12][F][s] + (5566456088196155571131116236048822400003109231/3874930487394804348624994251571200000000 + (422138535457259448643263318222365511688287323*s^3)/207585561824721661533481834905600000000 + (58772192758676930006532044179206341846407*s^6)/709520963268091616569517990400000000 + (142004254652371650741685909556546918179*s^9)/378411180409648862170409594880000000 + (1008150656690413196389193408816789*s^12)/4434506020425572603559487440000000 + (27510644258588141843951789*s^15)/2786894180760163778003700000000)*Derivative[13][F][s] + ((1631336754897610403609164394893664110099866109*s)/5812395731092206522937491377356800000000 + (686160261448445101499220715355431648582919*s^4)/9081868329831572692089830277120000000 + (6036072231252830767553731154614890493*s^7)/5086171779699581480785075200000000 + (24587098514804569332445487007114701*s^10)/10915707127201409485684892160000000 + (4847516348895033397293582013*s^13)/10189581848404348813326028125000)*Derivative[14][F][s] + ((108323543675939381459103453382604999979121*s^2)/5010685975079488381842664980480000000 + (197556700837873349906098781495613029269*s^5)/119655709220442327959022796800000000 + (54870027523575032778430372301372129*s^8)/5292464061673410659726008320000000 + (323369658213298214474872873125823*s^11)/41736527251064212739383411200000000 + (2742195034915450115667781*s^14)/7012185358041702409170600000000)*Derivative[15][F][s] + (9444470295890670133745644793990604512289341/11624791462184413045874982754713600000000 + (127578640729339020867094920620115479237*s^3)/150237689492664560663189913600000000 + (9652987426305055221311823507013628087*s^6)/445189624011351602553423052800000000 + (362612441855966065796145813583391*s^9)/6677844360170274038301345792000000 + (517026893002259938401441263*s^12)/37398321909555746182243200000000)*Derivative[16][F][s] + ((2412573157923360198804899454175092453930907*s)/23249582924368826091749965509427200000000 + (108672782404331566772617489677049177531*s^4)/5859269890213917865864406630400000000 + (5101294784177868374922099236686837*s^7)/29679308267423440170228203520000000 + (109930865132376595060089406009*s^10)/673169794372003431280377600000000 + (23842388584427362280027*s^13)/2443447529480956193395200000000)*Derivative[17][F][s] + ((484745065529465221951681235839218468901*s^2)/96873262184870108715624856289280000000 + (203018448824929238230104952367360489*s^5)/864939840936340256389507645440000000 + (4955382112925371909357350834233*s^8)/6103406135639497776942090240000000 + (214427705900044913118659*s^11)/839163798003560712883200000000)*Derivative[18][F][s] + (166073468216375773244741710485104554493/911748349975248082029410412134400000000 + (171783903918274302062920239301485779509*s^3)/1453098932773051630734372844339200000000 + (42794224763120469763007802663389*s^6)/24413624542557991107768360960000000 + (25379515563641306790402751*s^9)/11558569182936001471365120000000 + (13187101960553051450497*s^12)/83077216002352510575436800000000)*Derivative[19][F][s] + ((5547544334810226065815517664438236407*s)/387493048739480434862499425157120000000 + (658334864146541240417139738819961*s^4)/434019991867697619693659750400000000 + (37028007507321318773825273*s^7)/4810566412326697755225292800000 + (19494969845640132388322593*s^10)/6313868416178790803733196800000000)*Derivative[20][F][s] + ((4867747211999414045867726691449*s^2)/11836908869119025991645265920000000 + (1194342978591436312340780346649*s^5)/107756687636118029717046558720000000 + (680864439149611948000943*s^8)/35446278827670404512186368000000 + (3630993435599491288757*s^11)/2104622805392930267911065600000000)*Derivative[21][F][s] + (1152012667896466514179625236957/76591763270770168181234073600000000 + (158347304284449228624360052063*s^3)/27629919906696930696678604800000000 + (628580110163532322237118177*s^6)/13469585954514753714630819840000000 + (41808758597446889417377*s^9)/1683698244314344214328852480000000)*Derivative[22][F][s] + ((929273752281835055290267530713*s)/1326236155521452673440573030400000000 + (3090397229917334541373764373*s^4)/71837791757412019811364372480000000 + (114337381789780388236601*s^7)/1036121996501134901125447680000000 + (1748284665201382201*s^10)/137258009047365017472460800000000)*Derivative[23][F][s] + ((51789438273016316903765691757*s^2)/4310267505444721188681862348800000000 + (883491725730391654782877*s^5)/4898031256187183168956661760000000 + (1046483020183451959*s^8)/7794899279233075066337280000000)*Derivative[24][F][s] + (15249210392745650948808932669/34482140043557769509454898790400000000 + (86034948464651360453455123*s^3)/862053501088944237736372469760000000 + (401161975407531613739*s^6)/962113282465339551045058560000000 + (3583287756501577*s^9)/55506535526846512560291840000000)*Derivative[25][F][s] + ((761185101337400988646987*s)/60494982532557490367464734720000000 + (14777085925053189662461*s^4)/33673964886286884286577049600000000 + (50788612468666777*s^7)/103612199650113490112544768000000)*Derivative[26][F][s] + ((17734410865156279629149*s^2)/134695859545147537146308198400000000 + (277804767189797497393*s^5)/269391719090295074292616396800000000 + (21148128272941*s^8)/93538791350796900796047360000000)*Derivative[27][F][s] + (518435909694283343597161/103446420130673308528364696371200000000 + (25213582864704294191*s^3)/38484531298613582041802342400000000 + (6784030317508091*s^6)/5612327481047814047762841600000000)*Derivative[28][F][s] + ((6151682283188004983039*s)/68964280087115539018909797580800000000 + (888246353418247843*s^4)/538783438180590148585232793600000000 + (108722006153*s^7)/198082146389922848744570880000000)*Derivative[29][F][s] + ((1137389278106912293*s^2)/1989354233282179010160859545600000000 + (102260691318899*s^5)/51061175513846778787489382400000000)*Derivative[30][F][s] + (3505110028792829573/148145490557507454188769194803200000000 + (73277452551528859*s^3)/44116855643963616872390826393600000000 + (212060737961*s^6)/229775289812310504543702220800000000)*Derivative[31][F][s] + ((1440490777023320129*s)/5470490099851488492176462472806400000000 + (13675426018213*s^4)/6216466022558509650200525537280000000)*Derivative[32][F][s] + ((32292836084603*s^2)/32179353528538167601038014545920000000 + (973695379247*s^5)/911748349975248082029410412134400000000)*Derivative[33][F][s] + (213235492007599/4376392079881190793741169978245120000000 + (135443785783*s^3)/86833176188118864955181944012800000000)*Derivative[34][F][s] + ((69666253648399*s)/212567615308514981410285398943334400000000 + (4101242393*s^4)/4894649036709226545631571686195200000000)*Derivative[35][F][s] + (1475203357*s^2*Derivative[36][F][s])/2175399571870767353614031860531200000000 + (299336293/6809946485856315193922186693836800000000 + (652459*s^3)/1506045857448992783271252826521600000000)*Derivative[37][F][s] + (600463*s*Derivative[38][F][s])/3692241456971724242858555316633600000000 + (8677*s^2*Derivative[39][F][s])/61998887798316869577999908025139200000000 + (16183*Derivative[40][F][s])/991982204773069913247998528402227200000000 + (151*s*Derivative[41][F][s])/5951893228638419479487991170413363200000000 + Derivative[43][F][s]/511862817662904075235967240655549235200000000, F[s]*Subscript[u, 35, 7][s] -> (-373698220949490333034546417626696918099211841923/42563339035334737043093294625000000 - (3365614308919323002654429145572203717091544383*s^3)/219965576409998641049577750000000 + (1404608630770349112564482242397439151659288773*s^6)/367831324996719949755127237500000 + (1009314056867300222835856071193866031392203*s^9)/35761378819125550670637370312500 - (1070846695628122937312532869419428014*s^12)/1135281867273827005417059375 - (1641231349695652129416176152*s^15)/639586409923143057375 - (1252876290149868889322*s^18)/1415150305746252075 - s^21/43)*Derivative[1][F][s] + ((-12464699482105604934496522081323277886554319114029*s)/1191773492989372637206612249500000000 - (28297644224533840716525135480587869768299592741*s^4)/3678313249967199497551272375000000 + (391822322787054738986420491207684022714155189*s^7)/735662649993439899510254475000000 + (493328454811001931608518315144175813705149*s^10)/71522757638251101341274740625000 - (3087191677690395768985059142583389*s^13)/288325553593352890264650000 - (1600839105276650928624635387*s^16)/54196532630329490651250 - (974666414570228087*s^19)/209651897147592900)*Derivative[2][F][s] + ((626881979584522201325041236708195181659577600861*s^2)/105935421599055345529476644400000000 - (95711322004727657214804079290303372844608133409*s^5)/151336316570079065042109492000000000 + (43030764695934571742705035353637229722351*s^8)/635757845673343123033553250000 + (25331745827016712010303077940048825485979*s^11)/27246764814571848130009425000000 + (3403281803508852980141411629719647*s^14)/2270563734547654010834118750 + (122557477741771273257095971*s^17)/343244706658753440791250 + (16764563983199*s^20)/2632837778132562)*Derivative[3][F][s] + (190296539916457666734974116229534558393969132063/43238947591451161440602712000000000 + (28098419326299780006523946941392238446862956388057*s^3)/4237416863962213821179065776000000000 + (21059140511388023133108198991869273843929712589*s^6)/52967710799527672764738322200000000 + (533931908714102818098198458969447086281547*s^9)/60054093877015502000837100000000 + (167445540022057083718732185573971402251*s^12)/3892394973510264018572775000000 + (260279951000984445269971764751073*s^15)/7265803950552492834669180000 + (18836240760977879590223*s^18)/4789461023145396848250)*Derivative[4][F][s] + ((8482359790285885157444704770653490962029785020779*s)/2630120812114477544180109792000000000 + (3243061624746164252659443889221661919421165312419*s^4)/1589031323985830182942149666000000000 + (207640555521795418089696503744542985345462683*s^7)/2492598155271890483046509280000000 + (1314976826247934437066094063083679587533597*s^10)/1961767066649173065360678600000000 + (16741202733206496045855593426854709771*s^13)/14062846355908050647746800000000 + (23175379231618883691749628131*s^16)/60347208891632000287950000 + (1654652553510119241733*s^19)/159648700771513228275000)*Derivative[5][F][s] + ((37284384684362170621714901997205918639287228820081*s^2)/30509401420527939512489273587200000000 + (1466560491769458848649562364027469114659726100653*s^5)/4693754064696606078844503628800000000 + (486401056985659364660138794430190760517883233*s^8)/70623614399370230352984429600000000 + (2113647176861573430361688620853298796042361*s^11)/78470682665966922614427144000000000 + (391678812827215331740529402836675081*s^14)/19009370800864080090704250000000 + (7695212194610614786183937*s^17)/3384859473088333349484375)*Derivative[6][F][s] + (3429695371399538769995555948604873618855602978309/87169718344365541464255067392000000000 + (352214278032811397531016539795812679667468257287613*s^3)/1220376056821117580499570943488000000000 + (31952953042585089895174158762184596230074384789*s^6)/1173438516174151519711125907200000000 + (101259239618057769862510347497798486254442903*s^9)/338993349116977105694325262080000000 + (105015935159618591595478838194923764573*s^12)/182489959688295168870760800000000 + (25121906978702983667404242814329113*s^15)/133065595606048560634929750000000 + (18988075077576176205933983*s^18)/3696266544612460017636937500)*Derivative[7][F][s] + ((342238657359330470258098427386244117086009546490141*s)/5695088265165215375664664402944000000000 + (64748526326901874292071220954097537566763597258451*s^4)/1708526479549564612699399320883200000000 + (9665313111220087982954108664760639909219710017*s^7)/6889219675603083115723384358400000000 + (8545340018122649515793258281107790287767*s^10)/1161299743470969256450296000000000 + (211669269482278783534931931414297623*s^13)/31935742945451654552383140000000 + (26748591617489853440252063662559*s^16)/33266398901512140158732437500000)*Derivative[8][F][s] + ((2352976778559004860936214981980161931710869292675443*s^2)/136682118363965169015951945670656000000000 + (6580411979240400672354522953074882705702794235061*s^5)/2377080319373307287233946881228800000000 + (17939047656764878287648150428755947924768713*s^8)/413887228573053442998885494400000000 + (972106589623048758508634653727011747349*s^11)/9197493968290076511086344320000000 + (318222066500512943865348852150557*s^14)/7827387976826385919701750000000 + (3918422063289733057493391659*s^17)/3168228466810680015117375000000)*Derivative[9][F][s] + (13221832316798286902942688058328998705058624921773/11157723948078789307424648626176000000000 + (23788579258626126970818095058535702467710158821557*s^3)/11510073125386540548711742793318400000000 + (60785280041516842168884317297027804124511129*s^6)/519387894679910202978993561600000000 + (345889895590130722228825488689727978775627*s^9)/428159201972124251378157408000000000 + (531066566809207792028529002765161519*s^12)/602982559109926344695346000000000 + (24499023896544061715856549451*s^15)/199515262049885388707100000000)*Derivative[10][F][s] + ((427616264362122587319481010139851718035145508553*s)/1144381943392696339223040884736000000000 + (1662372660662457755052923217888660658323222496391*s^4)/12714615661764201768925762387968000000000 + (106596332106790540157925423608110051287243827*s^7)/36121067220921027752630006784000000000 + (18747290972871116289535112112964148408521*s^10)/2069436142865267214994427472000000000 + (64260433840273954644229557194052581*s^13)/15677546536858084962078996000000000 + (8035584646827524520670256941*s^16)/57028112402592240272112750000000)*Derivative[11][F][s] + ((316484654301750693259559008723128510144549329*s^2)/6986052561408902070838330982400000000 + (1261420063374641846787003385467743082551601233*s^5)/264887826286754203519286716416000000000 + (1492028290294503591572949536953630510274239*s^8)/33110978285844275439910839552000000000 + (1688060865170617617658273851946156769*s^11)/28091893342062450882277296000000000 + (10699242208854367888017792322853*s^14)/1105468025034864965274801000000000)*Derivative[12][F][s] + (687938385012185604990873421664087879945696279/345975936374536102555803058176000000000 + (4839279742461774062750707834302137118072457*s^3)/1719643707423729740514050703360000000 + (41151578956760331057071244886509403185845819*s^6)/397331739430131305278930074624000000000 + (25457087129987589725130485141434085117*s^9)/61034061356394977769420902400000000 + (701427194839552727858867939046047261*s^12)/3104154214297900822491641208000000000 + (864570677712617462326778707*s^15)/97541296326605732230129500000000)*Derivative[13][F][s] + ((305230370235153223597249475353831780445009*s)/788747869836488943481747046400000000 + (310397383730342314994045675204762906319713233*s^4)/3178653915441050442231440596992000000000 + (4156890857915991921741247032351932954197*s^7)/3044687658468439120911341568000000000 + (5201447589452820620825561656340358613*s^10)/2257566701307564234539375424000000000 + (19942467873504628999311230505679*s^13)/45649326680851482683700606000000000)*Derivative[14][F][s] + ((107050163715069979512693410780915082110179*s^2)/3698797283422313241869312694681600000 + (166913946773063022521995308558297841362757*s^5)/84764104411761345126171749253120000000 + (289358030831639177077805995281566521721*s^8)/26488782628675420351928671641600000000 + (10635356032725107848162745606881163*s^11)/1460778453787247445878419392000000000 + (11626408923955047236230499*s^14)/35060926790208512045853000000000)*Derivative[15][F][s] + (598519591344884946042196954524547337515393/518963904561804153833704587264000000000 + (116675992223772585427108486112390816162489*s^3)/110083252482806941722300973056000000000 + (735985665124760166435219939194682184667*s^6)/31163273680794612178739613696000000000 + (15272753749732966155348683782308851*s^9)/292155690757449489175683878400000000 + (2231137703824283887113910489*s^12)/186991609547778730911216000000000)*Derivative[16][F][s] + ((28152046365474736022553266052915511998090749*s)/203433850588227228302812198207488000000000 + (53533162514323079279226241300846538218883*s^4)/2542923132352840353785152477593600000000 + (176632223678813250091530269409545459*s^7)/1038775789359820405957987123200000000 + (135310530374038267716178715003*s^10)/942437712120804803792528640000000 + (94567183682303443884709*s^13)/12217237647404780966976000000000)*Derivative[17][F][s] + ((1153991297135119025148660459557785580683*s^2)/192645691844912148014026702848000000000 + (3342604831674875119752952879190627351*s^5)/13941464541408115974699300864000000000 + (31120389531565689807380147851169*s^8)/42723842949476484438594631680000000 + (132677668759341624952534939*s^11)/646156124462741748920064000000000)*Derivative[18][F][s] + (48526482088480182591406715149820363/208199751090438454975660032000000000 + (34089573721751706125187089972522407451*s^3)/271970388486934797196272992256000000000 + (686953195468657609084671481680863*s^6)/427238429494764844385946316800000000 + (756257284335813849970077139*s^9)/422938554193794599293132800000000 + (339540822467034956958101*s^12)/2907702560082337870140288000000000)*Derivative[19][F][s] + ((134055225331456890431821889701218682337*s)/8476410441176134512617174925312000000000 + (1966803097442676496305849615342403*s^4)/1380972701397219699025281024000000000 + (57589708047923511616902155947*s^7)/9066067469384930384847667200000000 + (252747243662441648127456073*s^10)/110492697283128839065330944000000000)*Derivative[20][F][s] + ((9000113874817434678009752098510657*s^2)/22786049573054125033917136896000000000 + (6984539830942376772042445072723*s^5)/754296813452826208019325911040000000 + (843465160506189376543949647*s^8)/58929438551002047501509836800000000 + (12271013706306768749101*s^11)/10523114026964651339555328000000000)*Derivative[21][F][s] + (109615242699323960414054524726631/7440342717731959194748452864000000000 + (121562082540492039642285322701037*s^3)/25143227115094206933977530368000000000 + (1495810621508771662533965261*s^6)/42857773491637852728370790400000000 + (2522182795226249472379*s^9)/150330200385209304850790400000000)*Derivative[22][F][s] + ((8153523244928116114017123258323*s)/13714487517324112873078652928000000000 + (16188276897036424129388679607*s^4)/502864542301884138679550607360000000 + (35048263896070956973886161*s^7)/471435508408016380012078694400000000 + (5378426337551587919*s^10)/686290045236825087362304000000000)*Derivative[23][F][s] + ((42245064059705956928403937063*s^2)/4714355084080163800120786944000000000 + (16269644802982915173022577*s^5)/134695859545147537146308198400000000 + (357719095949122734149*s^8)/4365143596370522037148876800000000)*Derivative[24][F][s] + (1007399213759545712338098389/3078762503889086563344187392000000000 + (153626885497183626442826489*s^3)/2320913272162542178521002803200000000 + (118691155265073119243819*s^6)/471435508408016380012078694400000000 + (1952480246463267617*s^9)/54396404816309582309086003200000000)*Derivative[25][F][s] + ((4140689476975867352797951*s)/502864542301884138679550607360000000 + (259336460231486924364797*s^4)/992495807174771326341218304000000000 + (19484047303909676317*s^7)/72528539755079443078781337600000000)*Derivative[26][F][s] + ((1162700933987957714486699*s^2)/15085936269056524160386518220800000000 + (20954718229621538386979*s^5)/37714840672641310400966295552000000000 + (846370944096989*s^8)/7483103308063752063683788800000000)*Derivative[27][F][s] + (2055694980609866753/714882934339571183439052800000000 + (10444103100088669604783*s^3)/30171872538113048320773036441600000000 + (266328583044008707*s^6)/448986198483825123821027328000000000)*Derivative[28][F][s] + ((1112963709238147557589*s)/24137498030490438656618429153280000000 + (59739235000770020039*s^4)/75429681345282620801932591104000000000 + (1221663212489*s^7)/4952053659748071218614272000000000)*Derivative[29][F][s] + ((880628664052340084879*s^2)/3281191138519794004884067713024000000000 + (62918077613359*s^5)/71485645719385490302485135360000000)*Derivative[30][F][s] + (15925244030697293/1469697326959399347110805504000000000 + (1100527624127681339*s^3)/1544089947538726590533678923776000000000 + (2999646019873*s^6)/8042135143430867659029577728000000000)*Derivative[31][F][s] + ((2637245252532410453*s)/23933394186850262153272023318528000000000 + (10383122603053463*s^4)/11966697093425131076636011659264000000000)*Derivative[32][F][s] + ((18472933814945963*s^2)/47866788373700524306544046637056000000000 + (1773332407633*s^5)/4558741749876240410147052060672000000000)*Derivative[33][F][s] + (71337211364623/3907492928465348922983187480576000000000 + (18005897893*s^3)/32504397503573906667715166208000000000)*Derivative[34][F][s] + ((30137496399233*s)/265709519135643726762856748679168000000000 + (6753596347*s^4)/24473245183546132728157858430976000000000)*Derivative[35][F][s] + (1035927887*s^2*Derivative[36][F][s])/4758686563467303586030694694912000000000 + (269218777/19578596146836906182526286744780800000000 + (6825281*s^3)/52711605010714747414493848928256000000000)*Derivative[37][F][s] + (5932207*s*Derivative[38][F][s])/125190061900447525109422891204608000000000 + (11813*s^2*Derivative[39][F][s])/309994438991584347889999540125696000000000 + (79*Derivative[40][F][s])/18234966999504961640588208242688000000000 + (47*s*Derivative[41][F][s])/7439866535798024349359988963016704000000000 + Derivative[43][F][s]/2239399827275205329157356677868027904000000000, F[s]*Subscript[u, 36, 6][s] -> (49071357833490865215199527814718992795863112848817/2681490359226088433714877561375000000 - (3467466773485859434197583021235783407756885529*s^3)/133248378017595330635801906250000 - (22488269472038483962573845683021110538420196029*s^6)/3310481924970479547796145137500000 + (1954560382355155889287236796690109279698727*s^9)/22989457812294996859695452343750 + (821033447535104605113177107477975461*s^12)/417042318590385430561368750 + (16925758467159947336384940079234*s^15)/4633803539893171450681875 + (30486879254348018718949*s^18)/29718156420671293575 + s^21/43)*Derivative[1][F][s] + ((336462183895348252236457046370885456533749352993039*s)/7150640957936235823239673497000000000 + (6437491774280515793398954410408119980326986011*s^4)/2006352681800290635027966750000000 - (199809511435053816361627368614118465059205731*s^7)/245220883331146633170084825000000 + (67134148797676539460241059943902788100723*s^10)/61305220832786658292521206250000 + (941437484643745573959786967971435959*s^13)/18164509876381232086672950000 + (196117383747045698859253129961*s^16)/3604069419916911128308125 + (62718825729128027593*s^19)/9906052140223764525)*Derivative[2][F][s] + ((148011303583783963224720429181002696257158220316413*s^2)/4516194289222885783098741156000000000 + (55718904686448433796517832459657618590624015972287*s^5)/9534187943914981097652897996000000000 + (9887178558994469615895154006201545440940167*s^8)/348471781575839952399594225000000 - (9120223273001145838431706304350074512363*s^11)/45978915624589993719390904687500 - (820303790534275582801084548857*s^14)/5070737868716845185485625 + (24385959688678367591752349737*s^17)/518985996468035202476370000 + (145513490802401*s^20)/44588381726438550)*Derivative[3][F][s] + (-76310442381019983178921751984087668636927863483893/24516483284352808536821737704000000000 + (308774691881112340255507547786951408965036050881263*s^3)/28602563831744943292958693988000000000 + (646789152901034140540951869552069676138099280591*s^6)/476709397195749054882644899800000000 + (11674783249040234538224017684049314772750561*s^9)/778936923522465775952034150000000 + (14190278347238054278453991092591953772379*s^12)/490441766662293266340169650000000 + (37807087307658259914444638892101*s^15)/3269611777748621775601131000 + (2345031726430607553248821*s^18)/3017360444581600014397500)*Derivative[4][F][s] + ((82062007100905849675354203841236806013698057*s)/3356410820139000056380147200000000 + (180822239534496187029818175340890579350975332093*s^4)/68427186200346754289374866000000000 + (301496297483078382022854766613089692434681351549*s^7)/1906837588782996219530579599200000000 + (6489488661803487600978429909354849635851469*s^10)/5575548505213439238393507600000000 + (198808206265379850610926226694634876121*s^13)/126565617203172455829721200000000 + (2862785079440091769241502347021*s^16)/7603748320345632036281700000 + (117612624519223128757439*s^19)/15086802222908000071987500)*Derivative[5][F][s] + ((21532527722216024384579044934409461392698866292983*s^2)/14528286390727590244042511232000000000 + (5206779116797583211016299806387831355843457178803*s^5)/12203760568211175804995709434880000000 + (1902999468516446660559935415599919462151752653*s^8)/181603579884094878050531390400000000 + (7017307425509667574275946827262640156597*s^11)/175157773807961880835774875000000 + (525950567561330860780520417503669859*s^14)/19009370800864080090704250000000 + (3381664127794457626416258767*s^17)/1267291386724272006046950000)*Derivative[6][F][s] + (100727671654666990711625769236093531986457225997563/422437865822694547096005326592000000000 + (440099491290160103379248744162988674370251920471199*s^3)/915282042615838185374678207616000000000 + (93437261065557308778035412538322240304287107387*s^6)/2408636954252205750985995283200000000 + (34156078150636682546492453064969073287401791*s^9)/83817036869582251407937564800000000 + (6085419925514985044293184970608768782237*s^12)/8212048185973282599184236000000000 + (12830015631770130338904666116123473*s^15)/57028112402592240272112750000000 + (5327853762781233514491113*s^18)/950468540043204004535212500)*Derivative[7][F][s] + ((48701098965587941129898911434949815110681762620951*s)/325433615152298021466552251596800000000 + (6131134869901552561174413883084423388382094622087*s^4)/97630084545689406439965675479040000000 + (120663358748154959980580553114136018074686952827*s^7)/61018802841055879024978547174400000000 + (1567418310022715424464030237876295292891*s^10)/167592820121903726513964000000000 + (405249235201669129283655712961244179*s^13)/52641334525469760251181000000000 + (1018614395181694942348536183377*s^16)/1188085675054005005669015625000)*Derivative[8][F][s] + ((1571494282355829306642384090274939074660138764190677*s^2)/50209757766354551883410918817792000000000 + (1938999082738317981067857930947162803437745877041*s^5)/453507489502557242817905073192960000000 + (371561802887460527866358782399106559228289201*s^8)/6385688669412824549125661913600000000 + (845939484548549768241045338523335394629*s^11)/6718948515796322126605284000000000 + (22394164066337944120261853487276743*s^14)/513253011623330162449014750000000 + (51732076172418942032417425771*s^17)/42771084301944180204084562500000)*Derivative[9][F][s] + (1261826271704528547760762826624574174858113565010073/702936608728963726367752863449088000000000 + (229191561460176376665115293409518341898843300339131*s^3)/70293660872896372636775286344908800000000 + (84948578625095903219327149118361037743117728153*s^6)/510855093553025963930052953088000000000 + (556261582013403096646010219465697178016261*s^9)/550490402535588323200488096000000000 + (108426173898371462640081603586367437021*s^12)/110862650510639315088987186000000000 + (188827545489789466628756025735719*s^15)/1539759034869990487347044250000000)*Derivative[10][F][s] + ((607348541937072828457187498609583057874697563870847*s)/1124698573966341962188404581518540800000000 + (3096574973154546128131096057215268468067634778013*s^4)/16347362993696830845761694498816000000000 + (280257386508035726590211577290438218073476907*s^7)/72979299079003709132864707584000000000 + (83331570099219625455358132788944474271347*s^10)/7982110836766030686407077392000000000 + (133553077359142332678918534024509057*s^13)/31675043003039804311139196000000000 + (12594329268427963674940834739*s^16)/96234939679374405459190265625000)*Derivative[11][F][s] + ((26472966049985469336230957813520644515416333179*s^2)/403638592436958786315103567872000000000 + (4341091694770590673657360579273587766047781463*s^5)/681140124737367951906737270784000000000 + (759777554463524880278544951106075219359557*s^8)/14190419265361832331390359808000000000 + (2559523381869124819418839905156724889*s^11)/40313691094777932759631704000000000 + (13056618481827712966332372080611*s^14)/1421316032187683526781887000000000)*Derivative[12][F][s] + (779705610266505936257170896550418919156290290613/261557807899149293532187111981056000000000 + (18283003437869900402724656050472105900561275259*s^3)/4670675141056237384503341285376000000000 + (2820230245974718486393721716985709349271953*s^6)/22211091024044607127393606656000000000 + (23071337533360094307231757390894760730203*s^9)/51085509355302596393005295308800000000 + (174472523766655910980810580173447621*s^12)/798211083676603068640707739200000000 + (1944105486356412753069472897*s^15)/250820476268414740020333000000000)*Derivative[13][F][s] + ((2309091266626429992428534620214283461516512481*s)/3962997089381049902002835030016000000000 + (170669690319171640589559305364018960224962819*s^4)/1362280249474735903813474541568000000000 + (992490457605529113759844161213011056601*s^7)/652433069671808383052430336000000000 + (24175154642084386057246395193262329829*s^10)/10642814449021374248542769856000000000 + (15141834601857279126076889117381*s^13)/39127994297872699443171948000000000)*Derivative[14][F][s] + ((1301464928206468373392283473468457682940774063*s^2)/32694725987393661691523388997632000000000 + (18632674684678004341116898215172154212294147*s^5)/8173681496848415422880847249408000000000 + (1364097435965729221551318013871382301*s^8)/123843659043157809437588594688000000 + (2455376872226657614681043746783169*s^11)/375628745259577914654450700800000000 + (254897095867822324660299091*s^14)/946645023335629825238031000000000)*Derivative[15][F][s] + (456090857899692942120993067810926236686356419/261557807899149293532187111981056000000000 + (1052940900675573086985792388545897571342741*s^3)/817368149684841542288084724940800000000 + (75404452910024941979557925102060559241*s^6)/3082082012386280325369851904000000000 + (71591613258344661656935547676806327*s^9)/1502514981038311658617802803200000000 + (378259536289644503296445089*s^12)/38737392259258509472656000000000)*Derivative[16][F][s] + ((92915482837601746761678900008924132683413319*s)/523115615798298587064374223962112000000000 + (367142991610863355711995968966869456007843*s^4)/16347362993696830845761694498816000000000 + (1261765272750146572654989737176167197*s^7)/8013413232204328845961614950400000000 + (1434665747723932283060317011989*s^10)/12117056298696061763046796800000000 + (635820437516004678504659*s^13)/109955138826643028702784000000000)*Derivative[17][F][s] + ((71583651398896265797198812687529032171629*s^2)/10898241995797887230507796332544000000000 + (29215386829653004500625996794729256861*s^5)/129740976140451038458426146816000000000 + (1084894201353246885061874634307*s^8)/1795119451658675816747673600000000 + (434801868990736778634263*s^11)/2832177818262017405980800000000)*Derivative[18][F][s] + (90973444509047173653016184335831350362669/348743743865532391376249482641408000000000 + (3885514761591207827893334166360407292181*s^3)/32694725987393661691523388997632000000000 + (1469480546025221921272175971460509*s^6)/1098613104415109599849576243200000000 + (4796541928428703496558927*s^9)/3594687230871022092206400000000 + (296723765681789995898399*s^12)/3738474720105862975894656000000000)*Derivative[19][F][s] + ((43673125722109922347497975653151977057*s)/2906197865546103261468745688678400000000 + (7693132704456707244445225949326369*s^4)/6510299878015464295404896256000000000 + (1700116821669876497984691781*s^7)/360792480924502331641896960000000 + (9126708500910622912230163*s^10)/5919251640167616378499872000000000)*Derivative[20][F][s] + ((1826743243151175495682703406548263*s^2)/5624899094605361151229830365184000000 + (32947086418434392394313701411959*s^5)/4849050943625311337267095142400000000 + (22564041445012123030245157*s^8)/2367700656067046551399948800000000 + (25325223295716359585231*s^11)/35515509841005698270999232000000000)*Derivative[21][F][s] + (33527030477769513855289797378075161/2812449547302680575614915182592000000000 + (28208075745528626973867486365179*s^3)/8081751572708852228778491904000000000 + (13852870816103122063246681087*s^6)/606131367953163917158386892800000000 + (16857992166839330393147*s^9)/1671318110164974036282316800000000)*Derivative[22][F][s] + ((2506666068133055446845500088377*s)/5968062699846537030482578636800000000 + (394840523495080710905119693*s^4)/19128406089251721251546726400000000 + (26536623645616534427819131*s^7)/606131367953163917158386892800000000 + (26419696203373771777*s^10)/6176610407131425786260736000000000)*Derivative[23][F][s] + ((4644435177711497006947867901*s^2)/828897597200907920900358144000000000 + (3740832547286837328444743*s^5)/53878343818059014858523279360000000 + (2206711909428455678399*s^8)/50510947329430326429865574400000000)*Derivative[24][F][s] + (9072956133636771239007963493/45638126528238224350749130752000000000 + (239366406347381345123049617*s^3)/6465401258167081783022793523200000000 + (3773474277039981749863*s^6)/28863398473960186531351756800000000 + (174068387154132473*s^9)/9991176394832372260852531200000000)*Derivative[25][F][s] + ((21404762911186366938152699*s)/4789186117160801320757624832000000000 + (118395068068605695594417*s^4)/897972396967650247642054656000000000 + (219027286513431541*s^7)/1726869994168558168542412800000000)*Derivative[26][F][s] + ((215153126057159452847297*s^2)/5704765816029778043843641344000000000 + (12350503330927381138927*s^5)/48490509436253113372670951424000000000 + (29592530869247323*s^8)/606131367953163917158386892800000000)*Derivative[27][F][s] + (48789824314037286114067/35808376199079222182895471820800000000 + (16651939517304414163*s^3)/108237744277350699492569088000000000 + (3012501389311105061*s^6)/12122627359063278343167737856000000000)*Derivative[28][F][s] + ((92388464741543497674481*s)/4655088905880298883776411336704000000000 + (2836026331440076141*s^4)/8816456261136929704121991168000000000 + (67693053654529*s^7)/713095727003722255480455168000000000)*Derivative[29][F][s] + ((198006651840347706457*s^2)/1874966364868453717076610121728000000000 + (9055163723492687*s^5)/27573034777477260545244266496000000000)*Derivative[30][F][s] + (1114693526015648814853/269995156541057335259031857528832000000000 + (255847852801146043*s^3)/992629251989181379628793593856000000000 + (1327972455457*s^6)/10339888041553972704466599936000000000)*Derivative[31][F][s] + ((1584136731568827047*s)/41028675748886163691323468546048000000000 + (1485763550088017*s^4)/5128584468610770461415433568256000000000)*Derivative[32][F][s] + ((615097287383297*s^2)/4923441089866339642958816225525760000000 + (478032677219*s^5)/3970517007956725518515174375424000000000)*Derivative[33][F][s] + (4173554614811/728319687850050243041245003776000000000 + (417839529953*s^3)/2511959739727724307632049094656000000000)*Derivative[34][F][s] + ((31611953591663*s)/956554268888317416346284295245004800000000 + (16989498791*s^4)/220259206651915194553420725878784000000000)*Derivative[35][F][s] + (210271*s^2*Derivative[36][F][s])/3558795741772540567823056896000000000 + (2555047631/704829461286128622570946322812108800000000 + (1112779*s^3)/33886031792602337623603188596736000000000)*Derivative[37][F][s] + (2005579*s*Derivative[38][F][s])/171689227749185177292922822223462400000000 + (73727*s^2*Derivative[39][F][s])/8369849852772777393029987583393792000000000 + (2837*Derivative[40][F][s])/2911252122703574745401734811615232000000000 + (179*s*Derivative[41][F][s])/133917597644364438288479801334300672000000000 + Derivative[43][F][s]/11516913397415341692809262914749857792000000000, F[s]*Subscript[u, 37, 5][s] -> (-76410247007041910823018756855564863385135291335353/16535857215227545341241744961812500000 + (27845751513623928805405607594179409394907374124051*s^3)/256369879305853416143282867625000000 + (490890395982971409048292122439875958651527621689*s^6)/122487831223907743268457370087500000 - (55116296053152805910472659702131824338934934*s^9)/141768323175819147301455289453125 - (396334096131482806839900885709772398*s^12)/109547627297068789569365625 - (861973566771763734632369973067606*s^15)/171450730976047343675229375 - (1293952633933048733143594*s^18)/1099571787564837862275 - s^21/43)*Derivative[1][F][s] + ((-11086001180775402553594072955411211767534132657146153*s)/264573715443640725459867919389000000000 + (33605134611321857744418049115888676134800796660969*s^4)/918658734179308074513430275656250000 + (17186032208536413564214107531822978672330546151*s^7)/9073172683252425427293138525000000 - (568383476807151652467566868233826494666941*s^10)/87242045031273321416280178125000 - (33013310832425011702524889127841655333*s^13)/403252119255663352324139490000 - (9060349671146095535283469973263*s^16)/133350568536925711747400625 - (4951574722049525382719*s^19)/733047858376558574850)*Derivative[2][F][s] + ((-1246209900382760164450685494623144497695701050934617*s^2)/35276495392485430061315722585200000000 + (2358578188064305311748372793215014976721529071993141*s^5)/352764953924854300613157225852000000000 + (1214009102212629096707272193636803633110318671*s^8)/3062195780597693581711434252187500 + (10081108428789783609731334624809242043228501*s^11)/4536586341626212713646569262500000 + (397402541765606600108920189508686*s^14)/187617301142523271862968125 + (6279136959504996222374605165133*s^17)/19202481869317302491625690000 + (3005404751867174*s^20)/824885061939113175)*Derivative[3][F][s] + (24981447224268683750187809192543673700091478921893/16798331139278776219674153612000000000 + (1259900182530064350564945718161762014629103467361453*s^3)/705529907849708601226314451704000000000 + (1375131461187467748890170754163827945685625074061*s^6)/1037543982131924413568109487800000000 + (7678438702551922773690790093872971928529943671*s^9)/244975662447815486536914740175000000 + (19632995412225826539356736167701221570347*s^12)/189024430901092196401940385937500 + (5690717840815541333429254315276427*s^15)/93058181366691542844032190000 + (562047610258022307867449711*s^18)/111642336449519200532707500)*Derivative[4][F][s] + ((790450557770666960066819884714028911835942877929471*s)/78030957550198186310744455488000000000 + (154990426293039474503533681600516113185184146791237*s^4)/39196105991650477845906358428000000000 + (2660617433802812374860004724739316243327116169147*s^7)/14110598156994172024526289034080000000 + (17040068720199857284840009277674654178057477*s^10)/11198887426185850813116102408000000 + (3569078101972064331864482285699721482161*s^13)/1560975945505793621899894800000000 + (83347655492333601454658339023657*s^16)/140669343926394192671211450000 + (3588626013215769644281781*s^19)/279105841123798001331768750)*Derivative[5][F][s] + ((13323379273161933670582290966823315996537726896451*s^2)/2615091550330966243927652021760000000 + (1045758564985894745271687432686668604118255519426659*s^5)/1354617423071440514354523747271680000000 + (411591728401740759825396846611157080551471621*s^8)/28715095964579104649015647200000000 + (70245397591683065776957477637866274636987911*s^11)/1451707629320388068366902164000000000 + (65963508477166632433353395211642750971*s^14)/2110040158895912890068171750000000 + (225314861883688037544404997503*s^17)/78149635514663440372895250000)*Derivative[6][F][s] + (1011959309820185858634160236323861258310839700783877/1992084445693294874050770216576000000000 + (2383426423715768421204937570562499417004826286558991*s^3)/2335547281157656059231937495296000000000 + (2290390683079547950420750805243147379425983208357*s^6)/34556566915087768223329687430400000000 + (46910574832022508415635777782270686631027191*s^9)/82277540274018495769832589120000000 + (1351929322909133096810879192618608000303*s^12)/1519228914405057280849083660000000 + (72416037155717172609941627697757177*s^15)/301434308413701841438310250000000 + (383374483066532485573863217*s^18)/70334671963197096335605725000)*Derivative[7][F][s] + ((41577699384731127695809833971760443165331960554603201*s)/180615656409525401913936499636224000000000 + (731732450755753928288316209526072609401983536005297*s^4)/6773087115357202571772618736358400000000 + (4120280545906189553823794994859040393866535443861*s^7)/1354617423071440514354523747271680000000 + (5660608837104363793366456505524899083999491*s^10)/455768674321517184254725098000000000 + (45193724427560911295443426374830766173*s^13)/5064096381350190936163612200000000 + (6051193787193111793885841398931*s^16)/6850779736675041850870687500000)*Derivative[8][F][s] + ((2751490106359543815746254121194620977419787631751607*s^2)/58578050727413643863979405287424000000000 + (36572665501421597650144785593861405831715567183097*s^5)/5593259037198205994754162569379840000000 + (2106263174433189569181060232174578516303031079*s^8)/26252275640919389813072165644800000000 + (23980504995444604350991888796023931477641*s^11)/156263545481663034601620033600000000 + (427629730668972344371492422134389*s^14)/9045182867379478928608500000000 + (8396827814134128773152503569*s^17)/7128514050324030034014093750000)*Derivative[9][F][s] + (10645098471884531322481447075067703010530724732327183/4334775753828609645934475991269376000000000 + (8549810613178619666789075007809217900580769977182107*s^3)/1733910301531443858373790396507750400000000 + (8475657494986300181717894850642083211068249*s^6)/36604480196488909543281451008000000 + (247016584081629030314830751869573563765062389*s^9)/196892067306895423598041242336000000000 + (277767323720417390065810434697693708933*s^12)/256369879305853416143282867625000000 + (324508898542185266733514363867*s^15)/2654756956672397391977662500000)*Derivative[10][F][s] + ((20569289245073631281057285424939806865787066877985691*s)/23118804020419251444983871953436672000000000 + (13825420324535218882987529243213800331435996208127*s^4)/50404369230565228441098558038016000000000 + (30676223583471528594507229057385977817334854741*s^7)/6300546153820653555137319754752000000000 + (837985587109902595508463696815063252147*s^10)/71493125383767401451721584000000000 + (55364285347022718875634310671067261*s^13)/13042664765957566481057316000000000 + (5748579569004508643142359831*s^16)/48117469839687202729595132812500)*Derivative[11][F][s] + ((651548476322606699343197191373866244207622577463*s^2)/6203614674531105038904437912371200000000 + (1921933761773302091547627710856254020447188599*s^5)/227046708245789317302245756928000000000 + (32289387635720875170253158230569983757220507*s^8)/525045512818387796261443312896000000000 + (21494304782142583301700922621997443357*s^11)/332587951531917945266961558000000000 + (11975276315633344048722172898351*s^14)/1421316032187683526781887000000000)*Derivative[12][F][s] + (3006937375956081050456532667869365458714168998071/537646605126029103371717952405504000000000 + (1281654564759052790504172441312781415023306073*s^3)/229110769229841947459538900172800000000 + (1906481266929862109112051365771202647119446989*s^6)/12601092307641307110274639509504000000000 + (115516975666220471726263324814769974147*s^9)/246789900267162301415484518400000000 + (134355257396719101008725018076601107*s^12)/665175903063835890533923116000000000 + (1628215670747984429361615853*s^15)/250820476268414740020333000000000)*Derivative[13][F][s] + ((58405645521275457749711424401726526874441246397*s)/64517592615123492404606154288660480000000 + (3929030196040559510611427893232158450040306017*s^4)/25202184615282614220549279019008000000000 + (1386715488177808628727144279905429386043*s^7)/860025410021929232205476352000000000 + (22567862380307376196710315397383210847*s^10)/10642814449021374248542769856000000000 + (12712504548068657746899976316407*s^13)/39127994297872699443171948000000000)*Derivative[14][F][s] + ((286104654705830265957665784885466296426133583*s^2)/5561861432338232103845358128332800000000 + (49737377068270094486476890570049611912413*s^5)/20181929621847939315755178393600000000 + (8410999904065294908953741604524692811*s^8)/810881100877818990365163417600000000 + (181104120575519777223925037506903*s^11)/32949889935050694267934272000000000 + (43241600301297658216937989*s^14)/210365560741251072275118000000000)*Derivative[15][F][s] + (3712437381387777599262579400560527201661574499/1612939815378087310115153857216512000000000 + (2554901849808694207540728611146506847161151*s^3)/1816373665966314538417966055424000000000 + (44022644672554217595433376729612369*s^6)/1906049481995225927872512000000000 + (20010275964472355231779438331484931*s^9)/500838327012770552872600934400000000 + (593476646657225301363808531*s^12)/80139261234762313247664000000000)*Derivative[16][F][s] + ((33673464049329854999337758164736673553803917*s)/174371871932766195688124741320704000000000 + (1146899472411658409634033020954760686471*s^4)/54491209978989436152538981662720000000 + (116405930523294362296026400208840177*s^7)/890379248022703205106846105600000000 + (42164568722525161533770919961*s^10)/475178678380237716197913600000000 + (6317252957417350763929*s^13)/1593552736618014908736000000000)*Derivative[17][F][s] + ((954449114801668056049714201096974570101*s^2)/157945536170983872905910091776000000000 + (166725134749310551122335003981542706393*s^5)/908186832983157269208983027712000000000 + (16282344610350036619195060621373*s^8)/36620436813836986661652541440000000 + (621766233658045317979451*s^11)/6020088116112500766336000000000)*Derivative[18][F][s] + (13548650046614176055208205004622923822377/58123957310922065229374913773568000000000 + (513998742091942197561348691172326089337*s^3)/5449120997898943615253898166272000000000 + (216201750544216993408582710652549*s^6)/225356534238996840994784870400000000 + (873199102283088078283646723*s^9)/996926592028230126905241600000000 + (7499986258087705631903*s^12)/155769780004410957328944000000000)*Derivative[19][F][s] + ((167480238178715329926550676781289603147*s)/14530989327730516307343728443392000000000 + (2672760704571723124126313800811521*s^4)/3255149939007732147702448128000000000 + (75810879110878276646492831677*s^7)/25255473664715163214932787200000000 + (25831889886543407210177*s^10)/28423777383758061841536000000000)*Derivative[20][F][s] + ((16987977753682393359218787025530329*s^2)/78123598536185571544858755072000000000 + (1351483445323041974180078094479*s^5)/323270062908354089151139676160000000 + (9804689009911124184464407*s^8)/1803962404622511658209484800000000 + (1997170464938302097923*s^11)/5261557013482325669777664000000000)*Derivative[21][F][s] + (170981951793823745405138162532253/22321028153195877584245358592000000000 + (11134332457275001071434620935329*s^3)/5387834381805901485852327936000000000 + (8786744396066783168342171*s^6)/699113457846786524980838400000000 + (629646585469631287639*s^9)/121420546464976746225638400000000)*Derivative[22][F][s] + ((30857315089314743852273823731959*s)/129308025163341635660455870464000000000 + (28008438519990590439643739*s^4)/2565635419907572136120156160000000 + (89411720367649643166251*s^7)/4123342639137169504478822400000000 + (2052871654585322171*s^10)/1029435067855237631043456000000000)*Derivative[23][F][s] + ((91956515012205370000982708117*s^2)/32327006290835408915113967616000000000 + (1406658127435338605565113*s^5)/42535534593204485414623641600000000 + (110090839579880636093*s^8)/5612327481047814047762841600000000)*Derivative[24][F][s] + (1137530687973550116810922243/11755275014849239605495988224000000000 + (27376535369397469301653241*s^3)/1616350314541770445755698380800000000 + (22816661687960142110267*s^6)/404087578635442611438924595200000000 + (166247770458885103*s^9)/23312744921275535275322572800000000)*Derivative[25][F][s] + ((3383672498195489470016281*s)/1724107002177888475472744939520000000 + (11353665654839886211*s^4)/207426507179016791457792000000000 + (388254854956119287*s^7)/7770914973758511758440857600000000)*Derivative[26][F][s] + ((194544260746732695390161*s^2)/12930802516334163566045587046400000000 + (1560103148584511195551*s^5)/16163503145417704457556983808000000000 + (593635409365403*s^8)/33673964886286884286577049600000000)*Derivative[27][F][s] + (283374142999985651989/542551154531503366407507148800000000 + (362603283731780833033*s^3)/6465401258167081783022793523200000000 + (5054793421607*s^6)/58504912281261146308608000000000)*Derivative[28][F][s] + ((34291442333974501433*s)/4926020006222538501350699827200000000 + (870425997834990419*s^4)/8081751572708852228778491904000000000 + (7229591326987*s^7)/237698575667907418493485056000000000)*Derivative[29][F][s] + ((6606772095350249951*s^2)/193962037745012453490683805696000000000 + (186458614375051*s^5)/1838202318498484036349617766400000000)*Derivative[30][F][s] + (79223474949102761/61727287732294772578653831168000000000 + (977099046194533*s^3)/12726016051143351020881969152000000000 + (8039174141*s^6)/218833609345057623374954496000000000)*Derivative[31][F][s] + ((26786075636513009*s)/2413451514640362570077851090944000000000 + (205158496966691*s^4)/2564292234305385230707716784128000000000)*Derivative[32][F][s] + ((341880854234981*s^2)/10257168937221540922830867136512000000000 + (13645001509*s^5)/441168556439636168723908263936000000000)*Derivative[33][F][s] + (7579540786163/5128584468610770461415433568256000000000 + (4651636729*s^3)/112561524688302232349309927424000000000)*Derivative[34][F][s] + ((88668133076651*s)/11159799803697036524039983444525056000000000 + (328516649*s^4)/18354933887659599546118393823232000000000)*Derivative[35][F][s] + (6989639*s^2*Derivative[36][F][s])/526306348033250166196943192064000000000 + (92783539/117471576881021437095157720468684800000000 + (9769*s^3)/1411917991358430734316799524864000000000)*Derivative[37][F][s] + (4461673*s*Derivative[38][F][s])/1868382772564662223481807183020032000000000 + (563*s^2*Derivative[39][F][s])/332457804135902054258840086511616000000000 + (25057*Derivative[40][F][s])/137637530912263450463159795815809024000000000 + (389*s*Derivative[41][F][s])/1651650370947161405557917549789708288000000000 + Derivative[43][F][s]/71020965950727940438990454640957456384000000000, F[s]*Subscript[u, 38, 4][s] -> (-8446920722399995140023481612052761461680100957688091/125672514835729344593437261709775000000 - (2537531582011019997285750063995715305462433638347*s^3)/14326552078856514431536395543750000 + (1471585434575962080600111860494008227577720624037*s^6)/93090751730169884884027601266500000 + (836343401492988218012491492662983160752497*s^9)/825623951062241777387785593750 + (13352998704975851443975408905799868947*s^12)/2197756746394609877695968750 + (1681654642505839930681814713494142*s^15)/250581837580376886909950625 + (139605850760977838496160823*s^18)/104459319818659596916125 + s^21/43)*Derivative[1][F][s] + ((-74907657020663946653569271311420954831766953201104371*s)/1005380118685834756747498093678200000000 - (3674529389437428451622149841427363498506361381701*s^4)/50684619816789411007637532450000000 + (2711800138239948438002339670440224244206598651*s^7)/6895611239271843324742785279000000 + (35152176854721648424594973566925153440188221*s^10)/663039542237677242763729353750000 + (36935117268331992289713162683134244702111*s^13)/191544756646440092353966257750000 + (95558198951604068400634629668444*s^16)/844553600733862841066870625 + (318453023669463166055111*s^19)/34819773272886532305375)*Derivative[2][F][s] + ((2259551622538022784742708231099690706635470549249289*s^2)/36229914186876928171081012384800000000 - (29319705276877605085243077786335107673770019809211*s^5)/7245982837375385634216202476960000000 - (119767741921032464266177101431794608743608634183*s^8)/930907517301698848840276012665000000 + (16366722663056696556261363538204825230577*s^11)/187380740197604438172358295625000 + (72695753716186421778773482679662283311*s^14)/71829283742415034632737346656250 + (136056170157106544846640564076831*s^17)/364847155517028747340888110000 + (45051295223085452437*s^20)/4858573014821376600750)*Derivative[3][F][s] + (4262467187781035316348744233609431192895813154900271/127667316658518699269523567451200000000 + (69649975084854183186551078824267821413106118457780647*s^3)/1340506824914446342329997458237600000000 + (173323891536212900391527981566132514884834700442293*s^6)/67025341245722317116499872911880000000 + (37911713605192041839875547690146760538773588417*s^9)/1861815034603397697680552025330000000 + (904599121457704902609768816147602349642389*s^12)/22985370797572811082475950930000000 + (2200382631562329050228950138000103*s^15)/116322726708364428555040237500 + (3219258268394719613722101259*s^18)/2121204392540864810121442500)*Derivative[4][F][s] + ((6515721238231179781056618432295976442359273273004041*s)/262629908554667038497305624471040000000 + (748337023503209916988837703469224087312100803523853*s^4)/58282905431062884449130324271200000000 + (43927239758405359684801937134919699145020522804911*s^7)/103115909608803564794615189095200000000 + (167215168894878556731872309222816329380789429161*s^10)/74472601384135907907222081013200000000 + (14209955382677922154928239910828786392433*s^13)/5931708592922015763219600240000000 + (12766950788345127007489347853914191*s^16)/26727175346014896607530175500000 + (17981398077715721698123021*s^19)/2121204392540864810121442500)*Derivative[5][F][s] + ((28920928780409107631310310352721256128887596062925193*s^2)/3676818719765338538962278742594560000000 + (8061633337867744429054926700322038951815405808445803*s^5)/5147546207671473954547190239632384000000 + (23892862005760807491499425322124479372834718108063*s^8)/893671216609630894886664972158400000000 + (891264778117755264894455900668537233259399*s^11)/11787369639780928760244077400000000 + (13805266586024230005635401748487547*s^14)/340199100674804573051850000000 + (3697075375998345662378518480163*s^17)/1172244532719951605593428750000)*Derivative[6][F][s] + (17753225832757603803125840233904956082943304778579287/51475462076714739545471902396323840000000 + (10333691937803919923276147732419202587095796387923047*s^3)/6773087115357202571772618736358400000000 + (696888424834452703734354269483777841714294612700399*s^6)/6434432759589342443183987799540480000000 + (95587138146455970975146065560692140830594967889*s^9)/109429128564444599373877343529600000000 + (10632637280124661193213503538596231267019*s^12)/8681308082314613033423335200000000 + (138859442311587842436772495319286259*s^15)/471656035517909940132885450000000 + (2032754054442172003054935463*s^18)/340907848801210415912374687500)*Derivative[7][F][s] + ((33182980113273856042390061419491473696538198358753117*s)/98048499193742361038994099802521600000000 + (664023771700060296893680367496646604854413764449723*s^4)/3974939156503068690770031073075200000000 + (18248859783812254617894784051410948684668432321957*s^7)/4151246941670543511731605031961600000000 + (1953542765074585375863481736284111851688991*s^10)/119442824994604503459858991200000000 + (1026359591401968063900751266413872321189*s^13)/96217831245653627787108631800000000 + (18007446221753940812065564813*s^16)/18740306560628970920728125000)*Derivative[8][F][s] + ((61164441034400420820373045978621375160511853414435909*s^2)/716180341936900724110913424644505600000000 + (162435642720713208642599581163148576137422663393240631*s^5)/16472147864548716654551008766823628800000000 + (761817799169424886880180032522712761486523179*s^8)/7228887495325629078961900684800000000 + (266853268029897575996992199486167294636147*s^11)/1484503682075798828715390319200000000 + (73810960774299234045782338648203709*s^14)/1472721906821228996741458650000000 + (651295040339171544875904617*s^17)/570281124025922402721127500000)*Derivative[9][F][s] + (207587505879092897691273524086344648997835737288506637/32944295729097433309102017533647257600000000 + (140617721778915707949668753753708305540884483193269487*s^3)/16472147864548716654551008766823628800000000 + (454491583309403759382294530651980537353358783*s^6)/1409767142702613408085839667200000000 + (86241104313403291079236369740900566222946149*s^9)/57553065828169431513273593913600000000 + (616497775825681421663783165577783368819*s^12)/537492712475720265569365460400000000 + (2118959814873233714456743283171*s^15)/18114812174941064557024050000000)*Derivative[10][F][s] + ((5884968912486458149876982737307680011509024033582507*s)/3253757602873820573738470867520716800000000 + (317890105370306684720809573904953201943257679064893*s^4)/766146412304591472304698082177843200000000 + (1162535352108618069944004654736406780418117953*s^7)/191536603076147868076174520544460800000 + (1577035114613063398203639238081547882587169*s^10)/124698309294367101612092786812800000000 + (1987245289689478263365656208020337*s^13)/487308353892920066325218400000000 + (2003237190460006671428548639*s^16)/19246987935874881091838053125000)*Derivative[11][F][s] + ((51889037500867652119480662219943565584513283843743*s^2)/306458564921836588921879232871137280000000 + (349781963462228310499876318506530475037927577047*s^5)/31922767179357978012695753424076800000000 + (135128922740466242386387016589533063714316031*s^8)/1995172948709873625793484589004800000000 + (16660678421146200000549322059671993093*s^11)/266070361225534356213569246400000000 + (139078430587811846865694452521*s^14)/18950880429169113690425160000000)*Derivative[12][F][s] + (37559481708867209440967133837343611490455875107751/4086114198957821185625056438281830400000000 + (20848153278952350917826064284336628543482154519*s^3)/2842843830443753143987747985817600000000 + (573372600220365939318343592092102879228593497*s^6)/3420296483502640501360259295436800000000 + (16613997568160093056717509910260549881*s^9)/36620436813836986661652541440000000 + (9320742776585996827521594964918843*s^12)/53214072245106871242713849280000000 + (256685987127444038629636141*s^15)/50164095253682948004066600000000)*Derivative[13][F][s] + ((2532304085986705986851704743973010107643470189*s)/2172694540388774115008005904793600000000 + (931051476659995303904091729275796973178792339*s^4)/5472474373604224802176414872698880000000 + (75678094315460423088690001717297366493*s^7)/49144309144110241840312934400000000 + (59301066214960371597299693099514913*s^10)/32747121381604228457054676480000000 + (1971771978911398503103303306577*s^13)/7825598859574539888634389600000000)*Derivative[14][F][s] + ((16597453012425119278298231513075766977362207867*s^2)/306458564921836588921879232871137280000000 + (414463067809903511207152928027545350074591*s^5)/181637366596631453841796605542400000000 + (19552411816754343662070979398742547033*s^8)/2270467082457893173022457569280000000 + (519676412310434036702854074299627*s^11)/125209581753192638218150233600000000 + (1000817548879615376296333*s^14)/7012185358041702409170600000000)*Derivative[15][F][s] + (1484175955197242387175870892070970792956560769/645175926151234924046061542886604800000000 + (4917296657145462938073071350259851483879*s^3)/3948638404274596822647752294400000000 + (754534175907014701172854635305929*s^6)/40956435150310639772467200000000 + (582595859353506819412039637418133*s^9)/20033533080510822114904037376000000 + (557354139084867828451817777*s^12)/112194965728667238546729600000000)*Derivative[16][F][s] + ((5644320653596777349909733957713601525941209*s)/34874374386553239137624948264140800000000 + (17418221418553556126113357655708876494333*s^4)/1089824199579788723050779633254400000000 + (16198566224913087803756067481118161*s^7)/178075849604540641021369221120000000 + (32932151958992421368239241881*s^10)/577002680890288655383180800000000 + (330673934370151537795687*s^13)/139276509180414503023526400000000)*Derivative[17][F][s] + ((4742804893429199355124262549238269083*s^2)/1092555588551166639649904394240000000 + (4408797150322665051687281780195628179*s^5)/36327473319326290768359321108480000000 + (713175212254924418814662627071*s^8)/2615745486702641904403752960000000 + (34722495308033267472809*s^11)/587227345254723847073400000000)*Derivative[18][F][s] + (3669155832666176428848017984849769001747/23249582924368826091749965509427200000000 + (18377135745919498811057160475502168749*s^3)/311378342737082492300222752358400000000 + (40917180437951688252446600694841*s^6)/73240873627673973323305082880000000 + (34787010950937082262548861*s^9)/72852327878986047735383040000000 + (116942798813925994403987*s^12)/4735401312134093102799897600000000)*Derivative[19][F][s] + ((3270253244770896144357416346725806481*s)/480154429959790973633966678999040000000 + (11206947727619904425652757951949551*s^4)/24739139536458764322538605772800000000 + (14918518826733812740595908883*s^7)/9597079992591762021674459136000000 + (9981726126104694322713953*s^10)/22493156232636942238299513600000000)*Derivative[20][F][s] + ((2247224630165342853637753363174523*s^2)/19791311629167011458030884618240000000 + (12615934478936050216101734518859*s^5)/6142131195258727693871653847040000000 + (189169559680533018574343*s^8)/74977187442123140794331712000000 + (2505615015805293486649*s^11)/14995437488424628158866342400000000)*Derivative[21][F][s] + (4495071770161637480248010224434079/1187478697750020687481853077094400000000 + (469411792300480283172891159067*s^3)/487470729782438705862829670400000000 + (4256311738210875854667503107*s^6)/767766399407340961733956730880000000 + (26062680674514921038269*s^9)/11996349990739702527093073920000000)*Derivative[22][F][s] + ((51837987619772699590689010036517*s)/491370495620698215509732307763200000000 + (18737689797444197052201694993*s^4)/4094754130172485129247769231360000000 + (6638055037107006006978703*s^7)/767766399407340961733956730880000000 + (5933872288803961421*s^10)/7823706515699805995930265600000000)*Derivative[23][F][s] + ((139284725202954368388216890461*s^2)/122842623905174553877433076940800000000 + (2722705379012308306927*s^5)/216867848148390922034872320000000 + (151669254527594922817*s^8)/21326844427981693381498798080000000)*Derivative[24][F][s] + (142610183010410810980557989/3884351744037140043555196108800000000 + (150537680233943630635814119*s^3)/24568524781034910775486615388160000000 + (14992077292283635486991*s^6)/767766399407340961733956730880000000 + (16102000822254047*s^9)/6814494669295925695863521280000000)*Derivative[25][F][s] + ((22185891875571067040271841*s)/32758033041379881033982153850880000000 + (50456846758687264410301*s^4)/2791877816026694406305297203200000000 + (934238589314711267*s^7)/59058953800564689364150517760000000)*Derivative[26][F][s] + ((583265749200139495679269*s^2)/122842623905174553877433076940800000000 + (1795313220746255884067*s^5)/61421311952587276938716538470400000000 + (69135406143031*s^8)/13469585954514753714630819840000000)*Derivative[27][F][s] + (42277477946415414673013/268020270338562663005308531507200000000 + (13873522241457042949*s^3)/853073777119267735259951923200000000 + (590235564562379*s^6)/24490156280935915844783308800000000)*Derivative[28][F][s] + ((543377865770456392201*s)/280783140354684694576989890150400000000 + (62102578234034171*s^4)/2155133752722360594340931174400000000 + (74589385987*s^7)/9507943026716296739739402240000000)*Derivative[29][F][s] + ((9845046852369001967*s^2)/1124979818921072230245966073036800000000 + (15400062104059*s^5)/612734106166161345449872588800000000)*Derivative[30][F][s] + (634023770974852259/1999964122526350631548384129843200000000 + (4049309305247*s^3)/221322018280753930797947289600000000 + (5830132019*s^6)/689325869436931513631106662400000000)*Derivative[31][F][s] + ((20894983144195883*s)/8205735149777232738264693709209600000000 + (3639094591549*s^4)/205143378744430818456617342730240000000)*Derivative[32][F][s] + ((11693408885243*s^2)/1641147029955446547652938741841920000000 + (1944923417*s^5)/303916116658416027343136804044800000000)*Derivative[33][F][s] + (38494487287/126242079227342042127149133987840000000 + (2508579509*s^3)/303916116658416027343136804044800000000)*Derivative[34][F][s] + ((3422813472691*s)/2231959960739407304807996688905011200000000 + (934294843*s^4)/278994995092425913100999586113126400000000)*Derivative[35][F][s] + (8766973*s^2*Derivative[36][F][s])/3646993399900992328117641648537600000000 + (36352831/262583524792871447624470198694707200000000 + (50527*s^3)/42922306937296294323230705555865600000000)*Derivative[37][F][s] + (2501767*s*Derivative[38][F][s])/6352501426719851559838144422268108800000000 + (34429*s^2*Derivative[39][F][s])/130755654366650277940001806025018572800000000 + (28753*Derivative[40][F][s])/1046045234933202223520014448200148582400000000 + (211*s*Derivative[41][F][s])/6276271409599213341120086689200891494400000000 + Derivative[43][F][s]/539759341225532347336327455271276668518400000000, F[s]*Subscript[u, 39, 3][s] -> (776002970218279430948104436709707268425282314363829581/4901228078593444439144053206681225000000 - (76466194103129852557750246772562796245545493122537*s^3)/1101275829366013804998102057450000000 - (481543457743123587565751425702392188656139110196909*s^6)/6050898862461042517461794082322500000 - (4992597286220250519936754951279422746869728167*s^9)/2271358431854745689737910691562500 - (224564473767711488078158573734034279244*s^12)/23215670246417270404892484375 - (371510063184218446291324432793609692*s^15)/42348330551083693887781655625 - (157400066946939602601812918*s^18)/104459319818659596916125 - s^21/43)*Derivative[1][F][s] + ((16855486732585455651859203099742941630581451617166439*s)/38668466103301336797980695910700000000 + (9132396545947129316911767325338880709816244975793*s^4)/79721987647708070058785165775000000 - (102853300449548291810886008520245646656830208581*s^7)/23590248976456306110962160165000000 - (308812896956424266006908367878625626229033743*s^10)/2948781122057038263870270020625000 - (234207573195031450851817054452556459223401*s^13)/830027278801240400200520450250000 - (9075374504456899463538138197028853*s^16)/65875180857241301603215908750 - (1350964239803728457398649*s^19)/139279093091546129221500)*Derivative[2][F][s] + ((22126893525273634032948819123022025592848602354700901343*s^2)/78419649257495111026304851306899600000000 + (7761707038402421982452845016217234799621929794960591*s^5)/120183370509571051381310116945440000000 + (145928846528519256598805600285220055074932983319*s^8)/121017977249220850349235881646450000 + (51115540487679441430483856132998954678432613*s^11)/14154149385873783666577296099000000 + (96854538423268318038942086789469626353*s^14)/49146352034283971064504500343750 + (162788219078663343945189260355737*s^17)/1185753255430343428857886357500 - (3525030139142062687*s^20)/4858573014821376600750)*Derivative[3][F][s] + (-557980125465101920174297134670771828410644314329430649/44811228147140063443602772175371200000000 + (42415977924505693746020644982274591417693565222440341*s^3)/554692479274943314067585155132800000000 + (37291867713324210580068508910060399454898280495431*s^6)/3942667132101312771558816053640000000 + (238766116286439663707519057017993154701062756229*s^9)/2104660473899493049551928376460000000 + (108479239277839896957483527116726730300134561*s^12)/448214730552669816108281043135000000 + (305363884005304832442269134531735641121*s^15)/2988098203684465440721873620900000 + (88517826619801860578145133561*s^18)/13787828551515621265789376250)*Derivative[4][F][s] + ((604592293902651261651439906958758150108886571354211*s)/222664487687652489160759116399360000000 + (18534238248458699425409763640665790016792355794714849*s^4)/1188176503901441076156134110710600000000 + (413410673489017057628979440617315378204656700885699*s^7)/562148023351219433880321514744800000000 + (2136446281199695018286934057915615500427613961549*s^10)/484071908996883401396943526585800000000 + (35255455887020181517834622504833067313779407*s^13)/7171435688842717057732496690160000000 + (169867602161756448931413316203851041*s^16)/173726639749096827948946140750000 + (928909573471684702396167199*s^19)/55151314206062485063157505000)*Derivative[5][F][s] + ((29233658107356994731779456267340639407751364740690131*s^2)/2655480186497188944806090202984960000000 + (246960070160237096285391653069632005916455299651138519*s^5)/111530167832881935681855788525368320000000 + (215622763197202522037001770090587320816573631577867*s^8)/5808862907962600816763322319029600000000 + (14640360219514752862423979707219894373881907147*s^11)/143428713776854341154649933803200000000 + (263077753261786538747708338920979610549*s^14)/4963618278545623655684175450000000 + (71912353139679516466651949417569*s^17)/18096524973864252911348556328125)*Derivative[6][F][s] + (194597723521206033830245028961364506379319989946337281/118090765940698520133729658438625280000000 + (1612560373774136698640166025364006242468417100870556797*s^3)/514754620767147395454719023963238400000000 + (90194521336674685386637923526195420051413907614791*s^6)/539662102417170656525108654155008000000 + (788180752822425227632392251035202967918965797637*s^9)/686762117197548865036057811116800000000 + (99640962070637280021771445883619027157363*s^12)/69170422462313207072760122400000000 + (33145613692724898991108550799771201259*s^15)/104235983849458096769367684450000000 + (186244824531530522017885601617*s^18)/31022614240910147848026096562500)*Derivative[7][F][s] + ((10147838090617397287242494687484361409030264940079337*s)/9236452822598918068890748532121600000000 + (3607730328964719222469505611428460646570349004803347*s^4)/10988193875160781840576924977868800000000 + (918344702910614482106156028920278539074152471459423*s^7)/139412709791102419602319735656710400000000 + (614221449327594747289581118071441141668376623*s^10)/30019963348643931869577893121600000000 + (7301612770093171099149503194137193601821*s^13)/625415903096748580616206106700000000 + (8218426417810759101996206823006527*s^16)/8686331987454841397447307037500000)*Derivative[8][F][s] + ((62538549824986145929438546131894200719032670719797545699*s^2)/321206883358699974763744670953060761600000000 + (10599379084705102531067667520374405470457278912456996959*s^5)/642413766717399949527489341906121523200000000 + (180960743477651516086028591946918092656271682497*s^8)/1268669755429647903357813570182400000000 + (1455702225246677434685492179978273290244529*s^11)/7017653769812867190290936054400000000 + (401511934598884090413850910647667257*s^14)/7883393736513637570792513950000000 + (3573886137318748621887636337*s^17)/3421686744155534416326765000000)*Derivative[9][F][s] + (18453164731305070321006146862099716842861837736959098493/1284827533434799899054978683812243046400000000 + (37535049405623423969049631264621732626702046967391994507*s^3)/2569655066869599798109957367624486092800000000 + (24611901437005368607538834522244102175922068521493*s^6)/54925937646836520992432399273779200000000 + (51689971942690116734481706746830424500850446263*s^9)/29179404374881901777229712114195200000000 + (240783691233130153317076963893307435154353*s^12)/202634752603346540119650778570800000000 + (2903629170129097851098553325043*s^15)/26778417997738964997339900000000)*Derivative[10][F][s] + ((15059311345318273343503204978676611854690064246029380399*s)/5139310133739199596219914735248972185600000000 + (16680651171851847273190285231412072799101082832514567*s^4)/29879710079879067419883225204935884800000000 + (1312150716474714126650616169539962463215904018037*s^7)/186748187999244171374270157530849280000000 + (852122076713087666228591698916566401661183*s^10)/66016751979370818500519710665600000000 + (198846110948752768226333754998989*s^13)/53235366391663536657376800000000 + (26703305710725737304981382499*s^16)/307951806973998097469408850000000)*Derivative[11][F][s] + ((11711389525972617412919119564601621222906987025521*s^2)/55332796444220495222005972601733120000000 + (7455396107401514491972469887888376154796064393449*s^5)/622493959997480571247567191769497600000000 + (1711045925652440476431152342499700611281221133*s^8)/25937248333228357135315299657062400000000 + (889074641939276775224913811424849317*s^11)/16125476437911173103852681600000000 + (4366025183910122533051174582943*s^14)/739084336737595433926581240000000)*Derivative[12][F][s] + (1248484020561594145198438621415964318024969338839733/119518840319516269679532900819743539200000000 + (335220405895847340770984092810770580349706750257*s^3)/45289443091897032845597916187852800000000 + (20339624962597396107379781643287400286478546693*s^6)/133391562856602979553050112522035200000000 + (3843432522807525143445829102931771948189*s^9)/10217101871060519278601059061760000000 + (29422323987897242317049425959959*s^12)/220196161014235329280195238400000 + (62100023045069691897651131*s^15)/17161401007838903264549100000000)*Derivative[13][F][s] + ((377686026829735394029301653933692687273181889*s)/351492919253235782748485144985600000000 + (1451088259432603607284334329356244801719978863*s^4)/10163166693836417489756199049297920000000 + (538344155603188075187211460410064468853*s^7)/453395884361791263429983846400000000 + (1430840451996987656506820084012471027*s^10)/1106852702698222921848448065024000000 + (655746932146700001443752150711*s^13)/3912799429787269944317194800000000)*Derivative[14][F][s] + ((498645499714580807243273372736986383481518974461*s^2)/11951884031951626967953290081974353920000000 + (34553231653397327734772606824366041402848857*s^5)/21251571891805880099490202848460800000000 + (153798846749951920896008861790545543*s^8)/26922534574599523790780129280000000 + (547184122110296537609047064053451*s^11)/212311899494544038717733004800000000 + (15780929846581322378497141*s^14)/189329004667125965047606200000000)*Derivative[15][F][s] + (5112482431454032630831491817038581440760907067/3145232639987270254724550021572198400000000 + (2244222238480771244065198063139929336034287*s^3)/2742138308620113561224542303027200000000 + (168528473304528572982659490595088223907*s^6)/14882053145522324999642999193600000000 + (656287548951934419978337003201853*s^9)/39065389506996103124062872883200000 + (106652614436323690077365791777*s^12)/39380432970762200729902089600000000)*Derivative[16][F][s] + ((66761186525622793439427105669572910288870083*s)/680050300537788163183686491150745600000000 + (12479378010564915652327587394398802907567*s^4)/1371069154310056780612271151513600000000 + (39142471293794434312674045517722727*s^7)/801341323220432884596161495040000000 + (19198307171453644475701347931*s^10)/661856016315331104704236800000000 + (270595216839027776139481*s^13)/236164515566789809474675200000000)*Derivative[17][F][s] + ((92850867627863102136787308642333709577*s^2)/40479184555820723999028957806592000000 + (3579160033195052277773573421157742659*s^5)/59032144143905222498583896801280000000 + (1464748339250005357342799432801*s^8)/11334897109044781585749596160000000 + (42642522801828640619776153*s^11)/1598966676824498969776588800000000)*Derivative[18][F][s] + (1352433976189832564243832055744033693439/17437187193276619568812474132070400000000 + (667507698595439575164223550092792840097*s^3)/24287510733492434399417374683955200000000 + (176596066834481008664944080194161*s^6)/714098517869821239902224558080000000 + (59539514747726932432617947881*s^9)/295489041877167409614713610240000000 + (96804012367259857616867*s^12)/9720034272275243737326105600000000)*Derivative[19][F][s] + ((8182498673296581216943890470807493791*s)/2760887972268798098395308404244480000000 + (4643035527753058368701390288993371*s^4)/24739139536458764322538605772800000000 + (306824432930877328810713593569*s^7)/499048159614771625127071875072000000 + (23112194055388126014237091*s^10)/137605191070249528987244083200000000)*Derivative[20][F][s] + ((403428420105472504765100830863721*s^2)/9140461028733711870748474343424000000 + (182796399571691646768913870995971*s^5)/239543116615090380060994500034560000000 + (672199402184844908203667731*s^8)/748572239422157437690607812608000000 + (61638119083175519314273*s^11)/1079671499166573227438376652800000000)*Derivative[21][F][s] + (4180587606783181554510342640610183/3020326252972878705116887174348800000000 + (76850160935001202816502150676271*s^3)/228136301538181314343804285747200000000 + (251936915150685818044241423*s^6)/135488188130707228541286481920000000 + (75589555936578833495821*s^9)/107967149916657322743837665280000000)*Derivative[22][F][s] + ((333778561286013226010589130812989*s)/9581724664603615202439780001382400000000 + (231530633068934751814815575767*s^4)/159695411076726920040663000023040000000 + (466605288038888003463613*s^7)/177176861401694068092451553280000000 + (5222335250169757393*s^10)/23471119547099417987790796800000000)*Derivative[23][F][s] + ((11315690030029410213945333251*s^2)/33269877307651441675138125004800000000 + (264885745441081729825841*s^5)/73120609467365805879424450560000000 + (379531224459536893973*s^8)/191941599851835240433489182720000000)*Derivative[24][F][s] + (100135656727808238186849885857/9581724664603615202439780001382400000000 + (82473751443429038757160183*s^3)/49137049562069821550973230776320000000 + (3958900123881451884001*s^6)/767766399407340961733956730880000000 + (2081380126634687189*s^9)/3454948797333034327802805288960000000)*Derivative[25][F][s] + ((26767811152742310799427*s)/151657560376758708490658119680000000 + (15497985882608523519749*s^4)/3412295108477070941039807692800000000 + (218352664204561969*s^7)/56871585141284515683996794880000000)*Derivative[26][F][s] + ((5451152619800886283793611*s^2)/4790862332301807601219890000691200000000 + (16208993026548138903703*s^5)/2395431166150903800609945000345600000000 + (139346792273977*s^8)/121226273590632783431677378560000000)*Derivative[27][F][s] + (129763557708459055318711/3593146749226355700914917500518400000000 + (2651644670624208085291*s^3)/737055743431047323264598461644800000000 + (162593178022949393*s^6)/31518831133564523692236118425600000000)*Derivative[28][F][s] + ((6731422299174334652621*s)/16425813710749054632753908573798400000000 + (10412481883210999*s^4)/1763291252227385940824398233600000000 + (72201451471*s^7)/46351222255241946606229585920000000)*Derivative[29][F][s] + ((2095997742918052873*s^2)/1218728137164494916099796579123200000000 + (85783479740807*s^5)/17922472605360219354408773222400000000)*Derivative[30][F][s] + (10501860033422144011/175496851751687267918370707393740800000000 + (17275742862733349*s^3)/5161672110343743174069726688051200000000 + (2124048889*s^6)/1414932047791596264821745254400000000)*Derivative[31][F][s] + ((36998983779187*s)/82565446553486087923715958374400000000 + (1615621452083*s^4)/533372784735520127987205091098624000000)*Derivative[32][F][s] + ((7502027237389*s^2)/6400473416826241535846461093183488000000 + (25173816407*s^5)/24617205449331698214794081127628800000000)*Derivative[33][F][s] + (6194163602189/128009468336524830716929221863669760000000 + (125288781251*s^3)/98468821797326792859176324510515200000000)*Derivative[34][F][s] + ((33235521133*s)/145562606135178737270086740580761600000000 + (405780029*s^4)/836984985277277739302998758339379200000000)*Derivative[35][F][s] + (2133863*s^2*Derivative[36][F][s])/6340795343009679843204536048025600000000 + (62814859/3347939941109110957211995033357516800000000 + (27359*s^3)/176207365321532155642736580703027200000000)*Derivative[37][F][s] + (s*Derivative[38][F][s])/19866008018174285893855503974400000000 + (1627*s^2*Derivative[39][F][s])/51165256056515326150435489314137702400000000 + (49307*Derivative[40][F][s])/15298411560898082518980211304927173017600000000 + (457*s*Derivative[41][F][s])/122387292487184660151841690439417384140800000000 + Derivative[43][F][s]/5262653576948940386529192688894947518054400000000, F[s]*Subscript[u, 40, 2][s] -> (-27302117030673970287449454937241445916035519628426817/2513450296714586891868745234195500000000 + (6327815320352619864450430864312745324999138251432793*s^3)/4871027706811214906722374484875000000 + (6873520367456237401604860506712196686759982942950021*s^6)/30254494312305212587308970411612500000 + (10608172006125568049714669533404525574908534557*s^9)/2523731590949717433042122990625000 + (740164222660384457714243384443723832513*s^12)/50548405167076027187007281250 + (475032790665554633807780683163971354*s^15)/42348330551083693887781655625 + (176035687491722256208828739*s^18)/104459319818659596916125 + s^21/43)*Derivative[1][F][s] + ((-63212059519208984618785629248333096200034081982562391039*s)/130699415429158518377174752178166000000000 + (491357404721214750266938215305698701288530107432392283*s^4)/1815269658738312755238538224696750000000 + (195190883390715257092903620460543437500698734694697*s^7)/6723220958290047241624215647025000000 + (168011323990296608023293760968698558043164175601*s^10)/560268413190837270135351303918750000 + (49605008093149982711959844314606556213521*s^13)/85864890910473144848329701750000 + (59991533340872501238008432734184837*s^16)/263500723428965206412863635000 + (951173990404090342511701*s^19)/69639546545773064610750)*Derivative[2][F][s] + ((-7976300167764403306643887522155004352157756449084945441*s^2)/17426588723887802450289966957088800000000 - (1094618367925253076217238504137511245021755597024369791*s^5)/87132943619439012251449834785444000000000 + (19614203974705843452016632452729087127062944954547*s^8)/24203595449844170069847176329290000000 + (6684014111865442005947266217757848793896941969*s^11)/1120536826381674540270702607837500000 + (25000708453129157163906129103331279643211*s^14)/3735122754605581800902342026125000 + (2449758563549974690987263370224673*s^17)/1897205208688549486172618172000 + (3352332516706900021*s^20)/156728161768431503250)*Derivative[3][F][s] + (-236336847685219005687359051943222643141878244864049599/33193502331214861810076127537312000000000 + (3580283952920486133856750582085531884383161757543606427*s^3)/174265887238878024502899669570888000000000 + (15994119115144559222978352945593387356502603423051083*s^6)/4356647180971950612572491739272200000000 + (1510018532003962069769028723639761781941685939191*s^9)/28474818176287258905702560387400000000 + (193817859984726425297933475231629464664940421*s^12)/1494049101842232720360936810450000000 + (11451148595980246763041783026010155787*s^15)/186756137730279090045117101306250 + (234456651260847255070869857177*s^18)/55151314206062485063157505000)*Derivative[4][F][s] + ((359942774064387860885472163696281125121042515788687439*s)/3169671310142533223243343743616000000000 + (438805973191501607089391324027184942498515469989441819*s^4)/10891617952429876531431229348180500000000 + (3603347910324728360681239660414503488612509264999583*s^7)/3485317744777560490057993391417760000000 + (618444179448304861302931165995955902466640479649*s^10)/138306259713395257541983864738800000000 + (48341797495064221777786729525987521759218929*s^13)/11952392814737861762887494483600000000 + (484482270217521238391021196466905193*s^16)/694906558996387311795784563000000 + (12094390165138277054640553*s^19)/1116423364495192005327075000)*Derivative[5][F][s] + ((13364759892464085983185031386328304812548289203631750263*s^2)/238993216784747005032548118268646400000000 + (9851247485477704588518454515764150363885092441307379187*s^5)/1672952517493229035227836827880524800000000 + (589401185879283923901787138922752938289236299081*s^8)/8804642528173703397898177065600000000 + (2641700172929759639421295666580300324634835631*s^11)/18872199181165044888769728132000000000 + (30748935938488684369372764913984212816149*s^14)/521179919247290483846838422250000000 + (2169069816199437558912494865064771*s^17)/579088799163656093163153802500000)*Derivative[6][F][s] + (464173020678493201924013645493692846772409594185275148223/66918100699729161409113473115220992000000000 + (146969451101252133559656149300054225423167316022441418961*s^3)/16729525174932290352278368278805248000000000 + (10430368332446175365483046686037489939985762646273911*s^6)/29874152098093375629068514783580800000000 + (798849389833428514146791723277053739601489486171*s^9)/419286345236398254443066874155520000000 + (29757368298167351076885260693831510228322467*s^12)/15009981674321965934788946560800000000 + (2140820624018376053176510881773141191*s^15)/5727251859860334987327894750000000 + (1338342106422213878520099308503*s^18)/217158299686371034936182675937500)*Derivative[7][F][s] + ((226958934608960022391540922001624744440176018774661773303*s)/89224134266305548545484630820294656000000000 + (438089287894244847002488928375833610718553545757744921*s^4)/704401059997149067464352348581273600000000 + (17611136579254604704553382564348285099986526564517451*s^7)/1672952517493229035227836827880524800000000 + (2311137417659467667825358421614641172043667527*s^10)/81872627314483450553394253968000000000 + (17707498694512449549493932211372617332773*s^13)/1250831806193497161232412213400000000 + (5439287315257457020648317916268489*s^16)/5318162441298882488233045125000000)*Derivative[8][F][s] + ((330925574314735100281479852848036102786010620433863305867*s^2)/1070689611195666582545815569843535872000000000 + (4936631157762333843994134303744380532238638115209150647*s^5)/214137922239133316509163113968707174400000000 + (85377987491776410010827203572362215316227720177*s^8)/480319413578302909913246289945600000000 + (17993069585494972123817239298791509056726107*s^11)/77194191467941539093200296598400000000 + (15267811689151972172256005310600896477*s^14)/293163704576600897163846612515625000 + (1801874729751409272351220739*s^17)/1839616529115878718455250000000)*Derivative[9][F][s] + (162226703009223486749781204696027097875070811723526779411/8565516889565332660366524558748286976000000000 + (7451778149419768062450292532846340268274251202578113803*s^3)/428275844478266633018326227937414348800000000 + (5606670544215788235366093728023832998616561047819*s^6)/11527665925879269837917910958694400000000 + (171691517569935700666738479312776937818100328847*s^9)/97264681249606339257432373713984000000000 + (50385362272664826122502722502630352463021*s^12)/46053352864396940936284267857000000000 + (178543839652349187697677498181*s^15)/1924698793587488109183805312500)*Derivative[10][F][s] + ((11353386020125927309644488632902547789703815229192986951*s)/3806896395362370071274010914999238656000000000 + (2010371530816910297626986118990206682775302738037179*s^4)/3830732061522957361523490410889216000000000 + (868086276097935378676643902020740139135133500499*s^7)/141475899999427402556265270856704000000000 + (6561496096058311351714095268948200722110099*s^10)/623491546471835508060463934064000000000 + (28781788733995186949454450385053247*s^13)/10078422773694483189907926000000000 + (192197209026287592731843812843*s^16)/3079518069739980974694088500000000)*Derivative[11][F][s] + ((6907304385287025111327181446324307198263559861326739*s^2)/39839613439838756559844300273247846400000000 + (19057218177040829228989181894907759493582291282457*s^5)/2074979866658268570825223972564992000000000 + (6167675909662988401758881965307638338176990633*s^8)/129686241666141785676576498285312000000000 + (49898128749457425910873708424293441321*s^11)/1330351806127671781067846232000000000 + (11716824038814941621189500102001*s^14)/3079518069739980974694088500000000)*Derivative[12][F][s] + (3999871304541674138219366489254809417225082225098671/531194845864516754131257336976637952000000000 + (10526860663286403157374154888503496733568348346963*s^3)/2096821759991513503149700014381465600000000 + (19002280158546814406156185589481818389946407841*s^6)/194529362499212678514864747427968000000000 + (1296308538307836308018090857261397256757*s^9)/5676167706144732932556143923200000000 + (1972606885565815564474909314598489*s^12)/25583688579378303482073966000000000 + (3244370539907932907040781969*s^15)/1630333095744695810132164500000000)*Derivative[13][F][s] + ((103629887369444323771850614378487724474458923470329*s)/159358453759355026239377201092991385600000000 + (509654736000182200439205530675108785336146298903*s^4)/6224939599974805712475671917694976000000000 + (432533879189987047668327050833834294387*s^7)/668389313223564566333603904000000000 + (767818428473955455282325696468379927*s^10)/1143442874688246820091371968000000000 + (406817255582802555739454079413*s^13)/4890999287234087430396493500000000)*Derivative[14][F][s] + ((39081039511977394053151983786291802269107453491*s^2)/1810891519992670752720195466965811200000000 + (945704454650178889629695206638871672108159*s^5)/1180642882878104449971677936025600000000 + (56659623849447557623351386274384434547*s^8)/21082908622823293749494248857600000000 + (9445126742673058268654413735975717*s^11)/8138622813957521484179765184000000000 + (22144985977566977008609*s^14)/615103978775587930629000000000)*Derivative[15][F][s] + (64094192297050991982372519828721589248060099391/83872870399660540125988000575258624000000000 + (20730635589972582242311644456999837284197*s^3)/56490090089861456936443920384000000000 + (60215897183515818060129423121466507747*s^6)/12401710954601937499702499328000000000 + (44947915305386652772533333024542761*s^9)/6510898251166017187343812147200000000 + (9357056039584673502241589*s^12)/8754709210520252707728000000000)*Derivative[16][F][s] + ((182832924665081551933118154019071703811994949*s)/4533668670251921087891243274338304000000000 + (25351153936199944826938025573980408699307*s^4)/7083857297268626699830067616153600000000 + (106624631331809881271751043210028431*s^7)/5787465112147570833194499686400000000 + (276086007403916976423443169347*s^10)/26253621980508133819934726400000000 + (278557904593913415259991*s^13)/696382545902072515117632000000000)*Derivative[17][F][s] + ((59025918509701727427900713047759873741*s^2)/70962757798834226895367569408000000000 + (124584891411034847720238015708113128489*s^5)/5903214414390522249858389680128000000000 + (605766189307261244151054063539*s^8)/14001931722937671370631854080000000 + (294217200260331879078985097*s^11)/34200120587635116853554816000000000)*Derivative[18][F][s] + (78814626665280964091730579045661909993843/3022445780167947391927495516225536000000000 + (228582786397155442076056086065766543473*s^3)/25759481080976824363018427695104000000000 + (365764449275279310701392648185509*s^6)/4760656785798808266014830387200000000 + (284380155389900360383402297*s^9)/4712743889587996963552051200000000 + (886353375957898445736481*s^12)/307801085288716051681993344000000000)*Derivative[19][F][s] + ((6401232870617257783677068819197935089591*s)/7178308727898875055827801851035648000000000 + (7945804451554942140866142245999743*s^4)/146185824533619970996819034112000000000 + (535505274842344047975227943989*s^7)/3119050997592322657044199219200000000 + (151377346031141542755592423*s^10)/3341840354563202846833070592000000000)*Derivative[20][F][s] + ((3206757037272683862555198361984693*s^2)/268007344978303280160834895872000000000 + (3186121628997734399909222895061*s^5)/15969541107672692004066300002304000000 + (404198757832318747493414647*s^8)/1782314855767041518310970982400000000 + (8365973451242583664249*s^11)/599817499536985126354653696000000000)*Derivative[21][F][s] + (442395626276244438256036644713/1254732351806868858285981696000000000 + (2824176918948074185737647486489*s^3)/34122951084770709410398076928000000000 + (515151217337276345410913*s^6)/1167173000011159868856729600000000 + (4538236190822769702053*s^9)/28226705860564005946101350400000000)*Derivative[22][F][s] + ((46866373573581000057140453948707*s)/5807105857335524365115018182656000000000 + (493571244173899295935240631*s^4)/1520908676921208762292028571648000000 + (44684291943044349427373*s^7)/78343510143606220585097625600000000 + (96123134842483159*s^10)/2058870135710475262086912000000000)*Derivative[23][F][s] + ((1150046599210377944480358302521*s^2)/15969541107672692004066300002304000000000 + (11396250284723755859580311*s^5)/15355327988146819234679134617600000000 + (10463384069356354811*s^8)/26658555534977116726873497600000000)*Derivative[24][F][s] + (685866764767418968636184063/326742529057241780134348849152000000000 + (80142574642628649123383779*s^3)/245685247810349107754866153881600000000 + (1863653495139478755329*s^6)/1919415998518352404334891827200000000 + (39604104127127017*s^9)/359890499722191075812792217600000000)*Derivative[25][F][s] + ((2137427680710800724251549*s)/65516066082759762067964307701760000000 + (2230263167752976509511*s^4)/2742022855026217720478416896000000000 + (1280233266143970893*s^7)/1919415998518352404334891827200000000)*Derivative[26][F][s] + ((4561931412392134034627*s^2)/23484619275989252947156323532800000000 + (1118453147454468131851*s^5)/998096319229543250254143750144000000000 + (3112566941543*s^8)/16836982443143442143288524800000000)*Derivative[27][F][s] + (451532117849466324735041/76653797316828921619518240011059200000000 + (18936520847458251797*s^3)/33269877307651441675138125004800000000 + (247818850627261*s^6)/312686816801235354089644032000000000)*Derivative[28][F][s] + ((453102488659422250673*s)/7300361649221802059001737143910400000000 + (1322305759163071*s^4)/1522648847032102593827831808000000000 + (6616360913*s^7)/29712321958488427311685632000000000)*Derivative[29][F][s] + ((35472671502131402003*s^2)/146247376459739389931975589494784000000000 + (1306616298227*s^5)/1991385845040024372712085913600000000)*Derivative[30][F][s] + (2107947199935358739/259995335928425582101289936879616000000000 + (3791514900031381*s^3)/8602786850572905290116211146752000000000 + (175859323*s^6)/914411867620419354816774144000000000)*Derivative[31][F][s] + ((4658846994088667*s)/82057351497772327382646937092096000000000 + (24891483638017*s^4)/66671598091940015998400636387328000000000)*Derivative[32][F][s] + ((74243564497649*s^2)/533372784735520127987205091098624000000000 + (915179*s^5)/7739799235783090679366811648000000000)*Derivative[33][F][s] + (23658982190477/4266982277884161023897640728788992000000000 + (39217091*s^3)/276287378780378206675578912768000000000)*Derivative[34][F][s] + ((23879234213*s)/970417374234524915133911603871744000000000 + (71017073*s^4)/1394974975462129565504997930565632000000000)*Derivative[35][F][s] + (21190349*s^2*Derivative[36][F][s])/619988877983168695779999080251392000000000 + (28649/15526677987752398642142585661947904000000 + (83071*s^3)/5579899901848518262019991722262528000000000)*Derivative[37][F][s] + (133223*s*Derivative[38][F][s])/28476730533571748371688233617063936000000000 + (59*s^2*Derivative[39][F][s])/21089621672040367409677710649196544000000000 + (37447*Derivative[40][F][s])/135985880541316289057601878266019315712000000000 + (s*Derivative[41][F][s])/3303300741894322811115835099579416576000000000 + Derivative[43][F][s]/70168714359319205153722569185265966907392000000000, F[s]*Subscript[u, 41, 1][s] -> (-1619879869413243920085564294671207501335753456930667203/1171039342787477983711574484113812500000 - (1048803830756977142157731578742240884283215852863085723*s^3)/199712135979259811175617353879875000000 - (21723546174060647635309014351629638161361109422896947*s^6)/40014008606597216647731218931487500000 - (86590400907576772769476094640026339412283570133287*s^9)/11485502470412164037774701730334375000 - (4528676357359657676419833291762612489438652*s^12)/210357188102786887138730800921875 - (24566189134270031149151103788135736578*s^15)/1736281552594431449399047880625 - (8030113172331746537237375944*s^18)/4282832112565043473561125 - s^21/43)*Derivative[1][F][s] + ((-7839461713033486702956480105544143717424905188016697717441*s)/5358676032595499253464164839304806000000000 - (3227662098455435684734313912372224958693726822304906269*s^4)/2325814250258463217649377100392710937500 - (8172696715751111172263630405098817864420639529251*s^7)/119900852235707671555716764475000000 - (16243986446433422866737081501692268289339367303*s^10)/31815796316931202320705544959375000 - (81868665950537705476975086392992199327277029*s^13)/102093355292552569224664015380750000 - (122204130339256162068872980022033069*s^16)/450147069191148894288642043125 - (41145350693657737757375381*s^19)/2855221408376695649040750)*Derivative[2][F][s] + ((83197784379332305368163734611299493616879001754347332001*s^2)/48276360654013506787965449002746000000000 + (15596853520826373256429843237401069805476778939756263403*s^5)/96552721308027013575930898005492000000000 + (2247009010183092256576112919854928183586248908122*s^8)/1685372645114828418586505145212109375 + (1671472504424266496441002190797905465461721949*s^11)/2418000520086771376373621416912500000 - (160799411372143641942335516441397791297*s^14)/98292704068567942129009000687500 - (188835135974027929724127752262792493*s^17)/388927067781152644665386725260000 - (29540776150383574618*s^20)/3212927316252845816625)*Derivative[3][F][s] + (114121745205776155493356224333877613983651624595236040749/170116699447476166776640153628724000000000 + (7494041810632773046130661502635399833218754011416581495101*s^3)/7144901376793999004618886452406408000000000 + (9346471935262692853184887062057422495450061770503339243*s^6)/178622534419849975115472161310160200000000 + (7380950233570381643335274122272332705329252734217609*s^9)/19846948268872219457274684590017800000000 + (268001065636982118112111018777990503472926281*s^12)/494000106254286625280632332487500000 + (647085447524073669990616954407646167029*s^15)/3828500823470721345924900576778125 + (18574061352301533765122415284321*s^18)/2261203882448561887589457705000)*Derivative[4][F][s] + ((18200434998530760690418506702993298000166736051307906127*s)/32771645110951930455968136618777600000000 + (209687314931763853289252379570275431467836175934547936533*s^4)/1190816896132333167436481075401068000000000 + (167283523036126666661672024901726970657464878657118341*s^7)/42028831628199994144816979131802400000000 + (644372997993094540806840762648266127691939762721*s^10)/42773595407052197106195440926762500000 + (530483033842806034618710612235773999949851541*s^13)/44549827764022939298035206711600000000 + (25596912878951530731108379963209834761*s^16)/14245584459425939891813583541500000 + (520238714825176576011594593*s^19)/21212043925408648101214425000)*Derivative[5][F][s] + ((3208670787593054243827945300639663067647049416952788713083*s^2)/24496804720436568015836182122536256000000000 + (4336682806054867011282570117919659895448853197016742409*s^5)/334590503498645807045567365576104960000000 + (120540597865370033278528178761019783448161014216553*s^8)/872393330499877778341744377583200000000 + (7018935228115707890895867655043474883384065077*s^11)/25928471185410176311025781684000000000 + (61737374456044606217872610178789813368263*s^14)/577523694301051617235685819250000000 + (409361266181774101447210039059151*s^17)/64343199907072899240350422500000)*Derivative[6][F][s] + (1860995318555939298853309637463117358969338279110935284161/171477633043055976110853274857753792000000000 + (8965907653667486504775903691094225496176678400476981118319*s^3)/685910532172223904443413099431015168000000000 + (8475817270504231173503483968289890411057331682014346169*s^6)/17147763304305597611085327485775379200000000 + (599220611463691289694722403426543711618537036267893*s^9)/233302902099395885865106496405107200000000 + (44538156271939810835077936423781610722140361*s^12)/17483217291113653503589397982750000000 + (2119228310402997735167818797860833*s^15)/4623545498676317023560750000000 + (6271582550150302947158608703963*s^18)/868633198745484139744730703750000)*Derivative[7][F][s] + ((2065407638552676922588896476177431570858305661416390207253*s)/731637900983705498072973972726416179200000000 + (488686500880112572675812837781249525139584260049603627*s^4)/741524899645647464263149296682178560000000 + (731779068951119323473516459853404557790138891068595613*s^7)/68591053217222390444341309943101516800000000 + (144566843028956331959275033130153892093466915207*s^10)/5274936416976005171368686934224000000000 + (82475398032737463878120237744030278350841*s^13)/6254159030967485806162061067000000000 + (59641520234736155464825350271987571*s^16)/65147489905911310480854802781250000)*Derivative[8][F][s] + ((203625909889413427410817227471983244439609514361954511219*s^2)/783897751053970176506757827921160192000000000 + (2961195728026714847531167392816516737650142578594131031*s^5)/159630087487353926852285230413036257280000000 + (2280016816251059663631300835776991729806869799157*s^8)/16616049713474416289811363842805600000000 + (467245694252655493618279146580383186237003883*s^11)/2701796701377953868262010380944000000000 + (662212300140855640688498805497457469*s^14)/17801211663095310643725031500000000 + (38472262376211037097581916791*s^17)/57028112402592240272112750000000)*Derivative[9][F][s] + (576728251207906678963588068668415105378764204896641260399/43898274059022329884378438363584970752000000000 + (202902890008797262668000402507685183745896304072645036917*s^3)/17559309623608931953751375345433988300800000000 + (1295279028783301235385619794217730682716334059*s^6)/4179120617689059769242227712000000000 + (9563659057805355765769480884734511482583571213*s^9)/8842243749964212659766579428544000000000 + (654252343149255577294087169229268899893593*s^12)/1013173763016732700598253892854000000000 + (40672026291895204937358474498809*s^15)/769879517434995243673522125000000)*Derivative[10][F][s] + ((157488785273589083990976451638020946682707335915550835463*s)/93649651325914303753340668508981270937600000000 + (484641150340945283747571190835163899317699094141053*s^4)/1707174070896100563287642465722368000000000 + (709432506357298386903660120730060370711266832177*s^7)/222319271427671632588416854203392000000000 + (2191384064632399079881285703230094484701977*s^10)/415661030981223672040309289376000000000 + (3123470710472235538608857904099061*s^13)/2262503071645700307938514000000000 + (44899979193013967340607654903*s^16)/1539759034869990487347044250000000)*Derivative[11][F][s] + ((664194143608115703039730464285362610558423853333430623*s^2)/8167120755166945094768081556015808512000000000 + (8591269473793800336438111019138807667763519638993*s^5)/2074979866658268570825223972564992000000000 + (2677771789233400685960431244962750801337201981*s^8)/129686241666141785676576498285312000000000 + (53457660834078019246723761889388179*s^11)/3402434286771539082014952000000000 + (14229879885479348959640179711123*s^14)/9238554209219942924082265500000000)*Derivative[12][F][s] + (33913647692692109999566596215471784744409604621325671/10889494340222593459690775408021078016000000000 + (56765574697206988024169693659446574023281161076273*s^3)/28456866742741968971317357338034176000000000 + (116304410195553524474518811111184535747798426343*s^6)/3112469799987402856237835958847488000000000 + (478314648809207035447267159181517078499*s^9)/5676167706144732932556143923200000000 + (281307680783293981677942747296569*s^12)/10233475431751321392829586400000000 + (58911872639338262561208809*s^15)/85807005039194516322745500000000)*Derivative[13][F][s] + ((183904426812063158425139404311853262596315270748281*s)/796792268796775131196886005464956928000000000 + (348168312833273650024475913219700325509154579927*s^4)/12449879199949611424951343835389952000000000 + (26213042055754158316094589511988576506897*s^7)/122983633633135880205383118336000000000 + (953498593708583583524974139280988699*s^10)/4463115736686382749388903488000000000 + (8636038744013087702544075977*s^13)/337310295671316374510103000000000)*Derivative[14][F][s] + ((85524049022744131162677498423950074704761711137*s^2)/12851488206399598890272354926854144000000000 + (42591248018263657632337525876879666629743*s^5)/178885285284561280298739081216000000000 + (206988839542863842526813213566639857*s^8)/268327927926841920448108621824000000 + (524454723315370574465721542052023*s^11)/1627724562791504296835953036800000000 + (509190820606621292073439*s^14)/52591390185312768068779500000000)*Derivative[15][F][s] + (9003466601593092069308959878458510232571045261/41936435199830270062994000287629312000000000 + (3665433729810336213959978733608646696607*s^3)/36895090089940764061614935500800000000 + (110159031018308667284510096883674877473*s^6)/86811976682213562497917495296000000000 + (11358823798629259431150091487975449*s^9)/6510898251166017187343812147200000000 + (1907525947943429935121151607*s^12)/7292672772363370505537424000000000)*Derivative[16][F][s] + ((45430947304947313190409795031446897498166231*s)/4533668670251921087891243274338304000000000 + (15198237770649064308990635062652127529529*s^4)/17709643243171566749575169040384000000000 + (24717459511275690368195171946454669*s^7)/5787465112147570833194499686400000000 + (247858183550321446067206834031*s^10)/105014487922032535279738905600000000 + (4662559811175754328333*s^13)/53567888146313270393664000000000)*Derivative[17][F][s] + ((17402655974480729533968678785436740599721*s^2)/94451430630248355997734234882048000000000 + (3810043882027621219197788283049690423*s^5)/843316344912931749979769954304000000000 + (5334552679962997111003304487151*s^8)/595082098224851033251853798400000000 + (1074389695117256982761149*s^11)/621820374320638488246451200000000)*Derivative[18][F][s] + (28062336484870180145911824848364466427/5229144948387452235168677363712000000000 + (29408804058860873053831284665276573957*s^3)/16667899522985003999600159096832000000000 + (281502030286979803212889410091157*s^6)/19042627143195233064059321548800000000 + (11081955714349949374890490943*s^9)/984963472923891365382378700800000000 + (263748808579129460759*s^12)/506251785014335611319068000000000)*Derivative[19][F][s] + ((237634658249893316315469746501558225731*s)/1435661745579775011165560370207129600000000 + (15695152627650561102025837741455071*s^4)/1608044069869819680965009375232000000000 + (2661827101036590062262726619*s^7)/89115742788352075915548549120000000 + (178840601586151848792396097*s^10)/23392882481942419927831494144000000000)*Derivative[20][F][s] + ((2975523126920809969760205275299*s^2)/1477246226866054443757329186816000000 + (12987969216810242934326374541827*s^5)/399238527691817300101657500057600000000 + (223733895497355050380607297*s^8)/6238101995184645314088398438400000000 + (428278170605124775657*s^11)/199939166512328375451551232000000000)*Derivative[21][F][s] + (1962645650573510093713573606013/35132505850592328032007487488000000000 + (1299969334515808312389827006273*s^3)/102368853254312128231194230784000000000 + (19391533950524789188795019*s^6)/295294769002823446820752588800000000 + (11144716734311603600809*s^9)/479853999629588101083722956800000000)*Derivative[22][F][s] + ((14939286579617322822263539718251*s)/12775632886138153603253040001843200000000 + (1011106416896385193649981423*s^4)/22179918205100961116758750003200000000 + (298560030337696047355811*s^7)/3838831997036704808669783654400000000 + (968085168717937423*s^10)/156474130313996119918605312000000000)*Derivative[23][F][s] + ((153013482462032335121286504277*s^2)/15969541107672692004066300002304000000000 + (26755845806807358930497*s^5)/279187781602669440630529720320000000 + (5251261690225199723*s^8)/106634222139908466907493990400000000)*Derivative[24][F][s] + (16946621742229638874317268393/63878164430690768016265200009216000000000 + (9828334571405468340251137*s^3)/245685247810349107754866153881600000000 + (126875223250915219193*s^6)/1096809142010487088191366758400000000 + (2622146187614761*s^9)/205651714126966329035881267200000000)*Derivative[25][F][s] + ((6240069813745860750428201*s)/1637901652068994051699107692544000000000 + (14166296524376771278129*s^4)/153553279881468192346791346176000000000 + (35299850496760457*s^7)/479853999629588101083722956800000000)*Derivative[26][F][s] + ((671594429088965999256413*s^2)/31939082215345384008132600004608000000000 + (58852565373101928707*s^5)/499048159614771625127071875072000000000 + (159393243953*s^8)/8418491221571721071644262400000000)*Derivative[27][F][s] + (1374972592557368847239/2254523450494968282927007059148800000000 + (32670258713685717121*s^3)/570340753845453285859510714368000000000 + (169877808558343*s^6)/2188807717608647478627508224000000000)*Derivative[28][F][s] + ((509782669770203268979*s)/85170885907587690688353600012288000000000 + (8560308700041503*s^4)/105062770445215078974120394752000000000 + (604526387*s^7)/29712321958488427311685632000000000)*Derivative[29][F][s] + ((3194624440460689337*s^2)/146247376459739389931975589494784000000000 + (74724131257*s^5)/1298729898939146330029621248000000000)*Derivative[30][F][s] + (30423199916993593/43332555988070930350214989479936000000000 + (319645403222707*s^3)/8602786850572905290116211146752000000000 + (12419387*s^6)/786073359884220147123191808000000000)*Derivative[31][F][s] + ((19906094917097*s)/4318807973566964599086680899584000000000 + (178985082317*s^4)/6061054371994546908945512398848000000000)*Derivative[32][F][s] + ((226502854343*s^2)/21334911389420805119488203643944960000000 + (3879277*s^5)/441168556439636168723908263936000000000)*Derivative[33][F][s] + (435606779591/1066745569471040255974410182197248000000000 + (4424729*s^3)/434165880940594324775909720064000000000)*Derivative[34][F][s] + ((1089210719*s)/637702845925544944230856196830003200000000 + (1202249*s^4)/348743743865532391376249482641408000000000)*Derivative[35][F][s] + (1388749*s^2*Derivative[36][F][s])/619988877983168695779999080251392000000000 + (523031/4463919921478814609615993377810022400000000 + (271*s^3)/293678942202553592737894301171712000000000)*Derivative[37][F][s] + (46451*s*Derivative[38][F][s])/165165037094716140555791754978970828800000000 + (139*s^2*Derivative[39][F][s])/871704362444335186266678706833457152000000000 + (61*Derivative[40][F][s])/3999584721803420266400055243118215168000000000 + (s*Derivative[41][F][s])/62762714095992133411200866892008914944000000000 + Derivative[43][F][s]/1438458644366043705651312668297952321601536000000000, F[s]*Subscript[u, 42, 0][s] -> (3194105691505009373487259218427027656522008258019082887461/574143860635232062871160518496943500000000 + (66994816667077064676518619693650149079138102863237921*s^3)/4816804763878251475478711689125000000 + (1359623141772496114874911099949327251863762207748199021*s^6)/1240434266804513716079667786876112500000 + (273111535662311409072728288423205969039264856248257*s^9)/21926868352605040435751703303365625000 + (89350284644040748295025519165670566783182683*s^12)/2945000633439016419942231212906250 + (619283155581197970233886653523118658*s^15)/35434317399886356110184650625 + (1265966992893223448238448657*s^18)/611833158937863353365875 + s^21/43)*Derivative[1][F][s] + ((7052911889151509446079139673740426298664368820074078047257*s)/412205848661192250266474218408062000000000 + (383670569274200430970300239560128712584082871313404287*s^4)/48360010401735427527472428338250000000 + (117094645724649268452077860026996165088961452087157*s^7)/443884153445880735759408762525000000 + (22111172383520736993737152661660227455324578732137*s^10)/14617912235070026957167802202243750000 + (9429895543108737400535919646324457156587769*s^13)/4861588347264408058317334065750000 + (24593618425881138971831049654168859*s^16)/44096039430969687603785343000 + (10532979011223297084148073*s^19)/407888772625242235577250)*Derivative[2][F][s] + ((64454654518315875322827801351720300306305554094502774273491*s^2)/6430411239114599104156997807165767200000000 + (714255030868658102724407194423188096166043318559452823487*s^5)/510350098342428500329920460886172000000000 + (149402531662797305548255138965331504967198969569585327*s^8)/6946431894105276810046139606506230000000 + (4275418011075856787809116161988339682606763021*s^11)/67003417425836639987018191912500000 + (158367071375667571082108198029920099493451*s^14)/3735122754605581800902342026125000 + (44480353728759205160796203494446889*s^17)/7937287097574543768681361740000 + (1958290344469311726833*s^20)/28457356229668062947250)*Derivative[3][F][s] + (935289129194297285894834208443584252421748099201473851433/749902185319486775994985167016416000000000 + (3398526551702520626424466038327153963754917144790602390667*s^3)/1648823394644769001065896873632248000000000 + (1492383229429064593509929754782075938139869789809808831*s^6)/13740194955373075008882473946935400000000 + (2312542688554025836894947395899633824299230216125581*s^9)/2835278324124602779610669227145400000000 + (33036676379376378575029548251890290208312887319*s^12)/26252577075227803514913603955050000000 + (669514836033402897274323199337553413587*s^15)/1612000346724514250915747611275000 + (988945810781253549974194683529*s^18)/46147018009154324236519545000)*Derivative[4][F][s] + ((623115749324909590244959855104913495214087228985676307635343*s)/1028865798258335856665119649146522752000000000 + (121083879754358979026424918555508805168792523017055477883*s^4)/630432474422999912172254686977036000000000 + (620253881310873958008172521269417171548909150222951031*s^7)/142898027535879980092377729048128160000000 + (651877420074918260414027135485052885788584158837011*s^10)/39693896537744438914549369180035600000000 + (19076537689919993829708955752217877991185165747*s^13)/1470144316212756996835161821482800000000 + (7967051484663017359745404499696796739*s^16)/4070166988407411397661023869000000 + (5183822169620161323848531*s^19)/194058107691986224712025000)*Derivative[5][F][s] + ((19786039519491273136425643240679458788002701947229444049*s^2)/205979138790457628961985915745049600000000 + (5198733961092125824513267838802880720848111497980787393*s^5)/557650839164409678409278942626841600000000 + (3204608708772961989213204399673895971726084802056081*s^8)/32850121272616087377558098631753600000000 + (2760203547651813992990999991913459944075847792439*s^11)/14701443162127569968351618214828000000000 + (30539572112994346318885784598769071640319*s^14)/418987778218409996818046574750000000 + (130071532893668253319120542002029*s^17)/30478357850718741745429147500000)*Derivative[6][F][s] + (226262939395045685676740082269838506951430192861141292687/37930536341321137572907636834894848000000000 + (1761700635408554204845027078337050415914976313127425283*s^3)/252451428845132095856979425627904000000000 + (2200896485811225874593278807894315893240595604049828393*s^6)/8573881652152798805542663742887689600000000 + (594190124803371809986418532835571013303766847146799*s^9)/457273688114815936295608732954010112000000 + (40718626865408668367163511124529101574148261*s^12)/32389960455115821227702463631200000000 + (805844713376053031450400341841956375227*s^15)/3648259434731033386927868955750000000 + (2585206489264292546162295909793*s^18)/760054048902298622276639365781250)*Derivative[7][F][s] + ((10195818158879687052588787612757508937024048653540529271927*s)/8535775511476564144184696348474855424000000000 + (345457337960998926292071634148766586433076446083551546761*s^4)/1280366326721484621627704452271228313600000000 + (29462847671628670345626925767781545937568408657068661*s^7)/6958512645225459900150567675387110400000000 + (7519833951475122129460379633964110885461241633*s^10)/712043758765356069964368208752000000000 + (43265777501793231506227648798479129127183*s^13)/8755822643354480128626885493800000000 + (225908401057486905252781642080911*s^16)/676355104696150053193894875000000)*Derivative[8][F][s] + ((2182315244087671548087471115121798881888276784737786400191*s^2)/24915236628093754799241816368521199616000000000 + (1114274621240151408686595192408599347345656059896499144779*s^5)/184372751047893785514389441127056877158400000000 + (1449659793009565877485955170155750680541475981575193*s^8)/33497956222364423240259709507096089600000000 + (200051174502676421454914513294085444196665539*s^11)/3782515381929135415566814533321600000000 + (1499047218418936495130299872388597117*s^14)/135679069886691324307234795875000000 + (33335013090112790014735808947*s^17)/171084337207776720816338250000000)*Derivative[9][F][s] + (566030823330416908794036863336619907160247872185626690469/150508368202362273889297502960862756864000000000 + (1175708052051487740727810785048957498169042554613047658613*s^3)/368745502095787571028778882254113754316800000000 + (22137750460965906474933931431335151778932309591219461*s^6)/267983649778915385922077676056768716800000000 + (33519631263032290353665156207985833858842842871*s^9)/120150488602454889670945873411392000000000 + (572547241647768431060192626636208683510277*s^12)/3546108170558564452093888624989000000000 + (282069834493830375350693231639*s^15)/21996557640999864104957775000000)*Derivative[10][F][s] + ((242052084808998954563108997832089350708536340701671984631*s)/602033472809449095557190011843451027456000000000 + (255129962572890575996801023752518054184503555442970757*s^4)/3897943996784223795230220742643908608000000000 + (801165511511600004269341332968227434726449736841*s^7)/1126928720685094137603354398893056000000000 + (44660305893939296452466096220887389225780667*s^10)/39279967427725637007809227846032000000000 + (224011883659382556628632079877384689*s^13)/776038553574475205622910302000000000 + (18230666711194241023126889863*s^16)/3079518069739980974694088500000000)*Derivative[11][F][s] + ((43427493241504713922244034383752639760265586001791*s^2)/2630312642565843830843182465705574400000000 + (955413658210812066611605670256676783796028185501*s^5)/1177691275670909188846748741185536000000000 + (208899357119454146051703772343764417900448863*s^8)/53400217156646617631531499293952000000000 + (8949528312543212114557413328023094819*s^11)/3104154214297900822491641208000000000 + (770868358179963993012730079467*s^14)/2811733889762591324720689500000000)*Derivative[12][F][s] + (15808976392073153855044037270995614850758893120552237/28001556874858097467776279620625629184000000000 + (3205517220963763816789849162623659197301909695151*s^3)/9193756947655097667656376986134118400000000 + (103101005898964334340058172607067156375785974839*s^6)/16340466449933864995248638783949312000000000 + (703426234294679394402226659961699883813*s^9)/51085509355302596393005295308800000000 + (30407296633936767311975661674295227*s^12)/6984346982170276850606192718000000000 + (1204450340579973777190289663*s^15)/11412331670212870670925151500000000)*Derivative[13][F][s] + ((3691510462078448040002940114707254974419969609081*s)/101409925119589562152330946150085427200000000 + (185522037026958047367861243550470348327567600821*s^4)/43574577199823639987329703423864832000000000 + (7698622812763974538860475686465640399*s^7)/245336402231961003544508928000000000 + (29505476110210294061399494000005019769*s^10)/968496114860945056617392056896000000000 + (2635829030174580599095509121*s^13)/744282500231274174190770750000000)*Derivative[14][F][s] + ((48224618909245427821296061655989979972468309491*s^2)/52289492639788367984795644108637798400000000 + (215626440224140796953060976495447834123381*s^5)/6761863783756416395292337269964800000000 + (23843239988660223886366584346765959713*s^8)/238399043658078783167358044774400000000 + (6921726314626778899395289802353897*s^11)/170911079093107951167775068864000000000 + (1118391011428522262221591*s^14)/946645023335629825238031000000000)*Derivative[15][F][s] + (981397327761061874860600136014568252499426979/35945515885568802911137714532253696000000000 + (58939232542058682677587726649850003717841*s^3)/4829902702683154568065955192832000000000 + (24993177002439503835325951722290423779*s^6)/165731955484225892041478854656000000000 + (27469868616241959125489668119369401*s^9)/136728863274486360934220055091200000000 + (5755295311233681748675533199*s^12)/196902164853811003649510448000000000)*Derivative[16][F][s] + ((108214461551651499016104769057134833471107829*s)/95207042075290342845716108761104384000000000 + (1273080867280639614729520756343383100809*s^4)/13523727567512832790584674539929600000000 + (12726756946893525077363063965890301*s^7)/28046946312715150960865652326400000000 + (67050691606439597445562715453*s^10)/275663030795335405109314627200000000 + (236599802739673603606289*s^13)/27158919290180828089587648000000000)*Derivative[17][F][s] + ((1959052714923315973068574277267666886049*s^2)/104393686486063972418548364869632000000000 + (18410179024588059909618761095875665603*s^5)/41322500900733655749008727760896000000000 + (21638978894995621902187796959*s^8)/25245907197417922622805918720000000 + (345581602028210880779238481*s^11)/2154607597021012361773953408000000000)*Derivative[18][F][s] + (2990111401053568355191230154885316327/5861239392698023384474781220864000000000 + (965952329800549161876534022526137075463*s^3)/5950440129705646427857256797569024000000000 + (65896675829380587752580078238847*s^6)/49986896250887486793155719065600000000 + (20142312535750500017429641553*s^9)/20684232931401718673029952716800000000 + (283227557978182656438641*s^12)/6463822791063037085321860224000000000)*Derivative[19][F][s] + ((55170796785814995249883443825540297329*s)/3865243161176317337753431765942272000000000 + (706148756878836329210821567159627*s^4)/865869883776056751288851202048000000000 + (26435116879743061327773315529*s^7)/10916678491573129299654697267200000000 + (98595028735137740574299647*s^10)/163750177373596939494820459008000000000)*Derivative[20][F][s] + ((96242047130271423116425959435107989*s^2)/607840658410791839404773543837696000000000 + (4159293323971665962277263912629*s^5)/1676801816305632660426961500241920000000 + (695855350087997313239424649*s^8)/262000283797755103191712734412800000000 + (832597191245587215001*s^11)/5398357495832866137191883264000000000)*Derivative[21][F][s] + (1052365357424253489597859822241/253808928821250311354360266752000000000 + (2322066415225488350869473501991*s^3)/2540608812584291909737820454912000000000 + (369950540136742500999567037*s^6)/80615471937770800982065456742400000000 + (973386448689616076207*s^9)/616955142380898987107643801600000000)*Derivative[22][F][s] + ((106917619854814540357202104002257*s)/1341441453044506128341569200193536000000000 + (3371687521737950378505994181*s^4)/1117867877537088440284641000161280000000 + (31012013479047796253749*s^7)/6201190149059292383235804364800000000 + (2838902564246113*s^10)/7334724858468568121184624000000000)*Derivative[23][F][s] + ((975282365474092607904609083*s^2)/1620098373242157159832813043712000000000 + (29944493474089193308417*s^5)/5118442662715606411559711539200000000 + (213528251400167971*s^8)/73021260813198189295349145600000000)*Derivative[24][F][s] + (868922529895098465931439377/54752712369163515442513028579328000000000 + (363446449396744081370423*s^3)/156345157697494886753096643379200000000 + (21958440154917699227*s^6)/3358977997407116707586060697600000000 + (21206121103585133*s^9)/30230801976664050368274546278400000000)*Derivative[25][F][s] + ((10765107498778613702983*s)/50956940286590926052861128212480000000 + (74257798215735042361*s^4)/14928791099587185367049158656000000000 + (1440806730680171*s^7)/373219777489679634176228966400000000)*Derivative[26][F][s] + ((58167378177977477753*s^2)/53657658121780245133662768007741440000 + (62004794851536436013*s^5)/10480011351910204127668509376512000000000 + (140210796667*s^8)/151532841988290979289596723200000000)*Derivative[27][F][s] + (197935679857469435809/6570325484299621853101563429519360000000 + (710204776395734497*s^3)/257969510200866563142609461575680000000 + (71565058463803*s^6)/19699269458477827307647574016000000000)*Derivative[28][F][s] + ((888901008757907539189*s)/3219459487306814708019766080464486400000000 + (621146672777963*s^4)/169716783026885896804348329984000000000 + (1032190127*s^7)/1158780556381048665155739648000000000)*Derivative[29][F][s] + ((11099313253323523*s^2)/11767030289864088845101484212224000000000 + (303751940533*s^5)/125457308237521535480861412556800000000)*Derivative[30][F][s] + (29274836863497539/1002839152866784388104975470821376000000000 + (9377328653389*s^3)/6229604271104517623877256347648000000000 + (587325247*s^6)/940929811781411516106460594176000000000)*Derivative[31][F][s] + ((1344423913575157*s)/7467218986297281791820871275380736000000000 + (524922604799*s^4)/466701186643580111988804454711296000000000)*Derivative[32][F][s] + ((257210416117*s^2)/658872263496818981631253347827712000000000 + (1339033*s^5)/4244345767126154864619669159936000000000)*Derivative[33][F][s] + (541721767/37320544704526189713390443692032000000000 + (5117843*s^3)/14480709087842175420467106545664000000000)*Derivative[34][F][s] + ((78332213*s)/1366506098411882023351834707492864000000000 + (472679*s^4)/4184924926386388696514993791696896000000000)*Derivative[35][F][s] + (2776987*s^2*Derivative[36][F][s])/39059299312939627834139942055837696000000000 + (96601/26783519528872887657695960266860134400000000 + (3251*s^3)/117177897938818883502419826167513088000000000)*Derivative[37][F][s] + (2063*s*Derivative[38][F][s])/251338099926741953019683105402781696000000000 + (s^2*Derivative[39][F][s])/226307863326894711819233895043301376000000000 + (503*Derivative[40][F][s])/1223872924871846601518416904394173841408000000000 + (s*Derivative[41][F][s])/2447745849743693203036833808788347682816000000000 + Derivative[43][F][s]/60415263063373835637355132068513997507264512000000000, F[s]*Subscript[u, 22, 21][s] -> ((-983648954701060362713487798537562212719761*s^2)/667013669338246108904025000000 + (6562068117701199960000319150944774780217*s^5)/20751536379412101165903000000 - (22034635582297567944848446814895729337*s^8)/1681258734443110048163437500 + (1783430713216587161086115514524*s^11)/14556352679161125958125 - (70560057558116967582936781*s^14)/145233450767140485750 + (2262091784254115651*s^17)/3659195030666175 - s^20/4)*Derivative[1][F][s] + (2853871891354923786748587776747187892237681/5378798229543616622202057600000 - (728260361175709100577923672126792077348613*s^3)/1167273921341930690582043750000 + (1548090358760534563433503378125759883159*s^6)/13834357586274734110602000000 + (27211822053526479557379943688638591*s^9)/40840293144367045704375000 + (1074092840531490461934462550542361*s^12)/51238361430647163372600000 + (1289438804066670976127557*s^15)/67775610357998893350 + (1948669280625973709*s^18)/102457460858652900)*Derivative[2][F][s] + ((306279111265069296111689458986577004526006629*s)/336174889346476038887628600000000 + (38750346898024517488703202801442685729887657*s^4)/298822123863534256789003200000000 + (216053233250640387585165778533470678221*s^7)/4778314297890944347411875000 + (186336305405715009439186491710593301*s^10)/296692717842901773205312500 + (386293086440960582421135220408*s^13)/114371342479123132528125 + (4820593316063946835243573*s^16)/1712225945886287832000 + (5411333091545671*s^19)/8538121738221075)*Derivative[3][F][s] + ((1810531515173525372978852030103152339214371447*s^2)/2689399114771808311101028800000000 + (2435477032073593520302605598048046620616941*s^5)/14941106193176712839450160000000 + (2653620091916986183969079412079970930767*s^8)/264110463010699469384220000000 + (135203283380726633795212170656468491*s^11)/1441078915236951469854375000 + (5832917170995520180425746841499*s^14)/25619180715323581686300000 + (104134744726237958522381*s^17)/1016634155369983400250 + (1006838020565521*s^20)/204914921717305800)*Derivative[4][F][s] + (-62053599297194215261174523208169431689132647/8606077167269786595523292160000000 + (138529868797743349244517462000448455734991403*s^3)/448233185795301385183504800000000 + (9727303082471700487107682640896178882969*s^6)/217325180991661277664729600000 + (991619651111200135154170156880944723051*s^9)/830061455176484046636120000000 + (1534695610712202172928034687572163037*s^12)/245944134867106384188480000000 + (190077898021110709401947923303*s^15)/25619180715323581686300000 + (55293363908946587849297*s^18)/40665366214799336010000)*Derivative[5][F][s] + ((2098229607434377059765861801304839805279037*s)/37223517159471395309356800000000 + (340971179482706433393983463838281654993917777*s^4)/4098131984414184093106329600000000 + (358461202447781258234309176367662763308297*s^7)/59764424772706851357800640000000 + (109886892851498866913235077863121586733*s^10)/1383435758627473411060200000000 + (324812740513192907887803428734753*s^13)/1478029656653283558825000000 + (2463006000785307099744836273*s^16)/20495344572258865349040000 + (1846496570087995381*s^19)/308070956172722242500)*Derivative[6][F][s] + ((116274186499569727614106417584183082087505893*s^2)/3187435987877698739082700800000000 + (112002556697131499388149815562301430822277*s^5)/8693007239666451106589184000000 + (21768226949515943406609515688087386376671*s^8)/47811539818165481086240512000000 + (2138901184570531083855422155088329499*s^11)/691717879313736705530100000000 + (1540132857835504810851552486667997*s^14)/358668530014530143608200000000 + (37604385122659258143597821*s^17)/40757787501651152682750000)*Derivative[7][F][s] + (28797402813620301284633620594650244884575429479/9638806427342160986986087219200000000 + (46229274809964775744965302375347678914996479*s^3)/5020211680907375514055253760000000 + (271701107448984935435240341038485841205567*s^6)/229495391127194309213954457600000 + (4359241608834358190771010263761396814053*s^9)/209175486704473979752302240000000 + (3723698803766273471246457355619756119*s^12)/51648268322092340679580800000000 + (606223576863933756330000617*s^15)/13154745831624901350000000 + (215131995991390603110959*s^18)/81515575003302305365500000)*Derivative[8][F][s] + ((32416401631516446713698827193645895001422253343*s)/19277612854684321973972174438400000000 + (18784660403972673742573827030802610350637067307*s^4)/15422090283747457579177739550720000000 + (4033314845170611520870478897711693300267087*s^7)/60242540170888506168663045120000000 + (413018830407442914930699535127035742609*s^10)/697251622348246599174340800000000 + (884754681621976450857823821417553*s^13)/880368210035664897947400000000 + (836459529987754976943995021*s^16)/3334728068316912492225000000)*Derivative[9][F][s] + ((30906033987730627538853432047961268321131449939*s^2)/77110451418737287895888697753600000000 + (3341685436021074023626355975069625719406727*s^5)/35436788335816768334507673600000000 + (22527274622350151763477103574382221792749*s^8)/9412896901701329088853600800000000 + (501169515783960028206587979892789909*s^11)/47539883341925904489159600000000 + (8551530882934088481611036548291*s^14)/1056441852042797877536880000000 + (3686376087271267888709*s^17)/6895114426971059664375000)*Derivative[10][F][s] + (3294857169035009452305080872133954578746149/208090272001989645190456934400000000 + (959422176366584267939659972621553058482378831*s^3)/19277612854684321973972174438400000000 + (4357375383347115088646265000546603341915399*s^6)/963880642734216098698608721920000000 + (75086234668211215520461187654735238583*s^9)/1369148640247466049287796480000000 + (6303923144502363168108887096067091*s^12)/54331295247915319416182400000000 + (34079016021811933059997691*s^15)/992896477483832591670000000)*Derivative[11][F][s] + ((33977867858586861046895938628362316681438411*s)/5507889387052663421134906982400000000 + (550626370235220507510850238739055064156944217*s^4)/154220902837474575791777395507200000000 + (166766582273748896995309156718696140230521*s^7)/1204850803417770123373260902400000000 + (3792087847489737931932083175993168413*s^10)/4706448450850664544426800400000000 + (20854486364889733477881052619191*s^13)/27523090355851839441092400000000 + (14932100417383604094181*s^16)/254588840380469895300000000)*Derivative[12][F][s] + ((1196788740382495861212026216580343545561277*s^2)/1335245912012766889972098662400000000 + (5613124032496765022446424423354516681317*s^5)/35699283064230225877726248960000000 + (735070806481449477111613901579682444077*s^8)/267744622981726694082946867200000000 + (4140053281188569113795147874707*s^11)/555087536588608526543040000000 + (11266924647698566902785417503*s^14)/4234321593207975298629600000000)*Derivative[13][F][s] + (77826041790796277765477940329369153083313513/2467534445399593212668438328115200000000 + (5198976623572870908626395560796826337493967*s^3)/77110451418737287895888697753600000000 + (42448700995904415442987957239320258886859*s^6)/9638806427342160986986087219200000000 + (22354588877595784256047281123863687*s^9)/634132001798826380722768896000000 + (12680472762830887666392596122843*s^12)/304871154710974221501331200000000 + (2511896023129116559487*s^15)/655467738886683482760000000)*Derivative[14][F][s] + ((28387529299910953678808189095686243074131*s)/4005737736038300669916295987200000000 + (228610586448476144019464689291278226778051*s^4)/77110451418737287895888697753600000000 + (337416971998382235336145412451724351*s^7)/4227546678658842538151792640000000 + (4560743836466053762953379324827073*s^10)/15853300044970659518069222400000000 + (3681552288411117960302331397*s^13)/29142095670901947643509600000000)*Derivative[15][F][s] + ((397074408189236078407334705638174532263319*s^2)/616883611349898303167109582028800000000 + (8202408578010519294411102793331251003*s^5)/101461120287812220915643023360000000 + (15844723557235759852387460299186139*s^8)/16910186714635370152607170560000000 + (30210208377822766714652803823*s^11)/21194251397019598286188800000000 + (120427617282575610775979*s^14)/756937549893557081649600000000)*Derivative[16][F][s] + (4923087635048453528568404080011786321647/259740467936799285544046139801600000000 + (31393688697126546023259381423134383799*s^3)/1014611202878122209156430233600000000 + (27977234572401240416969184658393751*s^6)/19894337311335729591302553600000000 + (186587697840096681695132600869*s^9)/26644201756253209274065920000000 + (5864162479481564791805687*s^12)/1513875099787114163299200000000)*Derivative[17][F][s] + ((93712532190750640474301711942605965731*s)/32467558492099910693005767475200000000 + (7114528821825736977691662821050928483*s^4)/8116889623024977673251441868800000000 + (24160526660092859695253383596443*s^7)/1537289701330488195691560960000000 + (91806942723533605472027751737*s^10)/2882418189994665366921676800000000 + (4889932423566219709*s^13)/1113143455725819237720000000)*Derivative[18][F][s] + ((7009623904236599499570174519902587*s^2)/40083405545802358880254033920000000 + (26673712581241715004221044570177*s^5)/1734378124577986682318684160000000 + (1096666358035274189304385483*s^8)/9854421162374924331356160000000 + (227810584775782912376393*s^11)/2859541855153437864009600000000)*Derivative[19][F][s] + (1432835201591664730671212127231707701/299095084290859783353750100377600000000 + (431810851986359971092322163073685933*s^3)/77110451418737287895888697753600000000 + (39779377193444012379766010935051*s^6)/233668034602234205745117265920000000 + (17009637058065795850267927*s^9)/35562302344090027254228480000000 + (60099216205356322608767*s^12)/720604547498666341730419200000000)*Derivative[20][F][s] + ((4612335871320053006393334251545423*s)/9346721384089368229804690636800000000 + (16227421608027397258231425077741*s^4)/154491262546931706277763481600000000 + (34468210323508883855025170789*s^7)/29208504325279275718139658240000000 + (12368708091386504677610911*s^10)/10953189121979728394302371840000000)*Derivative[21][F][s] + ((8123261096649313844579642587*s^2)/398326076458102204551659520000000 + (56214471441592310154095712073*s^5)/46733606920446841149023453184000000 + (28783160578996368299444117*s^8)/5841700865055855143627931648000000 + (436458204043585738589*s^11)/391185325784990299796513280000000)*Derivative[22][F][s] + (1757566600474980780344023679769451/3290045927199457616891251104153600000000 + (1515513303918595042551936483137*s^3)/3427131174166101684261719900160000000 + (43431635030427769897715849251*s^6)/5140696761249152526392579850240000000 + (387074559354313508132677*s^9)/34424308669079146382093168640000000)*Derivative[23][F][s] + ((7930339019516912192526498994403*s)/205627870449966101055703194009600000000 + (151517683199682297654594306623*s^4)/27417049393328813474093759201280000000 + (6472108745421260909494679*s^7)/183596312901755447371163566080000000 + (141750045065294712817*s^10)/13240118718876594762343526400000000)*Derivative[24][F][s] + ((537814332739889052969345053*s^2)/488717457991600953192402124800000000 + (23372879134384531885786819*s^5)/571188529027683614043619983360000000 + (1749560391215233963081*s^8)/21968789577987831309369999360000000)*Derivative[25][F][s] + (1528943564158939845422983331/52640734835191321870260017666457600000 + (1109007639695678982801835817*s^3)/68542623483322033685234398003200000000 + (46402686609653710358941*s^6)/263625474935853975712439992320000000 + (20111454619959319*s^9)/269616963002577929705904537600000)*Derivative[26][F][s] + ((6451290021450201455142697*s)/4398457121924408578731619123200000000 + (54631407163873520074111393*s^4)/411255740899932202111406388019200000000 + (47175836474610436181*s^7)/116834017301117102872558632960000000)*Derivative[27][F][s] + ((47375286897383466694382791*s^2)/1645022963599728808445625552076800000000 + (2857180631677334680187*s^5)/4673360692044684114902345318400000000 + (1335662397286237*s^8)/3513805031612544447294996480000000)*Derivative[28][F][s] + (260209182912623613422581/326285546499119763658636473139200000000 + (2635654725655800160229*s^3)/9346721384089368229804690636800000000 + (7924850403145633*s^6)/5405853894788529918915379200000000)*Derivative[29][F][s] + ((1802112852935354237987*s)/64091803776612810718660735795200000000 + (1147327279227611263*s^4)/787092327081209956194079211520000000 + (293552016683*s^7)/206694413624267320429117440000000)*Derivative[30][F][s] + ((2928358985403629707*s^2)/7870923270812099561940792115200000000 + (292087463489*s^5)/77165914419726466293537177600000)*Derivative[31][F][s] + (227570411287518527/19884437736788462051218843238400000000 + (115085009750591*s^3)/49606659269824156902988185600000000 + (908988953*s^6)/234309456740060120324505600000000)*Derivative[32][F][s] + ((1906234661587*s)/6944932297775381966418345984000000 + (37999015342679*s^4)/5555945838220305573134676787200000000)*Derivative[33][F][s] + ((142817995053287*s^2)/61115404220423361304481444659200000000 + (24637819*s^5)/3209842658635680740781588480000000)*Derivative[34][F][s] + (29109723297803/339252856080717434179978631577600000000 + (311320329779*s^3)/37105781133828469363435162828800000000)*Derivative[35][F][s] + ((173706853007*s)/129870233968399642772023069900800000000 + (22424923*s^4)/2075847895598795488863505612800000000)*Derivative[36][F][s] + (21352967*s^2*Derivative[37][F][s])/3229096726487015204898786508800000000 + (76543361/232494964307065094752712628633600000000 + (1171*s^3)/111776425147627449400342609920000000)*Derivative[38][F][s] + (21544493*s*Derivative[39][F][s])/7178282022980634800490002409062400000000 + (13571*s^2*Derivative[40][F][s])/2050937720851609942997143545446400000000 + (389*Derivative[41][F][s])/656300070672515181759085934542848000000 + (s*Derivative[42][F][s])/410187544170321988599428709089280000000 + Derivative[44][F][s]/2526755272089183449772480847989964800000000, F[s]*Subscript[u, 23, 20][s] -> ((10164821118738726447199311992813597555740349*s^2)/3391237918846030216848885000000 - (5553523647488734526819977831093058102806121*s^5)/7159280050897174902236535000000 + (483270898440879225514562120964400265767*s^8)/16572407525224941903325312500 - (1702081349363008669233265768179592*s^11)/5021941674310588455553125 + (88689001286192709499360224859*s^14)/70147756720528854617250 - (7442227218824865319*s^17)/4158567528968853 + (1447*s^20)/1932)*Derivative[1][F][s] + (-9145345786281501108497325877698024026599771/9091149270980539558395600000000 + (38757940065224137605250811467768443897821833*s^3)/20135475143148304412540254687500 - (241327348461101812209625531624584168209*s^6)/2333153022941885254110000000 + (76665044233830289024185517171032599023*s^9)/16572407525224941903325312500 - (84859218988886310356011789861561*s^12)/207967466983214957218200000 + (5991656356088935639677504983*s^15)/98206859408740396464150 - (276628035722603689343*s^18)/49486953594729350700 + s^21/483)*Derivative[2][F][s] + ((-327212517778262667363573216702492809465011*s)/284098414718141861199862500000 + (5755664875963726830678112906875635638590955421*s^4)/6872908848861287906147073600000000 + (7421371362367618307312338477276810199989*s^7)/397737780605398605679807500000 + (734192571320517827072356284839365511*s^10)/789162263105949614444062500 + (721879451358408388116979812451823*s^13)/294620578226221189392450000 + (7137064568125581202332327223*s^16)/1745899722822051492696000 + (770661213516508439*s^19)/4123912799560779225)*Derivative[3][F][s] + ((-224157757004751699727561641511239378222527*s^2)/2385046448419186086575040000000 + (4036328540701539272646132290504090969516351*s^5)/15909511224215944227192300000000 + (22532336425339487926309749278621387928319*s^8)/2603374563962609055358740000000 + (151618980275020517694130664589068527*s^11)/1441078915236951469854375000 + (126203740025803641670452767971513*s^14)/589241156452442378784900000 + (447106230551150978774467243*s^17)/3928274376349615858566000 + (403640150319871697*s^20)/98973907189458701400)*Derivative[4][F][s] + (8008121630834474449708657095674665217544034181/47128517820763117070722790400000000 + (10378345613091721288676517352301869864032551*s^3)/54546895625883237350373600000000 + (6473946465432265871330499728598182741963341*s^6)/124961979070205234657219520000000 + (65352362523610683818399913696853854109*s^9)/56151216085468038448914000000 + (317139447752553207509885165284312237*s^12)/48347992324302964413120000000 + (615364717258415561064616737971*s^15)/84177308064634625540700000 + (9403458278246717334759719*s^18)/6547123960582693097610000)*Derivative[5][F][s] + ((1452441035557322904563156624638439831366860099*s)/11782129455190779267680697600000000 + (7063285115427679040553083408896381587900663397*s^4)/94257035641526234141445580800000000 + (26319745358617196810880608126842124387149423*s^7)/4123745309316772743688244160000000 + (22878769823905104789252706026931488286873*s^10)/286371202035886996089461400000000 + (532350709569811182966514567573803013*s^13)/2356964625809769515139600000000 + (4247507465252939189215423647959*s^16)/35354469387146542727094000000 + (1363825985157312359629*s^19)/223197407747137264691250)*Derivative[6][F][s] + ((378185008321974369575850967157091166277950741*s^2)/8145669746798563444322457600000000 + (19088743477680141791833236203641290708083083*s^5)/1499543748842462815886634240000000 + (7782587398632861877259185655956767721211453*s^8)/16494981237267090974752976640000000 + (5753976620067904198401432735801816263*s^11)/1835712833563378180060650000000 + (15453356478585785145611386806442313*s^14)/3535446938714654272709400000000 + (26498160540690276306864533*s^17)/28696809567489076888875000)*Derivative[7][F][s] + (1122955584499132507215164700146146133273745979/812060614757764478757069619200000000 + (276947362325522672255072142577105920364099661*s^3)/27491635395445151624588294400000000 + (158290325835786433483455395935516947319539859*s^6)/131959849898136727798023813120000000 + (88160002099355730488563706027575051320791*s^9)/4123745309316772743688244160000000 + (8591091992808474604865961605502640217*s^12)/117485621348056203523881600000000 + (1872686337245339808321858419507*s^15)/40175533394484707644425000000 + (192457391192436006201217*s^18)/73046424353608559353500000)*Derivative[8][F][s] + ((1350814909286757243264863727552632955281042327*s)/917981564508777236855817830400000000 + (3075411437143415496039868541823391103797058813*s^4)/2412980112423071594021006868480000000 + (12009278875159761710173439346038459307647*s^7)/175946466530848970397365084160000 + (55390193370783651805747367527051060487*s^10)/91638784651483838748627648000000 + (530650905970342552033697347853*s^13)/521760173954346852525000000 + (102381050286222810467581729*s^16)/405813468631158663075000000)*Derivative[9][F][s] + ((1964878508139676963359645740294179126393687847*s^2)/4967900231459265046513837670400000000 + (157945146677640196928936663087686954382637437*s^5)/1624121229515528957514139238400000000 + (201272043861761889288507336906768623262557*s^8)/82474906186335454873764883200000000 + (1255119616023387691303212237037361279*s^11)/117151855378317407491143300000000 + (424970919933900751555019261832883*s^14)/52067491279252181107174800000000 + (847465935443033981488243*s^17)/1585876318203343722806250000)*Derivative[10][F][s] + (16405260190696323973330099488984839317810277/835664108198466352907708006400000000 + (1067044239653128747326921349634775523461111791*s^3)/21113575983701876447683810099200000000 + (71310354927936860849010016012474174021289*s^6)/15388903778208364757787033600000000 + (15499240993802847336090780813036449891*s^9)/277693286822678299238265600000000 + (16306378583476763393820582415825367*s^12)/138846643411339149619132800000000 + (1966363963617272738483586499*s^15)/57091547455320374021025000000)*Derivative[11][F][s] + ((106115192885059523434412738641200706811586221*s)/16086534082820477293473379123200000000 + (29339777150067322984278170707147500166408957*s^4)/8043267041410238646736689561600000000 + (93258053569923284715604190558671065598787*s^7)/659799249490683638990119065600000000 + (5619030492520017380762136128431082011*s^10)/6872908848861287906147073600000000 + (24368637278059645891555172667979*s^13)/31917533353844990276224800000000 + (440396477546398115702767*s^16)/7528555708393895475300000000)*Derivative[12][F][s] + ((2195222537956822392276188944053582772454753*s^2)/2362358152022587574566020710400000000 + (4326042644921060212827744304816933669763*s^5)/26930581611864638326127308800000000 + (63026833459637577631804858386479400409*s^8)/22557239298826791076585267200000000 + (8181776744155934025545139506439869*s^11)/1085196134030729669391643200000000 + (111307657286119259511064597283*s^14)/41738312847335756515063200000000)*Derivative[13][F][s] + (82330193934182733171043195793544211063232857/2702537725913840185303527692697600000000 + (224955296716230069943940984503106752000721*s^3)/3248242459031057915028278476800000000 + (47401631008438456895795008518011327772599*s^6)/10556787991850938223841905049600000000 + (49655135078162225965591366766716271*s^9)/1389051051559333976821303296000000 + (181669569409274802540899368752551*s^12)/4340784536122918677566572800000000 + (6433431270330229652899*s^15)/1686260215228496950350000000)*Derivative[14][F][s] + ((7893021727183713208281764833158258490913*s)/1096809142010487088191366758400000000 + (12904573101297768879343400396282770679*s^4)/4255696847307004574992957440000000 + (469605668413648902353502319656178109*s^7)/5787712714830558236755430400000000 + (16870383709376287128637975381111*s^10)/58070696135423661238348800000000 + (19776641620364258177019419*s^13)/156458496832573481746200000000)*Derivative[15][F][s] + ((88846157630018078000603218345878934378319*s^2)/135126886295692009265176384634880000000 + (91576065334312844363542881869929183699*s^5)/1111240841247467181457042636800000000 + (17578114790819712556855413187497787*s^8)/18520680687457786357617377280000000 + (8311968154265787868426794727*s^11)/5803187882517270959313600000000 + (917211455669821847946833*s^14)/5803187882517270959313600000000)*Derivative[16][F][s] + (297945900913727063156437163752076191181/14972508176807978865947521843200000000 + (230913841407504969389324534593163303*s^3)/7310795008207020930638438400000000 + (798144827854067656544823601672309*s^6)/558693233407474701587251200000000 + (51526341925001804766305899441*s^9)/7295436195164569205994240000000 + (44904130378414505847523141*s^12)/11606375765034541918627200000000)*Derivative[17][F][s] + ((210745705909579213098556537206640579819*s)/71119413839837899613250728755200000000 + (7933744771281541233759441824271889291*s^4)/8889926729979737451656341094400000000 + (1338783630132742448220470603891*s^7)/84184912215717210716442624000000 + (2882292163040685557826254887*s^10)/90198120231125582910474240000000 + (1148450287163350665133*s^13)/263781267387148679968800000000)*Derivative[18][F][s] + ((3663140895372584231491921767624089*s^2)/20507328096839071399437926400000000 + (35683901454718147177038438077753*s^5)/2286503788575035352792268800000000 + (725854959212443041760951577*s^8)/6475762478132093132034048000000 + (31337696493950898019235161*s^11)/394616776011174425233324800000000)*Derivative[19][F][s] + (529849079370324754383839789355180199/109193443471266270113273846169600000000 + (120314212977787299390569886552330541*s^3)/21113575983701876447683810099200000000 + (44030472680284196160670730221559*s^6)/255922133135780320577985576960000000 + (1542397348491664499972897*s^9)/3219632310987574483921920000000 + (65066138520394529235127*s^12)/789233552022348850466649600000000)*Derivative[20][F][s] + ((428952341745094141754074765801063*s)/853073777119267735259951923200000000 + (2180095764618255458643788387801381*s^4)/20473770650862425646238846156800000000 + (37965700092402446577073043437*s^7)/31990266641972540072248197120000000 + (22457042521747044243921157*s^10)/19993916651232837545155123200000000)*Derivative[21][F][s] + ((1134473899854060188992145436437*s^2)/54742702275033223653045043200000000 + (1242823888131192025841571135359*s^5)/1023688532543121282311942307840000000 + (157575273717918684198633269*s^8)/31990266641972540072248197120000000 + (8245204829980727308481*s^11)/7497718744212314079433171200000000)*Derivative[22][F][s] + (151575552278708034128922287639759/277183356503983608749079763353600000000 + (2800961839009521592871099133113*s^3)/6255874365541296725239647436800000000 + (47761184931574827050094461743*s^6)/5630286928987167052715682693120000000 + (588927993099369394483171*s^9)/52783939959254691119209525248000000)*Derivative[23][F][s] + ((5040467759866617672403425574537*s)/128692272662563818347787032985600000000 + (501739830916697196580202097893*s^4)/90084590863794672843450923089920000000 + (1302717011338723130239799*s^7)/37041361374915572715234754560000000 + (1067654867185359061319*s^10)/101507576844720559844633702400000000)*Derivative[24][F][s] + ((30381627641954851910758313083*s^2)/27298360867816567528318461542400000000 + (848949090000120032410517*s^5)/20699584297746937693807656960000000 + (1003964841627213693817*s^8)/12738205721690423196189327360000000)*Derivative[25][F][s] + (211774952970460729039949750023/7206767269103573827476073847193600000000 + (203703770471482615823738087*s^3)/12511748731082593450479294873600000000 + (7987727079486495761249*s^6)/45589367846049935649519697920000000 + (1078068810086462081*s^9)/14764738450141172341037629440000000)*Derivative[26][F][s] + ((118460240893493601366497*s)/79975666604931350180620492800000000 + (8550755213365558995645959*s^4)/64346136331281909173893516492800000000 + (85836107117437801*s^7)/215422670989714074560593920000000)*Derivative[27][F][s] + ((156355050000595436689248881*s^2)/5405075451827680370607055385395200000000 + (887790810633028186607*s^5)/1462412189347316117588489011200000000 + (907541473375169*s^8)/2449015628093591584478330880000000)*Derivative[28][F][s] + (351744452565822209449783/436773773885065080453095384678400000000 + (110831792952808698217*s^3)/393726358670431262427670118400000000 + (776933013203457863*s^6)/538783438180590148585232793600000000)*Derivative[29][F][s] + ((3078000460223847208307*s)/109193443471266270113273846169600000000 + (18665494042476239561*s^4)/12930802516334163566045587046400000000 + (1365006498607*s^7)/990410731949614243722854400000000)*Derivative[30][F][s] + ((9583528210544904173*s^2)/25861605032668327132091174092800000000 + (276898867009*s^5)/74630636002482705963417600000000)*Derivative[31][F][s] + (676216550007055051/59112240074670462016208397926400000000 + (440847383237*s^3)/192468482322192241695129600000000 + (712179484993*s^6)/190158860534325934794788044800000000)*Derivative[32][F][s] + ((414912594824467*s)/1521270884274607478358304358400000000 + (13545585470237*s^4)/2028361179032809971144405811200000000)*Derivative[33][F][s] + ((153916682183323*s^2)/66935918908082729047765391769600000000 + (123265852499*s^5)/16733979727020682261941347942400000000)*Derivative[34][F][s] + (119171346034847/1400505380230654023153245120102400000000 + (2320649895169*s^3)/284477655359351598453002915020800000000)*Derivative[35][F][s] + ((5967857464519*s)/4551642485749625575248046640332800000000 + (163866821*s^4)/15914833866257432081286876364800000000)*Derivative[36][F][s] + (203702867*s^2*Derivative[37][F][s])/31829667732514864162573752729600000000 + (5452991/16975822790674594220039334789120000000 + (3583*s^3)/361700769687668910938338099200000000)*Derivative[38][F][s] + (1893643*s*Derivative[39][F][s])/655160660827597620679643077017600000000 + (97457*s^2*Derivative[40][F][s])/15723855859862342896311433848422400000000 + (71443*Derivative[41][F][s])/125790846878898743170491470787379200000000 + (71*s*Derivative[42][F][s])/31447711719724685792622867696844800000000 + Derivative[44][F][s]/2767398631335772349750812357322342400000000, F[s]*Subscript[u, 24, 19][s] -> ((-493582609653646736910880281159500712998058089*s^2)/257734081832298296480515260000000 + (4215534538001349392082666843881631954474881*s^5)/7159280050897174902236535000000 - (28571005497138072132882067558269954391*s^8)/946994715727139537332875000 + (9457295602651270131016445521256477*s^11)/25109708371552942277765625 - (1202606236583718043686517618219*s^14)/701477567205288546172500 + (47123907112981373881747*s^17)/17673911998117625250 - (2413*s^20)/1932)*Derivative[1][F][s] + (441582350110181127210491250585247654951778069/883659709139308445076052320000000 - (127069013039770901698084080200077786539264541*s^3)/128867040916149148240257630000000 + (2606273391555904342121278727287596109086091*s^6)/14318560101794349804473070000000 - (3188342431738026173949806362674762679*s^9)/3314481505044988380665062500 + (61997703943573354530896807199058951*s^12)/1767723469357327136354700000 - (25314295798095927548372719163*s^15)/2455171485218509911603750 + (41114272382203547334953*s^18)/989739071894587014000 - s^21/483)*Derivative[2][F][s] + ((226160341830686522982003035461613946696048787*s)/220914927284827111269013080000000 + (3737279118698144466683728100670896572396067*s^4)/274916353954451516245882944000000 + (14006488073855404766504709307066543087967*s^7)/238642668363239163407884500000 + (28199831922201736052677549686701171981*s^10)/53031704080719814090641000000 + (3125896251370460139195153612775289*s^13)/736551445565552973481125000 + (20300490765456917811181107263*s^16)/10475398336932308956176000 + (22504367418238425172*s^19)/20619563997803896125)*Derivative[3][F][s] + ((803424113882909907322021435146270703397874469*s^2)/1009896810444923937229774080000000 + (26985548256718038786273568763145556547847767*s^5)/171822721221532197653676840000000 + (923631572735997162167097480184367727617*s^8)/80103832737311047857192000000 + (2520951573679463391941578657050028591*s^11)/26515852040359907045320500000 + (1983026191702689088393884742792091*s^14)/7856548752699231717132000000 + (762813979896238586234205187*s^17)/7856548752699231717132000 + (2873907301304882299*s^20)/494869535947293507000)*Derivative[4][F][s] + (350679803310685137455593607543320215335267941/56554221384915740484867348480000000 + (2602291321662730071034928306875780349348677*s^3)/7318092829311043023404160000000 + (5854387110323049682058381117318385147395977*s^6)/124961979070205234657219520000000 + (238561854829570391537170668536400082529*s^9)/181822985419610791167912000000 + (18378192276662183475014274985113317249*s^12)/2828357550971723418167520000000 + (3296869566945697541524042123*s^15)/416601496360606885453125 + (5784099152866331710106929*s^18)/4364749307055128731740000)*Derivative[5][F][s] + ((878153558612707897341978791021527042329607199*s)/14138555346228935121216837120000000 + (7778866469142590423178995848645667091941359*s^4)/83784031681356652570173849600000 + (26379267721361641732409702279626635070463549*s^7)/4123745309316772743688244160000000 + (602637312306418877526661491139664385841*s^10)/7049137280883372211432896000000 + (18034916567054771059160314525663921*s^13)/78565487526992317171320000000 + (44242356912740047891532872158217*s^16)/353544693871465427270940000000 + (254377343400970178786*s^19)/42922578412911012440625)*Derivative[6][F][s] + ((20787590469859073001318385627677211346940128339*s^2)/527839399592546911192095252480000000 + (76985307477380618274615286536064439804651*s^5)/5452886359427137512315033600000 + (16050736530686354306584216989530115367571279*s^8)/32989962474534181949505953280000000 + (31373493869765882052388913711548379707*s^11)/9545706734529566536315380000000 + (525424036352274391958318338414589*s^14)/117848231290488475756980000000 + (1896558192328644035217880597*s^17)/2008776669724235382221250000)*Derivative[7][F][s] + (7790979609175366129035402798643663146191997011/2533629118044225173722057211904000000 + (876485623251184293837378195668723958273533747*s^3)/87973233265424485198682542080000000 + (338569371837108322015074077067680755133206171*s^6)/263919699796273455596047626240000000 + (182929092805710376740538550289339579955553*s^9)/8247490618633545487376488320000000 + (11577836127202066594316918145449254549*s^12)/152731307752473064581046080000000 + (4757576921802038338601081273*s^15)/100438833486211769111062500 + (204759163404844328226077*s^18)/77260641143239822393125000)*Derivative[8][F][s] + ((9299148165808952829429016298995486143733428737*s)/5067258236088450347444114423808000000 + (10039184072443489203739215922987168427831321*s^4)/7623376314259741759356272640000000 + (14236182185518107744307665097889250839004713*s^7)/197939774847205091697035719680000000 + (865310437448600190598776364662005027*s^10)/1382183780565367100280960000000 + (3084001258597285065787809711467*s^13)/2951671841227447908570000000 + (4459439321587799955210826943*s^16)/17531141844866054244840000000)*Derivative[9][F][s] + ((88693561716288141703441477426733882161615035901*s^2)/202690329443538013897764576952320000000 + (14138072573217323357880345837959757582359849*s^5)/139210391101331053501211934720000000 + (504692442103152389379561570543553564679731*s^8)/197939774847205091697035719680000000 + (517430870419456874890950274493838883*s^11)/46860742151326962996457320000000 + (1966422165624061168108327578647*s^14)/236670414905691732305340000000 + (1352538435398672019521197*s^17)/2537402109125349956490000000)*Derivative[10][F][s] + (29040117017638057700962830795460302940508173/1619902732815488622559557058560000000 + (342127536359933082168503323887305250959381873*s^3)/6334072795110562934305143029760000000 + (2189753052093229378108310239061048164545737*s^6)/452433771079325923878938787840000000 + (260514589644177608130587685346704537793*s^9)/4498631246527388447659902720000000 + (429188154395948406086636233081223*s^12)/3570342259148720990206272000000 + (130982892081491140010909*s^15)/3774647765641016464200000)*Derivative[11][F][s] + ((389697173110723315284791980044546830260630261*s)/57911522698153718256504164843520000000 + (77999481941163270184044506730022043284983983*s^4)/20269032944353801389776457695232000000 + (158232656941985323909334231426838523891*s^7)/1075759645908723324440411520000000 + (20839149119808597774739343958180166307*s^10)/24742471855900636462129464960000000 + (8407980312474143958026425468451*s^13)/10851961340307296693916432000000 + (70109929769969589606467*s^16)/1204568913343023276048000000)*Derivative[12][F][s] + ((361178963460746520486959567839111382100673*s^2)/372250375470225920840706293760000000 + (8878900952546462757658034224677663316123*s^5)/52783939959254691119209525248000000 + (72684574084005430019871951264514048487*s^8)/25135209504406995771052154880000000 + (557436033859096576932073841259821*s^11)/72346408935381977959442880000000 + (117651399939403992958112741*s^14)/43935066155090270015856000000)*Derivative[13][F][s] + (21931783160604108912979828555797700386326053/648609054219321644472846646247424000000 + (13121643499990771845208729766897310471757*s^3)/180973508431730369551575515136000000 + (7398725809237392378519809690683271828843*s^6)/1583518198777640733576285757440000000 + (30624174191959974334664004211082429*s^9)/833430630935600386092781977600000 + (55176701133836851533554551139587*s^12)/1302235360836875603269971840000000 + (116033009911931460193777*s^15)/30689935917158644496370000000)*Derivative[14][F][s] + ((1128873691678204198272144506689155323473*s)/147411148686209464652919692328960000 + (3207574514560441675690139491714604610641*s^4)/1013451647217690069488822884761600000 + (582523990596855610799519730335411477*s^7)/6945255257796669884106516480000000 + (617100792403934171983301942202877*s^10)/2083576577339000965231954944000000 + (1211479214340627281319426511*s^13)/9575260006153497082867440000000)*Derivative[15][F][s] + ((70054221456474137923868950868896046349529*s^2)/101345164721769006948882288476160000000 + (1141055359807849315422361321683093703*s^5)/13334890094969606177484511641600000 + (1545831592284735561365859029401351*s^8)/1587486916067810259224346624000000 + (10068518186061926150296388471*s^11)/6963825459020725151176320000000 + (543065459868786148840639*s^14)/3481912729510362575588160000000)*Derivative[16][F][s] + (7038630389631156767816636624976107087927/341373186431221918143603498024960000000 + (43968186262736639565123866596838184317*s^3)/1333489009496960617748451164160000000 + (101404399752059941396689172065841*s^6)/68807482430183726406008832000000 + (2604543931585890046310903953*s^9)/362613396682735984203264000000 + (214954975593029716367628101*s^12)/55710603672165801209410560000000)*Derivative[17][F][s] + ((264120964625200566762254155459294925173*s)/85343296607805479535900874506240000000 + (145202191534752423314151715094337073*s^4)/156881059940818896205700136960000000 + (373738662774342913466964230453*s^7)/22959521513377421104484352000000 + (9370503208397988052098173687*s^10)/291409311515944190941532160000000 + (3134391837442401947479*s^13)/733034258844286858018560000000)*Derivative[18][F][s] + ((440814052505469891354393034293103513*s^2)/2370647127994596653775024291840000000 + (198411546601332344720515011281383*s^5)/12347120458305190905078251520000000 + (76555235344593993087840190079*s^8)/673479297725737685731540992000000 + (389095442874599747470897*s^11)/4932709700139680315416560000000)*Derivative[19][F][s] + (182431119735681656152903145611928447/35736036045141688400707804200960000000 + (298821965971903007379799644757155383*s^3)/50672582360884503474441144238080000000 + (1079051797860121366392657998951*s^6)/6142131195258727693871653847040000 + (372352477599301858543751*s^9)/775104051091002451609190400000 + (30511427527973827625297*s^12)/378832104970727448223991808000000)*Derivative[20][F][s] + ((459275979410804390165340476381177*s)/877447313608389670553093406720000000 + (1343780581630120751188016840295223*s^4)/12284262390517455387743307694080000000 + (23031248731774214352945128131*s^7)/19194159985183524043348918272000000 + (159895561762228418352296173*s^10)/143956199888876430325116887040000000)*Derivative[21][F][s] + ((210421087799104944272264597693431*s^2)/9827409912413964310194646155264000000 + (759369134317839517055816290183*s^5)/614213119525872769387165384704000000 + (53969496537998946870012389*s^8)/10968091420104870881913667584000000 + (9609317171498539107203*s^11)/8997262493054776895319805440000000)*Derivative[22][F][s] + (349914473812577847157813957013317/617722908780306328069377758330880000000 + (224671892575730074712360056117*s^3)/489590167738014526323102842880000000 + (28876741998647441974938753173*s^6)/3378172157392300231629409615872000000 + (434661705546036694762937*s^9)/39587954969441018339407143936000000)*Derivative[23][F][s] + ((43628719987915871486586751350293*s)/1081015090365536074121411077079040000000 + (14555652610106318459376413033*s^4)/2573845453251276366955740659712000000 + (7386672741034547269712569*s^7)/211135759837018764476838100992000000 + (1236155498807805409489*s^10)/121809092213664671813560442880000000)*Derivative[24][F][s] + ((7453081471328183833102589273*s^2)/6551606608275976206796430770176000000 + (11592081459473404562678609*s^5)/281514346449358352635784134656000000 + (1670518927474012425577*s^8)/21654949726873719433521856512000000)*Derivative[25][F][s] + (37365456501901431550920878113/1235445817560612656138755516661760000000 + (371092988156723709205925881*s^3)/22521147715948668210862730772480000000 + (25046695382681733343481*s^6)/144366331512491462890145710080000000 + (44253309474680291*s^9)/632774505006050243187326976000000)*Derivative[26][F][s] + ((1349002107525242236250329*s)/893400901128542210017695105024000000 + (2244615274174768280792477*s^4)/16890860786961501158147048079360000000 + (74412288154840351099*s^7)/191941599851835240433489182720000000)*Derivative[27][F][s] + ((31538398963091483841445663*s^2)/1081015090365536074121411077079040000000 + (337643484527663101*s^5)/564534117211280118922027008000000 + (14225055890707349*s^8)/40408757863544261143892459520000000)*Derivative[28][F][s] + (350805761924336709195757/428832432541700260808493650411520000000 + (3443042023987532724917*s^3)/12284262390517455387743307694080000000 + (112644919420431857*s^6)/80817515727088522287784919040000000)*Derivative[29][F][s] + ((33396014953778921752813*s)/1179289189489675717223357538631680000000 + (101596540432733561*s^4)/71837791757412019811364372480000000 + (770838641623*s^7)/594246439169768546233712640000000)*Derivative[30][F][s] + ((13329121728472489*s^2)/36296989519534494220478840832000000 + (6770044016003*s^5)/1901588605343259347947880448000000)*Derivative[31][F][s] + (5683557335427102413/496542816627231880936150542581760000000 + (20357956811761*s^3)/9127625305647644870149826150400000 + (26531655379*s^6)/7606354421373037391791521792000000)*Derivative[32][F][s] + ((21342331073743*s)/79370654831718651044781096960000000 + (4641520844063*s^4)/730210024451811589611986092032000000)*Derivative[33][F][s] + ((357272947222903*s^2)/160646205379398549714636940247040000000 + (68061566341*s^5)/10040387836212409357164808765440000000)*Derivative[34][F][s] + (72900238896299/873915357263928110447624954943897600000 + (41046195569*s^3)/5333956037987842470993804656640000000)*Derivative[35][F][s] + ((298878037859*s)/237476999256502203925985042104320000000 + (4696817*s^4)/502573701039708381514322411520000000)*Derivative[36][F][s] + (6918221*s^2*Derivative[37][F][s])/1157442463000540515002681917440000000 + (93424913/305564810232142695960708026204160000000 + (10561*s^3)/1193612539969307406096515727360000000)*Derivative[38][F][s] + (12593761*s*Derivative[39][F][s])/4717156757958702868893430154526720000000 + (41*s^2*Derivative[40][F][s])/7547450812733924590229488247242752000 + (78227*Derivative[41][F][s])/150949016254678491804589764944855040000000 + (73*s*Derivative[42][F][s])/37737254063669622951147441236213760000000 + Derivative[44][F][s]/3320878357602926819700974828786810880000000, F[s]*Subscript[u, 25, 18][s] -> ((-9075785641833600241236781187224850413117*s^2)/6263252227991560101300000000 + (124653403528455047758003849637474395278641*s^5)/1884021066025572342693825000000 + (292998214701062665511232002672462579*s^8)/39467510181531178621875000 - (1625486625969104220924462708922861*s^11)/6607817992513932178359375 + (281985071886117537242354249549*s^14)/184599359790865406887500 - (14509150816110462274481*s^17)/4651029473188848750 + (1604059*s^20)/917700)*Derivative[1][F][s] + (847403669955766249713923258414614102535745389/1162710143604353217205332000000000 - (9498421916437996502913919507445959058771867*s^3)/24223127991757358691777750000000 + (199563943750883152065847279462157073353479*s^6)/3768042132051144685387650000000 + (1194465791868576062539162473441534829*s^9)/363429989588266269809765625 + (91158480680933575319568040680251*s^12)/27364140392528283844500000 + (48607101818683786735733446633*s^15)/646097759268028924106250 - (293468208085012060381*s^18)/13708297394661870000 + (958*s^21)/229425)*Derivative[2][F][s] + ((44950758066987060348543379404384805307768491*s)/41525362271584043471619000000000 + (27300706668073461855090017197988435492998531*s^4)/86126677304026164237432000000000 + (272745729282396721664445387299284630547*s^7)/6826163282701349067731250000 + (66361396617827256652165671167607102161*s^10)/69778558000947123803475000000 + (7239937020408053555011005585359*s^13)/2692073996950120517109375 + (13643377410884079791132623483*s^16)/2756683772876923409520000 - (2436211073825738107*s^19)/10852402104107313750)*Derivative[3][F][s] + ((107420248934598757028403053088813575373851951*s^2)/143102786905151165194502400000000 + (14296786593927001501174437946419489539378419*s^5)/64595007978019623178074000000000 + (2108227331214783267536161197355399756099*s^8)/195742448418241282357800000000 + (17232852876049148200961805869183921*s^11)/149099482908006674793750000 + (1431038366628331334329715010577561*s^14)/6202538488973077671420000000 + (130764893953251756181018883*s^17)/1033756414828846278570000 + (430574624264858743*s^20)/130228825249287765000)*Derivative[4][F][s] + (-97313510185905195939266435167598398523265427/4377261717098741523596544000000000 + (543880925184427013460846445804141550086308053*s^3)/1550280191472470956273776000000000 + (86481618208875584677134014664676259583841*s^6)/1565939587345930258862400000000 + (268853239012173807003453866749142017747*s^9)/200962247042727716554008000000 + (1076266756294569329676502493070353561*s^12)/148860923735353864114080000000 + (43651987538529517704424663339*s^15)/5618241384939381948750000 + (5324489885995457845967539*s^18)/3445854716096154261900000)*Derivative[5][F][s] + ((39465329304405821281896119863099792056219637*s)/581355071802176608602666000000000 + (341825852693513715921877033855794715942867721*s^4)/3543497580508505042911488000000000 + (281476371766613453685301618143693139807*s^7)/39526357094544879599040000000 + (53945360494023639143532865618019192422069*s^10)/602886741128183149662024000000000 + (114433533447634021455177424344839161*s^13)/465190386672980825356500000000 + (11714289557390417908550529351589*s^16)/93038077334596165071300000000 + (25493596301502741229*s^19)/4064786154564510375000)*Derivative[6][F][s] + ((4404296466492851000245400017474552094117036137*s^2)/99217932254238141201521664000000000 + (11853265148512150938458617059089106959521001*s^5)/789233552022348850466649600000000 + (917860736715144460336327425624478701228031*s^8)/1736313814449167471026629120000000 + (5103235464357354457377270276062902553*s^11)/1477663581196527327603000000000 + (726009918616349355934302115306313*s^14)/155063462224326941785500000000 + (77094061182390978515643131*s^17)/81326990677094549887500000)*Derivative[7][F][s] + (63542264790391776780722048281462769805349332007/16668612618712007721855639552000000000 + (3834329719942932320577938185759598585692254553*s^3)/347262762889833494205325824000000000 + (10600151633972453164038141854914362828310387*s^6)/7716950286440744315673907200000000 + (25788106818749452478828055867742517200147*s^9)/1085196134030729669391643200000000 + (15937441044861945525583813935182692733*s^12)/200962247042727716554008000000000 + (517381276339001920557520276057*s^15)/10572508788022291485375000000 + (36694417257780457919453*s^18)/13911195773713541428125000)*Derivative[8][F][s] + ((2936303801375910492207559356095859411693631907*s)/1449444575540174584509186048000000000 + (19191977452427838403302107138262912991701839363*s^4)/13334890094969606177484511641600000000 + (4005217694883004891503064433072549034336907*s^7)/52089414433475024130798873600000000 + (159991240719409903894627735057593105941*s^10)/241154696451273259864809600000000 + (412423022340775514247379837021741*s^13)/380610316368802493473500000000 + (3453931154258487032336183311*s^16)/13354747942764999771000000000)*Derivative[9][F][s] + ((126785729293741132883421976003214487455696092033*s^2)/266697801899392123549690232832000000000 + (915746118583709703152639857841777244574362859*s^5)/8334306309356003860927819776000000000 + (706059780087201222640015355394629924750959*s^8)/260447072167375120653994368000000000 + (259570469416957477972390318614217267*s^11)/22421407727907637797348000000000 + (24660270218301043269923020079*s^14)/2895598349382267490500000000 + (2813297541814655699164553*s^17)/5286254394011145742687500000)*Derivative[10][F][s] + (72899977930891764080104935996366250242686551/3958408933571682724299669504000000000 + (1947047412192620805724140688885639811464781111*s^3)/33337225237424015443711279104000000000 + (21632878403097588930092944770858261505892531*s^6)/4167153154678001930463909888000000000 + (361601260891772745649768457942518559221*s^9)/5919251640167616378499872000000000 + (20481839679171274473924383149388149*s^12)/164423656671322677180552000000000 + (3335147538946760851223073257*s^15)/95152579092200623368375000000)*Derivative[11][F][s] + ((278029772699365271450690794561952432012707289*s)/38099685985627446221384318976000000000 + (552138515238863628243297567197689366047639331*s^4)/133348900949696061774845116416000000000 + (25003284368059143851326993669914003811*s^7)/159857033707150603439616000000000 + (28643979925869160630286818146486195293*s^10)/32555884020921890081749296000000000 + (268619774876868591379983322023389*s^13)/339123791884603021684888500000000 + (8692903556138063027995517*s^16)/150571114167877909506000000000)*Derivative[12][F][s] + ((2426565072074544670876485728900438247115379*s^2)/2309071877916814922508140544000000000 + (249770008836911055190233745003849355916403*s^5)/1389051051559333976821303296000000000 + (235063104737787031302556416786410637187*s^8)/77169502864407443156739072000000000 + (43164367231723144482917801618108371*s^11)/5425980670153648346958216000000000 + (281102101552658317232019792701*s^14)/104345782118339391287658000000000)*Derivative[13][F][s] + (161129938293225112141813187004888193621762697/4267164830390273976795043725312000000000 + (1486500563972472119308430381504223975436553*s^3)/19049842992813723110692159488000000000 + (10323517083595210303194854328063353693303*s^6)/2083576577339000965231954944000000000 + (28492791418609791175770750023304497*s^9)/744134491906786059011412480000000 + (1404288907271073765195653934816121*s^12)/32555884020921890081749296000000000 + (336634381366082816390201*s^15)/90264517403407777930500000000)*Derivative[14][F][s] + ((402299029238052493808349386045863487282959*s)/48490509436253113372670951424000000000 + (22533357603724720748435569100809076297413*s^4)/6667445047484803088742255820800000000 + (2185252981197445681199484526448394893*s^7)/24804483063559535300380416000000000 + (11338880401921919469583657483905929*s^10)/37206724595339302950570624000000000 + (15155949433190630562990744803*s^13)/119690750076918713535843000000000)*Derivative[15][F][s] + ((1523183026278009995866045656157928816711*s^2)/2051521553072247104228386406400000000 + (188693248149595206607557278119982490841*s^5)/2083576577339000965231954944000000000 + (280974408937200317405550768473652979*s^8)/277810210311866795364260659200000000 + (510276247676438592955483010011*s^11)/348191272951036257558816000000000 + (53864118553968721543663*s^14)/352420316752060989432000000000)*Derivative[16][F][s] + (187575855207273771004196760391121941142621/8534329660780547953590087450624000000000 + (1170949016906536737717014738566975438289*s^3)/33337225237424015443711279104000000000 + (252287827376339794294186690279432601*s^6)/163417770771686350214270976000000000 + (22556322154059908309833110243821*s^9)/3064083201969119066517580800000000 + (281495244115260609491142149*s^12)/73303425884428685801856000000000)*Derivative[17][F][s] + ((1768379440593028169653302487852788551179*s)/533395603798784247099380465664000000000 + (2832045449775848366493222520847471077*s^4)/2898889151080349169018372096000000000 + (2503165214963381849982815572931*s^7)/148561609792442136558428160000000 + (6466769848292751256548627887*s^10)/199385318405646025381048320000000 + (38118090670272981948731*s^13)/9162928235553585725232000000000)*Derivative[18][F][s] + ((11712171449359567030086776933946666023*s^2)/59266178199864916344375607296000000000 + (1942375125766284457039769487497849*s^5)/115754254296611164735108608000000000 + (979011690951238627923894751*s^8)/8439590197064382026711040000000 + (16204251421705576468213267*s^11)/207693040005881276438592000000000)*Derivative[19][F][s] + (23498520277491115836274341672793117/4274645459945178038362177536000000000 + (827764015425906737945684404584933469*s^3)/133348900949696061774845116416000000000 + (2815326104113104631835117857919*s^6)/15541829947517023516881715200000000 + (9128651167719666932532097757*s^9)/18941605248536372411199590400000000 + (3680783381069156647108471*s^12)/47354013121340931027998976000000000)*Derivative[20][F][s] + ((8971220570058045210807520778063401*s)/16163503145417704457556983808000000000 + (1840058297899216873797318622151623*s^4)/16163503145417704457556983808000000000 + (30779026724953131476026357471*s^7)/25255473664715163214932787200000000 + (206670567691032549420717937*s^10)/189416052485363724111995904000000000)*Derivative[21][F][s] + ((132077016064340036737535304514861*s^2)/5877637507424619802747994112000000000 + (512971524849967714203239147681*s^5)/404087578635442611438924595200000000 + (26091116550319299077919137*s^8)/5316941824150560676827955200000000 + (2845535019119336350207*s^11)/2785530183608290060470528000000000)*Derivative[22][F][s] + (3394755949049981725375501109083627/5689553107187031969060058300416000000000 + (14098387211978082552436033383109*s^3)/29633089099932458172187803648000000000 + (2258272806616380305824934977*s^6)/261468433234698160342833561600000000 + (892099814806524953560409*s^9)/83343063093560038609278197760000000)*Derivative[23][F][s] + ((1765943034191031004743544916591*s)/41834949317551705654853369856000000000 + (45675165878272980865932958141*s^4)/7902157093315322179250080972800000000 + (38518542546058758223588981*s^7)/1111240841247467181457042636800000000 + (1540243783799156462869*s^10)/160275121333769305017842688000000000)*Derivative[24][F][s] + ((50624103925233875729245932593*s^2)/43102675054447211886818623488000000000 + (2664939823989944430788723*s^5)/64419758912896648200408268800000000 + (2124910060012610208017*s^8)/28493354903781209780949811200000000)*Derivative[25][F][s] + (359449111630726676061716130103/11379106214374063938120116600832000000000 + (662087516043180835377266899*s^3)/39510785466576610896250404864000000000 + (19450778887579932443459*s^6)/113973419615124839123799244800000000 + (23855216520602699*s^9)/364261639394930238676915200000000)*Derivative[26][F][s] + ((215540521867315188409553*s)/138891541528830972782444544000000000 + (2948575736930304904419599*s^4)/22224816824949343629140852736000000000 + (9377385428747461117*s^7)/25255473664715163214932787200000000)*Derivative[27][F][s] + ((13991098234255768746861617*s^2)/474129425598919330755004858368000000000 + (294823130774536481267*s^5)/505109473294303264298655744000000000 + (65772963546067891*s^8)/202043789317721305719462297600000000)*Derivative[28][F][s] + (5185387351270757966644007/6206785207840398511701881782272000000000 + (4491788071825196129177*s^3)/16163503145417704457556983808000000000 + (2669300552269490759*s^6)/2020437893177213057194622976000000000)*Derivative[29][F][s] + ((145346337454587192037*s)/5104264151184538249754836992000000000 + (22114482202792473311*s^4)/16163503145417704457556983808000000000 + (2067124960819*s^7)/1747783644616966312452096000000000)*Derivative[30][F][s] + ((7188329049246699143*s^2)/19893542332821790101608595456000000000 + (8713261128827*s^5)/2612072260086894708719616000000000)*Derivative[31][F][s] + (1561429553648502773/136412861710777989268173225984000000000 + (24382418489709923*s^3)/11409531632059556087687282688000000000 + (330640789313*s^6)/105643811407958852663771136000000000)*Derivative[32][F][s] + ((2993345716977767*s)/11409531632059556087687282688000000000 + (536613050192977*s^4)/91276253056476448701498261504000000000)*Derivative[33][F][s] + ((8467643187485689*s^2)/4016155134484963742865923506176000000000 + (39450289961*s^5)/6605518313297637734976847872000000000)*Derivative[34][F][s] + (44011784187122369/546197098289955069029765596839936000000000 + (185326971997*s^3)/26422073253190550939907391488000000000)*Derivative[35][F][s] + ((4237769123717*s)/3593401962433914927827405242368000000000 + (101303003*s^4)/12564342525992709537858060288000000000)*Derivative[36][F][s] + (89767499*s^2*Derivative[37][F][s])/16752456701323612717144080384000000000 + (432321559/1527824051160713479803540131020800000000 + (104617*s^3)/14042500470227145954076655616000000000)*Derivative[38][F][s] + (21901*s*Derivative[39][F][s])/9326499185334933901881114624000000000 + (27593*s^2*Derivative[40][F][s])/6206785207840398511701881782272000000000 + (88523*Derivative[41][F][s])/198617126650892752374460217032704000000000 + (s*Derivative[42][F][s])/653345811351620895968619134976000000000 + Derivative[44][F][s]/4369576786319640552238124774719488000000000, F[s]*Subscript[u, 26, 17][s] -> ((306831464376722237834971791430719393349551317*s^2)/77344022710523496173746500000000 - (48402094699043379122505610312702391991569*s^5)/53360073765430153496775000000 + (378293670316258550343386108883599432633*s^8)/16198593821648439454378125000 - (2554663470524369821601547249656929*s^11)/28633877967560372772890625 - (65926164531248995353325196131*s^14)/88881173232638899612500 + (31126151495455758826517*s^17)/10670008791433241250 - (2062909*s^20)/917700)*Derivative[1][F][s] + (-3300025554562008258256475857981979779618129/2488104011005200300192480000000 + (1828741690257801486126056558437201174049011099*s^3)/734768215749973213650591750000000 - (177691690450951204397319661469412037790483*s^6)/1814242508024625218890350000000 + (58007754088214259993599511903725360338*s^9)/14173769593942384522580859375 + (1529041954628203826776032829959721*s^12)/80633000356650009728460000 + (2760487927448864378827862413*s^15)/311084106314236148643750 + (518375162365169071031621*s^18)/10157848369444445670000 - (958*s^21)/229425)*Derivative[2][F][s] + ((-23866504866155437251207129783091701448401689*s)/15550650068782501876203000000000 + (486600642765407735709444405592797069975632873*s^4)/461031037333316526212136000000000 + (796445674715038922897759515333870137251*s^7)/25197812611453128040143750000 + (15515352975194408135638753030234396007*s^10)/15914407965128291393775000000 + (45584967730451012036639296717267*s^13)/11051672198005757912343750 + (3012574950727618454498236409*s^16)/1327292186940740900880000 + (650011059801615510563*s^19)/423243682060185236250)*Derivative[3][F][s] + ((-228557453286814113559603038250344831601137353*s^2)/1919394522775440231577056000000000 + (13913090175478218045749878937706495850381259*s^5)/43541820192591005253368400000000 + (588339665058735784903980923655666485099*s^8)/50748042182506999129800000000 + (27417689728468722225332029284814668553*s^11)/226780313503078152361293750000 + (7406966671102143710749064133914009*s^14)/26877666785550003242820000000 + (51355745014886138138389279*s^17)/497734570102777837830000 + (34336150845322036453*s^20)/5078924184722222835000)*Derivative[4][F][s] + (4810290637636075439757257899585956121602552793/21497218655084930593663027200000000 + (3010403642860405242229377830179848194404159*s^3)/11848114338120001429488000000000 + (1860643692274441463556892371197973123122611*s^6)/28500100489695930711295680000000 + (26894863639837329749024864295183442309*s^9)/18187894817289475878600000000 + (60745237219729806720845866654507099*s^12)/7963753121644445405280000000 + (66087460957674340739463182429*s^15)/7601150109035634401250000 + (19408486511070576882407*s^18)/14427088988486314140000)*Derivative[5][F][s] + ((1104598025301074157537562610639176811421314767*s)/6717880829714040810519696000000000 + (620453237374262559402556804054248580200705433*s^4)/6322711369142626645195008000000000 + (37560549042937080387496978354404962077486511*s^7)/4702516580799828567363787200000000 + (9501096345258899756623550131513353684499*s^10)/96759600427980011674152000000000 + (9296053305375199833264199018841231*s^13)/35783875897921601950500000000 + (54323652263134345648212146409871*s^16)/403165001783250048642300000000 + (371824820901955942039*s^19)/62845274002875989625000)*Derivative[6][F][s] + ((20448096349550813098594952313371268797479952491*s^2)/334401179079098920345869312000000000 + (59874453254814743696158747218816220754777*s^5)/3657766907768461695567360000000 + (21901614718918409855544673498328464448462921*s^8)/37620132646398628538910297600000000 + (2383238028872362882267742946645845237*s^11)/636576318605131655751000000000 + (29667084402928677364226517091803191*s^14)/6047475026748750729634500000000 + (4522555018704563403174724337*s^17)/4581420474809659643662500000)*Derivative[7][F][s] + (46011932773943186772438096008721958818581290279/24076884893695122264902590464000000000 + (1311230196198135701661938820634168315206384623*s^3)/100320353723729676103760793600000000 + (91098597159773994648514412173546432505168603*s^6)/60192212234237805662256476160000000 + (121676371134090929826977834197544288040091*s^9)/4702516580799828567363787200000000 + (8204169736409051130432705951432414343*s^12)/96759600427980011674152000000000 + (6958323030713376090287117085433*s^15)/137442614244289789309875000000 + (12219823513808988855503357*s^18)/4581420474809659643662500000)*Derivative[8][F][s] + ((4889772718172292516804007365412144615259076967*s)/2534408936178433922621325312000000000 + (31349402046109430770974038542112734337800705591*s^4)/19261507914956097811922072371200000000 + (2115678906799451168237968158470491351176509*s^7)/25080088430932419025940198400000000 + (3732421124752243461524306912067588181607*s^10)/5225018423110920630404208000000000 + (29869530711564225502647472818437*s^13)/26179545570340912249500000000 + (220529067641056180778261177*s^16)/838703977081859889000000000)*Derivative[9][F][s] + ((197240708051401277017166987896395915071308631783*s^2)/385230158299121956238441447424000000000 + (209809401390244446119715043001876676519832271*s^5)/1719777492406794447493042176000000000 + (85284218854274837088748172186874809808163*s^8)/28938563574152791183777152000000000 + (1195748091755650834800077453603254681*s^11)/97159433487599763788508000000000 + (363358284117405469727110177277*s^14)/41232784273286936792962500000 + (839738900244692008770953*s^17)/1585876318203343722806250000)*Derivative[10][F][s] + (340537630416821434108126854291834493672793291/13341304183519375107824812032000000000 + (3100666762770912333437868307805059371067759091*s^3)/48153769787390244529805180928000000000 + (57615308721991802877504262013904450067981*s^6)/10116338190628202632312012800000000 + (4157440293092741127419491216192172143*s^9)/63333556643768734913990400000000 + (64145661880095346265641287326311*s^12)/491720160277707569208000000000 + (75142716530269841740497037*s^15)/2114501757604458297075000000)*Derivative[11][F][s] + ((484704850462681117420980529938100510444991*s)/56793477561421488462102528000000000 + (292849836339658651522964860408283913036393977*s^4)/64205026383186992706406907904000000000 + (15016913177146870176254950289488974225559*s^7)/88517959167996773032730112000000000 + (140556421729035776274348740266744721*s^10)/150721685282045787415506000000000 + (46056933799922702577202509365707*s^13)/56520631980767170280814750000000 + (460182339895491051316391*s^16)/8055244790874126846000000000)*Derivative[12][F][s] + ((82681922997495580005612258498996497964131867*s^2)/70041846963476719316080263168000000000 + (236593421739727766524742590380740749672289*s^5)/1203844244684756113245129523200000000 + (155856355165683325664244267287624388803*s^8)/47771597011299845763695616000000000 + (157962429197043473214041773089551*s^11)/19038528667205783673537600000000 + (1226670748333985926620256693187*s^14)/452165055846137362246518000000000)*Derivative[13][F][s] + (243404187962940357688146974312982279836687113/6163682532785951299815063158784000000000 + (2372425007301446711990893017579124532187721*s^3)/27516439878508711159888674816000000000 + (32245579409615847708760855658601743618471*s^6)/6019221223423780566225647616000000000 + (6082358542850876278474030457805359*s^9)/150480530585594514155641190400000 + (2075618389184577352117140508699169*s^12)/47025165807998285673637872000000000 + (4867516915485206278414439*s^15)/1329897223076874594842700000000)*Derivative[14][F][s] + ((37479252238448298111815039740905175054651*s)/4120108644910395253887074304000000000 + (6579236916660239937842479750198604591137*s^4)/1783472955088527575177969664000000000 + (4716184668360014259766675157891798923*s^7)/50160176861864838051880396800000000 + (118979146806846812194833649672679731*s^10)/376201326463986285389102976000000000 + (7298359645137936160556416397*s^13)/57628879666664565776517000000000)*Derivative[15][F][s] + ((33019100524764668237579413223732894222303*s^2)/40550542978854942761941204992000000000 + (29384233454001311647444611459879779479*s^5)/300961061171189028311282380800000000 + (60936127766812574896390919937451589*s^8)/57325916413559814916434739200000000 + (749553810481050195523996617611*s^11)/502942949818163483140512000000000 + (983960494373191797021709*s^14)/6617670392344256357112000000000)*Derivative[16][F][s] + (307735942143428878303613443845037408227293/12327365065571902599630126317568000000000 + (1838640583659745598210579420336639145541*s^3)/48153769787390244529805180928000000000 + (5614643855375548391389938739011449*s^6)/3420983929197942919139328000000000 + (33628439410639319958522104971121*s^9)/4425897958399838651636505600000000 + (403508466593426606339147401*s^12)/105882726277508101713792000000000)*Derivative[17][F][s] + ((1406414090637501111299579933228022911141*s)/385230158299121956238441447424000000000 + (5318157123208869222971359436782374457*s^4)/5068817872356867845242650624000000000 + (321441897615549847259906556307783*s^7)/18240064313405395655229235200000000 + (235867409766119351091219000437*s^10)/7200025386870550916537856000000000 + (2121472117132111432861*s^13)/529413631387540508568960000000)*Derivative[18][F][s] + ((11014857961633991081801623908114997069*s^2)/51364021106549594165125526323200000000 + (39593038422470172968560171053893*s^5)/2229341193860659468972462080000000 + (19869403061862451380091226651*s^8)/166957110420186687919718400000000 + (69086727358087054784049373*s^11)/900003173358818864567232000000000)*Derivative[19][F][s] + (1482605799954551444468439801716744167/249037678092361668679396491264000000000 + (1279473274887594933644598536438770093*s^3)/192615079149560978119220723712000000000 + (54995215193392100217183762903133*s^6)/291841029014486330483667763200000000 + (18131818356981687945913279*s^9)/37530996529640731800883200000000 + (5065496590732236128592431*s^12)/68400241175270233707109632000000000)*Derivative[20][F][s] + ((665785234563683343515950218225433*s)/1111775348626614592318734336000000000 + (215366035289423743846194286617631*s^4)/1795944793935300495284109312000000000 + (45307938051401921617691558507*s^7)/36480128626810791310458470400000000 + (19394555635577185812200779*s^10)/18240064313405395655229235200000000)*Derivative[21][F][s] + ((89400354703253384894127874015757*s^2)/3735565171385425030190947368960000000 + (153255317601319485907934327443*s^5)/116736411605794532193467105280000000 + (8563595174672145738679*s^8)/1755434760989391461555896320000 + (1011742745224258007743*s^11)/1052311402696465133955532800000000)*Derivative[22][F][s] + (4701927126300718454277340539613/7292141417078913102413561856000000000 + (284482937511700299856837324667*s^3)/570711345628328824056950292480000000 + (4315338899958029648149435841*s^6)/493884818332207636203130060800000000 + (477885387582791403497333*s^9)/46301701718644465894043443200000000)*Derivative[23][F][s] + ((2421068953336452759199775756039*s)/54067390638473257015921606656000000000 + (87154031209978804686914106331*s^4)/14675434601871312618607293235200000000 + (4215682609900247446244033*s^7)/123471204583051909050782515200000000 + (1032770676487164591997*s^10)/115754254296611164735108608000000000)*Derivative[24][F][s] + ((76180221292819628069970625333*s^2)/62259419523090417169849122816000000000 + (20502757690852327565522831*s^5)/493884818332207636203130060800000000 + (8774445518203297319381*s^8)/123471204583051909050782515200000000)*Derivative[25][F][s] + (9671311439102853564709523/290782605114478020925964943360000000 + (75050939920904141191576703*s^3)/4390087274064067877361156096000000000 + (41090997462546941313343*s^6)/246942409166103818101565030400000000 + (3600724997677861*s^9)/60132080154083721940316160000000)*Derivative[26][F][s] + ((299963078563708869271599599*s)/186778258569271251509547368448000000000 + (16944304580446498270930951*s^4)/128410052766373985412813815808000000000 + (841003564809427*s^7)/2408406194415448030003200000000)*Derivative[27][F][s] + ((4844946838618668276023033*s^2)/162202171915419771047764819968000000000 + (205284179255573027381*s^5)/364801286268107913104584704000000000 + (17078564190638663*s^8)/58368205802897266096733552640000000)*Derivative[28][F][s] + (856086824840761309252399/996150712369446674717585965056000000000 + (6389881001181739794269*s^3)/23347282321158906438693421056000000000 + (3573099367290752179*s^6)/2918410290144863304836677632000000000)*Derivative[29][F][s] + ((77370678993012487891*s)/2706931283612626833471700992000000000 + (3649670082260896357*s^4)/2801673878539068772643210526720000000 + (8950253001839*s^7)/8583559676896656778931404800000000)*Derivative[30][F][s] + ((394492610466010168829*s^2)/1120669551415627509057284210688000000000 + (626368256989771*s^5)/206005432245519762694353715200000000)*Derivative[31][F][s] + (204018522959020961047/17930712822650040144916547371008000000000 + (2543910461866351*s^3)/1267725736895506231965253632000000000 + (11122877852321*s^6)/4120108644910395253887074304000000000)*Derivative[32][F][s] + ((416108203232773*s)/1648043457964158101554829721600000000 + (231131386119391*s^4)/43947825545710882708128792576000000000)*Derivative[33][F][s] + ((11308947022184711*s^2)/5801112972033836517473000620032000000000 + (737611243*s^5)/146789295851058616332818841600000000)*Derivative[34][F][s] + (60362828457971393/788951364196601766376328084324352000000000 + (306531320101*s^3)/49908360589359929553158406144000000000)*Derivative[35][F][s] + ((427963074719*s)/399266884714879436425267249152000000000 + (119656483*s^4)/18148494759767247110239420416000000000)*Derivative[36][F][s] + (332313173*s^2*Derivative[37][F][s])/72593979039068988440957681664000000000 + (54591809/216358525763499730255403286528000000000 + (81313*s^3)/13792856017423107803781959516160000000)*Derivative[38][F][s] + (895957*s*Derivative[39][F][s])/459761867247436926792731983872000000000 + (60721*s^2*Derivative[40][F][s])/17930712822650040144916547371008000000000 + (4099*Derivative[41][F][s])/11475656206496025692746590317445120000000 + (s*Derivative[42][F][s])/896535641132502007245827368550400000000 + Derivative[44][F][s]/6311610913572814131010624674594816000000000, F[s]*Subscript[u, 27, 16][s] -> ((-2519986965897641881247947649578791650758370959*s^2)/777989875499971637982979500000000 + (4840439277483917610634555604329240512204809*s^5)/4322165974999842433238775000000 - (79067617090656152011718676440271235957*s^8)/1539232897079715966253125000 + (6947189521520362989601228535449223*s^11)/15159111865179020879765625 - (304475200669757790680011942237*s^14)/423492648931985345212500 - (3642268984228859227883*s^17)/1882942727899983750 + (385676177*s^20)/140408100)*Derivative[1][F][s] + (64288717908661108281007744560447257005097501/106695754354281824637665760000000 - (716627922835565644626827388687816343641420167*s^3)/388994937749985818991489750000000 + (2723855101567456107560941784364829879411519*s^6)/8644331949999684866477550000000 - (18450466217877697799796543685249267747*s^9)/10005013831018153780645312500 + (41813308634461967469622606374865051*s^12)/1067201475308603069935500000 + (55011974755597415099400441631*s^15)/1482224271261948708243750 - (30467448672889416984599*s^18)/1792561476960784530000 + (223049*s^21)/35102025)*Derivative[2][F][s] + ((1027248786884533183634791666727834136555586807*s)/666848464714261403985411000000000 - (62077677997336895984411844130863013352548597*s^4)/461031037333316526212136000000000 + (63876129687975373609675509347944499919983*s^7)/720360995833307072206462500000 + (16524684768970041964329793584621778253*s^10)/22868603042327208641475000000 + (696721650595711139345112946635227*s^13)/148222427126194870824375000 + (91680110804715298392262471*s^16)/19458944279131224067200 - (21349397497940126341*s^19)/37345030770016344375)*Derivative[3][F][s] + ((88938405732033979984852347644884848899373191*s^2)/71368397561392524841248000000000 + (4183085552676297020850946764898182833064593*s^5)/20746396679999243679546120000000 + (50557711938881905295775156108423302736901*s^8)/3143393436363521769628200000000 + (10113620246224027492455178142997060529*s^11)/80040110648145230245162500000 + (4157500576342386603444974310723007*s^14)/14229353004114707599140000000 + (6808504210531792269621389*s^17)/49927554400402482804000 + (123063028878766967*s^20)/47172670446336435000)*Derivative[4][F][s] + (1119063743335539606078784479985147187564781473/34142641393370183884053043200000000 + (1910064245585141020044645167990904791662924211*s^3)/3556525145142727487922192000000000 + (321364515992864123152627433974760990117227*s^6)/5029429498181634831405120000000 + (880870830230141962345736809907476439987*s^9)/501120692753604919795800000000 + (14243036789956583617876121277767856397*s^12)/1707522360493764911896800000000 + (191000722962920906221812114641*s^15)/21174632446599267260625000 + (13272996646583942867347747*s^18)/7905196113397059777300000)*Derivative[5][F][s] + ((3904970514504747640978751545274939564853979643*s)/42678301741712729855066304000000000 + (7651673990705424599654051492265624924544753427*s^4)/56904402322283639806755072000000000 + (25585721462845320324997561189674496337233*s^7)/2946233848047229871651520000000 + (153589911395903304441891782520799662381391*s^10)/1383093111999949578636408000000000 + (604115393310663756848137160853663517*s^13)/2134402950617206139871000000000 + (2279867217356977032694743850921*s^16)/16418484235516970306700000000 + (4363188825530728085533*s^19)/673738305119067594656250)*Derivative[6][F][s] + ((89260897486150672247444214400820846722721193613*s^2)/1593323265023941914589142016000000000 + (3584994899191060638360120167458200446181137*s^5)/181059461934538853930584320000000 + (76252092782272959430274308094673925067987*s^8)/117849353921889194866060800000000 + (59560190534855257960901723984886042631*s^11)/14407219916666141444129250000000 + (5616763553212347184518947286302059*s^14)/1067201475308603069935500000000 + (173028408431256372202351069*s^17)/173246992744903095768750000)*Derivative[7][F][s] + (159319280335699852910321582905572583899376179679/38239758360574605950139408384000000000 + (2233578633566686523019635046374256414951531551*s^3)/159332326502394191458914201600000000 + (3717159376889440810497372757363672402598683*s^6)/2124431020031922552785522688000000 + (142827992000544401892488978308694128889657*s^9)/4979135203199818483091068800000000 + (42378128795745086659973613958724503469*s^12)/461031037333316526212136000000000 + (107526046144700571234408916171*s^15)/2021214915357202783968750000 + (6425498083999800377238011*s^18)/2425457898428643340762500000)*Derivative[8][F][s] + ((201724534800047105700415607877719039901297172213*s)/76479516721149211900278816768000000000 + (1137799365334416379727909398094201725430779799*s^4)/624322585478769076736969932800000000 + (2279107911899277911433708507151581461011589*s^7)/23899848975359128718837130240000000 + (2166103863122268884791967147418686656249*s^10)/2766186223999899157272816000000000 + (75702988865566990862087729513183*s^13)/62368917388165114476750000000 + (9234875941574830647231766997*s^16)/34241758566051435399000000000)*Derivative[9][F][s] + ((379508846704992783383221359474474630483114674923*s^2)/611836133769193695202230534144000000000 + (309129270121031999044743507805339391766257107*s^5)/2249397550622035644125847552000000000 + (1957811977729630493639783390083969560844699*s^8)/597496224383978217970928256000000000 + (117420551457340969353441988017582563*s^11)/8840794039772404977079312500000 + (901423367753646574740485917249*s^14)/98231044886360055300881250000 + (486070152938642455493*s^17)/920972527327903050000000)*Derivative[10][F][s] + (34738184167948392281806017613319345975739577/1297293684111727951661236224000000000 + (168250432407527628078699358567849623646668869*s^3)/2249397550622035644125847552000000000 + (523494082077318995949546090011678189989*s^6)/82147708615627510096969728000000 + (195033623037829124273659043590633552457*s^9)/2715891929018082808958764800000000 + (52101324558723202767047511806841493*s^12)/377207212363622612355384000000000 + (121197304741338020985699659*s^15)/3358326320901198471825000000)*Derivative[11][F][s] + ((1661103287238834579795076725691402243180261993*s)/174810323934055341486351581184000000000 + (226763450261840160718988237557951403514744373*s^4)/43702580983513835371587895296000000000 + (112056275018189206622939841469279314342667*s^7)/597496224383978217970928256000000000 + (2878646118515250546111817002459679777*s^10)/2872578001846049124860232000000000 + (201915346323632710035360641748797*s^13)/239381500153837427071686000000000 + (19456250465790472010412797*s^16)/345427850149837557102000000000)*Derivative[12][F][s] + ((49492586958844327188492169125216319816931189*s^2)/37080977804193557284983668736000000000 + (250493252782354137367748037029513655823*s^5)/1138088046445672796135101440000000 + (628757381519185947773383282528945151327*s^8)/177035918335993546065460224000000000 + (1672618068413712542113994360882801*s^11)/191505200123069941657348800000000 + (654438788514062102346501474869*s^14)/239381500153837427071686000000000)*Derivative[13][F][s] + (456569035758411092931751891318247869130953913/9789378140307099123235688546304000000000 + (436694698821904036870947867236269691471359*s^3)/4498795101244071288251695104000000000 + (56472455483664042289754937370917898851571*s^6)/9559939590143651487534852096000000000 + (2064899518792416065609971591819232831*s^9)/47799697950718257437674260480000000 + (3387348684206326316673529557726529*s^12)/74687028047997277246366032000000000 + (35939630663318705771219*s^15)/10058046224951152397970000000)*Derivative[14][F][s] + ((4893785749822088799089382949325906069809*s)/467407283246137276701474816000000000 + (44877821032090103260662470504346152335277*s^4)/10925645245878458842896973824000000000 + (4059479540303821459204580806602343517*s^7)/39833081625598547864728550400000000 + (197622113323837751971006133912093831*s^10)/597496224383978217970928256000000000 + (69446111253613133838666219277*s^13)/549169323882332920929162000000000)*Derivative[15][F][s] + ((48906554568137406134542013193070355269319*s^2)/53203142066886408278454829056000000000 + (81928059053985639403390408438957930003*s^5)/764795167211492119002788167680000000 + (719923084661008806759756287026333843*s^8)/637329306009576765835656806400000000 + (606681033849991156718434817963*s^11)/399395871914423942493936000000000 + (1508343718341053208035569*s^14)/10510417681958524802472000000000)*Derivative[16][F][s] + (42588847250382071642264793675440069027561/1506058175431861403574721314816000000000 + (3244808969405126442514465799072271733121*s^3)/76479516721149211900278816768000000000 + (663283694189936955937184230494431441*s^6)/374899591770339274020974592000000000 + (3961046983414778471666980382479*s^9)/502097667549561527706662400000000 + (633459276237872626880518121*s^12)/168166682911336396839552000000000)*Derivative[17][F][s] + ((19992709282343097928825372251206759927203*s)/4894689070153549561617844273152000000000 + (175341958510224652838023013300364814043*s^4)/152959033442298423800557633536000000000 + (269485828064070437013565085859619*s^7)/14484756954763108314446745600000000 + (3179721237064776163455027223*s^10)/96095247377906512479744000000000 + (545900032491355402300249*s^13)/142941680474635937313619200000000)*Derivative[18][F][s] + ((6442676457735584109812588955445209091*s^2)/27192717056408608675654690406400000000 + (8088543947570523133181799119069387*s^5)/424886204006384510557104537600000000 + (9229047238318108506857694133*s^8)/75294383130672427885363200000000 + (17872963176915259201510373*s^11)/238236134124393228856032000000000)*Derivative[19][F][s] + (342814833462577307375703973825154387/51590925640617123179107713024000000000 + (64930328916932404217819434881023497*s^3)/8997590202488142576503390208000000000 + (541755509673019550830523095097*s^6)/2742675873091239444155596800000000 + (3229722970864810952376638239*s^9)/6685272440659896145129267200000000 + (687265438108989802381301*s^12)/9875970650974846578031872000000000)*Derivative[20][F][s] + ((1111809289909427816199691844152399*s)/1685498991099707149317439488000000000 + (4735235485879565412177074874664483*s^4)/37080977804193557284983668736000000000 + (73458630140165441590977570307*s^7)/57939027819052433257786982400000000 + (3877535344593020963741419*s^10)/3778632249068636951594803200000000)*Derivative[21][F][s] + ((767081772487273861206871491922813*s^2)/29664782243354845827986934988800000000 + (506227573140768719319488822531*s^5)/370809778041935572849836687360000000 + (223611601255079535728055703*s^8)/46351222255241946606229585920000000 + (14292094767242142239*s^11)/16070366443893981118099200000000)*Derivative[22][F][s] + (9232853302100665691905036525750051/13052504187076132164314251395072000000000 + (447945669988546284899409719729*s^3)/849772408012769021114209075200000000 + (6927855616736588075768912261*s^6)/784405299704094481028500684800000000 + (180571332924416653649737*s^9)/18384499211814714399105484800000000)*Derivative[23][F][s] + ((22395771328776646834809859069631*s)/466160863824147577296937549824000000000 + (110981553223767396685987810253*s^4)/18128478037605739117103126937600000000 + (817488177974741053053881*s^7)/24512665615752952532140646400000000 + (1490832250782369352097*s^10)/183844992118147143991054848000000000)*Derivative[24][F][s] + ((126947219825250311320464178673*s^2)/98882607477849486093289783296000000000 + (84787819705376576103629*s^5)/2042722134646079377678387200000000 + (4351812237863329963007*s^8)/65367108308674540085708390400000000)*Derivative[25][F][s] + (2173083151201283146291546127/61423549115652386655596477153280000000 + (220446632112598667932889*s^3)/12631325277038558470668288000000000 + (20958158727204439118233*s^6)/130734216617349080171416780800000000 + (8394187947931931*s^9)/157300528015526968120688640000000)*Derivative[26][F][s] + ((247881856197552366208341337*s)/148323911216774229139934674944000000000 + (3797769985038904376461313*s^4)/29135053989009223581058596864000000000 + (80971545741040673*s^7)/251908816604575796772986880000000)*Derivative[27][F][s] + ((16407292535494665096214883*s^2)/543854341128172173513093808128000000000 + (27193262295898954763*s^5)/50935409071694446820032512000000000 + (118224807152720563*s^8)/463512222552419466062295859200000000)*Derivative[28][F][s] + (12633138368816145098938991/14239095476810325997433728794624000000000 + (9891985620257134491239*s^3)/37080977804193557284983668736000000000 + (465576029958546589*s^6)/421374747774926787329359872000000000)*Derivative[29][F][s] + ((101530132697377314072313*s)/3559773869202581499358432198656000000000 + (9009299822997895783*s^4)/7416195560838711456996733747200000000 + (549406691221*s^7)/619668746727833510778470400000000)*Derivative[30][F][s] + ((200562657995712143123*s^2)/593295644867096916559738699776000000000 + (3800333982089*s^5)/1416385706806476596065075200000000)*Derivative[31][F][s] + (6504151332272176103/581187570482054122344233828352000000000 + (24021070547800609*s^3)/13087403930891843747641294848000000000 + (1622690750749*s^6)/727077996160657985980071936000000000)*Derivative[32][F][s] + ((4994598403484611*s)/20939846289426949996226071756800000000 + (86116943682023*s^4)/19036223899479045451114610688000000000)*Derivative[33][F][s] + ((273218316539836667*s^2)/156630050244913585971771016740864000000000 + (490656149*s^5)/121948030399341004338034114560000000)*Derivative[34][F][s] + (89001382527325193/1253040401959308687774168133926912000000000 + (203314603693*s^3)/39633109879785826409861087232000000000)*Derivative[35][F][s] + ((69769951949*s)/74603500950185085006797340672000000000 + (146724203*s^4)/28824079912571510116262608896000000000)*Derivative[36][F][s] + (141997211*s^2*Derivative[37][F][s])/38432106550095346821683478528000000000 + (288019343/1348080045141806011591358939136000000000 + (119551*s^3)/27382875916942934610449478451200000000)*Derivative[38][F][s] + (1654663*s*Derivative[39][F][s])/1095315036677717384417979138048000000000 + (6191*s^2*Derivative[40][F][s])/2588926450329150181351587053568000000000 + (283*Derivative[41][F][s])/1072120130018659839806774873948160000000 + (s*Derivative[42][F][s])/1340150162523324799758468592435200000000 + Derivative[44][F][s]/10024323215674469502193345071415296000000000, F[s]*Subscript[u, 28, 15][s] -> ((-191530063376108971781384535808228359901*s^2)/108164717753143718854687500 - (976522029717859036712200481459084842202233*s^5)/2161082987499921216619387500000 + (6579374320321539037764853825563405389011*s^8)/140070193634254152929034375000 - (604618551349403298715275281920097*s^11)/797847992904158993671875 + (2090686844607060513795333437399*s^14)/846985297863970690425000 - (151816182646888934071*s^17)/2286430455307123125 - (455880227*s^20)/140408100)*Derivative[1][F][s] + (267132604095668433042657227624636522428222483/202953880565209992517299000000000 + (249422998141422383621966012328345965480389*s^3)/48624367218748227373936218750000 - (427650405770558212276608236669357878843*s^6)/7822924841628674087310000000 + (1109886166213145102952067358041163953*s^9)/133020126908123602021875000 - (103623798069835075306525542379229*s^12)/9768434556600485766000000 + (764188001818670708210511431*s^15)/8770557818118039693750 + (4591160527080918294541*s^18)/128040105497198895000 - (223049*s^21)/35102025)*Derivative[2][F][s] + ((1011423332037404061862077175582675435047599891*s)/583492406624978728487234625000000 + (1641150601885637161680051218439486044475813341*s^4)/2074639667999924367954612000000000 + (6206737085395077408958659180499545108814*s^7)/157578967838535922045163671875 + (1821466395905592093703264881486178170449*s^10)/1120561549074033223432275000000 + (840807771282205932822327512642593*s^13)/254095589359191207127500000 + (622351223929497180282137383*s^16)/137481671537340170040000 + (10355745876129762028*s^19)/5335004395716620625)*Derivative[3][F][s] + ((2070359274289542644549524706019908536819647269*s^2)/1867175701199931931159150800000000 + (794670989074653779981645412397871750219243*s^5)/2026015300781176140580675781250 + (320693733475700510304124013454974488217807*s^8)/22003754054544652387397400000000 + (1124823966361082184765257129742875249*s^11)/6670009220678769187096875000 + (41483988625309697878022832623303*s^14)/137481671537340170040000000 + (300632727058005283713542803*s^17)/2371558834019117933190000 + (995802894051747421*s^20)/128040105497198895000)*Derivative[4][F][s] + (-1253299864199549521798881020657656408467498983/22980624014768392998881856000000000 + (203349296110543822196628205861589851937450363*s^3)/388994937749985818991489750000000 + (6638839259637509129355468244272352661576147*s^6)/75441442472724522471076800000000 + (119954778181600040852153868709671905183*s^9)/64032088518516184196130000000 + (67089944632445299236720209891877273097*s^12)/6830089441975059647587200000000 + (34904742869743502522204413276747*s^15)/3557338251028676899785000000 + (210345788956465329798739*s^18)/146392520618464069950000)*Derivative[5][F][s] + ((8137722541509235067889131698178361310426069739*s)/74687028047997277246366032000000000 + (1380163867928848569870643189756749106670641799*s^4)/9484067053713939967792512000000000 + (833507766984598045753581712843990948132241*s^7)/77798987549997163798297950000000 + (170530072109977709498063875785156445955723*s^10)/1383093111999949578636408000000000 + (2703966904665494715325610785699362211*s^13)/8537611802468824559484000000000 + (15946035095468943668201094427141*s^16)/106720147530860306993550000000 + (13467939460215652903*s^19)/2253305368291195968750)*Derivative[6][F][s] + ((7116662890571944418980822619273485134836498273*s^2)/99582704063996369661821376000000000 + (924876771281681446178211009364740142274363*s^5)/41149877712395194075132800000000 + (15171481028373343196165422769835593802355759*s^8)/19916540812799273932364275200000000 + (264908207400982160004476830441376545277*s^11)/57628879666664565776517000000000 + (170603372043259229320220552970169619*s^14)/29881641308640885958194000000000 + (8928960531209657499708171119*s^17)/8489102644500251692668750000)*Derivative[7][F][s] + (430809939274430768073316610904842435050233647647/66919577131005560412743964672000000000 + (501866406209063276596300465906307104169480401*s^3)/29044955351998941151364568000000000 + (91550214490310057552519572209733385722267561*s^6)/45523521857826911845404057600000000 + (2411091386220779537842483343044698691147*s^9)/73376729310313114487657856000000 + (56628090448053851912230509507258004061*s^12)/561255175884037510171296000000000 + (19069358926111058150912362918471*s^15)/339564105780010067706750000000 + (45661750591463734432191853*s^18)/16978205289000503385337500000)*Derivative[8][F][s] + ((432884276237233932055200698998268412569784848281*s)/133839154262011120825487929344000000000 + (10158125625303514981444522497048790531419239057*s^4)/4655274930852560724364797542400000000 + (2685256003767023689781404944250219817370283*s^7)/24602785709928514857626457600000000 + (41950902829950902905173491846216994581*s^10)/47810626093825417533110400000000 + (7981156281043549422965304892205149*s^13)/6112153904040181218721500000000 + (1126568830700553164589413501461*s^16)/4074769269360120812481000000000)*Derivative[9][F][s] + ((98230408037857449139699419910438044889997467511*s^2)/133839154262011120825487929344000000000 + (21556408247888417009708977670430832069385475601*s^5)/133839154262011120825487929344000000000 + (15494022720817722535671073573469669393132101*s^8)/4182473570687847525796497792000000000 + (2620918251006959300056526360725123699*s^11)/180030714991728974078706000000000 + (4236255669916697994067253537468939*s^14)/440075081090893047747948000000000 + (1954375540603200481985173*s^17)/3731473689890220524250000000)*Derivative[10][F][s] + (451824359878736417859866551890678795623689711/15891847630368667407850143744000000000 + (11722541922791671792745709543723502586372569121*s^3)/133839154262011120825487929344000000000 + (245336265129820286154145802127437058180762367*s^6)/33459788565502780206371982336000000000 + (3793176537376779687030217704871639472897*s^9)/47528108757816449156778384000000000 + (222953787224149998998993948633244007*s^12)/1508828849454490449421536000000000 + (2360644337487201751165121*s^15)/64253692364181093210937500)*Derivative[11][F][s] + ((3419047451584642212810861091221209513663303923*s)/305918066884596847601115267072000000000 + (6435623403531811019195942105711434481991157757*s^4)/1070713234096088966603903434752000000000 + (885966075758285997527823819579024298740037*s^7)/4182473570687847525796497792000000000 + (87714602475411019371096842030779389343*s^10)/80432184051689375496086496000000000 + (5882251744841204625025110628533007*s^13)/6702682004307447958007208000000000 + (19127200585631582403183109*s^16)/345427850149837557102000000000)*Derivative[12][F][s] + ((23402753220464017260026622414434286929809*s^2)/14927929872863750919880704000000000 + (87616379315283088154413634756777031726893*s^5)/348539464223987293816374816000000000 + (7307001759087774610830049654719949026787*s^8)/1858877142527932233687332352000000000 + (1479473172267835230137072585469659*s^11)/159587666769224951381124000000000 + (1419954124167022481153382611287*s^14)/515590923408265227539016000000000)*Derivative[13][F][s] + (996569276230777610947769460551789746705888217/17131411745537423465662454956032000000000 + (30100025058546841752792014992512540906260023*s^3)/267678308524022241650975858688000000000 + (443706994351718417918698366378089260266549*s^6)/66919577131005560412743964672000000000 + (7815821527735808701888009405413252991*s^9)/167298942827513901031859911680000000 + (97759223909544070609630845510527641*s^12)/2091236785343923762898248896000000000 + (21363226487745345772969847*s^15)/6160553312782580843756625000000)*Derivative[14][F][s] + ((42808022598762355982209920364809859087799*s)/3476341669143145995467218944000000000 + (20036159145787811795452296968716874670403*s^4)/4282852936384355866415613739008000000 + (156217892231248224075465246461427234007*s^7)/1394157856895949175265499264000000000 + (728167053959528788746562765868529601*s^10)/2091236785343923762898248896000000000 + (968217309961914799263519725303*s^13)/7688370534352660893008268000000000)*Derivative[15][F][s] + ((907910609066233087553156442808431571913989*s^2)/856570587276871173283122747801600000000 + (16015244948037700937679379493667829580881*s^5)/133839154262011120825487929344000000000 + (10947049245544309616329123077785609*s^8)/9030982068961614090788659200000000 + (270758814241303016768601366227*s^11)/174735693962560474841097000000000 + (180423499603267335937601*s^14)/1313802210244815600309000000000)*Derivative[16][F][s] + (1103291189058159577976046630237644526395861/34262823491074846931324909912064000000000 + (3215518628751875706100640548043433347707*s^3)/66919577131005560412743964672000000000 + (5071651900168781732896441139761361609*s^6)/2624297142392374918146822144000000000 + (7228979334003586489790433427969*s^9)/878670918211732673486659200000000 + (1245539621820118504007460751*s^12)/336333365822672793679104000000000)*Derivative[17][F][s] + ((40060566876463006002826200319695271199581*s)/8565705872768711732831227478016000000000 + (1362187423781130808433886757117484718149*s^4)/1070713234096088966603903434752000000000 + (25094095971600900309439331985347*s^7)/1267416233541771977514090240000000 + (8345828823809557002827809393*s^10)/250147940830612890298833600000000 + (395563198584009680113957*s^13)/109955138826643028702784000000000)*Derivative[18][F][s] + ((2760347484717521243896440118792107491*s^2)/10345055401894579387477327872000000000 + (631401675477710659687474680452233*s^5)/30598800700048267221190656000000000 + (782720801786378633957829907*s^8)/6187234092042212552318976000000 + (618580498829282718107809*s^11)/8508433361585472459144000000000)*Derivative[19][F][s] + (15936248739451978294692793778815362037/2076534757034839207959085449216000000000 + (11573080876481643709280649030310913*s^3)/1454773415891425226363999232000000000 + (2222547749821565746054944040337*s^6)/10672978808772816652750233600000000 + (10447413801246952662747732457*s^9)/21727135432144662471670118400000000 + (97963945585363931674461473*s^12)/1520899480250126373016908288000000000)*Derivative[20][F][s] + ((5996193265821562158373235701990067*s)/8111463894667340656090177536000000000 + (17815309955193786748867821992302841*s^4)/129783422314677450497442840576000000000 + (262286566999150960783998952307*s^7)/202786597366683516402254438400000000 + (744165712384535444750422147*s^10)/760449740125063186508454144000000000)*Derivative[21][F][s] + ((3671964041110207668318682757963803*s^2)/129783422314677450497442840576000000000 + (543708719156185948585153146007*s^5)/381715947984345442639537766400000000 + (1919428494207953436319507073*s^8)/405573194733367032804508876800000000 + (843180191941424621797*s^11)/1044573818853108772676448000000000)*Derivative[22][F][s] + (17863356995347119636501009986499907/22841882327383231287549939941376000000000 + (66786948958189033006719643488169*s^3)/118968137121787662955989270528000000000 + (24418913372029851105076814011*s^6)/2745418548964330683599752396800000000 + (254325228653605838441*s^9)/27645863476413104359557120000000)*Derivative[23][F][s] + ((297487127826696620066674886879099*s)/5710470581845807821887484985344000000000 + (70696293487387897794691121723*s^4)/11197001140874132984093107814400000000 + (121397185163999288751457*s^7)/3771179325500454235713945600000000 + (1323814192177421760059*s^10)/183844992118147143991054848000000000)*Derivative[24][F][s] + ((234158774065233247117110711223*s^2)/173044563086236600663257120768000000000 + (9426647802575768502516679*s^5)/228784879080360890299979366400000000 + (27961638628642680933733*s^8)/457569758160721780599958732800000000)*Derivative[25][F][s] + (1742211313572160877154241892743/45683764654766462575099879882752000000000 + (325230155600600742794717447*s^3)/18302790326428871223998349312000000000 + (92706867716890495844261*s^6)/610093010880962374133278310400000000 + (4327539247911981851*s^9)/93593814169238546031809740800000000)*Derivative[26][F][s] + ((226104887987079169981731947*s)/129783422314677450497442840576000000000 + (363568730778426519821740333*s^4)/2855235290922903910943742492672000000000 + (5316849239459694493*s^7)/18435145215153046945659494400000000)*Derivative[27][F][s] + ((345821402207528452037875277*s^2)/11420941163691615643774969970688000000000 + (2474873826429756994933*s^5)/4991670089026055788363186176000000000 + (4332773435733863*s^8)/20152705328366063741838950400000000)*Derivative[28][F][s] + (22721097085156521426704687/24918417084418070495509025390592000000000 + (1038087924703213876727*s^3)/4055731947333670328045088768000000000 + (8956930780009244371*s^6)/9270244451048389321245917184000000000)*Derivative[29][F][s] + ((25064177224625569292329*s)/889943467300645374839608049664000000000 + (190746686595013328831*s^4)/173044563086236600663257120768000000000 + (1899482697121*s^7)/2621675466925449468678144000000000)*Derivative[30][F][s] + ((12223894778109817787*s^2)/38454347352497022369612693504000000000 + (4348934884174379*s^5)/1908579739921727213197688832000000000)*Derivative[31][F][s] + (541231505707534908023/49836834168836140991018050781184000000000 + (2653172278611461*s^3)/1635925491361480468455161856000000000 + (26889396514913*s^6)/15268637919373817705581510656000000000)*Derivative[32][F][s] + ((40182634349195453*s)/183223655032485812466978127872000000000 + (2722830725503289*s^4)/732894620129943249867912511488000000000)*Derivative[33][F][s] + ((4453246569115759*s^2)/2979375955745638863593470427136000000000 + (60473985073*s^5)/19816554939892913204930543616000000000)*Derivative[34][F][s] + (2848628023991801/44751442927118167420506004783104000000000 + (80318623829*s^3)/19816554939892913204930543616000000000)*Derivative[35][F][s] + ((1715062829983*s)/2219454153268006278952220884992000000000 + (3129719*s^4)/847767056252103238713606144000000000)*Derivative[36][F][s] + (187717429*s^2*Derivative[37][F][s])/67256186462666856937946087424000000000 + (41448223/245350568215808694109627326922752000000 + (1442437*s^3)/479200328546501355682865872896000000000)*Derivative[38][F][s] + (259547*s*Derivative[39][F][s])/239600164273250677841432936448000000000 + (22181*s^2*Derivative[40][F][s])/14239095476810325997433728794624000000000 + (883*Derivative[41][F][s])/4952728861499243825194340450304000000000 + (s*Derivative[42][F][s])/2190630073355434768835958276096000000000 + Derivative[44][F][s]/17542565627430321628838353874976768000000000, F[s]*Subscript[u, 29, 14][s] -> ((17698633167509043827403186180208358402827703*s^2)/2518047588113747489007411328125 - (73501269905345594729322617128942122211445827*s^5)/62671406637497715281962237500000 - (422599452937839293835090797368442353363*s^8)/62492855621436468229876875000 + (6196848103170903360321583482188278*s^11)/8971719267146767459453125 - (103132339244339249477046980119651*s^14)/24562573638055150022325000 + (212355925519926963730829*s^17)/66306483203906570625 + (15251763763*s^20)/4071834900)*Derivative[1][F][s] + (-259722240124148747655055220948210134458014051/111415834022218160501266200000000 + (591117471203316697379798893877845767070334659*s^3)/141010664934369859384415034375000 - (9990810599243437634419314829961020347541369*s^6)/250685626549990861127848950000000 + (2332905732534182265029827623804429545263*s^9)/1624814246157348173976798750000 + (8492062735817081888926175444277881153*s^12)/123795371135797956112518000000 - (1703215575904895144158487666341*s^15)/42984503866596512539068750 + (4455259367338555875263*s^18)/218421356436398115000 + (8808556*s^21)/1017958725)*Derivative[2][F][s] + ((-153627507471575559587470112504633032963526171*s)/55707917011109080250633100000000 + (4036607128571272534504637251969823419763633131*s^4)/2406582014879912266827349920000000 + (379043967136689010963743222592807012035679*s^7)/4874442738472044521930396250000 + (2270607081777872497340472139609852116389*s^10)/2166418994876464231969065000000 + (14213070537936304383946775989360577*s^13)/1842193022854136251674375000 + (6932606442576827952848377537*s^16)/2351289100395022908120000 - (7447286899993985101*s^19)/9100889851516588125)*Derivative[3][F][s] + ((-265736819187475383895741087099358169054315971*s^2)/1388412700892257077015778800000000 + (56696050324728416025961874472540405504910561*s^5)/111415834022218160501266200000000 + (154921249390889746249102782695016497400581*s^8)/7507163148021116696876760000000 + (152702745438458836147483510931395011337*s^11)/928465283518484670843885000000 + (330869882418464826251323810112720411*s^14)/825302474238653040750120000000 + (2411182625467528954833827419*s^17)/17193801546638605015627500 + (23076878464072457*s^20)/11495860865073585000)*Derivative[4][F][s] + (226557256654051367136498043621917594437723942141/577579683571178944038563980800000000 + (153245648204617843231011523986203113099998127*s^3)/334247502066654481503798600000000 + (228292388727323113989167223562130621627828257*s^6)/2187801831709011151661227200000000 + (318519472494623365968759782497656576233713*s^9)/133699000826661792601519440000000 + (421173795007203710712046568546554729*s^12)/39942043520321986243200000000 + (1165211763006993159143958519645917*s^15)/103162809279831630093765000000 + (9132054345854260982281069*s^18)/4983710593228581163950000)*Derivative[5][F][s] + ((42747270356997390741360570925611767009684515249*s)/144394920892794736009640995200000000 + (224403530445975861948620706708605716840273643*s^4)/1320182133876980443516717670400000 + (8736687219512821460580197459771479092803921*s^7)/694206350446128538507889400000000 + (237513118322580106586059887994265096075393*s^10)/1604388009919941511218233280000000 + (614866294953467510720275702278380657*s^13)/1768505301939970801607400000000 + (5471901386090662941444264594121*s^16)/34009717344999438492450000000 + (15455439819753784568087*s^19)/2298636570406230617062500)*Derivative[6][F][s] + ((2294274124254696978119825313773961895381001257*s^2)/21391840132265886816243110400000000 + (28646002271293128245364604962383217388707397*s^5)/1050144879220325352797389056000000 + (39539779417693511452865547413960940850949053*s^8)/44429206428552226464504921600000000 + (104634726474713425569241696973104054697*s^11)/19661617768626734206105800000000 + (358795294362676906657954397623647847*s^14)/57771173196705712852508400000000 + (66415662605157176388955948841*s^17)/61545994172626824771848437500)*Derivative[7][F][s] + (95452294100150541410966516789927028990592313531/25875569823988816692927666339840000000 + (59822956435407924700245325076450917430754082141*s^3)/2695371856665501738846631910400000000 + (22379173367728467641096969911114149023461551997*s^6)/9241274937138863104617023692800000000 + (9588523285746246838952390872510573331307109*s^9)/252691111562390788016871741600000000 + (8485454979970688598693413118438060185177*s^12)/74871440462930603856850886400000000 + (922533809782368386187335403139*s^15)/15446837753129869746660000000 + (1314683054733248287537461223*s^18)/492367953381014598174787500000)*Derivative[8][F][s] + ((173365887632476275250681704103708842437679102707*s)/51751139647977633385855332679680000000 + (2764358582995347415927365650382902441152346814499*s^4)/1035022792959552667717106653593600000000 + (174024580262270833623319025460795318028998617*s^7)/1347685928332750869423315955200000000 + (3855138087536940476729611476090944696203*s^10)/3872660713599858820181942400000000 + (7478257769516838875710855706772409*s^13)/5251924836064155713864400000000 + (748998215051438938151807601839*s^16)/2625962418032077856932200000000)*Derivative[9][F][s] + ((223647739771794113066163025453484582290897712947*s^2)/258755698239888166929276663398400000000 + (12463996027941659826215838587240106603693551867*s^5)/64688924559972041732319165849600000000 + (34710874668804929616597055395277284465045949*s^8)/8086115569996505216539895731200000000 + (33715020317081297838284421097132902469*s^11)/2088356293904056099312989600000000 + (25948901361305901821854920250644157*s^14)/2552435470327179676938098400000000 + (5263663679816186558233*s^17)/10110190315180603725000000)*Derivative[10][F][s] + (445288481474530274868095102432663654169167069/10241412917348696773947870412800000000 + (27184988528051124892151498360127361171576968467*s^3)/258755698239888166929276663398400000000 + (556747073327980741052231367037995942148779443*s^6)/64688924559972041732319165849600000000 + (9043457133846152525957333215785319427*s^9)/100095508640281555958356800000000 + (31001569922054515874563463437506601*s^12)/194471273929689880147664640000000 + (350009057768987310456467479*s^15)/9349580477388936545560800000)*Derivative[11][F][s] + ((708619719824258210160790742746403870146086053*s)/49286799664740603224624126361600000000 + (986226609060795696792833925998078723899413947*s^4)/138003039061273689028947553812480000000 + (3939392480876401603557267422026746246188677*s^7)/16172231139993010433079791462400000000 + (62320839757940073876965076860062757729*s^10)/51834074166644264208589075200000000 + (187546723559208358544405158972793*s^13)/204608187499911569244430560000000 + (152034500150915590256230981*s^16)/2804874143216680963668240000000)*Derivative[12][F][s] + ((102835465415899909664553088033596407217013811*s^2)/53767417816080658063226319667200000000 + (3800339030051522895485078683031620014499207*s^5)/12937784911994408346463833169920000000 + (15865148405001807379778477726029331346043*s^8)/3593829142220668985128842547200000000 + (27531818668702993186537777771253777*s^11)/2776825401784514154031557600000000 + (32298542293319252749044010459*s^14)/11656838268360779057403840000000)*Derivative[13][F][s] + (442256945783228864297672051308497952556471573/6624145874941137073389482582999040000000 + (27671602889533185994630883736703135933224179*s^3)/207004558591910533543421330718720000000 + (980914271696442181954232918277973746421169*s^6)/129377849119944083464638331699200000000 + (8254239181540090023323888681223097081*s^9)/161722311399930104330797914624000000 + (195169958528692500259147388645081873*s^12)/4043057784998252608269947865600000000 + (1911583022498842070059747423*s^15)/571699347426223502300614800000000)*Derivative[14][F][s] + ((1362407859139680383488537834929507428113*s)/93508552723618535762132729856000000 + (2780227948453868067595270285258706071823*s^4)/511122366893606255662768717824000000 + (673373975410799679537124240189010258777*s^7)/5390743713331003477693263820800000000 + (297871805762023360979522519623544641*s^10)/808611556999650521653989573120000000 + (1237818769270037165608678975723*s^13)/9909455355387874039877323200000000)*Derivative[15][F][s] + ((10320841775656628216172795457118891284814557*s^2)/8280182343676421341736853228748800000000 + (45000969640106967338230000501894523*s^5)/331207293747056853669474129149952 + (5657557213013252629927682905027934191*s^8)/4312594970664802782154611056640000000 + (8535344635345494637165440784771*s^11)/5405157466575204021751267200000000 + (41327596700098480654297*s^14)/317502200809163770074675000000)*Derivative[16][F][s] + (200106358377636675279307688342910301030001/5095496826877797748761140448460800000000 + (494713319468586154661181451168245332837*s^3)/8922610284134074721699195289600000000 + (722319336133896118086327622996334363*s^6)/338242742797239433894479298560000000 + (58447970523106070736730048058551*s^9)/6795055100837399341630164480000000 + (2350542135828221564213490719*s^12)/650244507257167401112934400000000)*Derivative[17][F][s] + ((2687207527873430306935884761377123921243*s)/487069549628024784808050189926400000000 + (2966201613751400129143469289249735613741*s^4)/2070045585919105335434213307187200000000 + (8310230866812673153612593442508341*s^7)/392054088242254798377691914240000000 + (40509735191542580176286189383*s^10)/1209048380681295636444362400000000 + (39846234378232214103089*s^13)/11911806706219661442801600000000)*Derivative[18][F][s] + ((24859938113540386765838387635058272123*s^2)/81178258271337464134675031654400000000 + (4243071769564818761710997793201083*s^5)/187912634887355241052488499200000000 + (2692856456798165214915369884287*s^8)/20634425696960778861983784960000000 + (1660646023190683732863629*s^11)/23823613412439322885603200000000)*Derivative[19][F][s] + (47087481037510570788238983404614963/5289372679315795962302457446400000000 + (9196482480530483924543568598974430141*s^3)/1035022792959552667717106653593600000000 + (265710862707090821344649704531*s^6)/1206320271514630148854436659200000 + (16334251736971307559887*s^9)/34389261526028272351488000000 + (69932163894220159185833*s^12)/1192862337451079508248555520000000)*Derivative[20][F][s] + ((89717479449081730549844539966111*s)/106954226971459109531851161600000000 + (37284389567707259463216098028167321*s^4)/250914616475043070961722825113600000000 + (772636903020070660237339711*s^7)/587787238744010192470302720000000 + (15539653284456025968490129*s^10)/16898883113890293033521203200000000)*Derivative[21][F][s] + ((62062164173180682396822709987*s^2)/1984377527581502399950356480000000 + (80382693178198942049677660913*s^5)/54076425964448937707267850240000000 + (124080587177497896896584637*s^8)/27038212982224468853633925120000000 + (591165003496467607*s^11)/824121356097127236825600000000)*Derivative[22][F][s] + (2048854169205109027208604129699401/2324261710505662131013853537894400000000 + (1586944273869926255988274000711*s^3)/2643736380484170287910872678400000000 + (1626917362857264703125832523*s^6)/183027903264288712239983493120000000 + (647399112899436735679*s^9)/76602080049227976662939520000000)*Derivative[23][F][s] + ((678691973115752591655698547931*s)/11896813712178766295598927052800000000 + (247082080828342179859645936909*s^4)/38069803878972052145916566568960000000 + (1241132769376818032563*s^7)/40600688390481080798576640000000 + (76358379182698505051*s^10)/12256332807876476266070323200000000)*Derivative[24][F][s] + ((3293872338319139850707877187*s^2)/2307260841149821342176761610240000000 + (7395739610375586220670483*s^5)/183027903264288712239983493120000000 + (5008520194634406726931*s^8)/91513951632144356119991746560000000)*Derivative[25][F][s] + (125744071157883352373690739779/3045584310317764171673325325516800000000 + (14610395445190687419927179*s^3)/813457347841283165511037747200000000 + (659705978206795477319*s^6)/4681020543843701080306483200000000 + (121122493499254811*s^9)/3119793805641284867726991360000000)*Derivative[26][F][s] + ((12520282891006352231870957*s)/6921782523449464026530284830720000000 + (1224703885916621617789339*s^4)/10018369441834750564714885939200000000 + (2513287762251429487*s^7)/10014152956379432908753305600000000)*Derivative[27][F][s] + ((4034871281004821326033871*s^2)/134364013690489595809117293772800000000 + (14896449180640432213*s^5)/33277800593507038589087907840000000 + (1419435872325907*s^8)/8131793378112622211619225600000000)*Derivative[28][F][s] + (171500394369539344455707/184580867291985707374140928819200000000 + (1037624927320285343173*s^3)/4326114077155915016581428019200000000 + (3123751647930083*s^6)/3838610538736393093683609600000000)*Derivative[29][F][s] + ((2614716968327331591613*s)/95586520561921169890180123852800000000 + (2905614610736829082319*s^4)/3010975397700516851540673901363200000000 + (149286609422681*s^7)/263565773608238519917776076800000000)*Derivative[30][F][s] + ((348975112908769964971*s^2)/1204390159080206740616269560545280000000 + (8187082390090339*s^5)/4427904996618407134618638090240000000)*Derivative[31][F][s] + (43217092454793345089/4189183162018110402143546297548800000000 + (693301584691117*s^3)/506046285327817958242130067456000000 + (23368987567867*s^6)/17711619986473628538474552360960000000)*Derivative[32][F][s] + ((17139305487942679*s)/88558099932368142692372761804800000000 + (272882304474103*s^4)/94461973261192685538530945925120000000)*Derivative[33][F][s] + ((160416016175740861*s^2)/132482917498822741467789651659980800000000 + (123526609*s^5)/56674565409950146246842777600000000)*Derivative[34][F][s] + (186851355156857/3460778253030471613852464369893376000000 + (114976361251*s^3)/38312006217126298862865717657600000000)*Derivative[35][F][s] + ((27780776267*s)/46640703220849407311314786713600000000 + (4096159*s^4)/1639016308754066261512971878400000000)*Derivative[36][F][s] + (762259643*s^2*Derivative[37][F][s])/390085881483467770240087307059200000000 + (186677173/1520334717576592335294699248025600000000 + (3557497*s^3)/1852907937046471908640414708531200000000)*Derivative[38][F][s] + (159893*s*Derivative[39][F][s])/224594901460178413168535116185600000000 + (41*s^2*Derivative[40][F][s])/44046268674933275085395001071370240000 + (24061*Derivative[41][F][s])/220231343374666375426975005356851200000000 + (s*Derivative[42][F][s])/3932702560261899561195982238515200000000 + Derivative[44][F][s]/33915626879698621815754150824955084800000000, F[s]*Subscript[u, 30, 13][s] -> ((-137790662247899454403573650209541719330670109*s^2)/18801421991249314584588671250000 + (5740574109924629126047644847600102371729343*s^5)/2321163208796211677109712500000 - (43029233795405784641853674169140244449549*s^8)/580290802199052919277428125000 - (24203101257794010922526659729985566*s^11)/146538081363397201837734375 + (470164264927659819810822312011*s^14)/94109477540441187825000 - (3583589822250616958582057*s^17)/464145382427345994375 - (17287681213*s^20)/4071834900)*Derivative[1][F][s] + (17764380566419651225857099246162254452358955629/19338605476713580715576919000000000 - (341160752799115609266907362738936600119888749*s^3)/78339258296872144102452796875000 + (51756634915719478710609140087816697861712303*s^6)/83561875516663620375949650000000 + (151491308992844183134655267047683515471*s^9)/386860534799368612851618750000 + (120908053081912576500028869852527953*s^12)/13755041237310884012502000000 + (1332240011629983860724792060671*s^15)/7164083977766085423178125 - (444556565448034444315693*s^18)/25992141415931375685000 - (8808556*s^21)/1017958725)*Derivative[2][F][s] + ((30505798407683988435409691145431210173889956829*s)/9669302738356790357788459500000000 - (999654548850388824858689204558207298125106457*s^4)/2074639667999924367954612000000000 + (1619125408170383357544426364466247442183729*s^7)/10445234439582952546993706250000 + (161418826530294299097816666317191296011*s^10)/94741355461069864371825000000 + (51770930132264146606597191323837909*s^13)/12895351159978953761720625000 + (843480660507429493487172229379*s^16)/91700274915405893416680000 + (2465294840946956875061*s^19)/1083005892330473986875)*Derivative[3][F][s] + ((10195570104642410279310291986029334725421287813*s^2)/3867721095342716143115383800000000 + (317300088700354204278028701373739956946332663*s^5)/884772799588203039274761000000000 + (63253142593608174445849738652449411484573*s^8)/2337395119347234136390200000000 + (15057623263254394199396370816519162103*s^11)/67280093008585845713325000000 + (13133596375860789299795782534167347*s^14)/35882716271245784380440000000 + (200398852258781135718408719*s^17)/1146253436442573667708500 + (230453272082542584437*s^20)/25992141415931375685000)*Derivative[4][F][s] + (147940396995668464941880231953786787124176875901/1237670750509669165796922816000000000 + (435979646302163063392583421068462876545433267*s^3)/402887614098199598241185812500000 + (253333634724229925912570851358377865275429579*s^6)/2187801831709011151661227200000000 + (383265374285655103926960662654014957711289*s^9)/133699000826661792601519440000000 + (137652011677521369071750675681316324037*s^12)/10424873358804038409475200000000 + (13116174043145024358832487657927*s^15)/1133657244833314616415000000 + (37215473250347811855447503*s^18)/22925068728851473354170000)*Derivative[5][F][s] + ((56962000084833928559471504827552674424530617969*s)/309417687627417291449230704000000000 + (211197020455711322991392238051732877373229207539*s^4)/825113833673112777197948544000000000 + (30459574472570145952918851881432518907273003*s^7)/2005485012399926889022791600000000 + (2326736051857162011035675538551429207954557*s^10)/13369900082666179260151944000000000 + (649334710372383229214979083547212267*s^13)/1587120142766640462981000000000 + (19559097217588638445333565128753*s^16)/114625343644257366770850000000 + (79825565962116264027317*s^19)/13025607232301973496687500)*Derivative[6][F][s] + ((12809696379419105313503075183604516729801332449*s^2)/120329100743995613341367496000000000 + (500663761506727048775180795056639408238357*s^5)/13957268463853340680454400000000 + (207520943577398245563306860468327287751247887*s^8)/192526561190392981346187993600000000 + (1140417455433916022518025624091439740461*s^11)/185693056703696934168777000000000 + (50839697859293418795805030083829967*s^14)/7282080655046938594854000000000 + (477040124068522613710992763*s^17)/418680232466849148107812500)*Derivative[7][F][s] + (2087843863546724590911550471468481409787707804487/277238248114165893138510710784000000000 + (149833547462766955752441638733947675157835567043*s^3)/5775796835711789440385639808000000000 + (27926929652461601427445653837270572601728779859*s^6)/9241274937138863104617023692800000000 + (181084760334237077769361981200346837666249*s^9)/4010970024799853778045583200000000 + (2279495749557000005415536235679766233601*s^12)/17826533443554905680202592000000000 + (1183853045785301202143736657799*s^15)/18389092563249844936500000000 + (21224830626355500384822341*s^18)/7815364339381184098012500000)*Derivative[8][F][s] + ((2800202246709378468771467829405336205375621229551*s)/554476496228331786277021421568000000000 + (206303179856241330633358604733998240788170446113*s^4)/63368742426095061288802448179200000000 + (271002921027555223312356049655701277310137303*s^7)/1732739050713536832115691942400000000 + (18530412462434843616360032910813305244313*s^10)/16043880099199415112182332800000000 + (22594633760455203332531912587559023*s^13)/14469588834054306558606000000000 + (41119840606533522795139693741*s^16)/139513941926143451667000000000)*Derivative[9][F][s] + ((55635403245718371018203978348995212564288077279*s^2)/48215347498115807502349688832000000000 + (32543933059669031728202210999931613928822741029*s^5)/138619124057082946569255355392000000000 + (6754943143260842495614811999151350397163057*s^8)/1332876192856566793935147648000000000 + (5850823789540250099200556538379622383*s^11)/321735563486619287009004000000000 + (10444432328673438639539816590859*s^14)/969254754434259769476000000000 + (3097245854560673955315857*s^17)/6011818722600910844625000000)*Derivative[10][F][s] + (3514216191099017104799593859999848491441438871/65837654468670193546807738368000000000 + (73797932074200154957397632971264636598667638331*s^3)/554476496228331786277021421568000000000 + (29199334418423444295311498760171162881428603*s^6)/2828961715450672378964395008000000000 + (10220052923683641392109445086915051503401*s^9)/98451082426905501824755224000000000 + (7596144065682640396280038013068663489*s^12)/43756036634180223033224544000000000 + (20265732407171227287238073717*s^15)/531226163488007758270500000000)*Derivative[11][F][s] + ((5561096417130064669609196836238969145243791917*s)/316843712130475306444012240896000000000 + (5560734573756712071939644809396300941426093011*s^4)/633687424260950612888024481792000000000 + (9892648953860799022848527990398503648544949*s^7)/34654781014270736642313838848000000000 + (446357589538862817715998689469737817823*s^10)/333219048214141698483786912000000000 + (1481941620043393707316365898059529*s^13)/1542680778769174530017532000000000 + (176451691416374782464262961*s^16)/3339135884781763051986000000000)*Derivative[12][F][s] + ((57288008139554077867555842224948900585674013*s^2)/24439735370945753665102872576000000000 + (772974640733893915906627763855613786147301*s^5)/2200303556461634072527862784000000000 + (38736539987406136920746477726133977205827*s^8)/7701062447615719253847519744000000000 + (148029128483938122628983742560095269*s^11)/13884127008922570770157788000000000 + (25743839618542434869543448398957*s^14)/9256084672615047180105192000000000)*Derivative[13][F][s] + (5918563094794267206767319240673288619212101737/70972991517226468643458741960704000000000 + (358736196154215696009294841018907752216344671*s^3)/2217905984913327145108085686272000000000 + (2445982255864147411373235550975345208639149*s^6)/277238248114165893138510710784000000000 + (205277045454081879714586076429619451*s^9)/3647871685712709120243561984000000 + (431826985079374384779082824725440321*s^12)/8663695253567684160578459712000000000 + (20743761661201488223846139*s^15)/6481852011635187100914000000000)*Derivative[14][F][s] + ((2089189020506646025448958377881864484241847*s)/115215895320172838706913542144000000000 + (14075433768340018559044748367369345782801*s^4)/2185129049175691768579394764800000000 + (1628199609222283704265837495805138020049*s^7)/11551593671423578880771279616000000000 + (3387154735390527362158566912085094221*s^10)/8663695253567684160578459712000000000 + (341223034649742147654910583567*s^13)/2769723546536983427294904000000000)*Derivative[15][F][s] + ((5355132444101888768276705587336922193804589*s^2)/3548649575861323432172937098035200000000 + (2553531883952350391277448627130261203159*s^5)/16308132242009758419912394752000000000 + (13203620569838213965487992863543590063*s^8)/9241274937138863104617023692800000000 + (18581378971998455468612455618067*s^11)/11582480285518294332324144000000000 + (37198704685093534778372461*s^14)/304802112776797219271688000000000)*Derivative[16][F][s] + (407659162555470393469125696401224069609453/8349763707908996310995146113024000000000 + (36193377764122146780193954112302422618089*s^3)/554476496228331786277021421568000000000 + (25903701543477743231894084256256523789*s^6)/10872088161339838946608263168000000000 + (130927937227764240663184140615871*s^9)/14560832358937284303493209600000000 + (34100022815566332771267400297*s^12)/9753667608857511016694016000000000)*Derivative[17][F][s] + ((4036431365031311597544839882951993321587*s)/611836133769193695202230534144000000000 + (7256594614744683944529433485348578672189*s^4)/4435811969826654290216171372544000000000 + (69558788173443640958866505478151*s^7)/3054966921368219208137859072000000 + (39577458462568516648753582469*s^10)/1184373923932697766312844800000000 + (273827349905990169469553*s^13)/89338550296647460821012000000000)*Derivative[18][F][s] + ((117160768483722042611729234801060948971*s^2)/328578664431604021497494175744000000000 + (1533070132322369849306655316632451883*s^5)/61608499580925754030780157952000000000 + (395367196722717364170269016989*s^8)/2947775099565825551711969280000000 + (872773243386057886459777*s^11)/13235340784688512714224000000000)*Derivative[19][F][s] + (8184990728544544216573624530121069247/782071531870264117283291922432000000000 + (22231576401108253754640314402007821149*s^3)/2217905984913327145108085686272000000000 + (782911470089753427159436521725927*s^6)/3360463613505041128951644979200000000 + (315025910654558124021937003*s^9)/678972982254520702239691200000000 + (11374351701629906932239757*s^12)/217271354321446624716701184000000000)*Derivative[20][F][s] + ((260181585874317645394601486113961971*s)/268837089080403290316131598336000000000 + (6676828691275513628272010546919197*s^4)/41359552166215890817866399744000000000 + (2020650121751779883820320347*s^7)/1524711258396116664678604800000000 + (4851896747512865357399657*s^10)/5717667218985437492544768000000000)*Derivative[21][F][s] + ((814858372266722974479952766374571*s^2)/23377138180904633940533182464000000000 + (44755797792863543414777216063*s^5)/28969513909526216628893491200000000 + (253690145893431608840749117*s^8)/57939027819052433257786982400000000 + (1300196729754363422857*s^11)/2089147637706217545352896000000000)*Derivative[22][F][s] + (95800748000398462367439975951246187/94630655356301958191278322614272000000000 + (10910763114150497438033759068301*s^3)/16995448160255380422284181504000000000 + (3439173064157090329551318659*s^6)/392202649852047240514250342400000000 + (1742759037247704251791*s^9)/229806240147683929988818560000000)*Derivative[23][F][s] + ((913078657314282182713527893021*s)/14567526994504611790529298432000000000 + (179857530782545373829071804959*s^4)/27192717056408608675654690406400000000 + (2784550585760621092449781*s^7)/98050662463011810128562585600000000 + (962172923555452248697*s^10)/183844992118147143991054848000000000)*Derivative[24][F][s] + ((12355461927593567027017987069*s^2)/8240217289820790507774148608000000000 + (99687644249415165087779*s^5)/2563416012104883924929740800000000 + (1036711133504180214979*s^8)/21789036102891513361902796800000000)*Derivative[25][F][s] + (289997628689559152917435605827/6526252093538066082157125697536000000000 + (93599988460314724041485761*s^3)/5229368664693963206856671232000000000 + (6641611746427529034463*s^6)/52293686646939632068566712320000000 + (11067794571609533*s^9)/351856444245257691848908800000000)*Derivative[26][F][s] + ((12547510791387741010533707*s)/6741995964398828597269757952000000000 + (6663760768418150287476791*s^4)/58270107978018447162117193728000000000 + (24392127552850835017*s^7)/115878055638104866515573964800000000)*Derivative[27][F][s] + ((47608090192536418768880513*s^2)/1631563023384516520539281424384000000000 + (257960005255128267319*s^5)/662160317932027808660422656000000000 + (62946528740079443*s^8)/463512222552419466062295859200000000)*Derivative[28][F][s] + (303143461181235016747193/323615806291143772668948381696000000000 + (2012963842159968345853*s^3)/9270244451048389321245917184000000000 + (6074492870329821293*s^6)/9270244451048389321245917184000000000)*Derivative[29][F][s] + ((333346491522099483455879*s)/12904180275859357935174316720128000000000 + (1734886751245807209173*s^4)/2150696712643226322529052786688000000000 + (1664727528217279*s^7)/3953486604123577798766641152000000000)*Derivative[30][F][s] + ((1085640351000350578789*s^2)/4301393425286452645058105573376000000000 + (1070316081136553*s^5)/753045067452110056907931648000000000)*Derivative[31][F][s] + (277591276629059716529/29495269201964246708969866788864000000000 + (15951312129808511*s^3)/14597488999840902641599905792000000000 + (58967449799983*s^6)/63255785665977244780266258432000000000)*Derivative[32][F][s] + ((30532272250147697*s)/189767356997931734340798775296000000000 + (6395512032212249*s^4)/3036277711966907749452780404736000000000)*Derivative[33][F][s] + ((64884599438369273*s^2)/70972991517226468643458741960704000000000 + (209051063269*s^5)/143670023314223620735746441216000000000)*Derivative[34][F][s] + (385121553870857729/9084542914204987986362718970970112000000000 + (1184512198733*s^3)/574680093256894482942985764864000000000)*Derivative[35][F][s] + ((57064852211*s)/135218845472210466574820179968000000000 + (655029241*s^4)/417949158732286896685807828992000000000)*Derivative[36][F][s] + (3533291*s^2*Derivative[37][F][s])/2814472449375669337951567872000000000 + (2057271991/25411308850923043318497116002713600000000 + (4466009*s^3)/3970517007956725518515174375424000000000)*Derivative[38][F][s] + (6752717*s*Derivative[39][F][s])/15882068031826902074060697501696000000000 + (209387*s^2*Derivative[40][F][s])/412933768827499453925578135044096000000000 + (199403*Derivative[41][F][s])/3303470150619995631404625080352768000000000 + (53*s*Derivative[42][F][s])/412933768827499453925578135044096000000000 + Derivative[44][F][s]/72676343313639903890901751767760896000000000, F[s]*Subscript[u, 31, 12][s] -> ((-72252818223701083220276983969335923277092563*s^2)/28739846239089188960663156250000 - (3868212924558447254969273585130597942110473*s^5)/1717783913140963018338487500000 + (2187833752640547873240726131704071585161*s^8)/15206267851369941249028125000 - (38798611876151964390289325214295777*s^11)/38826329250130882538203125 - (78588115818891621908437579748759*s^14)/19524096994351529504925000 + (15192986300136876038820989*s^17)/1106808219634440448125 + (7785374343739*s^20)/1640949464700)*Derivative[1][F][s] + (5922888758752993230009031088840056499920652477/1844605445471141545178106120000000 + (1751511578359839139085615774245379556379512943*s^3)/1120854003324478369465863093750000 - (78122966698999144058262394726283216186454349*s^6)/199262933924351710127264550000000 + (25796062614552360151600103836355119870609*s^9)/1383770374474664653661559375000 + (2383481203122961181661654815483889347*s^12)/98401448851531708704822000000 - (1282749026877957594240757387922*s^15)/17083584870057588316809375 + (386256705774541155738983*s^18)/3645956488207568535000 + (4567806793*s^21)/410237366175)*Derivative[2][F][s] + ((22098072978635374578807539632403850309982354121*s)/5764392017097317328681581625000000 + (341586788479619034840353609855395646068081428139*s^4)/143469312425533231291630476000000000 + (549686195443789854835756122504958904033693*s^7)/12453933370271981882954034375000 + (31668744934682428528069917572796034898159*s^10)/11070162995797317229292475000000 + (1142253049322638104278958934801658153*s^13)/123001811064414635881027500000 - (61767432312257685662089781077*s^16)/218669886336737130455160000 - (138793635747300750466*s^19)/151914853675315355625)*Derivative[3][F][s] + ((1120403765195615021939667221551260345380581613*s^2)/506759737766797127796183000000000 + (822992768049602557358844266339348450491490867*s^5)/896683202659582695572690475000000 + (37371382694219821994764914021737204108683*s^8)/1420769582348318788786200000000 + (29448126508317813812411757572831981143*s^11)/106443874959589588743196875000 + (1063631095021467610244044211397740713*s^14)/1968028977030634174096440000000 + (2485350883190988573240014753*s^17)/18222490528061427537930000 + (5622196106367264653*s^20)/3645956488207568535000)*Derivative[4][F][s] + (-90476661521412015321643007583935161529597321407/590273742550765294456993958400000000 + (2282308602517418615991557126481308460314136257*s^3)/2195958863656120887116793000000000 + (190536838757238315661476413587930187825438243*s^6)/1043413181276605318484585280000000 + (96089445326261932942218079203758960322743*s^9)/28466133417764530018180650000000 + (7195388203690257491526247053969718328239*s^12)/472326954487352201783145600000000 + (3645704265286480593158401385617361*s^15)/246003622128829271762055000000 + (547323489746285512008608911*s^18)/273337357920921413068950000)*Derivative[5][F][s] + ((174929022852258616661979783516818166536038621643*s)/737842178188456618071242448000000000 + (570938333053320922040946718004379043816116262259*s^4)/1967579141835884314856646528000000000 + (294808983918467860979302469940370200054717151*s^7)/14346931242553323129163047600000000 + (231516851031590427068013979563006611997997*s^10)/1099381704410216331736632000000000 + (273130452897989201498275490975319778397*s^13)/590408693109190252228932000000000 + (478434260554273679922024344584321*s^16)/2460036221288292717620550000000 + (6411225741296176714189*s^19)/913560688238373706781250)*Derivative[6][F][s] + ((3068479778984307430990340689923675452373976859*s^2)/19788870679383893971259376000000000 + (18259898528665336924763073764210074597961281*s^5)/417365272510642127393834112000000 + (209076337633974314114500010204435200634394029*s^8)/153033933253902113377739174400000000 + (571525231895906486956021162123584391031*s^11)/78142327029157533383241000000000 + (2275802792710200846962706444018744779*s^14)/295204346554595126114466000000000 + (285206963772526119273426641*s^17)/238931256923882354081250000)*Derivative[7][F][s] + (9700063563393866167572076249111012422624486990079/661106591656857129791833233408000000000 + (425643518073389823441954401176669879309223107*s^3)/11873322407630336382755625600000000 + (16519482546864930227458087004043539656781843059*s^6)/4407377277712380865278888222720000000 + (40740436760105093726295620407026006771341*s^9)/740486773809203774408415360000000 + (6278782638002829758032078814874293396473*s^12)/42509425903861698160483104000000000 + (13623976685449867229157948454883*s^15)/197329108659488720664750000000 + (13732639768423103875785089*s^18)/5082719465471679168637500000)*Derivative[8][F][s] + ((9225991806894167760247400942795577628685141448553*s)/1322213183313714259583666466816000000000 + (4540609168908012781632859345326377574110903245927*s^4)/1057770546650971407666933173452800000000 + (793895655887719864856717563372735103134627391*s^7)/4131916197855357061198957708800000000 + (260374765178021747844598379484865553530241*s^10)/191292416567377641722173968000000000 + (1363030707271025104928164379623019*s^13)/784191003244201928875500000000 + (1115453212195538228369759355911*s^16)/3659558015139609001419000000000)*Derivative[9][F][s] + ((136358684850646778114164919197289574746162131193*s^2)/91187116090600983419563204608000000000 + (8060804484759442065359083479973251965608180537*s^5)/26983942516606413460891152384000000000 + (251587259094161580088707915356629050818457541*s^8)/41319161978553570611989577088000000000 + (1451487961636957596487100269048729571*s^11)/70121853580417024091706000000000 + (51288940932019085405971078020001*s^14)/4459030689216262044805920000000 + (205251272970381516997118989*s^17)/402551381665356990156090000000)*Derivative[10][F][s] + (65276608884642193915379932280091773089587806473/1098982386130879384589021478912000000000 + (223772505961979283910167580373329605414179016701*s^3)/1322213183313714259583666466816000000000 + (120238869971771943847987809829390473756328541*s^6)/9444379880812244711311903334400000000 + (29075651575518714514861699530877569691*s^9)/240171832007402758730467200000000 + (2833961105704617626547547632896055799*s^12)/14905902589665790264065504000000000 + (18536843504714535937910195969*s^15)/476705583551080646237475000000)*Derivative[11][F][s] + ((67625049825076750680303998980643398161216179803*s)/3022201561859918307619809067008000000000 + (115796837916480901583025686935075120758191902157*s^4)/10577705466509714076669331734528000000000 + (612942096174820702910262036758460585341471*s^7)/1796485303415372635303894656000000000 + (15571346936237649082461926893714344182191*s^10)/10329790494638392652997394272000000000 + (289078689612723843474950029423122937*s^13)/286938624851066462583260952000000000 + (408106858008778880028152641*s^16)/7962554802171896508582000000000)*Derivative[12][F][s] + ((1917311034787018866487195967803213598503782739*s^2)/641073058576346307676929196032000000000 + (392654577311222040615840800911175067521771*s^5)/918203599523412680266435046400000000 + (15235966358443415658207481918494722583101*s^8)/2623438855781179086475528704000000000 + (991087012702250148117577925229834239*s^11)/86081587455319938774978285600000000 + (20455132901529009793194519517691*s^14)/7357400637206832373929768000000000)*Derivative[13][F][s] + (19633612877980903381912495621182485667277962713/169243287464155425226709307752448000000000 + (76127446676625611459893730465093928836109493*s^3)/377775195232489788452476133376000000000 + (6888764675482148299944626848981488101224609*s^6)/661106591656857129791833233408000000000 + (103260529780732861035409006024613604319*s^9)/1652766479142142824479583083520000000 + (1061328510160367114080043957729007049*s^12)/20659580989276785305994788544000000000 + (1895521934430621980984621*s^15)/624213854966643018150150000000)*Derivative[14][F][s] + ((2793155279716972292091905424055434662452687*s)/120201198483064932689424224256000000000 + (41207065135459052903622666066013149181279991*s^4)/5288852733254857038334665867264000000000 + (88487333689998445344457079697593495413*s^7)/550922159714047608159861027840000000 + (8576576137619193638991591350623316137*s^10)/20659580989276785305994788544000000000 + (9159970334617562512549937169251*s^13)/75954341872341122448510252000000000)*Derivative[15][F][s] + ((195583295539925105779818638653512408259103*s^2)/104989632421932645922276245504000000000 + (48401678425578289545598833837633152561477*s^5)/264442636662742851916733293363200000000 + (4916182055779313192541799657609778393*s^8)/3148126626937414903770634444800000000 + (5593532508078272066427692334529*s^11)/3452470085106414656750466000000000 + (203817267711966394993747*s^14)/1803562797495841534152000000000)*Derivative[16][F][s] + (20186414715355871506815920529627547639038293/338486574928310850453418615504896000000000 + (51599634993651980444393469886026288074413*s^3)/661106591656857129791833233408000000000 + (69424367505138433174299944262493805729*s^6)/25925748692425769795758166016000000000 + (569206848257943954753234461293633*s^9)/60763473497872897958808201600000000 + (2506878169815942312090466663*s^12)/750282123758270078207232000000000)*Derivative[17][F][s] + ((39891078602699496611529327423150118136309*s)/4977743748945747800785567875072000000000 + (19954570848209499111544409430555638282837*s^4)/10577705466509714076669331734528000000000 + (6124079873236598184056562183167809*s^7)/250419163506385276436300467200000000 + (105168726922054249272466358101*s^10)/3188699025972647832380736000000000 + (5519918130060761427731*s^13)/1999184342302600521868800000000)*Derivative[18][F][s] + ((3883453881418015136010574545093225779*s^2)/9218043979529162594047347916800000000 + (23776301868100636281221695324654579*s^5)/864191623080858993191938867200000000 + (155033991176651218597960587511*s^8)/1133759653679163673735372800000000 + (23420784032717387397401*s^11)/381788676481399405218000000000)*Derivative[19][F][s] + (262448184797035669830270810972864525301/20514337874443081845661734273024000000000 + (7531480666623903876377753581043786891*s^3)/661106591656857129791833233408000000000 + (4876578604042613586426540658001*s^6)/19884400079911485970128076800000000 + (745680593926947269338173593*s^9)/1671318110164974036282316800000000 + (1954660732947935776717*s^12)/42744708699871458728448000000000)*Derivative[20][F][s] + ((381417145459416656067734737930247*s)/336698034966568438905950208000000000 + (381544940401966254499266519394109*s^4)/2176818535063994253571915776000000000 + (127716107623886177778523907*s^7)/96888006386375306451148800000000 + (1279772086295566061570293*s^10)/1671318110164974036282316800000000)*Derivative[21][F][s] + ((29304289187491087999530239372593*s^2)/751991857567561651233934540800000000 + (22672515517196253868033780673*s^5)/14261914540074445109609103360000000 + (520489370364279410607257*s^8)/127338522679236117050081280000000 + (109717403320675044229*s^11)/208914763770621754535289600000000)*Derivative[22][F][s] + (1206798958806900875930707117943803/1039897311607713826277783764992000000000 + (7760915075678941138992689909*s^3)/11368192749334702623601459200000000 + (3325683311295813362962765469*s^6)/392202649852047240514250342400000000 + (121548341635624161368681*s^9)/18384499211814714399105484800000000)*Derivative[23][F][s] + ((4303896543509477877845926692673*s)/62752423976327558482280054784000000000 + (1981291515635078856506072431*s^4)/298821066553940754677524070400000000 + (1256464461650547088163681*s^7)/49025331231505905064281292800000000 + (60085621109193562387*s^10)/14141922470626703383927296000000000)*Derivative[24][F][s] + ((328964802145622786129215693*s^2)/211287622815917705327542272000000000 + (132192905366882515228223*s^5)/3631506017148585560317132800000000 + (22288314247237291303*s^8)/558693233407474701587251200000000)*Derivative[25][F][s] + (19507602240485357666536133/409811748416833034986318725120000000 + (45522618579224248805040629*s^3)/2614684332346981603428335616000000000 + (26088230194177390709*s^6)/236623016501989285378129920000000 + (718564735577123*s^9)/29385812925977565473095680000000)*Derivative[26][F][s] + ((2687049279725626037420119*s)/1426191454007444510960910336000000000 + (170221187046817080048533*s^4)/1651379578324409433744211968000000000 + (17103893606240209*s^7)/101292006676665093108019200000000)*Derivative[27][F][s] + ((202339697628822395917507*s^2)/7382638114862065703797653504000000000 + (230610572677839812531*s^5)/713095727003722255480455168000000000 + (325983650664871*s^8)/3241344213653282979456614400000000)*Derivative[28][F][s] + (252322157374161524465509/273828759169429346104494784512000000000 + (33376246338679767979*s^3)/178273931750930563870113792000000000 + (15499531920458041*s^6)/31004162043640098064367616000000000)*Derivative[29][F][s] + ((46154444275292037140713*s)/1985258503978362759257587187712000000000 + (21039516563580551863*s^4)/33087641732972712654293119795200000000 + (898350400567*s^7)/3041143541633521383666647040000000)*Derivative[30][F][s] + ((5252066175513560251*s^2)/25452032102286702041763938304000000000 + (46311453863*s^5)/45204660596559217891737600000000)*Derivative[31][F][s] + (15987631626860713601/1993295987800137507270775799808000000000 + (91788971139805337*s^3)/113130539748766995472399269888000000000 + (92893580813323*s^6)/150840719665022660629865693184000000000)*Derivative[32][F][s] + ((44688519725320753*s)/362017727196054385511677663641600000000 + (10313167073002841*s^4)/7240354543921087710233553272832000000000)*Derivative[33][F][s] + ((107290827031322717*s^2)/169243287464155425226709307752448000000000 + (3206271365783*s^5)/3563016578192745794246511742156800000000)*Derivative[34][F][s] + (654283438405143593/21663140795411894429018791392313344000000000 + (23138193107723*s^3)/17815082890963728971232558710784000000000)*Derivative[35][F][s] + ((77295050142139*s)/285041326255419663539720939372544000000000 + (52908113*s^4)/58626352582356985507963994112000000000)*Derivative[36][F][s] + (162303727*s^2*Derivative[37][F][s])/221477331977793056363419533312000000000 + (24643631/514398964593583872844071174144000000000 + (51679*s^3)/86074144927733210541238045900800000000)*Derivative[38][F][s] + (14088091*s*Derivative[39][F][s])/61543013623329245536985202819072000000000 + (246287*s^2*Derivative[40][F][s])/984688217973267928591763245105152000000000 + (9419*Derivative[41][F][s])/315100229751445737149364238433648640000000 + (s*Derivative[42][F][s])/17125012486491616149421969480089600000000 + Derivative[44][F][s]/173305126363295155432150331138506752000000000, F[s]*Subscript[u, 32, 11][s] -> ((37562774740010378446892739046186782180334264727*s^2)/2195958863656120887116793000000000 - (715636078476980868480070640393571887791381921*s^5)/597788801773055130381793650000000 - (281292514307381883761737502268360464524637*s^8)/1845027165966219538215412500000 + (10331268157169489608194760078079134801*s^11)/4193243559014135314125937500 - (10104928754399384870519815700879*s^14)/29286145491527294257387500 - (47551291067194456680686533*s^17)/2213616439268880896250 - (8605849076089*s^20)/1640949464700)*Derivative[1][F][s] + (-7556134203385286727757917076434123032306783/1349505584249577719380416000000 + (107635699846136616634660624601224729887343171*s^3)/11523022522933168073326500000000 + (12647279244327326490379571432006255103588631*s^6)/35164047163120890022458450000000 - (300974623215568593064178174906578690301*s^9)/31810813206314129969231250000 + (20957757499476484954108976977036048447*s^12)/147602173277297563057233000000 + (9601401382056523927871125793746*s^15)/51250754610172764950428125 - (15324587585059201785083117*s^18)/123962520599057330190000 - (4567806793*s^21)/410237366175)*Derivative[2][F][s] + ((-41352961232536947904546341626432068750287071*s)/6024578501114186247234000000000 + (274097878016323212011153528536602181931884121443*s^4)/81982464243161846452360272000000000 + (8313099696868802326010917620932574197829173*s^7)/33210488987391951687877425000000 + (2177610729569381844112812897474804947623*s^10)/1640024147525528478413700000000 + (654436874011338624555221179628963371*s^13)/61500905532207317940513750000 + (2384369071680104714320907782559*s^16)/145779924224491420303440000 + (6457184853186620212367*s^19)/2582552512480361045625)*Derivative[3][F][s] + ((-382843398489163697771181369281211512293123532951*s^2)/983789570917942157428323264000000000 + (26113743313641645681678650037694354523599033*s^5)/25303229704679582238382800000000 + (460381345786882447938604265730369058816301*s^8)/9555065762606275810298400000000 + (2160489520990290095732119160539618470773*s^11)/7380108663864878152861650000000 + (541988666429993464908018487603835491*s^14)/984014488515317087048220000000 + (83836812374566942805963824517*s^17)/328004829505105695682740000 + (622347789476379194339*s^20)/61981260299528665095000)*Derivative[4][F][s] + (1476353325122472137273846106410910686424571400353/1574063313468707451885317222400000000 + (20915950654052997235371115093031155806051587599*s^3)/18218325387369299211635616000000000 + (6400667305399221203410391394750036375679429*s^6)/29811805179331580528131008000000 + (15417693612039589511345412601213175425888051*s^9)/3188206942789627362036232800000000 + (870343526546562602895881779998802631*s^12)/47623205735768522059200000000 + (139044832484245280168418648473179*s^15)/9461677774185741221617500000 + (1059964061413681443481760581*s^18)/546674715841842826137900000)*Derivative[5][F][s] + ((1454557656935447148931812042350604025264460343043*s)/1967579141835884314856646528000000000 + (63981009772916455592965023069259955210073557909*s^4)/160618705455990556314828288000000000 + (8715211689674133269931941365218298872023117297*s^7)/344326349821279755099913142400000000 + (8004875465049057181507751907257582977483517*s^10)/29429602548827329495719072000000000 + (163121053779008626104170796215128353601*s^13)/295204346554595126114466000000000 + (2973917099500673028755211018616139*s^16)/14760217327729756305723300000000 + (22951470298804003915097*s^19)/3583968853858235311218750)*Derivative[6][F][s] + ((299483395047529833674215557988689471075071530391*s^2)/1165972824791635149544679424000000000 + (78967657454041258980501447178594780565833897*s^5)/1317995597402027770717370880000000 + (407133933741793332802274995426223914457176247*s^8)/239531373788716351373852620800000000 + (17766898838955562253871697142434490680483*s^11)/1992629339243517101272645500000000 + (1312243444342544645386117410537896917*s^14)/147602173277297563057233000000000 + (105066546400218881148516260399*s^17)/83864871180282706282518750000)*Derivative[7][F][s] + (17984119128989274941657315012175213065223696922879/1762950911084952346111555289088000000000 + (2546997471301092417355251490099530400036919819*s^3)/50659508939222768566424002560000000 + (1509116792781244697104385887345225599003501299*s^6)/303957053635336611398544015360000000 + (92988001002976096954810761470741562137466991*s^9)/1377305399285119020399652569600000000 + (10982457098282768881352176141075070824367*s^12)/63764138855792547240724656000000000 + (5778686708861948135518732012639*s^15)/76240791982075187529562500000 + (35413816956576226858105711*s^18)/12902287873889647120387500000)*Derivative[8][F][s] + ((895867322891116401208328687459667784404648266443*s)/113738768457093699749132599296000000000 + (8046451148381217339399814017310439145888156271771*s^4)/1410360728867961876889244231270400000000 + (26522277898048940331716750607045218527859419*s^7)/108023952885107374148992358400000000 + (95626741849120841953624035173349244889143*s^10)/58859205097654658991438144000000000 + (101752199360036029373751990672169*s^13)/52415544487676691426574218750 + (128955894469055080498076103139*s^16)/406617557237734333491000000000)*Derivative[9][F][s] + ((54486051600187974452254315399573835066047462628543*s^2)/28207214577359237537784884625408000000000 + (52264907079725370406345771124594651301374617963*s^5)/135611608544996334316273483776000000000 + (413240177211259873986059115101328656562459653*s^8)/55092215971404760815986102784000000000 + (931919997819014810055905126689088689243*s^11)/39127994297872699443171948000000000 + (20062250784531225153086926169437*s^14)/1634419143603705072814200000000 + (11632178340861766225439669*s^17)/23135136877319367250350000000)*Derivative[10][F][s] + (96180130244190570394345622927978418845202091/975897334781555675070726144000000000 + (390669114902411385075160744471995515401962551743*s^3)/1762950911084952346111555289088000000000 + (61163158386536718846675437219746781320380661*s^6)/3832501980619461621981641932800000000 + (5783641314980319963860544941346200219*s^9)/40325147102477500231288320000000 + (20934476128445104293694310737965167*s^12)/99943791310019666521512000000000 + (7156845340778713364790647347*s^15)/181148121749410645570240500000)*Derivative[11][F][s] + ((85775109054450024433518452241372929414177894891*s)/2686401388319927384550941392896000000000 + (66077650778133944244429693007128235057944873917*s^4)/4701202429559872922964147437568000000000 + (348667645109107741659597847647221332859*s^7)/842826790248826007649024000000000 + (3926592651582795150916165179698683423193*s^10)/2295508998808531700666087616000000000 + (9889035406482149315472692339143013*s^13)/9356694288621732475541118000000000 + (1179984947219576999875895113*s^16)/23887664406515689525746000000000)*Derivative[12][F][s] + ((2914209829517060392844756484991061023967044481*s^2)/732654924087252923059347652608000000000 + (2932861409629643027506744938258498205688213*s^5)/5509221597140476081598610278400000000 + (165820965831511354645854422758636792104011*s^8)/24485429320624338140438267904000000000 + (857562102465911194067085758475054361*s^11)/68865269964255951019982628480000000 + (45768919040938651213036485160921*s^14)/16554151433715372841341978000000000)*Derivative[13][F][s] + (67204013967729171353455160760114514398322320313/451315433237747800604558154006528000000000 + (129594550312820066000921579205887105870303719*s^3)/503700260309986384603301511168000000000 + (5507755584146063926964834056819954511822321*s^6)/440737727771238086527888822272000000000 + (1153835436259735020261412576368831373*s^9)/16569087510196920546161233920000000 + (90735537034030261999317269979736717*s^12)/1721631749106398775499565712000000000 + (69451626883836606281668967*s^15)/24344340343699077707855850000000)*Derivative[14][F][s] + ((75974116632555726311760386183462733700433971*s)/2564292234305385230707716784128000000000 + (139076724732114296176494277390537887613963*s^4)/14509884041851459638778232832000000000 + (48399331456485533531219375908052045753*s^7)/262343885578117908647552870400000000 + (1729896951695877467625355638059889583*s^10)/3935158283671768629713293056000000000 + (986233068640407171090227241529*s^13)/8439371319149013605390028000000000)*Derivative[15][F][s] + ((131722146423390736545335794672268783300899727*s^2)/56414429154718475075569769250816000000000 + (38112424108317925571900151276507660228629*s^5)/176295091108495234611155528908800000000 + (50160572499111026487741145759636015253*s^8)/29382515184749205768525921484800000000 + (29848812846384208090445718046873*s^11)/18413173787234211502669152000000000 + (805795950715187279790977*s^14)/7815438789148646647992000000000)*Derivative[16][F][s] + (69509909501881046724798475640369656312446293/902630866475495601209116308013056000000000 + (11501484125583203924760911906071571311409*s^3)/121582821454134644559417606144000000000 + (17392439517469162265379041277619673857*s^6)/5761277487205726621279592448000000000 + (120717063818439546166971317885911*s^9)/12464302255973927786422195200000000 + (786605167700349505762522651*s^12)/250094041252756692735744000000000)*Derivative[17][F][s] + ((2266563871826832704613381503891461686081403*s)/225657716618873900302279077003264000000000 + (15447995999639894656409647532487396052273*s^4)/7051803644339809384446221156352000000000 + (17449136468993916565652503067817389*s^7)/667784436017027403830134579200000000 + (41956847283431179351688223329*s^10)/1308184215783650392771584000000000 + (17871176749628043116719*s^13)/7330342588442868580185600000000)*Derivative[18][F][s] + ((379380006781872899149861203592652424029*s^2)/752192388729579667674263590010880000000 + (66111192567886464573015922363951507*s^5)/2176482606277718945816734924800000000 + (178186286803520599288597380019*s^8)/1295725318490472769983283200000000 + (2048055038322392503981321*s^11)/36651712942214342900928000000000)*Derivative[19][F][s] + (288517474363767870430648777240271907367/18234966999504961640588208242688000000000 + (91563190824075225658328031156263688869*s^3)/7051803644339809384446221156352000000000 + (175995035944754648569145310702433*s^6)/689325869436931513631106662400000000 + (2100604832411246549961973*s^9)/5002074403785930523852800000000 + (216813979790113021768549*s^12)/5571060367216580120941056000000000)*Derivative[20][F][s] + ((377975459966823167224146089712507443*s)/284921359367265025634190753792000000000 + (86104302716058795142300679402473*s^4)/455752640950037364384202752000000000 + (200842507986503460619758547*s^7)/156380641886781196377292800000000 + (52544345422355157446849*s^10)/78190320943390598188646400000000)*Derivative[21][F][s] + ((1913889426372701910287268072664447*s^2)/44116855643963616872390826393600000000 + (1796252325063731068353735677*s^5)/1118581532554858439969341440000000 + (8810696953772894493433843*s^8)/2376985756679074184934850560000000 + (373326685676052319*s^11)/870478182377590643897040000000)*Derivative[22][F][s] + (25682549057248915317843495643553021/19411416483343991423851963613184000000000 + (41574756978894981434452868147*s^3)/58104096274377368965074124800000000 + (4164633879308766476756148127*s^6)/522936866469396320685667123200000000 + (8522266952209812761213*s^9)/1532041600984559533258790400000000)*Derivative[23][F][s] + ((12473032723627577960901777183803*s)/167339797270206822619413479424000000000 + (3182317712950362516032018179*s^4)/492175874324137713586510233600000000 + (5686117455897624003743*s^7)/255340266830759922209798400000000 + (976001883829715779*s^10)/294623384804722987165152000000000)*Derivative[24][F][s] + ((8019048518840707115040742307*s^2)/5070902947582024927861014528000000000 + (66916904843127511310077*s^5)/2042722134646079377678387200000000 + (40223878291778576123*s^8)/1257059775166818078571315200000000)*Derivative[25][F][s] + (541776900768430984248519313/10709747025293236647642462683136000000 + (4732678650144796869365621*s^3)/290520481371886844825370624000000000 + (4984689908845848571*s^6)/54654772833339916459622400000000 + (16332578147143*s^9)/902196010885276132945920000000)*Derivative[26][F][s] + ((286113693204516602255687*s)/155231722885164028403908608000000000 + (230695439239927467031091*s^4)/2614684332346981603428335616000000000 + (441230420729213*s^7)/3438926152602827235148800000000)*Derivative[27][F][s] + ((3060195258695144160102209*s^2)/125504847952655116964560109568000000000 + (1877838145078717291*s^5)/7428080489622106827921408000000000 + (208815086307721*s^8)/2971232195848842731168563200000000)*Derivative[28][F][s] + (6322967983129648050391/7375858832846581713252384768000000000 + (287172541750946769601*s^3)/1901588605343259347947880448000000000 + (21236488684810649*s^6)/59424643916976854623371264000000000)*Derivative[29][F][s] + ((11425174714151281640327*s)/588224741919514891631877685248000000000 + (7706336731992700573*s^4)/16543820866486356327146559897600000000 + (981503848799*s^7)/5068572569389202306111078400000000)*Derivative[30][F][s] + ((410862540190350126719*s^2)/2647011338637817012343449583616000000000 + (47550113152519*s^5)/69511852380194774483809075200000000)*Derivative[31][F][s] + (1164433145794363075921/187559660566336748303192999067648000000000 + (333221930802649829*s^3)/603362878660090642519462772736000000000 + (14195024933647*s^6)/37710179916255665157466423296000000000)*Derivative[32][F][s] + ((3598060630208509*s)/41973069819832392523093062451200000000 + (2839412736470131*s^4)/3217935352853816760103801454592000000000)*Derivative[33][F][s] + ((2873826438777555007*s^2)/7221046931803964809672930464104448000000000 + (2423413343077*s^5)/4750688770923661058995348989542400000000)*Derivative[34][F][s] + (1109726047271725193/57768375454431718477383443712835584000000000 + (17631706283879*s^3)/23753443854618305294976744947712000000000)*Derivative[35][F][s] + ((118681900904209*s)/760110203347785769439255838326784000000000 + (36931439*s^4)/78168470109809314010618658816000000000)*Derivative[36][F][s] + (2045796713*s^2*Derivative[37][F][s])/5315455967467033352722068799488000000000 + (6790844353/269316435684996356537918152507392000000000 + (12601*s^3)/43531751457704152457637632409600000000)*Derivative[38][F][s] + (24122093*s*Derivative[39][F][s])/218819603994059539687058498912256000000000 + (145591*s^2*Derivative[40][F][s])/1312917623964357238122350993473536000000000 + (11083*Derivative[41][F][s])/840267279337188632398304635823063040000000 + (s*Derivative[42][F][s])/42013363966859431619915231791153152000000 + Derivative[44][F][s]/462147003635453747819067549702684672000000000, F[s]*Subscript[u, 33, 10][s] -> ((-497912908192214018557646714022633996761350947427*s^2)/21520396863829984693744571400000000 + (785598744414981371615712509018327408570037221*s^5)/119557760354611026076358730000000 - (70117372907074636927781002870810492693*s^8)/9088803773232608562637500000 - (686127664976127807887431216340112527*s^11)/182314937348440665831562500 + (281257883796518549307167110814279*s^14)/29286145491527294257387500 + (4045913002628510873805329*s^17)/130212731721698876250 + (1140311689243669*s^20)/198554885228700)*Derivative[1][F][s] + (627654032265450724143821807614115760667066913069/368921089094228309035621224000000000 - (739932614071416625798462255771870534096972136059*s^3)/53800992159574961734361428500000000 + (810179079455011229235502766452502299544694499*s^6)/597788801773055130381793650000000 + (60156110138480162392236728389865082549011*s^9)/2767540748949329307323118750000 - (15482468299417502664407812981330260427*s^12)/147602173277297563057233000000 + (258935469452826045594134229178*s^15)/2228293678703163693496875 + (32115651539708662373069957*s^18)/123962520599057330190000 + (689450410678*s^21)/49638721307175)*Derivative[2][F][s] + ((839530500624991891683283388732186604537456403417*s)/92230272273557077258905306000000000 - (907682007001416247616553130514890848760367258729*s^4)/573877249702132925166521904000000000 + (7365830704483859613941083518043368580597763*s^7)/24907866740543963765908068750000 + (247333973227591852718883565357049741240587*s^10)/44280651983189268917169900000000 + (739780832738909176195295701230454*s^13)/123993761153643786170390625 - (70706896070332919853792220897*s^16)/17493590906938970436412800 - (4030178211035523305089*s^19)/5165105024960722091250)*Derivative[3][F][s] + ((10130834390883306093013005652227565846016822191*s^2)/1297304928683000647158228480000000 + (5880476765251986838775197902567737143090434431*s^5)/6237796192414488317027412000000000 + (47287339375298352687007841766092821273021021*s^8)/869510984397171098737154400000000 + (11078880132606471922218344477497872123793*s^11)/22140325991594634458584950000000 + (221448774030015439126177293748139263*s^14)/328004829505105695682740000000 + (20667542841255900587032412141*s^17)/164002414752552847841370000 + (4198451996339359699*s^20)/3262171594712035005000)*Derivative[4][F][s] + (16989669345649047652819445523251296974342214997/33114936468486131526339072000000000 + (211074495814274473719407514477980816078678557889*s^3)/70270683636995868387737376000000000 + (1504799727725801084609112987646665967126554703*s^6)/5217065906383026592422926400000000 + (174065117720164769779275196724371103851357*s^9)/30363875645615498686059360000000 + (23542072859192148274013461622893452613*s^12)/956127438233506481342400000000 + (2437836180409502432607767431912633*s^15)/123001811064414635881027500000 + (399144351004121116293069617*s^18)/182224905280614275379300000)*Derivative[5][F][s] + ((25108556186072449024814293420101819000088859321*s)/47602721173448814069112416000000000 + (1722645139249328071897067350290234673696366240589*s^4)/2623438855781179086475528704000000000 + (12027535328515772128611074079128225118318602899*s^7)/344326349821279755099913142400000000 + (126827692588623477358180389886127080181305183*s^10)/382584833134755283444347936000000000 + (98683882703999840988165609052649968861*s^13)/147602173277297563057233000000000 + (3584029431746560577896197817931881*s^16)/14760217327729756305723300000000 + (1372511464780004200292161*s^19)/186366380400628236183375000)*Derivative[6][F][s] + ((61240386500316719496895125020068773296725638646349*s^2)/220368863885619043263944411136000000000 + (21400987802198159931710538013749657938856148321*s^5)/250419163506385276436300467200000000 + (12510407929243472273880869614169214515399855411*s^8)/5509221597140476081598610278400000000 + (13226084098504000874449094420262565395469*s^11)/1226233439534472062321628000000000 + (1486757955617427566573224968004366219*s^14)/147602173277297563057233000000000 + (226174541656372327952526073067*s^17)/167729742360565412565037500000)*Derivative[7][F][s] + (584577131026200195097059250297478742781834834543/31294986587306846380678496256000000000 + (790064668850831189867441825841154431975802836187*s^3)/12242714660312169070219133952000000000 + (294292301107400062695752812523049550676929137421*s^6)/44073772777123808652788882227200000000 + (2051259768030796552928079857917350012771407*s^9)/23746644815260672765511251200000000 + (992990041198635211900183559278134317041*s^12)/4904933758137888249286512000000000 + (2776083897842661263125205967023*s^15)/33884796436477861124250000000 + (460505146117640176638837197*s^18)/167729742360565412565037500000)*Derivative[8][F][s] + ((139394102520760265862105521264625324913680976489141*s)/10577705466509714076669331734528000000000 + (1402056544515413269347884642602146562408738681741*s^4)/183960095069734157855118812774400000000 + (5252312677192022715880193332098084579700342411*s^7)/16527664791421428244795830835200000000 + (101291699660986980086970036397168339346147*s^10)/51011311084634037792579724800000000 + (37765750236039406767037701176435893*s^13)/17252202071372442435261000000000 + (70541781280864755641724324641*s^16)/215268118537624058907000000000)*Derivative[9][F][s] + ((10572253710164987017306604419081945841357548342061*s^2)/3679201901394683157102376255488000000000 + (871130825630521321591781659076498445963941267*s^5)/1709390023676424382137901056000000000 + (1545782544756956723689884897386719722418556573*s^8)/165276647914214282447958308352000000000 + (4340701494999795464505827720610402310709*s^11)/156511977191490797772687792000000000 + (14310693429121787026101018241430587*s^14)/1086888730496463873421443000000000 + (962144498382212157758561*s^17)/1947326730192322901296875000)*Derivative[10][F][s] + (10551463838397337183594337622823340551195494697/72659992471463099807538610176000000000 + (191503812127296612229969992685929879624246885403*s^3)/622217968618218475098195984384000000000 + (3868502096016690773378645049085634881267821413*s^6)/188887597616244894226238066688000000000 + (40256900519415015605626427595512189307107*s^9)/234767965787236196659031688000000000 + (123280939727389523283710187451561433*s^12)/532353663916635366573768000000000 + (1815909840568785724899014182093*s^15)/45287030437352661392560125000000)*Derivative[11][F][s] + ((522043658787948490209724120192174725573345297179*s)/12088806247439673230479236268032000000000 + (787960328849857749852924218772062782764949037071*s^4)/42310821866038856306677326938112000000000 + (168658517637908816924092702666163883176139787*s^7)/330553295828428564895916616704000000000 + (40268982706327746896999798150291246751451*s^10)/20659580989276785305994788544000000000 + (3130091983815854339600367895130843*s^13)/2831631166293419038650601500000000 + (1129708677188605830330679331*s^16)/23887664406515689525746000000000)*Derivative[12][F][s] + ((694613174722325558471608389792531332786745847*s^2)/131502165861814627215780347904000000000 + (9607396324302073344279402810526704315561653*s^5)/14217346057136712468641574912000000000 + (919169249288303308317093205232837318543*s^8)/115315993660711168636286976000000000 + (2572029156198494322475377413511343289*s^11)/191292416567377641722173968000000000 + (45141964611703718770781752092743*s^14)/16554151433715372841341978000000000)*Derivative[13][F][s] + (264789355594199294448022171619540508485347904777/1353946299713243401813674462019584000000000 + (9107087744349289474750972906664483870651293*s^3)/27350240378822790114206416896000000000 + (20040106223626630879982179770852623167510381*s^6)/1322213183313714259583666466816000000000 + (16055366131371522827907060168417557347*s^9)/206595809892767853059947885440000000 + (277124827444434366913286331990634433*s^12)/5164895247319196326498697136000000000 + (644394352428570139885298731*s^15)/243443403436990777078558500000000)*Derivative[14][F][s] + ((35850307868786348478759304907600726178110147*s)/905044317990135963779194159104000000000 + (25266803236156917251225767564795724983773181*s^4)/2115541093301942815333866346905600000000 + (11711805786444183730457162644809199688861*s^7)/55092215971404760815986102784000000000 + (2939799652463731234853212318392255761*s^10)/6356794150546703171075319552000000000 + (292731361319865311126612106299*s^13)/2619115236977280084431388000000000)*Derivative[15][F][s] + ((3512950890193571642695082039980508541976963*s^2)/1167195085959692587770409018982400000000 + (42482785924924425730122369858880961012629*s^5)/165276647914214282447958308352000000000 + (23378971451869484098070390634619983187*s^8)/12592506507749659615082537779200000000 + (176788539912140685960923748911581*s^11)/110479042723405269016014912000000000 + (2166785216230095310114277*s^14)/23446316367445939943976000000000)*Derivative[16][F][s] + (283717998361168979111897851294677990916105181/2707892599426486803627348924039168000000000 + (1229210391958420178591885389503079788148589*s^3)/10577705466509714076669331734528000000000 + (467114358852508184979464237015955103*s^6)/137537128341781272126038016000000000 + (9605898774646565504188511069540351*s^9)/972215575965966367340931225600000000 + (2178721579335512325360875099*s^12)/750282123758270078207232000000000)*Derivative[17][F][s] + ((538573708855908998449744751186437634824111*s)/42310821866038856306677326938112000000000 + (1740404765684753853495377876009679534431*s^4)/682432610742562198494795595776000000000 + (961404470804136623550540299302991*s^7)/34840927096540560199833108480000000 + (18338549324759251110042906461*s^10)/600225699006616062565785600000000 + (115521767819492211569303*s^13)/54977569413321514351392000000000)*Derivative[18][F][s] + ((11380532914988284905236172400018890227203*s^2)/18804809718239491691856589750272000000000 + (1628052767914736018580940989422218777*s^5)/48970858641248676280876535808000000000 + (18899730976151384032036254319*s^8)/139539649683589375228968960000000 + (3633144644540514190531123*s^11)/73303425884428685801856000000000)*Derivative[19][F][s] + (3162970557750615004656196703417061271477/164114702995544654765293874184192000000000 + (1262976893298659585076709073918509153*s^3)/85823168085271513806647721984000000000 + (538761385767953796340234186037597*s^6)/2067977608310794540893319987200000000 + (233442425491647092627663693*s^9)/607752040059990558648115200000000 + (536446064827875100073789*s^12)/16713181101649740362823168000000000)*Derivative[20][F][s] + ((1135280794474066719451166374019734963*s)/732654924087252923059347652608000000000 + (273571785774771258892991384352313*s^4)/1367257922850112093152608256000000000 + (10823051994376934832702463949*s^7)/8913696587546528193505689600000000 + (38076873019456664039594273*s^10)/66852724406598961451292672000000000)*Derivative[21][F][s] + ((1663765487248619647735924032072749*s^2)/34829096561023908057150652416000000000 + (224424639630972845768357694349*s^5)/142619145400744451096091033600000000 + (16479538198821921401084281*s^8)/5093540907169444682003251200000000 + (5626304250420494036491*s^11)/16713181101649740362823168000000000)*Derivative[22][F][s] + (51178599913910057356298373464053/33680884586484658340980850688000000000 + (7630642968827875858129594925051*s^3)/10458737329387926413713342464000000000 + (11261208744367996409852700691*s^6)/1568810599408188962057001369600000000 + (26341417963172014743377*s^9)/5883039747780708607713755136000000)*Derivative[23][F][s] + ((19975896303784271864622999790643*s)/251009695905310233929120219136000000000 + (7220196297969205354388254591*s^4)/1195284266215763018710096281600000000 + (7224360911850584005759019*s^7)/392202649852047240514250342400000000 + (2174342197328335829*s^10)/883870154414168961495456000000000)*Derivative[24][F][s] + ((23421651227566751134262010287*s^2)/15212708842746074783583043584000000000 + (14602170346898891688720871*s^5)/522936866469396320685667123200000000 + (30540412158037235521*s^8)/1257059775166818078571315200000000)*Derivative[25][F][s] + (1745833065361124143731535723/33749202810798014645932130304000000000 + (600835375457735267855577203*s^3)/41834949317551705654853369856000000000 + (9906305817602194723*s^6)/139673308351868675396812800000000 + (975239307271*s^9)/77168626381243606809600000000)*Derivative[26][F][s] + ((77065210266078980505402877*s)/45638126528238224350749130752000000000 + (29074132354050048928609*s^4)/412844894581102358436052992000000000 + (10163584312021183*s^7)/111421207344331602418821120000000)*Derivative[27][F][s] + ((2513031540460400504394881*s^2)/125504847952655116964560109568000000000 + (32661496954902362413*s^5)/178273931750930563870113792000000000 + (4299148820903*s^8)/93828385132068717826375680000000)*Derivative[28][F][s] + (144598912531268351350343/199148188486857706257814388736000000000 + (3769298349837699487*s^3)/33756010745738331620376576000000000 + (42093987268857829*s^6)/178273931750930563870113792000000000)*Derivative[29][F][s] + ((58218418178316066312757*s)/3970517007956725518515174375424000000000 + (8599952698051456891*s^4)/27573034777477260545244266496000000000 + (2226932927993*s^7)/19007147135209508647916544000000000)*Derivative[30][F][s] + ((92902187737614513283*s^2)/882337112879272337447816527872000000000 + (6005578629433*s^5)/14395945759211935543984128000000000)*Derivative[31][F][s] + (16793424991099057655063/3938752871893071714367052980420608000000000 + (3047112549530321*s^3)/8983070153748247779446095872000000000 + (7927292459239*s^6)/37710179916255665157466423296000000000)*Derivative[32][F][s] + ((23969089959525619*s)/452522158995067981889597079552000000000 + (14307644128045897*s^4)/28961418175684350840934213091328000000000)*Derivative[33][F][s] + ((166663903713146887*s^2)/747004855014203256173061772148736000000000 + (9331141958707*s^5)/35630165781927457942465117421568000000000)*Derivative[34][F][s] + (143539985349291653/13331163566407319648626948549115904000000000 + (1868549218621*s^3)/4914505625093442474822774816768000000000)*Derivative[35][F][s] + ((5344226967271*s)/67068547354216391421110809264128000000000 + (886767863*s^4)/3986591975600275014541551599616000000000)*Derivative[36][F][s] + (957111919*s^2*Derivative[37][F][s])/5315455967467033352722068799488000000000 + (5675081623/484769584232993441768252674513305600000000 + (9457529*s^3)/75745247536405225276289480392704000000000)*Derivative[38][F][s] + (185516411*s*Derivative[39][F][s])/3938752871893071714367052980420608000000000 + (172651*s^2*Derivative[40][F][s])/3938752871893071714367052980420608000000000 + (19099*Derivative[41][F][s])/3707061526487596907639579275689984000000000 + (s*Derivative[42][F][s])/115845672702737403363736852365312000000000 + Derivative[44][F][s]/1386441010906361243457202649108054016000000000, F[s]*Subscript[u, 34, 9][s] -> ((-53170437332942576554622600874169039121058736531*s^2)/19255091930795249462824090200000000 - (6386947674463734447881518637187579560360959807*s^5)/597788801773055130381793650000000 + (2221730603382298879527413659151410074706217*s^8)/6273092364285146429932402500000 + (12549532159856028454713375098109829751*s^11)/3751849500170542123165312500 - (13098359653173849943638709459433683*s^14)/497864473355964002375587500 - (94699625870889479392769371*s^17)/2213616439268880896250 - (1239589131858019*s^20)/198554885228700)*Derivative[1][F][s] + (13903414682383934976803930767790185976419211239469/1254331702920376250721112161600000000 + (82417918172531602289137222310854270944911622833*s^3)/7953190145328472604209950300000000 - (285722192454380717902061825139048948599737891*s^6)/163909832744224793814362775000000 + (1718844761664041231142658321706202895283*s^9)/55678334594246861804133750000 + (43065580826481980939216150182310261591*s^12)/132065102406003082735419000000 - (131161568460343417825862371916713*s^15)/871262828372937004157278125 - (640909939443029069197364593*s^18)/2107362850183974613230000 - (689450410678*s^21)/49638721307175)*Derivative[2][F][s] + ((3850988524701627743256505117631861786495665497337*s)/313582925730094062680278040400000000 + (2328228521473868255412620695761210742473078227*s^4)/246828924603067924802805120000000 + (8492317280398919455147847194391620499556443*s^7)/84686746917849476804087433750000 + (2930486055558811259869671114252300972599*s^10)/741646387895780858711220000000 + (633008042385028325665469308147623908*s^13)/21781570709323425103931953125 + (188286243296180680993962495499411*s^16)/7434776135449062435475440000 + (224118118260686275623311*s^19)/87806785424332275551250)*Derivative[3][F][s] + ((62138910779041551939422717212102343115440280794083*s^2)/10034653623363010005768897292800000000 + (1421237025227827736704866796779747593788868686009*s^5)/487795662246812986391543618400000000 + (206627975166924549322392222589712029158666917*s^8)/2956337346950381735706324960000000 + (36532461090224968907579207853657743692507*s^11)/75277108371421757159188830000000 + (16871268632081893907831503394248310899*s^14)/16728246304760390479819740000000 + (1057057251838334523617510648063*s^17)/2788041050793398413303290000 + (11928729083027934597781*s^20)/1053681425091987306615000)*Derivative[4][F][s] + (-1521489551426956245543448638326642833403390600671/2768180309893244139522454425600000000 + (4763297110048185013766547014194689662623228138097*s^3)/1672442270560501667628149548800000000 + (1236869291831163376215295548028011996760956391*s^6)/2463614455791984779755270800000000 + (88509810084962040200495186985789923340158093*s^9)/10839903605484733030923191520000000 + (3775160674297344427300269049055038657231*s^12)/138440659073879093626094400000000 + (13442873517049487191738079997181*s^15)/650803233145050983497500000 + (22644531108249723641152158739*s^18)/9293470169311328044344300000)*Derivative[5][F][s] + ((907931754313511029259658408819789866952262819889*s)/1254331702920376250721112161600000000 + (49604012745534554664372188444275284477609190459*s^4)/62962532538748298075412688896000000 + (297270059516133186216273301053450856662873028399*s^7)/5853547946961755836698523420800000000 + (117646104806026074304679518032630299930105581*s^10)/260157686531633592742156596480000000 + (10047874820595508798689488829115127113*s^13)/12867881772892608061399800000000 + (62198400850736253832901262069271021*s^16)/250923694571405857197296100000000 + (21733969365957914270467813*s^19)/3168228466810680015117375000)*Derivative[6][F][s] + ((351631083082254005648679775274868841752898236186739*s^2)/749254137211104747097410997862400000000 + (1135745383844585512568867934908829463188880049*s^5)/10016766540255411057452018688000000 + (12458347886205483095500806012510030954582899521*s^8)/4072033354408177973355494553600000000 + (750658491092898099838558547062436078335253*s^11)/54199518027423665154615957600000000 + (5870077483385165250507263323697269367*s^14)/501847389142811714394592200000000 + (569392082910599848859020655021*s^17)/407343660018516001943662500000)*Derivative[7][F][s] + (168217474065337993177123221959992695336812513908571/3596419858613302786067572789739520000000 + (38013236136992276560157679960709557423417858811441*s^3)/374627068605552373548705498931200000000 + (2251817857256880806974592192987003174238777410489*s^6)/249751379070368249032470332620800000000 + (68326179478666712018194309290756453498634987*s^9)/616162941785447982810370886400000000 + (52982786069915347568556829294912822917749*s^12)/216798072109694660618463830400000000 + (15958284001066400854269679953061*s^15)/175471115084899200837270000000 + (359485598919965516774927891*s^18)/129609346369527818800256250000)*Derivative[8][F][s] + ((151599331804052210250212970909998588380834499870897*s)/7192839717226605572135145579479040000000 + (114689713144860803904100507744952736647727510184741*s^4)/10275485310323722245907350827827200000000 + (118069961053602127764723005742435039234610627163*s^7)/280970301454164280161529124198400000000 + (6336669956629539656657893692871053143066777*s^10)/2601576865316335927421565964800000000 + (13261226379278738142922365638092283*s^13)/5332498822060573116353400000000 + (4260098463243970909495365050809*s^16)/12442497251474670604824600000000)*Derivative[9][F][s] + ((1185372340827777028266145983932079914649284283978301*s^2)/287713588689064222885405823179161600000000 + (6341625079545691126620858985435474748223074882467*s^5)/8991049646533256965168931974348800000000 + (230455885272486118331439949344999355560001153*s^8)/19377262169252708976657180979200000000 + (17225834669026787317344171493212869192389*s^11)/532140722451068712427138492800000000 + (13016913775650272672104131477523973*s^14)/923855420921994292408226550000000 + (4146234428565258031126451671*s^17)/8554216860388836040816912500000)*Derivative[10][F][s] + (743012665122839859231931698875661133119360440407/4270331557537131322974483460915200000000 + (15317837890126563139283038117602252498524502399167*s^3)/35964198586133027860675727897395200000000 + (6323412557878652048996032505058669295915001*s^6)/234642978405273160529488281600000000 + (7202743279154669628430135300101085239727*s^9)/34704829725069698636552510400000000 + (4537248350872271917125207903394673923*s^12)/17738024081702290414237949760000000 + (27649814011654733535900848441*s^15)/684337348831106883265353000000)*Derivative[11][F][s] + ((143615809305619016765541162371355722757143534629*s)/2417761249487934646095847253606400000000 + (102484362075416620195357756899990487449943661069*s^4)/4110194124129488898362940331130880000000 + (107823178455590220413295151665123252518933*s^7)/169080969733211542146248908800000000 + (39149481936632039386802699087179970510641*s^10)/17560643840885267510095570262400000000 + (914552145428500832724606387242993*s^13)/795319014532847260420995030000000 + (103991697104033666565466337*s^16)/2320515970918666982501040000000)*Derivative[12][F][s] + ((127405227660120047426290913251291613109732978509*s^2)/17437187193276619568812474132070400000000 + (1281170188912670360542784751671359983633169*s^5)/1476362831943063541078642360320000000 + (261370583274686231463351495665372454383951*s^8)/27750153230040916559163370291200000000 + (84610086053317929787342704063363323197*s^11)/5853547946961755836698523420800000000 + (29968239287497564772661921748703*s^14)/11256822974926453532112545040000000)*Derivative[13][F][s] + (276510134348574342622353522360981071922175602613/920683483805005513233298634173317120000000 + (12749198979272889707840396411509173431952247219*s^3)/28771358868906422288540582317916160000000 + (20788709377230342331573393214346326171503759*s^6)/1123881205816657120646116496793600000000 + (485104812952255318106532001099060133579*s^9)/5619406029083285603230582483968000000 + (72953040729142463307010951731760853*s^12)/1350818756991174423853505404800000000 + (5839702583924698004972741*s^15)/2413141608413319656172300000000)*Derivative[14][F][s] + ((974497055694061227496533114527270517746201*s)/17583718178094070153424343662592000000 + (3103775981933821672206872643883915183610537*s^4)/205509706206474444918147016556544000000 + (45779838190124339015607625619908086393113*s^7)/187313534302776186774352749465600000000 + (931072924523516943447875264639963537*s^10)/1937726216925270897665718097920000000 + (27133270708677353754635374715059*s^13)/258244762365959816324934856800000000)*Derivative[15][F][s] + ((1131563374313987220281989094121305659587726083*s^2)/287713588689064222885405823179161600000000 + (27549199101753364058189916099137330603209*s^5)/89910496465332569651689319743488000000 + (31479399128162438732740460841963128407*s^8)/15773771309707468359945494691840000000 + (581998282016411831748586071356173*s^11)/375628745259577914654450700800000000 + (6459382243063305860778347*s^14)/79717475649316195809518400000000)*Derivative[16][F][s] + (1270153474843393846417298744363685463107038813/9206834838050055132332986341733171200000000 + (5150534011985744376370420254400191661355273*s^3)/35964198586133027860675727897395200000000 + (4304653678905984994150309915427261041*s^6)/1137387684570936997491325992960000000 + (666242727598576090579313310837059*s^9)/67459856291516033652227880960000000 + (6669702930835134880675722071*s^12)/2550959220778118265904588800000000)*Derivative[17][F][s] + ((297213160903181099652892843407613280002663*s)/18562167012197691799058440205107200000000 + (211958941404226069961802785435942069241929*s^4)/71928397172266055721351455794790400000000 + (388780973187936527113047090008965829*s^7)/13622802494747359038134745415680000000 + (701414045561011579373975964893*s^10)/24780746716130291725930291200000000 + (1757004117921637342067*s^13)/999592171151300260934400000000)*Derivative[18][F][s] + ((46281569519249228164409790169526289208847*s^2)/63936353042014271752312405150924800000000 + (1369994112292143909298348456654906931*s^5)/38423289087748961389610820403200000000 + (102309883938155623972604516881*s^8)/790724681540339792964157440000000 + (10590697753177363212160871*s^11)/249231648007057531726310400000000)*Derivative[19][F][s] + (13303564483966172281226479617392131604917/557989990184851826201999172226252800000000 + (2362169515912400299634369158785874750141*s^3)/143856794344532111442702911589580800000000 + (3809098090951786856110086260681*s^6)/14802366038435160924289027276800000 + (1537120132885971934532616833*s^9)/4545985259648729378687901696000000 + (289393702261289527874257*s^12)/11364963149121823446719754240000000)*Derivative[20][F][s] + ((1088997490903079490275335994919207557*s)/601282317009538605821119797657600000000 + (115423735099187654190179389701090733*s^4)/562489909460536115122983036518400000000 + (33337940900931990969884886569*s^7)/30306568397658195857919344640000000 + (104969010690006558003890477*s^10)/227299262982436468934395084800000000)*Derivative[21][F][s] + ((161169096336150564252884723318687*s^2)/3146796696282719525163541463040000000 + (713855428042670611511154803971*s^5)/484905094362531133726709514240000000 + (325555832096355468814759327*s^8)/121226273590632783431677378560000000 + (14297832671445033139963*s^11)/56824815745609117233598771200000000)*Derivative[22][F][s] + (340911319248656614662194633199840949/197996448130108712523290028854476800000000 + (25184818137406017510314681862143*s^3)/35559706919918949806625364377600000000 + (32605968615031375446930307327*s^6)/5333956037987842470993804656640000000 + (89694678183114167704391*s^9)/26318862029545275350298378240000000)*Derivative[23][F][s] + ((9835460358257270498825879842463*s)/121918995154007827908429820723200000000 + (1858602147271076395824909649*s^4)/351206981925125430188892487680000000 + (19059441130316014009188899*s^7)/1333489009496960617748451164160000000 + (330865756353100352411*s^10)/192330145600523166021411225600000000)*Derivative[24][F][s] + ((14398500840275927872727978327*s^2)/10344642013067330852836469637120000000 + (39318643382863021835512739*s^5)/1777985345995947490331268218880000000 + (294412348440920288099*s^8)/17096012942268725868569886720000000)*Derivative[25][F][s] + (38879624108049286583601888877/803231026896992748573184701235200000000 + (550953394933132364955653617*s^3)/47412942559891933075500485836800000000 + (1515262462988997665209*s^6)/29732196421336914554034585600000000 + (897154622087497*s^9)/109278491818479071603074560000000)*Derivative[26][F][s] + ((43340867266424827559224517*s)/31033926039201992558509408911360000000 + (781603921524738235071481*s^4)/15239874394250978488553727590400000000 + (3025196256614089*s^7)/50646003338332546554009600000000)*Derivative[27][F][s] + ((11526195436674744255401*s^2)/780459959833612067086427750400000000 + (2092465401348284327*s^5)/17318039084376111918811054080000000 + (34395523879733*s^8)/1252337537093313878426419200000000)*Derivative[28][F][s] + (4034272078569848921093773/7448142249408478214042258138726400000000 + (1436673917918527663483*s^3)/19396203774501245349068380569600000000 + (6613188594877021*s^6)/46625489842551070550645145600000000)*Derivative[29][F][s] + ((65918603818155998633081*s)/6749878913526433381475796438220800000000 + (52724982381162141613*s^4)/281244954730268057561491518259200000000 + (2082353085697*s^7)/32312150129856164701458124800000000)*Derivative[30][F][s] + ((113777452674510954937*s^2)/1799967710273715568393545716858880000000 + (54049589911231*s^5)/236340298092662233244950855680000000)*Derivative[31][F][s] + (4880947890430535639921/1913108537776634832692568590490009600000000 + (91088378955429371*s^3)/492344108986633964295881622552576000000 + (69499932683*s^6)/657510829309073136078901739520000000)*Derivative[32][F][s] + ((15353365866792223*s)/535156640202863004669436546252800000000 + (4853024029905257*s^4)/19693764359465358571835264902103040000000)*Derivative[33][F][s] + ((477540935434002757*s^2)/4332628159082378885803758278462668800000000 + (856136447633*s^5)/7126033156385491588493023484313600000000)*Derivative[34][F][s] + (123959857814967017/23569497185408141138772445034836918272000000 + (83539101519941*s^3)/484570254634213428017525596933324800000000)*Derivative[35][F][s] + ((138242188042241*s)/3876562037073707424140204775466598400000000 + (1261455023*s^4)/13554412717040935049441275438694400000000)*Derivative[36][F][s] + (1342082531*s^2*Derivative[37][F][s])/18072550289387913399255033918259200000000 + (2304513091/484769584232993441768252674513305600000000 + (85879*s^3)/1800935955411033328247442191155200000000)*Derivative[38][F][s] + (237007247*s*Derivative[39][F][s])/13391759764436443828847980133430067200000000 + (41*s^2*Derivative[40][F][s])/2678351952887288765769596026686013440000 + (13063*Derivative[41][F][s])/7388557111413210388329920073616588800000000 + (37*s*Derivative[42][F][s])/13391759764436443828847980133430067200000000 + Derivative[44][F][s]/4713899437081628227754489006967383654400000000, F[s]*Subscript[u, 35, 8][s] -> ((61504952080672701962334365419438573736012570333*s^2)/1024780803039523080654503400000000 + (11462216357552009482017913838548999662055859*s^5)/2788041050793398413303290000000 - (33352331734860485896190310285076480440386149*s^8)/38745570485290610302523662500000 + (18502224795994640357258662961386405201*s^11)/23761713501080100113380312500 + (323909135702073023464941376164923*s^14)/6146474979703259288587500 + (2132431184364559742033299751*s^17)/37631479467570975236250 + (1338551407987879*s^20)/198554885228700)*Derivative[1][F][s] + (-3479132989475898194637528358488859045695133931953/180665060091412217182053192000000000 + (8598786819822546585070974192292967720275089548539*s^3)/304872288904258116494714761500000000 + (10908249855767774974547652421523314097059253*s^6)/3485051313491748016629112500000 - (1070624225759027814711977836945435440488677*s^9)/25333642240382322120880856250000 - (3165444112832494366012516574281181179*s^12)/49200724425765854352411000000 + (9569659868176596439958023149853*s^15)/10756331214480703755028125 + (1068725957408357976872387449*s^18)/2107362850183974613230000 + (847033652923*s^21)/49638721307175)*Derivative[2][F][s] + ((-1124497882061271675888693191246568677107451428079*s)/45166265022853054295513298000000000 + (26016316092509918101623388909506763074689235074959*s^4)/3251971081645419909276957456000000000 + (49881695261264694316885477141546387802926651*s^7)/48790718388884472232807575000000 + (324710151623519926743092824096269149183159*s^10)/60567788344822103461416300000000 - (187141497954894411238641993100363097*s^13)/49786447335596400237558750000 - (10110033976042547185262807191*s^16)/1776529542520683975024000 - (12633488803218148814974*s^19)/43903392712166137775625)*Derivative[3][F][s] + ((-1507543110876440695046930703566003607444905214593*s^2)/1560946119189801556452939578880000000 + (121182339183864893933902470097362953960033591339*s^5)/45166265022853054295513298000000000 + (552939032347129823786476162815741057960693407*s^8)/3832289153454198546285976800000000 + (306361634002171693931143352143991759058841*s^11)/376385541857108785795944150000000 + (4273193180634010117808851222124217391*s^14)/5576082101586796826606580000000 + (1268734547538254000030803013*s^17)/10869555753580500636660000 + (77063854653977283293*s^20)/55456917110104595085000)*Derivative[4][F][s] + (58797114025257556086515799079671557436609054445333/18364071990468253605328700928000000000 + (1010489467523851804068374982382373309333232788899*s^3)/240886746788549622909404256000000000 + (8658918034559341418971419788716382319350585981*s^6)/14781686734751908678531624800000000 + (4861562029346090982391523749154731877967137*s^9)/401477911314249371515673760000000 + (2068459105232647462555958302944018817577*s^12)/49565174236327082903169600000000 + (378103710102511272185084727958873*s^15)/14224699238741828639302500000 + (276197188994838843496488277*s^18)/114734199621127506720300000)*Derivative[5][F][s] + ((210307592234419258758296508332377512764650891223479*s)/78047305959490077822646978944000000000 + (58721079208467799074963050356941163391660678901743*s^4)/44598460548280044470083987968000000000 + (7654743903201120180323960126584640091001730983*s^7)/114775449940426585033304380800000000 + (144140857099178867926220378678415812133121273*s^10)/240886746788549622909404256000000000 + (398818112826262798091271322004049590353*s^13)/386036453186778241841994000000000 + (25929752934016794238673693792216189*s^16)/83641231523801952399098700000000 + (6708033371889419271211*s^19)/862807316669575167515625)*Derivative[6][F][s] + ((122170176226477935380866741218063169494028344277819*s^2)/138750766150204582795816851456000000000 + (11521046087139418693700732393033419653574169347*s^5)/64501905751644692415410726400000000 + (18340694387562251827085232814286092278600107497*s^8)/4459846054828004447008398796800000000 + (5098701589036687711144798160255751103673*s^11)/295204346554595126114466000000000 + (242425731790837853648536692734829563771*s^14)/17564658619998410003810727000000000 + (5159815196168162447283178609193*s^17)/3326639890151214015873243750000)*Derivative[7][F][s] + (2972124919646162129811675759197622840512181870479167/69930386139703109729091693133824000000000 + (228936726958285430561700896742194321306158360695133*s^3)/1456883044577148119356076940288000000000 + (3304992464204229979480309148855146337244756961559*s^6)/249751379070368249032470332620800000000 + (7946035963775119135799266131314061989796550603*s^9)/54633114171643054475852885260800000000 + (81731722224977684024040722456453553988511*s^12)/281034537919974560060971632000000000 + (381549732754294025519493389543717*s^15)/3838430642482170018315281250000 + (9319525059981936515870202863*s^18)/3326639890151214015873243750000)*Derivative[8][F][s] + ((3653462368766938486410434866280332928306967465698341*s)/139860772279406219458183386267648000000000 + (904577807748365070887230901306237877190377720477943*s^4)/55944308911762487783273354507059200000000 + (42148688148907611690940248942085710563119273607*s^7)/72844152228857405967803847014400000000 + (18498877777336587491603593149941207039013203*s^10)/6070346019071450497316987251200000000 + (374518727125232331494960930351465273*s^13)/133065595606048560634929750000000 + (17055229220733166894857066022897*s^16)/48387489311290385685429000000000)*Derivative[9][F][s] + ((6540079330011018196965903711174529275408168048162953*s^2)/1118886178235249755665467090141184000000000 + (68473085606655489663244703509196491802666175685423*s^5)/69930386139703109729091693133824000000000 + (33675391234548985595583399648672930523142508773*s^8)/2185324566865722179034115410432000000000 + (14816441186574301451252998581228614832247*s^11)/388019276787237602811455151000000000 + (546293217688751932208547278746847*s^14)/36290616983467789264071750000000 + (80546495150021298293994877951*s^17)/171084337207776720816338250000000)*Derivative[10][F][s] + (1683924274566923164516889102805796247079446246597/5535614981992577640892848930816000000000 + (5329612263685913351945950097988850000014650382911*s^3)/8741298267462888716136461641728000000000 + (32892403704974344090675466502485216906765158489*s^6)/920136659732935654330153857024000000000 + (10103278833693949516049616115402355277811*s^9)/39989104209956854396027584000000000 + (4643140092191563589044772656369984627*s^12)/16424096371946565198368472000000000 + (1129172275894019167331166521*s^15)/27872977713876950279625000000)*Derivative[11][F][s] + ((10099259934151977310620100598498330190220020201311*s)/106560588403357119587187341918208000000000 + (6413308145987087354474601810889364051802157923557*s^4)/186481029705874959277577848356864000000000 + (19029653882602560883621518874659194175538793*s^7)/23753527900714371511240384896000000000 + (1807427653197549819094452079829898290839*s^10)/711368674109935605154334443500000000 + (10131315613118276025215619667132504129*s^13)/8536424089319227261852013322000000000 + (4425865652425371147234604577*s^16)/105282669050939520502362000000000)*Derivative[12][F][s] + ((28068379963349903521707918608654722914423106087*s^2)/2641998059587366601335223353344000000000 + (4955738018688126314183203412596849620385157101*s^5)/4370649133731444358068230820864000000000 + (371972888224753682058632968469245961744779*s^8)/33491564243152830330024757248000000000 + (149920176806322912080424243920931298879*s^11)/9755913244936259727830872368000000000 + (1682184124150711465564398679965829*s^14)/656648006870709789373231794000000000)*Derivative[13][F][s] + (7925591769200768657148060340672386361742644673977/17902178851763996090647473442258944000000000 + (41994710827637430122287608027320299706531393237*s^3)/69930386139703109729091693133824000000000 + (99040246121222252831160390609705926932633439*s^6)/4370649133731444358068230820864000000000 + (8293135542880850328236024269096562461249*s^9)/87412982674628887161364616417280000000 + (280596779501526575493573917779688641*s^12)/5253184054965678314985854352000000000 + (616195353062951682180332177*s^15)/284017304009822573258318250000000)*Derivative[14][F][s] + ((1099266237838265382580271995407691696198866391*s)/14530989327730516307343728443392000000000 + (19862160332773641265129010313023955738412913*s^4)/1036005720588194218208765824204800000000 + (202804922002156190401366253933007537831011*s^7)/728441522288574059678038470144000000000 + (535194957166354500391154811157489482493*s^10)/1092662283432861089517057705216000000000 + (32309669512396068876983116053757*s^13)/334761728992910873013804444000000000)*Derivative[15][F][s] + ((1145432147088155292413346757532371104865930151*s^2)/223777235647049951133093418028236800000000 + (12654374498991502365436837898905359770674939*s^5)/34965193069851554864545846566912000000000 + (2449016959759079371573185244676344269509*s^8)/1165506435661718495484861552230400000000 + (1067157430185524719480167486410503*s^11)/730389226893623722939209696000000000 + (3059650029955968642309161*s^14)/44287486471842331005288000000000)*Derivative[16][F][s] + (6510756569752447716821976505233025581267666581/35804357703527992181294946884517888000000000 + (24541792688151674767096745960987077966585339*s^3)/139860772279406219458183386267648000000000 + (942542684846591359004941914536074355677*s^6)/228530673659160489310757167104000000000 + (8793703582506275547656225634053959*s^9)/918203599523412680266435046400000000 + (3229002258491698444292119057*s^12)/1417199567098954592169216000000000)*Derivative[17][F][s] + ((183313868788631503486689415881149490489566551*s)/8951089425881998045323736721129472000000000 + (933597373262662421842115552778511792551961*s^4)/279721544558812438916366772535296000000000 + (808151986135891471440485465422717*s^7)/28330248800722374707945103360000000 + (3405591384190132367934181212067*s^10)/134917398787820477174509363200000000 + (2470721798292950654107*s^13)/1745319663914968709568000000000)*Derivative[18][F][s] + ((641450247204779398009648813360396804047209*s^2)/745924118823499837110311393427456000000000 + (3674757931612733010171231114744761233*s^5)/99615934671941751750842867712000000000 + (654829930091592317110595789597*s^8)/5535072770782378550749102080000000 + (3619205284233921704038823*s^11)/103846520002940638219296000000000)*Derivative[19][F][s] + (1986021655671052866862776064075906394069/65756396149730013188787781238784000000000 + (4952518893864213222505522003456903353227*s^3)/279721544558812438916366772535296000000000 + (6615565660859181152664987058599247*s^6)/27343259487664950040700564275200000000 + (1399275248628211397201051*s^9)/4949142399513063534182400000000 + (184729906435799230722443*s^12)/9608060633315551223072256000000000)*Derivative[20][F][s] + ((23222587430907103859055631189443297161*s)/11301880588234846016822899900416000000000 + (435670075075322518916166564597774973*s^4)/2187460759013196003256045142016000000000 + (4812621350184122983627448663*s^7)/5124299004434960652305203200000000 + (104175957482221552238287891*s^10)/294647192755010237507549184000000000)*Derivative[21][F][s] + ((2668510194480743010114120986048249*s^2)/51774219148241325520853139456000000000 + (4848030938807860966624864572473*s^5)/3771484067264131040096629555200000000 + (983190257527933665322962767*s^8)/471435508408016380012078694400000000 + (82053449105798885291*s^11)/464255030601381676745088000000000)*Derivative[22][F][s] + (1388618425156407307871708081785317437/769986187172644993146127889989632000000000 + (634551664644444786871274426227*s^3)/1002085138645058972006350848000000000 + (5876025513677811914052078923*s^6)/1220186021761924748266556620800000000 + (6706704740546624830063*s^9)/2778102103118667953642606592000000)*Derivative[23][F][s] + ((28844430407489585216003477827183*s)/390459526963815919445298118656000000000 + (1402897150292885309999045157611*s^4)/331890597919243531528503400857600000000 + (1889422781947013632137523*s^7)/185206806874577863576173772800000000 + (119167502307582112633*s^10)/106850080889179536678561792000000000)*Derivative[24][F][s] + ((226415738574599057874454966487*s^2)/201145816920753655471820242944000000000 + (82360446678384866326061497*s^5)/5185790592488180180132865638400000000 + (2231415230431454625977*s^8)/199453484326468468466648678400000000)*Derivative[25][F][s] + (2099483934719648219532769810637/53102495667078965044560544137216000000000 + (386278634434769530785892819*s^3)/46095916377672712712292139008000000000 + (52843658978494299499357*s^6)/1595627874611747747733189427200000000 + (66312217102813463*s^9)/13599101204077395577271500800000000)*Derivative[26][F][s] + ((27662801785499655186905491*s)/27428975034648225746157305856000000000 + (13799532260180791773822359*s^4)/414863247399054414410629251072000000000 + (20560654577413493*s^7)/582019146182736271619850240000000)*Derivative[27][F][s] + ((189868360735616818892055197*s^2)/19913435875154611891710204051456000000000 + (669423757553336034077*s^5)/9428710168160327600241573888000000000 + (50041152349619*s^8)/3367396488628688428657704960000000)*Derivative[28][F][s] + (101551391944216831128727/292575733702914407959011262464000000000 + (3254174004236052910003*s^3)/75429681345282620801932591104000000000 + (85583463134353*s^6)/1126219561414277066440704000000000)*Derivative[29][F][s] + ((18746939971087180063781*s)/3333273537543917719247306883072000000000 + (325659232851523838669*s^4)/3281191138519794004884067713024000000000 + (267406821413*s^7)/8447620948982003843518464000000000)*Derivative[30][F][s] + ((3464848690360367348747*s^2)/104998116432633408156290166816768000000000 + (464681384768647*s^5)/4195896596572626604711084032000000000)*Derivative[31][F][s] + (68260131715548204887863/52079065750586170445519922741116928000000000 + (301467686316404417*s^3)/3419056312407180307610289045504000000000 + (5416255217809*s^6)/115064395129087798813807804416000000000)*Derivative[32][F][s] + ((2572181730944553283*s)/191467153494802097226176186548224000000000 + (13766218575286399*s^4)/127644768996534731484117457698816000000000)*Derivative[33][F][s] + ((797680882257397169*s^2)/16849109507542584555903504416243712000000000 + (384227704831*s^5)/7917814618206101764992248315904000000000)*Derivative[34][F][s] + (103557412250100761/46764875367873295910262787767533568000000000 + (270350582759*s^3)/3958907309103050882496124157952000000000)*Derivative[35][F][s] + ((417278198131789*s)/30151038066128835521090481586962432000000000 + (257170609*s^4)/7530229287244963916356264132608000000000)*Derivative[36][F][s] + (16502977*s^2*Derivative[37][F][s])/618317947339762433014590603264000000000 + (3573067661/2136577056434304428534150676558643200000000 + (2257*s^3)/141617717081954213924686528512000000000)*Derivative[38][F][s] + (50249831*s*Derivative[39][F][s])/8679844291764361740919987123519488000000000 + (2173*s^2*Derivative[40][F][s])/464991658487376521834999310188544000000000 + (62869*Derivative[41][F][s])/119037864572768389589759823408267264000000000 + (s*Derivative[42][F][s])/1293889832312699886845215471828992000000000 + Derivative[44][F][s]/18331831144206331996823012804873158656000000000, F[s]*Subscript[u, 36, 7][s] -> ((-13009573327313567425209810393757446897208899583*s^2)/118565837012286018859754250000000 + (201625629097264531055717797144343791964579593003*s^5)/10162409630141937216490492050000000 + (523752379878667044734609026706951604651103*s^8)/473185846443922683292314843750 - (450414184214537451667920355509084651659*s^11)/35642570251620150170070468750 - (46056115191631641766186285381253863*s^14)/497864473355964002375587500 - (1374434422167218579636538403*s^17)/18815739733785487618125 - (1437828850602229*s^20)/198554885228700)*Derivative[1][F][s] + (104509313699249503926907586938543433615966299589/35121287681770535020191140524800000 - (245477573970857829433097427414919112555416525891*s^3)/3942314080658510127086828812500000 + (24845923188527753707046108230970019259221674989*s^6)/10162409630141937216490492050000000 + (13036055386988494582095104413520609733023773*s^9)/82334337281242546892862782812500 + (7320156811064480407383836725730172751*s^12)/86525411921174433516309000000 - (1104170925682726326517683178157188*s^15)/871262828372937004157278125 - (77396959054586966640333934*s^18)/131710178136498413326875 - (847033652923*s^21)/49638721307175)*Derivative[2][F][s] + ((54230448414757506545203565293931227608266372883103*s)/1371925300069161524226216426750000000 - (17504166791302386933055600078875093623748386660621*s^4)/3251971081645419909276957456000000000 + (5002614682109888583451784372871278505681361171*s^7)/11856144568498926752572240725000000 + (2604095770444722427635073580005139641495453*s^10)/138668357526303236872189950000000 + (167212227353936200985376979890324653*s^13)/2620339333452442117766250000 + (126484163073688911400693626280007*s^16)/3717388067724531217737720000 + (102452694698493353612269*s^19)/43903392712166137775625)*Derivative[3][F][s] + ((234300170313389848764311617001814134785724521842749*s^2)/6754093784955872119267527024000000000 + (490496228811405786271312998447777866125925085211*s^5)/121948915561703246597885904600000000 + (3357866424536308040717796181521940737662464261*s^8)/25867951785815840187430343400000000 + (47612823928206646222686911411575342681*s^11)/40306868907379394495175000000 + (1452040290548348794553461240957121669*s^14)/727315056728712629557380000000 + (1556945336666886837448069973777*s^17)/2788041050793398413303290000 + (13419486648314940681673*s^20)/1053681425091987306615000)*Derivative[4][F][s] + (864455982281139681159920949852425254040230084231553/280970301454164280161529124198400000000 + (178475302925679939436987564051052958563189361105433*s^3)/14633869867404389591746308552000000000 + (411721925004011562438046328773467545120657633*s^6)/394178312926717564760843328000000 + (10487849429585830793343748909596220780015087*s^9)/713151552992416646771262600000000 + (14672322733175588063714913456704863629161*s^12)/308829162549422593473595200000000 + (14235884821963693321261775696573*s^15)/440866706324066795272500000 + (14895167252318995680663871601*s^18)/4646735084655664022172150000)*Derivative[5][F][s] + ((818038435843785103515637627591357671913642555723043*s)/351212876817705350201911405248000000000 + (317718127733441087242808187964479956341108290038017*s^4)/133795381644840133410251963904000000000 + (637942819710600801592500210235989373337363621269*s^7)/5853547946961755836698523420800000000 + (2574645775076011811918311823343487310948291201*s^10)/3251971081645419909276957456000000000 + (1965312127007768300501275914776270974529*s^13)/1672824630476039047981974000000000 + (40302787623407577498406554052767149*s^16)/125461847285702928598648050000000 + (6018839051927995195605067*s^19)/792057116702670003779343750)*Derivative[6][F][s] + ((982274286501330456728189231408907549916637894677547*s^2)/936567671513880933871763747328000000000 + (117275175642977731606748746709028426185304458671*s^5)/425712577960854969941710794240000000 + (142815209919372356322695542370003615962438887473*s^8)/23414191787847023346794093683200000000 + (12394853800516705697346015911878414123097*s^11)/548578117686474343670202000000000 + (278085473765156206345528324167535377103*s^14)/17564658619998410003810727000000000 + (7912324268029825371952206369713*s^17)/4989959835226821023809865625000)*Derivative[7][F][s] + (1623299129700432681992490881952805564910429724566683/24206672125281845675454816854016000000000 + (29546243158998071538317847758270984837415628363*s^3)/132176889124942873731902141760000000 + (30747034701452172146961773143846321834670932459*s^6)/1611299219808827413112711823360000000 + (8123954611234638868818407592747401980051754441*s^9)/40974835628732290856889663945600000000 + (209809406192651691720066822463781760244231*s^12)/583687117218408701665094928000000000 + (21997172037307255708285586844854897*s^15)/199598393409072840952394625000000 + (55818882895436117782452174107*s^18)/19959839340907284095239462500000)*Derivative[8][F][s] + ((1609784086766399362383977067833110511042597258716507*s)/33124919750385683555885538852864000000000 + (706234872713855771967554439963895128256865669557451*s^4)/29617575306227199414674128856678400000000 + (50308955884659108094121725418235656859025641083*s^7)/63444906779972579391313028044800000000 + (2577890891578152214110409992753820189387021*s^10)/669523457985821746027608888000000000 + (46868808186750794945984151206077777*s^13)/14486980166787544907835093750000 + (23163297352345272348394200139999*s^16)/63031071602865107669177250000000)*Derivative[9][F][s] + ((1078945198500111536771745421478813621381469320625583*s^2)/109456256566491823923795693600768000000000 + (67984812545166195471763518877842912108675171141301*s^5)/48413344250563691350909633708032000000000 + (98191087241292316918880930757045796999078063939*s^8)/4916980275447874902826759673472000000000 + (327498047010005924422060405755910188799*s^11)/7298168215433936103036774000000000 + (830622422020934016783915759820958293*s^14)/51735903571631680374860686800000000 + (3912744197617921940055167179*s^17)/8554216860388836040816912500000)*Derivative[10][F][s] + (1437248106172217446329065343062658180274437637691/2576924215755165453519084847104000000000 + (18948626845663168171666781512608091513455389915981*s^3)/20302370169591225405220168974336000000000 + (1526599544371391037543373039248443621324224985051*s^6)/31468673762866399378091261910220800000000 + (2743475102602206218858922819160997757480737*s^9)/8939964137177954368775926679040000000 + (274134207229525231038431106630999552263*s^12)/886901204085114520711897488000000000 + (45788689451795595709322787569*s^15)/1140562248051844805442255000000)*Derivative[11][F][s] + ((10975565394029505252689359281615220679591879285317*s)/75714102286595848127738374520832000000000 + (245106254813308937993736296669318093363892056982977*s^4)/5034987802058623900494601905635328000000000 + (19950565510132218505986042262054715547655468063*s^7)/19667921101791499611307038693888000000000 + (3529247874858744989826703978413610219470079*s^10)/1229245068861968725706689918368000000000 + (61760214885606963815990723805800161807*s^13)/51218544535915363571112079932000000000 + (13771358976236925364331744299*s^16)/355329008046920881695471750000000)*Derivative[12][F][s] + ((50745992752124955448129972340725903857862979429*s^2)/3353305229476272994002398871552000000000 + (3905842687825827052779174673187402055974425003*s^5)/2622389480238866614840938492518400000000 + (324006228001495817626639458517027853621147*s^8)/24903983667985437937710716928000000000 + (198103735460748201514856679076677853*s^11)/12323258835708959656207417728000000 + (9516344989252823887127159026345903*s^14)/3939888041224258736239390764000000000)*Derivative[13][F][s] + (48847897656776514252014870220711242247502236628313/80559804832937982407913630490165248000000000 + (78422694562271110763683689705890378828480284357*s^3)/96826688501127382701819267416064000000000 + (8647494741973971578358742458760874938293635659*s^6)/314686737628663993780912619102208000000000 + (80482779347862439356658066656951529309813*s^9)/786716844071659984452281547755520000000 + (2186895572986635712488121269334581817*s^12)/42387760995240300886437583392000000000 + (5494942737501651796872255013*s^15)/2896976500900190247234846150000000)*Derivative[14][F][s] + ((3427754956849678648478343474761238881609121739*s)/32694725987393661691523388997632000000000 + (60694481576735615836498294536591504087275367011*s^4)/2517493901029311950247300952817664000000000 + (12692276757729805234185112903988401828897*s^7)/40974835628732290856889663945600000000 + (366843508145005026608163434609865064099*s^10)/756458503915057677357963026688000000000 + (33793493918405237430112239019813*s^13)/392981160122112763972726956000000000)*Derivative[15][F][s] + ((7164958212808902854239228121611468581101216141*s^2)/1059997432012341873788337243291648000000000 + (1812164366593269978201699207821164179299809*s^5)/4340506725912606810771208539340800000000 + (22407229423325167097899533248552135892281*s^8)/10489557920955466459363753970073600000000 + (4362102719111994434211600083919323*s^11)/3286751521021306753226443632000000000 + (22635029260373984348921347*s^14)/398587378246580979047592000000000)*Derivative[16][F][s] + (41800726788672812882229083977028898510103686293/161119609665875964815827260980330496000000000 + (33385762620130885394083366361288258642745509*s^3)/157343368814331996890456309551104000000000 + (4104137684935493214470947243948006104293*s^6)/949281259814974340213914386432000000000 + (36697345993080993727659237411590449*s^9)/4131916197855357061198957708800000000 + (24227948101673307552857447761*s^12)/12754796103890591329522944000000000)*Derivative[17][F][s] + ((1062760556211516327520783299022216731558118153*s)/40279902416468991203956815245082624000000000 + (56602801873948984257731053135044313358779*s^4)/15588197529593262849828488871936000000000 + (6454648676847666615448535729644290203*s^7)/238399043658078783167358044774400000000 + (64833848350287071849997532159277*s^10)/3035641472725960736426460672000000000 + (1402776375389452423771*s^13)/1293589868548741514150400000000)*Derivative[18][F][s] + ((43766442606044188317759192224650931043689*s^2)/44755447129409990226618683605647360000000 + (251285556625759288988986581082434132241*s^5)/6993038613970310972909169313382400000000 + (351730579211464182150332032531*s^8)/3459420481738986594218188800000000 + (16786448115120755295228077*s^11)/623079120017643829315776000000000)*Derivative[19][F][s] + (32036686142951210768974931548809263304191/887711348021355178048635046723584000000000 + (11159740409488295503306377895999456394947*s^3)/629373475257327987561825238204416000000000 + (51988212484820862733650298298486191*s^6)/246089335388984550366305078476800000000 + (368453533389001094156753143*s^9)/1671318110164974036282316800000000 + (27061728930609307634303623*s^12)/1988868551096319103175956992000000000)*Derivative[20][F][s] + ((161328152176525040002816790140638555127*s)/76287693970585210613554574327808000000000 + (3475073546409987625590787135687471691*s^4)/19687146831118764029304406278144000000000 + (782599070491895868991009852411*s^7)/1060729893918036855027177062400000000 + (99788746180746732166316159*s^10)/397773710219263820635191398400000000)*Derivative[21][F][s] + ((22488703437426276806281585644631*s^2)/486342560057281720091512012800000000 + (6891054583862661413171187617993*s^5)/6788671321075435872173933199360000000 + (16533202168010012073622951*s^8)/11165577830716177421338705920000000 + (162656816456680793167*s^11)/1420620393640227930839969280000000)*Derivative[22][F][s] + (434600669182023435665821524866609617/266533680175146343781351961919488000000000 + (62349270979104821283588609723049*s^3)/124458974219716324323188775321600000000 + (636995264108622841134147884429*s^6)/186688461329574486484783162982400000000 + (1945798386543803511173963*s^9)/1250145946403400579139172966400000000)*Derivative[23][F][s] + ((91647794146791332894186696666287*s)/1572113358564837780924489793536000000000 + (329529579305578833528429139093*s^4)/110630199306414510509501133619200000000 + (21761995919415688252996013*s^7)/3333722523742401544371127910400000000 + (315375528673762451033*s^10)/480825364001307915053528064000000000)*Derivative[24][F][s] + ((711311700338164912985972716657*s^2)/905156176143391449623191093248000000000 + (78211733549008978092376151*s^5)/7778685888732270270199298457600000000 + (15564675799912977332737*s^8)/2393441811917621621599784140800000000)*Derivative[25][F][s] + (548039060989555624250271023/20123050989629923595833469357260800000 + (2170379253570317900103147593*s^3)/414863247399054414410629251072000000000 + (181654663893767320833223*s^6)/9573767247670486486399136563200000000 + (253428975713283959*s^9)/97913528669357248156354805760000000)*Derivative[26][F][s] + ((210054560113795120646761697*s)/339433566053771793608696659968000000000 + (279763927534119699322752587*s^4)/14935076906365958918782653038592000000000 + (39101074008325472513*s^7)/2121459787836073710054354124800000000)*Derivative[27][F][s] + ((1838966771114709000029519*s^2)/349358524125519506872108843008000000000 + (725335177911015695563*s^5)/19966680356104223153452744704000000000 + (17211034036042661*s^8)/2424525471812655668633547571200000000)*Derivative[28][F][s] + (24425550673151884367052709/130342489364648368745739517427712000000000 + (282014862660986717501*s^3)/13055137155914299754180640768000000000 + (1723449763024197449*s^6)/48490509436253113372670951424000000000)*Derivative[29][F][s] + ((371332010576844455648299*s)/134997578270528667629515928764416000000000 + (714615458805686918171*s^4)/15749717464895011223443525022515200000000 + (3516493813559*s^7)/258497201038849317611664998400000000)*Derivative[30][F][s] + ((2318972682857582774123*s^2)/157497174648950112234435250225152000000000 + (207041958082559*s^5)/4454105617900172857308689203200000000)*Derivative[31][F][s] + (133602303632182069955447/234355795877637767004839652335026176000000000 + (184181022517117*s^3)/5101377123949705366129410048000000000 + (6815910567329*s^6)/373959284169535346144875364352000000000)*Derivative[32][F][s] + ((923882071636953277*s)/172320438145321887503558567893401600000000 + (140370099705164261*s^4)/3446408762906437750071171357868032000000000)*Derivative[33][F][s] + ((660632835769052123*s^2)/37910496391970815250782884936548352000000000 + (241935897961*s^5)/14252066312770983176986046968627200000000)*Derivative[34][F][s] + (12853546403002589/16187841473494602430475580381069312000000000 + (28209190893419*s^3)/1211425636585533570043813992333312000000000)*Derivative[35][F][s] + ((623915358246559*s)/135679671297579759844907167141330944000000000 + (104849749*s^4)/9681723369314953606743768170496000000000)*Derivative[36][F][s] + (2609130521*s^2*Derivative[37][F][s])/316269630064288484486963093569536000000000 + (72655185059/144218951309315548926055170667708416000000000 + (2072303*s^3)/450684222841611090393922408336588800000000)*Derivative[38][F][s] + (8674357*s*Derivative[39][F][s])/5326268088128131068291810280341504000000000 + (82451*s^2*Derivative[40][F][s])/66958798822182219144239900667150336000000000 + (2909*Derivative[41][F][s])/21426815623098310126156768213488107520000000 + (s*Derivative[42][F][s])/5356703905774577531539192053372026880000000 + Derivative[44][F][s]/82493240148928493985703557621929213952000000000, F[s]*Subscript[u, 37, 6][s] -> ((8542363394437928888270973990365690154649089158159*s^2)/457308433356387174742072142250000000 - (23981525131266486860833718126084656896451819996111*s^5)/376009156315251677010148205850000000 - (11823607848170220316005511494668694587154019*s^8)/36266315231023502798046701953125 + (48769197911099103466171077659570864771003*s^11)/1318775099309945556292607343750 + (2739926526317730404835220687097392411*s^14)/18420985514170668087896737500 + (3764787725141681573186185553*s^17)/40951904126474296580625 + (56858750357211373*s^20)/7346530753461900)*Derivative[1][F][s] + (7401075312148909505559944904627065608691325884561/125433170292037625072111216160000000 + (341462850681847356914268872868646742488568001508727*s^3)/4230103008546581366364167315812500000 - (10055469753317692230412782394902028645249822807*s^6)/1301069745035472930830962650000000 - (75303099368960733060861699757663558879584979*s^9)/870391565544564067153120846875000 + (6115020226658253011248705830440578406981*s^12)/5461280411260009833117621000000 + (93365503731108563984584247750429626*s^15)/32236724649798669153819290625 + (229205098205499418235728762*s^18)/256488241634233752268125 + (38431491059176*s^21)/1836632688365475)*Derivative[2][F][s] + ((3628149134051010303300167814096600725081951444828909*s)/58012841260067401595851437474000000000 + (19491982484850002935537160082441886740277278517397039*s^4)/360968790062641609929742277616000000000 + (32307081202594827922673010833180590899393422993*s^7)/31334096359604306417512350487500000 - (211822908486745976078928490406507727314311*s^10)/68602290880359729430787850000000 - (102753754028163271300603560014815143331*s^13)/9671017394939600746145787187500 + (148077242824266555448232691012617*s^16)/137543358505807655056295640000 + (1321676303367324748749377*s^19)/1624425530350147097698125)*Derivative[3][F][s] + ((12304011130282053887190965740945740419861567627822357*s^2)/464102730080539212766811499792000000000 + (237927707884094414505768099210448584469389815398051*s^5)/18048439503132080496487113880800000000 + (3232537838590678732791196047497310580208430137*s^8)/10517738638188858098185963800000000 + (7747111357821090527224358851781610363934393*s^11)/6963132524356512537224966775000000 + (173991832973285809802489174983227609707*s^14)/206315037758711482584443460000000 + (853214322720020136391510889233*s^17)/6447344929959733830763858125 + (84770611929009761239559*s^20)/38986212728403530344755000)*Derivative[4][F][s] + (-3995605957839271680653615669225620755946345482424807/1485128736257725480853796799334400000000 + (885073144954352579165654187611048924221591367487673*s^3)/77350455013423202127801916632000000000 + (1231172518793161223171916553855310456848510416097*s^6)/656306891022984745326804141120000000 + (67627533138566379823085965140520505056411019*s^9)/2457576185067004424902929450000000 + (10488552681508353734742355299650265228806243*s^12)/148546827186272267460799291200000000 + (30364395563647443975442247578512107*s^15)/850199331423261604056772500000 + (6700741110095199049517877271*s^18)/2491727509163182156816950000)*Derivative[5][F][s] + ((6133677183978174421753651416208093477861041001458893*s)/1856410920322156851067245999168000000000 + (5064692548273871213776629655526618355405284178956653*s^4)/1650143040286361645393107554816000000000 + (1864295771083104613785905869378138800772477982609*s^7)/11399014423030787681991861398400000000 + (11220386376164035906490823859520433206320072639*s^10)/9255610001606195126403648144000000000 + (38604251019297631626561294880616540226473*s^13)/23210441747855041790749889250000000 + (1863523633682808645016031722040926267*s^16)/4642088349571008358149977850000000 + (37268932916278323910352359*s^19)/4508632818153660021513187500)*Derivative[6][F][s] + ((72889854681467805779023553781782719476878245037781289*s^2)/34653003846013594553255258651136000000000 + (21138697438863293411020605890277027294056658917*s^5)/52070629370418624422622477312000000 + (7385100055243930296119162439721184990545789375399*s^8)/866325096150339863831381466278400000000 + (18847720821190417559737034876250554865101741*s^11)/626681927192086128350247009750000000 + (1824235395301592732212226957350099618163*s^14)/92841766991420167162999557000000000 + (13637090173920978558231934021067*s^17)/7535857710342546035957756250000)*Derivative[7][F][s] + (368987178368872105536361564736177191236318907125651079/1663344184608652538556252415254528000000000 + (52743760395905030369856991027199155301976921757811*s^3)/128344458688939239086130587596800000000 + (157458070352983503657386051171102559656760756990517*s^6)/5544480615362175128520841384181760000000 + (5703744920019691876644009418529146890270887443*s^9)/21658127403758496595784536656960000000 + (17472619137891342794278540340487840385822643*s^12)/40107643340293512214415808624000000000 + (86236945726929841866440093223092453*s^15)/703346719631970963356057250000000 + (1224060118620545847088445089*s^18)/427133635404030949406512500000)*Derivative[8][F][s] + ((315260142640024405437000471654724087558691616822277903*s)/3326688369217305077112504830509056000000000 + (14923110256621847241279834480281967963862979231554861*s^4)/380192956481977723098571980629606400000000 + (11709147331803626099027304221095113643019828479031*s^7)/10395901153804078365976577595340800000000 + (7448232425484721080375717232860670539034543*s^10)/1542601666934365854400608024000000000 + (39526710900396995231096764793061910067*s^13)/10851635102893266291779169000000000 + (125292933330424099535820733098799*s^16)/333164235615144140537079750000000)*Derivative[9][F][s] + ((12465234971561651944731910598564443070277038697939757*s^2)/782750204521718841673530548355072000000000 + (67228753153974633239986614752252122596710465008247*s^5)/31987388165551010356851007985664000000000 + (686022460644150259634678210975373340508406785929*s^8)/25989752884510195914941443988352000000000 + (29380335569560155107243719258750333620443*s^11)/559352463940043817039889893000000000 + (184278279136128863396621938829151689*s^14)/10938448183716412422113402352000000 + (372545711961718493186159389*s^17)/855421686038883604081691250000)*Derivative[10][F][s] + (23081848610498476583729973537482531202737539697203/30385051467091126721164593856512000000000 + (4636853897371146062746982150832631583891624529502151*s^3)/3326688369217305077112504830509056000000000 + (32233150532245524079297181776990553329730280569*s^6)/484939995512726687625729567129600000000 + (2844662130938324459113386125094132931293781*s^9)/7621628411879822848956435187200000000 + (10988254306102009739700072967899055545521*s^12)/32815344551149237266340207056000000000 + (12058391292992105048147802347759*s^15)/307951806973998097469408850000000)*Derivative[11][F][s] + ((49979260998809869736493420741012688074433304979479*s)/237620597801236076936607487893504000000000 + (5290389331786688346546995187282291137045453950799*s^4)/77590399282036270020116730740736000000000 + (13912946412603006007891758174766535412942501539*s^7)/10943053846109556174712186942464000000000 + (20779146672726714809043709220054481237794329*s^10)/6497438221127548978735360997088000000000 + (259016852892606562750684991442603599*s^13)/215203968638299846937445714000000000 + (1778478956346516397442198747*s^16)/50761286863845840242210250000000)*Derivative[12][F][s] + ((11843693810710778817918549366231112479899360130913*s^2)/537646605126029103371717952405504000000000 + (15281525296291680186373033473782712572492721827*s^5)/7920686593374535897886916263116800000000 + (23699044304445356531142425983047343999065233*s^8)/1593241556138556071414034880512000000000 + (10650267760461684474807775490997770923*s^11)/650394216329083981855391491200000000 + (54273983693998310638314995604193*s^14)/24471354293318377243722924000000000)*Derivative[13][F][s] + (413619472116197480697884878902492088942365926724713/425816111259815049870400618305159168000000000 + (14722043120470036227157364246923451388671850430127*s^3)/13306753476869220308450019322036224000000000 + (53990991232315917903304624885694877000483857359*s^6)/1663344184608652538556252415254528000000000 + (5982326586564425923964772091713128760101*s^9)/56194060290832856032305824839680000000 + (8439898912742892880561301382518165969*s^12)/175606438408852675100955702624000000000 + (378936496259352342304976531*s^15)/236487877624505326304885400000000)*Derivative[14][F][s] + ((4691194146391020052295750205911956693495535597*s)/30054779168535788387238891749376000000000 + (1828030934316826135371069029198302238636723723*s^4)/61321444593867374693318061391872000000000 + (24798681823188547633283186582974263350189*s^7)/74925413721110474709741099786240000000 + (644737386156986975515551524835884702551*s^10)/1404851507270821400807645620992000000000 + (1392187939420717889181920664559*s^13)/18988585468085280612127563000000000)*Derivative[15][F][s] + ((944303558663157700570114327566912230975595924659*s^2)/106454027814953762467600154576289792000000000 + (4143290201594377005562991299797069063403393*s^5)/8991049646533256965168931974348800000000 + (3084900776598714892318914990570313548773*s^8)/1498508274422209494194821995724800000000 + (2145990297947101918581547991074961*s^11)/1878143726297889573272253504000000000 + (17683565814602969303951557*s^14)/398587378246580979047592000000000)*Derivative[16][F][s] + (310135545041224660335498876509674949366343663293/851632222519630099740801236610318336000000000 + (21822527664822774272837910521230314018799673*s^3)/89910496465332569651689319743488000000000 + (7489086892592646296532969453242085348617*s^6)/1762950911084952346111555289088000000000 + (1402437435973565162116693156395271*s^9)/181622690015620090602151987200000000 + (18998978773633806764659280731*s^12)/12754796103890591329522944000000000)*Derivative[17][F][s] + ((89794012332212067887683063951268346511607897*s)/2877135886890642228854058231791616000000000 + (2611826119476213560555362079725015597845701*s^4)/719283971722660557213514557947904000000000 + (3233195289260506956437328485263840781*s^7)/136228024947473590381347454156800000000 + (79990307071034912527413070631*s^10)/4765528214640440716525056000000000 + (4265945100986103054749*s^13)/5497756941332151435139200000000)*Derivative[18][F][s] + ((60053138358644195792995090804115208451*s^2)/60660676510449973199537386291200000000 + (21070988211252049496203342782870077521*s^5)/666003677520981997419920886988800000000 + (1538949320481951607014169904957*s^8)/19273914112545782453501337600000000 + (5979923475032991024589901*s^11)/311539560008821914657888000000000)*Derivative[19][F][s] + (2224692370072510298829391954749574532951/60651085889657807195869475241984000000000 + (5606544644813916130274545929527466237769*s^3)/359641985861330278606757278973952000000000 + (5802582061664555190113165833878823*s^6)/35155619341283507195186439782400000000 + (2214058839512952480277110733*s^9)/14206203936402279308399692800000000 + (2505126493124651971722739*s^12)/284124078728045586167993856000000000)*Derivative[20][F][s] + ((3493691008145162561190421837505746013*s)/1895346434051806474870921101312000000000 + (383794450501394902329124225823384783*s^4)/2812449547302680575614915182592000000000 + (3395227893528581380756748261*s^7)/6588384434273520838678118400000000 + (9116264932298334040763807*s^10)/56824815745609117233598771200000000)*Derivative[21][F][s] + ((36361869250299651924239718198761*s^2)/1033988804155397270446659993600000000 + (169052208496345619230534104101*s^5)/242452547181265566863354757120000000 + (1484852608200950474976559*s^8)/1595082547245168203048386560000000 + (945291398276133945727*s^11)/14206203936402279308399692800000000)*Derivative[22][F][s] + (600376422677736504495489768679073233/494991120325271781308225072136192000000000 + (5988702152447370210594457101031*s^3)/17779853459959474903312682188800000000 + (56021970650505334955434968437*s^6)/26669780189939212354969023283200000000 + (1107646435160716531125713*s^9)/1250145946403400579139172966400000000)*Derivative[23][F][s] + ((5821541089305558001189323311893*s)/152398743942509784885537275904000000000 + (254478373395653063184981184241*s^4)/142238827679675799226501457510400000000 + (1051787466407049186220937*s^7)/289888915108034916901837209600000000 + (163429262288606063963*s^10)/480825364001307915053528064000000000)*Derivative[24][F][s] + ((59352235842374330449314674801*s^2)/129308025163341635660455870464000000000 + (2845180394502203056943407*s^5)/522936866469396320685667123200000000 + (66045676570115811013*s^8)/20112956402669089257141043200000000)*Derivative[25][F][s] + (21064008080660565762897465281/1365492745724887672574413992099840000000 + (977623151030529432158225159*s^3)/355597069199189498066253643776000000000 + (2461859418256154489*s^6)/264286190411883684924751872000000 + (8349372605635129*s^9)/6993823476382660582596771840000000)*Derivative[26][F][s] + ((6435144515426606684327317*s)/20417056604738152999019347968000000000 + (2720084071268163313506953*s^4)/304797487885019569771074551808000000000 + (455052889257607721*s^7)/55102851632105810650762444800000000)*Derivative[27][F][s] + ((20738513280749431632976837*s^2)/8534329660780547953590087450624000000000 + (7812700468101394081*s^5)/494801116696460340537458688000000000 + (7074028998663623*s^8)/2424525471812655668633547571200000000)*Derivative[28][F][s] + (1559165145991046768129257/18620355623521195535105645346816000000000 + (441192169919422558243*s^3)/48490509436253113372670951424000000000 + (29873950514083393*s^6)/2108283018967526668376997888000000000)*Derivative[29][F][s] + ((3985434932098614329873*s)/3552567849224438621829366546432000000000 + (13149692331055563293*s^4)/749986545947381486830644048691200000000 + (826817658269*s^7)/165438208664863563271465598976000000)*Derivative[30][F][s] + ((41339808595956047833*s^2)/7499865459473814868306440486912000000000 + (39133072738589*s^5)/2363402980926622332449508556800000000)*Derivative[31][F][s] + (42983172433033086571/207946580193112481814409629401088000000000 + (383601583636732079*s^3)/30771506811664622768492601409536000000000 + (1926311791597*s^6)/320536529288173153838464598016000000000)*Derivative[32][F][s] + ((345068458290503*s)/192321917572903892303078758809600000000 + (6412714485308993*s^4)/492344108986633964295881622552576000000000)*Derivative[33][F][s] + ((29272077362066459*s^2)/5415785198852973607254697848078336000000000 + (264409031*s^5)/52397302620481555797742819737600000000)*Derivative[34][F][s] + (351922266937410989/1473093574088008821173277814677307392000000000 + (8138796552329*s^3)/1211425636585533570043813992333312000000000)*Derivative[35][F][s] + ((135674953783*s)/105341359703089875655983825420288000000000 + (197613433*s^4)/67772063585204675247206377193472000000000)*Derivative[36][F][s] + (97495513*s^2*Derivative[37][F][s])/45181375723469783498137584795648000000000 + (97620576659/762300171206382187180577330672173056000000000 + (5366773*s^3)/4764376070039888669878608316701081600000000)*Derivative[38][F][s] + (480638453*s*Derivative[39][F][s])/1238737778210371054168438162342281216000000000 + (682937*s^2*Derivative[40][F][s])/2477475556420742108336876324684562432000000000 + (23459*Derivative[41][F][s])/792792178054637474667800423899059978240000000 + (s*Derivative[42][F][s])/26078690067586759035125013944048025600000000 + Derivative[44][F][s]/436035697930050611067290233144482988032000000000, F[s]*Subscript[u, 38, 5][s] -> ((329719891929603919965872595421354131558923029367017*s^2)/989193318921662104134389895390000000 + (622415683427967269690386965158866517697456337595923*s^5)/7144173969989781863192815911150000000 - (950621777679620796293702085228130145304851*s^8)/280447696129200876338171484375 - (2060266966296710013988262403000801197439617*s^11)/25056726886888965569559539531250 - (79330389748818040007774709347171661109*s^14)/349998724769242693670038012500 - (1503971866343774540831481047989*s^17)/13227465032851197795541875 - (60532015733942323*s^20)/7346530753461900)*Derivative[1][F][s] + (-13636914386727235889828052323940217333985644042439/131477781826358994491701236000000000 + (9491660789075878967278736465707201834154089914523477*s^3)/80371957162385045960919179000437500000 + (47800259978549787805604688589671246996753451988077*s^6)/1786043492497445465798203977787500000 + (153661832817120169865473159847199634036467187*s^9)/1837493305038524141767699565625000 - (158866181072999748924495284291990754121631*s^12)/76695372732042746786825721000000 - (2417881657453816097954545171790619379*s^15)/612497768346174713922566521875 - (189019392261774184166591397059*s^18)/185184510459916769137586250 - (38431491059176*s^21)/1836632688365475)*Derivative[2][F][s] + ((-219476572499449750606709921422501965130651411026097*s)/1511994491003128436654564214000000000 + (104889977064203130823301846625953033893075753465716941*s^4)/6858407011190190588665103274704000000000 + (1002346330134000039835808490545481417937636320827*s^7)/198449276944160607310911553087500000 + (3515880070140184567541555779222979673461483*s^10)/59634671157436888982318850000000 + (20214130911443817558137364399251986134209*s^13)/183749330503852414176769956562500 + (1417373310883514549698894883674087*s^16)/37874258139280368783617640000 + (51228490568813338553032147*s^19)/30864085076652794856264375)*Derivative[3][F][s] + ((-13523939164505250905953351478801133629510140758593*s^2)/6460038001121058639244995235200000000 + (186939308313440940860191794931267124204659950833773*s^5)/21167922874043798113163898996000000000 + (1326246867136935851250100715254567477861905458629*s^8)/2597881443632647950251933058600000000 + (11363549807210502713056499347322652530971891*s^11)/3392295332378813800186522275000000 + (2012527142665899422136933043666922219947*s^14)/511302484880284978578838140000000 + (19879466064190733864672067256372*s^17)/24499910733846988556902660875 + (10614295475057319668976949*s^20)/740738041839667076550345000)*Derivative[4][F][s] + (27602495150761621975206047517709780269162575349727969/1621692298212458858403571217664000000000 + (191599851216048430799605603493627710490078336308163*s^3)/7775971668016089102794901672000000000 + (70849949933732416211441855273594534587474527933439*s^6)/31174577323591775403023196703200000000 + (4740506983002798428739819159189006858860239961*s^9)/136079504190281559298910779260000000 + (1080831925123951171719385963279513257758653*s^12)/10813753703215222535460484800000000 + (2622322497699828458816018407832012597*s^15)/47419182065510300432714827500000 + (2883415702284562692725603620853*s^18)/653330952902586361517404290000)*Derivative[5][F][s] + ((10946750745281396340526246584485389702558250354068157*s)/691604068355313336672111254592000000000 + (624110941425293062709714317560922597567553518248167317*s^4)/94058153296322613787407130624512000000000 + (999197342113968260466296007950214919930578773648677*s^7)/4115044206714114353199061964822400000000 + (94609024334264934171491045638916097803390728187*s^10)/61787450551262978276262191664000000000 + (854945237484366638680793212735105590494929*s^13)/440998393209245794024247895750000000 + (39271277646750648442878733590915484337*s^16)/88199678641849158804849579150000000 + (427506852534957469432593079*s^19)/48418795916693653274511187500)*Derivative[6][F][s] + ((115431554035856117528570397199269348487316969317403653*s^2)/24385447150898455426364811643392000000000 + (61289750006837436424444784333349761543893769858723*s^5)/80885389812562444288925050905600000000 + (211637574025126136754565848306340693315656356383967*s^8)/16460176826856457412796247859289600000000 + (457064880834574198872683614333666765182080767*s^11)/11906956616649636438654693185250000000 + (38952626060072641587006864344740905513449*s^14)/1763993572836983176096991583000000000 + (141856176920350807828415594029843*s^17)/77097621190427586367875506250000)*Derivative[7][F][s] + (3112419525165500843682096828217655617801051765935334087/10534513169188132744189598629945344000000000 + (2538847619970576351715844855931077778421672704386189*s^3)/3539822973517517723181988786944000000000 + (786417515797538158507488827801210783494349352670771*s^6)/16991150272884085071273546177331200000000 + (765995387835518062413126466433492327586769964509*s^9)/2057522103357057176599530982411200000000 + (17740115126560886137075052811448137400807151*s^12)/33132401020242466611908711472000000000 + (5341746453899403840267478192237119277*s^15)/40090763019022344911295263250000000 + (5613129496332152593456918188413*s^18)/2004538150951117245564763162500000)*Derivative[8][F][s] + ((2774493789317520477040919722261125297442506984103258351*s)/21069026338376265488379197259890688000000000 + (45178250513274270926011066880755311146416778894643517*s^4)/732835698726130973508841643822284800000000 + (1157481869093827823700541436718542649254930855731*s^7)/707964594703503544636397757388800000000 + (1421811032056229919506108098549260639149838863*s^10)/228613567039673019622170109156800000000 + (3077037512184086288535201735340195967*s^13)/739000239981978708042309000000000 + (5148458342209641361242868016066407*s^16)/13363587673007448303765087750000000)*Derivative[9][F][s] + ((2050329720053915597537590795942709725468190855748476809*s^2)/84276105353505061953516789039562752000000000 + (67756123616010277100353972053865795778260264278683*s^5)/22131330187370026773507560146944000000000 + (195956550199516166279076282579859526676167985101*s^8)/5675923043743606004412499261824000000000 + (7165257416218371436878114996620301619678739*s^11)/116904664963469157761336987637000000000 + (35276105200271789340563041948804236803*s^14)/1998370341255883038655333122000000000 + (267985683970308370377726869*s^17)/648046731847639094001281250000)*Derivative[10][F][s] + (7568042388472436637459158883170840067447724171404299/5837305998511173122321509197545472000000000 + (1449110476827595932917438160187682850071257460600201*s^3)/679646010915363402850941847093248000000000 + (67048653873996269157406682659963810831568986281821*s^6)/752465226370580910299257044996096000000000 + (122481409498120484739639961997813898412063301*s^9)/277107353987482448026872859584000000000 + (3508880452026355445829082569280728984973*s^12)/9896691213838658858102602128000000000 + (57731123455390760043032090969707*s^15)/1539759034869990487347044250000000)*Derivative[11][F][s] + ((368602458212782646631222392543603711989936309887791*s)/1003286968494107880399009393328128000000000 + (5448287293510711336048965422221784745839616464581459*s^4)/56184070235670041302344526026375168000000000 + (2040106010435694337072854835699656201369106067449*s^7)/1316814146148516593023699828743168000000000 + (47098130441867447036291265687715175482017827*s^10)/13716814022380381177330206549408000000000 + (4242479846670589401256013608628290871*s^13)/3658467466851097397936577138000000000 + (222595691563123357505332717*s^16)/7251612409120834320315750000000)*Derivative[12][F][s] + ((45808474380028571659950449341781029163415845420623*s^2)/1332428543138419951834257534222336000000000 + (447081166915829383471751375867820606872319023047*s^5)/181629537399795392141199976378368000000000 + (683114742958152369825739807022218011547110811*s^8)/41803623687254495016625391388672000000000 + (27443567211556672020391305096373426591*s^11)/1721631749106398775499565712000000000 + (57723471877810534567570382823373*s^14)/29623218355069614558190908000000000)*Derivative[13][F][s] + (4541875205432260131836560971374713695559700530258537/2696835371312161982512537249266008064000000000 + (17929673356149562047517385640644432993357712596953*s^3)/12039443621929294564788112719937536000000000 + (386333436938575710746949469551231870815393831399*s^6)/10534513169188132744189598629945344000000000 + (78704378607036428997735480970105095511*s^9)/749254137211104747097410997862400000 + (2483064042738846387210534556098543979*s^12)/58535479469617558366985234208000000000 + (10640515912980441081588341129*s^15)/8277075716857686420670989000000000)*Derivative[14][F][s] + ((6742889072826823707139733357355093710730021928829*s)/30645856492183658892187923287113728000000000 + (2394298542685070539802361631681840685151082861*s^4)/69363049673666717657215464230092800000000 + (206323341470273620875089948044728671969783*s^7)/624378447675920622581175831552000000000 + (6563980640235643469594006008980112033*s^10)/16147718474377257480547650816000000000 + (2105398856104185540593620934807*s^13)/35867328106383307822907619000000000)*Derivative[15][F][s] + ((107925700998485729177548102461094580983032759803*s^2)/10372443735816007625048220189484646400000000 + (6925313389660354248500769562903396309372751*s^5)/14985082744222094941948219957248000000000 + (129937729031015125807433207648408797153*s^8)/71357536877248071152134380748800000000 + (569542893514907650211021271792139*s^11)/626047908765963191090751168000000000 + (6263297856872066124210469*s^14)/194183594530385605177032000000000)*Derivative[16][F][s] + (120839536793048723274582053314830066432142967279/283877407506543366580267078870106112000000000 + (7247096941020337216157342685297104856918163*s^3)/29970165488444189883896439914496000000000 + (38382177273242421920599607331346176859*s^6)/10309654450789195006500323328000000000 + (33486180522398447884885018727724799*s^9)/5509221597140476081598610278400000000 + (86335060330094752495102826219*s^12)/80780375324640411753645312000000000)*Derivative[17][F][s] + ((29259486514974556445934224683744993849853291*s)/959045295630214076284686077263872000000000 + (748984650578409040230371704979611559617063*s^4)/239761323907553519071171519315968000000000 + (33307990430610523535500842267311383*s^7)/1816373665966314538417966055424000000 + (6491629708401838546068932531413*s^10)/549306552207554799924788121600000000 + (4611474562532452161863*s^13)/9162928235553585725232000000000)*Derivative[18][F][s] + ((5757334871853642319184384601204106206631*s^2)/6949603591523290407860044038144000000000 + (8812487047739623909606334783948019629*s^5)/370002043067212220788844937216000000000 + (174596510930856987985469842303*s^8)/3184385809898868405361090560000000 + (71917676861734121085368791*s^11)/5919251640167616378499872000000000)*Derivative[19][F][s] + (87229980625912262178638255341138474126747/2944947170420051304954995631194112000000000 + (1124817373797215845510344775858047093599*s^3)/99031851179206888312005627543552000000000 + (1882451752196214424762175784358439*s^6)/17127096602163759915603650150400000000 + (5600593906024827298802539*s^9)/58461744594248062997529600000000 + (43412481689357652254371*s^12)/8609820567516532914181632000000000)*Derivative[20][F][s] + ((53273053129668864536642925096964417*s)/41213434427060726950221053952000000000 + (1561984451580926418966513983079966863*s^4)/17812180466250310312227796156416000000000 + (293937090677906167400722219619*s^7)/959707999259176202167445913600000000 + (53285635092181999678493369*s^10)/599817499536985126354653696000000000)*Derivative[21][F][s] + ((96735531097264470540863344264095241*s^2)/4453045116562577578056949039104000000000 + (3065360281850083901743817206957*s^5)/7677663994073409617339567308800000000 + (9744338790684388986533857*s^8)/19585877535901555146274406400000000 + (15017506211772469270139*s^11)/449863124652738844765990272000000000)*Derivative[22][F][s] + (321650594137279838666137581671353703/447849108865722087850298874789888000000000 + (34780781375232684080021151208561*s^3)/187676230966238901757189423104000000000 + (182554857643423443378817889861*s^6)/168908607869615011581470480793600000000 + (678666871142940505334669*s^9)/1583518198777640733576285757440000000)*Derivative[23][F][s] + ((136191806461351778117761435462727*s)/6756344314784600463258819231744000000000 + (341512701212902417707932663413*s^4)/386076817987691455043361098956800000000 + (71329697937735142079900399*s^7)/42227151967403752895367620198400000000 + (455689130828186673763*s^10)/3045227305341616795339011072000000000)*Derivative[24][F][s] + ((10493046743581008356543398993*s^2)/48173578002029236814679638016000000000 + (411300004488550368056520173*s^5)/168908607869615011581470480793600000000 + (9040542119897664646063*s^8)/6496484918062115830056556953600000000)*Derivative[25][F][s] + (216869499053622880508084069663/30886145439015316403468887916544000000000 + (887333527298835778346337773*s^3)/750704923864955607028757692416000000000 + (19734286700562655304273*s^6)/5197187934449692664045245562880000000 + (1126589378822351*s^9)/2433748096177116319951257600000000)*Derivative[26][F][s] + ((18807661533777333324591023*s)/144520734006087710444038914048000000000 + (47265158851015354528715071*s^4)/13512688629569200926517638463488000000000 + (438225161837971433*s^7)/142178962853211289209991987200000000)*Derivative[27][F][s] + ((148495503555039416782666087*s^2)/162152263554830411118211661561856000000000 + (870938873656913037689*s^5)/153553279881468192346791346176000000000 + (35196328660747*s^8)/35138050316125444472949964800000000)*Derivative[28][F][s] + (397668491358674382815201/13103213216551952413592861540352000000000 + (966213541229934950899*s^3)/307106559762936384693582692352000000000 + (6886418233433591*s^6)/1469409376856154950686998528000000000)*Derivative[29][F][s] + ((17743766268683443645123*s)/47499147910000827499274123083776000000000 + (62868222778159959683*s^4)/11249798189210722302459660730368000000000 + (957585106873*s^7)/626659881306301376028278784000000000)*Derivative[30][F][s] + ((11868868080428129*s^2)/7007037177957472626882379776000000000 + (2825195247961*s^5)/578455275051970500949180416000000000)*Derivative[31][F][s] + (52602379988645868877/858446138745925886464614111117312000000000 + (36404766785733781*s^3)/10257168937221540922830867136512000000000 + (4221603053177*s^6)/2564292234305385230707716784128000000000)*Derivative[32][F][s] + ((1265130338572531*s)/2564292234305385230707716784128000000000 + (17145786277051*s^4)/4973172818046807720160420429824000000000)*Derivative[33][F][s] + ((108572541871883*s^2)/78489640563086574018184026783744000000000 + (17569250221*s^5)/14103607288679618768892442312704000000000)*Derivative[34][F][s] + (29047111381210943/491031191362669607057759271559102464000000000 + (12315615689017*s^3)/7672362365041712610277488618110976000000000)*Derivative[35][F][s] + ((4573279203719*s)/15344724730083425220554977236221952000000000 + (14733347*s^4)/22590687861734891749068792397824000000000)*Derivative[36][F][s] + (401663771*s^2*Derivative[37][F][s])/858446138745925886464614111117312000000000 + (12333059/457837940664493806114460859262566400000000 + (1821811*s^3)/7940626783399814449797680527835136000000000)*Derivative[38][F][s] + (200665207*s*Derivative[39][F][s])/2615113087333005558800036120500371456000000000 + (73267*s^2*Derivative[40][F][s])/1426425320363457577527292429363838976000000000 + (1009*Derivative[41][F][s])/188194045265343728369417891730161664000000000 + (103*s*Derivative[42][F][s])/15690678523998033352800216723002228736000000000 + Derivative[44][F][s]/2761559420223653870092838143248392257536000000000, F[s]*Subscript[u, 39, 4][s] -> ((-30244454422912280897324831697924234619099138801061*s^2)/33252510422437223136951882150000000 + (386075097801895303319424010186957756390199011637579*s^5)/30958087203289054740502202281650000000 + (4764867620203807870310414745770596034856242443*s^8)/370666752912943663080725602031250 + (5694794941146935714148279008901107686927801*s^11)/36193049947728505822697112656250 + (500269174056769117656603925721430094579*s^14)/1516661140666718339236831387500 + (23776585208744696532435813962383*s^17)/171957045427065571342044375 + (64186443852331063*s^20)/7346530753461900)*Derivative[1][F][s] + (-87600492553898057953058303357603964834611255147669131/5731668716494659277670122022431200000000 - (4560245683633151007623179336227709204585596414521899*s^3)/9950813743914339023732850733387500000 - (13405901715931168494105078401373786795882746472631*s^6)/814686505349711966855321112675000000 + (16345719543697654304853298605871365272575854131*s^9)/21498671668950732458682084917812500 + (47364467487503484325200181169838034431910763*s^12)/7643972148960260429753630193000000 + (19624331791947069891272658234999418739*s^15)/2654156996166757093664454928125 + (3615074572113098103751977315023*s^18)/2407398635978917998788621250 + (47850120230281*s^21)/1836632688365475)*Derivative[2][F][s] + ((15203298650034356715888023740336875062158552088993179*s)/51175613540130886407768946628850000000 - (1557974297707861488576230226242487565444861207388923*s^4)/509481663688414158015121957549440000000 - (7044738784540627381488244807519579926030499183721*s^7)/3095808720328905474050220228165000000 - (231632318784596448965547581094521244134675479*s^10)/40468087847436672863401571610000000 + (321050528440446035037923103703755448046633*s^13)/9554965186200325537192037741250000 + (35236552639396455119834003249453203*s^16)/1095909985514015832222742680000 + (1243484422868667688385561891*s^19)/401233105996486333131436875)*Derivative[3][F][s] + ((13991487962167325635581885101048239894406681131838617*s^2)/52463786878669650138856952150400000000 + (5100474045324158228346864602605689358374796780320731*s^5)/159213019902629424379725611734200000000 + (1256534881566088214171962804529924247053538703*s^8)/2749080892732960793917389480000000 + (511336547130412868469731869789471935738020957*s^11)/343978746703211719338913358685000000 + (197398957242528880399288253931930413034823*s^14)/152879442979205208595072603860000000 + (18885523564231196714155131954167*s^17)/76516237727329934231768070000 + (1169883644551781048072831*s^20)/260259311997720864733905000)*Derivative[4][F][s] + (11465493818870933896532296885878098608603064613378763141/366826797855658193770887809435596800000000 + (313692843063842057320478084018694826451533246005678661*s^3)/3821112477663106185113414681620800000000 + (10941030329232817426907791072899784755621719596049*s^6)/1809238862529879822496881951525000000 + (64610047303474561441440175705019443883887382983*s^9)/1076803033157880164887033122840000000 + (4354728861172730076265448581584027569377222423*s^12)/36691066315009250062817424926400000000 + (72448736445466362785175517639890176537*s^15)/1469994644030819313414159652500000 + (134057574374653661099457415097987*s^18)/42466511938668113498631278850000)*Derivative[5][F][s] + ((101111070056179815716441932844078443878905924794684147*s)/5394511733171444026042467785817600000000 + (736691213344541233494000626216159526386113683504209*s^4)/55897416816100296193659094771138560000 + (8558969485532403743587281095119791229457154452549041*s^7)/17831858229094495530529268514230400000000 + (1024380009148290440803349874505166927737985342807*s^10)/396263516202099900678428189205120000000 + (1919271159228961910014777694140369776634081*s^13)/705597429134793270438796633200000000 + (200271188276892914672723584107380642957*s^16)/382198607448013021487681509650000000 + (21404540233526573162514565459*s^19)/2412869996515233721513140843750)*Derivative[6][F][s] + ((514217774145611479093958513074486200325414821792933917*s^2)/81517066190146265282419513207910400000000 + (29372332189189205019611524278343014936772722897793*s^5)/23579316666571233759377545142784000000 + (162625675580483029578884621368087008890459388368827*s^8)/7925270324041998013568563784102400000000 + (124130216799098213637195103838339781003452273*s^11)/2231213492128940882198356921200000000 + (131033243181896750896421168304444694650559*s^14)/4586383289376156257852178115800000000 + (1537575070225420861828622481468629*s^17)/723860998954570116453942253125000)*Derivative[7][F][s] + (6386226017427767640305132611549249547358524781092706131/16433840543933487080935773862714736640000000 + (3248869658679473964155132723009410723260258628604723*s^3)/2891652685799107383329070569875200000000 + (475712334774567255038894467589403707855517727740415559*s^6)/6847433559972286283723239109464473600000000 + (315266491798825555915893627162310984177979431669*s^9)/614891663072223983811354086697600000000 + (442781612242456478740867887235248996668620841*s^12)/660439193670166501130713648675200000000 + (1582487168888461395665797213353583093*s^15)/10423598384945809676936768445000000 + (25323353346288105537009425285093*s^18)/8686331987454841397447307037500000)*Derivative[8][F][s] + ((8624571569722946811675022287073976971464436483377792557*s)/32867681087866974161871547725429473280000000 + (65222849275536333481864147195373867177907402230869976999*s^4)/657353621757339483237430954508589465600000000 + (5828747882209021320261831032541420733245999746793601*s^7)/2567787584989607356396214666049177600000000 + (22768721783642039914772372178929522580666748813*s^10)/2971976371515749255088211419038400000000 + (1085065754633167305784591759869744199727*s^13)/234530963661280717731077290012500000 + (122132271378876975790971061156096837*s^16)/312707951548374290308103053350000000)*Derivative[9][F][s] + ((30936048032742779329643860176768435520142314083293619413*s^2)/657353621757339483237430954508589465600000000 + (44451780822640465346556081886575816607293458622333329*s^5)/9666965025843227694668102272185139200000000 + (4327822007079972159225664472755660938017075931487*s^8)/98761060961138744476777487155737600000000 + (420009414876024476092724430857265775959659*s^11)/6140447048586258791504569047600000000 + (56992317363678099672240830131458937133*s^14)/3216424644497564128883345691600000000 + (3241490086723620945697025203*s^17)/8554216860388836040816912500000)*Derivative[10][F][s] + (60057277574418116281578528964663936579808564370124207/19513280052165921580331902174652006400000000 + (583344072391295147765401617996907693845461145999651467*s^3)/164338405439334870809357738627147366400000000 + (4904255175672199817661791727815059398340538737821943*s^6)/41084601359833717702339434656786841600000000 + (29541520117845023230348010399457107639157760361*s^9)/58358808749763803554459424228390400000000 + (116354701283216710966346337693825097236637*s^12)/324215604165354464191441245713280000000 + (1360908424380692936224685513*s^15)/39735717028902980318633400000)*Derivative[11][F][s] + ((247750643331106587575273110137975763138288636945494511*s)/375630641004193990421389116862051123200000000 + (35731576740081714472057119797176052603999048937719341*s^4)/262941448702935793294972381803435786240000000 + (190769188318462479301953070266173490469327167799*s^7)/104807656530188055363110802695884800000000 + (86855946993100714480019105068712707909076203*s^10)/24690265240284686119194371788934400000000 + (103596365125120748490584299647980299*s^13)/97559132449362597278308723680000000 + (224782728004390708549755979*s^16)/8798623056399945641983110000000)*Derivative[12][F][s] + ((556553912258344754231657964992637704326844600601937*s^2)/11382746697096787588526942935213670400000000 + (17984125254306028034505428105697671548045327201*s^5)/6168859063038095751102017215733760000000 + (38291138928906505794064284925427221620247710293*s^8)/2282477853324095427907746369821491200000000 + (5010861148858854849305392142541394463*s^11)/344326349821279755099913142400000000 + (646403842392667730635887488981*s^14)/401477911314249371515673760000000)*Derivative[13][F][s] + (9872856780239432479527903086764187206640830436399173/4207063179246972692719558108854972579840000000 + (16299488489512367150672997962871482236143610089011*s^3)/9390766025104849760534727921551278080000000 + (3047631707593905930699623027774366967106323476419*s^6)/82169202719667435404678869313573683200000000 + (3942619284255587468519195395824339385597*s^9)/41744159073190121623998612738048000000 + (15747879781599370028885512612107251627*s^12)/456576739863016955262484826822400000000 + (1716704170600172338595679457*s^15)/1793366405319165391145380950000000)*Derivative[14][F][s] + ((589781772154321722047532074034535664699659694377*s)/2390376806390325393590658016394870784000000 + (888492729067912882866819637211147989052362360283*s^4)/26294144870293579329497238180343578624000000 + (25094425577407780869857147312466516928639*s^7)/86966998069146086716663776537600000000 + (33564177072800232028943675274647684771*s^10)/104360397682975304059996531845120000000 + (4929221602714288723870512167089*s^13)/115764893474395779731867349600000000)*Derivative[15][F][s] + ((76606916036728384754349043891201518589458673421*s^2)/7884301310432857370164089409398374400000000 + (723894728733446895334569145438956594374699*s^5)/1870138326478917448755137850664550400000 + (5404093536898352723512774558171937347847*s^8)/3896121513497744684906537188884480000000 + (777610318597073210666280678168833*s^11)/1220793422093628222626964777600000000 + (412213026699055182904080637*s^14)/19690216485381100364951044800000000)*Derivative[16][F][s] + (43736706255075807849725383859196195271902349133/116539146239528329438214906062464614400000000 + (591905572527728916926554895015380799637491*s^3)/3075885405392956330189371464908800000000 + (85565114289734076819513982469143539647*s^6)/31611533578075007585448577597440000000 + (43787171626490259811388857301460661*s^9)/10742982114423928359117290042880000000 + (419692247046119409362796184891*s^12)/630086927532195211678433433600000000)*Derivative[17][F][s] + ((342950718897891238525054035615779956005682279*s)/14961106611831339590041102805316403200000000 + (4029381349067817614263936133523530103062447*s^4)/1870138326478917448755137850664550400000000 + (1036750868839327160628517444559272193*s^7)/88548216215857833747875845201920000000 + (150672463545619343328001446432773*s^10)/21422955536094637197066736742400000000 + (1525144738707652316087629*s^13)/5431783858036165617917529600000000)*Derivative[18][F][s] + ((74800436677311548638522673490069216248933*s^2)/138528764924364255463343544493670400000000 + (187311685401184308581759307113283736579*s^5)/12987071711659148949688457296281600000000 + (4221890251742989440276098450869*s^8)/136018765308537379028995153920000000 + (66314961119397868170843961*s^11)/10260036176290535056066444800000000)*Derivative[19][F][s] + (54553304490693114370350892171466747554967/2996163642949095675475952076954009600000000 + (996872271354897876917657945608583072423*s^3)/153157880185773411751498358459596800000000 + (4101714245792524262393945312200447*s^6)/69467503818376210217688405010022400000 + (13607560861685044979180465407*s^9)/280714589783309039133977929728000000 + (356503533641957009121413*s^12)/147744520938583704807356805120000000)*Derivative[20][F][s] + ((377026613977729399632611430193023689911*s)/538373154592415629187085138827673600000000 + (477207333055682374525584268618792811*s^4)/10687308279750186187336677693849600000000 + (1101992213701158246189305956999*s^7)/7485722394221574376906078126080000000 + (24689624403302075686849001*s^10)/610249108224584867682560716800000000)*Derivative[21][F][s] + ((72814796720405847949381150078144961*s^2)/6946750381837621021768840501002240000000 + (43646134467369494432912213082457*s^5)/239543116615090380060994500034560000000 + (1613159206507965235358628773*s^8)/7485722394221574376906078126080000000 + (1857872326659121662937*s^11)/134958937395821653429797081600000000)*Derivative[22][F][s] + (8033516496882527459096018776433885977/24452561344068425996626318563527884800000000 + (352727415229662615133804514591489*s^3)/4391623804609990301118232500633600000000 + (45124642591575401124333994109*s^6)/101345164721769006948882288476160000000 + (799637016517953498365309*s^9)/4750554596332922200728857272320000000)*Derivative[23][F][s] + ((1750121901084848246612033771021161*s)/210797942621279534453675160030412800000000 + (2436742692902336486138300245849*s^4)/7026598087375984481789172001013760000000 + (421438414371335897256641*s^7)/666744504748480308874225582080000000 + (1272593502959648191403*s^10)/23752772981664611003644286361600000000)*Derivative[24][F][s] + ((226377747173973146978571419*s^2)/2783362284561689238181490196480000000 + (407613712963318558271429*s^5)/469190577415597254392973557760000000 + (99155501710794161261*s^8)/208529145518043224174654914560000000)*Derivative[25][F][s] + (4215829762083328917352411953257/1686383540970236275629401280243302400000000 + (11822615151664838037689701*s^3)/29375410064280871579386170572800000000 + (22034099568569839542901*s^6)/17779853459959474903312682188800000000 + (501339849219832951*s^9)/3454948797333034327802805288960000000)*Derivative[26][F][s] + ((24350072587838304284279*s)/575133533289532725236481392640000000 + (115048014126449942712723503*s^4)/105398971310639767226837580015206400000000 + (273521913725608057*s^7)/295878355502829026755180953600000000)*Derivative[27][F][s] + ((115334442551301940454999177*s^2)/421595885242559068907350320060825600000000 + (780616713916258590979*s^5)/479086233230180760121989000069120000000 + (8737069170720817*s^8)/31518831133564523692236118425600000000)*Derivative[28][F][s] + (7992635687636557401779329/919845567801947059434218880132710400000000 + (1038026766038157067217*s^3)/1197715583075451900304972500172800000000 + (156866893824589937*s^6)/126075324534258094768944473702400000000)*Derivative[29][F][s] + ((658832670500651215694329*s)/6668880366564116180898086880962150400000000 + (41679115899663334361*s^4)/29249475291947877986395117898956800000000 + (632185036517*s^7)/1680231806752520564475822489600000000)*Derivative[30][F][s] + ((4858814089249922849*s^2)/11699790116779151194558047159582720000000 + (394864072091*s^5)/341380430578289892464929013760000000)*Derivative[31][F][s] + (179841095520843586607/12435205495548126412501695838185062400000000 + (327702569527*s^3)/404888247521902931164376334336000000 + (484347855947*s^6)/1333431961838800319968012727746560000000)*Derivative[32][F][s] + ((34707965894847647*s)/320023670841312076792323054659174400000000 + (187772220214303*s^4)/256018936673049661433858443727339520000000)*Derivative[33][F][s] + ((137911280086093*s^2)/485553155759232116512490151896678400000000 + (67124391947*s^5)/270789259942648680362734892403916800000000)*Derivative[34][F][s] + (1797987195347951/153201731705152917402020892726439968768000000 + (48997145209*s^3)/158738531690518191936775626581606400000000)*Derivative[35][F][s] + ((4083180317647*s)/73654678704400441058663890733865369600000000 + (394141633*s^4)/3347939941109110957211995033357516800000000)*Derivative[36][F][s] + (1962841*s^2*Derivative[37][F][s])/23999569470316207578580609558118400000000 + (9045278513/1981980445136593686669501059747649945600000000 + (1169569*s^3)/30968444455259276354210954058557030400000000)*Derivative[38][F][s] + (14420711*s*Derivative[39][F][s])/1176800889299852501460016254225167155200000000 + (41*s^2*Derivative[40][F][s])/5292423458905282601160721748731562557440000 + (769427*Derivative[41][F][s])/979098339897477281214733523515339073126400000000 + (223*s*Derivative[42][F][s])/244774584974369320303683380878834768281600000000 + Derivative[44][F][s]/21540163477744500186724137517337459608780800000000, F[s]*Subscript[u, 40, 3][s] -> ((680782324676421630201270708517302878106332560658727997*s^2)/1114491139318405970658079282139400000000 - (5444430980854391795552258945847885763809545109687527*s^5)/10319362401096351580167400760550000000 - (318211097439801167866171068116747892395876452777*s^8)/9449965568769552729091026337500000 - (60385888362336008005683377029910153845252391*s^11)/217158299686371034936182675937500 - (78484216729572223545936358553926489661*s^14)/168517904518524259915203487500 - (3361044339648755871414757182763*s^17)/20230240638478302510828750 - (67859709229062013*s^20)/7346530753461900)*Derivative[1][F][s] + (33625736089591443611920270633026556934190489742295108309/57316687164946592776701220224312000000000 + (11295393175876214983720638835162807176601650307226537*s^3)/10675202483892777496724897338500000000 - (145217521882681858955764184856126634988772987511*s^6)/11748799697642905024858520790000000 - (53439055247866050108459054354979010718923227*s^9)/28901891065336737862044881250000 - (1503239344924787616511632748756449609122717*s^12)/149881806842358047642228043000000 - (25723646906529674575601515294276913564*s^15)/2654156996166757093664454928125 - (32608285758039130184277052585309*s^18)/19259189087831343990308970000 - (47850120230281*s^21)/1836632688365475)*Derivative[2][F][s] + ((9002539643004004929791300207241235147874670046470758107*s)/14329171791236648194175305056078000000000 + (1505241827267567640924679225810950349219212667605838901*s^4)/2876106165982983150085365889392000000000 + (17106629537155891897981414696370232268792452252623*s^7)/814686505349711966855321112675000000 + (825732644641888771169205656126186391487695505087*s^10)/6879574934064234386778267173700000000 + (1229241609696853703669474363063378754140567*s^13)/9554965186200325537192037741250000 + (6329281388431184943038146099066181*s^16)/275086717011615310112591280000 + (48046103238082600885354114*s^19)/401233105996486333131436875)*Derivative[3][F][s] + ((219106310647283284851947711045528843732278460628748841*s^2)/1007765928174885147722219256691200000000 + (1037854437529033588503684493148402867993752657398486839*s^5)/11144911393184059706580792821394000000000 + (103878415244097730417025571897317668024897038399697*s^8)/45029945022965897804366839682400000000 + (3517846337346400576243965344678307443982680137*s^11)/382198607448013021487681509650000000 + (1152244957298606553030273697605003217428907*s^14)/152879442979205208595072603860000000 + (19796570584022133525417480329296933*s^17)/16986604775467245399452511540000 + (155699701961752308629193973*s^20)/9629594543915671995154485000)*Derivative[4][F][s] + (-64006041001419839238407052749538335429289404166024685979/3668267978556581937708878094355968000000000 + (120227241851366268454312664515213835247249339136488617*s^3)/1559637745984941300046291706784000000000 + (7850063530567978395421748750026961830288518572195213*s^6)/810539010413386160478603114283200000000 + (13710867986644241266683804200695030113001805611*s^9)/118926625510834303925098496160000000 + (308789952489801087343223153169486950257816721*s^12)/1265209183276181036648876721600000000 + (1959980000999550904656155901292313884499*s^15)/19109930372400651074384075482500000 + (23766813647788138070621317540073*s^18)/3692740168579835956402719900000)*Derivative[5][F][s] + ((23351675688857971685885025655301696449691059300759772039*s)/917066994639145484427219523588992000000000 + (22952550453949578841341009009827049734634060944150695627*s^4)/1222755992852193979236292698118656000000000 + (8373559950954860378755325533384440811471223536039*s^7)/12357490110252595655252438332800000000 + (70617292649367777020793929771720061959178657603881*s^10)/19813175810104995033921409460256000000000 + (6179604468590103146709425560351903821591811*s^13)/1698660477546724539945251154000000000 + (358776326273300944005735374852109197*s^16)/529727799650745698527625100000000 + (13338487971302376215579936803*s^19)/1206434998257616860756570421875)*Derivative[6][F][s] + ((175528885856346954835198972519119545190449651129709850373*s^2)/11412389266620477139538731849107456000000000 + (4527748794314462028203692241284112121149320491728357*s^5)/2161437361102363094609608304755200000000 + (627646867729853843581000759362425175962886423800731*s^8)/21946902435808609883728330479052800000000 + (9436644731713621677257897810251764754034595199*s^11)/137591498681284687735565343474000000000 + (737051170344490460126660492131977344270809*s^14)/22931916446880781289260890579000000000 + (9638632864051206072679778963203601*s^17)/4343165993727420698723653518750000)*Derivative[7][F][s] + (1419200828621288694880517654574246867969060377519909330047/821692027196674354046788693135736832000000000 + (1501300025861443530223230499861869493670292889784152537*s^3)/590295996549335024458899923229696000000000 + (26925366902240425741091488590886264403762296241170129*s^6)/236118398619734009783559969291878400000000 + (1088764522828059251432619663728670219159503667857*s^9)/1585054064808399602713712756820480000000 + (2563077607226604965598691931599465542581945261*s^12)/3302195968350832505653568243376000000000 + (92105688416032031001412923803595899*s^15)/586914323476678472800493718750000 + (3977101704183116309427819958027*s^18)/1447721997909140232907884506250000)*Derivative[8][F][s] + ((1148338413236800932796228656476968071870009676528020202981*s)/1643384054393348708093577386271473664000000000 + (121019003279734356460162271028551048397860180554354054943*s^4)/657353621757339483237430954508589465600000000 + (8535653165802810056939768745194533939464515360871253*s^7)/2567787584989607356396214666049177600000000 + (224238515859135996371485417441203475003518809903*s^10)/23775810972125994040705691352307200000000 + (3331080990665726414723177322107023154077*s^13)/670088467603659193517363685750000000 + (102073553276234405701107326701055029*s^16)/271919957868151556789654829000000000)*Derivative[9][F][s] + ((68733257209232576379160918171779406643348226304579629089*s^2)/773357202067458215573448181774811136000000000 + (811289716988296136675781075946782354320891200335863009*s^5)/117384575313810622006684099019390976000000000 + (1420694961399813896129626344485304442838104723224563*s^8)/25677875849896073563962146660491776000000000 + (3456652571535854711397897789757329922657463*s^11)/46053352864396940936284267857000000000 + (27043524645782549965800077699985482569*s^14)/1563539757741871451540515266750000000 + (50616552425914302709785257*s^17)/151268202659395862790750000000)*Derivative[10][F][s] + (7426958366982253563867993992568232537746724253961979177/1365929603651614510623233152225640448000000000 + (1054276988764064664651916188575834606648656556206528387*s^3)/205423006799168588511697173283934208000000000 + (4316191596779239755682989587734096601258197995235253*s^6)/29346143828452655501671024754847744000000000 + (159380656520840803191913575643281960481709311411*s^9)/291794043748819017772297121141952000000000 + (300167566239367638174779297139749625203*s^12)/868000653687498565515745464000000000 + (23023876448889430762982037965777*s^15)/769879517434995243673522125000000)*Derivative[11][F][s] + ((3302534187449009761951920072723965277970592909700999373*s)/3756306410041939904213891168620511232000000000 + (27945122973092008369185741057773930056721823808929643*s^4)/177663141015497157631738095813132288000000000 + (413461349818294782379592270273645810753779390741*s^7)/221360998706000634172087471211136000000000 + (100320774525991291521976272421704326665455149*s^10)/30862831550355857648992964736168000000000 + (21383021429872786770576480387644089*s^13)/23911552070922205215271746000000000 + (34838106415552211704415088679*s^16)/1759724611279989128396622000000000)*Derivative[12][F][s] + ((41430128611976884119830833120963307272080124282659673*s^2)/796792268796775131196886005464956928000000000 + (15881294554436870922840372010809328748094754339949*s^5)/5706194633310238569769365924553728000000000 + (23730476260135414395863339375229567454742689933*s^8)/1630341323802925305648390264158208000000000 + (339165379370591655684716175982351304069*s^11)/29267739734808779183492617104000000000 + (1446511068401886039871958123442187*s^14)/1219489155617032465978859046000000000)*Derivative[13][F][s] + (477447559752637438265498228304893819689320068800703417/210353158962348634635977905442748628992000000000 + (25550190746371017573805533567329568832379615801863*s^3)/16769225044830088858097728431341568000000000 + (383151066320199318356493581347645831755976111741*s^6)/12838937924948036781981073330245888000000000 + (102594149927840534348017925829990799962251*s^9)/1461045567561654256839951445831680000000 + (27228744843589896156749484411803009171*s^12)/1141441849657542388156212067056000000000 + (32478036435458689309540237*s^15)/52437614190618871086122250000000)*Derivative[14][F][s] + ((236940116250675722714890494287394307334370026618297*s)/1195188403195162696795329008197435392000000000 + (1647698925287463561167681162139398999298919444379*s^4)/65735362175733948323743095450858946560000000 + (2422364035744103178142107206638080847930397*s^7)/12175379729680452140332928715264000000000 + (3786026021145944803394901950606764386671*s^10)/18263069594520678210499393072896000000000 + (25458152643594629847257568674141*s^13)/987406444340434591830633276000000000)*Derivative[15][F][s] + ((17444866458144263849114945431453249334730781039741*s^2)/2629414487029357932949723818034357862400000000 + (144283562393259518386778404701822806505833113*s^5)/584418227024661702735980578332672000000000 + (2311223990734765990288687950247649584369*s^8)/2782943938212674774933240849203200000000 + (4389716151538691429387648747344661*s^11)/12207934220936282226269647776000000000 + (1101093120677240184254600531*s^14)/98451082426905501824755224000000000)*Derivative[16][F][s] + (402196272637075214229671263462905761381031358163/1703264445039260199481602473220636672000000000 + (9153225369374146131572939345120972924310097*s^3)/80609410624091269342893872873472000000000 + (24181367334377464486323739791551587789*s^6)/16071782499371935834116562944000000000 + (230172934786625056445531683675419811*s^9)/107429821144239283591172900428800000000 + (1046706941744883041402316692807*s^12)/3150434637660976058392167168000000000)*Derivative[17][F][s] + ((60498493352291256546480626132275187871977767*s)/4826163423171399867755194453327872000000000 + (5203985801830152997099287366879322615952027*s^4)/4675345816197293621887844626661376000000000 + (507757333637201657485761813531088661*s^7)/88548216215857833747875845201920000000 + (140354773833170454674990075452219*s^10)/42845911072189274394133473484800000000 + (3387118286170601174480459*s^13)/27158919290180828089587648000000000)*Derivative[18][F][s] + ((21169522033881191247446891737790354377631*s^2)/81487508779037797331378555584512000000000 + (428052872910791121546381572939620904249*s^5)/64935358558295744748442286481408000000000 + (895230175260007623509306269409*s^8)/66235224845896462831510683648000000 + (7662147910111798209962183*s^11)/2850010048969593071129568000000000)*Derivative[19][F][s] + (512449917878624394487021591354081973505491/62647057988935636850860816154492928000000000 + (247164236486645234207084471463127053441191*s^3)/88831570507748578815869047906566144000000000 + (16086948359639936368803256797538667*s^6)/667956767484386636708542355865600000000 + (81677606110921285561704952271*s^9)/4318685996666292909753506611200000000 + (3333461915865831350806223*s^12)/3693613023464592620183920128000000000)*Derivative[20][F][s] + ((61687111678769305242343693571045683511*s)/219744144731598215994728628092928000000000 + (11878464249338258492100557184154181089*s^4)/694675038183762102176884050100224000000000 + (2020534009496369952981606964157*s^7)/37428611971107871884530390630400000000 + (3996596706767927588122969769*s^10)/280714589783309039133977929728000000000)*Derivative[21][F][s] + ((155504264493579410097850938876839*s^2)/41161659572119164067541680128000000000 + (75387486915193484227600385617469*s^5)/1197715583075451900304972500172800000000 + (1529175791397330910355233753*s^8)/21387778269204498219731651788800000000 + (456239585652348347833*s^11)/103814567227555118022920832000000000)*Derivative[22][F][s] + (169691863690322667897165244771444121/1518792630066361863144491836243968000000000 + (575284710976001393502856270542919*s^3)/21958119023049951505591162503168000000000 + (70732577330698133490546752611*s^6)/506725823608845034744411442380800000000 + (120683496243888706359163*s^9)/2375277298166461100364428636160000000)*Derivative[23][F][s] + ((5403307220015878272512175901030723*s)/2107979426212795344536751600304128000000000 + (73820779122237078585959770109*s^4)/716999804834284130794813469491200000000 + (5725295749270141439702081*s^7)/31670363975552814671525715148800000000 + (3511858700150159207963*s^10)/237527729816646110036442863616000000000)*Derivative[24][F][s] + ((487990219763640038567285165257*s^2)/21292721476896922672088400003072000000000 + (195341859609709238617129*s^5)/827983371909877507752306278400000000 + (25800930399922711301*s^8)/206995842977469376938076569600000000)*Derivative[25][F][s] + (1614201845760470969241388579823/2409119344243194679470573257490432000000000 + (351309315404747141118012397*s^3)/3378172157392300231629409615872000000000 + (52225875402698865815039*s^6)/168908607869615011581470480793600000000 + (10799262274087321*s^9)/308477571190449493553821900800000000)*Derivative[26][F][s] + ((999375375579283923354381413*s)/95817246646036152024397800013824000000000 + (34217008206980778982430977*s^4)/131748714138299709033546975019008000000000 + (15925171234377960901*s^7)/74857223942215743769060781260800000000)*Derivative[27][F][s] + ((131093246806337733577443727*s^2)/2107979426212795344536751600304128000000000 + (82532997261137797327*s^5)/230329919822202288520187019264000000000 + (465291793783933*s^8)/7879707783391130923059029606400000000)*Derivative[28][F][s] + (17390724230730417530845249/9198455678019470594342188801327104000000000 + (4370511843319864312639*s^3)/23954311661509038006099450003456000000000 + (19995552340140011*s^6)/78797077833911309230590296064000000000)*Derivative[29][F][s] + ((57823904213096183743913*s)/2899513202853963556912211687374848000000000 + (318429689174939021*s^4)/1142557628591713983843559292928000000000 + (599709244447*s^7)/8401159033762602822379112448000000000)*Derivative[30][F][s] + ((45638018355396557143*s^2)/584989505838957559727902357979136000000000 + (37779626559863*s^5)/179224726053602193544087732224000000000)*Derivative[31][F][s] + (119728582832618362739/45813914983598360467111510982787072000000000 + (56760667441892593*s^3)/400029588551640095990403818323968000000000 + (108511936823*s^6)/1754515739261579368378964115456000000000)*Derivative[32][F][s] + ((58614558734970701*s)/3200236708413120767923230546591744000000000 + (769987616347819*s^4)/6400473416826241535846461093183488000000000)*Derivative[33][F][s] + ((12655737271898503*s^2)/281620830340354627577244288100073472000000000 + (3971467909*s^5)/104149715362557184754898035539968000000000)*Derivative[34][F][s] + (68687049644868983/38300432926288229350505223181609992192000000000 + (527765411711*s^3)/11508543547562568915416232927166464000000000)*Derivative[35][F][s] + ((5865813178909*s)/736546787044004410586638907338653696000000000 + (275513939*s^4)/16739699705545554786059975166787584000000000)*Derivative[36][F][s] + (9149521*s^2*Derivative[37][F][s])/826651837310891594373332107001856000000000 + (36497501/60984013696510574974446186453773844480000000 + (6439*s^3)/1334846743761175704922885950799872000000000)*Derivative[38][F][s] + (3248291*s*Derivative[39][F][s])/2139637980545186366290938644045758464000000000 + (138949*s^2*Derivative[40][F][s])/152984115608980825189802113049271730176000000000 + (876563*Derivative[41][F][s])/9790983398974772812147335235153390731264000000000 + (241*s*Derivative[42][F][s])/2447745849743693203036833808788347682816000000000 + Derivative[44][F][s]/215401634777445001867241375173374596087808000000000, F[s]*Subscript[u, 41, 2][s] -> ((14739947503505707734833220880689751077690175037446552517*s^2)/4055692607578814626950998571099000000000 + (256863978076100274362928203130578991684266747510222923*s^5)/131304990551881163209716237263550000000 + (2565790723856116399774100296770505843574105422183279*s^8)/35257821537079201232238619265212500000 + (12242418845024317599698388090550772023545576373*s^11)/26710470861423637297150469140312500 + (118934510786705941554765575633705185144927*s^14)/186549320302006355726130260662500 + (2778015326957493461810808885336391*s^17)/14100477725019376850047638750 + (2931627537045267833*s^20)/301207760891937900)*Derivative[1][F][s] + (-415478234928570127834816872759570424425652017094761179/386828670578240379233703708509760000000 + (203806907789457465151405595748393417480212238332337170749*s^3)/342706025340409835977359379257865500000000 + (90115798242173424945316008257831216351498508541369097*s^6)/292911132769581056390905452357150000000 + (461404979187363506291207863017081522225294370169*s^9)/71372108374654253506555909443750000 + (21599696810044721567631804374363765142794335873*s^12)/940208574322112032859696513739000000 + (33593733807270432355628349954248498548*s^15)/1931723730937935636217325184375 + (2013868206722468961650617155270269*s^18)/789626752601085103602667770000 + (2574065825563346*s^21)/75301940222984475)*Derivative[2][F][s] + ((-4127589898570570350225029861493144597071744185381215103*s)/2417679191114002370210648178186000000000 - (1079650275638988244121455242494964253694506913533141248719*s^4)/3655530936964371583758500045417232000000000 + (120878274846668829269555810762798845337494172837*s^7)/15127783840279977645411306892968750 + (2054195226436515258886426340907086866299123381181*s^10)/13431551061744457612281378767700000000 + (266994456505566914591340182525875179978868*s^13)/789825751278655941582406345546875 + (1358652838873950850466513229574874437*s^16)/9774748011146064019334076816000 + (276597649064473955985445304117*s^19)/32901114691711879316777823750)*Derivative[3][F][s] + ((205419571993639138706649968909353218268953799794106169659*s^2)/6266624463367494143586000077858112000000000 + (44267817166998346679900668197915347768068125268418753*s^5)/1353900347023841327317962979784160000000 + (5651837019449025475738856012576396503206829347546881*s^8)/5538683237824805429937121280935200000000 + (669620459618495040603614012759492584799269128799*s^11)/141031286148316804928954477060850000000 + (27521293098931055802929373611472054172755133*s^14)/6268057162147413552397976758260000000 + (4253558009851134577670711261140229*s^17)/5646898344276949146304483566000 + (122378175908779149716066251*s^20)/10670631791906555454090105000)*Derivative[4][F][s] + (4269445234612291186377695831036538233137320109173822691/24879898613865981711507692616806400000000 + (33765758359132701597329602132401085438598449093732231729*s^3)/116048601173472113770111112552928000000000 + (107398345090741963356286726955741716095629335729554509*s^6)/6646419885389766515924545537122240000000 + (2638542388410459358160080618739682200883250502807881*s^9)/20308505205357619909769444696762400000000 + (36178313479006830199229779486652712172642388239*s^12)/167148190990597694730612713553600000000 + (22162724518724115739356639831282918853*s^15)/286264941639907451242143622500000 + (15087695696135703818474657630152033*s^18)/3482253978970785306887764865700000)*Derivative[5][F][s] + ((4762339843190923312791859212296036726556411171273688183*s)/25268647029707637675750000313944000000000 + (3028613376755185060942994884596204096307950318405157234481*s^4)/50132995706939953148688000622864896000000000 + (610488665407684002615162942291464128659138155232186529*s^7)/438663712435724590051020005450067840000000 + (453715303089864037278919339832911940120509837024249*s^10)/84035193953203944454218391848672000000000 + (4129247154701184031287428193627733230809763463*s^13)/940208574322112032859696513739000000000 + (64302450304135136094224238586880652469487*s^16)/94020857432211203285969651373900000000 + (21497934678411967134071136091*s^19)/2227264612167908050627514625000)*Derivative[6][F][s] + ((88499088869122595808644222073527283292395955069683119183*s^2)/1792750804335017481689992359438336000000000 + (141049595486840013464254983332350740681353115225553057*s^5)/29002559499882617524034380525624320000000 + (1818743753296548599541464848867409776095903359452571503*s^8)/35093096994857967204081600436005427200000000 + (279388617880363526300384051174047871355424701437*s^11)/2744392595318597285103979013076000000000 + (4220348211317866221279879496356765881663303*s^14)/104467619369123559206632945971000000000 + (9009846678272918100612743984729567*s^17)/3722713708909217741763131587500000)*Derivative[7][F][s] + (49117833217373477580996979015077491267783363829514235868679/11229791038354549505306112139521736704000000000 + (227091456593296956796245148335541415331622060861070797*s^3)/43607451997338263068134949283635200000000 + (2193218611487579515569590077149100333228748335119549011*s^6)/11229791038354549505306112139521736704000000 + (4426398404785589404364315538762511378459617500509961*s^9)/4386637124357245900510200054500678400000000 + (404978379340820551924699087644730526857623917357*s^12)/406170104107152398195388893935248000000000 + (31096046815424513005056544741667743447*s^15)/173726639749096827948946140750000000 + (36698928436003323480933868965937*s^18)/13029497981182262096170960556250000)*Derivative[8][F][s] + ((1150052537154384640441234109780895117101625475787751601331*s)/976503568552569522200531490393194496000000000 + (20528385959281966226519002942641662114441075635282975529*s^4)/75494393535156635329788989173255372800000000 + (2041667619772150136575110420139628966747316453566933*s^7)/467907959931439562721088005813405696000000 + (3191118867911469926923222701968490648580982377157*s^10)/286708308781519339902627454542528000000000 + (58740511901069635505268154697774898571*s^13)/11030262841212497012631501000000000 + (23249555091339376660355685478749379*s^16)/63173323545126119254162233000000000)*Derivative[9][F][s] + ((687380802319187665872225512536867903649015044803995782537*s^2)/6195746779781820416720613594218889216000000000 + (44044370875753353703908110212308306987703311975856593347*s^5)/5614895519177274752653056069760868352000000000 + (20192985432940889892575574642574656897657738847886123*s^8)/350930969948579672040816004360054272000000000 + (1751029716726796213710461050863646436915728937*s^11)/24316170312401584814358093428496000000000 + (11818417553153796464800853141224486183*s^14)/767555881073282348938071130950000000 + (2376369886929255607698204151*s^17)/8554216860388836040816912500000)*Derivative[10][F][s] + (5127610975754714607162803633978590152275795124436522013/888938313487558649770675543511924736000000000 + (112771390753207701927298341170859297041537249323937951471*s^3)/22459582076709099010612224279043473408000000000 + (305936142292606287722939632255043879943091221210463*s^6)/2291794089460112143940022885616680960000000 + (166541735714338271751525053163133288758963353*s^9)/360239560183727182434934717459200000000 + (123469844678908127381799846654140108111333*s^12)/450299450229658978043668396824000000000 + (312189705718619328326574784031*s^15)/13997809407909004430427675000000)*Derivative[11][F][s] + ((6393253827440245038576744508297685087815044468788784703*s)/8556031267317752004042752106302275584000000000 + (534809027929580821514004327269202894048059002368091091*s^4)/4278015633658876002021376053151137792000000000 + (23868807205936898500196313633523977559074415749523*s^7)/17118583899930715709308097773661184000000000 + (15691378776202166194441017795708367068624049*s^10)/6858407011190190588665103274704000000000 + (272326257384730546714537910326990087*s^13)/457308433356387174742072142250000000 + (66046961692563808262720421671*s^16)/5279173833839967385189866000000000)*Derivative[12][F][s] + ((108348709645131688221938203899003776792142598957510597*s^2)/2969862092787980034461120565823930368000000000 + (125740919898455876340974270306560458958300861*s^5)/68227012678762349320943969206272000000 + (34723630160566680886887272764074381714006879691*s^8)/3804129755540159046512910616369152000000000 + (40408527003250183278635483837678738341*s^11)/5853547946961755836698523420800000000 + (189411971333076474945576706130459*s^14)/281420574373161338302813626000000000)*Derivative[13][F][s] + (4079634545237796015781537607115899123520575225157771913/2874826505818764673358364707717564596224000000000 + (1976387611041992073575588153314427755923188411250407*s^3)/2191178739191131610791436515028631552000000000 + (17954461333074372795059011438203788985914066929*s^6)/1069911493745669731831756110853824000000000 + (4579627737949133735204078614547107247573*s^9)/121753797296804521403329287152640000000 + (4643052738710917832300823996472931399*s^12)/380480616552514129385404022352000000000 + (196291805772270283773787*s^15)/647229980867067208834423200000)*Derivative[14][F][s] + ((1719961325794164277949944909162297453413656916463*s)/16261066710138267983609918478876672000000000 + (12298771474571907057089197015408427766018192637*s^4)/966128191883214995939786823204864000000000 + (78280410392689365055810723406769716014103*s^7)/811691981978696809355528581017600000000 + (585294524797087558263247212273962961347*s^10)/6087689864840226070166464357632000000000 + (21384353675660792988012393220283*s^13)/1865101061531932006791196188000000000)*Derivative[15][F][s] + ((13431277726380212399701076365095374779369556554241*s^2)/4382357478382263221582873030057263104000000000 + (212351213761106510414930868777756273005327*s^5)/1948060756748872342453268594442240000000 + (175472656011430984213637105007037868107*s^8)/499502758140736498064940665241600000000 + (1188411499506622340628263339075287*s^11)/8138622813957521484179765184000000000 + (143362709057688097247192311*s^14)/32817027475635167274918408000000000)*Derivative[16][F][s] + (737247033745915380869046475135691261048073030967/7380812595170127531086944050622758912000000000 + (35808687136818335908061153935990733856230927*s^3)/779224302699548936981307437776896000000000 + (743438473246220711004002839465428057539*s^6)/1273242324672465583302789931008000000000 + (8174380698966343150241487918001471*s^9)/10231411537546598437254561945600000000 + (125248464613926027129409356623*s^12)/1050144879220325352797389056000000000)*Derivative[17][F][s] + ((58314118025239463547950398510722387428386859*s)/12467588843192782991700919004430336000000000 + (51238064636507896154020307859601210571*s^4)/128574259994975486672932503552000000000 + (52967181564053630664146670487627621*s^7)/26832792792684192044810862182400000000 + (1583022585202331459788226545819*s^10)/1457343914020043346739233792000000000 + (2778662600216681168849*s^13)/69638254590207251511763200000000)*Derivative[18][F][s] + ((71690316284711108862330400708070655593231*s^2)/831172589546185532780061266962022400000000 + (506321509999120421036901044264143463*s^5)/240501327993687943512749209190400000000 + (158425897191073544373671462289149*s^8)/38085254286390466128118643097600000000 + (245834255707546548787716061*s^11)/307801085288716051681993344000000000)*Derivative[19][F][s] + (17613121122599475499885570907719477258441/6960784220992848538984535128276992000000000 + (49045642157917421906768628726693448210769*s^3)/59221047005165719210579365271044096000000000 + (20001578352174295083948398404087259*s^6)/2894479325765675425737016875417600000000 + (35604276018690495121401301*s^9)/6795318077543186616654028800000000 + (297669265601621422047743*s^12)/1231204341154864206727973376000000000)*Derivative[20][F][s] + ((187118283052444405317915715481307010103*s)/2392769575966291685275933950345216000000000 + (1063477192086746345500781656902151529*s^4)/231558346061254034058961350033408000000000 + (174700304170520544439666150229*s^7)/12476203990369290628176796876800000000 + (22280810948360343218321563*s^10)/6238101995184645314088398438400000000)*Derivative[21][F][s] + ((489250647232720267882008460128869*s^2)/513148689332418912042019612262400000000 + (612536405479784635167488382691*s^5)/39923852769181730010165750005760000000 + (168258928226105623432905851*s^8)/9980963192295432502541437501440000000 + (361216975589128867267*s^11)/359890499722191075812792217600000000)*Derivative[22][F][s] + (2166938118282860846563819927226939113/81508537813561419988754395211759616000000000 + (5876613037684054192465805647621*s^3)/975916401024442289137385000140800000000 + (5242241803717982247183011567*s^6)/168908607869615011581470480793600000000 + (173283654168751073072681*s^9)/15835181987776407335762857574400000000)*Derivative[23][F][s] + ((3995398983096563427227428953413*s)/7169998048342841307948134694912000000000 + (760725274216635574806806752519*s^4)/35132990436879922408945860005068800000000 + (119630984184136815539087*s^7)/3248242459031057915028278476800000000 + (231316175701349581343*s^10)/79175909938882036678814287872000000000)*Derivative[24][F][s] + ((97347034750538542542617403631*s^2)/21292721476896922672088400003072000000000 + (334816734848891459190079*s^5)/7343852516070217894846542643200000000 + (246636699337178064953*s^8)/10556787991850938223841905049600000000)*Derivative[25][F][s] + (28582030469741460690645135673/224851138796031503417253504032440320000000 + (28694090890889952721904041*s^3)/1501409847729911214057515384832000000000 + (9309048018061297833521*s^6)/168908607869615011581470480793600000000 + (218071078508539*s^9)/35989049972219107581279221760000000)*Derivative[26][F][s] + ((10610549793473515203124423*s)/5807105857335524365115018182656000000000 + (276842329037134084802311*s^4)/6273748292299986144454617858048000000000 + (324363142533799*s^7)/9241632585458733798649479168000000)*Derivative[27][F][s] + ((21277861972341008035275793*s^2)/2107979426212795344536751600304128000000000 + (9108510855964127*s^5)/161295462060365748263436288000000000 + (23758664694917*s^8)/2626569261130376974353009868800000000)*Derivative[28][F][s] + (827053567397498311393/2815566476283890601267887603712000000000 + (219759644446371156983*s^3)/7984770553836346002033150001152000000000 + (977222208328151*s^6)/26265692611303769743530098688000000000)*Derivative[29][F][s] + ((890676119618630756927*s)/308744461415005378745281800044544000000000 + (71628438181956907*s^4)/1828092205746742374149694868684800000000 + (1682564309*s^7)/172331467359232878407776665600000000)*Derivative[30][F][s] + ((6163145133939893713*s^2)/584989505838957559727902357979136000000000 + (425410390079*s^5)/15362119376023045160921805619200000000)*Derivative[31][F][s] + (740765997560509133/2181614999218969546052929094418432000000000 + (154270579428011*s^3)/8602786850572905290116211146752000000000 + (13352599409*s^6)/1754515739261579368378964115456000000000)*Derivative[32][F][s] + ((118956733562743*s)/53337278473552012798720509109862400000000 + (10142383690337*s^4)/711163712980693503982940121464832000000000)*Derivative[33][F][s] + ((482488394642587*s^2)/93873610113451542525748096033357824000000000 + (38356561*s^5)/9026308664754956012091163080130560000000)*Derivative[34][F][s] + (2529708117977191/12766810975429409783501741060536664064000000000 + (75748589933*s^3)/15344724730083425220554977236221952000000000)*Derivative[35][F][s] + ((101781438337*s)/122757797840667401764439817889775616000000000 + (9322259*s^4)/5579899901848518262019991722262528000000000)*Derivative[36][F][s] + (2207159*s^2*Derivative[37][F][s])/2029054509763097549825451535368192000000000 + (125548307/2202200494596215207410556733052944384000000000 + (18511*s^3)/41291259273679035138947938744742707200000000)*Derivative[38][F][s] + (715937*s*Derivative[39][F][s])/5230226174666011117600072241000742912000000000 + (107*s^2*Derivative[40][F][s])/1378235275756584010718937955398844416000000000 + (971*Derivative[41][F][s])/130546445319663637495297803135378543083520000000 + (s*Derivative[42][F][s])/128663563896783873492961777128618275635200000000 + Derivative[44][F][s]/2943822341958415025518965460702786146533376000000000, F[s]*Subscript[u, 42, 1][s] -> ((-6314174696552397647317771726582760242215917747774336317*s^2)/303145533251136520103811923271000000000 - (20639730735149082434754838481140251568868911925518397657*s^5)/3807844726004553733081770880642950000000 - (160691740023627468962325719674110105144978809620967*s^8)/1116763578097531260749639524237500000 - (19408953187832721406738481136089827743633493033*s^11)/26710470861423637297150469140312500 - (5510166905099168569461799592448122066183*s^14)/6432735182827805369866560712500 - (3266908934473131447849447518955781*s^17)/14100477725019376850047638750 - (3082231417491236783*s^20)/301207760891937900)*Derivative[1][F][s] + (-855293462048758720857948852722715983828059461818465932363/657995568653586885076530008175101760000000 - (2643074478600552717726109937680747986564909301392233733781*s^3)/342706025340409835977359379257865500000000 - (87233301857875405046605217389650685522242065085804397*s^6)/100206440158014571923204496859025000000 - (503397255444635818040096494655146816338370202996273*s^9)/41134125126592401437611722476081250000 - (9297904427392048733817575100630440580028331*s^12)/269787252316244485756010477400000 - (7214014156701827620724443178418969714307*s^15)/326461310528511122520727956159375 - (2245344866649150269708155887722609*s^18)/789626752601085103602667770000 - (2574065825563346*s^21)/75301940222984475)*Derivative[2][F][s] + ((24285145135939861573629128923698780722779377068317012561297*s)/4112472304084918031728312551094386000000000 + (219643700840430589862393271596894493071370424230178633949*s^4)/126052790929805916681327587773008000000000 + (17649893495552797566341455387220128413529794990705121*s^7)/555310689208997419407758253427096875000 + (2871937461340555105481615037561186414922288617317*s^10)/48157024538449640707447870215900000000 - (194065481332648962014538278861791914993059*s^13)/3497799755662619169864942387421875 - (10383870949983980243806391750784265039*s^16)/214292552552048326577708607120000 - (116935258164671429305666979627*s^19)/32901114691711879316777823750)*Derivative[3][F][s] + ((2923655616577019416547560266549802195980902202368303719507*s^2)/532789934132459016256299601761216000000000 + (122379354714619915384177081774737335356063166697707404571*s^5)/182776546848218579187925002270861600000000 + (351743293422878316134885302865616451356859653835376947*s^8)/38770782664773638009559848966546400000000 + (124735846054920797117213630618132342464723670987*s^11)/5223380968456177960331647298550000000 + (3282222982972831027077648419609639348970521*s^14)/232150265264719020459184324380000000 + (1744092301673068750962484465150792823*s^17)/1044676193691235592066329459710000 + (7241504477684019703862298563*s^20)/394813376300542551801333885000)*Derivative[4][F][s] + (10909909982651021596330597967559521688323596549463251453129/12385798939361635483793506036237209600000000 + (1282277468631506224872728053339902983464974267500229155737*s^3)/953616766164618674023956533587104000000000 + (109752296428103552023303354988241205457520325088655797*s^6)/1661604971347441628981136384280560000000 + (116750311348919209802527694647202492101945266407021*s^9)/250722286485896542095919070330400000000 + (204067602478168291743786833180279896474881151067*s^12)/300866743783075850515102884396480000000 + (166337276179555709356868309533439954590309*s^15)/783507145268426694049747094782500000 + (806923682930447058669682827128789*s^18)/77383421754906340153061441460000)*Derivative[5][F][s] + ((30041624718299535994140213142815636157688345637403309302767*s)/65799556865358688507653000817510176000000000 + (2301567883111910057217253530105515679026580773204929628947*s^4)/16710998568979984382896000207621632000000000 + (29557093060850537232347090383327917215872858115120381*s^7)/9924518380898746381244796503395200000000 + (713444134537917421487600071520150338961546598019123*s^10)/65865422287646334842495496313824000000000 + (7764333129150262708419312125731499682341523953*s^13)/940208574322112032859696513739000000000 + (670786939653373327598985812013587002267*s^16)/556336434510125463230589653100000000 + (27195050909289148561611680851*s^19)/1703202350481341450479864125000)*Derivative[6][F][s] + ((106247947147970385824997570720122864955431821232804297963939*s^2)/1403723879794318688163264017440217088000000000 + (61187035186949696583743807619292213369296620176888247*s^5)/8622382554019156561199410426536960000000 + (194405398956836598026604553292021145235363753213973159*s^8)/2699468999604459015698584648923494400000000 + (805443369382090985911168062648427886017764089297*s^11)/5973089766281652914638071969636000000000 + (336064403168499851076031943369466483768006449*s^14)/6581460020254784230017875596173000000000 + (533092582260062741775498009199871887*s^17)/182412971736551669346393447787500000)*Derivative[7][F][s] + (1178024966714478031701848296805371577816848006415057812966279/235825611805445539611428354929956470784000000000 + (1859733427915367471296805854676530491892818135856478060381*s^3)/327535571952007693904761604069383987200000000 + (11433541458034301641568648911062257835467051858186902841*s^6)/56148955191772747526530560697608683520000000 + (30942859298940460086146114066103491174648174251501789*s^9)/30706459870500721303571400381504748800000000 + (2715831056834086915338049943130739371743909755879*s^12)/2843190728750066787367722257546736000000000 + (601037495112298458405523641256415169007*s^15)/3648259434731033386927868955750000000 + (41359631670313671478005023415287*s^18)/16582997430595606304217586162500000)*Derivative[8][F][s] + ((15487234504235023129080616882680546918727325673039640345483*s)/15214555600351325136221184189029449728000000000 + (1845189492705559679000840058674286030456370448594765842117*s^4)/8202629975841583986484464519302833766400000000 + (2551369617866193671592619958898430029032495499706360147*s^7)/736955036892017311285713609156113971200000000 + (32168094728272275382858393007598488862617208289307*s^10)/3790920971666755716490296343395648000000000 + (46659265186229096337750912628933893192427*s^13)/11939758150028836539036662037000000000 + (1036189969564023526673593425783892337*s^16)/3979919383342945513012220679000000000)*Derivative[9][F][s] + ((285757369915369986548854585902140267888805708833460417354883*s^2)/3773209788887128633782853678879303532544000000000 + (605639316073705240579449459435410666581999382027685478897*s^5)/117912805902722769805714177464978235392000000000 + (266899061666141642328154527767948910817589155672594763*s^8)/7369550368920173112857136091561139712000000000 + (7429415598626930767366756395074180365186043059*s^11)/170213192186811093700506653999472000000000 + (2128360032717744731120699077761077501293*s^14)/236407211370570963472925908332600000000 + (2151322305351589623379543*s^17)/13708680866007750065411718750)*Derivative[10][F][s] + (187224671027401567172014830489967842210074246637559562839/56003113749716194935552559241251258368000000000 + (1316180017982509886945818985163665260577844770866086131291*s^3)/471651223610891079222856709859912941568000000000 + (840760911788565718885523433224575640882075764053826879*s^6)/11791280590272276980571417746497823539200000000 + (48572307698346146800660718927469635496135840743*s^9)/204255830624173312440607984799366400000000 + (78775878083169830800368496203757092169141*s^12)/578956436009561543199002224488000000000 + (1646675335964899811445435164533*s^15)/153975903486999048734704425000000)*Derivative[11][F][s] + ((194105952816446276681724952624073478703678061740342672979*s)/539029969841018376254693382697043361792000000000 + (109199489300553784081723166685374208783110436264583332631*s^4)/1886604894443564316891426839439651766272000000000 + (9714557475568830107664183228296876952097994734621*s^7)/15630011386893262169368263184647168000000000 + (1700178018623167182187848948409649787552396713*s^10)/1728318566819928028343606025225408000000000 + (1583851890884941932330795920024703403*s^13)/6402318066989420446389009991500000000 + (185855018735386396387010246317*s^16)/36954216836879771696329062000000000)*Derivative[12][F][s] + ((54040610309930064287611855215890478903730740434602703*s^2)/3629831446740864486563591802673692672000000000 + (69388613783518230655245775053364051457986833930623*s^5)/95864069839612007972125347532502630400000000 + (276163778617793752303639637771944272169983663031*s^8)/79886724866343339976771122943752192000000000 + (703952727556847930342297564203634353*s^11)/278740378426750277938024924800000000 + (6100829944202091001690922100295849*s^14)/25609272267957681785556039966000000000)*Derivative[13][F][s] + (31229972067203871355478784554254873191077122451072079113/60371356622194058140525658862068856520704000000000 + (14555200773800549306645272452279417733462977765468967*s^3)/46014753523013763826620166815601262592000000000 + (8157651704755566526424305233374373515539206445481*s^6)/1437961047594180119581880212987539456000000000 + (1569853148176607068721728320095938001741*s^9)/127841487161644747473495751510272000000 + (30790015814042187879030682945918258039*s^12)/7990092947602796717093484469392000000000 + (411038125210089566392237649*s^15)/4430669942553232142829764700000000)*Derivative[14][F][s] + ((80047364962489455079705947841113544146895059978941*s)/2390376806390325393590658016394870784000000000 + (1540604132014887894010420435269337562974494763241*s^4)/396678909681153136436380748410355712000000000 + (484184205745417412967935409468692776690931*s^7)/17045531621552632996466100201369600000000 + (3500769908543320553814704042031105410647*s^10)/127841487161644747473495751510272000000000 + (371609840827622314136209003886309*s^13)/117501366876511716427845359844000000000)*Derivative[15][F][s] + ((156748563396337460482094439688188766637407142398127*s^2)/184059014092055055306480667262405050368000000000 + (373711735632068520224471471749402216974841*s^5)/12784148716164474747349575151027200000000 + (12419224705382759229740424040157909525951*s^8)/136364252972421063971728801610956800000000 + (6264419156582982912541644985854407*s^11)/170911079093107951167775068864000000000 + (104670813509016395274684703*s^14)/98451082426905501824755224000000000)*Derivative[16][F][s] + (15986692010260827532998989312699060369435837761/627518479751306389282695648028655616000000000 + (9738993440134395309490268655745136568179593*s^3)/861247913510027772453024010174464000000000 + (11138610324241792937202601266664640915197*s^6)/80214266454365331748075765653504000000000 + (5645237376488148131709981177113773*s^9)/30694234612639795311763685836800000000 + (83844113808968186830984607509*s^12)/3150434637660976058392167168000000000)*Derivative[17][F][s] + ((1199796107737848907419330694639993104076937*s)/1128531748737277770800514220228608000000000 + (2864267117751379312754466862797092736965371*s^4)/32727420713381055353214912386629632000000000 + (152961050794314540997813724935662863*s^7)/364610302065296962491253480243200000000 + (335493350340991211398382269042081*s^10)/1499606887526624603794671571968000000000 + (393782544397063396699*s^13)/49379853254874232890159360000000)*Derivative[18][F][s] + ((102364777522842941238773133120621757287841*s^2)/5818208126823298729460428868734156800000000 + (419664911832085435149281300962642447*s^5)/1010105577573489362753546678599680000000 + (212040519125915391355277469642583*s^8)/266596780004733262896830501683200000000 + (45601623871795635089934461*s^11)/307801085288716051681993344000000000)*Derivative[19][F][s] + (2324283826856741102424817335400146337509353/4823823465148044037516282843895955456000000000 + (189697588684928053771267784827578530640929*s^3)/1243641987108480103422166670691926016000000000 + (5764308203753839859575919237396233*s^6)/4675697372390706456959796491059200000000 + (6547851881542785091284103*s^9)/7221882937569051688551014400000000 + (1050490114198965359816503*s^12)/25855291164252148341287440896000000000)*Derivative[20][F][s] + ((2035424876770721568840869979238003063529*s)/150744483285876376172383838871748608000000000 + (3734292145555411060425050623396162589*s^4)/4862725267286334715238188350701568000000000 + (594879178296006887579806021129*s^7)/262000283797755103191712734412800000000 + (220995436821386274731809589*s^10)/393000425696632654787569101619200000000)*Derivative[21][F][s] + ((10610506419990829405709281508207033*s^2)/70730549342346686767100921464750080000000 + (1962245598334245920500702415821*s^5)/838400908152816330213480750120960000000 + (104649945093155277764860463*s^8)/41920045407640816510674037506048000000 + (705700692267009113*s^11)/4885391398943770259902156800000000)*Derivative[22][F][s] + (6761319994526537263801647165193601513/1711679294084789819763842299446951936000000000 + (463664035387459332014556800297*s^3)/534632463169911862744828304424960000000 + (905199297441528320596732531*s^6)/208651809721289131953581182156800000000 + (70610210665396842270043*s^9)/47505545963329222007288572723200000000)*Derivative[23][F][s] + ((32990000349532903409722681271831*s)/433995764220281394463448858886144000000000 + (704885872661636859184839023333*s^4)/245930933058159456862621020035481600000000 + (31579098692994547738447*s^7)/6667445047484803088742255820800000000 + (3099843795469243633*s^10)/8483133207737361072730102272000000000)*Derivative[24][F][s] + ((256997894778102365311992373051*s^2)/447147151014835376113856400064512000000000 + (6582534869732056565754119*s^5)/1182360255087305081070293365555200000000 + (410012769221013659147*s^8)/147795031885913135133786670694400000000)*Derivative[25][F][s] + (71851955094695981974710281401/4721873914716661571762323584681246720000000 + (210161170034465271164845723*s^3)/94588820406984406485623469244416000000000 + (1700246738271012137*s^6)/272936346973062114743835033600000000 + (1007554969715237*s^9)/1511540098833202518413727313920000000)*Derivative[26][F][s] + ((271940155597075099882646753*s)/1341441453044506128341569200193536000000000 + (2194558552870353797582461*s^4)/461120499484048981617414412566528000000000 + (43867677533049259*s^7)/11909103808988868326896033382400000000)*Derivative[27][F][s] + ((1920221467301640963142937*s^2)/1844481997936195926469657650266112000000000 + (2284102162460390303*s^5)/403077359688854004910327283712000000000 + (126645905429*s^8)/143267414243475107691982356480000000)*Derivative[28][F][s] + (1869240027896388725558177/64389189746136294160395321609289728000000000 + (443679468994827851843*s^3)/167680181630563266042696150024192000000000 + (274448555655493*s^6)/78797077833911309230590296064000000000)*Derivative[29][F][s] + ((4438427539602191859683*s)/16672200916410290452245217202405376000000000 + (3003223854151013*s^4)/853109696015146441269857605386240000000 + (337957511*s^7)/395348660412357779876664115200000000)*Derivative[30][F][s] + ((414052524004780279*s^2)/454991837874744768677257389539328000000000 + (1754367279919*s^5)/752743849425129212885168475340800000000)*Derivative[31][F][s] + (172088066379384098689/6093250692818581942125830960710680576000000000 + (8741209297351*s^3)/6015482534611129263013591252992000000000 + (140317382867*s^6)/233350593321790055994402227355648000000000)*Derivative[32][F][s] + ((2121628224451*s)/12174813564615133356229681427251200000000 + (48675373949351*s^4)/44803313917783690750925227652284416000000000)*Derivative[33][F][s] + ((745207207340357*s^2)/1971345812382482393040710016700514304000000000 + (3175709*s^5)/10414971536255718475489803553996800000000)*Derivative[34][F][s] + (77085905678359/5471490418041175621500746168801427456000000000 + (927164087*s^3)/2707892599426486803627348924039168000000000)*Derivative[35][F][s] + ((6238196609*s)/112083206724087627697966790247186432000000000 + (1832557*s^4)/16739699705545554786059975166787584000000000)*Derivative[36][F][s] + (10788923*s^2*Derivative[37][F][s])/156237197251758511336559768223350784000000000 + (1012441/288437902618631097852110341335416832000000000 + s^3/37095890684374748146220608070143180800000)*Derivative[38][F][s] + (2632831*s*Derivative[39][F][s])/329504249003958700408804551183046803456000000000 + (2633*s^2*Derivative[40][F][s])/611936462435923300759208452197086920704000000000 + (157*Derivative[41][F][s])/391639335958990912485893409406135629250560000000 + (s*Derivative[42][F][s])/2508939495987285533112754654008056374886400000000 + Derivative[44][F][s]/61820269181126715535898274674758509077200896000000000, F[s]*Subscript[u, 43, 0][s] -> ((33108596360061903526034874438290768917177835121853037863*s^2)/529275714811443762127195952521800000000 + (115548820582072203980905155638170470643380169490227336699*s^5)/9631607248129165324853891051038050000000 + (2716727454789560335469785738434553530327771341645456893*s^8)/10612604282660839570903824398828962500000 + (1252744319210917722510474118547200845521535156859*s^11)/1148550247041216403777470173033437500 + (8974077942065737153642073001151262243500801*s^14)/8021620772986273296223601208487500 + (9591716207500897138057823972818019*s^17)/35665914245637247326591086250 + (138861313930853877569*s^20)/12951933718353329700)*Derivative[1][F][s] + (458307445551907496825146001457232142809684729475175106046897/19117438818989348688034317805087416000000000 + (786265185719170938663762756137682624333826965737405794067683*s^3)/14736359089637622947026453308088216500000000 + (156090415594744454691645892546296925299134778128338078499*s^6)/40934330804548952630629036966911712500000 + (211294793334817656810038557770756409477980072196254721*s^9)/5306302141330419785451912199414481250000 + (3639385322934626238497480244936144628204067945281*s^12)/40428968695850817412966950090777000000 + (680809745202150756978828805730993792621221*s^15)/14037836352725978268391302114853125 + (183464395247049921458922794893879187*s^18)/33953950361846659454914714110000 + (185986770722208353*s^21)/3237983429588332425)*Derivative[2][F][s] + ((5526443958107956647457427450660211827894306485071800527179487*s)/176836309075651475364317439697058598000000000 + (4516617850763313374834979343766794506536401014883947401227*s^4)/342457146600148100439249459592464000000000 + (77189025674885231483951733215367087553059351618570486737*s^7)/191026877087895112276268839178921325000000 + (182950231594498903315919528128445289201996586199640697*s^10)/84900834261286716567230595190631700000000 + (2076595442934736330097299502339132809152366089*s^13)/802162077298627329622360120848750000 + (84026681406118088554479646390566631391237*s^16)/119789536876595014556939111380080000 + (21754300058102006643357404130403*s^19)/707373965871805405310723210625)*Derivative[3][F][s] + ((12131835809756519886120625985820958471371270446914545954019133*s^2)/1131752378084169442331631614061175027200000000 + (27147686165123070263405837990538689700855960141103547482847*s^5)/19648478786183497262701937744117622000000000 + (2536124760747345420509940534427608921690331837347372647*s^8)/128241819583482033416236423504730400000000 + (14509516652187909656866276878079516645620523875523*s^11)/263667187146853157041088804939850000000 + (9296250196008489573211780338610827056568845279*s^14)/269526457972338782753113000605180000000 + (388137431061334926286239451543065422909*s^17)/89842152657446260917704333535060000 + (19927541600834985490576986817*s^20)/394813376300542551801333885000)*Derivative[4][F][s] + (44002906134907876591089249548508436168793181939676146938075941/45270095123366777693265264562447001088000000000 + (1400350707547366272409793241806132706751007513996557912089503*s^3)/943126981736807868609693011717645856000000000 + (17373108770702473340927314282717943813583769846597117529*s^6)/238163379226466633487296215080213600000000 + (17961393842513454692501032291503702910663042344606689*s^9)/34930628953215106244803444878431328000000 + (47723759236070394635026759063217855706543272593*s^12)/63730394003311633360341990290880000000 + (11908768470597277631693361882589429949771*s^15)/50815697204437930383316930732500000 + (40081674960041929001853905774689367*s^18)/3482253978970785306887764865700000)*Derivative[5][F][s] + ((3861401673823381306664255681308024754446180986190113790457459*s)/11317523780841694423316316140611750272000000000 + (1828735476934029248938741958522698516074387609134440573759*s^4)/18115284163011915843643563250278912000000000 + (8083598365240461917385933711070407143937799368511310729*s^7)/3772507926947231474438772046870583424000000 + (802288810712241021468698251257930996489140615590841459*s^10)/104791886859645318734410334635293984000000000 + (35691385140294960056152744856092171087223658667*s^13)/6219841337823202678917992321658000000000 + (77497144242334569413562490530121966673897*s^16)/94020857432211203285969651373900000000 + (77784080340065161194355373347*s^19)/7238609989545701164539422531250)*Derivative[6][F][s] + ((2493086018799927117908154737249651628883564995296076098062087*s^2)/60360126831155703591020352749929334784000000000 + (7598365988855455355056686392359174534915049698202429627*s^5)/2017383918153599718951214998326515200000000 + (11236346867196653279244488487679344853152593756179414247*s^8)/301800634155778517955101763749646673920000000 + (18554390285586076980505554325500160322748620060471*s^11)/272895538696993017537526913112744750000000 + (165457353526371335932073794358241433071767023*s^14)/6581460020254784230017875596173000000000 + (128276817071081749069429776506288719*s^17)/91206485868275834673196723893750000)*Derivative[7][F][s] + (21947597673655606646858403475672648573483259004827620569612607/10140501307634158203291419261988128243712000000000 + (502728294981600138932020582399087701627587874760017736041103*s^3)/211260443909044962568571234624752671744000000000 + (332815886889696583722456810720250145641057738574472028571*s^6)/4024008455410380239401356849995288985600000000 + (33846775241019589228269169211589522509446369603445653*s^9)/85185662866550388132488401058368012800000000 + (1041090431926455869682692210912373020967149823581*s^12)/2843190728750066787367722257546736000000000 + (1699272855368332749362217935027970827*s^15)/27638329050992677173695976937500000 + (165493609049979824820895760782163*s^18)/182412971736551669346393447787500000)*Derivative[8][F][s] + ((310156068205546951572734784292041772670423003661024923003507*s)/881782722402970278547079935825054629888000000000 + (609065701707923984365785998267608063934666321902388994275363*s^4)/8112401046107326562633135409590502594969600000000 + (35435940041847031436316070441583390101627116765478256497*s^7)/31689066586356744385285685193712900761600000000 + (625217852404048469284514699873635139292407822501*s^10)/235298543068971044471811497176281600000000 + (19506229172798980032520064616190547490079*s^13)/16417167456289650241175410300875000000 + (306320190211717365895835057325682619*s^16)/3979919383342945513012220679000000000)*Derivative[9][F][s] + ((3475604591845971517305574944145746697220949114462890001152983*s^2)/162248020922146531252662708191810051899392000000000 + (14226277850527376193999081863197979637847928009516968203143*s^5)/10140501307634158203291419261988128243712000000000 + (5425364132638999059149789527451800834740724751305277*s^8)/566888489916936393296702776273933824000000000 + (15344148912763087212863448839533232462627627*s^11)/1372687033764605594358924629028000000000 + (2645264357655181103560781815600356589039*s^14)/1182036056852854817364629541663000000000 + (6486510719324951514959112307*s^17)/171084337207776720816338250000000)*Derivative[10][F][s] + (179458241667672633687308008513241700214992610214695798541/218921262839799671111705458852164009984000000000 + (6688983435325449634502399860996230969068951676177512486443*s^3)/10140501307634158203291419261988128243712000000000 + (56464527457138640636548928058812687781221876519244901*s^6)/3468023703021257935462181690146418688000000000 + (107334013552935902160982836295924263036375868217*s^9)/2042558306241733124406079847993664000000000 + (118116660936358113269285180737363103254057*s^12)/4052695052066930802393015571416000000000 + (71332924762680876839149785173*s^15)/32078313226458135153063421875000)*Derivative[11][F][s] + ((204448772515021658992573396564570501894425640536880119809*s)/2726857494489857668111978288937984065536000000000 + (21936046687715888759391503444239648877967359288913003517*s^4)/1886604894443564316891426839439651766272000000000 + (638050882516803402579473960726208209851914134143*s^7)/5286621498508015145521618430101248000000000 + (319687149043352015871902287303752591432331619*s^10)/1728318566819928028343606025225408000000000 + (1155279563308100208098714193747877229*s^13)/25609272267957681785556039966000000000 + (32912981798944495890512432039*s^16)/36954216836879771696329062000000000)*Derivative[12][F][s] + ((87174786845591690612744002176761682732160271581129553*s^2)/32668483020667780379072326224063234048000000000 + (3753504188276692542409054431655688327324227088591*s^5)/29957521824878752491289171103907072000000000 + (15416574219982341889096602600075952958621675599*s^8)/26628908288781113325590374314584064000000000 + (11995283184102073264716571838457846929*s^11)/29267739734808779183492617104000000000 + (1743703921170495397475950296817*s^14)/46477808108816119393023666000000000)*Derivative[13][F][s] + (5051811042390390043170710111099195458530747424516644779/60371356622194058140525658862068856520704000000000 + (568014500381239847117442124852295825092181451157423*s^3)/11503688380753440956655041703900315648000000000 + (1231097964060928985773687983201736995493662699287*s^6)/1437961047594180119581880212987539456000000000 + (18353458528904456314471298283057806687689*s^9)/10227318972931579797879660120821760000000 + (4363784798157595633162393104375734257*s^12)/7990092947602796717093484469392000000000 + (2404310298140760751969679357*s^15)/188303472558512366070264999750000000)*Derivative[14][F][s] + ((19681519428431738716800040409969315109592012783*s)/4135600011055926286489027710025728000000000 + (1226896227032756887986999651775322108724242856611*s^4)/2300737676150688191331008340780063129600000000 + (160851457594685527252305446542636022586767*s^7)/42613829053881582491165250503424000000000 + (19604560961790756481489287411448915799*s^10)/5558325528767162933630250065664000000000 + (46457228146734828766061110722179*s^13)/117501366876511716427845359844000000000)*Derivative[15][F][s] + ((127356797371026003553129006073327247676917805699*s^2)/1187477510271322937461165595241322905600000000 + (14567830420112555960798134573815331136061401*s^5)/4090927589172631919151864048328704000000000 + (1465678108830276658371657467231679173261*s^8)/136364252972421063971728801610956800000000 + (358627157002803007973924585150137*s^11)/85455539546553975583887534432000000000 + (11641851679549919996360761*s^14)/98451082426905501824755224000000000)*Derivative[16][F][s] + (459245494177363044146375990283165902417840752093/154997064498572678152825825063077937152000000000 + (717481237502744888504930823835730758915469*s^3)/564265874368638885400257110114304000000000 + (63835632579775541639156205659002527361*s^6)/4221803497598175355161882402816000000000 + (2086443504627831168801940956400301*s^9)/107429821144239283591172900428800000000 + (1228200524757449848866029641*s^12)/450062091094425151198881024000000000)*Derivative[17][F][s] + ((116254722759664114775661449301668036000475719*s)/1047277462828193771302877196372148224000000000 + (289492890005137272133063661493562002780289*s^4)/32727420713381055353214912386629632000000000 + (25477783854651644584980499583047729*s^7)/619837513511004836235130916413440000000 + (1276327389726727248348990113311*s^10)/59984275501064984151786862878720000000 + (1053652806383617653781*s^13)/1429416804746359373136192000000000)*Derivative[18][F][s] + ((48266103114824066008766198659197729579907*s^2)/29091040634116493647302144343670784000000000 + (17258081579281218056410555690154712803*s^5)/454547509908070213239096005369856000000000 + (417857916875231865196611214769*s^8)/5924372888994072508818455592960000000 + (1964510368396726126817987*s^11)/153900542644358025840996672000000000)*Derivative[19][F][s] + (205442971044646982242840384885362831943547/4823823465148044037516282843895955456000000000 + (8121695742323395708373651600869729031587*s^3)/621820993554240051711083335345963008000000000 + (6224686275231742090961717798345227*s^6)/60784065841079183940477354383769600000000 + (77671402308612513157079*s^9)/1061764433622592201274572800000000 + (82420117713765265938061*s^12)/25855291164252148341287440896000000000)*Derivative[20][F][s] + ((81986126626338935885165802918941047423*s)/75372241642938188086191919435874304000000000 + (185472998266829574619163143360091*s^4)/3091370163564103442618047266816000000000 + (45130469618530562792668948759*s^7)/262000283797755103191712734412800000000 + (81496879868468844441411823*s^10)/1965002128483163273937845508096000000000)*Derivative[21][F][s] + ((215189464096106469598348354560250861*s^2)/19450901069145338860952753402806272000000000 + (1404859773561197927003025236023*s^5)/8384009081528163302134807501209600000000 + (182053905050674159409239637*s^8)/1048001135191020412766850937651200000000 + (3299870393158884071*s^11)/337397343489554133574492704000000000)*Derivative[22][F][s] + (472225183185934047430442229192270707/1711679294084789819763842299446951936000000000 + (4518018042101679990798181792309*s^3)/76853416580674830269569068761088000000000 + (1013607811480795970036507597*s^6)/3547080765261915243210880096665600000000 + (113110398124617196117*s^9)/1187638649083230550182214318080000000)*Derivative[23][F][s] + ((72199550088317298944242339838501*s)/14755855983489567411757261202128896000000000 + (14693082410975803962297932189*s^4)/81976977686053152287540340011827200000000 + (2280736589424902980279*s^7)/7917590993888203667881428787200000000 + (1284848591851825417*s^10)/59381932454161527509110715904000000000)*Derivative[24][F][s] + ((15298408628571258687837963197*s^2)/447147151014835376113856400064512000000000 + (11906854637179164664301*s^5)/36948757971478283783446667673600000000 + (23101480941484060009*s^8)/147795031885913135133786670694400000000)*Derivative[25][F][s] + (6002149712829604687338628211/6943932227524502311415181742178304000000000 + (13432779500630193261409*s^3)/109477801396972692691693830144000000000 + (98963348600142255629*s^6)/295590063771826270267573341388800000000 + (1055021709280393*s^9)/30230801976664050368274546278400000000)*Derivative[26][F][s] + ((7179834108585389868015361*s)/670720726522253064170784600096768000000000 + (112757373284608206786967*s^4)/461120499484048981617414412566528000000000 + (177561819668729*s^7)/963236337491746702910708582400000000)*Derivative[27][F][s] + ((123067773463572056741*s^2)/2401669268146088445924033398784000000000 + (2846574294182747311*s^5)/10480011351910204127668509376512000000000 + (325436628089*s^8)/7879707783391130923059029606400000000)*Derivative[28][F][s] + (8027968625633626923073/5853562704194208560035938328117248000000000 + (20408407313218080983*s^3)/167680181630563266042696150024192000000000 + (12303000700171*s^6)/78797077833911309230590296064000000000)*Derivative[29][F][s] + ((785048438829560388599*s)/66688803665641161808980868809621504000000000 + (4852537012162613*s^4)/31991613600567991547619660201984000000000 + (673619*s^7)/18752587128934381299953376000000000)*Derivative[30][F][s] + ((8135809906212979*s^2)/215522449519615943057648237150208000000000 + (354817622323*s^5)/3763719247125646064425842376704000000000)*Derivative[31][F][s] + (6882892316704276387/6093250692818581942125830960710680576000000000 + (1743675212051*s^3)/30771506811664622768492601409536000000000 + (1779759463*s^6)/77783531107263351998134075785216000000000)*Derivative[32][F][s] + ((146966116031587*s)/22401656958891845375462613826142208000000000 + (1787870273093*s^4)/44803313917783690750925227652284416000000000)*Derivative[33][F][s] + ((26456525705651*s^2)/1971345812382482393040710016700514304000000000 + (14309357*s^5)/1353946299713243401813674462019584000000000)*Derivative[34][F][s] + (2648481318829/5471490418041175621500746168801427456000000000 + (264315647*s^3)/23017087095125137830832465854332928000000000)*Derivative[35][F][s] + ((9323520203*s)/5155827509308030874106472351370575872000000000 + (3061*s^4)/881036826607660778213682903515136000000000)*Derivative[36][F][s] + (332029*s^2*Derivative[37][F][s])/156237197251758511336559768223350784000000000 + (5521/52652231939112545755926024357622579200000000 + (853*s^3)/1083895555934074672397383392049496064000000000)*Derivative[38][F][s] + (37337*s*Derivative[39][F][s])/164752124501979350204402275591523401728000000000 + (71*s^2*Derivative[40][F][s])/611936462435923300759208452197086920704000000000 + (103*Derivative[41][F][s])/9790983398974772812147335235153390731264000000000 + (s*Derivative[42][F][s])/100357579839491421324510186160322254995456000000000 + Derivative[44][F][s]/2658271574788448768043625811014615890319638528000000000, F[s]*Subscript[u, 22, 22][s] -> ((-446604216677097195845126287240804117048512097*s)/67535134020497418526532531250000 + (55330202693522765029460095561959515400412043*s^4)/13131831615096720269047992187500 - (2528188691986875380552084334485538526400411*s^7)/8170917449393514834074306250000 + (27093165617431023608365871312503402981*s^10)/5158407480677724011410546875 - (1208189492218379609882891632642576*s^13)/36026972880923786746359375 + (36881105994098522052575618*s^16)/466821806037237275625 - (113882151784678*s^19)/1527337436625 + s^22/45)*Derivative[1][F][s] + ((-24361823345525057994074246321255692914113479*s^2)/4034098672157712466651543200000 + (2132617057206420917320400921799540481159307*s^5)/1459092401677413363227554687500 - (10778147784984014364058356407437973896409*s^8)/605253144399519617338837500000 + (93529392226023788246669099128797186259*s^11)/151313286099879904334709375000 - (67095990834352628371904261939*s^14)/703823646025373123250000 + (782390767144316812333297*s^17)/363083626917851214375 - (181344237436*s^20)/509112478875)*Derivative[2][F][s] + (62306979027249143334848597403767475437/29285757562098287250000000 - (20467844077508896500852836686874442170292878747*s^3)/15127870020591421749943287000000000 + (1619029811235977974442464946677159362876107543*s^6)/3361748893464760388876286000000000 + (80964368715839081535087099581028535991*s^9)/12570642229836176667806625000 + (5425840275097705073214576419036509*s^12)/57362716661355874518750000 + (3582219305999761950073107884654*s^15)/36026972880923786746359375 + (431948371071348658606669*s^18)/4753094752379143170000 - (10660676303*s^21)/1527337436625)*Derivative[3][F][s] + ((23113704895064581472846716429233472959879625163*s)/10085246680394281166628858000000000 + (49288150886087013584256737158541031139276823*s^4)/96973525773021934294508250000000 + (117370027863374800944091839072227179414433*s^7)/1064807341821417317743620000000 + (51049724941041827021462392762538448012907*s^10)/32683669797574059336297225000000 + (23244675782116885177631480486186221*s^13)/3088026246936324578259375000 + (84605286294812023027068685217*s^16)/13563095672818366775100000 + (16507065367912182630131*s^19)/13071010569042643717500)*Derivative[4][F][s] + ((3833077958332295695930190631993557389566964793*s^2)/3293141773189969360531872000000000 + (78711593205847777924976319665380322037566543*s^5)/288149905154122319046538800000000 + (14755576404987758630343322668213058158741133*s^8)/941289690170132908885360080000000 + (5202170605079688925017860362104300233201*s^11)/37352765482941782098625400000000 + (893787371263298907902342484312836723*s^14)/2766871517254946822120400000000 + (1406252794492905790351130417*s^17)/10293420823121081927531250 + (472008059998073092699*s^20)/65355052845213218587500)*Derivative[5][F][s] + (-50341156426068114193149953721032326649/3213065972527354944000000000 + (2900899068811817012998452846395180273489391923*s^3)/7683997470776595174574368000000000 + (1107341434137075244088460116921047362469735159*s^6)/21515192918174466488808230400000000 + (293289009440761340418161405040171107634559*s^9)/224116592897650692591752400000000 + (12866320901757246107338453401132293839*s^12)/1976336798039247730086000000000 + (129706744845524890645953222275197*s^15)/17467623214993351149750000000 + (95837687500339915521140881*s^18)/73901482832664177941250000)*Derivative[6][F][s] + ((2367223828697355118855801836461759660504412401*s)/46103984824659571047446208000000000 + (290942067872036487633002230463617368170617277*s^4)/3841998735388297587287184000000000 + (1282824029190949971026315615391881466917819*s^7)/248252225978936151793941120000000 + (880560366906877901571045167283093293389361*s^10)/13446995573859041555505144000000000 + (392027801622079015619684299794833311*s^13)/2263803968663138309007600000000 + (157572109707620483155356712231097*s^16)/1729294698284341763825250000000 + (3958252480936733766543277*s^19)/917050218787150935361875000)*Derivative[7][F][s] + ((46179315596783569070749873966210615687022406847*s^2)/1721215433453957319104658432000000000 + (1379380615548408361139717424558189382121977597*s^5)/150606350427221265421657612800000000 + (1720199202361131225308366006587842073364641*s^8)/5578012978785972793394726400000000 + (21881599529289166097342383317196891489*s^11)/10894556599191353112099075000000 + (15545129056788971139331620318137809*s^14)/5810430186235388326452840000000 + (50790470679126301395686427619*s^17)/91705021878715093536187500000)*Derivative[8][F][s] + (865494268002143522246086689373014026879/441650522769214606848000000000 + (22767790232074420890153095869320253504000484041*s^3)/4130917040289497565851180236800000000 + (715613290748263840577856287960993715968446289*s^6)/1051506155710053925853027696640000000 + (7770749173214344075786252773429199724745193*s^9)/677728576922495694397459257600000000 + (59795191028615069323361204061918081413*s^12)/1568816150283554848142266800000000 + (464138060774488477458517920457801*s^15)/19808284725802460203816500000000 + (1069352722097472341973995203*s^18)/825345196908435841825687500000)*Derivative[9][F][s] + ((1154145123353218537387606616845398775813180003*s)/1304500117986157126058267443200000000 + (131539377396277230649881706967944139462317439*s^4)/217416686331026187676377907200000000 + (115405464360977001212308601923719494631956671*s^7)/3614552410253310370119782707200000000 + (459515554178650736870276100117867577653211*s^10)/1694321442306239235993648144000000000 + (94765435010703354776584854423907363*s^13)/213929475038666570201218200000000 + (121791183226316503665855729517*s^16)/1142785657257834242527875000000)*Derivative[10][F][s] + ((26862956966316264382069731192041860784078562401*s^2)/152526167641458371662197424128000000000 + (29723842390244642756793330900809914700724371*s^5)/751075825507181375609305497600000000 + (3489905423865591048268212584570486537616367*s^8)/3614552410253310370119782707200000000 + (315227477928397924415766225663533244271*s^11)/77014611013919965272438552000000000 + (12968839846844838765505966374489269*s^14)/4278589500773331404024364000000000 + (2373177458805577314511*s^17)/12274819089772655666250000)*Derivative[11][F][s] + (136018717443890773727354881793638421289403/22386381698125949991911424000000000 + (1054576026248443470649373494640386627231571*s^3)/56491173200540137652665712640000000 + (11317740876261200784462165554971270999799*s^6)/6954405791733160885271347200000000 + (636249460113474008354767124473315942921*s^9)/33468077872715836760368358400000000 + (304231257555419416601489183265547573*s^12)/7844080751417774240711334000000000 + (941153243650589032333908269*s^15)/84912866173956723903000000000)*Derivative[12][F][s] + ((27468916179886871375114509521043289251676633*s)/13218934528926392210723776757760000000 + (115029523573917150900827351449791342581249021*s^4)/99142008966947941580428325683200000000 + (44706074674877610606524566374217746008659*s^7)/1032729260072374391462795059200000000 + (439272716498437970052672779007318327869*s^10)/1807276205126655185059891353600000000 + (378645608764339345060309573945397*s^13)/1714900245249229995944988000000000 + (5508786052755280158196943*s^16)/333119705759368686081000000000)*Derivative[13][F][s] + ((2333879592006910379254489890112912231261097*s^2)/8812623019284261473815851171840000000 + (161853397238034150619879687291661495460587*s^5)/3614552410253310370119782707200000000 + (23294245901908228088297627041320676013*s^8)/30893610344045387778801561600000000 + (39215506971008719912401605686622413*s^11)/19816625056213324397586528000000000 + (5075891628325563687241205926247*s^14)/7431234396079996649094948000000000)*Derivative[14][F][s] + (8091175217491576446408296762464599089021/940228031321289899660279808000000000 + (8146254760397027361819495855865620997564039*s^3)/462662708512423727375332186521600000000 + (192518533395099555358484856685374557344483*s^6)/173498515692158897765749569945600000000 + (523183852324933223150710358295797*s^9)/60974230942194844300266240000000 + (582301349976226624576460225037161*s^12)/59449875168639973192759584000000000 + (22933319394105429421117363*s^15)/26227886103811752879158640000000)*Derivative[15][F][s] + ((98944658733311171579342153240027773572127*s)/57832838564052965921916523315200000000 + (3988259216647772464773750220379437247777*s^4)/5783283856405296592191652331520000000 + (1240855545508636002568981303744893271*s^7)/69178036559871968806120243200000000 + (782863315034285133973354068362371*s^10)/12515763193397889093212544000000000 + (1789703454304362467059462501*s^13)/67250990009773725331176000000000)*Derivative[16][F][s] + ((514702708148581653608449114935332172674083*s^2)/3701301668099389819002657492172800000000 + (51343888444799052548633021610834816299*s^5)/3043833608634366627469290700800000000 + (143937967925748128291877151947515507*s^8)/760958402158591656867322675200000000 + (177250869030348743122066449203*s^11)/635827541910587948585664000000000 + (48962774961979178852501*s^14)/1622009035486193746392000000000)*Derivative[17][F][s] + (307886410350818499080542338352609/80792956504514706737725440000000 + (444519316190165082696642705936773629*s^3)/73789905663863433393194926080000000 + (12797037283565163100968295519975111*s^6)/48314819184672486150306201600000000 + (13504800415962850282356136474247*s^9)/10568866696647106345379481600000000 + (308791840598089419417135347*s^12)/450377842186666463581512000000000)*Derivative[18][F][s] + ((1997530995657662127409291574584464991*s)/3794909434141548003078596198400000000 + (171222596581542192973454907218388383*s^4)/1106848584957951500897923891200000000 + (123919834830965208280287556507219*s^7)/46118691039914645870746828800000000 + (97874567978131914342460649699*s^10)/18529831221394277358782208000000000 + (38240168947907744911799*s^13)/54045341062399975629781440000000)*Derivative[19][F][s] + ((10629367713683694637410275329663507*s^2)/366175471715412526612847001600000000 + (418218447108427934800242767490193*s^5)/169101867146353701526071705600000000 + (46944102956362718212487681389*s^8)/2704491141229562566494412800000000 + (6437135323322925042829181*s^11)/533434535161350408813427200000000)*Derivative[20][F][s] + (462371374854557948367641169342467/615421984137571570686728601600000000 + (1179665457911919199899161618293061297*s^3)/1387988125537271182125996559564800000000 + (351338825707717495897000963220761*s^6)/14020082076134052344707035955200000000 + (2496224864232863557468065187*s^9)/36510630406599094647674572800000000 + (7141359505260499424436353*s^12)/616116888111359722179508416000000000)*Derivative[21][F][s] + ((994212757309159178483802145097261*s)/14020082076134052344707035955200000000 + (3997746082815567277435488004609*s^4)/273118482002611409312474726400000000 + (21525726657657490468011146669*s^7)/134808481501288964852952268800000000 + (61011687973390845465276107*s^10)/410744592074239814786338944000000000)*Derivative[22][F][s] + ((951060132941118537527257559060017*s^2)/352504920771370458952634046873600000000 + (1099738312535737408773762512881*s^5)/7117887823268057344235879792640000000 + (11859130235687265522758199067*s^8)/19277612854684321973972174438400000000 + (1748359626093482707*s^11)/12896219531373306586698240000000)*Derivative[23][F][s] + (7984962166140766028575651247/118765646061636618904456396800000000 + (45369133680690375933242155151*s^3)/839297430408024902268176302080000000 + (271586076085788947225087141*s^6)/270562987434165922441714728960000000 + (481916055252411746544857*s^9)/370723324128544653345618739200000000)*Derivative[24][F][s] + ((5548195948346156511847293288517*s)/1233767222699796606334219164057600000000 + (1515063421605140740087587643*s^4)/2419151417058424718302390517760000000 + (6916413129798887155521739*s^7)/1779471955817014336058969948160000000 + (983712018241459518631*s^10)/855515363373564584643735552000000000)*Derivative[25][F][s] + ((490232857612274816126204210567*s^2)/4112557408999322021114063880192000000000 + (2664348317723366856522371*s^5)/617872206880907755576031232000000000 + (12120218570259174161317*s^8)/1482893296514178613382474956800000000)*Derivative[26][F][s] + (1836317184772380596205971809/609267764296195854979861315584000000000 + (2014551471246768799130647051*s^3)/1233767222699796606334219164057600000000 + (26676458658260153738569979*s^6)/1542209028374745757917773955072000000000 + (1408993402854322489*s^9)/197157404195635111097442693120000000)*Derivative[27][F][s] + ((197107846985372862881552779*s)/1387988125537271182125996559564800000000 + (7882923717502257107569*s^4)/629473072806018676701132226560000000 + (1300456853438378751077*s^7)/35050205190335130861767589888000000000)*Derivative[28][F][s] + ((231750395854830211927750141*s^2)/88831240034385355656063779812147200000000 + (7567251737653098627337*s^5)/140200820761340523447070359552000000000 + (1232708656222961*s^8)/37647911052991547649589248000000000)*Derivative[29][F][s] + (23103519052689140222699/332327871434288648170833444864000000000 + (18278800564595772541*s^3)/762997664007295365698342092800000000 + (298819590492307813*s^6)/2459663522128781113106497536000000000)*Derivative[30][F][s] + ((15492980630146159860917*s)/6729639396544345125459377258496000000000 + (30921209212355581477*s^4)/265643660389908360215501733888000000000 + (320453960339*s^7)/2893721790739742486007644160000000)*Derivative[31][F][s] + ((3384563991290997859*s^2)/118063849062181493429111881728000000000 + (185372559350347*s^5)/651087402916442059351719936000000000)*Derivative[32][F][s] + (17885173504554737/20989128722165598831842112307200000000 + (439017982590599*s^3)/2604349611665768237406879744000000000 + (17217323222257*s^6)/62504390679978437697765113856000000000)*Derivative[33][F][s] + ((232677162709477*s)/12062250832978294994305548288000000000 + (53804871767761*s^4)/114591382913293802445902708736000000000)*Derivative[34][F][s] + ((744803165858723*s^2)/4795208638833217579274697965568000000000 + (17437027*s^5)/34950500283040944455354941440000000)*Derivative[35][F][s] + (1343273107571/243032016782970091737119195136000000000 + (211120956341*s^3)/399600719902768131606224830464000000000)*Derivative[36][F][s] + ((587682162911*s)/7192812958249826368912046948352000000000 + (5413693*s^4)/8383231886072058705025695744000000000)*Derivative[37][F][s] + (167236217*s^2*Derivative[38][F][s])/435928058075747052661336178688000000000 + (2664733811/143565640459612696009800048181248000000000 + (3736699*s^3)/6460453820682571320441002168156160000000)*Derivative[39][F][s] + (12751*s*Derivative[40][F][s])/79172228194639354417169144217600000000 + (229*s^2*Derivative[41][F][s])/676133314566464816372684685312000000000 + (173*Derivative[42][F][s])/5859822059576028408563267272704000000000 + (s*Derivative[43][F][s])/8613938427576761760588002890874880000000 + Derivative[45][F][s]/56851993622006627619880819079774208000000000, F[s]*Subscript[u, 23, 21][s] -> ((132062856953392251140712924842202986272062731*s)/40345664479777678600266187500000 - (71631908984848455258517679397838189260914399*s^4)/27457466104293142380736710937500 + (3244281894279964792498478485812860037931343*s^7)/17084645576004621925791731250000 - (477207728599141835763078979955801149613*s^10)/118643372055587652262442578125 + (1942038950069052630335158196172418*s^13)/75329125114658826833296875 - (67271860642387783286907824*s^16)/976081958077859758125 + (2976596010552301*s^19)/42935152385125 - s^22/45)*Derivative[1][F][s] + ((4097829787897822928911377662937613077304787777*s^2)/1054366698404856667420289700000000 - (46592385944502796554042436712875576351441*s^5)/102548893013233024764656250000 + (56753542523838920554439851849668453632117*s^8)/1265529301926268290799387500000 + (19717414350198874444948351689063244801*s^11)/632764650963134145399693750000 + (36377928305071827553049228378951*s^14)/19131206378326051259250000 - (461149784252726068766267*s^17)/1518349712565559623750 + (24816201626511*s^20)/42935152385125)*Derivative[2][F][s] + (-8020178305002663623165411528293002253/10649366386217559000000000 + (172999102723636011191025745118136339403507440847*s^3)/63262001904291400045217382000000000 + (1144393776155351238619122927997475840851580101*s^6)/7029111322699044449468598000000000 + (3838405721363243569532790672157914526157*s^9)/310629919563720398650758750000 + (16566976735332804921433415966356711843*s^12)/271184850412771776599868750000 + (3156842573376938153372501607161*s^15)/17724500026978547490187500 + (2621810382473490349692763*s^18)/109321179304720292910000 + (8725233596543*s^21)/772832742932250)*Derivative[3][F][s] + ((-3470323204928999616306129567602153743201501423*s)/42174667936194266696811588000000000 + (2348420738212788191640954547920889630514998099*s^4)/1917030360736103031673254000000000 + (42342032993566517272848661757072189739255851*s^7)/492037792588933111462801860000000 + (124999256674802174694304255385279301954119*s^10)/68338582304018487703166925000000 + (517108123521550225086454148509501*s^13)/76411623108698725443750000 + (159775685226789930601813161209*s^16)/21913927306082567806050000 + (24507515628307351679917*s^19)/27330294826180073227500)*Derivative[4][F][s] + ((180672504708506563242659391948482971192283515909*s^2)/337397343489554133574492704000000000 + (33918801351542245285910699273457372580538339*s^5)/99234512791045333404262560000000 + (116884588507896174775378269832829538757769*s^8)/7968223361764098971057520000000 + (23051141853361662332295110606074199430899*s^11)/156202473837756543321524400000000 + (8160068684306809222702468300603841*s^14)/26177723116768316293200000000 + (3914137739290520372072159833*s^17)/26489362677682224820500000 + (2754850839980571719*s^20)/553244834538058162500)*Derivative[5][F][s] + (355343470980614598489281002915207075051/3359114425824052896000000000 + (68299921590270040451063585168943760087929504059*s^3)/224931562326369422382995136000000000 + (2498238192896428025290380781854595886054758373*s^6)/44986312465273884476599027200000000 + (75552554703981805228963996377606563718031*s^9)/58575927689158703745571650000000 + (10173977470079371419491355495581663849*s^12)/1522441265475209973894000000000 + (2951619410373936372870471196730869*s^15)/401755333944847076444250000000 + (2701636210259034878408064821*s^18)/2008776669724235382221250000)*Derivative[6][F][s] + ((51639985526577751223146683753660514259335063*s)/596899325058919298672256000000000 + (16084937323629069898076391588626743687412914747*s^4)/224931562326369422382995136000000000 + (2771899669034658618011593622869719285221533*s^7)/519072836137775590114604160000000 + (1843072016493851084461954070970412015884517*s^10)/28116445290796177797874392000000000 + (1663750710126550050227051584738476247*s^13)/9466816596227669292213600000000 + (9302078378146096942839723551449*s^16)/102472008253139132858250000000 + (2761235348985273190749781*s^19)/620357500944249162156562500)*Derivative[7][F][s] + ((70942797042719875672735500616448853017608848943*s^2)/2290212270959397755172314112000000000 + (336094547115791445303376350736756989187432109*s^5)/37047551441990257804258022400000000 + (523392505601095108528176964050700715343521*s^8)/1666159720936069795429593600000000 + (2311142481690755811575219319073243231*s^11)/1144340467675872112245600000000 + (164029334614519921903443798253452121*s^14)/60745406492460877958370600000000 + (3117800183990200979760262937*s^17)/5639613644947719655968750000)*Derivative[8][F][s] + (109999759879326388953416631988733048778709/81263696189535487660032000000000 + (140248059662105170128330752343537027290612894063*s^3)/24184641581331240294619637022720000000 + (3307290807806858019048776422835397534341006077*s^6)/4836928316266248058923927404544000000 + (16456775629938186803407121093034199206652241*s^9)/1417068842656127361012869356800000000 + (125799742149394885930575834111010020727*s^12)/3280251950592887409752012400000000 + (5368766931330513533989978613276081*s^15)/227795274346728292343889750000000 + (3063621031539845155223111507*s^18)/2372867441111753045248851562500)*Derivative[9][F][s] + ((84565067326430749927680507934878992016441372619*s)/103648463919991029834084158668800000000 + (3944966813496702194515397159726084931650848667*s^4)/6364379363508221130163062374400000000 + (34767507302493845102447032259259528692681783*s^7)/1079671499166573227438376652800000000 + (970297283323513263672227566320225942815837*s^10)/3542672106640318402532173392000000000 + (398386674881720271127131046208109853*s^13)/894614168343514748114185200000000 + (73037592149391175406036568185849*s^16)/683385823040184877031669250000000)*Derivative[10][F][s] + ((55499014902499626366002395654593258558201448477*s^2)/318918350523049322566412795904000000000 + (38424326998095311542480287286627469241853033*s^5)/955914687009139932593661542400000000 + (566378148076094487809211011517791417457353*s^8)/581361576474308660928356659200000000 + (7306153194850577318234108824712321187067*s^11)/1771336053320159201266086696000000000 + (13015220326102577934368635828180291*s^14)/4278589500773331404024364000000000 + (7639638665040359775788867*s^17)/39524917469067951245325000000)*Derivative[11][F][s] + (81424014054300994495772901614928202695899/11701972251293110223044608000000000 + (144129108636766394201366702462248342123457849*s^3)/7677663994073409617339567308800000000 + (1106576501835645770870577623470158056032633*s^6)/671795599481423341517212139520000000 + (191605489097913782732116560878470580689*s^9)/9996958325616418772577561600000000 + (639713818682092525307989264207382741*s^12)/16401259752964437048760062000000000 + (368455382133857516332924919251*s^15)/33200930674017079046073000000000)*Derivative[12][F][s] + ((1193432044113205968102364357718919967112390291*s)/552791807573285492448448846233600000000 + (242848073225981799256030578523302980511197143*s^4)/207296927839982059668168317337600000000 + (330462650184916882930187841120584564562043*s^7)/7557700494166012592068636569600000000 + (54393429323658660735754047185342070311*s^10)/222285308651941546825548134400000000 + (144435489968368505230873210618153*s^13)/651945547780699006722888000000000 + (1644288336812465860042650713*s^16)/99602792022051237138219000000000)*Derivative[13][F][s] + ((174038283362035046032767946695911399337505643*s^2)/644923775502166407856523653939200000000 + (2734484487820833231762550350433078043045069*s^5)/60461603953328100736549092556800000000 + (638448003532003285701615612252663467299*s^8)/839744499351779176896515174400000000 + (1070114137226773547749122072659683*s^11)/538113785469783307136352000000000 + (1517284045528311396657499555297*s^14)/2219719365062856141937452000000000)*Derivative[14][F][s] + (8247820531154213601785605809568142160971/982965669108621258735747072000000000 + (8629576334332391542088195139985165806246523*s^3)/483692831626624805892392740454400000000 + (406207576383029045772537242682905111487041*s^6)/362769623719968604419294555340800000000 + (229015307189236710609014467202356573*s^9)/26518247347950921375679426560000000 + (1220763940082369133078435970128067*s^12)/124304284443519943948497312000000000 + (5435149740226091190930413*s^15)/6231832442021387564262900000000)*Derivative[15][F][s] + ((6657437062315305027241453656906445415297791*s)/3869542653012998447139141923635200000000 + (21074102113864338224062330777822436814049*s^4)/30230801976664050368274546278400000000 + (1150368743360395322718126523680162133*s^7)/63643793635082211301630623744000000 + (31238653729433006711208393668850653*s^10)/497217137774079775793989248000000000 + (24320751990341120736481744303*s^13)/914002091496470176091892000000000)*Derivative[16][F][s] + ((155233669143178417203361773259616183490953*s^2)/1105583615146570984896897692467200000000 + (8666591764636107064349662156678016201*s^5)/509150349080657690413044989952000000 + (302740755620301950469000177747068629*s^8)/1591094840877055282540765593600000000 + (1021210491688059552176292637799*s^11)/3656008365985880704367568000000000 + (151047722565400425299867*s^14)/5021989513716869099406000000000)*Derivative[17][F][s] + (82649272896976714327692218945263/21116340904589071079178240000000 + (51613377492131347448629994017190561771*s^3)/8485839151344294840217416499200000000 + (188680249557885642709504333862399633*s^6)/707153262612024570018118041600000000 + (2024566984547024160495037128611*s^9)/1578467104044697700933299200000000 + (28380689000138946516190520681*s^12)/41434761481173314649499104000000000)*Derivative[18][F][s] + ((186176283208819073059335293515566341977*s)/349131667941022416283230850252800000000 + (172668139206381366434912030392805179*s^4)/1106848584957951500897923891200000000 + (25585249683769521045135647980489*s^7)/9470802624268186205599795200000000 + (493021380496482062556894723943*s^10)/93228213332639957961372984000000000 + (8753301747617575685016521*s^13)/12430428444351994394849731200000000)*Derivative[19][F][s] + ((56734181570284123134754514057919094757*s^2)/1934771326506499223569570961817600000000 + (13381986943501310049362999088121243*s^5)/5374364795851386732137697116160000000 + (71674079413884160548397849747*s^8)/4116394604665584200473113600000000 + (2275543861327090036758456659*s^11)/188942512354150314801715914240000000)*Derivative[20][F][s] + (5342099630005192725620274481886329/7077352817582073062897378918400000000 + (14210359275419781466913322004317577*s^3)/16583754227198564773453465387008000000 + (8119360636440298995492455045909977*s^6)/322461887751083203928261826969600000000 + (28716915361940527002167532937*s^9)/419872249675889588448257587200000000 + (163257240027589976528661251*s^12)/14170688426561273610128693568000000000)*Derivative[21][F][s] + ((92263635099333375751019088464035163*s)/1289847551004332815713047307878400000000 + (14249366136521167352086979459023009*s^4)/967385663253249611784785480908800000000 + (6451413357679282819627790586329*s^7)/40307735968885400491032728371200000000 + (349752515682668294451509591*s^10)/2361781404426878935021448928000000000)*Derivative[22][F][s] + ((14023785122185063384895547906345611*s^2)/5159390204017331262852189231513600000000 + (60032690599842278034445465490911*s^5)/386954265301299844713914192363520000000 + (24782341385956676781729489389*s^8)/40307735968885400491032728371200000000 + (8649619612726240697*s^11)/64281465775575924472396800000000)*Derivative[23][F][s] + (6171582542878243039129119691/90735292533103500806376652800000000 + (2124836128726977480562487939359*s^3)/39086289424373721688274160844800000000 + (10806250607414779531548477451*s^6)/10748729591702773464275394232320000000 + (1003403161200282511910959*s^9)/775148768632411547904475545600000000)*Derivative[24][F][s] + ((46737880211368132128066369305567*s)/10318780408034662525704378463027200000000 + (10807303232513626395965412713*s^4)/17197967346724437542840630771712000000 + (1031346490171181273262517*s^7)/265765292102541102138677329920000000 + (26497094670719225586581*s^10)/23254463058972346437134266368000000000)*Derivative[25][F][s] + ((1030290357124151916668581199239*s^2)/8598983673362218771420315385856000000000 + (178391158538210008712194079*s^5)/41341267660395282554905362432000000000 + (25203105201982771871909*s^8)/3100595074529646191617902182400000000)*Derivative[26][F][s] + (7626273046647739147044103/2517635389653701880082071552000000000 + (2111651476581005995934479459*s^3)/1289847551004332815713047307878400000000 + (55628776015384564067539753*s^6)/3224618877510832039282618269696000000000 + (102581247945478537493*s^9)/14510784948798744176771782213632000000)*Derivative[27][F][s] + ((13246180105188660844699401751*s)/92869023672311962731339406167244800000000 + (4037153319390351966083389*s^4)/322461887751083203928261826969600000000 + (29704094623446315811379*s^7)/806154719377708009820654567424000000000)*Derivative[28][F][s] + ((485408771654490980812345553*s^2)/185738047344623925462678812334489600000000 + (346742299648420418725313*s^5)/6449237755021664078565236539392000000000 + (15071671244131883*s^8)/466254898425510705506451456000000000)*Derivative[29][F][s] + (16680547180524319885099/238860657593394965872786538496000000000 + (4114727047239225779927*s^3)/171979673467244375428406307717120000000 + (6814801237266220111*s^6)/56572261008961965601449443328000000000)*Derivative[30][F][s] + ((129679118152703240786701*s)/56284256771098159231114791616512000000000 + (707484818539465909819*s^4)/6109804188967892284956539879424000000000 + (9075105617489*s^7)/83194501483767596472719769600000000)*Derivative[31][F][s] + ((5973843690471606541*s^2)/208882194494628796066890252288000000000 + (16881327673606531*s^5)/59900041068312669460358234112000000000)*Derivative[32][F][s] + (205523898657188263/241374980304904386566184291532800000000 + (11462992146703387*s^3)/68457189792357336526123696128000000000 + (389084589036049*s^6)/1437600985639504067048597618688000000000)*Derivative[33][F][s] + ((9211033982884841*s)/479200328546501355682865872896000000000 + (222302885158579*s^4)/479200328546501355682865872896000000000)*Derivative[34][F][s] + ((20077236758763403*s^2)/130342489364648368745739517427712000000000 + (17502644909*s^5)/35808376199079222182895471820800000000)*Derivative[35][F][s] + (13281873156157/2413749803049043865661842915328000000000 + (435244190167*s^3)/835528777978515184267561009152000000000)*Derivative[36][F][s] + ((4865342520553*s)/60158072014453093267264392658944000000000 + (1580618833*s^4)/2506586333935545552802683027456000000000)*Derivative[37][F][s] + (3784052579*s^2*Derivative[38][F][s])/10026345335742182211210732109824000000000 + (30263586751/1651004865285546004112700554084352000000000 + (12294137*s^3)/21851534981720461819138683804057600000000)*Derivative[39][F][s] + (156580927*s*Derivative[40][F][s])/990602919171327602467620332450611200000000 + (1879*s^2*Derivative[41][F][s])/5729340191852675549263275491328000000000 + (487*Derivative[42][F][s])/16846988421281081674619393409024000000000 + (443*s*Derivative[43][F][s])/3962411676685310409870481329802444800000000 + Derivative[45][F][s]/59436175150279656148057219947036672000000000, F[s]*Subscript[u, 24, 20][s] -> ((13124410943887308505843306292308775589570938537*s)/3953875119018212502826086375000000 - (37780527048991167539189929462560824663679439*s^4)/23122076719404751478515125000000 + (8599364228411953306975784986106967838117*s^7)/187743357978072768415293750000 - (1059099566878834608106532253510316757*s^10)/33898106301596472074983593750 - (88742728642349528935599912875449*s^13)/10761303587808403833328125 + (504667163674858959069006211*s^16)/13665147413090036613750 - (1317217204071073192*s^19)/24344231402365875 + s^22/45)*Derivative[1][F][s] + ((318239416760155503205795519362641679493946143*s^2)/91684060730857101514807800000000 - (840109821342339539184342956991261123241621*s^5)/12203318268574729946994093750000 + (632765747913459375962040279028806776557*s^8)/25827128610740169199987500000 + (96799097681212175987705686317687908*s^11)/297351809663126948026171875 + (11613316619289454757866373571821*s^14)/16739805581035294851843750 + (33966976561851250006267963*s^17)/21256895975917834732500 - (8609890835461141*s^20)/32458975203154500)*Derivative[2][F][s] + (-6991915857889588008850848931638704383/7366479004000116000000000 + (74932333330721129516815616399464218641068876819*s^3)/31631000952145700022608691000000000 + (1817469282163063413714926425269227699079812549*s^6)/7029111322699044449468598000000000 + (5068906030148048266367094029080154160071*s^9)/488132730742989197879763750000 + (1316993914782058116592113108632610271*s^12)/15952050024280692741168750000 + (38439840078654494278991993832113*s^15)/301316500458635307333187500 + (125245707617023087288977193*s^18)/1530496510266084100740000 - (334808128389509*s^21)/48688462804731750)*Derivative[3][F][s] + ((-846068349148593982687354732748040069392549257*s)/12049905124626933341946168000000000 + (97469864478988353278914371451667613825628385929*s^4)/84349335872388533393623176000000000 + (40746215241779379364783259748188812495693*s^7)/415923746905268902335420000000 + (1825123841566934804696182447002823881599*s^10)/1027647854195766732378450000000 + (7490553677951182783220539220518763*s^13)/1001606095707374982825000000 + (12878894512634848115391012091183*s^16)/1928425602935265966932400000 + (474542667485597099499037*s^19)/382624127566521025185000)*Derivative[4][F][s] + ((58141221657020758280079318549983179558867465771*s^2)/96399240997015466735569344000000000 + (110745566468880582724693473473257628703863537*s^5)/324420522586109743821627600000000 + (4412204415419412736799970517146616369921543*s^8)/281164452907961777978743920000000 + (152786818693964918940672061668509858273*s^11)/1027647854195766732378450000000 + (18304551845994289008381413595448141*s^14)/55627661623132672123050000000 + (681839165047227784848625987519*s^17)/4821064007338164917331000000 + (3451429297940830727387*s^20)/478280159458151281481250)*Derivative[5][F][s] + (3263046106235061433325641875802007536957/26872915406592423168000000000 + (5256089408087609331749190646959952636597159499*s^3)/16066540166169244455928224000000000 + (2555343894547139661502081081318225990625097757*s^6)/44986312465273884476599027200000000 + (28757815279492633581725024815063371393511*s^9)/21300337341512255907480600000000 + (196903692481154381499071428840376333359*s^12)/28926384044028989503986000000000 + (63528743230577972417366854160497*s^15)/8369902790517647425921875000 + (1324594957477069087822224677*s^18)/1004388334862117691110625000)*Derivative[6][F][s] + ((245326127987120004015112796669229827991419390159*s)/2699178747916433068595941632000000000 + (561564127559185506877303243488182586455686007*s^4)/7435754126491551153156864000000000 + (37140250778692566013077515744759859169841123*s^7)/6747946869791082671489854080000000 + (3820170966579604793551041650824771321740601*s^10)/56232890581592355595748784000000000 + (4665543610834337137171776641454884191*s^13)/26033745639626090553587400000000 + (670611499515098080807711322364817*s^16)/7231596011007247375996500000000 + (6526748796857624523416689*s^19)/1506582502293176536665937500)*Derivative[7][F][s] + ((231473064201724335476028249347422387984684573907*s^2)/7197809994443821516255844352000000000 + (853469052187630983021644953742637146889535631*s^5)/89972624930547768953198054400000000 + (55226210258817169686993347171955560119577*s^8)/170402698732098047259844800000000 + (8662525125191586402240818766942166697*s^11)/4165399302340174488573984000000 + (5957893787842558178841208207924037*s^14)/2169478803302174212798950000000 + (337098965708462306913253577557*s^17)/602633000917270614666375000000)*Derivative[8][F][s] + (61852468081006958048893201376375417730527/46436397822591707234304000000000 + (12999974920431264408737340239607029646928600909*s^3)/2159342998333146454876753305600000000 + (17172165472085185681931183476325839504769969*s^6)/24160481100231009285334302720000000 + (1210476455093577229436710564828428607405301*s^9)/101219203046866240072347811200000000 + (920194820432962121334211237310991121*s^12)/23430371075663481498228660000000 + (20427399937454954669447146708019*s^15)/856373211829805610315375000000 + (2007156334548826383808164449*s^18)/1549627716644410151999250000000)*Derivative[9][F][s] + ((176060967539632855272119350778980551327794391331*s)/207296927839982059668168317337600000000 + (6349793013330522986558303994774668708129128867*s^4)/9871282278094383793722300825600000000 + (212896817410336684778602412878253428233019*s^7)/6388588752464930339872051200000000 + (167957953680087698730785472771334903087*s^10)/597515956593071074807248000000000 + (19921560807256024744822200904385291*s^13)/43931945766869027809178737500000 + (3228256281578170586525141641639*s^16)/30038937276491642946447000000000)*Derivative[10][F][s] + ((115757801322691338638411445105975324797512590781*s^2)/637836701046098645132825591808000000000 + (287711541684913422558383916991311140609061091*s^5)/6909897594666068655605610577920000000 + (11911791623950506783233498590641309144253*s^8)/11864521968863442059762380800000000 + (82038021300400154797705861979137798223*s^11)/19465231355166584629297656000000000 + (10817844262642631311627426094267059*s^14)/3514555661349522224734299000000000 + (4353143130547735238506249*s^17)/22585667125181686425900000000)*Derivative[11][F][s] + (238242268797106930585240282462399330841/32109682047794505842688000000000 + (99927170633648078402393999528862919643444621*s^3)/5118442662715606411559711539200000000 + (204099730992376988716374834279424530683921*s^6)/119963499907397025270930739200000000 + (15121733045189108205504215434402239229*s^9)/768996794278186059429043200000000 + (8845887312494566332272075002206979*s^12)/223146391196795061887892000000000 + (574609273083167407387443871*s^15)/51554240177045153798250000000)*Derivative[12][F][s] + ((13315039501734874599895149138911947687744901*s)/5912211845703588154528864665600000000 + (17977515981747479421417449421993132648788641*s^4)/14806923417141575690583451238400000000 + (441664395563609396846586832458214450993*s^7)/9815195446968847522167060480000000 + (134852443226303409598572663152706799301*s^10)/539835749583286613719188326400000000 + (57300059387592129302283535728679*s^13)/256121465199560324069706000000000 + (467532220652584674362474717*s^16)/28457940577728924896634000000000)*Derivative[13][F][s] + ((759515018738626353227988392167742245389781*s^2)/2709763762614144570825729638400000000 + (100838827943260833197574147046742840157667*s^5)/2159342998333146454876753305600000000 + (186904546344764507906687092285378212049*s^8)/239926999814794050541861478400000000 + (22165115437182390823626328401863*s^11)/10981913989179251166048000000000 + (190033282118103619228811039701*s^14)/277464920632857017742181500000000)*Derivative[14][F][s] + (9713623122316099992405738110968436100521/1123389336124138581412282368000000000 + (255227144890762348312341802137711640213597*s^3)/13819795189332137311211221155840000000 + (7458872071813151377966076402653174625867*s^6)/6478028994999439364630259916800000000 + (1755242596737189367587668171286413*s^9)/199385318405646025381048320000000 + (175782197367246670984928715712649*s^12)/17757754920502849135499616000000000 + (2118693268953153023782751*s^15)/2448219887936973685960425000000)*Derivative[15][F][s] + ((1973163558522401273717516375497025789999893*s)/1105583615146570984896897692467200000000 + (776281990286241843883027038984158874017*s^4)/1079671499166573227438376652800000000 + (65699501870628514909576671023621747*s^7)/3551550984100569827099923200000000 + (2260699460393146809084110299754753*s^10)/35515509841005698270999232000000000 + (6945782947890396100093241047*s^13)/261143454713277193169112000000000)*Derivative[16][F][s] + ((321136071298866058477319661405166730243303*s^2)/2211167230293141969793795384934400000000 + (49670944904446462138054906720220611*s^5)/2841240787280455861679938560000000 + (483739750184368408458838655954933*s^8)/2497794098708093065213132800000000 + (15445579407882697298734567529*s^11)/54977569413321514351392000000000 + (4439548832959344221577547*s^14)/149224831264729824668064000000000)*Derivative[17][F][s] + (145088887916265481781841353731267/35564363628781593396510720000000 + (35754981632075439381778906842963451*s^3)/5704765816029778043843641344000000 + (1721729829399828270800147097309397*s^6)/6313868416178790803733196800000000 + (4094810898961963014237935446763*s^9)/3156934208089395401866598400000000 + (16166902172094742092956876473*s^12)/23677006560670465513999488000000000)*Derivative[18][F][s] + ((304265138383862675369716495044659069*s)/551986826784225164084159447040000000 + (1163985442186585604999058534865579367*s^4)/7273576415437967005900642713600000000 + (3713992116993030029972464428473*s^7)/1352971803466883743657113600000000 + (393323198620106836014520193951*s^10)/74119324885577109435128832000000000 + (4930246971391606825925557*s^13)/7103101968201139654199846400000000)*Derivative[19][F][s] + ((8342787270604345997086550685499888759*s^2)/276395903786642746224224423116800000000 + (1393509615181775819323173185817007*s^5)/548404571005243544095683379200000000 + (5801178314502381077530532699*s^8)/330136910649871414574284800000000 + (6462140477048737635366687569*s^11)/539835749583286613719188326400000000)*Derivative[20][F][s] + (6286712672119958624790198132344977/8088403220093797786168433049600000000 + (363936942000899970093290784970541567*s^3)/414593855679964119336336634675200000000 + (1176474764660126590815133453790669*s^6)/46065983964440457704037403852800000000 + (10949510274574271074638844919*s^9)/159951333209862700361240985600000000 + (45798522827937978197883299*s^12)/4048768121874649602893912448000000000)*Derivative[21][F][s] + ((351947993966922615629046852051493*s)/4786076256045761839380509491200000000 + (8295857417346777211085204651504849*s^4)/552791807573285492448448846233600000000 + (928024654049441196516719220373*s^7)/5758247995555057213004675481600000000 + (396003348325714005783180851*s^10)/2699178747916433068595941632000000000)*Derivative[22][F][s] + ((4098477709746167601945727294712393*s^2)/1474111486862094646529196923289600000000 + (8681212629660631366276255549787*s^5)/55279180757328549244844884623360000000 + (883389516936232020827334217*s^8)/1439561998888764303251168870400000000 + (390187623140469981473*s^11)/2966130492215860514940595200000000)*Derivative[23][F][s] + (188567075304717422793315752503/2696134406697932595389477683200000000 + (51066207378821312809609126073*s^3)/923628751166725969003256217600000000 + (8810524407149114629469359*s^6)/8724618175083420019704053760000000 + (35376124234433136880067*s^9)/27683884594014698139445555200000000)*Derivative[24][F][s] + ((2727413730622044048169541057617*s)/589644594744837858611678769315840000000 + (7797138435493715835327982277*s^4)/12284262390517455387743307694080000000 + (32069173987215501794899*s^7)/8305165378204409441833666560000000 + (65765576554914138797*s^10)/59322609844317210298811904000000000)*Derivative[25][F][s] + ((42736566922860135289960403*s^2)/351380503161254444729499648000000000 + (12765061338507185680517639*s^5)/2952947690028234468207525888000000000 + (1770150513072474283199*s^8)/221471076752117585115564441600000000)*Derivative[26][F][s] + (2245845644125746600555910309/727956289808441800755158974464000000000 + (151987796850187708556715763*s^3)/92131967928880915408074807705600000000 + (231789818174081420130719*s^6)/13548818813070722854128648192000000000 + (17727186986033207363*s^9)/2591211597999775745852103966720000000)*Derivative[27][F][s] + ((3833951945553403535723360029*s)/26534006763517703637525544619212800000000 + (121282673787817458551147*s^4)/9698101887250622674534190284800000000 + (2077267060075094444939*s^7)/57582479955550572130046754816000000000)*Derivative[28][F][s] + ((139387120026396233187524429*s^2)/53068013527035407275051089238425600000000 + (24470828856903120301853*s^5)/460659839644404577040374038528000000000 + (13462694062719689*s^8)/432950977109402797970276352000000000)*Derivative[29][F][s] + (308484956756972394053839/4367737738850650804530953846784000000000 + (5853117866253361612379*s^3)/245685247810349107754866153881600000000 + (33878984526699479*s^6)/288633984739601865313517568000000000)*Derivative[30][F][s] + ((408439121969340364109309*s)/176893378423451357583503630794752000000000 + (198911595559212534451*s^4)/1745658339705112081416154251264000000000 + (1238738057927*s^7)/11884928783395370924674252800000000)*Derivative[31][F][s] + ((11009357388192279521*s^2)/387924075490024906981367611392000000000 + (2337540608906567*s^5)/8557148724044667065765462016000000000)*Derivative[32][F][s] + (234560208473723827/275857120348462156075639190323200000000 + (802127614016587*s^3)/4889799270882666894723121152000000000 + (52705802274683*s^6)/205371569377072009578371088384000000000)*Derivative[33][F][s] + ((136950671483831*s)/7206019978142877529065652224000000000 + (122416488173207*s^4)/273828759169429346104494784512000000000)*Derivative[34][F][s] + ((430148653115689*s^2)/2864670095926337774631637745664000000000 + (335773261*s^5)/730783187736310656793785139200000000)*Derivative[35][F][s] + (4272417711557/788163200995606160216111972352000000000 + (119075303983*s^3)/238722507993861481219303145472000000000)*Derivative[36][F][s] + ((1347607921747*s)/17188020575558026647789826473984000000000 + (52537829*s^4)/89520940497698055457238679552000000000)*Derivative[37][F][s] + (256999979*s^2*Derivative[38][F][s])/716167523981584443657909436416000000000 + (4759171003/269551814740497306793910294544384000000000 + (27467417*s^3)/53068013527035407275051089238425600000000)*Derivative[39][F][s] + (6030403*s*Derivative[40][F][s])/40432772211074596019086544181657600000000 + (17191*s^2*Derivative[41][F][s])/57761103158677994312980777402368000000000 + (4439*Derivative[42][F][s])/164075017668128795439771483635712000000000 + (113*s*Derivative[43][F][s])/1132117621910088688534423237086412800000000 + Derivative[45][F][s]/67927057314605321312065394225184768000000000, F[s]*Subscript[u, 25, 19][s] -> ((-1868928826199509446451243741102513009106624539*s)/245582305529081521914663750000000 + (5143117778775785372498639312610243442360813993*s^4)/1098298644171725695229468437500000 - (3776735959684998896954261201235670210332521*s^7)/12203318268574729946994093750000 + (2850711482417339246400190577311775431*s^10)/686196483837985264675781250 - (169389042584934727090890982734949*s^13)/9783003261644003484843750 + (303968476133183409768520394*s^16)/34162868532725091534375 + (3458709304121254619*s^19)/121721157011829375 - s^22/45)*Derivative[1][F][s] + ((-10416174363124076862308965665679243970385088027*s^2)/1506238140578366667743271000000000 + (194496385757205582807101064128487413739710707*s^5)/122033182685747299469940937500000 - (682895271669250897048582143242272035487*s^8)/53173500080935642470562500000 + (124086266215821277295513040512297359459*s^11)/225987375343976480499890625000 + (11902350648355209212011587307223*s^14)/17620847980037152475625000 + (179670077262934632809392073*s^17)/212568959759178347325000 + (32727259050852931*s^20)/81147438007886250)*Derivative[2][F][s] + (425974046483597210129253480613900695023/174953876345002755000000000 - (67959837650578703488099894857870360757437349039*s^3)/45187144217351000032298130000000000 + (18450050687138249892270050276697109519938424571*s^6)/35145556613495222247342990000000000 + (299973044102961142439604121535431613521*s^9)/36701709078420240442087500000 + (31733094198106341802314195709258281017*s^12)/338981063015964720749835937500 + (438571124492348291559107700025243*s^15)/3013165004586353073331875000 + (15616045478980560845557373*s^18)/332716632666540021900000 + (2712689967279163*s^21)/243442314023658750)*Derivative[3][F][s] + ((28910370924325749136976554921986114483979384079*s)/10954459204206303038132880000000000 + (18010869239106363130928275002427697721780377669*s^4)/30124762811567333354865420000000000 + (42792855281086570845196928179584160509837463*s^7)/351455566134952222473429900000000 + (3561149987019417172861322420104059687731*s^10)/1992378492828527338284750000000 + (28551966251045350884900644614629821689*s^13)/3615798005503623687998250000000 + (4348529820165016528282225495759*s^16)/602633000917270614666375000 + (1922167791658529332579621*s^19)/1913120637832605125925000)*Derivative[4][F][s] + ((37836316669978615149995473832278673008835759177*s^2)/28352717940298666686932160000000000 + (1884819851821073927130776928165570149225870989*s^5)/6024952562313466670973084000000000 + (24421811391911778258299934088771151954572177*s^8)/1405822264539808889893719600000000 + (358274984650907602400703801544630756523*s^11)/2310687482807049457419000000000 + (290525296938878981517325686758949209*s^14)/850776001294970279529000000000 + (3623968336267336677541560188317*s^17)/24105320036690824586655000000 + (48914180199736637095799*s^20)/9565603189163025629625000)*Derivative[5][F][s] + (-34677827892740057206385835002277117323/2099446516140033060000000000 + (6281580526584643047303095375071408361708760047*s^3)/14605945605608404050843840000000000 + (24298038296671866360364751884498183870417937*s^6)/417312731588811544309824000000000 + (6772085641564158019119454069102065790269791*s^9)/4686074215132696299645732000000000 + (36776948059758595016933235551885963437*s^12)/5165425722148033839997500000000 + (7849643912358497119299188647640587*s^15)/1004388334862117691110625000000 + (1446793567369560141920139101*s^18)/1057250878802229148537500000)*Derivative[6][F][s] + ((70604651744102302560235428537372012856987111*s)/1200862547455813973660160000000000 + (192841636781352500404515433655916774113510081569*s^4)/2249315623263694223829951360000000000 + (195234038214542142219821104005696720445409597*s^7)/33739734348955413357449270400000000 + (20175423732889847254624850597519163574564279*s^10)/281164452907961777978743920000000000 + (48553380852404500344133913500477749473*s^13)/260337456396260905535874000000000 + (427827434866999482930911309081171*s^16)/4519747506879529609997812500000 + (33634921478174013468192727*s^19)/7532912511465882683329687500)*Derivative[7][F][s] + ((1100685656254216832102339283992714348345727017753*s^2)/35989049972219107581279221760000000000 + (9266127163260888662821473209892469683624500743*s^5)/899726249305477689531980544000000000 + (8543196069588195809828721225155256795142633*s^8)/24992395814041046931443904000000000 + (226797581275722473691898442905731998599*s^11)/104134982558504362214349600000000 + (61512052891308242194698000809191711*s^14)/21694788033021742127989500000000 + (154845616733063453963429972123*s^17)/273924091326032097575625000000)*Derivative[8][F][s] + (129690768604271462215883713830785837183927/58045497278239634042880000000000 + (539323816491789969922078445742568601960935731743*s^3)/86373719933325858195070132224000000000 + (2622899492503402929441774423598737035767425653*s^6)/3454948797333034327802805288960000000 + (6361705671995199112229806275203938851981029*s^9)/506096015234331200361739056000000000 + (38239041325991087486725604022591834719*s^12)/937214843026539259929146400000000 + (992075916016320610499805323563147*s^15)/40677727561915766489980312500000 + (5387560632820101018414126419*s^18)/4172074621734950409228750000000)*Derivative[9][F][s] + ((298858599128883080072151601395464499326462654759*s)/296138468342831513811669024768000000000 + (117505351301020516375590980785813895593824469913*s^4)/172747439866651716390140264448000000000 + (7531808540053300141356204165786794919041*s^7)/213466625640905774731776000000000 + (23223159879866882701191359496010978350533*s^10)/79077502380364250056521727500000000 + (4546033804299805847012800774781669*s^13)/9735611250275684833059000000000 + (13253231889751590926827545827383*s^16)/122033182685747299469940937500000)*Derivative[10][F][s] + ((4667002066823631919134382668065713713693757897*s^2)/23410155600223835083926405120000000000 + (138514920810678859888500909025182970061354981*s^5)/3140862543030031207093459353600000000 + (5697334319595701779307087312048443767340717*s^8)/5398357495832866137191883264000000000 + (45691912540708741521515541715320149201*s^11)/10456529240378743809126840000000000 + (15750569225014504002132559126224671*s^14)/5020793801927888892477570000000000 + (49628017308405331653563*s^17)/258417243995213803500000000)*Derivative[11][F][s] + (116150107025860175159769035803169336435189/16717103216133014604349440000000000 + (229843439257525195059503344793284479092169641*s^3)/10968091420104870881913667584000000000 + (1435723553805474169599923515597725951034757*s^6)/799756666049313501806204928000000000 + (1025585620170955183346981025933698224123*s^9)/49984791628082093862887808000000000 + (954244088931826654027263026290805111*s^12)/23430371075663481498228660000000000 + (7002574644241688219322856831*s^15)/624077644248441335452500000000)*Derivative[12][F][s] + ((1853745449750955847981480947466074131451262019*s)/789702582247550703497784066048000000000 + (2674740822066452209686572647303921762159380307*s^4)/2072969278399820596681683173376000000000 + (12739825513563824976918819460735582995337*s^7)/269917874791643306859594163200000000 + (697671943724641489123686444505885795499*s^10)/2699178747916433068595941632000000000 + (582322432091138584392305202899957*s^13)/2561214651995603240697060000000000 + (9055539951441672522503603*s^16)/555819151908768064387382812500)*Derivative[13][F][s] + ((273378075634848164839778318266765492497462767*s^2)/921319679288809154080748077056000000000 + (62583520759109716397067786771273331077433*s^5)/1270201763725380267574560768000000000 + (121633146758555729853567459956550293687*s^8)/149954374884246281588663424000000000 + (61210014472257220094877207170575303*s^11)/29596258200838081892499360000000000 + (3812270129226186457202074490641*s^14)/5549298412657140354843630000000000)*Derivative[14][F][s] + (13605171771439885800899800559069519822771/1404236670155173226765352960000000000 + (1349994908753467475534458851225506674015591*s^3)/69098975946660686556056105779200000000 + (156265638355514112294981682125052617706487*s^6)/129560579899988787292605198336000000000 + (172124304808137042736572077335923443*s^9)/18941605248536372411199590400000000 + (890277078105692518708693618543871*s^12)/88788774602514245677498080000000000 + (5227943283424249131443047*s^15)/6120549719842434214901062500000)*Derivative[15][F][s] + ((10579030602543169560417264957239876182880077*s)/5527918075732854924484488462336000000000 + (65361905467819661900425279069019223789563*s^4)/86373719933325858195070132224000000000 + (10923627358776494477825771082483284941*s^7)/568248157456091172335987712000000000 + (2099795605886415600489171610885709*s^10)/32286827128186998428181120000000000 + (260832428776668520899218461*s^13)/9817423109521698991320000000000)*Derivative[16][F][s] + ((1701802355314131879373140616412826252706547*s^2)/11055836151465709848968976924672000000000 + (60414984671885503490193916847828327*s^5)/3306171097926348639045746688000000 + (113308322105639916141198875345900731*s^8)/568248157456091172335987712000000000 + (740466428260499240519048802277*s^11)/2611434547132771931691120000000000 + (21792830700025722190219063*s^14)/746124156323649123340320000000000)*Derivative[17][F][s] + (127150850241321616497966829831/29859079333412148019200000000 + (15978635229378506167346121914449207111*s^3)/2424525471812655668633547571200000000 + (71394848535908393108140720875851429*s^6)/252554736647151632149327872000000000 + (5212948879668446150797953832763*s^9)/3946167760111744252333248000000000 + (5741254922131591803390930653*s^12)/8456073771668023397856960000000000)*Derivative[18][F][s] + ((5268059874874258404061185117815912647*s)/9068355011455127695668333772800000000 + (6071864881503199617613734835466675663*s^4)/36367882077189835029503213568000000000 + (6066054419287198997587949660177*s^7)/2152455141879133228545408000000000 + (45469897654532772679083870720967*s^10)/8523722361841367585039815680000000000 + (24059057653101327609530563*s^13)/35515509841005698270999232000000000)*Derivative[19][F][s] + ((87477927951067971392172307677605167457*s^2)/2763959037866427462242244231168000000000 + (50435023572055032536351956646286961*s^5)/19194159985183524043348918272000000000 + (8936273730895072666871105347*s^8)/501100667950697682835968000000000 + (31966472780677898544425179421*s^11)/2699178747916433068595941632000000000)*Derivative[20][F][s] + (439517312995252945252248274461763/532131790795644591195291648000000000 + (86077162286322396830224673969097929*s^3)/94225876290900936212803780608000000000 + (6020332214001461670753734862938051*s^6)/230329919822202288520187019264000000000 + (164383792490080904850581762203*s^9)/2399269998147940505418614784000000000 + (444062226295162794967943017*s^12)/40487681218746496028939124480000000000)*Derivative[21][F][s] + ((10139929522894133829225888090741871*s)/131617097041258450582964011008000000000 + (21385278875835924868966074153255373*s^4)/1381979518933213731121122115584000000000 + (670145183836082509418134944181*s^7)/4113034282539326580717625344000000000 + (7792257729418324799722774391*s^10)/53983574958328661371918832640000000000)*Derivative[22][F][s] + ((3039762261196795080909721809832121*s^2)/1052936776330067604663712088064000000000 + (44271792986082964741452790737803*s^5)/276395903786642746224224423116800000000 + (17598170614481346271178308147*s^8)/28791239977775286065023377408000000000 + (1877902968412417409357*s^11)/14830652461079302574702976000000000)*Derivative[23][F][s] + (5333020527667514718110789723/73264521921139472700801024000000000 + (34911069935823435349469043606581*s^3)/614213119525872769387165384704000000000 + (7805295025657169662848866411*s^6)/7677663994073409617339567308800000000 + (2906947524439879069769*s^9)/2326376856639890599953408000000000)*Derivative[24][F][s] + ((2823187847111696176187331370199*s)/589644594744837858611678769315840000000 + (6094731909601541343597697507*s^4)/9449432608090350298264082841600000000 + (363139938651070330921693*s^7)/94916175750907536478099046400000000 + (8790972863730120577139*s^10)/8305165378204409441833666560000000000)*Derivative[25][F][s] + ((1530685774452457888400046953179*s^2)/12284262390517455387743307694080000000000 + (1683117599511130261392337*s^5)/388545748687925587922042880000000000 + (505673379894466304593*s^8)/65138551985916936798695424000000000)*Derivative[26][F][s] + (2903222394805526132351237059/909945362260552250943948718080000000000 + (769077768041530682629995337*s^3)/460659839644404577040374038528000000000 + (4852161288637354144273573*s^6)/287912399777752860650233774080000000000 + (3423159706501770919*s^9)/528818693469341988949408972800000000)*Derivative[27][F][s] + ((399392197080849560958118729*s)/2707551710563030983420973940736000000000 + (2871962678819466480265313*s^4)/230329919822202288520187019264000000000 + (5006444864404539898753*s^7)/143956199888876430325116887040000000000)*Derivative[28][F][s] + ((2348608054904370623960599*s^2)/887424975368485071489148649472000000000 + (4277440514941658310329*s^5)/82260685650786531614352506880000000000 + (1659223778434237*s^8)/56967233830184578680299520000000000)*Derivative[29][F][s] + (97920273148822599086041/1364918043390828376415923077120000000000 + (29019125655018266249371*s^3)/1228426239051745538774330769408000000000 + (283431367930061003*s^6)/2525547366471516321493278720000000000)*Derivative[30][F][s] + ((2047842834591213674306711*s)/884466892117256787917518153973760000000000 + (966769724278032079129*s^4)/8728291698525560407080771256320000000000 + (637306824157*s^7)/6602738212997428291485696000000000)*Derivative[31][F][s] + ((68981879438366641*s^2)/2466141611506833483670487040000000000 + (11072839047937943*s^5)/42785743620223335328827310080000000000)*Derivative[32][F][s] + (292664654308053487/344821400435577695094548987904000000000 + (54162498856355147*s^3)/342285948961786682630618480640000000000 + (10474919684059*s^6)/44645993342841741212689367040000000000)*Derivative[33][F][s] + ((50953143304056899*s)/2738287591694293461044947845120000000000 + (286999706304739*s^4)/684571897923573365261236961280000000000)*Derivative[34][F][s] + ((26743404859765903*s^2)/186203556235211955351056453468160000000000 + (10587664663*s^5)/25577411570770872987782479872000000000)*Derivative[35][F][s] + (18161365460587/3448214004355776950945489879040000000000 + (552012220807*s^3)/1193612539969307406096515727360000000000)*Derivative[36][F][s] + ((6385108428313*s)/85940102877790133238949132369920000000000 + (1861734403*s^4)/3580837619907922218289547182080000000000)*Derivative[37][F][s] + (4705148039*s^2*Derivative[38][F][s])/14323350479631688873158188728320000000000 + (39065588071/2358578378979351434446715077263360000000000 + (119321603*s^3)/265340067635177036375255446192128000000000)*Derivative[39][F][s] + (190444549*s*Derivative[40][F][s])/1415147027387610860668029046358016000000000 + (510973*s^2*Derivative[41][F][s])/2021638610553729800954327209082880000000000 + (14159*Derivative[42][F][s])/589644594744837858611678769315840000000000 + (467*s*Derivative[43][F][s])/5660588109550443442672116185432064000000000 + Derivative[45][F][s]/84908821643256651640081742781480960000000000, F[s]*Subscript[u, 26, 18][s] -> ((2064216834740523583671455232695293005066896593*s)/483086245744706414818976718750000 - (103899556417679092907168689274257581711593498*s^4)/23483359168145450720366923828125 + (3011097872135786119488351281748981613786127*s^7)/8349638815340604700574906250000 - (830915769288425827618412287204084812139*s^10)/115967205768619509730207031250 + (83524011268977514964219117466542*s^13)/2165587409311288697109375 - (78946962214867864723340687*s^16)/1230241803117524071875 + (2445939855562696*s^19)/337177720254375 + s^22/45)*Derivative[1][F][s] + ((5778853166071205229122101399953227723616536761*s^2)/1030583990922040351613817000000000 - (2358163581843555733547456498047012777102921*s^5)/2455776122159001382522031250000 + (43922025222044363578741751534383395001073*s^8)/618491764099304051894437500000 - (7062097559500580782104242252578031459*s^11)/77311470512413006486804687500 + (534039783507049525388703673947451*s^14)/229071023740482982183125000 + (3567329690992821408176408*s^17)/18180239979403411284375 + (22700181020338*s^20)/2135458894944375)*Derivative[2][F][s] + (-177111477924341061919510809630475015297/239410567630003770000000000 + (61542257960182789609859585666799363587634387059*s^3)/15458759863830605274207255000000000 + (2970198029777535456598627589530983819058168483*s^6)/24046959788180941537655730000000000 + (488936090592403323905921957322634898303*s^9)/29820138626216445359196093750 + (30781100814044860680711295684943328257*s^12)/463868823074478038920828125000 + (203148512324231057303164001380807*s^15)/1030819606832173419824062500 + (17181842485433931765232111*s^18)/307994653768716614700000 - (42021603932951*s^21)/6406376684833125)*Derivative[3][F][s] + ((-613127004944431111188042942653914371764585203*s)/5152919954610201758069085000000000 + (17067111487116957222626043742060393181061168491*s^4)/10305839909220403516138170000000000 + (23704180911651056077155622850678975836894079*s^7)/240469597881809415376557300000000 + (3047605380067855058696157824245575975643*s^10)/1363206337198466073563250000000 + (4786856614981727804255049252876718943*s^13)/618491764099304051894437500000 + (26077878880616844634742344636081*s^16)/3298622741862954943437000000 + (1536318013268719719639023*s^19)/1308977278517045612475000)*Derivative[4][F][s] + ((205689916441724538793198525429656564890673138317*s^2)/329786877095052912516421440000000000 + (7193584819393578058026786519982760085171749*s^5)/16489343854752645625821072000000 + (879918738586023017641727688679548837906803*s^8)/50625178501433561131906800000000 + (23276104026729365609627623387759861814243*s^11)/133594221045449675209198500000000 + (3492282894520064797830184945338693119*s^14)/9895868225588864830311000000000 + (642426666613851336365749553279*s^17)/4123278427328693679296250000 + (47118977874205844712277*s^20)/6544886392585228062375000)*Derivative[5][F][s] + (45543893427538455147574798200039579067/379891148636039040000000000 + (20198944986112631440311098369711491160145802873*s^3)/54964479515842152086070240000000000 + (116009108160853760075717486044956131627109209*s^6)/1691214754333604679571392000000000 + (128647880609922975480600693757956955427891*s^9)/84375297502389268553178000000000 + (7778756554515095117145572339209619401*s^12)/1009782471998863758195000000000 + (5590358609732642667241170023351851*s^15)/687213071221448946549375000000 + (19038427447290197787910734487*s^18)/13744261424428978930987500000)*Derivative[6][F][s] + ((1376481361593868704063945066439566828542746721*s)/12684110657502035096785440000000000 + (67095872896934129369785468908330896486096073001*s^4)/769502713221790129204983360000000000 + (149062719962626800046016822549629627687999591*s^7)/23085081396653703876149500800000000 + (14713025663837950499038509495911144782064747*s^10)/192375678305447532301245840000000000 + (17634498732493109971605652547358894449*s^13)/89062814030299783472799000000000 + (1209715839847878007305254353726207*s^16)/12369835281986081037888750000000 + (90306132422290432452600659*s^19)/20616392136643468396481250000)*Derivative[7][F][s] + ((956678456334458805675953046421803234182626061149*s^2)/24624086823097284134559467520000000000 + (1693500742737821920083892693626389229756488681*s^5)/153900542644358025840996672000000000 + (19133639508414213736365079845477615944866037*s^8)/51300180881452675280332224000000000 + (48490102476153904305611523805799979899*s^11)/20955956242423478464188000000000 + (44031291694781769611591889104008847*s^14)/14843802338383297245466500000000 + (296936937309778202121142531061*s^17)/515409803416086709912031250000)*Derivative[8][F][s] + (144411528683365185870233023795597739020067/79430680486012130795520000000000 + (25469708536141605599195549132497868434356317*s^3)/3551550984100569827099923200000000 + (387656439909629352240012006177429842021455193*s^6)/472782467003467855383541776384000000 + (9372459940457871346710386819131472322451499*s^9)/692552441899611116284485024000000000 + (137803431221055634745280763204588936241*s^12)/3206261305090792205020764000000000 + (2799008244956223192968091059692889*s^15)/111328517537874729340998750000000 + (48019614892378762012607246731*s^18)/37109505845958243113666250000000)*Derivative[9][F][s] + ((991765734032279353752351924411494639565124453*s)/974139698496156295433121792000000000 + (11152919697185327237878692792376775413556779853*s^4)/14774452093858370480735680512000000000 + (140482709616058728863798580328863066827536349*s^7)/3693613023464592620183920128000000000 + (33828188631223703181131298740520309752483*s^10)/108211319046814236919450785000000000 + (13286181267273932100419122386510907*s^13)/27326090668387433565517875000000 + (73551503872391375050250553795637*s^16)/667971105227248376045992500000000)*Derivative[10][F][s] + ((66616217217424339904198930611388461147582444901*s^2)/311724703518770014538598973440000000000 + (2847233008172678113539180882039184805149122233*s^5)/59097808375433481922942722048000000000 + (4173339183897875294027856874423249512812741*s^8)/3693613023464592620183920128000000000 + (62182841401495190638086967041038818807*s^11)/13526414880851779614931348125000000 + (11062555118329311686121675560777953*s^14)/3435279969740134505379390000000000 + (70065706174506974886581537*s^17)/367017090784202404420875000000)*Derivative[11][F][s] + (22686139655230786887057329591218298508419/2691298350584881608130560000000000 + (15517945118904218937668584730825909814257737*s^3)/682225782111786227104677888000000000 + (70774783127919159124200361732811497904791*s^6)/36480128626810791310458470400000000 + (10785105909393639909718291428306353263*s^9)/495653921559929229761664000000000 + (677856413633153756796493645156308083*s^12)/16031306525453961025103820000000000 + (1745292529690575895155576375293*s^15)/154147178129365009856767500000000)*Derivative[12][F][s] + ((32475682279569972913990265321589644379871937*s)/12280064078012152087884201984000000000 + (1982950305391234692225701018804298082031054873*s^4)/1418347401010403566150625329152000000000 + (373009736451719420643096196790832386642399*s^7)/7387226046929185240367840256000000000 + (2026059488555008122256441118667428629*s^10)/7476949440211725951789312000000000 + (1934771339412846967451235927891211*s^13)/8323947618985710532265445000000000 + (14891809973623599635023868093*s^16)/924883068776190059140605000000000)*Derivative[13][F][s] + ((12099774379512614566850686018795789098334847*s^2)/37080977804193557284983668736000000000 + (1566878686613427665431615723147570640620691*s^5)/29548904187716740961471361024000000000 + (27095783866968945222371537612698266847*s^8)/31569342080893954018665984000000000 + (822870296596315217208112884393248801*s^11)/384751356610895064602491680000000000 + (3826279514534195186276298655619*s^14)/5549298412657140354843630000000000)*Derivative[14][F][s] + (868081076542638968974029046198089611227/83547261839895889921966080000000000 + (1824297942518976619558389647874520618638233*s^3)/85960448546085064615189413888000000000 + (381328923985677589988875589793674283143*s^6)/296477299542308437740515328000000000 + (17193166806938290622598339546096283*s^9)/1810594619345388539305843200000000 + (11775175491272093845391622306564637*s^12)/1154254069832685193807475040000000000 + (4321182036267784033087793*s^15)/5154147132498891970443000000000)*Derivative[15][F][s] + ((18858031815503958246407919707031287282713*s)/9091970519297458757375803392000000000 + (48086467479930673498023709170959691166189*s^4)/59097808375433481922942722048000000000 + (2723039665535337735812040632452528703*s^7)/134313200853257913461233459200000000 + (309225280591240197251341077853307933*s^10)/4617016279330740775229900160000000000 + (3383002954801136428416075527*s^13)/127626500423782086887160000000000)*Derivative[16][F][s] + ((1257918650726327706359339200064445163639903*s^2)/7564519472055485686136668422144000000000 + (57446234221943904200541233244267995873*s^5)/2954890418771674096147136102400000000 + (766670800918039106597480386277912161*s^8)/3693613023464592620183920128000000000 + (2051087130261367739785371871199*s^11)/7147084023731796865680960000000000 + (14525031108733010732160059*s^14)/510506001695128347548640000000000)*Derivative[17][F][s] + (102535330769644588163922014034850141/21960994540772633922345369600000000 + (1112856067889144552866572987700443649777*s^3)/157594155667822618461180592128000000000 + (975670845081648828111910711898081059*s^6)/3283211576412971217941262336000000000 + (7311873658192918330496451025463*s^9)/5400019040152913187403392000000000 + (21392380604534895801029447*s^12)/31789751021308358638560000000000)*Derivative[18][F][s] + ((1018705756010287893466098606020462630261*s)/1620968458297604075600714661888000000000 + (6438250218548906414803904773702505173*s^4)/36367882077189835029503213568000000000 + (757279462144086056209122766032821*s^7)/259200913927339832995362816000000000 + (31305618599082856379213188608851*s^10)/5832020563365146242395663360000000000 + (7950559785745913541703243*s^13)/12150042840344054671657632000000000)*Derivative[19][F][s] + ((64010854172241801424095358161352516201*s^2)/1891129868013871421534167105536000000000 + (7227417614894878908917290549560313*s^5)/2626569261130376974353009868800000000 + (1420207663672905358063545203*s^8)/78093610589719119403008000000000 + (50635849262230369145670071*s^11)/4345427086428932494334023680000000)*Derivative[20][F][s] + (12286967303014796376858691635951649/13835426560686759371077582848000000000 + (23819300701816373318434482879109997*s^3)/24666911321920062020010875289600000000 + (4250708957700405933566722418504563*s^6)/157594155667822618461180592128000000000 + (1041273623521263403428281603*s^9)/15200053594504496379357696000000000 + (290759824233551588372798951*s^12)/27702097675984444651379400960000000000)*Derivative[21][F][s] + ((108656947732744842866927784034417*s)/1324320635864055617320845312000000000 + (476909147120615130403385032006291*s^4)/29548904187716740961471361024000000000 + (464956973408561047392827738693*s^7)/2814181351211118186806796288000000000 + (5203708159840441785518002303*s^10)/36936130234645926201839201280000000000)*Derivative[22][F][s] + ((312846124708499376126931505031427*s^2)/102918632272863750831791407104000000000 + (1413778834902008155170551247907*s^5)/8596044854608506461518941388800000000 + (11954917059096006079816188341*s^8)/19699269458477827307647574016000000000 + (4867593224595514889071*s^11)/40589154104006512309713408000000000)*Derivative[23][F][s] + (118860899191356919877926452407/1537269617854084374564175872000000000 + (24800102989439566527527003197867*s^3)/420251081780860315896481579008000000000 + (37637040322463929001123033*s^6)/36735234421403873767174963200000000 + (65417040386618479915003*s^9)/54118872138675349746284544000000000)*Derivative[24][F][s] + ((12666321269301072410148777089659*s)/2521506490685161895378889474048000000000 + (2214377590125000511445573321*s^4)/3362008654246882527171852632064000000 + (979172472585312191094221*s^7)/259770586265641678782165811200000000 + (5631153705891285305557*s^10)/5682481574560911723359877120000000000)*Derivative[25][F][s] + ((1082098625596091824264842420107*s^2)/8405021635617206317929631580160000000000 + (87607904598730582896364001*s^5)/20204378931772130571946229760000000000 + (5633829715675724539903*s^8)/757664209941454896447983616000000000)*Derivative[26][F][s] + (4150439737937192809701797809/1245188390461808343396982456320000000000 + (4273367648771590002541309279*s^3)/2521506490685161895378889474048000000000 + (6486302504478258068338183*s^6)/393985389169556546152951480320000000000 + (7668230406644263*s^9)/1281762761179153020306739200000000)*Derivative[27][F][s] + ((122840128109163708343735559*s)/810484229148802037800357330944000000000 + (20881049175286402015241*s^4)/1685498991099707149317439488000000000 + (249637114122873131663*s^7)/7576642099414548964479836160000000000)*Derivative[28][F][s] + ((484577271316413747918373729*s^2)/181548467329331656467280042131456000000000 + (5664719602106118595049*s^5)/112567254048444727472271851520000000000 + (6666616585853281*s^8)/251266192072421266679178240000000000)*Derivative[29][F][s] + (547296070680417219747409/7471130342770850060381894737920000000000 + (260886342964869701021*s^3)/11206695514156275090572842106880000000 + (862113435715577839*s^6)/8208028941032428044853155840000000000)*Derivative[30][F][s] + ((350827677053136010325317*s)/151290389441109713722733368442880000000000 + (12037966385511886060643*s^4)/113467792080832285292050026332160000000000 + (8353703401163*s^7)/96565046365087388762978304000000000)*Derivative[31][F][s] + ((1377603196098801030551*s^2)/50430129813703237907577789480960000000000 + (132895763304871291*s^5)/556214667062903359274755031040000000000)*Derivative[32][F][s] + (328936003139599319/389798104840218264019924942848000000000 + (666767025892845949*s^3)/4449717336503226874198040248320000000000 + (145053253004581*s^6)/702586947868930559083901091840000000000)*Derivative[33][F][s] + ((20012568891689669*s)/1112429334125806718549510062080000000000 + (22316888445919*s^4)/58548912322410879923658424320000000000)*Derivative[34][F][s] + ((17110571176082339*s^2)/127402433213566074713880731320320000000000 + (445918339*s^5)/1250023873759478755042000896000000000)*Derivative[35][F][s] + (47504192463089/9437217275078968497324498616320000000000 + (337488160421*s^3)/816682264189526119960773918720000000000)*Derivative[36][F][s] + ((1007242504841*s)/14700280755411470159293930536960000000000 + (1071831329*s^4)/2450046792568578359882321756160000000000)*Derivative[37][F][s] + (53583519013*s^2*Derivative[38][F][s])/186203556235211955351056453468160000000000 + (339622607/22570128028510540042552297390080000000000 + (20562853*s^3)/55861066870563586605316936040448000000000)*Derivative[39][F][s] + (871537*s*Derivative[40][F][s])/7564519472055485686136668422144000000000 + (277169*s^2*Derivative[41][F][s])/1383226417747288811179276511477760000000000 + (129127*Derivative[42][F][s])/6455056616154014452169957053562880000000000 + (61*s*Derivative[43][F][s])/968258492423102167825493558034432000000000 + Derivative[45][F][s]/116191019090772260139059226964131840000000000, F[s]*Subscript[u, 27, 17][s] -> ((19046950814682749594060998825340454827395909729*s)/4271499436058456720504636250000000 - (1258753976512071553752156809717841782885531717*s^4)/2254402480141963269155224687500000 - (4412147648309632271900560537710074589323141*s^7)/25048916446021814101724718750000 + (2059967742113758443764078021517710541217*s^10)/347901617305858529190621093750 - (1583356007040120252542226673061387*s^13)/31555702249964492443593750 + (8014495425264933457556516954*s^16)/70123782777698872096875 - (9238036549635310073*s^19)/172972170490494375 - s^22/45)*Derivative[1][F][s] + ((3416529649107203655242815064664471800251549907*s^2)/865690552374513895355606280000000 + (7095898491085936496069308076021736095452843*s^5)/13183640234748323211434062500000 - (325903583317304922745102768632325704437*s^8)/265067898899701736526187500000 + (374864682550028128147977806157741384379*s^11)/463868823074478038920828125000 - (252842447666967687354096111056803*s^14)/687213071221448946549375000 + (1142277056698264168321185503*s^17)/436325759505681870825000 + (5591748197452073*s^20)/115314780326996250)*Derivative[2][F][s] + (-28738830630666147063007825102156042783/18900834286579245000000000 + (1640147018753000276636970059761571026316754732167*s^3)/649267914280885421516704710000000000 + (3189968576683879489204551064298188820947336141*s^6)/6558261760412984055724290000000000 + (19988501228103340235967381518097947129639*s^9)/2003913315681745128137977500000 + (21997540780105005326115154738246924688*s^12)/173950808652929264595310546875 + (704408872715684429959182095146783*s^15)/6184917640993040518944375000 + (1434123251975157010762904179*s^18)/15707727342204547349700000 + (3750195586929479*s^21)/345944340980988750)*Derivative[3][F][s] + ((-1405429771971567530751276479894651607415525217*s)/19026165986253052645178160000000000 + (599477336149303705710171579462053383045138312913*s^4)/432845276187256947677803140000000000 + (102924927575429176718402608953747722995610923*s^7)/721408793645428246129671900000000 + (38418006466626005343478722033179547691969*s^10)/18217393778924955710345250000000 + (71730656893362003289736649070457103859*s^13)/7421901169191648622733250000000 + (1141811067997429013745859838963*s^16)/154622941024826012973609375 + (252750232996371836452819*s^19)/206680622923744044075000)*Derivative[4][F][s] + ((884362187977310999660746577722216338797247209089*s^2)/989360631285158737549264320000000000 + (37708570062511244392989319464688363353450843859*s^5)/86569055237451389535560628000000000 + (60900952072838462059981096684593546024964093*s^8)/2885635174581712984518687600000000 + (6316498519445166233451109905791862995389*s^11)/34850666359682523967617000000000 + (11828936123163788842307995610607722593*s^14)/29687604676766594490933000000000 + (408867540501292276709899468783*s^17)/2604175848839174955345000000 + (9620519237353082071129*s^20)/1784969016159607653375000)*Derivative[5][F][s] + (130869280886342245879284852371398392217/718231702890011310000000000 + (151881631952807678259473541936500999651926982797*s^3)/329786877095052912516421440000000000 + (33984455459414876292533999135583826774062064063*s^6)/461701627933074077522990016000000000 + (881600741181824042643980882901844256324999*s^9)/506251785014335611319068000000000 + (13253401351862577670711218526806162379*s^12)/1613456775911227961463750000000 + (18088938243865896998838229390639247*s^15)/2061639213664346839648125000000 + (231122927073702580115906363*s^18)/162975431910225046612500000)*Derivative[6][F][s] + ((6995352482488420686776100333040194782087399735317*s)/55404195351968889302758801920000000000 + (474862090455024249341299644606501786744359983459*s^4)/4617016279330740775229900160000000000 + (98123059012841110504864400653412603665481437*s^7)/13851048837992222325689700480000000 + (49010155323106291795938248138921408176540279*s^10)/577127034916342596903737520000000000 + (10248320756254724691316294501559941627*s^13)/48579716743799881894254000000000 + (952181300176473937494180068973101*s^16)/9277376461489560778416562500000 + (34745827849550132540876831*s^19)/7731147051241300648680468750)*Derivative[7][F][s] + ((3215746185412921095023632666810778013439345239233*s^2)/73872260469291852403678402560000000000 + (23252275590514106430045669864718692149617567033*s^5)/1846806511732296310091960064000000000 + (63112956555921391757974405467105674091780199*s^8)/153900542644358025840996672000000000 + (2695280350055014314065729500444648686263*s^11)/1068753768363597401673588000000000 + (27854833490433350761214446931766227*s^14)/8906281403029978347279900000000 + (3650461748522193209917282922293*s^17)/6184917640993040518944375000000)*Derivative[8][F][s] + (15942586250139478461359753437905890433479/9165078517616784322560000000000 + (1424008955080037726569913667774008484215849066999*s^3)/177293425126300445768828166144000000000 + (32670437074494472670859845301823819069273067077*s^6)/35458685025260089153765633228800000000 + (15359063295977437522647250435959069379439399*s^9)/1038828662849416674426727536000000000 + (443252226714941821429627283935290009751*s^12)/9618783915272376615062292000000000 + (24754917956076307165581397610959*s^15)/948822592652341443247148437500 + (20541192146089656664859493401*s^18)/15904073933982104191571250000000)*Derivative[9][F][s] + ((4887242392221217480096816622851815165020579157767*s)/4255042203031210698451875987456000000000 + (42767303715028715830384195035756432056783461889*s^4)/50655264321800127362522333184000000000 + (20308846941998887639945003465062807434171747*s^7)/481775611756251211328337408000000000 + (62674528884441337869026750612778482327137*s^10)/185505118365967263290487060000000000 + (3696998895861749041982137122699869393*s^13)/7214087936454282461296719000000000 + (14025924543004981167830078251889*s^16)/125244582230109070508623593750000)*Derivative[10][F][s] + ((1086797151820646195044212626542603751930087930953*s^2)/4478991792664432314159869460480000000000 + (18995218179876050202422683047590500568443009499*s^5)/354586850252600891537656332288000000000 + (25412088600227539615947501412965253220603*s^8)/20558142987743558182841856000000000 + (748571580711649554872518084268666781793*s^11)/152768921007267158003930520000000000 + (10443218453852321000096914278700279*s^14)/3136559972371427157085530000000000 + (33382147813756887605272717*s^17)/176168203576417154122020000000)*Derivative[11][F][s] + (50136106289813577539875205081580130564127/4902007709993891500523520000000000 + (806955889161463031676862708825237233004856207*s^3)/31518831133564523692236118425600000000 + (3509259606115204020136538709955513355851573*s^6)/1641605788206485608970631168000000000 + (267642230314037615690076258361836415319*s^9)/11400040195878372284518272000000000 + (43503317689209286985537534538939679*s^12)/981508562782895572965540000000000 + (5293503651079327808527161971491*s^15)/462441534388095029570302500000000)*Derivative[12][F][s] + ((6823920852998157176094034674014083202979816913*s)/2269355841616645705841000526643200000000 + (946256023895059681104247074558605244291246217*s^4)/607863171861601528350267998208000000000 + (304720180857671318453632118945994603225997*s^7)/5540419535196888930275880192000000000 + (122670277083789931380943157600817843563*s^10)/426186118092068379251990784000000000 + (23859091897281312414429950400704543*s^13)/99887371427828526387185340000000000 + (5498224375522644374671175657*s^16)/346831150791071272177726875000000)*Derivative[13][F][s] + ((12577105959929065967843747905870398522509633*s^2)/34384179418434025846075765555200000000 + (1391342347189508787936405580768321651447*s^5)/23842580033122706531579904000000000 + (24680349331466801438349194184935015939*s^8)/26765311764236178407129856000000000 + (367883462579708480327031882093552871*s^11)/164893438547526456258210720000000000 + (11520871674232206873001158998743*s^14)/16647895237971421064530890000000000)*Derivative[14][F][s] + (2984088482149292031686346503293610141161/262034593952400745664348160000000000 + (8346557982434672209515927317433155209265341*s^3)/354586850252600891537656332288000000000 + (19554936341578961018293511502681650497091*s^6)/13996849352076350981749592064000000000 + (7415311675715394880062638270392544489*s^9)/738722604692918524036784025600000000 + (36075628012430791143156668409834809*s^12)/3462762209498055581422425120000000000 + (126492838158975225449221*s^15)/154624413974966759113290000000)*Derivative[15][F][s] + ((26263323243092015576619667374556830472152553*s)/11346779208083228529205002633216000000000 + (343850740637568498305933668583989221737*s^4)/385420489405000969062669926400000000 + (20905245036773477371284239565433300229*s^7)/963551223512502422656674816000000000 + (962137175651821923505559605631682181*s^10)/13851048837992222325689700480000000000 + (70740992115536511853904341513*s^13)/2680156508899423824630360000000000)*Derivative[16][F][s] + ((4174863900794698048877503863515568802369691*s^2)/22693558416166457058410005266432000000000 + (3728942882327542996216992598851599908811*s^5)/177293425126300445768828166144000000000 + (691192030510678582680424896408446347*s^8)/3165954020112507960157645824000000000 + (35451106934752929749068113083*s^11)/121825295859064719301380000000000 + (6013932850603302824683669*s^14)/218788286440769291806560000000000)*Derivative[17][F][s] + (21752937666603201528602957261083709/4117686476394868860439756800000000 + (729826024149914647657474305867290486017*s^3)/94556493400693571076708355276800000000 + (3117638549248992756019894899223982519*s^6)/9849634729238913653823787008000000000 + (22608369992684772297899698964461*s^9)/16200057120458739562210176000000000 + (80696487623507855904711402161*s^12)/121500428403440546716576320000000000)*Derivative[18][F][s] + ((4107852815467920755814202277286774713843*s)/5920058717260814884802610069504000000000 + (270557091968708699930827885439192422169*s^4)/1418347401010403566150625329152000000000 + (12122371837605845218282147198477*s^7)/3967360927459283158092288000000000 + (94490703265869022171109256050167*s^10)/17496061690095438727186990080000000000 + (9115570516787742176777087*s^13)/14580051408412865605989158400000000)*Derivative[19][F][s] + ((209125713483067031537530280725559273753*s^2)/5673389604041614264602501316608000000000 + (16413388872319062679230172093291639*s^5)/5628362702422236373613592576000000000 + (3819477911748554287330598714659*s^8)/205200723525810701121328896000000000 + (5736254824555685279082056323*s^11)/503674503199717175479625472000000000)*Derivative[20][F][s] + (20115953304672849815866774783732537/20753139841030139056616374272000000000 + (100157183441082881245935350839616113*s^3)/96705504614345697692088090624000000000 + (13254335559929856332158932077406671*s^6)/472782467003467855383541776384000000000 + (112169663404773282399727328201*s^9)/1641605788206485608970631168000000000 + (823221395074133124574482157*s^12)/83106293027953333954138202880000000000)*Derivative[21][F][s] + ((546099633728318465006906703407723*s)/6140032039006076043942100992000000000 + (48249659417082250994912411385234367*s^4)/2836694802020807132301250658304000000000 + (9917291307722888234790085485367*s^7)/59097808375433481922942722048000000000 + (15092741496083000219957565791*s^10)/110808390703937778605517603840000000000)*Derivative[22][F][s] + ((2582820431116100195293650978016877*s^2)/796265207584787966961754570752000000000 + (5069592793703962720365772837889*s^5)/29859945284429548761065796403200000000 + (35432956345083926932552076167*s^8)/59097808375433481922942722048000000000 + (84963457808189380031*s^11)/761046639450122105807126400000000)*Derivative[23][F][s] + (96607205097786462466567876403/1152952213390563280923131904000000000 + (2226584182429934033241681570499*s^3)/36021521295502312791126992486400000000 + (1250890563937671598119237863*s^6)/1212262735906327834316773785600000000 + (656112766421557835964391*s^9)/568248157456091172335987712000000000)*Derivative[24][F][s] + ((161326274162805725526094686671711*s)/30258077888221942744546673688576000000000 + (170159388321925023368140815187*s^4)/252150649068516189537888947404800000000 + (228428075029715205687283*s^7)/61990708086119036982107750400000000 + (2212669363572135218327*s^10)/2435349246240390738582804480000000000)*Derivative[25][F][s] + ((3377757034334200434901929792259*s^2)/25215064906851618953788894740480000000000 + (65562331029719270244085993*s^5)/15153284198829097928959672320000000000 + (7964701085307060201403*s^8)/1136496314912182344671975424000000000)*Derivative[26][F][s] + (6552567759885006763127483059/1867782585692712515095473684480000000000 + (3256825318048928102656163213*s^3)/1891129868013871421534167105536000000000 + (18801778357436047306305551*s^6)/1181956167508669638458854440960000000000 + (22062809996142425683*s^9)/4091386733683856440819111526400000000)*Derivative[27][F][s] + ((42630284837519758642593551581*s)/272322700993997484700920063197184000000000 + (177990236554851801629489*s^4)/14547152830875934011801285427200000000 + (9039674191264817378293*s^7)/295489041877167409614713610240000000000)*Derivative[28][F][s] + ((1463875285020367854246799157*s^2)/544645401987994969401840126394368000000000 + (3337134504587242126849*s^5)/69526833382862919909344378880000000000 + (990460099591178017*s^8)/42212720268166772802101944320000000000)*Derivative[29][F][s] + (210577884668297156743891/2801673878539068772643210526720000000000 + (1469752219126261580057*s^3)/64654012581670817830227935232000000000 + (96388230217327519*s^6)/1005064768289685066716712960000000000)*Derivative[30][F][s] + ((4197267726557394215796071*s)/1815484673293316564672800421314560000000000 + (237432287329086304577*s^4)/2380443190506971020112937615360000000000 + (6941655963839*s^7)/92702444510483893212459171840000000)*Derivative[31][F][s] + ((3985488454375271017687*s^2)/151290389441109713722733368442880000000000 + (357229759526328317*s^5)/1668644001188710077824265093120000000000)*Derivative[32][F][s] + (11180991966351922333/13448034616987530108687410528256000000000 + (264377204959000379*s^3)/1907021715644240088942017249280000000000 + (367663675789577*s^6)/2107760843606791677251703275520000000000)*Derivative[33][F][s] + ((166104370047863041*s)/9708474188734313180068451450880000000000 + (469763319259669*s^4)/1405173895737861118167802183680000000000)*Derivative[34][F][s] + ((46644356339782423*s^2)/382207299640698224141642193960960000000000 + (615804727*s^5)/2100040107915924308470561505280000000)*Derivative[35][F][s] + (4768710134641/1011130422329889481856196280320000000000 + (866570736307*s^3)/2450046792568578359882321756160000000000)*Derivative[36][F][s] + ((467959812431*s)/7669711698475549648327268106240000000000 + (2561727823*s^4)/7350140377705735079646965268480000000000)*Derivative[37][F][s] + (133755327581*s^2*Derivative[38][F][s])/558610668705635866053169360404480000000000 + (696487381/53201016067203415814587558133760000000000 + (5699*s^3)/20142211611982062477878702899200000000)*Derivative[39][F][s] + (2960323*s*Derivative[40][F][s])/31920609640322049488752534880256000000000 + (12517*s^2*Derivative[41][F][s])/84687331698813600684445500702720000000000 + (29*Derivative[42][F][s])/1873565194317148157557069578240000000000 + (103*s*Derivative[43][F][s])/2323820381815445202781184539282636800000000 + Derivative[45][F][s]/174286528636158390208588840446197760000000000, F[s]*Subscript[u, 28, 16][s] -> ((-3977564575839252020590929103455521437660366477*s)/341002055819792763401630625000000 + (1697907412345908058551612130898767601804387627*s^4)/265223821193172149312379375000000 - (2785347038270686724006074501927626086136449*s^7)/10314259713067805806592531250000 - (10176854134128367843131741246266097089*s^10)/11019508240457057485675781250 + (1763387439240567682968013602360407*s^13)/45477335595537062639296875 - (175557656920779303195036317*s^16)/1178550971053762556250 + (22741594950862756*s^19)/207649664454375 + s^22/45)*Derivative[1][F][s] + ((-13288067808152954005654048514455421339020733917*s^2)/1273074341727226316699421000000000 + (2148200931180843795438613243814583283951541*s^5)/1052475480925286306795156250000 + (9191806303113938562540539153355803977549*s^8)/764019238005022652340187500000 + (6176639253212152053911442757662177227*s^11)/23875601187656957885630859375 + (15177232101266649517434490742923*s^14)/5053037288393006959921875 - (2237125195102253687115371*s^17)/1833301510528075087500 + (2886755266067*s^20)/6000196702500)*Derivative[2][F][s] + (2169455954604505836969661177714427372603/591484931791774020000000000 - (39277512971607728077415484291456624416706219533*s^3)/19096115125908394750491315000000000 + (23653016822543996218695082017181009030365557*s^6)/35070918504882267677670000000000 + (31630754142759360733231538006011396831109*s^9)/2062851942613561161318506250000 + (14935349317119266944978045419040608851*s^12)/163718408143933425501468750000 + (987748327030805811395931759587*s^15)/3712435558819352052187500 + (92868159011435908726763*s^18)/5739030815566148100000 - (17458871115991*s^21)/2907095302361250)*Derivative[3][F][s] + ((206379730604130230734399332421464933482105590913*s)/50922973669089052667976840000000000 + (49669474921971807344100354131947421747521622857*s^4)/50922973669089052667976840000000000 + (48825611672387773716952056427302185272141147*s^7)/297050679736352807229864900000000 + (1528066433065985770938994290339645993187*s^10)/577021522409387737431750000000 + (292005961599773903023239646780826507*s^13)/31184458694082557238375000000 + (11228511244835726327513388557233*s^16)/1164219791245748803566000000 + (35236347801933947984761*s^19)/32999427189505351575000)*Derivative[4][F][s] + ((823798785759941931547540202877057656364838442671*s^2)/407383789352712421343814720000000000 + (240351691209058210352676050932682768404947049*s^5)/509229736690890526679768400000000 + (28183722121108790678642099711839431376195921*s^8)/1188202718945411228919459600000000 + (2508407357274710037799829133386165989391*s^11)/11787725386363206636105750000000 + (557853235181914062926826716287267*s^14)/1355846030177502488625000000 + (522648862767644406466453939369*s^17)/2910549478114372008915000000 + (53800544553013324817*s^20)/7499869815796670812500)*Derivative[5][F][s] + (-1212775752126868832130025058530545543/66763731278083840000000000 + (3336026390545124764842420041504611463155675973*s^3)/5222869094265543863382240000000000 + (2297479585462237263863091173329988612157563941*s^6)/27158919290180828089587648000000000 + (276007201992070450591817596428439072740443*s^9)/141452704636358479633269000000000 + (9530282691682714209608343407802303971*s^12)/1027252756981543061970000000000 + (279434242851865130136792821281021*s^15)/30318223730358041759531250000 + (41270844512613322908730991*s^18)/27562021573052765235937500)*Derivative[6][F][s] + ((1589161410472646991607650573762626628851356337*s)/17906979751767578960167680000000000 + (67831575143430510950182059086337040750944173711*s^4)/543178385803616561791752960000000000 + (33178339756223659597470319836014921834672771*s^7)/4073837893527124213438147200000000 + (3209416474085570247115896913258968355748623*s^10)/33948649112726035111984560000000000 + (47367199048288683561460263852635123*s^13)/204116456906722192833000000000 + (251492549151961939174951235208589*s^16)/2350828424630838930277500000000 + (7102889924769620295187462*s^19)/1591706745843797192375390625)*Derivative[7][F][s] + ((81404541836134983904455511129265675266748135911*s^2)/1789293506176619262372833280000000000 + (328448626073799108795367195079310262624688143*s^5)/22366168827207740779660416000000000 + (30573897549281156327771109364984647562231*s^8)/65601254324108280409632000000000 + (174534660265956539015669126275496237087*s^11)/62867868727270435392564000000000 + (30806668894419030139125309104389013*s^14)/9168230856060271828082250000000 + (1539564324271770105707650839997*s^17)/2546730793350075507800625000000)*Derivative[8][F][s] + (38385087183431889462148833763701255729751/11543559101773389250560000000000 + (33257851574183705283801186414463876802265442411*s^3)/3650158752600303295240579891200000000 + (15414150404412687270983662618108072007365919809*s^6)/14600635010401213180962319564800000000 + (3541629065694238136824153128301773932816833*s^9)/213876489410174021205502728000000000 + (98930154509957490860066734473766025609*s^12)/1980337864909018714865766000000000 + (171054309784760861171175381510331*s^15)/6251066492768367155510625000000 + (59210096808693319746699479003*s^18)/45841154280301359140411250000000)*Derivative[9][F][s] + ((188201266967292373926178281463292352132273497491*s)/125148300089153255836819881984000000000 + (283002147983455759182221938679028692380003181899*s^4)/292012700208024263619246391296000000000 + (31054092653938641887008518573191415333988651*s^7)/651814062964339874150103552000000000 + (796094918409496998117080316173221608082939*s^10)/2138764894101740212055027280000000000 + (404789200820501574403979235356765417*s^13)/742626699340882018074662250000000 + (188735856069297355464085962965587*s^16)/1650281554090848929054805000000000)*Derivative[10][F][s] + ((1452130066824754857972758678613691638112640217619*s^2)/5005932003566130233472795279360000000000 + (8921794570592138815457834905965552127691381393*s^5)/146006350104012131809623195648000000000 + (571181037793752868685238848008550603208203*s^8)/414790767340943556277338624000000000 + (5666444101285078215106623751532320103849*s^11)/1069382447050870106027513640000000000 + (51412075681412571483713929636292149*s^14)/14852533986817640361493245000000000 + (340413778009173667260897979*s^17)/1813496213286647174785500000000)*Derivative[11][F][s] + (1179215283382293896630076772092182306510473/113034530724565027541483520000000000 + (275332232019415822903131796522089140208762821*s^3)/9270244451048389321245917184000000000 + (857093716780592604259556034859913311487*s^6)/355765960292427221758341120000000 + (155266720601467558317871698278297363593*s^9)/6035315397817961797686144000000000 + (929103233376771065700325831256770079*s^12)/19803378649090187148657660000000000 + (1102898682987570064077511748417*s^15)/95208551197548976676238750000000)*Derivative[12][F][s] + ((133216486572397499152129134029633963247948457*s)/39262211792675531242923884544000000000 + (222211099932100293180163937221994074976235401*s^4)/125148300089153255836819881984000000000 + (10715240766654968146382905637597389243561*s^7)/175488401567322273809643264000000000 + (54299928825193312998646850128823128943*s^10)/175488401567322273809643264000000000 + (5072103470146567588321052736736561*s^13)/20565047058670578962067570000000000 + (35517509831536123184246175743*s^16)/2285005228741175440229730000000000)*Derivative[13][F][s] + ((3697485162444804092561571182869955628136319*s^2)/8848869703273462533916557312000000000 + (108781681296118636439694174434303204308249*s^5)/1659163069363774225109354496000000000 + (1019883675328511121433494559306632337351*s^8)/1013932986833417582011272192000000000 + (9367004534446106598585323320655927*s^11)/3993958719144239424939360000000000 + (84967874218466710640503257587*s^14)/122410994396848684298021250000000)*Derivative[14][F][s] + (5977382916641620329781954520947505927611/431586390039248286976573440000000000 + (1947981985928803593608425064992485757820219*s^3)/73003175052006065904811597824000000000 + (169101861890032966918438640343123241307111*s^6)/109504762578009098857217396736000000000 + (141884760708056051243436616085936053*s^9)/13225212871740229330581811200000000 + (15210509128748261039256425012317781*s^12)/1425843262734493474703351520000000000 + (1262545640233549762333891*s^15)/1591721908565834284989750000000)*Derivative[15][F][s] + ((12519845394310760837277790373548711030152229*s)/4672203203328388217907942260736000000000 + (145678302094320980606925176054101426727209*s^4)/146006350104012131809623195648000000000 + (42958449715428885199119795828092735147*s^7)/1825079376300151647620289945600000000 + (206714758331758685137177960895133677*s^10)/2851686525468986949406703040000000000 + (28918343558828321511906505057*s^13)/1103593856605645104259560000000000)*Derivative[16][F][s] + ((278372192318547487103577988751526132942437*s^2)/1334915200950968062259412074496000000000 + (337739012044460168821174898500717379197*s^5)/14600635010401213180962319564800000000 + (4230060148422796076953731968154453497*s^8)/18250793763001516476202899456000000000 + (118492833314432706130166275171*s^11)/401306856947507310639840000000000 + (16597323609079977674509117*s^14)/630625060917511488148320000000000)*Derivative[17][F][s] + (46049631553079352660768515439024253/7750939249684459031416012800000000 + (1674392831140404700067395837910098376261*s^3)/194675133472016175746164260864000000000 + (346091248779115651160377033145813963*s^6)/1013932986833417582011272192000000000 + (161933175196539942479564881477*s^9)/112111121940890931226368000000000 + (65233541118604409380395969703*s^12)/100059176332245156119533440000000000)*Derivative[18][F][s] + ((480115828548143529098051700613875332269*s)/616114708131216028735113265152000000000 + (9375516397244170561183324859123348099*s^4)/44925030801234502095268675584000000000 + (36821546254455812672444339528341*s^7)/11435334437970874985089536000000000 + (39078509090373176348759028957313*s^10)/7204260695921651240606407680000000000 + (17720711901807132558957403*s^13)/30017752899673546835860032000000000)*Derivative[19][F][s] + ((47693212351540059606493623048868946389*s^2)/1168050800832097054476985565184000000000 + (10136258687060552694676673539160351*s^5)/3244585557866936262436071014400000000 + (374030942931690037992133030459*s^8)/19592907958133673082343424000000000 + (457893329508982793186142359*s^11)/41479076734094355627733862400000000)*Derivative[20][F][s] + (37378862909036920657381257968571409/34181642091108464328544616448000000000 + (5124294497379470030742887844303113*s^3)/4550847275969209303157086617600000000 + (5704628216258622506868511900694519*s^6)/194675133472016175746164260864000000000 + (8094627334304963448463074761*s^9)/119286233745107950824855552000000000 + (78785289635157888640672147*s^12)/8555059576406960848220109120000000000)*Derivative[21][F][s] + ((13899864940652981495801782161534007*s)/141581915252375400542664916992000000000 + (3250306075817349017164404690902519*s^4)/179700123204938008381074702336000000000 + (4146177700153446535389816193663*s^7)/24334391684002021968270532608000000000 + (185622942473980398387658477*s^10)/1425843262734493474703351520000000000)*Derivative[22][F][s] + ((21830482160803480389355778248496069*s^2)/6229604271104517623877256347648000000000 + (41083928161880803956010885245737*s^5)/233610160166419410895397113036800000000 + (7154574810377363020048197629*s^8)/12167195842001010984135266304000000000 + (18805033179713587039*s^11)/184336556268195665766432000000000)*Derivative[23][F][s] + (1044354521874424894841505863111/11393880697036154776181538816000000000 + (1781663342421187423733676614939*s^3)/27322825750458410631040598016000000000 + (64645715321754385700290573*s^6)/62395876112825697354539827200000000 + (254215645950518668653799*s^9)/233984535423096365079524352000000000)*Derivative[24][F][s] + ((71186966194090614162567071842253*s)/12459208542209035247754512695296000000000 + (3592930713614512209355422791*s^4)/5191336892587098019897713623040000000 + (12995956627410101114191*s^7)/3646512240359943351888691200000000 + (5716722269900336832341*s^10)/7019536062692890952385730560000000000)*Derivative[25][F][s] + ((363535569286075394776309008829*s^2)/2595668446293549009948856811520000000000 + (26773337608158595597313197*s^5)/6239587611282569735453982720000000000 + (12130265713842328714903*s^8)/1871876283384770920636194816000000000)*Derivative[26][F][s] + (11482325313885653088526426309/3076347788199761789569015480320000000000 + (1360244206462426947138728333*s^3)/778700533888064702984657043456000000000 + (7372496210116400544520679*s^6)/486687833680040439365410652160000000000 + (7969968992003950021*s^9)/1684688655046293828572575334400000000)*Derivative[27][F][s] + ((956939515441868437406068111*s)/5901730362099016696304769171456000000000 + (582529532829977151086267*s^4)/48668783368004043936541065216000000000 + (198538962027487050191*s^7)/7157174024706477049491333120000000000)*Derivative[28][F][s] + ((603986037410070502550310737*s^2)/224265753759762634459581228515328000000000 + (21862451948015089702517*s^5)/486687833680040439365410652160000000000 + (698561218164436511*s^8)/34763416691431459954672189440000000000)*Derivative[29][F][s] + (61817154532505553803033/802525509965155249452786647040000000000 + (4548170388776331686771*s^3)/207653475703483920795908544921600000000 + (600006128916746719*s^6)/7053446864928122309643632640000000000)*Derivative[30][F][s] + ((1707951850531438866905909*s)/747552512532542114865270761717760000000000 + (1166509722162360630269*s^4)/12742372372713786048839842529280000000000 + (19854943340989*s^7)/318096623320287868866281472000000000)*Derivative[31][F][s] + ((777323933939919795269*s^2)/31148021355522588119386281738240000000000 + (127258991929905083*s^5)/687088706371821796751167979520000000000)*Derivative[32][F][s] + (17916300996053707657/22149704075038284884896911458304000000000 + (48866669932053133*s^3)/392622117926755312429238845440000000000 + (122402839234253*s^6)/867901523838090690633054289920000000000)*Derivative[33][F][s] + ((135138831537488461*s)/8494914915142524032559895019520000000000 + (5530322364982609*s^4)/19672434540330055654349230571520000000000)*Derivative[34][F][s] + ((16813950626860657*s^2)/157379476322640445234793844572160000000000 + (4951591933*s^5)/21618059934428632587196956672000000000)*Derivative[35][F][s] + (5892704611267/1371498704336735906185567272960000000000 + (290408326123*s^3)/1008842796940002854069191311360000000000)*Derivative[36][F][s] + ((3767759250907*s)/72636681379680205492981774417920000000000 + (396173501*s^4)/1513264195410004281103786967040000000000)*Derivative[37][F][s] + (1348713367*s^2*Derivative[38][F][s])/7188004928197520335242988093440000000000 + (346928683/32282969502080091330214121963520000000000 + (1753693*s^3)/8625605913837024402291585712128000000000)*Derivative[39][F][s] + (83164933*s*Derivative[40][F][s])/1196084020052067383784433218748416000000000 + (172597*s^2*Derivative[41][F][s])/1708691457217239119692047455354880000000000 + (25111*Derivative[42][F][s])/2278255276289652159589396607139840000000000 + (137*s*Derivative[43][F][s])/4784336080208269535137732874993664000000000 + Derivative[45][F][s]/287060164812496172108263972499619840000000000, F[s]*Subscript[u, 29, 15][s] -> ((485560028269592090165820790484561633374681279*s)/65059602755092040385837421875000 - (4305903496373943608771923562540891808277021213*s^4)/480718175912624520628687617187500 + (96859259494591202798821127402068535044188983*s^7)/149556765839483184195591703125000 - (2567288306811175834765187577905274368519*s^10)/319565738973254667084597656250 - (22128448315789607584379802477587737*s^13)/5275370929082299266158437500 + (2508560039173076697144374879*s^16)/17088989080279557065625 - (1060653554735522249*s^19)/6021840269176875 - s^22/45)*Derivative[1][F][s] + ((97917402662640307146855559358539791859235458193*s^2)/9229788977522390796070802250000000 - (1727035701304482158508805858984934499679715617*s^5)/854610090511332481117666875000000 + (620293702183193464451031708122401573764271*s^8)/5539139475536414229466359375000 + (4024308691964298685867539774412316529469*s^11)/22156557902145656917865437500000 + (80698904954310626041308930628469*s^14)/95698338849565519567500000 + (208550647129368473889360019*s^17)/53165743805314177537500 - (999887394473288*s^20)/2007280089725625)*Derivative[2][F][s] + (-1835337343974082091754717933691962605279/2144132877745180822500000000 + (4136783354901720668959183987737737861247996710947*s^3)/553787338651343447764248135000000000 + (448433960306464582996338331892921819884460299*s^6)/3238522448253470454761685000000000 + (710406051196521852504081086253868206459643*s^9)/29911353167896636839118340625000 + (24269808023047427648835072698330573683*s^12)/193789136170370177124187500000 + (66790724300264536705760555970527*s^15)/458727906876721675318125000 + (294291467959509043769103047*s^18)/1913966776991310391350000 + (124807881306677*s^21)/12043680538353750)*Derivative[3][F][s] + ((-39114176012755879225530137417411075202136575089*s)/184595779550447815921416045000000000 + (532523791683260740085991624327521122931512145219*s^4)/184595779550447815921416045000000000 + (654305166722467426776229932962381315872890671*s^7)/4307234856177115704833041050000000 + (586916159188445402272312079332979621547227*s^10)/184069865648594688240728250000000 + (41783290274147837003952783087845008163*s^13)/3617397208513576639651500000000 + (17839340028296759943134812914823*s^16)/2110148371632919706463375000 + (744411118150811092946243*s^19)/478491694247827597837500)*Derivative[4][F][s] + ((86764658613333268052794038991064681095792423*s^2)/90369074834230794441840000000000 + (15053547276991083769691583860774647736987822323*s^5)/21096660520051178962447548000000000 + (912002405022973328000914925329905100513780183*s^8)/34457878849416925638664328400000000 + (1327336786187829141753675485660072651282951*s^11)/5469504579272527879153068000000000 + (97526573289711517095863248142022246289*s^14)/202574243676760291820484000000000 + (35553277845636540162349935229*s^17)/207896391293883714922500000 + (13937046555740576929627*s^20)/2392458471239137989187500)*Derivative[5][F][s] + (158158063115338173833775897296235207647/891068208933062160000000000 + (12642458255965669587599894504206129673733591149*s^3)/21637600533385824576869280000000000 + (42315811471419613742653040042166522354989884193*s^6)/393804329707622007299020896000000000 + (4606099320278773996818075838505797162086769*s^9)/2051064217227197954682400500000000 + (1502234820057906964771440956818268017637*s^12)/144695888340543065586060000000000 + (16077843378856627631640908256301309*s^15)/1563072867876236819602500000000 + (52746841405758134186489866909*s^18)/35169139527215328441056250000)*Derivative[6][F][s] + ((837507989643059499520861174452700657777447151*s)/4636628685725533837900560000000000 + (38768993947381564422510231933919436568808012231*s^4)/281288806934015719499300640000000000 + (25057482804591876231884691744397917212191523*s^7)/2568289106788839178037092800000000 + (106523136478728000900245118507072660034864363*s^10)/984510824269055018247552240000000000 + (54754862703192391625120976678693958537*s^13)/214490375657746191339336000000000 + (1121660427256571610764298536747617*s^16)/9739146330613475568292500000000 + (7228272010585215780022538*s^19)/1591706745843797192375390625)*Derivative[7][F][s] + ((2014624895646697390640085174236459305350589933679*s^2)/31504346376609760583921671680000000000 + (750569897794668435776025545633297065587017678069*s^5)/44106084927253664817490340352000000000 + (249530287962971655672806059144423119446101019*s^8)/459438384658892341848857712000000000 + (839900455501308540626533950855612116129*s^11)/268677417929176808098747200000000 + (7706444113462853860613117975112556621*s^14)/2127029558605983064115082000000000 + (46358392963380809233037196341437*s^17)/73855193007152189726218125000000)*Derivative[8][F][s] + (2311718707383942898775029293062290665592129/711371829646785112565760000000000 + (1732603397636726854274879450397891369519762194713*s^3)/151220862607726850802824024064000000000 + (260345629104502557032319576267582777006464728589*s^6)/211709207650817591123953633689600000000 + (469169004896003200208093251898297317539688297*s^9)/24809672771580186459838316448000000000 + (253100586063828531408815660864601321103*s^12)/4594383846588923418488577120000000 + (229634326071357133256100380410905479*s^15)/7976360844772436490431557500000000 + (1716578176602366734311496957663*s^18)/1329393474128739415071926250000000)*Derivative[9][F][s] + ((754962632028070940373224680568331697486147253861*s)/453662587823180552408472072192000000000 + (176452565273363230051300520617637717593583439209*s^4)/151220862607726850802824024064000000000 + (3636284747595371001901336369937880169841599793*s^7)/66159127390880497226235510528000000000 + (1360146637473577765091172352546835592296221*s^10)/3264430627839498218399778480000000000 + (18374948845130146692631658277877873909*s^13)/31325344408560841489694844000000000 + (96436534574435904681437794464139*s^16)/825140777045424464527402500000000)*Derivative[10][F][s] + ((12259889008698884578137676017159359649871019619841*s^2)/36293007025854444192677765775360000000000 + (4345391800847847140957009257343115845727609803*s^5)/60488345043090740321129609625600000000 + (103444703659329913750035424669311971978862509*s^8)/66159127390880497226235510528000000000 + (179901221441474386218898382308549694992859*s^11)/31012090964475233074797895560000000000 + (12479826781006986742167253866371269577*s^14)/3445787884941692563866432840000000000 + (73334209144438455519680827*s^17)/395423986355735098261500000000)*Derivative[11][F][s] + (1359998466778685987875883371130169327075239/102437543469137056209469440000000000 + (13083330393680040090060782317570076197459*s^3)/375556816198686976229376000000000 + (11670941050648433919484839888778929656449111*s^6)/4200579516881301411189556224000000000 + (17544066850752593609622371399713314779861*s^9)/612584512878523122465143616000000000 + (2129948004221511936564156379383499019*s^12)/42540591172119661282301640000000000 + (388603625256769803229459056643*s^15)/33116017807843122322170000000000)*Derivative[12][F][s] + ((79444345667972963962176553585078919996881103*s)/19126749420740155042254422016000000000 + (197232604896060835966976684719747998538749169*s^4)/95507913225932747875467804672000000000 + (105695465847697497338595002430895102717*s^7)/1530575532466870959542753280000000 + (856312975886945892365158052404666005661*s^10)/2544581822726172970239827328000000000 + (1219192263063169594721417250815238353*s^13)/4771090917611574319199676240000000000 + (1005586122395436355810250185343*s^16)/66265151633494087766662170000000000)*Derivative[13][F][s] + ((21079119276679140466956206798435304165965159*s^2)/42447961433747887944652357632000000000 + (39753916845591278597160817219554320355468269*s^5)/529273019127043977809884084224000000000 + (8182572548154587029082788895838909883621*s^8)/7351014154542277469581723392000000000 + (1069217490141213934498177715938233029*s^11)/430723485617711570483304105000000000 + (552635313328181359373921076752353*s^14)/795181819601929053199946040000000000)*Derivative[14][F][s] + (141644524672817141639198383779533112275771/8604753651407512721595432960000000000 + (95664329861616560934832766385353162630827*s^3)/3079406656739164961802961944576000000 + (5511764813832336947749424853743615261978453*s^6)/3175638114762263866859304505344000000000 + (51072644280792324296339826584101201009*s^9)/4410608492725366481749034035200000000 + (226182122579109978317734421008257073*s^12)/20674727309650155383198597040000000000 + (141007076258881335549761551*s^15)/184639741393636777058811000000000)*Derivative[15][F][s] + ((106079303349213043326848209872510047235200467*s)/33873473224130814579832581390336000000000 + (602848553228678844806340414387419504421263*s^4)/529273019127043977809884084224000000000 + (622229141828139008431185074135303770661*s^7)/24057864505774726264085640192000000000 + (6285488397086919681323779618742803337*s^10)/82698909238600621532794388160000000000 + (1658257774616503503071002057379*s^13)/64008443683127416047054480000000000)*Derivative[16][F][s] + ((16306937192693577745791139947143589690153527*s^2)/67746946448261629159665162780672000000000 + (2188956837572908370253962209601496006887*s^5)/84683683060327036449581453475840000000 + (65638066518158670808824752043266980231*s^8)/264636509563521988904942042112000000000 + (76632395236309911020016330868957*s^11)/256033774732509664188217920000000000 + (130391406865657409965377197*s^14)/5225179076173666616086080000000000)*Derivative[17][F][s] + (1280092916160068503840613487777541/184849702500698447295283200000000 + (2752471740235439219474575852500628663081*s^3)/282278943534423454831938178252800000000 + (6254445480581443220145630082772848097*s^6)/16802318067525205644758224896000000000 + (36238627221848779782936639941663*s^9)/24180967613625912728887248000000000 + (921975040777003485328433225909*s^12)/1450858056817554763733234880000000000)*Derivative[18][F][s] + ((61715828328474538372597885725573994391*s)/68720486676174095512762633420800000000 + (75399398612275489899780388007755656599*s^4)/325706473308950140190697897984000000000 + (7923840956171477222006180694464827*s^7)/2321372890908087621973175808000000000 + (40500927895003357990647839648431*s^10)/7461555720775995927770922240000000000 + (33033773748445937246385061*s^13)/60035505799347093671720064000000000)*Derivative[19][F][s] + ((111409976730693216118138680075531636491*s^2)/2419533801723629612845184385024000000000 + (46734226817809291994231747943246421*s^5)/13837203114432522295683244032000000000 + (969100379078970962243044097413*s^8)/49501778818466514946678272000000000 + (1725870377468253257971070129*s^11)/162953515741084968537525888000000000)*Derivative[20][F][s] + (77871171614473966897874756468713657/61954226290134091595487117312000000000 + (31497595389920228488996180763902049071*s^3)/25405104918098110934874436042752000000000 + (86764127906412069115554871375940677*s^6)/2822789435344234548319381782528000000000 + (11310693325043937524267775869*s^9)/168988831138902930335212032000000000 + (72048283912938844745217173*s^12)/8555059576406960848220109120000000000)*Derivative[21][F][s] + ((1239993035137313391190133827829958269*s)/11291157741376938193277527130112000000000 + (1802676773155128315774582628130953*s^4)/93058992373985754340199399424000000000 + (2098479488644405370903907877021*s^7)/12167195842001010984135266304000000000 + (1399772599673755295952247279*s^10)/11406746101875947797626812160000000000)*Derivative[22][F][s] + ((24675997929762490153707121067807621*s^2)/6452090137929678967587158360064000000000 + (113886585360256917533425117037*s^5)/624626096701656178864698163200000000 + (6944085192443640331406721961*s^8)/12167195842001010984135266304000000000 + (343591960551700961*s^11)/3761970536085625831968000000000)*Derivative[23][F][s] + (1047091130403166904083359352499/10325704381689015265914519552000000000 + (183017193624136177073452736221*s^3)/2648641271728111234641690624000000000 + (23453431286184339802299181*s^6)/22689409495572980856196300800000000 + (234940255039062194496761*s^9)/233984535423096365079524352000000000)*Derivative[24][F][s] + ((3849375281314281350589797710799*s)/622960427110451762387725634764800000000 + (18383458231215781615501409429*s^4)/25956684462935490099488568115200000000 + (1907811287822466913153541*s^7)/561562885015431276190858444800000000 + (4998443863026865169239*s^10)/7019536062692890952385730560000000000)*Derivative[25][F][s] + ((380782798048703086759169058251*s^2)/2595668446293549009948856811520000000000 + (52566448201443838893276931*s^5)/12479175222565139470907965440000000000 + (5482445433184129520731*s^8)/935938141692385460318097408000000000)*Derivative[26][F][s] + (770018979732176953696854071/192271736762485111848063467520000000000 + (685988371159536825556651217*s^3)/389350266944032351492328521728000000000 + (13773987450614922318996017*s^6)/973375667360080878730821304320000000000 + (6786708208449970127*s^9)/1684688655046293828572575334400000000)*Derivative[27][F][s] + ((4699101667542876926533433759*s)/28033219219970329307447653564416000000000 + (37213242638032447361*s^4)/3224806743175460107112448000000000 + (5951565227714914069231*s^7)/243343916840020219682705326080000000000)*Derivative[28][F][s] + ((149854025405714406475169389*s^2)/56066438439940658614895307128832000000000 + (79845744306505689699337*s^5)/1946751334720161757461642608640000000000 + (4342033080490933*s^8)/261379072867905713944903680000000000)*Derivative[29][F][s] + (327626119433460801075533/4181910274584051182695380418560000000000 + (454102834400674718177*s^3)/21945884822890064515602579456000000000 + (36110005215716420371*s^6)/495226216727058692687610839040000000000)*Derivative[30][F][s] + ((12069319514726950854640511*s)/5419755715860930332773213022453760000000000 + (4355898404846103950479*s^4)/53484431406522338810261970616320000000000 + (21583069224287*s^7)/432412597326016321740101376000000000)*Derivative[31][F][s] + ((547738224767069883793*s^2)/23770858402898817249005320273920000000000 + (191485085724786023*s^5)/1245348280298927006611491962880000000000)*Derivative[32][F][s] + (1634524203881796967/2112965191368783755467139579904000000000 + (8566102777827165811*s^3)/79702289939131328423135485624320000000000 + (1367208245736589*s^6)/12584572095652315014179287203840000000000)*Derivative[33][F][s] + ((38781772298984063801*s)/2709877857930465166386606511226880000000000 + (16045463970343013*s^4)/71312575208696451747015960821760000000000)*Derivative[34][F][s] + ((101683805088244003*s^2)/1141001203339143227952255373148160000000000 + (261232987*s^5)/1544147138173473756228354048000000000)*Derivative[35][F][s] + (79203711771937/21129651913687837554671395799040000000000 + (1615930404307*s^3)/7314110277815020692001637007360000000000)*Derivative[36][F][s] + ((21872648559913*s)/526615940002681489824117864529920000000000 + (4046987653*s^4)/21942330833445062076004911022080000000000)*Derivative[37][F][s] + (228837670241*s^2*Derivative[38][F][s])/1667617143341824717776373237678080000000000 + (828227297/101067705657080285925840802283520000000000 + (33981907*s^3)/250142571501273707666455985651712000000000)*Derivative[39][F][s] + (417267619*s*Derivative[40][F][s])/8671609145377488532437140835926016000000000 + (112639*s^2*Derivative[41][F][s])/1769716152117854802538192007331840000000000 + (151*Derivative[42][F][s])/21068049429974461934978476277760000000000 + (587*s*Derivative[43][F][s])/34686436581509954129748563343704064000000000 + Derivative[45][F][s]/520296548722649311946228450155560960000000000, F[s]*Subscript[u, 30, 14][s] -> ((9928752319594909973108131473307386313603105163*s)/1236132452346748767330911015625000 + (583816272254099078897283590416742617312326503*s^4)/240359087956312260314343808593750 - (108212420732204760467649494914609168989733511*s^7)/149556765839483184195591703125000 + (2814705534583770194149228412334449159863*s^10)/180624113332709159656511718750 - (1386137679031628456494587374640374*s^13)/23978958768555905755265625 - (54156870228453309365448427*s^16)/589275485526881278125 + (304317063704464654*s^19)/1204368053835375 + s^22/45)*Derivative[1][F][s] + ((2261779618465339210176342294649220665719828803*s^2)/401295172935756121568295750000000 + (1980256764494778109940688099282173390234077*s^5)/897699674906861849913515625000 - (17043904040719231104511616849548037153981*s^8)/325831733855083189968609375000 + (869817838835162934778875341572557488629*s^11)/583067313214359392575406250000 + (186992730653814035292569964171571*s^14)/187568744145148418352300000 - (15753050728924943928858862*s^17)/13291435951328544384375 + (3271195743448396*s^20)/2810192125615875)*Derivative[2][F][s] + (-106396259265928592292422690796335657743/33502076214768450351562500 + (873774456430479416849569169109166522525542085993*s^3)/276893669325671723882124067500000000 + (68017943153787104937718484863190792073846214403*s^6)/61531926516815938640472015000000000 + (746678255529476532073272212566600691910643*s^9)/59822706335793273678236681250000 + (104963615657624136272522712433077814333*s^12)/558568686608714039946187500000 + (290603164400398736783067022141181*s^15)/1055074185816459853231687500 - (58408003476273939882037199*s^18)/1913966776991310391350000 - (2564932021111*s^21)/495916257461625)*Derivative[3][F][s] + ((-124502969783009176045979338618864882949336399*s)/1290879577275858852597315000000000 + (24389028890786038640358328599470282905733189317*s^4)/11537236221902988495088502812500000 + (1135043129036549347750094396097683622950919733*s^7)/4307234856177115704833041050000000 + (336326762431625613819078170158124792324921*s^10)/104039489279640475962150750000000 + (6129182249375208074750652095914491113*s^13)/452174651064197079956437500000 + (1210196369324578385139708892177*s^16)/105507418581645985323168750 + (445885464153662406805189*s^19)/478491694247827597837500)*Derivative[4][F][s] + ((5221034271747031537478414190171802361586719644217*s^2)/2953532472807165054742656720000000000 + (1395379190454904616621101760586878503966597193*s^5)/1943113468952082272857011000000000 + (1224940689681536799682351511861086265924444009*s^8)/34457878849416925638664328400000000 + (750287707427114327151447648215539184299589*s^11)/2734752289636263939576534000000000 + (107620911846595298379430359217389405407*s^14)/202574243676760291820484000000000 + (52751754810728246724185454851*s^17)/248252749603872906642750000 + (17090894101465713547481*s^20)/2392458471239137989187500)*Derivative[5][F][s] + (7114300888293560408166735054356546176117/19603500596527367520000000000 + (76753392317389529284552580904929142601032412411*s^3)/89500984024459547113413840000000000 + (4369815815196158051149349739988577348036253929*s^6)/35800393609783818845365536000000000 + (22667272355437190259625731465205425347314583*s^9)/8204256868908791818729602000000000 + (12024147813485723002292756179756731028717*s^12)/1012871218383801459102420000000000 + (156330540874002871767149372529798203*s^15)/14067655810886131376422500000000 + (11661179394943126077786457333*s^18)/7033827905443065688211250000)*Derivative[6][F][s] + ((198584423988411551951801667380121020447303892941*s)/843866420802047158497901920000000000 + (89783409990199148821523858265533432082945115499*s^4)/492255412134527509123776120000000000 + (677466233054708728933014300274233113239671797*s^7)/59070649456143301094853134400000000 + (125775041118179347851463409717966954237714369*s^10)/984510824269055018247552240000000000 + (523980849729010643937595376224548418121*s^13)/1823168193090842626384356000000000 + (3712239811780865910107566848390409*s^16)/30560769520200906093607500000000 + (338366966440312976060337887*s^19)/73855193007152189726218125000)*Derivative[7][F][s] + ((17129758938819037877128417324921570219398826241689*s^2)/220530424636268324087451701760000000000 + (117780099542880313390345489695157881553869539039*s^5)/5513260615906708102186292544000000000 + (3493943616460397485911869910083551164815803*s^8)/5469504579272527879153068000000000 + (326978844332822960569497044473489610891*s^11)/91158409654542131319217800000000 + (8455788174065870240816064522600429833*s^14)/2127029558605983064115082000000000 + (4333195567146281336012652644071*s^17)/6714108455195653611474375000000)*Derivative[8][F][s] + (41917710483489066119505201655130458844201/13680227493207406010880000000000 + (7348971693094020571208213937552721498042045729699*s^3)/529273019127043977809884084224000000000 + (316638344024308311332105955175531725526245308023*s^6)/211709207650817591123953633689600000000 + (272223273699687399417068859841876653257694493*s^9)/12404836385790093229919158224000000000 + (1413582629059187807356626597897302451577*s^12)/22971919232944617092442885600000000 + (28738536611321000477232381420603487*s^15)/938395393502639587109595000000000 + (5299784546122258676725409603*s^18)/4115769269748419241708750000000)*Derivative[9][F][s] + ((923138535392145212660114275675437997162024677013*s)/453662587823180552408472072192000000000 + (745989685032495817299629057438466701493924215447*s^4)/529273019127043977809884084224000000000 + (727893009692695821043391061454544466083731*s^7)/11158564242010540938815232000000000 + (29378535147091915328028507846664109520273587*s^10)/62024181928950466149595791120000000000 + (5771993332764013800977060817622561679*s^13)/9067862855109717273332718000000000 + (2870821837368563647590524280423403*s^16)/23929082534317309471294672500000000)*Derivative[10][F][s] + ((125641549923647252366505487384354054681908963173*s^2)/299942206825243340435353436160000000000 + (1651856717838321232521714777320559781095562357*s^5)/19246291604619781011268512153600000000 + (119935391829964504281743549291275120856785567*s^8)/66159127390880497226235510528000000000 + (96920208626737414025762253385594308131*s^11)/15076368966687036011083080000000000 + (13107901856535790764995342150644913251*s^14)/3445787884941692563866432840000000000 + (82932211918657530346276453*s^17)/453374053321661793696375000000)*Derivative[11][F][s] + (7524239041119334828068652988490500095586203/409750173876548224837877760000000000 + (2858043107818670234089846511791480398977584723*s^3)/67209272270100822579032899584000000000 + (95973274203954138864326744554520716230612181*s^6)/29404056618169109878326893568000000000 + (2833830408548074909262650754796222505859*s^9)/87512073268360446066449088000000000 + (61846719520496729730880577625129682319*s^12)/1148595961647230854622144280000000000 + (262368658458536867154581273897153*s^15)/22088383877831362588887390000000000)*Derivative[12][F][s] + ((6259274486460910367964202736380989041682200053*s)/1209766900861814806422592192512000000000 + (4484554129679798878664435517727912763162681573*s^4)/1814650351292722209633888288768000000000 + (2101578779422545581548427860198641502010549*s^7)/26463650956352198890494204211200000000 + (941248933672876151076641942329511993663*s^10)/2544581822726172970239827328000000000 + (633247324935633995934650036226124757*s^13)/2385545458805787159599838120000000000 + (976600699537049980325527950109*s^16)/66265151633494087766662170000000000)*Derivative[13][F][s] + ((3395559139730519533747331842737915119667993451*s^2)/5645578870688469096638763565056000000000 + (223806513023613635596319164139767203088459*s^5)/2544581822726172970239827328000000000 + (9174168262083049209868491371851612264823*s^8)/7351014154542277469581723392000000000 + (2600823322983967159234297337754734101*s^11)/984510824269055018247552240000000000 + (78834936147981262286946887137727*s^14)/113597402800275579028563720000000000)*Derivative[14][F][s] + (331896079187127788294852988404985005225021/17209507302815025443190865920000000000 + (62479617199726085253030829474001576017861643*s^3)/1693673661206540728991629069516800000000 + (6299807171515424336508819284941778996897479*s^6)/3175638114762263866859304505344000000000 + (151058810799844091335489262050772239*s^9)/11985349165014582830839766400000000 + (231931672397997983624228769083364899*s^12)/20674727309650155383198597040000000000 + (23428712500568499780897469*s^15)/32111259372806396010228000000000)*Derivative[15][F][s] + ((3973222933588531060548046546003931929705363*s)/1058546038254087955619768168448000000000 + (700556799118041565666057553155828241007469*s^4)/529273019127043977809884084224000000000 + (7609754315091777635817889390553994308123*s^7)/264636509563521988904942042112000000000 + (600906880851626505385373194886469071*s^10)/7518082658054601957526762560000000000 + (815071728456506524785154112501*s^13)/32004221841563708023527240000000000)*Derivative[16][F][s] + ((393001993732242225146144633403706574237059*s^2)/1382590743842074064482962505728000000000 + (563834510514033110402130496945936906523*s^5)/19246291604619781011268512153600000000 + (70685210127064905671580257091882320753*s^8)/264636509563521988904942042112000000000 + (19362810323733864734228575565279*s^11)/64008443683127416047054480000000000 + (855984225107713430180088877*s^14)/36576253533215666312602560000000000)*Derivative[17][F][s] + (238096401047227320215126579621621971/28097154780106163988883046400000000 + (3177057497117995838442359348374529210189*s^3)/282278943534423454831938178252800000000 + (48191391083840059962633205987150837927*s^6)/117616226472676439513307574272000000000 + (42981326422356329231747786329361*s^9)/27635391558429614547299712000000000 + (38724530474318889704903675729*s^12)/63080785079024120162314560000000000)*Derivative[18][F][s] + ((55797068692354957799128990402708596253*s)/52789828401242827916622204764160000000 + (1101359403040285204768886448535514680951*s^4)/4234184153016351822479072673792000000000 + (437926763524873919431738227044977*s^7)/120590799527692863479126016000000000 + (281928403796036436312131311645721*s^10)/52230890045431971494396455680000000000 + (15173690122189342497145549*s^13)/30017752899673546835860032000000000)*Derivative[19][F][s] + ((893023997498974702831812295097522343421*s^2)/16936736612065407289916290695168000000000 + (216267750044603582693745514019007109*s^5)/58808113236338219756653787136000000000 + (49048498444489325400150118302553*s^8)/2450338051514092489860574464000000000 + (2861241069958955170826002351*s^11)/285168652546898694940670304000000000)*Derivative[20][F][s] + (10577660807136429262461108030115601/7288732504721657834763190272000000000 + (455058415769145673839216042603146029*s^3)/329936427507767674478888779776000000000 + (91073473014505402811158847414521151*s^6)/2822789435344234548319381782528000000000 + (16567376788568165172417591833*s^9)/253483246708354395502818048000000000 + (64684117357366257474937399*s^12)/8555059576406960848220109120000000000)*Derivative[21][F][s] + ((351180923542438893726802152606961243*s)/2822789435344234548319381782528000000000 + (88216864744170751095155286167796187*s^4)/4234184153016351822479072673792000000000 + (2110237815466752409897157060123*s^7)/12167195842001010984135266304000000000 + (1297356672776273945839278227*s^10)/11406746101875947797626812160000000000)*Derivative[22][F][s] + ((190029630017110809394191014960464711*s^2)/45164630965507752773110108520448000000000 + (11009482156420468623752252060741*s^5)/58402540041604852723849278259200000000 + (6643813067218202331121869143*s^8)/12167195842001010984135266304000000000 + (1001804163142760357411*s^11)/12534885826237305272117376000000000)*Derivative[23][F][s] + (4721885149465073189766813754013/41302817526756061063658078208000000000 + (9513987744793668533274818442647*s^3)/129783422314677450497442840576000000000 + (254623580926120848384960883*s^6)/249583504451302789418159308800000000 + (212468464918658891267593*s^9)/233984535423096365079524352000000000)*Derivative[24][F][s] + ((1046865217991719513105092502861*s)/155740106777612940596931408691200000000 + (18688484120112633882042950527*s^4)/25956684462935490099488568115200000000 + (509645081066800830694373*s^7)/160446538575837507483102412800000000 + (250026390879637173121*s^10)/412913886040758291316807680000000000)*Derivative[25][F][s] + ((397838183560316610265177245763*s^2)/2595668446293549009948856811520000000000 + (6349907482313070218786941*s^5)/1559896902820642433863495680000000000 + (4822936825995345266543*s^8)/935938141692385460318097408000000000)*Derivative[26][F][s] + (1649362528196061450080148821/384543473524970223696126935040000000000 + (1368560249791194402631823447*s^3)/778700533888064702984657043456000000000 + (12547049049813360074470171*s^6)/973375667360080878730821304320000000000 + (349332810714172477*s^9)/105293040940393364285785958400000000)*Derivative[27][F][s] + ((150700071777040484085394121*s)/876038100624072790857739173888000000000 + (81528297318223542459229*s^4)/7487505133539083682544779264000000000 + (5074892160939418685303*s^7)/243343916840020219682705326080000000000)*Derivative[28][F][s] + ((146327155977666868136666417*s^2)/56066438439940658614895307128832000000000 + (35303149136194030140403*s^5)/973375667360080878730821304320000000000 + (458870233365522107*s^8)/34763416691431459954672189440000000000)*Derivative[29][F][s] + (5277225128322792472906489/66910564393344818923126086696960000000000 + (11001215669020309734251*s^3)/579033730327022471450129596416000000000 + (564727536065901867137*s^6)/9409298117814115161064605941760000000000)*Derivative[30][F][s] + ((2877796201414443738162367*s)/1354938928965232583193303255613440000000000 + (418553739426966982277*s^4)/6013042584165233357366730424320000000000 + (2108853117694483*s^7)/55348812457730089182732976128000000000)*Derivative[31][F][s] + ((841792642489999140361*s^2)/41058755423188866157372825927680000000000 + (302827139743026923*s^5)/2490696560597854013222983925760000000000)*Derivative[32][F][s] + (57690351914078452993/80292677272013782707751304036352000000000 + (3927767229272429*s^3)/44476724296390250236124712960000000000 + (997818314335607*s^6)/12584572095652315014179287203840000000000)*Derivative[33][F][s] + ((16621532622638717369*s)/1354938928965232583193303255613440000000000 + (6060459996709397*s^4)/35656287604348225873507980410880000000000)*Derivative[34][F][s] + ((79793390961165239*s^2)/1141001203339143227952255373148160000000000 + (18404316779*s^5)/156730934524607586257177935872000000000)*Derivative[35][F][s] + (259471282833449/84518607654751350218685583196160000000000 + (1158834516341*s^3)/7314110277815020692001637007360000000000)*Derivative[36][F][s] + ((4065850511111*s)/131653985000670372456029466132480000000000 + (115510093*s^4)/954014384062828785913257000960000000000)*Derivative[37][F][s] + (5335996877*s^2*Derivative[38][F][s])/57504039425580162681943904747520000000000 + (12729515317/2223489524455766290368497650237440000000000 + (1447013*s^3)/17251211827674048804583171424256000000000)*Derivative[39][F][s] + (635377*s*Derivative[40][F][s])/20845214291772808972204665470976000000000 + (26797*s^2*Derivative[41][F][s])/728706650872057859868667297136640000000000 + (34921*Derivative[42][F][s])/8258675376549989078511562700881920000000000 + (79*s*Derivative[43][F][s])/8671609145377488532437140835926016000000000 + Derivative[45][F][s]/1040593097445298623892456900311121920000000000, F[s]*Subscript[u, 31, 13][s] -> ((-1626509358115994414086554796271251082637144884399*s)/67060185539811120627701922597656250 + (5412312842855994215203935367432406719123696891*s^4)/513871153561771039292735039062500 + (48013830086055159651437501802051755984069903*s^7)/662322820146282672866191828125000 - (328864613200273746711789400629880942835867*s^10)/18397856115174518690727550781250 + (600336178299259382447534743780125733*s^13)/4672471394330036492883187500 - (7131652195605880807128924323*s^16)/161230896974811473184375 - (621560672658995039011*s^19)/1829435073775934625 - s^22/45)*Derivative[1][F][s] + ((-6041862675577904948040859028783870489310312050281*s^2)/286123458303194114678194869750000000 + (4492394514784617963673794055239474238568749903*s^5)/1558406635638312171449863125000000 + (22826348814477199502213094032088098315309*s^8)/206138443867501609980140625000 - (48696397175962407645252873171684306743891*s^11)/98121899280930766350546937500000 + (6329425760796910469978531803956031*s^14)/1162926213699920193784260000 + (34684237191502725737943579721*s^17)/11536966405753176525637500 - (766127841500884342*s^20)/609811691258644875)*Derivative[2][F][s] + (70211621402076535267955801686212313628881/9495445601442943642500000000 - (1873927618125040447176544097001872950660245654341*s^3)/553787338651343447764248135000000000 + (1877013622176121175919788410334338836589180106407*s^6)/1907489722021294097854632465000000000 + (9803859136041163882717020485334511850627189*s^9)/264929128058513069146476731250000 + (1865620517913222160787237142340767980477*s^12)/17315629284870135238331812500000 + (21064970801690186482283143416219653*s^15)/65414599520620510900364625000 + (94963561767663808415497424243*s^18)/415330790607114354922950000 + (2082763111844999*s^21)/215227655738345250)*Derivative[3][F][s] + ((3455373835496294607188156681585895066295955338763*s)/408747797575991592397421242500000000 + (12748948803878036593121353815216151105813806269873*s^4)/5722469166063882293563897395000000000 + (5203574990157678299288587703965179552962534171*s^7)/19074897220212940978546324650000000 + (52180253310353347220776253577787968171509471*s^10)/10597165122340522765859069250000000 + (10964863114005952603018036478947925875157*s^13)/784975194247446130804375500000000 + (299932599552233774073612684944269*s^16)/26165839808248204360145850000 + (208766511492417127643647307*s^19)/103832697651778588730737500)*Derivative[4][F][s] + ((53925444818211640446861279546833213186403650034109*s^2)/13079929522431730956717479760000000000 + (7576934154284387421845142078847009811771328887*s^5)/7961696231045401451914987680000000 + (6160662836493418352216275766400099588131588071*s^8)/152599177761703527828370597200000000 + (59990486038273343710221959430103463399227937*s^11)/169554641957448364253745108000000000 + (3767341480021151253195681328886788895383*s^14)/6279801553979569046435004000000000 + (3046071809158551831736368711173*s^17)/15391670475440120211850500000 + (3349008271363550105800723*s^20)/519163488258892943653687500)*Derivative[5][F][s] + (-151792314964060573572442760797454693147/13211054749833660720000000000 + (10946334778736361677052698710307066603859433754159*s^3)/8719953014954487304478319840000000000 + (149861590285160866817551745502972533142078479507*s^6)/939071863148944786636126752000000000 + (75127482993241074721427433677743095229882817*s^9)/23121087539652049670965242000000000 + (446672258728886850106362175766503478416493*s^12)/31399007769897845232175020000000000 + (5452525313719116096095837368863983707*s^15)/436097330137470072669097500000000 + (354039126219947935275574302287*s^18)/218048665068735036334548750000)*Derivative[6][F][s] + ((194634112004399029701418126641008664208890250927*s)/1083544457479551676887838560000000000 + (1314264014964065998659742433258555973867191551889*s^4)/5549061009516491921031658080000000000 + (26570451492249751941136267520199468287633638309*s^7)/1831190133140442333940447166400000000 + (4588625324972361845929991659477249513632008401*s^10)/30519835552340705565674119440000000000 + (37255008794358815586784665285110805643871*s^13)/113036427971632242835830072000000000 + (522164473600343022200161408694323987*s^16)/3924875971237230654021877500000000 + (188493936260046465812685413*s^19)/40884124700387819312727890625)*Derivative[7][F][s] + ((3014286488092658429162743082285224647716159631637*s^2)/33677059919824226831088683520000000000 + (5232615082079396161769755992151436118431180164739*s^5)/195326947534980515620314364416000000000 + (4027616239176964492675806468884456283737429*s^8)/5138019453256011037992276000000000 + (469660734033205874069525044288814797993183*s^11)/113036427971632242835830072000000000 + (1427899512920288651261591117524671281*s^14)/324817321757563916194914000000000 + (221661217373252133524100568328677*s^17)/327072997603102554501823125000000)*Derivative[8][F][s] + (665240616486380698571565849438505764886639/101624547092397873223680000000000 + (49949273915259054774235367618306500634247119543*s^3)/2884828763593558384546181382144000000 + (156807766065396830933462330627205348740076187447*s^6)/85233577106173315907046268108800000000 + (2875274709778043072052102798169878177097428217*s^9)/109871407988426540036426829984000000000 + (35356067541357819965031579564130613221423*s^12)/508663925872345092761235324000000000 + (67831447961274624775206490499756947*s^15)/2077875514184416228599817500000000 + (3357305103510433078226954443*s^18)/2603854027800020336591250000000)*Derivative[9][F][s] + ((1603805338915631244594803617532855749755354895939*s)/540905393173792197102409009152000000000 + (1180683328328356602420689454924742095975694905389*s^4)/669692391548504624983934963712000000000 + (23049537327696316335183116625325768279442354201*s^7)/292990421302470773430471546624000000000 + (1956781163713406238349943718463652131894787*s^10)/3567253506117744806377494480000000000 + (1063051594945693902099529374814906900367*s^13)/1525991777617035278283705972000000000 + (13031342592964185572867377145144171*s^16)/105971651223405227658590692500000000)*Derivative[10][F][s] + ((108539855471174399126579581664543291899120627847*s^2)/198043164548756868504314511360000000000 + (52114731186394163922946457016332280054715485931*s^5)/493457551667319197356583657472000000000 + (89380832935367849984843119050649232942467427*s^8)/41855774471781539061495935232000000000 + (58258125424336351493358870300080233328227*s^11)/8078779999149010296796090440000000000 + (61225564299949786614891540226293092297*s^14)/15259917776170352782837059720000000000 + (5977961467678107482449858177*s^17)/33272103994789710410860500000000)*Derivative[11][F][s] + (1350282755568241735424642110553857617101657/64807425460066300867215360000000000 + (111344366921410956541529795692814571803166022403*s^3)/2083487440373125499950019887104000000000 + (34078781563106435196181619035081508234999023*s^6)/8681197668221356249791749529600000000 + (3246311567636957412399761595891384767363*s^9)/87512073268360446066449088000000000 + (42352482113072853373400684476498916479*s^12)/726662751246207275373193320000000000 + (1175319958997138034866684717039401*s^15)/97819985744681748607929870000000000)*Derivative[12][F][s] + ((86269205021787216338374541969138721432167511727*s)/13637372336987730545127402897408000000000 + (24309603557146358857828878631809823587115607563*s^4)/8036308698582055499807219564544000000000 + (107681809057195364720353427938421997153901*s^7)/1158064906333876574823998208000000000 + (4622198260866256349786118772022852665909*s^10)/11268862357787337439633521024000000000 + (201109454892451150573981218778697077*s^13)/728590238650043368941822480000000000 + (4177637629742746336915954094663*s^16)/293459957234045245823789610000000000)*Derivative[13][F][s] + ((18538649929494250677016480774296566095549178003*s^2)/25001849284477505999400238645248000000000 + (10695218853865108405586411949617403514850083*s^5)/101909711757381138584511842304000000000 + (3548344367575903073492635411462429711453*s^8)/2504191635063852764363004672000000000 + (139788861821162706754548842121063119*s^11)/49545187584968677866354090000000000 + (2430086943883790737195545296934433*s^14)/3521519486808542949885475320000000000)*Derivative[14][F][s] + (961909658808779407681244005656083405802971/38106766170518984909922631680000000000 + (838916084577342213536825028191036432535604753*s^3)/18751386963358129499550178983936000000000 + (2489019193051228027161227923841182269760217*s^6)/1081810786347584394204818018304000000000 + (269805698948728284134783935378900419697*s^9)/19532694753498051562031436441600000000 + (1051134511491950181869262193200708073*s^12)/91559506657022116697022358320000000000 + (564896932733524478680818949*s^15)/817690283314677155546163000000000)*Derivative[15][F][s] + ((4167450588394034783098994958870764962849939*s)/887639619567248733706517348352000000000 + (126581036504244936383852997302618335988677*s^4)/80824943807578144394612840448000000000 + (7565887913756115544231775582909100838739*s^7)/234392337041976618744377237299200000000 + (30808894031412101709249769348244828057*s^10)/366238026628088466788089433280000000000 + (7043907527512348189700397779999*s^13)/283465964882421413922669840000000000)*Derivative[16][F][s] + ((103117934258486341010091973032351091621312391*s^2)/300022191413730071992802863742976000000000 + (2523153128251197304649371007212936870699*s^5)/75005547853432517998200715935744000000 + (48339528572210767945409492361165183193*s^8)/167423097887126156245983740928000000000 + (344795777242424876468889896249917*s^11)/1133863859529685655690679360000000000 + (113263439402225492284474949*s^14)/5225179076173666616086080000000000)*Derivative[17][F][s] + (1123852434421619783611802947968735949/108876474772911385456921804800000000 + (82553992151358295828568048202783482925509*s^3)/6250462321119376499850059661312000000000 + (236624970594224799788879706135045760967*s^6)/520871860093281374987504971776000000000 + (344758313549112166030943045415451*s^9)/214174284577829512741572768000000000 + (9348869731654809582542342783*s^12)/15943495129863239161903680000000000)*Derivative[18][F][s] + ((205897247487515982399983085852674699842631*s)/163648468043852766541528834768896000000000 + (426013296977205700261203475312618794671*s^4)/1442414381796779192273090691072000000000 + (5677608791918907651898401079583131*s^7)/1468623665676545230227927552000000000 + (39676363304480351478183308739667*s^10)/7461555720775995927770922240000000000 + (3917766076575897124017259*s^13)/8576500828478156238817152000000000)*Derivative[19][F][s] + ((4586348042953137106408050083352826836797*s^2)/75005547853432517998200715935744000000000 + (23933557002166451977346019343402271*s^5)/5952821258208929999857199677440000000 + (278394349602335839519430783*s^8)/13692749440569609586176000000000 + (304969502304798761796546421*s^11)/32590703148216993707505177600000000)*Derivative[20][F][s] + (27715495246067941551585681435033257/16139336260455099491261349888000000000 + (34780087243770592478363440759311188459*s^3)/22501664356029755399460214780723200000000 + (13612541059485625046064066671699467*s^6)/403255633620604935474197397504000000000 + (4558250581523642253492505177*s^9)/72423784773815541572233728000000000 + (8123911414153397079169523*s^12)/1222151368058137264031444160000000000)*Derivative[21][F][s] + ((8444039428941063337507455376171559*s)/59036243883063768593625120768000000000 + (27122298980281746353133067052421769*s^4)/1209766900861814806422592192512000000000 + (299749061951901085814926073371*s^7)/1738170834571572997733609472000000000 + (8856587147000974099183051*s^10)/85765008284781562388171520000000000)*Derivative[22][F][s] + ((30006473219737182070989010355646701*s^2)/6452090137929678967587158360064000000000 + (3227480266514688905620841237489*s^5)/16686440011887100778242650931200000000 + (890753102438419751745980911*s^8)/1738170834571572997733609472000000000 + (30503504482013902657*s^11)/447674493794189474004192000000000)*Derivative[23][F][s] + (191691311693295999714358020373/1475100625955573609416359936000000000 + (29325175859867892386580213019*s^3)/378377324532587319234527232000000000 + (3209644701204038443951123*s^6)/3241344213653282979456614400000000 + (26738592424708060564991*s^9)/33426362203299480725646336000000000)*Derivative[24][F][s] + ((3249000760717832998099566991573*s)/444971733650322687419804024832000000000 + (535905883863644727148942903*s^4)/741619556083871145699673374720000000 + (232277623760746365470351*s^7)/80223269287918753741551206400000000 + (600499432826128193*s^10)/1203830571547400266229760000000000)*Derivative[25][F][s] + ((58877378021092443769970619461*s^2)/370809778041935572849836687360000000000 + (6852767144971631639630821*s^5)/1782739317509305638701137920000000000 + (586632467386014072481*s^8)/133705448813197922902585344000000000)*Derivative[26][F][s] + (125291731699419824983528841/27467390966069301692580495360000000000 + (95672561061456127867733651*s^3)/55621466706290335927475503104000000000 + (1580437284104228069682047*s^6)/139053666765725839818688757760000000000 + (633034859901750161*s^9)/240669807863756261224653619200000000)*Derivative[27][F][s] + ((698006556277529042227423769*s)/4004745602852904186778236223488000000000 + (69263003808430021279873*s^4)/6952683338286291990934437888000000000 + (45689979157116719917*s^7)/2674108976263958458051706880000000000)*Derivative[28][F][s] + ((19881631840511273246272387*s^2)/8009491205705808373556472446976000000000 + (8561323851862065991687*s^5)/278107333531451679637377515520000000000 + (49790588595298399*s^8)/4966202384490208564953169920000000000)*Derivative[29][F][s] + (46657271346736302308633/597415753512007311813625774080000000000 + (3603856721437381687853*s^3)/215069671264322632252905278668800000000 + (9039662626415022577*s^6)/192026492200288064511522570240000000000)*Derivative[30][F][s] + ((1512679243541799477479681*s)/774250816551561476110459003207680000000000 + (8208963840878088882331*s^4)/145172028103417776770711063101440000000000 + (27267420727853*s^7)/988371651030894449691660288000000000)*Derivative[31][F][s] + ((1117209016176734690317*s^2)/64520901379296789675871583600640000000000 + (2002475183095669757*s^5)/22060455251009564117117857628160000000000)*Derivative[32][F][s] + (112736697005558264677/177790928245173375995735030366208000000000 + (491196707708020579*s^3)/7203413959513327058650729021440000000000 + (3033880100448349*s^6)/55731676423603109348508271902720000000000)*Derivative[33][F][s] + ((118033537197363835211*s)/12000887656549202879712114549719040000000000 + (37903566421107593*s^4)/315812833067084286308213540782080000000000)*Derivative[34][F][s] + ((257325432979505203*s^2)/5053005329073348580931416652513280000000000 + (105527529689*s^5)/1388188277217952906849290289152000000000)*Derivative[35][F][s] + (30921498657151/13367738965802509473363536117760000000000 + (3404783800267*s^3)/32391059801752234493150106746880000000000)*Derivative[36][F][s] + ((49066263898153*s)/2332156305726160883506807685775360000000000 + (7142640733*s^4)/97173179405256703479450320240640000000000)*Derivative[37][F][s] + (424499126801*s^2*Derivative[38][F][s])/7385161634799509464438224338288640000000000 + (51996589/14354055655586996043611709112320000000000 + (52640023*s^3)/1107774245219926419665733650743296000000000)*Derivative[39][F][s] + (96199981*s*Derivative[40][F][s])/5486120071565349887868395222728704000000000 + (8927*s^2*Derivative[41][F][s])/461018493408852931753646657372160000000000 + (101*Derivative[42][F][s])/44884105307336897165823710330880000000000 + (683*s*Derivative[43][F][s])/153611362003829796860315066236403712000000000 + Derivative[45][F][s]/2304170430057446952904725993546055680000000000, F[s]*Subscript[u, 32, 12][s] -> ((843322074116126673270567567433120126113640190321*s)/47163207412614414507394758750000000 - (838596148272735629908595057166697485268442420671*s^4)/36682494654255655727973701250000000 + (224952030222419730802826772577517857561997011*s^7)/203791636968086976266520562500000 + (197307813429407747386054606529278324919*s^10)/33496324287982737716390625000 - (16932900215163469456172126063107504*s^13)/89855219121731471016984375 + (161248556679333918567256403651*s^16)/570509327757025212806250 + (798942945655018371556*s^19)/1829435073775934625 + s^22/45)*Derivative[1][F][s] + ((27246045016202667782633724909186277908153621731*s^2)/1006148424802440842824421520000000 - (427010685136726854069235431225521110104455299*s^5)/88605059551342163594139375000000 + (2410339535068134276451617942633375713375779*s^8)/15095676812450887130853375000000 + (3585941418273000884904214579782694887983*s^11)/1886959601556360891356671875000 - (693861696950391891391739227185973*s^14)/223639656480753883420050000 + (2269536899701053334456626773*s^17)/887458954288705886587500 + (5095367055168800713*s^20)/2439246765034579500)*Derivative[2][F][s] + (-11313618880981963054280438416820681769877/11686702278699007560000000000 + (7014546051939860896212575660255241167628232382407*s^3)/377305659300915316059158070000000000 + (216675219008560412923559950382657625924522145919*s^6)/586919914468090491647579220000000000 + (47786409300087599103492859370147207639*s^9)/1366010134683448521267000000 + (14470078324707522911099290496019029035789*s^12)/45287030437352661392560125000000 + (425594018518779442959555917953037*s^15)/2515946135408481188475562500 - (4691665314414019008337798687*s^18)/63897044708786823834300000 - (14578408671987463*s^21)/3658870147551869250)*Derivative[3][F][s] + ((-457051550057624637264687921040738699877305616587*s)/1006148424802440842824421520000000000 + (86281321271541412168224358384420699433408438321*s^4)/13066862659771958997719760000000000 + (1924249897078975208640997109781614775456379747*s^7)/5869199144680904916475792200000000 + (350766528015310343579275338316707660770053*s^10)/66544207989579420821721000000000 + (13716150155084402830682622736858118033*s^13)/656333774454386396993625000000 + (18855911820694875937003343101541*s^16)/1463823206055843600567600000 + (12514096478519609467953917*s^19)/15974261177196705958575000)*Derivative[4][F][s] + ((16042396633593730006614343417166191959400602543991*s^2)/8049187398419526742595372160000000000 + (328734146109578220677969843920212646778641307*s^5)/216842332931560526470780500000000 + (1239651117610288881699890831941910329972988587*s^8)/23476796578723619665903168800000000 + (50325461422381943649044953246330332770549*s^11)/125410238134207370010166500000000 + (180345225020512900582089632171384847367*s^14)/241530828999214194093654000000000 + (10241281832908416714127142458111*s^17)/40255138166535699015609000000 + (284316098107173502072229*s^20)/39935652942991764896437500)*Derivative[5][F][s] + (86826901385055841034588111020493493866773/249316315278912161280000000000 + (1668117035711932885154036803986315322401207892709*s^3)/1341531233069921123765895360000000000 + (115754782326807739192251070659998732882458993921*s^6)/536612493227968449506358144000000000 + (325478156460235465822198400871954897364689299*s^9)/78255988595745398886343896000000000 + (11345395030170939421300248386709926768999*s^12)/690088082854897697410440000000000 + (238929556366174984649137347171480043*s^15)/16772974236056541256503750000000 + (7843585715189562734189896819*s^18)/4193243559014135314125937500)*Derivative[6][F][s] + ((4958967555060648147719732397394660715566108513*s)/12200359830874614236597760000000000 + (21560863827976886085867738706516231674664992669917*s^4)/75125749051915582930890140160000000000 + (10454306441111797673157293422922536210249579007*s^7)/563443117889366871981676051200000000 + (1745992975719729276499002508834645964517071477*s^10)/9390718631489447866361267520000000000 + (8758743810098182138346341422644574689*s^13)/23248956802063398361956000000000 + (1877802552566504967897314640026437*s^16)/13126675489087727939872500000000 + (14912789594994509370776479*s^19)/3144932669260601485594453125)*Derivative[7][F][s] + ((7688806907522133349034616059277831952818034774957*s^2)/54636908401393151222465556480000000000 + (510232533006351453199493181494712391262343364867*s^5)/15025149810383116586178028032000000000 + (812018027084953415881867831831133047064543519*s^8)/834730545021284254787668224000000000 + (86182700424797344598963076554605930120429*s^11)/17390219687943421974743088000000000 + (88643376295460192778489860044458227*s^14)/18114812174941064557024050000000 + (1600705296328674526002991064461*s^17)/2287223759462255625886875000000)*Derivative[8][F][s] + (30555816140718218616949687998221719851556727/3877367335217641932226560000000000 + (8652143731169766214992983441743510832365247264189*s^3)/360603595449194798068272672768000000000 + (669964876095501413591105708947743410020168698349*s^6)/288482876359355838454618138214400000000 + (1068486103604113297134665648277311752438027619*s^9)/33806587073362012318900563072000000000 + (6250330802638148359726615050188704362319*s^12)/78255988595745398886343896000000000 + (23813366422316990278636677936149023*s^15)/679305456560289920888401875000000 + (2349128710334471670171924607*s^18)/1833483013658002485528750000000)*Derivative[9][F][s] + ((8976673486172784953604305472009542169423904830607*s)/2472710368794478615325298327552000000000 + (13331367723995562011847040307405972939929930906999*s^4)/5769657527187116769092362764288000000000 + (381162044235148898804882023754246479242491183*s^7)/3919604298360813022481224704000000000 + (27160587704968533898038079139629404932036959*s^10)/42258233841702515398625703840000000000 + (2052101249853649879100211620137292261*s^13)/2667817793036774962034451000000000 + (2062173357086201109124615574723681*s^16)/16303330957446958101321645000000000)*Derivative[10][F][s] + ((124809940722871033170089920570469107663475779469*s^2)/179507104812666324161546158080000000000 + (1845410742863542064222019793340211628970444629*s^5)/13803008438246690835149193216000000000 + (231288052265180450401880483695982471815406023*s^8)/90150898862298699517068168192000000000 + (172389595173216286905802077719130735915089*s^11)/21129116920851257699312851920000000000 + (177846009621030640839483200426286907*s^14)/41922851033435035117684230000000000 + (631183146371501543234045797*s^17)/3583149660977353428861900000000)*Derivative[11][F][s] + (61601535102401676956014179823164211830994153/2233363585085361752962498560000000000 + (146194087929752008300056677541351060265683737*s^3)/2154867423786038008998081331200000000 + (48286579738925304342030271870954892779701409*s^6)/10016766540255411057452018688000000000 + (35970977394010152754595894456190402943649*s^9)/834730545021284254787668224000000000 + (774611276017024088450508841800024007*s^12)/12227498218085218575991233750000000 + (22800761219877379340932377827627*s^15)/1881153572013110550152497500000000)*Derivative[12][F][s] + ((22224282248433699042882651654401582581543354261*s)/2637557726714110523013651549388800000000 + (65313810865729248891481840249466772861442202993*s^4)/17308972581561350307277088292864000000000 + (4983943632249763505996998447451371532530843*s^7)/45075449431149349758534084096000000000 + (20665215249232298410299708829760527010261*s^10)/45075449431149349758534084096000000000 + (5296744820396349736593698985202393*s^13)/18469507797946903583315430000000000 + (308251289795947588552480766689*s^16)/22573842864157326601829970000000000)*Derivative[13][F][s] + ((183443245303163795756906786307512343737669977*s^2)/192321917572903892303078758809600000000 + (45968037927366062279847510571481792025773837*s^5)/360603595449194798068272672768000000000 + (32555687460575618120735460638591855220697*s^8)/20033533080510822114904037376000000000 + (2577139635554052271225165812766966613*s^11)/853701693771767987851024320000000000 + (600622978537021680078387578194223*s^14)/880379871702135737471368830000000000)*Derivative[14][F][s] + (3144891868262160664488183314631306668376521/93801270573585193624424939520000000000 + (160685345007476653599303846756148472746578529*s^3)/2884828763593558384546181382144000000000 + (5851076556096311341195107494760165718285001*s^6)/2163621572695168788409636036608000000000 + (91359929080865887063434344087493487181*s^9)/6010059924153246634471211212800000000 + (329597432173012977969273451681671671*s^12)/28172155894468343599083802560000000000 + (9626226723581559306540791*s^15)/14867096060266857373566600000000)*Derivative[15][F][s] + ((546721064059431153145141939602717942510037957*s)/92314520434993868305477804228608000000000 + (1088326782367361398900900006222763044650527*s^4)/576965752718711676909236276428800000000 + (6582064460378131479472872411931335576793*s^7)/180301797724597399034136336384000000000 + (4977508600010045114789491257648823007*s^10)/56344311788936687198167605120000000000 + (3252049970138620870928394527*s^13)/135435243613197044396880000000000)*Derivative[16][F][s] + ((77854007833286856356868008703789897325696379*s^2)/184629040869987736610955608457216000000000 + (56330532368179396981492232044155760597019*s^5)/1442414381796779192273090691072000000000 + (112629617941403410493297507008714642727*s^8)/360603595449194798068272672768000000000 + (26435814681052811111076304285451*s^11)/87220296886898896591590720000000000 + (7954447117827105656345317*s^14)/401936852013358970468160000000000)*Derivative[17][F][s] + (1048738755790443757875195389388372919/82462655449305664724769177600000000 + (12074237656403524256204458879880997151513*s^3)/769287670291615569212315035238400000000 + (2532812196121604036648782232976738371*s^6)/5008383270127705528726009344000000000 + (436368890951193729959479791495893*s^9)/263599119480405554143474176000000000 + (5030661809263632009199479829*s^12)/9110568645636136663944960000000000)*Derivative[18][F][s] + ((242186736938346411539691333520084760433913*s)/158253463602846631380819092963328000000000 + (3897044238770304065640862451261227574411*s^4)/11539315054374233538184725528576000000000 + (1621489421822878488925102530573403*s^7)/395398679220608331215211264000000000 + (23735870138458603206855412487833*s^10)/4591726597400612878628259840000000000 + (53439090433546839436447*s^13)/131946166591971634443340800000000)*Derivative[19][F][s] + ((57152786467314516581376853352786020229*s^2)/795814831336154037116187967488000000000 + (82866472253072837662640575181809991*s^5)/18855089958127832578733211648000000000 + (132266001319749502048931530307*s^8)/6478626592452363849916416000000000 + (429189759024179529147043693*s^11)/50139543304949221088469504000000000)*Derivative[20][F][s] + (1410326062743618380272197595790078737/675369148129813394095859564544000000000 + (60208592978794217560768422154538054093*s^3)/34617945163122700614554176585728000000000 + (4344895076950505454928296265796429*s^6)/124078656498647672453599199232000000000 + (2650647854731317253766085893*s^9)/44568482937732640967528448000000000 + (67025228899544170340903*s^12)/11751455462097473692610040000000000)*Derivative[21][F][s] + ((727759106206448037917570236188028931*s)/4395929544523517538356085915648000000000 + (35755119747770764539582216375089441*s^4)/1488943877983772069443190390784000000000 + (12875429596303437766040786111*s^7)/76403113607541670230048768000000000 + (3277971144143018358647*s^10)/35854936573905335446560000000000)*Derivative[22][F][s] + ((2911303180496284496361259986980741*s^2)/567216715422389359787882053632000000000 + (59076793527734956815629146103*s^5)/302017013789811778791722188800000000 + (15673682170186773962991197*s^8)/33426362203299480725646336000000000 + (11417094341976559*s^11)/202567644250764467875200000000)*Derivative[23][F][s] + (1065995268372374929005196253753/7262033850858208538665156608000000000 + (16820961917364444281999838613*s^3)/207446029673810110685223321600000000 + (2090246633557246581057031*s^6)/2228424146886632048376422400000000 + (62678451670667319841*s^9)/91830665393679892103424000000000)*Derivative[24][F][s] + ((2157395738558775436196563433791*s)/273828759169429346104494784512000000000 + (598888426859517215384993*s^4)/843900268643458290509414400000000 + (281412855699579842003*s^7)/110196798472415870524108800000000 + (7637991315670133273*s^10)/19284439732672777341719040000000000)*Derivative[25][F][s] + ((9229714485365525929009892501*s^2)/57047658160297780438436413440000000000 + (60214476406277188804351*s^5)/17141724206820246525972480000000000 + (18466469826873686479*s^8)/5142517262046073957791744000000000)*Derivative[26][F][s] + (29626122903045975347319781/6146549027372151427710320640000000000 + (27946548201751281975564553*s^3)/17114297448089334131530924032000000000 + (25703317627682652027139*s^6)/2674108976263958458051706880000000000 + (3429890917018859*s^9)/1719070056169687580176097280000000)*Derivative[27][F][s] + ((60716665826760352341421673*s)/352065547503552016420064722944000000000 + (14943839877109082613577*s^4)/1711429744808933413153092403200000000 + (8919006862147458827*s^7)/668527244065989614512926720000000000)*Derivative[28][F][s] + ((858380296543624438799359*s^2)/379147512696132940760069701632000000000 + (75818171098855605353*s^5)/3056124544301666809201950720000000000 + (345133157943619*s^8)/47751946004713543893780480000000000)*Derivative[29][F][s] + (876876351211084458298369/11764494838390297832637553704960000000000 + (9254442853525002399577*s^3)/661752834659454253085862395904000000000 + (3604221841917782177*s^6)/103398880415539727044665999360000000000)*Derivative[30][F][s] + ((73471132484160252822289*s)/43314730995891551111074629550080000000000 + (3851630683575587183989*s^4)/89336632679026324166591423447040000000000 + (2286484418327*s^7)/121645741665340855346665881600000000)*Derivative[31][F][s] + ((645544608359516362253*s^2)/47340779710253265797680925245440000000000 + (859672440021845123*s^5)/13575664769852039456687912386560000000000)*Derivative[32][F][s] + (226596372027127604233/437639207988119079374116997824512000000000 + (2650036819355481691*s^3)/54302659079408157826751649546240000000000 + (597664901241113*s^6)/17148208130339418261079468277760000000000)*Derivative[33][F][s] + ((6680719121521362403*s)/923145204349938683054778042286080000000000 + (30458801511707749*s^4)/388692717621026813917801280962560000000000)*Derivative[34][F][s] + ((105551759041220137*s^2)/3109541740968214511342410247700480000000000 + (3885749213*s^5)/85426970905720178883033248563200000000)*Derivative[35][F][s] + (725908793102099/460672850513809557235912629288960000000000 + (43882043327*s^3)/687343444069012933541646827520000000000)*Derivative[36][F][s] + ((18619962995947*s)/1435173111216099005234958575861760000000000 + (1223166431*s^4)/29899439817002062609061636997120000000000)*Derivative[37][F][s] + (592189693*s^2*Derivative[38][F][s])/18325463113646425470070035578880000000000 + (323988303421/157550114875722868574682119216824320000000000 + (5429917*s^3)/221554849043985283933146730148659200000000)*Derivative[39][F][s] + (214898917*s*Derivative[40][F][s])/23632517231358430286202317882523648000000000 + (311677*s^2*Derivative[41][F][s])/33760738901940614694574739832176640000000000 + (338497*Derivative[42][F][s])/315100229751445737149364238433648640000000000 + (37*s*Derivative[43][F][s])/18906013785086744228961854306018918400000000 + Derivative[45][F][s]/5671804135526023268688556291805675520000000000, F[s]*Subscript[u, 33, 11][s] -> ((20676949193844804614237176148341891686620024481313*s)/1037590563077517119162684692500000000 + (3180086727541737382526741404566076628512742004103*s^4)/201753720598406106503855356875000000 - (418604194586549051421806738295125110849606997*s^7)/172439077434535133763978937500000 + (122419759843401022879324475533529185489339*s^10)/5660878804669082674070015625000 + (51131392633950268004223486151134439*s^13)/282402117239727480339093750 - (2069425918396375802793949136348*s^16)/3137801302663638670434375 - (995679375783765842791*s^19)/1829435073775934625 - s^22/45)*Derivative[1][F][s] + ((385557670870899649550639550778354039953241578491*s^2)/39527259545810175968102274000000000 + (380649082540077755361744311525786503533024031169*s^5)/44834160132979134778634523750000000 - (27138466394771655637421096379560357055896879*s^8)/166052444936959758439387125000000 + (3378378352496133597310004239869204426721*s^11)/2184900591275786295255093750000 + (26795995964757856263993397959298799*s^14)/2460036221288292717620550000 - (53178240305244374700057651161*s^17)/19524096994351529504925000 - (161969654858258917*s^20)/71742551912781750)*Derivative[2][F][s] + (-287694289754498800072841759619987825135697/32138431266422270790000000000 + (31456143175534329085237177993928753277178386542861*s^3)/8300724504620136953301477540000000000 + (646989700306220780108667094159760595418366634861*s^6)/208261905133838561552366820000000000 + (1095764261385879947355211063366801010532011*s^9)/36599314394268681451946550000000 + (51938294565179719316461008384655822200473*s^12)/249078667405439637659080687500000 + (40077083077531987793079267543572911*s^15)/55350814978986586146462375000 + (19604502289154507063922746077*s^18)/63897044708786823834300000 + (31932269735922313*s^21)/3658870147551869250)*Derivative[3][F][s] + ((-3624327482330814284466477394918475620223170652921*s)/22135265345653698542137273440000000000 + (22919077678070186275665016240677763910152532891339*s^4)/5533816336413424635534318360000000000 + (3058597521824434685363838512567208243650285041*s^7)/4966245430114611852402593400000000 + (5048769263486284779167018815940351549307127*s^10)/731986287885373629038931000000000 + (286919703200962649248531687750140895699*s^13)/14439343037996500733859750000000 + (396434570694491872595410256742443*s^16)/22140325991594634458584950000 + (456606076935494609801438693*s^19)/175716872949163765544325000)*Derivative[4][F][s] + ((424894076311004816253954332051992042195999650812209*s^2)/88541061382614794168549093760000000000 + (248793307314204891094425704759967735846031*s^5)/158838105085583532285600000000 + (19340407850512679285111675240223275002676436289*s^8)/258244762365959816324934856800000000 + (38018659670705208079794953494142107554646097*s^11)/71734656212766615645815238000000000 + (161862055946805120599617669191135099751*s^14)/204372239922412010386938000000000 + (109175723024367592825823281166389*s^17)/442806519831892689171699000000 + (6427546430761637538283687*s^20)/878584364745818827721625000)*Derivative[5][F][s] + (84644760635685424579187456714310176713031/85702483377126055440000000000 + (63941588109905956527335887663931569586910054127417*s^3)/29513687127538264722849697920000000000 + (1559782223580495323560020005098143393596756448229*s^6)/5902737425507652944569939584000000000 + (9277391520048444478489007508700920437721838087*s^9)/1721631749106398775499565712000000000 + (4610985683297885662942906794186472195709*s^12)/223263791511878666809260000000000 + (88110313582606468016945338626081719*s^15)/5590991412018847085501250000000 + (666814322076846047382320262743*s^18)/369005433193243907643082500000)*Derivative[6][F][s] + ((429302606656271855082648124817621949361514728391911*s)/708328491060918353348392750080000000000 + (177574854598170980009262419684138117628315960390679*s^4)/413191619785535706119895770880000000000 + (73346972829925966994416431206991846524733679927*s^7)/3098937148391517795899218281600000000 + (23818249692532107202458660066926875528247456063*s^10)/103297904946383926529973942720000000000 + (1954919468107779631732405304088810258631*s^13)/4347554921985855493685772000000000 + (8435079302908432002667457610016747*s^16)/53565304818374115625608750000000 + (29623636903063618322284717*s^19)/6289865338521202971188906250)*Derivative[7][F][s] + ((72713117455885690328706531815728631481535811944369*s^2)/388886230386386546936372490240000000000 + (913659076290654495333034125119196162672561408373*s^5)/19444311519319327346818624512000000000 + (16968515141967308934582130306508162736701757029*s^8)/13773053992851190203996525696000000000 + (1135663034182489044789547320829301043509557*s^11)/191292416567377641722173968000000000 + (22127959873134798917710751460884043259*s^14)/3985258678487034202545291000000000 + (18620246961031605730865834007529*s^17)/25159461354084811884755625000000)*Derivative[8][F][s] + (13832186491639275221606896666464791836811/1839358318414441144320000000000 + (100346737858163088542425861612386248219453817701623*s^3)/3173311639952914223000799520358400000000 + (67935323557644935987702801741251307605430441951*s^6)/22190990489181218342662933708800000000 + (14503163124142807059044087615705938690601495741*s^9)/371872457806982135507906193792000000000 + (158783193710290975730752488875505767730959*s^12)/1721631749106398775499565712000000000 + (25693397562452398665700213400699687*s^15)/679305456560289920888401875000000 + (987267547600886184032693639*s^18)/768879973469484913286250000000)*Derivative[9][F][s] + ((261483396328252817241302211885871304745526987896893*s)/54399628113478529537156563206144000000000 + (95944385877917469542687289322037226449632748107523*s^4)/31733116399529142230007995203584000000000 + (9411598818980043595304886598262438820313215421*s^7)/76281529806560438052903834624000000000 + (711825550977517450616929900453750435211038187*s^10)/929681144517455338769765484480000000000 + (1316182529360410443082454826798198419*s^13)/1544526090705501293809419000000000 + (20344033751073738480355822094171*s^16)/156762797667759212512708125000000)*Derivative[10][F][s] + ((79176887222286809899445906800878638287639579464577*s^2)/83691735559197737749471635701760000000000 + (17080430233669694241844118436691249774040086673*s^5)/99476853917019254639523495936000000000 + (18403099736299507088535937811380629040607053*s^8)/5867809985120033696377218048000000000 + (15156706534623600000631901640817935927247*s^11)/1625316686219327515331757840000000000 + (188090089222937024929066382084678573*s^14)/41922851033435035117684230000000000 + (3075663322908649859966197873*s^17)/17915748304886767144309500000000)*Derivative[11][F][s] + (133734773750549835742055871209057986802766449/3070874929492372410323435520000000000 + (20160275703495860497407733344542278059678442141*s^3)/223866782359993948712578449408000000000 + (48233846457764882607922977355024764023733701*s^6)/8013413232204328845961614950400000000 + (35745435578962002742751016310710576308293*s^9)/706310461171855907897257728000000000 + (99152286472993719110675794076293335047*s^12)/1434693124255332312916304760000000000 + (22918423031552518484579019323863*s^15)/1881153572013110550152497500000000)*Derivative[12][F][s] + ((4305166523673743257322858091843507886278227621*s)/371011956443161326766626177024000000000 + (1845937930295159149618955289767547123877782307111*s^4)/380797396794349706760095942443008000000000 + (66074876313556759983320906673496802395685527*s^7)/495829943742642847343874925056000000000 + (255285848493441269381282585600144566390841*s^10)/495829943742642847343874925056000000000 + (664296993524948621971611584875522097*s^13)/2234810443551575333581167030000000000 + (18340752066066985122285162461*s^16)/1410865179009832912614373125000000)*Derivative[13][F][s] + ((211414796507537915070724633464438955891242546983*s^2)/169243287464155425226709307752448000000000 + (626397526212938778871940671146990311823566351*s^5)/3966639549941142778750999400448000000000 + (103490023413879811208297558065264341465871*s^8)/55092215971404760815986102784000000000 + (19598568083147607758050762429921155431*s^11)/6076347349787289795880820160000000000 + (1620405848262623383644658686078293*s^14)/2421044647180873278046264282500000000)*Derivative[14][F][s] + (475442995110108803704561750234306438771477/11215369307711273150746460160000000000 + (1118671305160648547230385529163337927907393221*s^3)/15866558199764571115003997601792000000000 + (76554465409284218214364225153423642648551659*s^6)/23799837299646856672505996402688000000000 + (38183383292461803757726821291843380059*s^9)/2279677902265024585489080115200000000 + (3667921202873541029096965529153761799*s^12)/309893714839151779589921828160000000000 + (5392275604114838718984532049*s^15)/8994593116461448711007793000000000)*Derivative[15][F][s] + ((7696106930706797306963027863934798776605501841*s)/1015459724784932551360255846514688000000000 + (18255445770719185392350486785491238302944419*s^4)/7933279099882285557501998800896000000000 + (299050919450540665934606786344736299427*s^7)/7212071908983895961365453455360000000 + (114344148992734972946323668661132422691*s^10)/1239574859356607118359687312640000000000 + (34135618349241441122193335723*s^13)/1489787679745167488365680000000000)*Derivative[16][F][s] + ((1070933275417638600607662079365915293989242251*s^2)/2030919449569865102720511693029376000000000 + (144858174901979793792999793838940850136233*s^5)/3173311639952914223000799520358400000000 + (51367357523815568864647881916712729563*s^8)/152563059613120876105807669248000000000 + (13014842061380006072767165473767*s^11)/43610148443449448295795360000000000 + (1019950191996627070409189*s^14)/57419550287622710066880000000000)*Derivative[17][F][s] + (6123364211625357918344641993280832107/368504991539084689238812262400000000 + (72597135835371260653491256982033848330999*s^3)/3846438351458077846061575176192000000000 + (495898421699248692706830088814713824353*s^6)/881475455542476173055777644544000000000 + (143569690708051924924643753886053*s^9)/85282068067190032222888704000000000 + (2326703773661396638717567813*s^12)/4555284322818068331972480000000000)*Derivative[18][F][s] + ((6145047089183673762107359853726111641817*s)/3229662522507074109812634550272000000000 + (4471949683003035254806070539047423967843*s^4)/11539315054374233538184725528576000000000 + (3408578308966967045435059838236459*s^7)/790797358441216662430422528000000000 + (22658395188837100893641278671797*s^10)/4591726597400612878628259840000000000 + (231623633661464741922763*s^13)/659730832959858172216704000000000)*Derivative[19][F][s] + ((43117872682305965908276355818688409466217*s^2)/507729862392466275680127923257344000000000 + (3368282839466246549485479209400111461*s^5)/705180364433980938444622115635200000000 + (103306936717952569558616564393*s^8)/5128912719024788047850496000000000 + (6968436035749816790109401*s^11)/911628060089985837972172800000000)*Derivative[20][F][s] + (427022921126662932154055955064509899/168842287032453348523964891136000000000 + (37178090950684916441043582286753244047*s^3)/19039869839717485338004797122150400000000 + (4436596689449240060880739329955711*s^6)/124078656498647672453599199232000000000 + (15965307150416248513961669*s^9)/291297274102827718742016000000000 + (3576262836352685671328443*s^12)/752093149574238316327042560000000000)*Derivative[21][F][s] + ((209878418165892608620877651208060091*s)/1098982386130879384589021478912000000000 + (156264226800955248542870607031439*s^4)/6152660652825504419186737152000000000 + (12268804648451425320280637149*s^7)/76403113607541670230048768000000000 + (78677533015027232513425529*s^10)/1002790866098984421769390080000000000)*Derivative[22][F][s] + ((35047748452667518965738956284897823*s^2)/6239383869646282957666702589952000000000 + (10906870223108424305141169811477*s^5)/56477181578694802634052049305600000000 + (2441933611436691004369060193*s^8)/5883039747780708607713755136000000000 + (45560659331121061*s^11)/1012838221253822339376000000000)*Derivative[23][F][s] + (1653209183787442826232643400063/9985296544930036740664590336000000000 + (10430669063796331909157295502171*s^3)/125504847952655116964560109568000000000 + (1346898351884366995979223997*s^6)/1568810599408188962057001369600000000 + (565706500546584959059*s^9)/1010137319330478813137664000000000)*Derivative[24][F][s] + ((25308051725819110186616673271093*s)/3012116350863722807149442629632000000000 + (3381854935741228116483466261*s^4)/5020193918106204678582404382720000000 + (327122060418088895749*s^7)/151520597899571821970649600000000 + (63865976407095365567*s^10)/212128837059400550758909440000000000)*Derivative[25][F][s] + ((401437363235568956735822257361*s^2)/2510096959053102339291202191360000000000 + (289295989490344751638907*s^5)/94279483137511355892848640000000000 + (4950956555061273863*s^8)/1767740308828337922990912000000000)*Derivative[26][F][s] + (928260658388455035688441841/185933108078007580688237199360000000000 + (278530640432222690888646253*s^3)/188257271928982675446840164352000000000 + (226763451704213763504721*s^6)/29415198738903543038568775680000000000 + (12347338829826017*s^9)/8595350280848437900880486400000000)*Derivative[27][F][s] + ((631017939131203249332635297*s)/3872721022539072180620711952384000000000 + (679798716335851372408301*s^4)/94128635964491337723420082176000000000 + (386499335050965419*s^7)/39325132003881742030172160000000000)*Derivative[28][F][s] + ((105082670094089268255776407*s^2)/54218094315547010528689967333376000000000 + (57254856123477724807*s^5)/3056124544301666809201950720000000000 + (467972180448637*s^8)/95503892009427087787560960000000000)*Derivative[29][F][s] + (48790057926571774998131/735280927399393614539847106560000000000 + (1435928132446257230111*s^3)/132350566931890850617172479180800000000 + (108301393316677061*s^6)/4495603496327814219333304320000000000)*Derivative[30][F][s] + ((645777183305764933744171*s)/476462040954807062221820925050880000000000 + (2716589510928632676971*s^4)/89336632679026324166591423447040000000000 + (7255129108093*s^7)/608228708326704276733329408000000000)*Derivative[31][F][s] + ((12094926180835437578357*s^2)/1230860272466584910739704056381440000000000 + (553636442350805137*s^5)/13575664769852039456687912386560000000000)*Derivative[32][F][s] + (41752845742481257847/109409801997029769843529249456128000000000 + (3464756774342763043*s^3)/108605318158816315653503299092480000000000 + (353062858328767*s^6)/17148208130339418261079468277760000000000)*Derivative[33][F][s] + ((780304175939445987847*s)/162473555965589208217640935442350080000000000 + (4344894707494591*s^4)/92948258561549890284691610664960000000000)*Derivative[34][F][s] + ((53776072425888931*s^2)/2631150703896181509597424055746560000000000 + (116971894387*s^5)/4698483399814609838566828670976000000000)*Derivative[35][F][s] + (35658131999471/37260304085675773011728227368960000000000 + (7698933885067*s^3)/219262558658015125799785337978880000000000)*Derivative[36][F][s] + ((113094390572953*s)/15786904223377089057584544334479360000000000 + (1236243653*s^4)/59798879634004125218123273994240000000000)*Derivative[37][F][s] + (74244914791*s^2*Derivative[38][F][s])/4544714852184313516577368823562240000000000 + (40917416741/39387528718930717143670529804206080000000000 + (815531*s^3)/71469306143221059333273138757632000000000)*Derivative[39][F][s] + (99711467*s*Derivative[40][F][s])/23632517231358430286202317882523648000000000 + (133583*s^2*Derivative[41][F][s])/33760738901940614694574739832176640000000000 + (563*Derivative[42][F][s])/1230860272466584910739704056381440000000000 + (73*s*Derivative[43][F][s])/94530068925433721144809271530094592000000000 + Derivative[45][F][s]/15597461372696563988893529802465607680000000000, F[s]*Subscript[u, 34, 10][s] -> ((-5241430957283352430955945694259486728986704336751*s)/73847653711856780610262845937500000 + (183056160277587326513161016409722475750335676187*s^4)/9743787642536658552743014394531250 + (7934480700358267709977396522227222430134653507*s^7)/3464457828457478596530849562500000 - (6309754173280492339743587898004337092296863*s^10)/96234939679374405459190265625000 - (68550718635018967609696199976128498*s^13)/1527538725069435007288734375 + (5820546971869628950865960281241*s^16)/4849329285934714308853125 + (20576293779738134492072*s^19)/31100396254190888625 + s^22/45)*Derivative[1][F][s] + ((-177157213165208172478829538461943706717164246164177*s^2)/2993291563787261507402654022000000000 + (26805821619128369916056068996656874262845786829*s^5)/8661144571143696491327123906250000 + (19263397925131295419817963597131850771064839*s^8)/36660929401666440174929625000000 - (39010421478867130765468314746267110728089*s^11)/32078313226458135153063421875000 - (10341291169630104835692972419652341*s^14)/3801874160172816018140850000 + (50335538932954083257151923494*s^17)/3771700555727000017996875 + (34247733907822518074*s^20)/10366798751396962875)*Derivative[2][F][s] + (2047233913136638111153583422054699150641623/99336969368941564260000000000 - (270005999714018604782631913771537179034645256225887*s^3)/44899373456808922611039810330000000000 + (732347112578691208681591738304580482508493939117*s^6)/525138870839870439895202460000000000 + (3264697517879953450521804360455905550445961*s^9)/31495071167795259968462268750000 + (33132830786386300645426533144098058596011*s^12)/96234939679374405459190265625000 - (2790365164720252916877538964908751*s^15)/42771084301944180204084562500 - (3305888534918636004878852219*s^18)/35040314840302451780100000 - (71979802474040443*s^21)/31100396254190888625)*Derivative[3][F][s] + ((53114118988571678795870431918799949955261725000167*s)/2138065402705186791001895730000000000 + (19863357709050723575325926523787499114611242324607*s^4)/2721174148897510461275140020000000000 + (56596010232498079989437225352417372085324274639*s^7)/99776385459575383580088467400000000 + (603717776313806518481221634880209821460085179*s^10)/55431325255319657544493593000000000 + (13093175289218696953273205983444170161*s^13)/429141314066329567265062500000 + (15245909407036459840393936842781*s^16)/1131136113770424600438600000 + (178096566751181762921583019*s^19)/271562440012344001295775000)*Derivative[4][F][s] + ((1603523939089394472179539034363416682683209931139117*s^2)/136836185773131954624121326720000000000 + (15783582978344174808096759736390898977079116082617*s^5)/5986583127574523014805308044000000000 + (2704615775350145521594798297132384518314063117*s^8)/30700426295253964178488759200000000 + (9539653212339826689349560443793724378832237*s^11)/13857831313829914386123398250000000 + (26672777397020077044866661940458380831*s^14)/24296000550216812423622000000000 + (4021717752803632285592929259201*s^17)/13160333631367440062795250000 + (743702275870055110242797*s^20)/104447092312440000498375000)*Derivative[5][F][s] + (540723682707131908412500923895000558463569/6357566039612260112640000000000 + (76655615530696050256386617622437604046587792836173*s^3)/22806030962188659104020221120000000000 + (25473212513818755161359164149861962901706864221399*s^6)/63856886694128245491256619136000000000 + (4521729691628098696854653196215064269088723539*s^9)/665175903063835890533923116000000000 + (515736892625008549645227794892683977078459*s^12)/20530120464933206497960590000000000 + (5480523959652252491794341693381452531*s^15)/285140562012961201360563750000000 + (1221023809443754103944943924719*s^18)/570281124025922402721127500000)*Derivative[6][F][s] + ((8331390885569924025968661317491843079711781153949*s)/16514712076067649696014642880000000000 + (190978602473201109389535887008450897573286926458361*s^4)/319284433470641227456283095680000000000 + (24395410755915911564961615928133441312333136313*s^7)/736810231086095140283730220800000000 + (46405167103532050356306916018491729577313376379*s^10)/159642216735320613728141547840000000000 + (1763804230188632237183860865541199008727*s^13)/3359474257898161063302642000000000 + (296543626123203526599403459937887*s^16)/1701767279918203456395937500000 + (4233803581835415889949402603*s^19)/855421686038883604081691250000)*Derivative[7][F][s] + ((221780994923080977367406817835225856803415804230199*s^2)/928827442823683570781914460160000000000 + (8109016367792593044452096537766336993044199546457*s^5)/127713773388256490982513238272000000000 + (5785878773653040075403364303107084588231976387*s^8)/3547604816340458082847589952000000000 + (347965507062766399892569844923177070537*s^11)/47875908452637760902126720000000 + (38464244093107913807139940985273443583*s^14)/6159036139479961949388177000000000 + (515796406748488536347445661289*s^17)/670393170876868028277187500000)*Derivative[8][F][s] + (575682370572178060594309183727148132548415227/32957622349349956423925760000000000 + (133954324369757441073310323280478763562253767481033*s^3)/3065130561318155783580317718528000000000 + (19846553322001296065399281906573773623814839069741*s^6)/4904208898109049253728508349644800000000 + (14157677916837354437023087503567343254578506919*s^9)/287355990123577104710654786112000000000 + (57606910573488271903855732310547484751933*s^12)/532140722451068712427138492800000000 + (1883656890691562280731395260383563169*s^15)/46192771046099714620411327500000000 + (199650435024062426578832609957*s^18)/157118268864284743606841250000000)*Derivative[9][F][s] + ((291138330785107476980770374386669392123651334355049*s)/36781566735817869402963812622336000000000 + (3629011903827044093305875624347928710326152831749*s^4)/875751588948044509594376491008000000000 + (242848440048280256686065945955231547277339997097*s^7)/1532565280659077891790158859264000000000 + (9980401849953868608014992640039226568051207*s^10)/10802856771563049049272736320000000000 + (2977986791619085743499317164736796933*s^13)/3127786378043115472730046000000000 + (18454066139164956991740826928604491*s^16)/138578313138299143861233982500000000)*Derivative[10][F][s] + ((1238494153412729991828657167696253377766698609741987*s^2)/905392411958593708380647695319040000000000 + (101709541637660188753307671611000074154907031747*s^5)/445837172555368113975318940876800000000 + (65377379493428600608545422723540711461645031*s^8)/16841376710539317492199547904000000000 + (452916854695014572004754021897364836386913*s^11)/42258233841702515398625703840000000000 + (23694981699010222128252829982209573193*s^14)/4988819272978769179004423370000000000 + (668371501420658306017734901*s^17)/4007470015566776861227125000000)*Derivative[11][F][s] + (153631226105955488640097570679482904265656629/2711941496175082128597319680000000000 + (2678563441971205221468068765887831423349028884341*s^3)/21796483991595774461015592665088000000000 + (1746098642482584959616515889850233850502539861*s^6)/227046708245789317302245756928000000000 + (850407934524742473931401390369644461504439*s^9)/14190419265361832331390359808000000000 + (71608494409169645779981900320354661249*s^12)/950251290091194129334175880000000000 + (389622620755070348642183567783779*s^15)/31979610724222879352592457500000000)*Derivative[12][F][s] + ((262744851628440473476855105450106956061590373867*s)/17058117906466258273838289911808000000000 + (28081957540430473843493560197201699696937024757*s^4)/4424850133632224890582112796672000000000 + (5253984903519400303022542861843791823999549*s^7)/32264532224401639827161239142400000000 + (444040666414284206988086159232091384456357*s^10)/766282640329538945895079429632000000000 + (192347380123987235104224859177863307*s^13)/627963265130194721832724620000000000 + (2351566968335997106704190530499*s^16)/191877664345337276115554745000000000)*Derivative[13][F][s] + ((22797793649952132564914045961490431181303616149*s^2)/13766200415744699659588795367424000000000 + (2430594918847542122349275307250102509199087211*s^5)/12260522245272623134321270874112000000000 + (371732106901569087800557077479778435759349*s^8)/170285031184341987976684317696000000000 + (7113579535629758631979651967971634083*s^11)/2073275542017150827638201920000000000 + (2704031260030558181269801613231*s^14)/4161973809492855266132722500000000)*Derivative[14][F][s] + (2037990457278145170239245476530741675444827/34665686951107571556852695040000000000 + (7124534894384201428804924378669145293247753879*s^3)/78467342369744788059656133594316800000000 + (141688685122723307989168587142878552796203871*s^6)/36781566735817869402963812622336000000000 + (235034703836560603532206933178230281797*s^9)/12771377338825649098251323827200000000 + (5674553548808865944760882569015106187*s^12)/478926650205961841184424643520000000000 + (172800412621799807169511397*s^15)/315925791280670719188290250000000)*Derivative[15][F][s] + ((499762478842693459054141343181587059607727133*s)/49042088981090492537285083496448000000000 + (69637230631637138721197568385878864530776669*s^4)/24521044490545246268642541748224000000000 + (144223943917416927601287717318763859845907*s^7)/3065130561318155783580317718528000000000 + (182611366253464331657877744032311859003*s^10)/1915706600823847364737698574080000000000 + (346801943241937654083185168053*s^13)/16116793989970448283228720000000000)*Derivative[16][F][s] + ((2113301290061683351087612808429237222569335871*s^2)/3138693694789791522386245343772672000000000 + (16407238583396111695525411140644455483619*s^5)/306513056131815578358031771852800000000 + (78722753955384096938147432753405187463*s^8)/218937897237011127398594122752000000000 + (856653648286271784215303022530129*s^11)/2965490094154562484114084480000000000 + (8210057097161039853508673*s^14)/525609729555930961381440000000000)*Derivative[17][F][s] + (10531591949207860182985584058738751503/479585443534119786951947059200000000 + (298999012916271905177832866901122958376061*s^3)/13077890394957464676609355599052800000000 + (846939698740802737828040753066797063813*s^6)/1362280249474735903813474541568000000000 + (3769597747433623097494761214271213*s^9)/2240592515583447210219530496000000000 + (125185499403071214230820468929*s^12)/271039417207675065752362560000000000)*Derivative[18][F][s] + ((2225675310249301008237079836627567123024103*s)/941608108436937456715873603131801600000000 + (86955271735687744007789680955253247892641*s^4)/196168355924361970149140333985792000000000 + (68460344997813752601160335755242493*s^7)/15364062964000780870076780544000000000 + (358829913620493202621162797086291*s^10)/78059352155810418936680417280000000000 + (1660831759198923869930873*s^13)/5607712080158794463841984000000000)*Derivative[19][F][s] + ((78601476809626274720911485537996196163401*s^2)/784673423697447880596561335943168000000000 + (3982246910332075041766947274652907539*s^5)/778445856842706230750556880896000000000 + (47289661134383114800580182911467*s^8)/2441362454255799110776836096000000000 + (5645257349546865680281209707*s^11)/852372236184136758503981568000000000)*Derivative[20][F][s] + (17476447909963655510467664435531413537/5740637759103413849814806298624000000000 + (2551648187173314995205530259144267515303*s^3)/1177010135546171820894842003914752000000000 + (75046826344199211326564986760892673*s^6)/2109337160477010431711186386944000000000 + (9256395626158043494021160359*s^9)/189416052485363724111995904000000000 + (48954532079756872747577779*s^12)/12785583542762051377559723520000000000)*Derivative[21][F][s] + ((2052824034533057064541893135007255637*s)/9341350282112474769006682570752000000000 + (20738072215612606823416606800809819*s^4)/791001435178878911891694895104000000000 + (1342699706755024230328376873029*s^7)/9091970519297458757375803392000000000 + (1104155297435361219059711267*s^10)/17047444723682735170079631360000000000)*Derivative[22][F][s] + ((407629894818984683815099291796340781*s^2)/67498789135264333814757964382208000000000 + (8018713351082250476665152190663*s^5)/43641458492627802035403856281600000000 + (3200151374113913284017902239*s^8)/9091970519297458757375803392000000000 + (644103979345413617651*s^11)/18733455740310697989098496000000000)*Derivative[23][F][s] + (886310022566842183176542485031/4748252902484213275281063936000000000 + (18814510072169072938759193591*s^3)/228998863925634537769402368000000000 + (1817635265381482876458292337*s^6)/2424525471812655668633547571200000000 + (76534883389013565070739*s^9)/174845586909566514564919296000000000)*Derivative[24][F][s] + ((2021972286135144021132591312037*s)/232754445294014944188820566835200000000 + (23577802134762376147023720667*s^4)/38792407549002490698136761139200000000 + (1450749954404010692076493*s^7)/839258817165919269911612620800000000 + (10169185533157000153*s^10)/46833639350776744972746240000000000)*Derivative[25][F][s] + ((581029623461486720045266892473*s^2)/3879240754900249069813676113920000000000 + (23521128489585573816255619*s^5)/9325097968510214110129029120000000000 + (89982870463497835729*s^8)/43711396727391628641229824000000000)*Derivative[26][F][s] + (255100858713792418347131281/52245666732663287135537725440000000000 + (1457003136321039752396490197*s^3)/1163772226470074720944102834176000000000 + (262828942566251896293113*s^6)/45459852596487293786879016960000000000 + (62101524192810563*s^9)/63927917713810256887798617600000000)*Derivative[27][F][s] + ((372815086555267393191416467*s)/2618487509557668122124231376896000000000 + (804981332218069765453297*s^4)/145471528308759340118012854272000000000 + (76650629934713536609*s^7)/11364963149121823446719754240000000000)*Derivative[28][F][s] + ((127287251860614051381242027*s^2)/83791600305845379907975404060672000000000 + (279182943419763739691*s^5)/21392871810111667664413655040000000000 + (20294960734843*s^8)/6573142365021297540034560000000000)*Derivative[29][F][s] + (5325544663779912398663119/99998206126317531577419206492160000000000 + (86317217109046639191713*s^3)/11249798189210722302459660730368000000000 + (8807239639339391*s^6)/574626010808818358862151680000000000)*Derivative[30][F][s] + ((179106931558907666352737*s)/184087606732539092222067175587840000000000 + (1560636350467489721567*s^4)/79932776607549868991160747294720000000000 + (23999653607197*s^7)/3446629347184657568155533312000000000)*Derivative[31][F][s] + ((41459378141739334661*s^2)/6516544575500449543000613191680000000000 + (5518599628044025771*s^5)/230786301087484670763694510571520000000000)*Derivative[32][F][s] + (48725546741646672907/195785961468369061825262867447808000000000 + (4950337291244799187*s^3)/263755772671411052301365154938880000000000 + (3230945832450241*s^6)/291519538215770110438350960721920000000000)*Derivative[33][F][s] + ((326704047706582151*s)/115393150543742335381847255285760000000000 + (26564856225623*s^4)/1056230210926703298689677393920000000000)*Derivative[34][F][s] + ((580229716947038339*s^2)/52862209596459646692820974210908160000000000 + (44724095617*s^5)/3630646263493107602528913063936000000000)*Derivative[35][F][s] + (286544783718407/559388461338197319500751049850880000000000 + (5859247842341*s^3)/338860317926023376236031885967360000000000)*Derivative[36][F][s] + ((21385699692761*s)/6099485722668420772248573947412480000000000 + (9542167889*s^4)/1016580953778070128708095657902080000000000)*Derivative[37][F][s] + (568348156933*s^2*Derivative[38][F][s])/77260152487133329781815270000558080000000000 + (88645815703/191310853777663483269256859049000960000000000 + (1431928321*s^3)/301314594699819986149079553002176512000000000)*Derivative[39][F][s] + (779287*s*Derivative[40][F][s])/448384813541398788912320763396096000000000 + (9539*s^2*Derivative[41][F][s])/6306951223439455492393083265351680000000000 + (27191*Derivative[42][F][s])/157550114875722868574682119216824320000000000 + (109*s*Derivative[43][F][s])/401752792933093314865439404002902016000000000 + Derivative[45][F][s]/48210335151971197783852728480348241920000000000, F[s]*Subscript[u, 35, 9][s] -> ((98775667526957124015920452469685934264425822424129*s)/1603549052028890093251421797500000000 - (23965360547355636808019437310900323422771152241701*s^4)/311801204561173073687776460625000000 + (14736868544458717551508403867150453923959117739*s^7)/24251204799202350175715946937500000 + (69029484459532181043129419126118472730399249*s^10)/673644577755620838214331859375000 - (426923154046249322546447345655622069*s^13)/1257973067704240594237781250 - (1350675345279067104078131017172*s^16)/692761326562102044121875 - (3508160182274379639173*s^19)/4442913750598698375 - s^22/45)*Derivative[1][F][s] + ((292871425227184815031683875169991548348734164874453*s^2)/2993291563787261507402654022000000000 - (332961851794034408110305296074418844829544779*s^5)/25315731300383475312611250000000 + (10588998242595403308289357084536843387409621*s^8)/1796385540681655568571551625000000 + (3776867115966582416962912597045480889769619*s^11)/449096385170413892142887906250000 + (9535021974408344252488419424938061*s^14)/1462259292374160006977250000 - (10489245382915970161786822937*s^17)/615787845832979594775000 - (553811234219799043*s^20)/155891710547322750)*Derivative[2][F][s] + (204506860750878913630602072444122032808123/347679392791295474910000000000 + (198680222961735369131042673155612245266261698431009*s^3)/3096508514262684318002745540000000000 + (21800156536528885312978754083191362441652537368153*s^6)/9977638545957538358008846740000000000 + (58517573649571797021144334350056181573643097*s^9)/1492381833797067703120981350000000 + (278169938396155394507967080685028878548309*s^12)/384939758717497621836761062500000 + (119381071144174108749514707019949029*s^15)/85542168603888360408169125000 + (486922447100134805834729377*s^18)/1304021320587486200700000 + (65941810985092139*s^21)/8885827501197396750)*Derivative[3][F][s] + ((-242329212132913929807040635659461123333319078650031*s)/239463325102980920592212321760000000000 + (94552752589542920091599015640906321153014574303413*s^4)/4605063944288094626773313880000000000 + (55514747810027337636780412090891833242183884981*s^7)/53725746016694437312355328600000000 + (4084367425625963976091394408780375170786360183*s^10)/388019276787237602811455151000000000 + (4094655000389163382703690592756796589*s^13)/109927824292852894077750000000 + (204374422788974051895798838513723*s^16)/6843373488311068832653530000 + (129410941906876572181467377*s^19)/38794634287477714470825000)*Derivative[4][F][s] + ((5560487702673622724303473754132808872563491328861609*s^2)/957853300411923682368849287040000000000 + (12826429039406547391586884712304106173023736745231*s^5)/2993291563787261507402654022000000000 + (394449678405864736640145147712158292102146185317*s^8)/2793738792868110740242477087200000000 + (91791119267467136692092532148171060784273431*s^11)/110862650510639315088987186000000000 + (4760117930649563594518556173954576799929*s^14)/4106024092986641299592118000000000 + (226722735114528872264525313011491*s^17)/684337348831106883265353000000 + (1649575190077379653527163*s^20)/193973171437388572354125000)*Derivative[5][F][s] + (52894485030406630163094204166566761775607/56763982496538036720000000000 + (37766914195111116419732101425173166154864083906607*s^3)/10299497853891652498589777280000000000 + (36090238287981044289695593386510348355000087538089*s^6)/63856886694128245491256619136000000000 + (76172609418053840353466378623359354333701051*s^9)/7802649889311857953477104000000000 + (6351965638998602254409861557137824131241*s^12)/202267196698849325103060000000000 + (5920167955848954399630558767862044741*s^15)/285140562012961201360563750000000 + (91235734997703789598048829309*s^18)/43867778771224800209317500000)*Derivative[6][F][s] + ((1401706873965073371144398116692477118059246374577103*s)/1094689486185055636992970613760000000000 + (47033508532176695791937901593828198864180227730897*s^4)/58051715176480223173869653760000000000 + (2364215551944421286571202655575200871046836387*s^7)/52629302220435367163123587200000000 + (61662377184008850737038739038176739621661509769*s^10)/159642216735320613728141547840000000000 + (47351401404079781951739095081089743509459*s^13)/73908433673759543392658124000000000 + (148739714086649428467234049337011079*s^16)/781037191600719812422413750000000 + (7264377657479983883680719787*s^19)/1496987950568046307142959687500)*Derivative[7][F][s] + ((1056092660388079100795036226433442727676819574254957*s^2)/2466197003359435687938186670080000000000 + (318932310500774441242610302284618784499039596604231*s^5)/3575985654871181747510370671616000000000 + (4156097032327581399820913156088723845343707297*s^8)/1935057172549340772462321792000000000 + (6314796576369160276312407588890563313759*s^11)/695608787517736878989723520000000 + (311816704797764810326989788071496330491*s^14)/43113252976359733645717239000000000 + (2437412719856235954894114709076639*s^17)/2993975901136092614285919375000000)*Derivative[8][F][s] + (3101629774606379570080918966572245358016932227/115351678222724847483740160000000000 + (11589714401278218592209099131353154938423716051879803*s^3)/171647311433816723880497792237568000000000 + (17380612856977074050477633792772571171778886427247*s^6)/3120860207887576797827232586137600000000 + (8123551511618537381827177975720549092816242171*s^9)/129773672959034821482231193728000000000 + (475951771658851833568758029193546451900711*s^12)/3724985057157480986989969449600000000 + (897736884066996278185708671619071943*s^15)/20209337332668625146429955781250000 + (68536794983186350157349723065161*s^18)/53891566220449667057146548750000000)*Derivative[9][F][s] + ((6429095866317564916836547859201848907957761841450699*s)/588505067773085910447421001957376000000000 + (2038437848950873512874244151911518043254995550216013*s^4)/343294622867633447760995584475136000000000 + (13965657424898789842582505537889325809487672829*s^7)/66633273072133821382180819968000000000 + (1026453078159000186915261236428277524316312017*s^10)/914314514029563514988447046720000000000 + (3710291946030324579650182017637154648527*s^13)/3492173491085138425303096359000000000 + (636055077351253088650145183495929*s^16)/4663693230615836572253066718750000)*Derivative[10][F][s] + ((1717016525815250036539908956833695897830905647343657*s^2)/905392411958593708380647695319040000000000 + (21307064537905300554467125406863538587795960135003*s^5)/68658924573526689552199116895027200000000 + (52485711750359319083488001137968576412886255017*s^8)/10727956964613545242531112014848000000000 + (31080929851587301233177538558633759184509271*s^11)/2514364913581299666218229378480000000000 + (174686689841126986359269205959153876011*s^14)/34921734910851384253030963590000000000 + (342680427408459519511475284427*s^17)/2131974048281525290172830500000000)*Derivative[11][F][s] + (151345548002206346176485352804875344332874317/1954193136949691533842186240000000000 + (282787569237460174064115441030085908832433696677*s^3)/1676652614738136497001199435776000000000 + (833834268213133087753882425175714780789593563*s^6)/83648787248448695848195805184000000000 + (338320269742164137014299819427251926880593*s^9)/4730139755120610777130119936000000000 + (123166246615216642088236169631072465181*s^12)/1502010103692532656044342520000000000 + (2704402042669721261064553469473433*s^15)/223857275069560155468147202500000000)*Derivative[12][F][s] + ((3170376896439023142585521630377354758830686782889*s)/142667895217717796472102061080576000000000 + (4963949996855266102903182541908014060099831407741*s^4)/588505067773085910447421001957376000000000 + (444144321440731201970349681859720451837207*s^7)/2216520034011063066638659507200000000 + (3494481801342086412842433521689150282529189*s^10)/5363978482306772621265556007424000000000 + (7570574850316573631415285916249559627*s^13)/24176585707512496790559897870000000000 + (36864455124413399258157349753*s^16)/3228710698118656088482892343750000)*Derivative[13][F][s] + ((247798767913261755833798055532257930739910821711*s^2)/107700273840826179689724104933376000000000 + (10802684519695363659471320262578444427621829211*s^5)/42911827858454180970124448059392000000000 + (7262448751082823327190212956740597760203*s^8)/2865373120890369989992284192000000000 + (52503396829777511311189949301446181791*s^11)/14512928794120055793467413440000000000 + (1164207619107652970297442372764917*s^14)/1870807227367038442126658763750000000)*Derivative[14][F][s] + (244597926022205144831503489509635665162754771/2790587799564159510326641950720000000000 + (16423731132109379695767828367968284877237564517*s^3)/137317849147053379104398233790054400000000 + (1191537094333592162925422547058964363899060817*s^6)/257470967150725085820746688356352000000000 + (64848455854258064542045732965526478587*s^9)/3236186113005594341638344499200000000 + (39154495572133723240275628464951898499*s^12)/3352486551441732888290972504640000000000 + (47691337440210541874093620361*s^15)/97305143714446581509993397000000000)*Derivative[15][F][s] + ((152158477758658851648877060221460896481118664037*s)/10985427931764270328351858703204352000000000 + (606602537461023399346385224039886757816090713*s^4)/171647311433816723880497792237568000000000 + (36703734505148880194787250049439115356619*s^7)/692126255781519047905233033216000000000 + (1299115703430810944572956705082556609131*s^10)/13409946205766931553163890018560000000000 + (171739314940507323415523425037*s^13)/8678273686907164460200080000000000)*Derivative[16][F][s] + ((2704265861681075387963888331927976611877961381*s^2)/3138693694789791522386245343772672000000000 + (2146156021108700670544033276348876050195913*s^5)/34329462286763344776099558447513600000000 + (8102569288071526440517442934638216539339*s^8)/21455913929227090485062224029696000000000 + (11075112858856308171080108259209*s^11)/40543809881019408962497248750000000 + (640446166502495217898932373*s^14)/47830485389589717485711040000000000)*Derivative[17][F][s] + (1148760167546022971276077052671939273/40679122442626231928959795200000000 + (2527405829664582146341801309192680909547117*s^3)/91545232764702252736265489193369600000000 + (6447016112159335665112462497965300449001*s^6)/9535961746323151326694321790976000000000 + (459098197531031233624500612545021*s^9)/280074064447930901277441312000000000 + (1539526010938597661716080865091*s^12)/3794551840907450920533075840000000000)*Derivative[18][F][s] + ((1004600972032434782170986015391947553066597*s)/342402948522522711533044946593382400000000 + (22141939291507767809997817437270928583147*s^4)/44296080370017219065934914125824000000000 + (17219870858617633201440368791195687*s^7)/3841015741000195217519195136000000000 + (2264834316441566251349843947801207*s^10)/546415465090672932556762920960000000000 + (18965197353919018104736817*s^13)/78507969122223122493787776000000000)*Derivative[19][F][s] + ((645136504544085143433256328193947849784977*s^2)/5492713965882135164175929351602176000000000 + (203321859597738643522257842555077353121*s^5)/38143846985292605306777287163904000000000 + (115123338808946603907455875415569*s^8)/6408576442421472665789194752000000000 + (1938160236710070969698665217*s^11)/350976803134644547619286528000000000)*Derivative[20][F][s] + (75109954604491266322054710792580886137/20092232156861948474351822045184000000000 + (98816209071638863299431914590170120911*s^3)/42036076269506136460530071568384000000000 + (502486871719781759975647069218424721*s^6)/14765360123339073021978304708608000000000 + (73748198607815834214521457749*s^9)/1767883156530061425045295104000000000 + (264310097754220325598284933*s^12)/89499084799334359642918064640000000000)*Derivative[21][F][s] + ((2448643239717752945525215503665469781*s)/9790933985529652699065827721216000000000 + (2301036788741190200786193149282052583*s^4)/88592160740034438131869828251648000000000 + (633165462452721136101450955841*s^7)/4895676433467862407817740288000000000 + (264113145637937245649432333*s^10)/5188352741990397660459018240000000000)*Derivative[22][F][s] + ((2945865390717906521869066409511967937*s^2)/472491523946850336703305750675456000000000 + (7780334201020469158942956540529*s^5)/46998493761291479115050306764800000000 + (17962145478468335185838494853*s^8)/63643793635082211301630623744000000000 + (816712070326447306813*s^11)/32783547545543721480922368000000000)*Derivative[23][F][s] + (2430643816587581672369662526371/12002528170168428001404911616000000000 + (5461348353001455080908859437141*s^3)/71459698116583535496567717888000000000 + (947647738152271855255677959*s^6)/1542879845698962698221348454400000000 + (49244839313503766193341*s^9)/152989888545870700244304384000000000)*Derivative[24][F][s] + ((54595646732295723643384427502161*s)/6517124468232418437286975871385600000000 + (138381236546596756723417030709*s^4)/271546852843017434886957327974400000000 + (38685944335986430630691*s^7)/29973529184497116782557593600000000 + (103644818217849533111*s^10)/706107177904018616512174080000000000)*Derivative[25][F][s] + ((3494945825370529715166400643321*s^2)/27154685284301743488695732797440000000000 + (15607889677449522097884061*s^5)/8159460722446437346362900480000000000 + (3440003103583907746489*s^8)/2447838216733931203908870144000000000)*Derivative[26][F][s] + (8657355465258019856604847841/2011458169207536554718202429440000000000 + (245482510072000010682512117*s^3)/254575174540328845206522494976000000000 + (5071000690561854875709529*s^6)/1272875872701644226032612474880000000000 + (4357006026866481421*s^9)/7159926783946748771433445171200000000)*Derivative[27][F][s] + ((1718033027723315200184410601*s)/15435294793182043667258627063808000000000 + (57585759897748126026583*s^4)/14975010267078167365089558528000000000 + (337543558125406280093*s^7)/79554742043852764127038279680000000000)*Derivative[28][F][s] + ((623626548131727561414640879*s^2)/586541202140917659355827828424704000000000 + (20963148462502539948119*s^5)/2545751745403288452065224949760000000000 + (20246153468863067*s^8)/11364963149121823446719754240000000000)*Derivative[29][F][s] + (3278813840262709369311811/87498430360527840130241805680640000000000 + (42421602867438955241189*s^3)/8749843036052784013024180568064000000000 + (108674685053996023013*s^6)/12304466769449227518315253923840000000000)*Derivative[30][F][s] + ((34839793241511677964229481*s)/56698982873622040404396690081054720000000000 + (119263157686638182175421*s^4)/10631059288804132575824379390197760000000000 + (266605287340907*s^7)/72379216290877808931266199552000000000)*Derivative[31][F][s] + ((532916794105256913673567*s^2)/146472372423523604378024782709391360000000000 + (20308854122097948167*s^5)/1615504107612392695345861574000640000000000)*Derivative[32][F][s] + (1840601986592131327933/13019766437646542611379980685279232000000000 + (18074985062045500499*s^3)/1846290408699877366109556084572160000000000 + (10937284929054857*s^6)/2040636767510390773068456725053440000000000)*Derivative[33][F][s] + ((151230445758055096781*s)/103392262887193132502135140736040960000000000 + (16378281951214639*s^4)/1360424511673593848712304483368960000000000)*Derivative[34][F][s] + ((147812230235058331*s^2)/28464266705785963603826678421258240000000000 + (276484699243*s^5)/50829047688903506435404782895104000000000)*Derivative[35][F][s] + (1638907284661987/6852508651392917163884200360673280000000000 + (17871673777807*s^3)/2372022225482163633652223201771520000000000)*Derivative[36][F][s] + ((257154100898713*s)/170785600234715781622960070527549440000000000 + (2072097031*s^4)/547389744342037761612051508101120000000000)*Derivative[37][F][s] + (1579714490741*s^2*Derivative[38][F][s])/540821067409933308472706890003906560000000000 + (44645672509/246690311450145017899831212984238080000000000 + (924084773*s^3)/527300540724684975760889217753808896000000000)*Derivative[39][F][s] + (1771973629*s*Derivative[40][F][s])/2812269550531653204058075828020314112000000000 + (157921*s^2*Derivative[41][F][s])/309040609948533319127261080002232320000000000 + (9587*Derivative[42][F][s])/167396997055455547860599751667875840000000000 + (947*s*Derivative[43][F][s])/11249078202126612816232303312081256448000000000 + Derivative[45][F][s]/168736173031899192243484549681218846720000000000, F[s]*Subscript[u, 36, 8][s] -> ((3021417219927604311956546133150004290690343014167*s)/42198659263918160348721626250000000 + (59963243608071327955585455524725042161432678755177*s^4)/623602409122346147375552921250000000 - (193684161871148866432917643612658002092620355059*s^7)/24251204799202350175715946937500000 - (64066913941582769760336987706635516089156449*s^10)/673644577755620838214331859375000 + (96895649984217403073413226021518154*s^13)/88370008888314421909265625 + (176882762068799616504056201773*s^16)/60240115353226264706250 + (4119987952341211690048*s^19)/4442913750598698375 + s^22/45)*Derivative[1][F][s] + ((50998357230792049151806523533330017049560979396103*s^2)/2993291563787261507402654022000000000 + (72022231527959856805166020034114299983029609071*s^5)/1823398857082883471858341875000000 - (19099228140004841823748507845613773603447103*s^8)/105669737687156209915973625000000 - (1256865428506050966905770622802897164410447*s^11)/224548192585206946071443953125000 + (56996505143465222676696270973510381*s^14)/2715624400123440012957750000 + (77990869434641463863227374107*s^17)/2155257460415428581712500 + (28961467883563351519*s^20)/5923885000798264500)*Derivative[2][F][s] + (-2632876042080191879217620907679879624882063/73195661640272731560000000000 - (5151059721638588931426534573200663315792997022027*s^3)/1548254257131342159001372770000000000 + (109396906813269041045047225848698615363796826113047*s^6)/9977638545957538358008846740000000000 + (1538759493788019579555778105306159986573380983*s^9)/9700481919680940070286378775000000 + (7349940910783238056813942533419477619151*s^12)/109982788204999320524788875000000 - (13318547797188885671291765393533057*s^15)/42771084301944180204084562500 - (9529628378941105681578752803*s^18)/155178537149910857883300000 + (21371053281979*s^21)/306407844868875750)*Derivative[3][F][s] + ((-4896484973604982498518644728120745935313941459367*s)/10884696595590041845100560080000000000 + (1264682908290476379238909962749570674468033762364107*s^4)/119731662551490460296106160880000000000 + (1264280126732491502531568865003859733400694505877*s^7)/698434698217027685060619271800000000 + (8271211258655962801158966415881311722909245637*s^10)/388019276787237602811455151000000000 + (112127460541512677582064758340401233987*s^13)/2820071492435880013456125000000 + (146925218791475921025983346633409*s^16)/10949397581297710132245648000 + (1259725096775216814385547*s^19)/2041822857235669182675000)*Derivative[4][F][s] + ((21650676480928127903865234926026806106698940357187*s^2)/1149883914059932391799338880000000000 + (17604716595017092468630831054239372759606270649*s^5)/3718374613400324853916340400000000 + (42238386814724611514831181528228962142850963357*s^8)/214902984066777749249421314400000000 + (17981974425015344691304665134346447983453053*s^11)/13857831313829914386123398250000000 + (30320393540261170083108007444969918151*s^14)/18579294538401091853358000000000 + (145559426826227905776833755561*s^17)/395799507710298949257000000 + (13409971481221741286528*s^20)/1865126648436428580328125)*Derivative[5][F][s] + (2138747531096267726984568563524560370200479/552831829531500879360000000000 + (16126990204270111166627970664419340827165650094787*s^3)/2073275542017150827638201920000000000 + (4493453387256446382150308865056555098258110426941*s^6)/5805171517648022317386965376000000000 + (904125360794502763694909169751790845625608133*s^9)/70018516111982725319360328000000000 + (70605054659508323674043763937659237951461*s^12)/1675928201219037265139640000000000 + (7668541787743867173208358214425310959*s^15)/285140562012961201360563750000000 + (353290846179689009171057796587*s^18)/142570281006480600680281875000)*Derivative[6][F][s] + ((1245917514071678481458831493263813640830478756373331*s)/547344743092527818496485306880000000000 + (254343112965876123478109915547395003105604313970123*s^4)/182448247697509272832161768960000000000 + (46861324363416779738707328818184994166584719471*s^7)/736810231086095140283730220800000000 + (79330228171016366985237219046864430861834589971*s^10)/159642216735320613728141547840000000000 + (57539340262755979647093908860992126930647*s^13)/73908433673759543392658124000000000 + (86277397908216661362748734501463301*s^16)/394810008941023201883857500000000 + (7800617725701243914621218933*s^19)/1496987950568046307142959687500)*Derivative[7][F][s] + ((6469703128383542289830442240678344745940589637130541*s^2)/10217101871060519278601059061760000000000 + (244795608369382797907565649935495261672813441533927*s^5)/1787992827435590873755185335808000000000 + (880743715835399970202951219203331139101268304077*s^8)/297998804572598478959197555968000000000 + (1795042507956557407755337178503863260976841*s^11)/159187395605020554999571344000000000 + (88716867564023527879775408016153570499*s^14)/10778313244089933411429309750000000 + (232881731610689837880961153626601*s^17)/272179627376008419480538125000000)*Derivative[8][F][s] + (12584347387466946965317883686837205017260520367/461406712890899389934960640000000000 + (29852381543706055067683182437149800755229821568331*s^3)/306513056131815578358031771852800000000 + (272874226831997598295826599929827454358928597002867*s^6)/34329462286763344776099558447513600000000 + (329612935108872923085972829855970670387108937379*s^9)/4022983861730079465949167005568000000000 + (705048910261134292587309550609496248664399*s^12)/4656231321446851233737461812000000000 + (124733043791620535484974998688697193*s^15)/2607656430021758083410316875000000 + (67522173539705702448358943224489*s^18)/53891566220449667057146548750000000)*Derivative[9][F][s] + ((4583412245670705464373594801079032411340498943227321*s)/294252533886542955223710500978688000000000 + (826675714525394963608323967254190837946044657438207*s^4)/98084177962180985074570166992896000000000 + (24999811670058214223881507726683924359304270847*s^7)/88660801360442522665546380288000000000 + (6964183491379124540448936446921393968436359039*s^10)/5028729827162599332436458756960000000000 + (2076451724201421198893944647084095876237*s^13)/1746086745542569212651548179500000000 + (269118842385610252517363280238660781*s^16)/1940096383936188014057275755000000000)*Derivative[10][F][s] + ((41145281933122549894303238905713733957591854793*s^2)/14488364915885386829793853440000000000 + (1900770938838669259273305077625016294629601430839*s^5)/4458371725553681139753189408768000000000 + (5124062089957487352214386183056284879358084641*s^8)/825227458816426557117777847296000000000 + (297150320544555514236841612548205571886269*s^11)/20779875318853716249737432880000000000 + (5734187081694857092866532209068439707*s^14)/1091304215964105757907217612187500000 + (6690989042639763965561528093*s^17)/43509674454725005921894500000000)*Derivative[11][F][s] + (36871037986360672337816394676561698948878833273/265770266625158048602537328640000000000 + (5306543452877410868643706011411048558889957539961*s^3)/21796483991595774461015592665088000000000 + (148255745424132547619085934422423461928524971*s^6)/11352335412289465865112287846400000000 + (2824016575823557169863781208490351705068857*s^9)/33110978285844275439910839552000000000 + (4129048592402781214160934792073023813379*s^12)/46562313214468512337374618120000000000 + (664345932947902053616621731711023*s^15)/55964318767390038867036800625000000)*Derivative[12][F][s] + ((53765752314655222279707295494540004740840177031409*s)/1569346847394895761193122671886336000000000 + (847466937383150119781993541195347772343605580439*s^4)/73563133471635738805927625244672000000000 + (8244990339348568316995614498941987143401533*s^7)/33316636536066910691090409984000000000 + (3896210319108772341643187796029539624270079*s^10)/5363978482306772621265556007424000000000 + (15275510312954916733492515210727148611*s^13)/48353171415024993581119795740000000000 + (28157546619106180601770163328409*s^16)/2686287300834721865617766430000000000)*Derivative[13][F][s] + ((212191693847383615589839396908467176398892641509*s^2)/65389451974787323383046777995264000000000 + (285901109754427170493168250559687802483541*s^5)/885071938339538424431244288000000000 + (6973424026768394431860368355691002294634771*s^8)/2383990436580787831673580447744000000000 + (4198005431754373652789426283153855648613*s^11)/1117495517147244296096990834880000000000 + (61285670467720965767818133398473293*s^14)/104765204732554152759092890770000000000)*Derivative[14][F][s] + (1356962069279312230460523592164591927260767721/11162351198256638041306567802880000000000 + (108631627363305426279156735325735623850616436371*s^3)/686589245735266895521991168950272000000000 + (37524576763524665671843197756604580953577767*s^6)/6775551767124344363703860219904000000000 + (15361589636709129449485294282744251303359*s^9)/715197130974236349502074134323200000000 + (1302378706759534510878613760675404189*s^12)/115602984532473547872102500160000000000 + (41747677584935042255240136731*s^15)/97305143714446581509993397000000000)*Derivative[15][F][s] + ((203410508286160711821557717725265041363784029429*s)/10985427931764270328351858703204352000000000 + (751378746703367090162406740042626175397494747*s^4)/171647311433816723880497792237568000000000 + (25223693837675689065122755150260702950831*s^7)/429118278584541809701244480593920000000 + (58567682992934901796775651773760523907*s^10)/609543009353042343325631364480000000000 + (45954157275577459385921573618257*s^13)/2594803832385242173599823920000000000)*Derivative[16][F][s] + ((24225647087250337013610671111589022726238107919*s^2)/21970855863528540656703717406408704000000000 + (112012672833383388993091894379918661532081*s^5)/1560430103943788398913616293068800000000 + (16555760890406635102861395108543880434347*s^8)/42911827858454180970124448059392000000000 + (2597367450158918787966082194180281*s^11)/10379215329540968694399295680000000000 + (5841632412850582930624177*s^14)/525609729555930961381440000000000)*Derivative[17][F][s] + (40260748891635723063928490311769553149/1072014520840973641421999308800000000 + (15102912228633238750838996783583503296355441*s^3)/457726163823511263681327445966848000000000 + (242978516324664277017291021783854134769*s^6)/340570062368683975953368635392000000000 + (48293642625205676715385561578892013*s^9)/31368295218168260943073426944000000000 + (2604405719107492114260183309613*s^12)/7589103681814901841066151680000000000)*Derivative[18][F][s] + ((6321286455823157355732679060486126575888227*s)/1712014742612613557665224732966912000000000 + (752183016736375139300743459252032449387537*s^4)/1373178491470533791043982337900544000000000 + (74041295878136441065459379811963917*s^7)/17109979209909960514403687424000000000 + (279175418635396284601704094381639*s^10)/78059352155810418936680417280000000000 + (14819704329935660804579717*s^13)/78507969122223122493787776000000000)*Derivative[19][F][s] + ((1824532862838817995758176546131039910433*s^2)/13528852132714618630975195447296000000000 + (40494391689774270398091623092969689449*s^5)/7628769397058521061355457432780800000000 + (70602921131877863580618350615117*s^8)/4458140133858415767505526784000000000 + (746712252028244520957091487*s^11)/170474447236827351700796313600000000)*Derivative[20][F][s] + (366121296250504951062877650998126425489/80368928627447793897407288180736000000000 + (181832731507040651992318244901584529197*s^3)/74900644989301843147853582067302400000000 + (453556157353304961694455290559370799*s^6)/14765360123339073021978304708608000000000 + (59419086602795666863922090171*s^9)/1767883156530061425045295104000000000 + (96502096693350878216658781*s^12)/44749542399667179821459032320000000000)*Derivative[21][F][s] + ((986579419889623298661059451733935942857*s)/3661809310588090109450619567734784000000000 + (608956222867257187149460172910942581*s^4)/25312045925724125180534236643328000000000 + (6740986078929650580206956323587*s^7)/63643793635082211301630623744000000000 + (1120347592066781145027318559*s^10)/29833028266444786547639354880000000000)*Derivative[22][F][s] + ((21091267629357609201113951943497123*s^2)/3552567849224438621829366546432000000000 + (4432971339892699332412054503127*s^5)/32156864152462590973455473049600000000 + (6691594867270834671438215071*s^8)/31821896817541105650815311872000000000 + (79007975022587990479*s^11)/4683363935077674497274624000000000)*Derivative[23][F][s] + (1465190906302145534521890179653/7386171181642109539326099456000000000 + (1792473560936335474080035174551*s^3)/27708862535001779070097686528000000000 + (979768264576106525153271371*s^6)/2121459787836073710054354124800000000 + (7881506753503840333453*s^9)/35997620834322517704542208000000000)*Derivative[24][F][s] + ((234530977086989160076174110203767*s)/32585622341162092186434879356928000000000 + (10485872945361577800027356597*s^4)/27154685284301743488695732797440000000 + (646690356416594876639263*s^7)/734351465020179361172661043200000000 + (1679506269131315248009*s^10)/18358786625504484029316526080000000000)*Derivative[25][F][s] + ((332874529331883717360856656523*s^2)/3394335660537717936086966599680000000000 + (42648575743102111448024131*s^5)/32637842889785749385451601920000000000 + (251789090970786344821*s^8)/287980966674580141636337664000000000)*Derivative[26][F][s] + (26454358600454557806899705591/8045832676830146218872809717760000000000 + (83748825880837204525005427*s^3)/127287587270164422603261247488000000000 + (6286172817382694024738567*s^6)/2545751745403288452065224949760000000000 + (19864873245119408903*s^9)/57279414271573990171467561369600000000)*Derivative[27][F][s] + ((22183857894490051626313702751*s)/293270601070458829677913914212352000000000 + (98465258542232961048937*s^4)/41563293802502668605146529792000000000 + (1527341164619718930331*s^7)/636437936350822113016306237440000000000)*Derivative[28][F][s] + ((380901184173286476104545783*s^2)/586541202140917659355827828424704000000000 + (23485009337425508940757*s^5)/5091503490806576904130449899520000000000 + (14427389470561*s^8)/15611213116925581657582080000000000)*Derivative[29][F][s] + (31683749135361528368691889/1399974885768445442083868890890240000000000 + (31947202814790659483*s^3)/11904548348371134711597524582400000000 + (55681681818968240327*s^6)/12304466769449227518315253923840000000000)*Derivative[30][F][s] + ((19014078148685886415985939*s)/56698982873622040404396690081054720000000000 + (60238615092555309009139*s^4)/10631059288804132575824379390197760000000000 + (4330883820553*s^7)/2495835044513027894181593088000000000)*Derivative[31][F][s] + ((926077604044475741233*s^2)/512141162320012602720366373109760000000000 + (9414724098856992533*s^5)/1615504107612392695345861574000640000000000)*Derivative[32][F][s] + (3594228582947793923017/52079065750586170445519922741116928000000000 + (993631830432689939*s^3)/222828152774123130392532630896640000000000 + (4676669657806703*s^6)/2040636767510390773068456725053440000000000)*Derivative[33][F][s] + ((582646213480311469*s)/891312611096492521570130523586560000000000 + (13747681656414227*s^4)/2720849023347187697424608966737920000000000)*Derivative[34][F][s] + ((790673513586026557*s^2)/370035467175217526849746819476357120000000000 + (15344414929*s^5)/7261292526986215205057826127872000000000)*Derivative[35][F][s] + (5284058209267139/54820069211143337311073602885386240000000000 + (6803461342423*s^3)/2372022225482163633652223201771520000000000)*Derivative[36][F][s] + ((95852704184707*s)/170785600234715781622960070527549440000000000 + (2381697613*s^4)/1779016669111622725239167401328640000000000)*Derivative[37][F][s] + (136737320411*s^2*Derivative[38][F][s])/135205266852483327118176722500976640000000000 + (1149524151901/18748463670211021360387172186802094080000000000 + (298303823*s^3)/527300540724684975760889217753808896000000000)*Derivative[39][F][s] + (559745653*s*Derivative[40][F][s])/2812269550531653204058075828020314112000000000 + (6667*s^2*Derivative[41][F][s])/44148658564076188446751582857461760000000000 + Derivative[42][F][s]/60383761943553533739211507630080000000000 + (257*s*Derivative[43][F][s])/11249078202126612816232303312081256448000000000 + Derivative[45][F][s]/674944692127596768973938198724875386880000000000, F[s]*Subscript[u, 37, 7][s] -> ((-4646787327434877087769820168320226512356210030226513*s)/14832828731267233362575651626875000000 + (196261313513134883058487812027383889110688078953*s^4)/23259364049926217190418808554687500 + (1176290009370660556845396587926095082616599490051*s^7)/69022659813114381269345387437500000 - (14205431481873127762838112336522335698094911*s^10)/270922275836499684934024769531250 - (1930807963378091564830213564876461710311*s^13)/791265059585967333775564406250 - (5686316642570557020584654943136*s^16)/1349061530673567138553125 - (9307568040717451530559*s^19)/8651989935376412625 - s^22/45)*Derivative[1][F][s] + ((-759495361431127217608780695474291547896444480767*s^2)/3106642015711884313433329560000000 - (5171128198339074741099150515329800777287672909243*s^5)/366242684722647737347546953750000000 + (155834260812659405067793884291010262923492587857*s^8)/66466265005221256037147410125000000 + (192838779967242859133426618305190377153362053*s^11)/16616566251305314009286852531250000 - (23945787381799818549314857707068462659*s^14)/703346719631970963356057250000 - (29279538265601759187468681911*s^17)/643101016414281109059375 - (40905446150967558661*s^20)/7827990893911992375)*Derivative[2][F][s] + (1085434382059420585647929028924897961809229621/12864137533277932571670000000000 - (263349824888986255210816532320141904293806991001797*s^3)/114570815027719319766101584980000000000 - (55508188772764815648056215912315228484134869996539*s^6)/369172626200428919246327329380000000000 + (3994913017430984558027768158828827782442692483*s^9)/14356713241127791304023840587000000 + (107670554101800079488939430651586354606489*s^12)/52363128943189014735147644531250 + (1795592825012171833630130004968336717*s^15)/791265059585967333775564406250 + (1156946381201954210276801578133*s^18)/2870802937273350870841050000 + (63409009953474077*s^21)/11337090260148402750)*Derivative[3][F][s] + ((244079995792108070491504282011936293522954012552003027*s)/2215035757202573515477963976280000000000 + (40119303638962671349494645589890275688370511741393309*s^4)/1107517878601286757738981988140000000000 + (3170299189156660976922826202298035513090582828627*s^7)/1987852602617694180557147158200000000 + (3969137581064735851684050834536206689690137203*s^10)/156051230881823818521998267250000000 + (6092209428073109608287417494275538403613*s^13)/73321858803332880349859250000000 + (227158273339034065601118965234533*s^16)/4521514626205527621574653750 + (3047757004985228547894357047*s^19)/717700734318337717710262500)*Derivative[4][F][s] + ((880509126506126290463038090436928898607743758131541589*s^2)/17720286057620588123823711810240000000000 + (179745780563210918808654537089453655465560434027459*s^5)/17038736593865950119061261356000000000 + (1436785890093992748380007563736437514045375376259*s^8)/5440438701901057757314297485600000000 + (6116516062577640104958755479708265163536568487*s^11)/4101918068893654658292525882000000000 + (22656501578226440498848133214986646137921*s^14)/11686376264654286775762182000000000 + (6031998596853164508696564799908181*s^17)/12660240953375477340409030500000 + (36473231378089511397811603*s^20)/3588503671591688588551312500)*Derivative[5][F][s] + (2066003726171588208648558979818900864319049/1782045026254951698240000000000 + (4929831031414418769477954112626531706429085797587749*s^3)/381081420593991142447821759360000000000 + (3227036463050972027106898050441877994421668513335493*s^6)/2362704807682745083176494908032000000000 + (47995321087708455227008260213187455527420778649*s^9)/2590685096143360836816332136000000000 + (9637674968072543603752046922495538418622937*s^12)/189903614300632160106135457500000000 + (43718216384526882781016671116031790831*s^15)/1507171542068509207191551250000000 + (26337324385625142358310824560467*s^18)/10550200794479564450340858750000)*Derivative[6][F][s] + ((21236082139205645147058541869097550253245525337781979*s)/10125877747211764642184978177280000000000 + (24668562675425938018131211322567328153939250501559887*s^4)/11813524038413725415882474540160000000000 + (34779769225550974571315808408229685580338319468463*s^7)/354405721152411762476474236204800000000 + (1016927045621960466729530345725169584422549935047*s^10)/1476690504801715676985309317520000000000 + (2585385989566173209749172328122345703623017*s^13)/2734612045929103105528350588000000000 + (156381556462993891519108364074949024579*s^16)/664662650052212560371474101250000000 + (280511488702007500902222702779*s^19)/55388554171017713364289508437500)*Derivative[7][F][s] + ((1190481412750126070122869254330356897489656438663958733*s^2)/1323114692302337246578837148497920000000000 + (26420313389475586675419618721168110223788039628873897*s^5)/132311469230233724657883714849792000000000 + (1096156309511972280811815949625016590505870733793*s^8)/262522756409193898130721656448000000000 + (39967122883240860489068750632375904754239669*s^11)/2734612045929103105528350588000000000 + (3062336825204013462286377777342728011489*s^14)/319038072025062028978307568600000000 + (6214887023987275621331495608281973*s^17)/6923569271377214170536188554687500)*Derivative[8][F][s] + (280313485229231336294828689825164521812741227829/4268012094240819356898385920000000000 + (957433463726520023454141109792186133165902805967698923*s^3)/6350950523051218783578418312790016000000000 + (1100358444535900382448269107110354057161283573926069*s^6)/97706931123864904362744897119846400000000 + (8022132570689437510319077279434390065378590687151*s^9)/74425201442006470120059589603008000000000 + (15688594727267914140062691500115572579768513*s^12)/86140279446766747824143043522000000000 + (312657273982873544631755690700715402993*s^15)/5981963850469913043343266911250000000 + (620846352788252871486900791700233*s^18)/498496987539159420278605575937500000)*Derivative[9][F][s] + ((161150544878511191314552949253697109163944161831959553*s)/5443671876901044671638644268105728000000000 + (80772279521120363627495233829785925009446077395692373*s^4)/6350950523051218783578418312790016000000000 + (1665175053863884558715761272573136609566743357867*s^7)/4361916568029683230479682907136000000000 + (316789399615673787545774185851748403348512215047*s^10)/186063003605016175300148974007520000000000 + (31197995319757000644987824415745030385801*s^13)/23492803485481840315675375506000000000 + (194733506704132195869168165969914749*s^16)/1380453196262287625386907748750000000)*Derivative[10][F][s] + ((77225472391382507666360922527424087269018367726053677*s^2)/16749759621233983605041982363402240000000000 + (7720217812616870697351561062190047507011054880530213*s^5)/12701901046102437567156836625580032000000000 + (241727982580919718925298604209134335247659655793*s^8)/30533415976207782613357780349952000000000 + (117374777869855647734477953275591793805081449*s^11)/7156269369423699050005729769520000000000 + (14099669742924547751245916522866721444209*s^14)/2584208383403002434724291305660000000000 + (1939938946687056021484766629*s^17)/13324837801759533063580190625000)*Derivative[11][F][s] + (7840612246303228313049105342712835271794460067/36152573033569293376080445440000000000 + (2636443948972933930891586904359540238992485715831*s^3)/7331544615354942318705244805529600000000 + (1022108532965704755167159431854995227927846049071*s^6)/58805097435659433181281651044352000000000 + (83547684469840089556515611049182888631413*s^9)/824247272870310512184369408000000000 + (162996965963633692239901213687311716277667*s^12)/1722805588935334956482860870440000000000 + (5135225880768533637716040291690761*s^15)/447714550139120310936294405000000000)*Derivative[12][F][s] + ((1535467216450582436664475779690597199641147334837*s)/31051247782679755702751625058713600000000 + (172275226094459829764441393591954609854056543960367*s^4)/10887343753802089343277288536211456000000000 + (121124179795103027533826915487504828397746647863*s^7)/396934407690701173973651144549376000000000 + (8351367447358601787303002696485557385448077*s^10)/10445642307650030894043451172352000000000 + (30244806464277010187681406698444029303*s^13)/96706342830049987162239591480000000000 + (12657847802055495102240600064963*s^16)/1343143650417360932808883215000000000)*Derivative[13][F][s] + ((1801200992480132733984214867406349987503875182959*s^2)/398491013211056864851979188253491200000000 + (1307769661621807285603509187567202649039894724517*s^5)/3175475261525609391789209156395008000000000 + (146561420650478454255116831321302026794923663*s^8)/44103823076744574885961238283264000000000 + (609231330148841827432477329838440451091*s^11)/159642216735320613728141547840000000000 + (2294488542578384237577649850611511*s^14)/4276130805410373582003791460000000000)*Derivative[14][F][s] + (8844361079129631186313525492043675980752857771/51625874291936950941042876088320000000000 + (482452989387639497933171851997869418471268928349*s^3)/2309436553836806830392152113741824000000000 + (123860109085717397611928286676131933271728456641*s^6)/19052851569153656350735254938370048000000000 + (696669309128026219375627139508106345973*s^9)/31095527433662449978351049318400000000 + (1219296010333871644804667822635965041*s^12)/115602984532473547872102500160000000000 + (308386998307721898344457763*s^15)/846131684473448534869507800000000)*Derivative[15][F][s] + ((5232426455563442724385963396589250264565220877703*s)/203230416737639001074509386009280512000000000 + (424273686679308427787584297962343223935447163*s^4)/79386881538140234794730228909875200000000 + (7941590986666599684674399109025553753639*s^7)/125841137414821645073678733312000000000 + (1232049158639382690143516206862460408851*s^10)/13409946205766931553163890018560000000000 + (39642946872540723544820941068923*s^13)/2594803832385242173599823920000000000)*Derivative[16][F][s] + ((2661681247686408035513593108746785906729353223*s^2)/1873091398503585263359533511606272000000000 + (27390182574274522259368684051659833146858967*s^5)/343294622867633447760995584475136000000000 + (1246332978234524752138765175705424029911*s^8)/3300909835265706228471111389184000000000 + (2276376491668696067827181215078459*s^11)/10379215329540968694399295680000000000 + (422836054932509121852935153*s^14)/47830485389589717485711040000000000)*Derivative[17][F][s] + (1100790599035174858099953820529972750449/21071785425280388139201173913600000000 + (103126409284352818977639993454227587104913*s^3)/2692506846020654492243102623334400000000 + (13676503476664708500653768885349122244023*s^6)/19071923492646302653388643581952000000000 + (439269542279184384937256705695019*s^9)/320084645083349601459932928000000000 + (5689765140066973834970118439*s^12)/20622564352757885437679760000000000)*Derivative[18][F][s] + ((42553736676432391664792177320472970895122271*s)/9416081084369374567158736031318016000000000 + (389725376926318308725125655748336401747987*s^4)/686589245735266895521991168950272000000000 + (105624105840031194885323451621270419*s^7)/26887110187001366522634365952000000000 + (99259393020995929742525542500317*s^10)/34150966568167058284797682560000000000 + (2189042813633622352447823*s^13)/15701593824444624498757555200000000)*Derivative[19][F][s] + ((13679662444599411951336122590272755094661*s^2)/94701964929002330416826368131072000000000 + (187311817757602097959440695223730501823*s^5)/38143846985292605306777287163904000000000 + (297154330715565358146809232833*s^8)/22846974839292237667697664000000000 + (2425157951637007620530224789*s^11)/745825706661119663690983872000000000)*Derivative[20][F][s] + (50658526497105363042429021196580396101/10046116078430974237175911022592000000000 + (1345745861972238514325403623526542565541*s^3)/588505067773085910447421001957376000000000 + (375994883542145025063744170240793211*s^6)/14765360123339073021978304708608000000000 + (2075622985493555609159454283*s^9)/82869522962346629298998208000000000 + (32800240437528269756640607*s^12)/22374771199833589910729516160000000000)*Derivative[21][F][s] + ((471728470162395292373175521698320417539*s)/1830904655294045054725309783867392000000000 + (889617852052457083267835676087572311*s^4)/44296080370017219065934914125824000000000 + (5032494777817453183708784686543*s^7)/63643793635082211301630623744000000000 + (380141049308505516455347633*s^10)/14916514133222393273819677440000000000)*Derivative[22][F][s] + ((1174705226136315086478607251844908929*s^2)/236245761973425168351652875337728000000000 + (5709875071524257319314099042419*s^5)/55543674445162657135968544358400000000 + (9044441356654876327607130043*s^8)/63643793635082211301630623744000000000 + (68605900936597848157*s^11)/6556709509108744296184473600000000)*Derivative[23][F][s] + (8960029573448240459958157617397/54011376765757926006322102272000000000 + (6518299939092315286731741293831*s^3)/135773426421508717443478663987200000000 + (478142610620235124082456671*s^6)/1542879845698962698221348454400000000 + (164754595575158513291153*s^9)/1223919108366965601954435072000000000)*Derivative[24][F][s] + ((86247884445629594752276651167697*s)/16292811170581046093217439678464000000000 + (34815396001355565934004867099*s^4)/135773426421508717443478663987200000000 + (224590559927744785755839*s^7)/419629408582959634955806310400000000 + (1887553000962659167387*s^10)/36717573251008968058633052160000000000)*Derivative[25][F][s] + ((871887640984076893969685803193*s^2)/13577342642150871744347866398720000000000 + (51095244383583378464491513*s^5)/65275685779571498770903203840000000000 + (2369803838907394900063*s^8)/4895676433467862407817740288000000000)*Derivative[26][F][s] + (2127755206041340965432624293/1005729084603768277359101214720000000000 + (788832247371292102699049177*s^3)/2036601396322630761652179959808000000000 + (402391239529679403528823*s^6)/299500205341563347301791170560000000000 + (211989301216616017*s^9)/1205882405717347161504580239360000000)*Derivative[27][F][s] + ((6399093902323936580378986337*s)/146635300535229414838956957106176000000000 + (11699002898270865112319*s^4)/9257279074193776189328090726400000000 + (1518557029445782749013*s^7)/1272875872701644226032612474880000000000)*Derivative[28][F][s] + ((99385416919139469939305839*s^2)/293270601070458829677913914212352000000000 + (22854951041861246216431*s^5)/10183006981613153808260899799040000000000 + (76716507932564347*s^8)/181839410385949175147516067840000000000)*Derivative[29][F][s] + (63056348673907552723841/5468651897532990008140112855040000000000 + (50237079264390352853809*s^3)/39374293662237528058608812556288000000000 + (99407705763639355447*s^6)/49217867077796910073261015695360000000000)*Derivative[30][F][s] + ((4409692028980442994219293*s)/28349491436811020202198345040527360000000000 + (13124715643967468561563*s^4)/5315529644402066287912189695098880000000000 + (118768543429*s^7)/166389002967535192945439539200000000)*Derivative[31][F][s] + ((1815329881461649504321*s^2)/2362457619734251683516528753377280000000000 + (3779325322657830307*s^5)/1615504107612392695345861574000640000000000)*Derivative[32][F][s] + (186004922847463934209/6509883218823271305689990342639616000000000 + (15873361306678103*s^3)/9095026643841760424185005342720000000000 + (1737036672694717*s^6)/2040636767510390773068456725053440000000000)*Derivative[33][F][s] + ((55545745544397989*s)/222828152774123130392532630896640000000000 + (1244591750739187*s^4)/680212255836796924356152241684480000000000)*Derivative[34][F][s] + ((10731111797525083*s^2)/14232133352892981801913339210629120000000000 + (7225966837*s^5)/10165809537780701287080956579020800000000)*Derivative[35][F][s] + (113520759993601/3426254325696458581942100180336640000000000 + (1115270040211*s^3)/1186011112741081816826111600885760000000000)*Derivative[36][F][s] + ((15311495007349*s)/85392800117357890811480035263774720000000000 + (63307523*s^4)/154697101661880236977318904463360000000000)*Derivative[37][F][s] + (3015196151081*s^2*Derivative[38][F][s])/10005189747083766206745077465072271360000000000 + (140395024061/7882876770429633981071879214905425920000000000 + (615459569*s^3)/3902024001362668820630580211378185830400000000)*Derivative[39][F][s] + (2815741543*s*Derivative[40][F][s])/52026986684835584275074402818375811072000000000 + (2864833*s^2*Derivative[41][F][s])/74324266692622263250106289740536872960000000000 + (881*Derivative[42][F][s])/213575479001788112787661752127979520000000000 + (223*s*Derivative[43][F][s])/41621589347868467420059522254700648857600000000 + Derivative[45][F][s]/3121619201090135056504464169102548664320000000000, F[s]*Subscript[u, 38, 6][s] -> ((329617921460483510830855897179618585136271697083927327*s)/986383110629271018611280833187187500000 - (313951985451299513375183778770114968662260378814589*s^4)/883855833897196253235914725078125000 - (48800628202633008932855183005865489154550737768011*s^7)/2435513853405607453361187242437500000 + (850261860334050248599442136969565886186116*s^10)/1801970024360755567808724609375 + (4918230724691574790740348561020021107256*s^13)/1073859723723812810123980265625 + (19823752929101596641171183708797002*s^16)/3409078488012104159123746875 + (26974524168549347610874438*s^19)/21863578566696194703375 + s^22/45)*Derivative[1][F][s] + ((18546104210548954628171374304988701915097867012733837*s^2)/33940064021652336124259125443000000000 - (2868516754145932649613131924790969456498039913699*s^5)/89540950492853215197102472148437500 - (9215482926071380187294675648110651098353463821*s^8)/3681804767053072491853646625000000 + (311437627087318119318515306178827433884605487*s^11)/22551054198200069012603585578125000 + (78009873463042759703136967617879047899*s^14)/703346719631970963356057250000 + (6763536651725277667375194805073*s^17)/85532435183099387504896875 + (50967464866016276866396*s^20)/7287859522232064901125)*Derivative[2][F][s] + (228307379600258829108285835466071059023105657/8729236183295739959347500000000 + (361335483712769486565478796717648457613918867947231119*s^3)/1088422742763333537777965057310000000000 + (12775243194321615580889333976740030639529604354809331*s^6)/637661808891649951425474478020000000000 + (2700166827084035663318004848449015095210539*s^9)/337328788560333442293793246875000 - (56376272508271177088824871570259768364963901*s^12)/135306325189200414075621513468750000 - (2308424120560901349670871919672979*s^15)/19225110143393068211938265625 + (33136625881268965715922104774341*s^18)/381816790657355665821859650000 + (79422211056242373103*s^21)/21863578566696194703375)*Derivative[3][F][s] + ((3826560007914220701487708260273046994033097020692763*s)/3006119956203492628148665396380000000000 + (241869289528069564775142236354779410200894384062239953*s^4)/2630354961678056049630082221832500000000 + (346627069908634280323435631246467720796822666735773*s^7)/70142798978081494656802192582200000000 + (15010978377048607641233760454989670837844409571*s^10)/442820700619201355156579498625000000 + (18270337473897039032565708882665701273409*s^13)/388811279279311534700061820312500 + (28333945176499115449685899296351013*s^16)/1924356624913072555742172636000 + (78228121273940925006014170609*s^19)/95454197664338916455464912500)*Derivative[4][F][s] + ((53694364637634440760459036872916906878316540128223679*s^2)/2091213882576342697842549840960000000000 + (33175910951182425912821463157611999203277310893779*s^5)/1980502559381124555015591319968000000 + (144143681905657961721155110377904611510464328938299*s^8)/280571195912325978627208770328800000000 + (7402792935944529563008388055660464151958343407*s^11)/2997555511883824557982999683000000000 + (410785348218731307844817779609156474961489*s^14)/169796172786447578447838762000000000 + (13448216401974243804251450338512817*s^17)/30068072264266758683471447437500 + (322493455631664149894665291*s^20)/43388271665608598388847687500)*Derivative[5][F][s] + (8020328599241625872000096164242414351346942619/2234684462923709429592960000000000 + (8237941473332985573362143052600690143725099898378091*s^3)/517181927948987979036329530560000000000 + (89163034997844508180896534167136754152423220831087633*s^6)/44891391345972156580353403252608000000000 + (13469848310637069565515248475924483881070152100103*s^9)/467618659853876631045347950548000000000 + (37412079995318449695645696486444978529195087*s^12)/497678437477518764416079130000000000 + (2569582242346390258172089086791101713559*s^15)/66817938365037241518825438750000000 + (2775640178071917476071106056253*s^18)/959109163134505859121896250000)*Derivative[6][F][s] + ((962508077519222216464703762024305513161069873839431*s)/160364579706973648179400106880000000000 + (182505838302527793353910262770231480717169780773409613*s^4)/56114239182465195725441754065760000000000 + (41067828181582142551683229938986846252813237673319*s^7)/292769943560687977697956977734400000000 + (13238518447074896438895925881977359448894594950111*s^10)/14028559795616298931360438516440000000000 + (2876954446616245714933778028103456618805573*s^13)/2361710403302407227501757326000000000 + (505582738775781724913190879270908229007*s^16)/1804084335856005521008286846250000000 + (97814462818399266261234712537*s^19)/17687101331921622754983204375000)*Derivative[7][F][s] + ((236348020157602918582836455375418403945175821378754381*s^2)/123838320954405949187181802076160000000000 + (836164619157142756794519757463450977936984350959231*s^5)/2640670079174832740020788426624000000000 + (86828912106171429274204424089915499525158573484309*s^8)/14963797115324052193451134417536000000000 + (119967346813401408249837717795850598892837311*s^11)/6494703609081619875629832646500000000 + (48202873204951258718359901872615135091089*s^14)/4329802406054413250419888431000000000 + (8480547694453771836053710065365741*s^17)/8843550665960811377491602187500000)*Derivative[8][F][s] + (199165327902140623785392636761151835624732970699/1448075531974563710376238080000000000 + (91419384217187867912647615906534899182035791006855271*s^3)/344765885537066162537114136980029440000000 + (58440888539578078424276087108055708461000431915795051*s^6)/3447658855370661625371141369800294400000000 + (28764263922809564625964135070185437354569892418873*s^9)/202011261056874704611590314636736000000000 + (50307248954100896850816279697080363064735153*s^12)/233809329926938315522673975274000000000 + (165228141070393126549043432990351949173*s^15)/2952138004128009034377196657500000000 + (9078283093986049771239602314277*s^18)/7434413471934088685473709531250000)*Derivative[9][F][s] + ((2479319630138843775932570705061690236208018891955851007*s)/51714882830559924380567120547004416000000000 + (24549390605892126572376012561206996292558240180594941*s^4)/1231306734060950580489693346357248000000000 + (30210620677212181285480489060443120395784056589877*s^7)/56704915384385881996235877792768000000000 + (151582806910645736386432576355535637811319045883*s^10)/72146878948883823075567969513120000000000 + (27031887398206537309466130304638940556899*s^13)/18458631310021445962316366469000000000 + (1713788538806232174333902916410352989*s^16)/12177569267028037266805936212187500000)*Derivative[10][F][s] + ((28820408958774288708102620172524015571212152453420876091*s^2)/4137190626444793950445369643760353280000000000 + (15044465456261477135678155720228471418925846313634791*s^5)/17238294276853308126855706849001472000000000 + (12914430466697791060913250445718640033092419681*s^8)/1272011088905940682324063374336000000000 + (4725338875298446964750670245300896673424187871*s^11)/252514076321093380764487893295920000000000 + (39205897285847013597471609049342958020667*s^14)/7014279897808149465680219258220000000000 + (67817376543737412256422817*s^17)/500933751945847107653390625000)*Derivative[11][F][s] + (289868448534934340220345160192687618510733062189/953247435905541368201957867520000000000 + (148221422105275345622363109662348459536520544759007*s^3)/283757930483182026779517808214016000000000 + (2196050645273160067618692349453867742452064159677*s^6)/95768301538073934038087260272230400000000 + (1186990041151014274891438162733231352345020089*s^9)/9975864743549368128967422945024000000000 + (22115420485402904430991263976731711874421*s^12)/222675552311369824307308547880000000000 + (1591826990830107667761303098651*s^15)/146359774481569241888295000000000)*Derivative[12][F][s] + ((446458137451456754826752177004883756940411536033133*s)/5995928444122889783254158904000512000000000 + (638393437559304947476878680860064815130389944647069*s^4)/29551361617462813931752640312573952000000000 + (793484274383965000704122492372404267651634612053*s^7)/2154786784606663515856963356125184000000000 + (27178027107566240991119244769358672944954213*s^10)/31688040950097992880249461119488000000000 + (130198950629409542701157025532167553*s^13)/431724744777008871259998176250000000 + (1584532728016855514397426674981*s^16)/191877664345337276115554745000000000)*Derivative[13][F][s] + ((54912864232115983140821453797203872819404328651249*s^2)/8357960861504634243323979078303744000000000 + (50533968699719884547908114144340684242973319109*s^5)/97944853845757432538952879823872000000000 + (437162001128395717776166593251624029811143457*s^8)/119710376922592417547609075340288000000000 + (85290193934707528784773138644413487487*s^11)/22806030962188659104020221120000000000 + (14228217172255469710551395271730873*s^14)/29932915637872615074026540220000000000)*Derivative[14][F][s] + (7069726180465138215144152232070861742268073111/25477704196020832931943237550080000000000 + (38139911742913899499678433663170961184409454335303*s^3)/137906354214826465014845654792011776000000000 + (381166431834364435261641039174818522580156715123*s^6)/51714882830559924380567120547004416000000000 + (142817044563728790330889702022270925557*s^9)/6385688669412824549125661913600000000 + (4523878119309540095733637229547161333*s^12)/478926650205961841184424643520000000000 + (156809965098748786631721781969*s^15)/528227923021281442482821298000000000)*Derivative[15][F][s] + ((632369485525294182664760384766534473015396991919*s)/17238294276853308126855706849001472000000000 + (54313221567808309550717678150827946962723759429*s^4)/8619147138426654063427853424500736000000000 + (2546675716825412841683757415263801866059*s^7)/39550071758943945594584744755200000000 + (159522231276291410011535067287903142397*s^10)/1915706600823847364737698574080000000000 + (4639343257938655540332826023001*s^13)/370686261769320310514260560000000000)*Derivative[16][F][s] + ((62277422813410356367504996745161529576037493693*s^2)/35588736571568120003831136720519168000000000 + (81754935917067768026726082887155724266871*s^5)/980841779621809850745701669928960000000 + (43344384979452849112392410256518409479*s^8)/125107369849720644227768070144000000000 + (925232287694293021568689195999139*s^11)/5122210162630607927106145920000000000 + (861122017231883461030504219*s^14)/129825603200314947461215680000000000)*Derivative[17][F][s] + (869132258358658088875101093020235360643/12967252569403315777969953177600000000 + (1336888980635239154118503458159774317069439*s^3)/32694725987393661691523388997632000000000 + (1812032080788077987075899846575015822157*s^6)/2724560498949471807626949083136000000000 + (96600103606356520003736424330155771*s^9)/85142515592170993988342158848000000000 + (1065204328791501425686610485849*s^12)/5149748926945826249294888640000000000)*Derivative[18][F][s] + ((11535796217592595629514805874324831566725559*s)/2354020271092343641789684007829504000000000 + (51968766530555393032624798622122810769233*s^4)/98084177962180985074570166992896000000000 + (1897248844770315866144463999843635051*s^7)/583834392632029673062917660672000000000 + (805202639689056212696683509787279*s^10)/370781922740099489949231982080000000000 + (10160389498838228118494827*s^13)/106546529523017094812997696000000000)*Derivative[19][F][s] + ((1004987208789697294394893539889533594694153*s^2)/7454397525125754865667332691460096000000000 + (598266865639090485456304664371609921*s^5)/147904712800114183842605807370240000000 + (692813451994801549793716268497*s^8)/71804778066347032669906944000000000 + (162214867486004337914292211*s^11)/73613965852266356416252953600000000)*Derivative[20][F][s] + (13399772228411364553853499013630248223/2870318879551706924907403149312000000000 + (379059604183046152227699128534912774891*s^3)/203301750685247859972745437039820800000000 + (748227064148276344966367539759724633*s^6)/40077406049063198202512541351936000000000 + (2233232299285869268504520237*s^9)/133292777674885583634367488000000000 + (54926773833781818014265251*s^12)/60731521828119744043408686720000000000)*Derivative[21][F][s] + ((476282641241107239054391104147655817*s)/2305008511170610657287363231744000000000 + (870410387064501289993722032734098253*s^4)/60116109073594797303768812027904000000000 + (8982036246801344097284827742429*s^7)/172747439866651716390140264448000000000 + (78197049558112844642384683*s^10)/5060960152343312003617390560000000000)*Derivative[22][F][s] + ((2249083280875886505573767579439632149*s^2)/641238496785011171240200661630976000000000 + (54870959784336966116450791269443*s^5)/829187711359928238672673269350400000000 + (14575433928658013133000930389*s^8)/172747439866651716390140264448000000000 + (7560264717467301227*s^11)/1308586981859938462473792000000000)*Derivative[23][F][s] + (66829900367893770261979167271783/586409233456800339497211396096000000000 + (7932852975230797555622573996867*s^3)/263234194082516901165928022016000000000 + (8272537646736994622118884161*s^6)/46065983964440457704037403852800000000 + (241143156727233477063559*s^9)/3322066151281763776733466624000000000)*Derivative[24][F][s] + ((35701489233341764293334522126763*s)/11055836151465709848968976924672000000000 + (819757356964329545020630949*s^4)/5669659564854210178958449704960000000 + (407498647840303573742143*s^7)/1449628866013860557120058163200000000 + (360314066522299111883*s^10)/14237426362636130471714856960000000000)*Derivative[25][F][s] + ((1295115048522952247380391666089*s^2)/36852787171552366163229923082240000000000 + (7276287027544331852893*s^5)/18213081969746511933845760000000000 + (3080106002498444968019*s^8)/13288264605127055106933866496000000000)*Derivative[26][F][s] + (6122289401711916528735290543/5459672173563313505663692308480000000000 + (2119764565617690967969423973*s^3)/11055836151465709848968976924672000000000 + (8632853328886314691838053*s^6)/13819795189332137311211221155840000000000 + (1499090034382721317*s^9)/19434086984998318093890779750400000000)*Derivative[27][F][s] + ((260200177997811718179287933*s)/12437815670398923580090099040256000000000 + (787329491856320612137579*s^4)/1381979518933213731121122115584000000000 + (1755330094722772757129*s^7)/3454948797333034327802805288960000000000)*Derivative[28][F][s] + ((696953657600094754424027*s^2)/4710178715417343840980865908736000000000 + (12807031429941303326269*s^5)/13819795189332137311211221155840000000000 + (4613503519409*s^8)/27902318610702650782187520000000000)*Derivative[29][F][s] + (4628862984903107159281147/949982958200016549985482461675520000000000 + (10909416108168063154937*s^3)/21374616559500372374673355387699200000000 + (770984578869202067*s^6)/1004446266893814491291041136640000000000)*Derivative[30][F][s] + ((1159142217519072561285061*s)/19237154903550335137206019848929280000000000 + (62782949774660379391*s^4)/69032852524702159583275190845440000000000 + (10370546460479*s^7)/41359552166215890817866399744000000000)*Derivative[31][F][s] + ((7119663233368194239*s^2)/25961072744332436082599217070080000000000 + (45975692104373861*s^5)/57696575271871167690923627642880000000000)*Derivative[32][F][s] + (18376686522601650559/1859966633949506087339997240754176000000000 + (19003020564175411*s^3)/32969471583926381537670644367360000000000 + (1490775669794351*s^6)/5538871226099632098328668253716480000000000)*Derivative[33][F][s] + ((13397497395944969*s)/167844582609079760555414189506560000000000 + (518142168951373*s^4)/923145204349938683054778042286080000000000)*Derivative[34][F][s] + ((112705681593525947*s^2)/502190991166366643581799255003627520000000000 + (14018378243*s^5)/68982279006369044448049348214784000000000)*Derivative[35][F][s] + (7266148162853/759170054673267790751019281940480000000000 + (840338346833*s^3)/3219173020297222074242302916689920000000000)*Derivative[36][F][s] + ((2801356709843*s)/57945114365349997336361452500418560000000000 + (1026282167*s^4)/9657519060891666222726908750069760000000000)*Derivative[37][F][s] + (5721932833*s^2*Derivative[38][F][s])/75226990579577189524399078684753920000000000 + (293918223943/67245765102848714369143785955723837440000000000 + (232786397*s^3)/6230122355116866184200086051780296704000000000)*Derivative[39][F][s] + (7864579*s*Derivative[40][F][s])/630429047839206697210722993334910976000000000 + (241067*s^2*Derivative[41][F][s])/28819613615506591872490193981024501760000000000 + (820927*Derivative[42][F][s])/941440711439882001168013003380133724160000000000 + (151*s*Derivative[43][F][s])/141216106715982300175201950507020058624000000000 + Derivative[45][F][s]/16945932805917876021024234060842407034880000000000, F[s]*Subscript[u, 39, 5][s] -> ((1503357603516509353002562367838184479171567851851034189*s)/3663708696623006640556185951838125000000 + (3776593279608653448905285863699865011149234103737517*s^4)/4686761856060132763869389923769531250 - (294366063310776711316895882535649828354009302366697*s^7)/31661680094272896893695434151687500000 - (311904941260035752005303365120054602076043543463*s^10)/219872778432450672872884959386718750 - (219634112534809749760597007428451920320001*s^13)/27920352816819133063223486906250 - (345882024749694225659693428939632616*s^16)/44318020344157354068608709375 - (828848015215419964680829*s^19)/590907528829626883875 - s^22/45)*Derivative[1][F][s] + ((-58260554832349138116453696864628303609292941253561887*s^2)/1953977971532270208296632507647000000000 + (158385099669384453206647316286406512100858388755858003*s^5)/633233601885457937873908683033750000000 + (10668548343524772993252196418624296173028174460417*s^8)/2345309636612807177310772900125000000 - (1054417542213740702095567649523880645705092073*s^11)/30859337323852726017247011843750000 - (29045633458049988724355059289444324404813*s^14)/173726639749096827948946140750000 - (3348748513814574061342913957989424*s^17)/34469571378789053164473440625 - (54160474377794907345331*s^20)/7287859522232064901125)*Derivative[2][F][s] + (-5436787086706056704428515894481884039865600841/23890541133230446204530000000000 - (15693934250382374428957426221712341931070885022345263153*s^3)/117238678291936212497797950458820000000000 + (383677615238321703798738495261479762328942961680824297*s^6)/8289603515591449368531168214260000000000 + (2207272278304063523277677119809314305133547136523*s^9)/1809238862529879822496881951525000000 + (227058661195157106472699693445027774735582357*s^12)/51734771395870746558325872796875000 + (292689672253721853966324484640483144257*s^15)/97721234858866965721282204171875 + (75081969949818812988321811816699*s^18)/215809490371548854594964150000 + (127686806966724643069*s^21)/43727157133392389406750)*Derivative[3][F][s] + ((-264635052226908594124790078313888465707548868905070353*s)/78159118861290808331865300305880000000000 + (1409857956547291540232410208736918059789991794959263269*s^4)/39079559430645404165932650152940000000000 + (339841587768030286934189490764955083067451518569023*s^7)/53638610983238790031672264915800000000 + (1043533742361810276930525283560221387986185319*s^10)/12366636107517975546800286750000000 + (46932062868780629613894469510865373708451621*s^13)/246874698590821808137976094750000000 + (153020448706588177225488926726724497*s^16)/1839458538519848766518253255000 + (6661071058256001247820267045303*s^19)/1240904569636405913921043862500)*Derivative[4][F][s] + ((73638461560330577966479475897661843435341479172165296309*s^2)/625272950890326466654922402447040000000000 + (10680166941292894157775054530036097702675596035636699*s^5)/488494492883067552074158126911750000000 + (2310677067983341923673931341142613598601104667220809*s^8)/3647425546860237722153714014274400000000 + (180690426430130229892122485471072954863087530571*s^11)/53324934895617510557802836466000000000 + (5985974323466332046938075231399717319802997*s^14)/1631519747208909340737928974000000000 + (2274106098683609789708395044426724627*s^17)/3127079515483742903081030533500000 + (7098315562818798741457261817*s^20)/564047531652911779055019937500)*Derivative[5][F][s] + (349567465283851774391807722349140663833603940319/14525449009004111292354240000000000 + (18068392862216699048141435566914174031720143408257546459*s^3)/416848633926884311103281601631360000000000 + (21012768154083489027978934587302352496801842207422201*s^6)/6413055906567450940050486178944000000000 + (466540792672584383740723733505196290172753981933087*s^9)/12158085156200792407179046714248000000000 + (1214783504842343942503205634818345021757460949*s^12)/13401769352073183870347273715000000000 + (114170951022652445744224202330504433241199*s^15)/2605899596236452419234192111250000000 + (68213534936700970549977766935629*s^18)/21536360299474813382100761250000)*Derivative[6][F][s] + ((91701560974077053099589764195623334372953795718088049*s)/6634195765414604420741882254080000000000 + (19324940883912830621305100596795428258265824360009683569*s^4)/2917940437488190177722971211419520000000000 + (20058777658129203550271575378121020051718803815060253*s^7)/87538213124645705331689136342585600000000 + (468637511464372334221390085260142713360798362120979*s^10)/364742554686023772215371401427440000000000 + (88672253150669678445812810113207121209327901*s^13)/61404470485862587915045690476000000000 + (241265318650978890325294526443312181071*s^16)/808727460900967992176128586250000000 + (10548635766924158151107959148099*s^19)/1954424697177339314425644083437500)*Derivative[7][F][s] + ((152259089377732917431220662907882101414167866333548440253*s^2)/46687046999811042843567539382712320000000000 + (2531241842056702579294930792219196536625381434939963087*s^5)/4668704699981104284356753938271232000000000 + (24598342003173384548786223157324436660550946215157*s^8)/2819266123176995340795141267072000000000 + (3254253598602901124956229284517502911010124759*s^11)/135089835068897693413100519047200000000 + (718980256646319318469157744024357852290277*s^14)/56287431278707372255458549603000000000 + (8295220731669750994234353460152977*s^17)/8424244384385083251834672773437500)*Derivative[8][F][s] + (24620327675779757393077357936997020432977006971029/150599855325354625879128760320000000000 + (7216812022933010595577085522233946671616130636895216567*s^3)/17238294276853308126855706849001472000000000 + (1154387930255498515606795241030911947447605394611684561*s^6)/44819565119818601129824837807403827200000000 + (13739348135975269585976426352279149392889171370803*s^9)/70976929560523544863531732169664000000000 + (157734893058342445230997820940455398696414333*s^12)/607904257810039620358952335712400000000 + (1965417184182203204104318208794733447*s^15)/32578772541310795795334088750000000 + (20917187461479831083102198153351393*s^18)/17589822274596053829830796750937500000)*Derivative[9][F][s] + ((1059651821654387180653437955633556115785562382681515529*s)/14775680808731406965876320156286976000000000 + (6755696874208325911331640186117362041974821036948838413*s^4)/224097825599093005649124189037019136000000000 + (10259675337479525060054483605995920440937898221136473*s^7)/14006114099943312853070261814813696000000000 + (16945560387680888530236214033406229601188718508087*s^10)/6565365984348427899876685225693920000000000 + (507180140226835691067806273491185252103247*s^13)/314433236798296355358078794334000000000 + (88748815865002587081495406997936894257*s^16)/633233601885457937873908683033750000000)*Derivative[10][F][s] + ((135190599091935148995993845410258891554554507740072093*s^2)/12061780252025638339490873596968960000000000 + (110801072514368034887145842973625267151958364177468673*s^5)/89639130239637202259649675614807654400000000 + (16147465626478321849410353061706693934033712933319*s^8)/1273283099994846623006387437710336000000000 + (68416738389672207443141105763623756273163895717*s^11)/3282682992174213949938342612846960000000000 + (73135317657330450837923799375267286138567*s^14)/13026519810215134721977550050980000000000 + (15329075170733752108373923019*s^17)/123730636730624235590387484375000)*Derivative[11][F][s] + (12679628069382696016562410128484687802102379933539/21686379166851066126594541486080000000000 + (231754601014881662407855372427997737711144963980529*s^3)/290376191252469071135891401408512000000000 + (184831419581021096845155172031358931413602671474637*s^6)/6224939599974805712475671917694976000000000 + (17489863404061739857807682425273641149647569751*s^9)/129686241666141785676576498285312000000000 + (6113515517088800631525340662617090719343347*s^12)/60790425781003962035895233571240000000000 + (488199345515702504740492838921107*s^15)/48909992872340874303964935000000000)*Derivative[12][F][s] + ((131304294523558842861285866589046363572339233631162899*s)/1024447202738710882967424864169230336000000000 + (79680691356192550640629303366744975092011246072856697*s^4)/2689173907189116067789490268444229632000000000 + (1203508125548026438992885803562158297556447480659*s^7)/2801222819988662570614052362962739200000000 + (474282089421637188884576799311107364404186051*s^10)/538696696151665878964240839031296000000000 + (49947262057149300973035276847464019597*s^13)/179597493827235690444159241320000000000 + (17310102137644224403044980566657*s^16)/2494409636489384589502211685000000000)*Derivative[13][F][s] + ((1046284572709146724959499088865521796919041669832657*s^2)/108653491199560245163211728017948672000000000 + (204801470273090059575393861346517715063078523009*s^5)/328589187095444289808099983925248000000000 + (456674439004434990827060728707886257095026867*s^8)/119710376922592417547609075340288000000000 + (7207938824933463374995765348905263171063*s^11)/2075348817559167978465840121920000000000 + (412437302759185021429237898857093*s^14)/1032169504754228106000915180000000000)*Derivative[14][F][s] + (71263195503760789772948158341985488978874592161/165605077274135414057631044075520000000000 + (61737513582023389929036921963365689085896496266763*s^3)/179278260479274404519299351229615308800000000 + (404306267752853445021101328016844759917857373541*s^6)/51714882830559924380567120547004416000000000 + (63497567612590031106810802064675471789*s^9)/3039412455921893606906493542400000000 + (49412440746849175836101803015740558991*s^12)/6226046452677503935397520365760000000000 + (60127293312259045385283408997*s^15)/264113961510640721241410649000000000)*Derivative[15][F][s] + ((25612105966783562085144451452024493650481164721939*s)/551625416859305860059382619168047104000000000 + (188501896998150682462781468926783744491472080047*s^4)/28012228199886625706140523629627392000000000 + (4794449510217566627470478521855189839717457*s^7)/79693394594272050373088260681728000000000 + (1734707428889688074152961374768209332129*s^10)/24904185810710015741590081463040000000000 + (124561952166904211243531040537389*s^13)/13079929522431730956717479760000000000)*Derivative[16][F][s] + ((26645339269024679256991960993779119652884984254607*s^2)/14342260838341952361543948098369224704000000000 + (9844722244498417774477903450090418806617769*s^5)/127509431350835280596941217090764800000000 + (22845192345977277646432056730152347259577*s^8)/79693394594272050373088260681728000000000 + (21617251412152265575335110325241*s^11)/159303186876071538402822720000000000 + (7727571548671502804674875233*s^14)/1687732841604094316995803840000000000)*Derivative[17][F][s] + (1005978460519585194047616797225511005863/14417537396244476095242908467200000000 + (3159634386424016507040999495156144750488011*s^3)/85006287567223520397960811393843200000000 + (19128721767581793517852352498552593569293*s^6)/35419286486343133499150338080768000000000 + (462841119792402088597539968680063271*s^9)/553426351349111460924224032512000000000 + (6439691708778523416810141053*s^12)/45979901133444877225847220000000000)*Derivative[18][F][s] + ((3027683244950994300010827675039809803032589*s)/699480309124582110703220390897909760000000 + (41089294495238834234877865151428975071893*s^4)/98084177962180985074570166992896000000000 + (15507813375244963712720932160431220423*s^7)/6641116216189337531090688390144000000000 + (216075435255145293752267169445699*s^10)/150630156113165417791875492720000000000 + (161830609964452226083295467*s^13)/2770209767598444465137940096000000000)*Derivative[19][F][s] + ((9986589058667475489949596900305581017808241*s^2)/96907167826634813253675324988981248000000000 + (3790742554144819339794458620344929913431*s^5)/1345932886481039072967712847069184000000000 + (70345804630400446745777358769*s^8)/11372806463924530019146752000000000 + (3137961839268565390922353703*s^11)/2392453890198656583528220992000000000)*Derivative[20][F][s] + (1215897010218462895906746744618200918341/354484381624635805226064288940032000000000 + (16538935138849146146787124228281035260313*s^3)/13214613794541110898228453407588352000000000 + (6024467363439999321255908061001046491*s^6)/521006278637821576632663037575168000000000 + (7054626185523713675894549077*s^9)/731027577560700622744734192000000000 + (384936954137182363220481967*s^12)/789509783765556672564312927360000000000)*Derivative[21][F][s] + ((15963502902674725878492047632798926433*s)/119860442580871754178942888050688000000000 + (13492393086522918079023369914499610159*s^4)/1563018835913464729897989112725504000000000 + (9266508574599850354010759947849*s^7)/320816674038067473295974776832000000000 + (4234762130122137029651356633*s^10)/526339855843704448376208618240000000000)*Derivative[22][F][s] + ((2390610406048499162639340047684886743*s^2)/1190871494029306460874658371600384000000000 + (762381727915977127533166955171537*s^5)/21558880495358134205489505003110400000000 + (95071856242101580914260718763*s^8)/2245716718266472313071823437824000000000 + (3163404688147820289713*s^11)/1156790891964185600826832128000000000)*Derivative[23][F][s] + (119116005034997940740777709769477/1905830008734601103365937037312000000000 + (19495562243518107491298007439233*s^3)/1260753245342580947689444737024000000000 + (3992343542718853620152200553*s^6)/46065983964440457704037403852800000000 + (29167903798299324009137*s^9)/881364489115569981582348288000000000)*Derivative[24][F][s] + ((182722340607358687771861427033309*s)/114980695975243382429277360016588800000000 + (18891389469419651327758704571*s^4)/281815431311871035365875882393600000000 + (23709398996550317650867*s^7)/192297706716124359617966899200000000 + (13654227431618373498187*s^10)/1295605798999887872926051983360000000000)*Derivative[25][F][s] + ((394416847717816832035969836707*s^2)/25215064906851618953788894740480000000000 + (387999745670271642788097673*s^5)/2303299198222022885201870192640000000000 + (16048665448363689823063*s^8)/172747439866651716390140264448000000000)*Derivative[26][F][s] + (17000572855066833137919192293/35487869128161537786814000005120000000000 + (5583320826174683302013608001*s^3)/71862934984527114018298350010368000000000 + (43276033903081326637602311*s^6)/179657337461317785045745875025920000000000 + (1260932619449549021*s^9)/44420770251424727071750353715200000000)*Derivative[27][F][s] + ((6021918344563134075085662311*s)/739161616983707458473925885820928000000000 + (199842494979023243102303*s^4)/945564934006935710767083552768000000000 + (47846090411964488317*s^7)/265765292102541102138677329920000000000)*Derivative[28][F][s] + ((546576417542755108824120847*s^2)/10348262637771904418634962401492992000000000 + (16232984060976050207353*s^5)/51330667846090795727355964293120000000000 + (18258515450306473*s^8)/337701762145334182416815554560000000000)*Derivative[29][F][s] + (1755835451625776939399/1048724393393360661498919157760000000000 + (233117214349983057419233*s^3)/1389350076367524204353768100200448000000000 + (961585769300221691*s^6)/3974113490753787769890641018880000000000)*Derivative[30][F][s] + ((19098249980687400534293213*s)/1000332054984617427134713032144322560000000000 + (248132699553607621787*s^4)/897427082821128074582577480990720000000000 + (9850965653153*s^7)/134418544540201645158065799168000000000)*Derivative[31][F][s] + ((10942387497168522639589*s^2)/136010060107557632636737298230149120000000000 + (674617695134825053*s^5)/3000221914137300719928028637429760000000000)*Derivative[32][F][s] + (33834888694248901531/12089783120671789567709982064902144000000000 + (3771075164134539337*s^3)/24001775313098405759424229099438080000000000 + (5092438880773597*s^6)/72005325939295217278272687298314240000000000)*Derivative[33][F][s] + ((603854636909833*s)/28710257551553116937110321889280000000000 + (3423175126885147*s^4)/24001775313098405759424229099438080000000000)*Derivative[34][F][s] + ((360262709864198719*s^2)/6528482885162766366563390315047157760000000000 + (86581162793*s^5)/1793539254165595155649283053584384000000000)*Derivative[35][F][s] + (275511470358001/120897831206717895677099820649021440000000000 + (2513623254211*s^3)/41849249263863886965149937916968960000000000)*Derivative[36][F][s] + ((32488052204149*s)/3013145946998199861490795530021765120000000000 + (2880002869*s^4)/125547747791591660895449813750906880000000000)*Derivative[37][F][s] + (15578114081*s^2*Derivative[38][F][s])/977950877534503463817188022901800960000000000 + (209154711067/235360177859970500292003250845033431040000000000 + (390004177*s^3)/52956040018493362565700731440132521984000000000)*Derivative[39][F][s] + (258000167*s*Derivative[40][F][s])/107988787488692347192801491564191809536000000000 + (3965473*s^2*Derivative[41][F][s])/2622584839011099860396607652273229660160000000000 + (234643*Derivative[42][F][s])/1529841156089808251898021130492717301760000000000 + (1307*s*Derivative[43][F][s])/7343237549231079609110501426365043048448000000000 + Derivative[45][F][s]/110148563238466194136657521395475645726720000000000, F[s]*Subscript[u, 40, 4][s] -> ((-17687634767304813369948558856136303116858966796820827509*s)/7327417393246013281112371903676250000000 - (4226583240348068149107676341548153475162867884768565241*s^4)/5699102416969121440865178147303750000000 + (3685984351578068035438016213501665404860485208310901*s^7)/31661680094272896893695434151687500000 + (76198763220782585940319750282319458264027155293*s^10)/23770030100805478148419995609375000 + (879985244978958721347162301937613187338616*s^13)/69800882042047832658058717265625 + (904785019417815764554172699531421671*s^16)/88636040688314708137217418750 + (172809221394640051895056304*s^19)/109317892833480973516875 + s^22/45)*Derivative[1][F][s] + ((-178674627106905018886036084738413263332762416037000309*s^2)/105620430893636227475493649062000000000 - (5973390684296035063797045358141604258045676700421851*s^5)/18624517702513468760997314206875000000 + (15580760174592927966318391884250897499206744830349*s^8)/2345309636612807177310772900125000000 + (44671142266542190072439122519453072559595509423*s^11)/293163704576600897163846612515625000 + (313508940695317927607527021677628719233663*s^14)/868633198745484139744730703750000 + (21597319856019364969973043448997303*s^17)/137878285515156212657893762500 + (1448268922305583614745667*s^20)/145757190444641298022500)*Derivative[2][F][s] + (1043813381533018986597309852282446816962211817923/1815681126125513911544280000000000 + (14479118686832248634958172969668481688160888732890355817*s^3)/58619339145968106248898975229410000000000 - (2394728071102057140925654988779263946817247122390404951*s^6)/91185638671505943053842850356860000000000 - (505302965742775633881968904172221978255439522169*s^9)/1809238862529879822496881951525000000 + (4652668877077925171471806307225428768258892809*s^12)/7035928909838421531932318700375000000 + (217622344873612050888634538893670227049*s^15)/114966158657490547907390828437500 + (4866489063310888591932760871561753*s^18)/9927236557091247311368350900000 + (56007904537654497559*s^21)/5909075288296268838750)*Derivative[3][F][s] + ((10256098259357982773124182657452748022166162762759537511*s)/12024479824813970512594661585520000000000 + (48175338845353671861979460125306591450396781616946842547*s^4)/156318237722581616663730600611760000000000 + (7685833841907252210195986972447359695561189670358437*s^7)/911856386715059430538428503568600000000 + (476039338708259352166372508725739667947991557803*s^10)/10338507785885027557125039723000000000 + (159607580789304709928202088313049640972350379*s^13)/2345309636612807177310772900125000000 + (323719246766648052509778072171943550303*s^16)/12508318061934971612324122134000000 + (4151200651054376030942308259357*s^19)/2481809139272811827842087725000)*Derivative[4][F][s] + ((454077443724563392964616515100778268662794522715288263571*s^2)/1250545901780652933309844804894080000000000 + (3855142189239088328936981454457769910382787045746493*s^5)/57469940339184417891077426695500000000 + (246248359919712018231424259764349719526322987618127*s^8)/191969765624223038008090211277600000000 + (25339573266789067129121282540245599705750024107*s^11)/5506379146830069024990510287250000000 + (8036413614077229911208649175071446029868371*s^14)/2207350246223818519821903906000000000 + (479487832331721483458465206818896867*s^17)/845156625806417000832710955000000 + (665666458423748936649755849*s^20)/81638458528710915389542359375)*Derivative[5][F][s] + (193726631595246790245368358517077415723250616029/10563962915639353667166720000000000 + (536277348603423960655970953108030517471877682377321329*s^3)/6723365063336843727472283897280000000000 + (562013723148194331335340750725021357698560123807496471*s^6)/83369726785376862220656320326272000000000 + (27329801887238960320097639007393205478607990809909*s^9)/392196295361315884102549894008000000000 + (1774714325796312200603343281905004473710733*s^12)/12912700808934779111499240000000000 + (144691408490337626490210953526418467450103*s^15)/2605899596236452419234192111250000000 + (965454066774359586091529680863059*s^18)/283249956112657871655890446875000)*Derivative[6][F][s] + ((229239058835316877538625395895011258062108121256419119*s)/15486636554559169452753496035840000000000 + (124584968738044619527084060006500995056371515156742609347*s^4)/11671761749952760710891884845678080000000000 + (33053090604586862632384825944456399189402884882327081*s^7)/87538213124645705331689136342585600000000 + (2851264802058532188047018196143228398875072747226427*s^10)/1458970218744095088861485605709760000000000 + (1330615571535579179844166100806769069314345127*s^13)/675449175344488467065502595236000000000 + (896831568457999710413533121098853965109*s^16)/2468746985908218081379760947500000000 + (3384609292817919197456444702197*s^19)/574830793287452739536954142187500)*Derivative[7][F][s] + ((472801869595602563731310045739728428450473484247034076907*s^2)/93374093999622085687135078765424640000000000 + (115322295391190393632392259434990890378480058680396201*s^5)/137314844117091302481080998184448000000000 + (541898667169350003565469790721041973866674538083183*s^8)/43228747222047261892192166095104000000000 + (17055009050597562452569679928898229666767692911*s^11)/540359340275590773652402076188800000000 + (214377325149274817106256802523147585008491*s^14)/14071857819676843063864637400750000000 + (246572489368732930805716818866053723*s^17)/229932317314981095814781656875000000)*Derivative[8][F][s] + (16861989101863512863796153596143313640416776464779/46338417023186038732039618560000000000 + (2528111831604431756544586963353837809719259906452608743*s^3)/3501528524985828213267565453703424000000000 + (1696557096042542517375197794175546841790585454253890443*s^6)/44819565119818601129824837807403827200000000 + (42512089891859905834329210189928275922514703145439*s^9)/169428799596088461932301554211456000000000 + (73497753738265068042204878244812743767407183*s^12)/243161703124015848143580934284960000000 + (6749148300152328435728579918025164399743*s^15)/105538933647576322978984780505625000000 + (81455340994520458872801594497629009*s^18)/70359289098384215319323187003750000000)*Derivative[9][F][s] + ((60875143021230407724611544217779969399255218385555990193*s)/384167701027016581112784324063461376000000000 + (62728261566554169855571703596349946649220168342519023*s^4)/1275094313508352805969412170907648000000000 + (603565707961228294881128541386105758792853007667577*s^7)/608961482606230993611750513687552000000000 + (19965863208934858713428632720712715791069496138739*s^10)/6565365984348427899876685225693920000000000 + (352231511382550343474718756352579238119639*s^13)/207240087889786234213279205356500000000 + (340186418124031123872856662817186261541*s^16)/2532934407541831751495634732135000000000)*Derivative[10][F][s] + ((319478430963702276118751639336638922298052656040029912679*s^2)/15366708041080663244511372962538455040000000000 + (5529711533377320840414273007680449484402971018474243*s^5)/3091004491021972491712057779820953600000000 + (216501321525079914893530117016783334625739472915673*s^8)/14006114099943312853070261814813696000000000 + (73071805173030794827446661445063839137811139249*s^11)/3282682992174213949938342612846960000000000 + (47624489460425914342112451685631418967*s^14)/8849537914548325218734748675937500000 + (428775624112837541425045670171*s^17)/3959380375379975538892399500000000)*Derivative[11][F][s] + (411536616503622970270429741483211955055304006423353/346982066669617058025512663777280000000000 + (3152615536665532262944106821068422367897795231069499*s^3)/2586987885703815361028850667094016000000000 + (19369054124339892216337578078274859324391585142237*s^6)/518744966664567142706305993141248000000000 + (18982915129531367772160193368604877905469044767*s^9)/129686241666141785676576498285312000000000 + (190051031587764006687036285460350874903889*s^12)/1960981476806579420512749470040000000000 + (904551195845239082844968729884121*s^15)/103933734853724357895925486875000000)*Derivative[12][F][s] + ((5295202294125249007962967988761098053013239058506773*s)/26609018252953529427725321147252736000000000 + (12651751702559791902832967434571434634312409476436493*s^4)/336146738398639508473686283555528704000000000 + (131125479853068133436739291574138361717424194881*s^7)/280122281998866257061405236296273920000000 + (26845201185102497801260158308431369055135551*s^10)/31688040950097992880249461119488000000000 + (21644971323303675316508818044762224017*s^13)/89798746913617845222079620660000000000 + (27411513748819582057970908130383*s^16)/4988819272978769179004423370000000000)*Derivative[13][F][s] + ((7184349783458155475530018656362862311470798615124567*s^2)/597594201597581348397664504098717696000000000 + (360236302574943975287934377376878672763025069321*s^5)/538696696151665878964240839031296000000000 + (489218157178249519608379785082870440697108913*s^8)/135324773912495776358166780819456000000000 + (6148519181278254693664974511844260328911*s^11)/2075348817559167978465840121920000000000 + (358137158230912945504835553775559*s^14)/1151265986072023656693328470000000000)*Derivative[14][F][s] + (7508328852229001872019031240623591164255066524521/14573246800123916437071531878645760000000000 + (1163476943699796839126879999793589862210755082917*s^3)/3259604735986807354896351840538460160000000 + (1207912847245798272139747970951403407697311953879*s^6)/168073369199319754236843141777764352000000000 + (793629735027233257527645472328606785729*s^9)/45800801490960948490280609587200000000 + (37455393617106501599220495995675134427*s^12)/6226046452677503935397520365760000000000 + (42067870104521231520856422839*s^15)/264113961510640721241410649000000000)*Derivative[15][F][s] + ((656642367710651117775669069229634491554091312824373*s)/14342260838341952361543948098369224704000000000 + (57704306455891347866215614262236897627763354939*s^4)/9743383721699695897788008219000832000000000 + (121871957656961057439728409313162014557*s^7)/2540271407442051841549415424000000000 + (633985095724618131055745393272761730019*s^10)/12452092905355007870795040731520000000000 + (84212158530338033999551280992783*s^13)/13079929522431730956717479760000000000)*Derivative[16][F][s] + ((44466553420091815374823738055761865725104714420863*s^2)/28684521676683904723087896196738449408000000000 + (374063979508054311212157184168686818771719*s^5)/6375471567541764029847060854538240000000 + (15972579080190003972659804789117983693769*s^8)/79693394594272050373088260681728000000000 + (32230059541535883044446989406672673*s^11)/366238026628088466788089433280000000000 + (4679450514817818584661990451*s^14)/1687732841604094316995803840000000000)*Derivative[17][F][s] + (480803453059918464681069467566329887442073/8765862736916641465907688348057600000000 + (4547876789255122546184449093355997948309523*s^3)/170012575134447040795921622787686400000000 + (1589610554158791797420433786031731209087*s^6)/4427410810792891687393792260096000000000 + (572620521250684836470044617210436349*s^9)/1106852702698222921848448065024000000000 + (3102543284442740103606551530387*s^12)/38255277743026137851904887040000000000)*Derivative[18][F][s] + ((893816272076422836900278430896601121181989*s)/304121873532427004653574082999091200000000 + (21700074021314537641485967287334754536121*s^4)/82264149258603406836736269090816000000000 + (9114894341263151557631642269700318581*s^7)/6641116216189337531090688390144000000000 + (15256764173797373886531846404690209*s^10)/19280659982485173477360063068160000000000 + (84171160766582661376505309*s^13)/2770209767598444465137940096000000000)*Derivative[19][F][s] + ((5943288348208626360848254193302850607678247*s^2)/96907167826634813253675324988981248000000000 + (2112063459818734559688480214058498162017*s^5)/1345932886481039072967712847069184000000000 + (995807204092259506079453678783*s^8)/307113076751302460077350912000000000 + (136773704859145156705155575053*s^11)/210535942337481779350483447296000000000)*Derivative[20][F][s] + (5466736151638676131881468254519511000061/2835875052997086441808514311520256000000000 + (95982301937473107551560788376762554095351*s^3)/145360751739952219880512987483471872000000000 + (2997287729026385065808014946963430827*s^6)/521006278637821576632663037575168000000000 + (850631375875891441562104641889*s^9)/187143059855539359422651953152000000000 + (344464893253571140145944273*s^12)/1579019567531113345128625854720000000000)*Derivative[21][F][s] + ((1227960041354030805774707850911881135379*s)/18458508157454250143557204759805952000000000 + (25474084672953989943472608220910517167*s^4)/6252075343653858919591956450902016000000000 + (4148186099149359931291912731353*s^7)/320816674038067473295974776832000000000 + (3607247895500887643654247727*s^10)/1052679711687408896752417236480000000000)*Derivative[22][F][s] + ((2141691395201139119976407899598746517*s^2)/2381742988058612921749316743200768000000000 + (29490494322069153360774617511179*s^5)/1959898226850739473226318636646400000000 + (19271186771077652570017799893*s^8)/1122858359133236156535911718912000000000 + (541847943984190541*s^11)/511627992907645113147648000000000)*Derivative[23][F][s] + (810801151975518716200625718625109/30493280139753617653854992596992000000000 + (299803915722706032911144428412683*s^3)/47908623323018076012198900006912000000000 + (17514113412276903565993207*s^6)/523477090505005201182243225600000000 + (37690878346930549540649*s^9)/3084775711904494935538219008000000000)*Derivative[24][F][s] + ((140785987032028868712280561613903*s)/229961391950486764858554720033177600000000 + (118154605115045106908238439729*s^4)/4790862332301807601219890000691200000000 + (160744511088397290192247*s^7)/3701730854285393922645862809600000000 + (2306792378938135168207*s^10)/647802899499943936463025991680000000000)*Derivative[25][F][s] + ((657545944744324653053197328269*s^2)/119771558307545190030497250017280000000000 + (65237849091518697681919003*s^5)/1151649599111011442600935096320000000000 + (5181595268753533001831*s^8)/172747439866651716390140264448000000000)*Derivative[26][F][s] + (45591585127617857100706888043/283902953025292302294512000040960000000000 + (448653021005472811780453573*s^3)/17965733746131778504574587502592000000000 + (6682191232931328145831271*s^6)/89828668730658892522872937512960000000000 + (187404619238689583*s^9)/22210385125712363535875176857600000000)*Derivative[27][F][s] + ((3704571428646137217868639349*s)/1478323233967414916947851771641856000000000 + (31406540192824024887047*s^4)/502538006884804993134953496576000000000 + (1151363007203947275403*s^7)/22457167182664723130718234378240000000000)*Derivative[28][F][s] + ((309883297133610867685437403*s^2)/20696525275543808837269924802985984000000000 + (2216899089502948752883*s^5)/25665333923045397863677982146560000000000 + (1203183573402089*s^8)/84425440536333545604203888640000000000)*Derivative[29][F][s] + (22503440422177850266332637/49399113826400860599245088007127040000000000 + (9406024722869688110269*s^3)/213746165595003723746733553876992000000000 + (1399957300228478549*s^6)/22851152571834279676871185858560000000000)*Derivative[30][F][s] + ((9630427228937998360797047*s)/2000664109969234854269426064288645120000000000 + (102244715497714566841*s^4)/1518722755543447510832054198599680000000000 + (2319646092311*s^7)/134418544540201645158065799168000000000)*Derivative[31][F][s] + ((2565067176938845345433*s^2)/136010060107557632636737298230149120000000000 + (152975965679749691*s^5)/3000221914137300719928028637429760000000000)*Derivative[32][F][s] + (61156002090075740791/96718264965374316541679856519217152000000000 + (412187418412045657*s^3)/12000887656549202879712114549719040000000000 + (1078472474856059*s^6)/72005325939295217278272687298314240000000000)*Derivative[33][F][s] + ((213004688918804747*s)/48003550626196811518848458198876160000000000 + (2799045131222111*s^4)/96007101252393623037696916397752320000000000)*Derivative[34][F][s] + ((142316015360726761*s^2)/13056965770325532733126780630094315520000000000 + (16591719091*s^5)/1793539254165595155649283053584384000000000)*Derivative[35][F][s] + (842140982091527/1934365299307486330833597130384343040000000000 + (931898974459*s^3)/83698498527727773930299875833937920000000000)*Derivative[36][F][s] + ((507051024497*s)/262012691043321727086156133045370880000000000 + (251073859*s^4)/62773873895795830447724906875453440000000000)*Derivative[37][F][s] + (25009225229*s^2*Derivative[38][F][s])/9290533336577782906263286217567109120000000000 + (24936526547/171171038443614909303275091523660677120000000000 + (98851*s^3)/84190842636714407894595757456490496000000000)*Derivative[39][F][s] + (104452297*s*Derivative[40][F][s])/282432213431964600350403901014040117248000000000 + (3217*s^2*Derivative[41][F][s])/14529555894798337176712507768826757120000000000 + (1069297*Derivative[42][F][s])/48954916994873864060736676175766953656320000000000 + (353*s*Derivative[43][F][s])/14686475098462159218221002852730086096896000000000 + Derivative[45][F][s]/881188505907729553093260171163805165813760000000000, F[s]*Subscript[u, 41, 3][s] -> ((14806806064955106493157596519036935730701081452516692487641*s)/4205937583723211623358501472710167500000000 - (6146204220719664959788861509852528619181864738370375667*s^4)/2849551208484560720432589073651875000000 - (521293303742862381483124940243283912355712497363172621*s^7)/1298128883865188772641512800219187500000 - (479573362932001054568215278417860095800766311601*s^10)/74967018010232661852709216921875000 - (10070380874872451382537147255761218439362067*s^13)/520333847949811116178255892343750 - (23828893714219918180211222002526280128*s^16)/1817038834110451516812957084375 - (7933803771199708099155582889*s^19)/4482033606172719914191875 - s^22/45)*Derivative[1][F][s] + ((173837960577488812393038796606968743196199754359494340727*s^2)/30313063666473597285466677280794000000000 + (7638556215007000704816161665624224060530343839785371269*s^5)/25962577677303775452830256004383750000000 - (326560534072543676783057905979023702360415286680597*s^8)/13736813585875013467105955557875000000 - (6684427279707570058429880416940696616746236668311*s^11)/24039423775281273567435422226281250000 - (18255430392163665404939072459671169155088983*s^14)/35613961148564849729533958853750000 - (2129309974720515059467276957406929931*s^17)/11306019412242809437947288525000 - (31383937876108800354597461*s^20)/2988022404115146609461250)*Derivative[2][F][s] + (10243516977960720200185520989030663566358992791603/18610731542786517593328870000000000 + (102271176239878535755310389226381860321473330860601430283027*s^3)/33647500669785692986868011781681340000000000 + (1070317321153667097072302389967268835776781449845234167991*s^6)/3738611185531743665207556864631260000000000 + (3278746174935529322069441976360171178786504247057219*s^9)/1038503107092151018113210240175350000000 + (2847621238808660034816139132234082446737084511*s^12)/446552763627515917661339112562500000 + (392918535171960873019212166232909528738819*s^15)/160262825168541823782902814841875000 + (1346888781191280874009775071138997*s^18)/13129570930346488379551689900000 - (326632323278411453669*s^21)/242272086820147022388750)*Derivative[3][F][s] + ((205621435560930535385353879292306060882339629125073470539*s)/1165281408477426596947809931833120000000000 + (14995262640280545582586149128542719954236481565072069980623*s^4)/22431667113190461991245341187787560000000000 + (1382528842862138480048590233300707730419100520342145413*s^7)/37386111855317436652075568646312600000000 + (442750543630796989420980229196582006265757737798781*s^10)/1597697087834078489404938831039000000000 + (1969909057687542653875895849239410007812345967*s^13)/4690619273225614354621545800250000000 + (8660077020080813628274482886708042973719*s^16)/64105130067416729513161125936750000 + (687841265919809891472731704708973*s^19)/101754174710185284941525596725000)*Derivative[4][F][s] + ((10719499333795373419833776346395679851167428094339302476809*s^2)/51272381973006770265703637000657280000000000 + (1488629171245117997442021326378471008254187996572759743*s^5)/15470115250476180683617476681232800000000 + (355278437794773248718294523361860392177576605649699109*s^8)/149544447421269746608302274585250400000000 + (390850466759772178635149700450624524584812795495467*s^11)/41540124283686040724528409607014000000000 + (11790459590017530012702994364683724366392966213*s^14)/1538523121618001508315867022482000000000 + (40979365142611869364461540140754054353*s^17)/34651421658063097034141149155000000 + (8361623927910265826661567107407*s^20)/508770873550926424707627983625000)*Derivative[5][F][s] + (1122079238914380859758087191113190399052080350531/49628617447430713582210320000000000 + (13562494267989079720571701006360439472210990923024967719*s^3)/119516041895120676610031787880320000000000 + (20976578562462085284307823260059688068581476506654999893*s^6)/2175191962491196314302578539421824000000000 + (97619590492636431497581598082717047185330059109017007*s^9)/996962982808464977388681830568336000000000 + (2891519751733838053745009027390342337076162410571*s^12)/15385231216180015083158670224820000000000 + (7856049315099736985155791598762626096107977*s^15)/106841883445694549188601876561250000000 + (4656949986730338089259598881258418927*s^18)/1068418834456945491886018765612500000)*Derivative[6][F][s] + ((352324371474041001793911840586161257574398137869204129551*s)/7616056738695965875011680827683840000000000 + (4756200863449876893007215827714912673778452939720839925829*s^4)/239271115874031594573283639336400640000000000 + (125931745308476351301237074465008151493378778505001743*s^7)/224316671131904619912453411877875600000000 + (151427322741441348866410529793952298667279124467650513*s^10)/59817778968507898643320909834100160000000000 + (63995888288112947347424363808379799287931901551*s^13)/27693416189124027149685606404676000000000 + (29145430156076768608778425793017529335339*s^16)/73967457770096226361339760696250000000 + (58442976503461078274443497889651*s^19)/9772123485886696572128220417187500)*Derivative[7][F][s] + ((52143883896710224224069154427734585214574816825840927874073*s^2)/3828337853984505513172538229382410240000000000 + (7130040254923315427405771260833130850855839847693501881*s^5)/4668704699981104284356753938271232000000000 + (48070664566375223792960064682445099593430669958773003*s^8)/2658567954155906606369818214848896000000000 + (4293771441735013619723107270631054387010778092847*s^11)/110773664756496108598742425618704000000000 + (38213686908699076271702408884459783542593329*s^14)/2307784682427002262473800533723000000000 + (375433084426917964896633686983703069*s^17)/355349944941334420804662560625000000)*Derivative[8][F][s] + (7209042947351546911169254918844535133223123697590267/6174594068339539661044279173120000000000 + (2762909847556910035606296011332819254691512471119940599191*s^3)/1837602169912562646322818350103556915200000000 + (110869843611944997969364609325573695250463672447957605341*s^6)/1837602169912562646322818350103556915200000000 + (71202133406663231884827403740778661935790826384247031*s^9)/215344004286628435115955275402760576000000000 + (343038554037916807569252512144654526821549540669*s^12)/996962982808464977388681830568336000000000 + (1706382190122395440428589259509588785113*s^15)/26384733411894080744746195126406250000 + (10657251160350568817477639662078463*s^18)/10051327014054887902760455286250000000)*Derivative[9][F][s] + ((3868588151999288155468344341371204389754156769920583523959*s)/11605908441553027239933589579601412096000000000 + (42866128671716204940311585525273060078662246204724459*s^4)/533457825039208826987203051094016000000000 + (6361518551734497928303303065200435937667247004314893*s^7)/4745873372708064685751080449647616000000000 + (272344470922107843473344740704023660390663625213591*s^10)/76908572959510155398555455500985920000000000 + (7974698508373775450825360041544630752749071*s^13)/4559281933575297152692142517843000000000 + (9850077759727266209482172304675953027*s^16)/79154200235682242234238585379218750000)*Derivative[10][F][s] + ((448131831098570608618388026211001840727442300365812162253*s^2)/13825220087116458781112112978835537920000000000 + (3927713357028482256311692235960568688209473194739933677*s^5)/1670547427193238769384380318275960832000000000 + (1448604057751215644101954155658511178750800562132151*s^8)/82035811156810832425125819201051648000000000 + (612735541134594171949547719412555651718474211*s^11)/27129611505572016115192914155760000000000 + (224675051458658616724937191878638570526731*s^14)/45592819335752971526921425178430000000000 + (358704855017638816913151473221*s^17)/3959380375379975538892399500000000)*Derivative[11][F][s] + (25250113641209032494282897371760880729880140922971/14943555392283927919165986570240000000000 + (12216909564366475829222818013387068060892152984613682263*s^3)/8167120755166945094768081556015808512000000000 + (412482933558447223528559042990698237777911760520803*s^6)/10208900943958681368460101945019760640000000 + (800803841073561893525738297771034171336144503*s^9)/5638532246353990681590282534144000000000 + (741814670324306680974472523696362468748593*s^12)/8684346540143423147985033367320000000000 + (2926785163318917110435858333526391*s^15)/415734939414897431583701947500000000)*Derivative[12][F][s] + ((7719619969719614785891577001926864031385875478092127621*s)/34590158492471767460194227766655188992000000000 + (1188694109897413447464030179073545117964720934544505133*s^4)/31501751484215359651248314573203832832000000000 + (28626647476460485584136630995716922990137884573*s^7)/67337087018958234870530104878912000000000 + (379406356754843828967440977461310380037580917*s^10)/538696696151665878964240839031296000000000 + (8306472339235824258597299120979997339*s^13)/44899373456808922611039810330000000000 + (305625686511811692656683157513*s^16)/77950301140293268421944115156250000)*Derivative[13][F][s] + ((63658151262460087767731712010066344158451948876920239*s^2)/5765026415411961243365704627775864832000000000 + (31460865413200532103471539285615315782534508455591*s^5)/56024456399773251412281047259254784000000000 + (544559394850538626222331004018935053260772859*s^8)/194529362499212678514864747427968000000000 + (631626648669465297813619331721606371807*s^11)/296478402508452568352262874560000000000 + (25222651715877455604178064942197*s^14)/120697240475292802717848952500000000)*Derivative[14][F][s] + (2804518896700359956420158151333157817746326773477/6494599117446527977390573989396480000000000 + (247081920890566994538965281799219015243300118906469*s^3)/896391302396372022596496756148076544000000000 + (75268629174512241903619219926460584616505776283*s^6)/14615075582549543846682012328501248000000000 + (15396431905829274731244491434400769766237*s^9)/1328223243237867506218137678028800000000 + (23510563291112765482600410390326699113*s^12)/6226046452677503935397520365760000000000 + (24885889199639552593628427709*s^15)/264113961510640721241410649000000000)*Derivative[15][F][s] + ((465796241339054380479667528814352627067423908227501*s)/14342260838341952361543948098369224704000000000 + (878195525773067313285780887321916577022425784773*s^4)/224097825599093005649124189037019136000000000 + (237218974748156474166249914083842694917931*s^7)/7969339459427205037308826068172800000000 + (3545352051180024153279167058248582113*s^10)/119158783783301510725311394560000000000 + (325726296731087215543584996258359*s^13)/91559506657022116697022358320000000000)*Derivative[16][F][s] + ((27180733899300445345090607805959840655700894854571*s^2)/28684521676683904723087896196738449408000000000 + (17783357717779524589872205462720950848771*s^5)/526898476656344134698104202854400000000 + (620110086229019213748831405370352254079*s^8)/5692385328162289312363447191552000000000 + (2076281027528657786835518141867309*s^11)/45779753328511058348511179160000000000 + (2293757626325736157337909309*s^14)/1687732841604094316995803840000000000)*Derivative[17][F][s] + (4250679679854789942223283531175756469589/136966605264322522904807630438400000000 + (714338641238568418367657436818205935165159*s^3)/50003698568955011998800477290496000000000 + (3216781504999660119820907056964070210571*s^6)/17709643243171566749575169040384000000000 + (34414727680610637273692867652276107*s^9)/138356587837277865231056008128000000000 + (4976107770655508059191253033603*s^12)/133893472100591482481667104640000000000)*Derivative[18][F][s] + ((227299849506520097318018869157570348186279*s)/155637703873873959787747702996992000000000 + (24410506300307215579462255906183362882127*s^4)/196168355924361970149140333985792000000000 + (4833759399365135435877057533380127*s^7)/7840751140719406766340836352000000000 + (6542731241025492558165298351023551*s^10)/19280659982485173477360063068160000000000 + (34544362022005604007400489*s^13)/2770209767598444465137940096000000000)*Derivative[19][F][s] + ((500621286086577978467590851538543889969*s^2)/18513166076346320231860793769984000000000 + (1335468644298873228933485765647701709*s^5)/2023959227791036199951447890329600000000 + (2167389722988546903893776904467*s^8)/1662729392098848475262532672000000000 + (10537709804798075806399693957*s^11)/42107188467496355870096689459200000000)*Derivative[20][F][s] + (564741575697507852393597616483261359677/708968763249271610452128577880064000000000 + (14968848272009430456981057263011264267*s^3)/57454842584961351731428058293862400000000 + (1131970338267241124782135914835558813*s^6)/521006278637821576632663037575168000000000 + (308163759739820761197423526231*s^9)/187143059855539359422651953152000000000 + (239883866538968982242943469*s^12)/3158039135062226690257251709440000000000)*Derivative[21][F][s] + ((227903322423414431144795411147969657441*s)/9229254078727125071778602379902976000000000 + (348431089286504546494699509237010919*s^4)/240464436294379189215075248111616000000000 + (9914176967746490870006606108569*s^7)/2245716718266472313071823437824000000000 + (4738819672800377260795543907*s^10)/4210718846749635587009668945920000000000)*Derivative[22][F][s] + ((5032489830497618365447633406555791813*s^2)/16672200916410290452245217202405376000000000 + (104620658067236235534057262135481*s^5)/21558880495358134205489505003110400000000 + (11964644508937212173262392929*s^8)/2245716718266472313071823437824000000000 + (52382966262860790443*s^11)/165255841709169371546690304000000000)*Derivative[23][F][s] + (1694279056438052809999769822861/200613685129958010880624951296000000000 + (13077259602674036929358322182669*s^3)/6844089046145439430314128572416000000000 + (23853138571551677864302943*s^6)/2424525471812655668633547571200000000 + (37419593283220681081181*s^9)/10796714991665732274383766528000000000)*Derivative[24][F][s] + ((203948452776991620369829086265289*s)/1149806959752433824292773600165888000000000 + (13192912347624357478600572677*s^4)/1916344932920723040487956000276480000000 + (606230408567358926067307*s^7)/51824231959995514917042079334400000000 + (2681147463330379867*s^10)/2891977229910464002067080320000000000)*Derivative[25][F][s] + ((1396887022860282618903370791133*s^2)/958172466460361520243978000138240000000000 + (2090457080891822503008559*s^5)/143956199888876430325116887040000000000 + (642076925374672639457*s^8)/86373719933325858195070132224000000000)*Derivative[26][F][s] + (2885142654072793057005978373/70975738256323075573628000010240000000000 + (109661400386324599704347501*s^3)/17965733746131778504574587502592000000000 + (46452981521445895409731*s^6)/2642019668548790956555086397440000000000 + (150117017718581759*s^9)/77736347939993272375563119001600000000)*Derivative[27][F][s] + ((6054970180757115504773288167*s)/10348262637771904418634962401492992000000000 + (990485946721707033989*s^4)/70178647445827259783494482432000000000 + (62955599465378719943*s^7)/5614291795666180782679558594560000000000)*Derivative[28][F][s] + ((66984604116463475664469931*s^2)/20696525275543808837269924802985984000000000 + (1624592773655620976917*s^5)/89828668730658892522872937512960000000000 + (122155195208693*s^8)/42212720268166772802101944320000000000)*Derivative[29][F][s] + (291489063399098174932823/3087444614150053787452818000445440000000000 + (4909923523275831406237*s^3)/555740030547009681741507240080179200000000 + (38943790240640503*s^6)/3264450367404897096695883694080000000000)*Derivative[30][F][s] + ((1856902281383331000994093*s)/2000664109969234854269426064288645120000000000 + (248592479049593090747*s^4)/19743395822064817640816704581795840000000000 + (421278443561*s^7)/134418544540201645158065799168000000000)*Derivative[31][F][s] + ((83899999473627642859*s^2)/24729101837737751388497690587299840000000000 + (26724883504374109*s^5)/3000221914137300719928028637429760000000000)*Derivative[32][F][s] + (115188339402676333/1051285488754068658061737570861056000000000 + (19818218663054893*s^3)/3428825044728343679917747014205440000000000 + (176431316785861*s^6)/72005325939295217278272687298314240000000000)*Derivative[33][F][s] + ((428155411272929*s)/594471215185099833050754900295680000000000 + (220836132782387*s^4)/48003550626196811518848458198876160000000000)*Derivative[34][F][s] + ((21687273104436059*s^2)/13056965770325532733126780630094315520000000000 + (2460343871*s^5)/1793539254165595155649283053584384000000000)*Derivative[35][F][s] + (116618349587/1818012499349141288377440912015360000000000 + (4607266519*s^3)/2886155121645785307941375028756480000000000)*Derivative[36][F][s] + ((1618460921309*s)/6026291893996399722981591060043530240000000000 + (135742199*s^4)/251095495583183321790899627501813760000000000)*Derivative[37][F][s] + (13101194719*s^2*Derivative[38][F][s])/37162133346311131625053144870268436480000000000 + (1244378621/67245765102848714369143785955723837440000000000 + (208057*s^3)/1431244324824144934208127876760338432000000000)*Derivative[39][F][s] + (3330773*s*Derivative[40][F][s])/74930995400317138868474504350663704576000000000 + (18899*s^2*Derivative[41][F][s])/749309954003171388684745043506637045760000000000 + (151769*Derivative[42][F][s])/62723487399682138327818866350201409372160000000000 + (1523*s*Derivative[43][F][s])/602145479036948527947061116961933529972736000000000 + Derivative[45][F][s]/9032182185554227919205916754429002949591040000000000, F[s]*Subscript[u, 42, 2][s] -> ((15313415146611973046962305174299163141963766420873898093*s)/3265479490468332005713122261420937500000 + (1572407948084068959239186453150852703706457101472473199*s^4)/125896120202442876657043267262636718750 + (9135998260150706464736096627950587698243566464729188267*s^7)/9086902187056321408490589601534312500000 + (224841657595942031487037600394348629836391719531259*s^10)/19416457664650259419851687182765625000 + (570540336360368482325018668457982452690164142*s^13)/20032853146067727972862851855234375 + (612841697285657850371591698751319887*s^16)/37082425185927581975774634375 + (4865083943115361245692728*s^19)/2472164151225990024375 + s^22/45)*Derivative[1][F][s] + ((-102879141738789030232897583240434917517740927482942155967*s^2)/44863334226380923982490682375575120000000 + (136960415599995974332439024369188717839943157979340297*s^5)/57952182315410213064353250009785156250 + (257149682731270682198642553278808187335041651080097*s^8)/2329079120096455570547376547875000000 + (61069857030220787762941206479010230855419920296701*s^11)/84137983213484457486023977791984375000 + (35828470719958875086007424988648090429882383*s^14)/35613961148564849729533958853750000 + (61497641995526053079674955900783386*s^17)/201893203790050168534773009375 + (3125073449329126805293474*s^20)/213430171722510472104375)*Derivative[2][F][s] + (-738952625932660746472610262935107888561003026560377/260550241599011246306604180000000000 - (52830097245728184511251769060998345620515022315260892038561*s^3)/16823750334892846493434005890840670000000000 + (2851441382723451347987838084115729426689655578102670039*s^6)/120600360823604634361534092407460000000000 + (541940183645179983671915347029812359300742514284593*s^9)/181738043741126428169811792030686250000 + (474259309102303658503205248734780120772372089493*s^12)/36059135662921910351153133339421875000 + (20776622373152141614502711231218310300683*s^15)/1954424697177339314425644083437500 + (4012465617111442119511607138780633*s^18)/2528054030066715153826722900000 + (331416307161536987297*s^21)/15616841833354424788125)*Derivative[3][F][s] + ((-506061573072073456731271874730353339374641368313270734053*s)/5607916778297615497811335296946890000000000 + (2259750732869847148148740812503193927457618928040098225171*s^4)/11215833556595230995622670593893780000000000 + (97546463654742192064834982571139119458990162484012439*s^7)/6382994707005416013768999524980200000000 + (1529788671967487181423253853877262523867651719167593*s^10)/11183879614838549425834571817273000000000 + (1626148223653058820823519339224748426434246751*s^13)/6868406792937506733552977778937500000 + (21806758684150702936574515415376117161099*s^16)/256420520269666918052644503747000000 + (1391002034758891938729921134719*s^19)/296659401487420655806197075000)*Derivative[4][F][s] + ((31043497101404841991160969164326805855713478127315032261021*s^2)/21112157283002787756466203470858880000000000 + (14346166289888737666591328963335449172239310600672287013*s^5)/72360216494162780616920455444476000000000 + (8771890306459083050201648941499337725427656072516969*s^8)/2899753828113263784648520559824800000000 + (11770809163400931875187277516441380248597509394939*s^11)/1298128883865188772641512800219187500000 + (556835008918673182957467092544084560834376211*s^14)/90501360095176559312698060146000000000 + (267852162019607021230744625124331438591*s^17)/320525650337083647565805629683750000 + (40476981061924930929982959671*s^20)/3825344913916740035395699125000)*Derivative[5][F][s] + (236588950992264928310379946765383692480351299775789/794057879158891417315365120000000000 + (2109006176894281525729749891062795267086255514447556199561*s^3)/4601367612962146049486223833392320000000000 + (547765174738179505436493026912513187110755029943881175817*s^6)/23927111587403159457328363933640064000000000 + (3741935369870094005573751830853792745919499339063307*s^9)/22658249609283294940651859785644000000000 + (100104166999107184189454477979925407405270302773*s^12)/404874505688947765346280795390000000000 + (315750594694405534636236962955978989514749*s^15)/3957106794284983303281550983750000000 + (618127412287562895207157920527485439*s^18)/152631262065277927412288395087500000)*Derivative[6][F][s] + ((17884133648079615431383412979695764217970996772204986227*s)/103790246908920587582396026317120000000000 + (561993724719873205866485706659045047546730161660065387773*s^4)/10875959812455981571512892697109120000000000 + (160169829929055805126892593909777205674409278354804879*s^7)/143562669524418956743970183601840384000000 + (243155086694855111794193044810193139811554338975866147*s^10)/59817778968507898643320909834100160000000000 + (43093061228682173624314768356315432120140948849*s^13)/13846708094562013574842803202338000000000 + (200937536131578971195683261164193110859*s^16)/439534978260334112503716744375000000 + (1668973005653990682921230014678547*s^19)/273619457604827504019590171681250000)*Derivative[7][F][s] + ((27937852634144764253947747828597526546610328326568783585601*s^2)/924081550961777192834750607092305920000000000 + (940864281463935487162456921277773526446786137930939247927*s^5)/334979562223644232402597095070960896000000000 + (5133778179405577933326871454771473809841919735424539*s^8)/181265996874266359525214878285152000000000 + (5849068307948181913002332491165378442673707540159*s^11)/110773664756496108598742425618704000000000 + (2221639391530328854247226407776005363251069*s^14)/111410295013717350602183474041800000000 + (15592215727539140942934023331408285781*s^17)/13680972880241375200979508584062500000)*Derivative[8][F][s] + (5832031897369820837918811138303511115008712715593717/2788526353443663072729674465280000000000 + (18887251231619934585814846847658948501480299206279814256539*s^3)/8039509493367461577662330281703061504000000000 + (97601819906365571477733403538948722361492570009430487951*s^6)/1169383199035267138569066222793172582400000000 + (8350709749878897822944207943185945364757423386791027*s^9)/20370378783870257375833607132693568000000000 + (2695537213115637399049617132539752229669645766751*s^12)/6978740879659254841720772813978352000000000 + (195909297855977020048692729811659446704699*s^15)/2955090142132137043411573854157500000000 + (15883968667854091116153706588902523*s^18)/15887581409312564749524590613750000000)*Derivative[9][F][s] + ((6010970986146749866576925079675743575256587399041978162283*s)/13782016274344219847421137625776676864000000000 + (80712629320496736348679263828558213449436430656738012437*s^4)/846264157196574902911824240179269632000000000 + (835537387566689230375406327770961239250848957620687479*s^7)/574250678097675826975880734407361536000000000 + (1212762240096548674754137381519548206309488630093451*s^10)/342592734092363419502656119958937280000000000 + (103408126284179102536392702853375871460938549*s^13)/63829947070054160137689995249802000000000 + (951731243592649286265404798902288495291*s^16)/8865270426396411130234721562472500000000)*Derivative[10][F][s] + ((6327928775339309078695198924448617455237528708015990885031*s^2)/191749791643050015268468001749936373760000000000 + (142626250898461767002793158449531873889842472155663237181*s^5)/64316075946939692621298642253624492032000000000 + (62356928900186903853018763638845821165589645325015821*s^8)/4019754746683730788831165140851530752000000000 + (853314896015188048975927415168973354954848538091*s^11)/45957561890438995299136796579857440000000000 + (1214954660963645320849457970383920981718953*s^14)/319149735350270800688449976249010000000000 + (795415867858406149575203647*s^17)/12050288098982534248802955000000)*Derivative[11][F][s] + (74174399179956370386959482441129168834873396629948403/49791926567090047826661067252039680000000000 + (670751160870213678050041273405112020035709980017483821*s^3)/544474717011129672984538770401053900800000000 + (55782851890192123663205614250705044608849547095875047*s^6)/1786557665192769239480517840378458112000000000 + (13409137991584358717959855248284713437155918929*s^9)/129686241666141785676576498285312000000000 + (2779795290053629402843658982241642783448467*s^12)/47281442274114192694585181666520000000000 + (13372996326705441290733289783870973*s^15)/2910144575904282021085913632500000000)*Derivative[12][F][s] + ((432850472934664275608938381546322571140252181846037693*s)/2672875883509182031015008509241537331200000000 + (5693716818876922351611921941863903469809515994860990671*s^4)/220512260389507517558738202012426829824000000000 + (2233675462100492790229862732880084007475464277*s^7)/8113774874796473701451717855232000000000 + (1632688267938842739479901321822760110649555109*s^10)/3770876873061661152749685873219072000000000 + (2346850243802557622132928868691893151*s^13)/21675559599838790226019218780000000000 + (38239048933051237861400192646893*s^16)/17460867455425692126515481795000000000)*Derivative[13][F][s] + ((925642520501472064150048296563295581744827056415390019*s^2)/137207628686804677592103770141065583001600000000 + (15026540072043946073953603414861525243811050495859*s^5)/46137787623342677633643215389974528000000000 + (16838692649278471222278643440160393371598970417*s^8)/10893644299955909996832425855966208000000000 + (211854961572089679959538633931926824441*s^11)/188668074323560725315076374720000000000 + (98577617102617439443247282687117*s^14)/935403613683519221063329381875000000)*Derivative[14][F][s] + (496806506826232542022951362043542450115919312159021/2091260915817782008719764824585666560000000000 + (3620771605003767172589646581509316360368299654035579*s^3)/25098956467098416632701909172146143232000000000 + (6050331760589229402632683197756859677458505985547*s^6)/2353027168790476559315803984888700928000000000 + (6432530993878603733539160051700590456623*s^9)/1162195337833134067940870468275200000000 + (75317418217448885880808334621880359729*s^12)/43582325168742527547782642560320000000000 + (38283120015177240489631237*s^15)/924398865287242524344937271500000)*Derivative[15][F][s] + ((48475674512832868276429518607230890828464359768197*s)/3137369558387302079087738646518267904000000000 + (19268723908561951529121418334169945136190745893*s^4)/10818515718576903720992202229373337600000000 + (3613627426541222451558639975653318585531377*s^7)/278926881079952176305808912386048000000000 + (2166497906122352919370451354775937200961*s^10)/174329300674970110191130570241280000000000 + (915749020076271358021223964170107*s^13)/640916546599154816879156508240000000000)*Derivative[16][F][s] + ((11318073487200121999479023164999077311927919032609*s^2)/28684521676683904723087896196738449408000000000 + (3757473834469950335969450937371182889390227*s^5)/278926881079952176305808912386048000000000 + (5824721289979932069928122011726406741287*s^8)/139463440539976088152904456193024000000000 + (85800445514200791379581801900294937*s^11)/5127332372793238535033252065920000000000 + (5711129298918912631255412677*s^14)/11814129891228660218970626880000000000)*Derivative[17][F][s] + (3070635810561059160821664276577786912897/257819492262254160761990833766400000000 + (6258227402448519948336473486835910041526027*s^3)/1190088025941129285571451359513804800000000 + (7966956000267112994663440783365274590239*s^6)/123967502702200967247026183282688000000000 + (46902006127020255595964179613288347*s^9)/553426351349111460924224032512000000000 + (5723926450006399960758458131417*s^12)/468627152352070188685834866240000000000)*Derivative[18][F][s] + ((213313563365646809382817322700442647227021*s)/428003685653153389416306183241728000000000 + (56074218889513243686325372118813747211203*s^4)/1373178491470533791043982337900544000000000 + (5177536015928594561081348628146538709*s^7)/26564464864757350124362753560576000000000 + (13972888273354988669914088625709723*s^10)/134964619877396214341520441477120000000000 + (7130183580556522428006941*s^13)/1939146837318911125596558067200000000)*Derivative[19][F][s] + ((11218216612554815485838814345852574836296717*s^2)/1356700349572887385551454549845737472000000000 + (1831914900874005414649704323205322377097*s^5)/9421530205367273510773989929484288000000000 + (521721057187307164489062237943177*s^8)/1407038561136092220844383203328000000000 + (101427259512769321299567447283*s^11)/1473751596362372455453384131072000000000)*Derivative[20][F][s] + (2262285911484103527591420392779657213061/9925562685489802546329800090320896000000000 + (20890065009141623908422665843763360874213*s^3)/290721503479904439761025974966943744000000000 + (2110027415683537232922556469681391149*s^6)/3647043950464751036428641263026176000000000 + (46287574985958400191294996809*s^9)/109166784915731292996546972672000000000 + (418673858543328562958156027*s^12)/22106273945435586831800761966080000000000)*Derivative[21][F][s] + ((65763546505244177264846954464453741829*s)/10278032951309752920844352650346496000000000 + (2933958175800903043886159412144937*s^4)/8092553144522376560122724696064000000000 + (16792877910078170469447288898337*s^7)/15720017027865306191502764064768000000000 + (7773314339037787023474329851*s^10)/29475031927247449109067682621440000000000)*Derivative[22][F][s] + ((8310124961297352675720650856060167297*s^2)/116705406414872033165716520416837632000000000 + (83543627239755240721785786734363*s^5)/75456081733753469719213267510886400000000 + (18506628687981450073934489387*s^8)/15720017027865306191502764064768000000000 + (1218849391290498167*s^11)/17944678656508142284294348800000000)*Derivative[23][F][s] + (8743294696404790997495686034833/4640281760397289642977933656064000000000 + (27654419144117531368511644267673*s^3)/67072072652225306417078460009676800000000 + (60275906245847041434127763*s^6)/29314717068280291266205620633600000000 + (12491553498540366283031*s^9)/17782824692155323746043850752000000000)*Derivative[24][F][s] + ((73047249230020368684464821589149*s)/2012162179566759192512353800290304000000000 + (91532005172149066978111225607*s^4)/67072072652225306417078460009676800000000 + (466159362062722065433967*s^7)/207296927839982059668168317337600000000 + (392332871579834677577*s^10)/2267310148249803777620590970880000000000)*Derivative[25][F][s] + ((1843188120597163724241121189949*s^2)/6707207265222530641707846000967680000000000 + (42799050198534358463830367*s^5)/16123094387554160196413091348480000000000 + (23461545852436490299*s^8)/17782824692155323746043850752000000000)*Derivative[26][F][s] + (7257506289051594473054855623/993660335588523058030792000143360000000000 + (2139987021853405622881492297*s^3)/2012162179566759192512353800290304000000000 + (467553020445320898573293*s^6)/157200170278653061915027640647680000000000 + (21595978397076803*s^9)/68019304447494113328617729126400000000)*Derivative[27][F][s] + ((440904430469190953706343151*s)/4527364904025208183152796050653184000000000 + (114720132662523173581777*s^4)/50304054489168979812808845007257600000000 + (69205550130881742649*s^7)/39300042569663265478756910161920000000000)*Derivative[28][F][s] + ((3152878550336996387882849*s^2)/6298942475165507037429977113952256000000000 + (1709205977507828990051*s^5)/628800681114612247660110562590720000000000 + (62512180357337*s^8)/147744520938583704807356805120000000000)*Derivative[29][F][s] + (2420781008329382061998507/172896898392403012097357808024944640000000000 + (24765512877335310354437*s^3)/19450901069145338860952753402806272000000000 + (267512440695545873*s^6)/159958068002839957738098301009920000000000)*Derivative[30][F][s] + ((449820118590437411179031*s)/3501162192446160994971495612505128960000000000 + (234299356590797051611*s^4)/138203770754453723485716932072570880000000000 + (15463280267*s^7)/37637192471256460644258423767040000000)*Derivative[31][F][s] + ((836785506259787342497*s^2)/1904140841505806856914322175222087680000000000 + (23590219740415277*s^5)/21001553398961105039496200462008320000000000)*Derivative[32][F][s] + (4628691758812774871/338513927378810107895879497817260032000000000 + (16853014009908149*s^3)/24001775313098405759424229099438080000000000 + (6355851636811*s^6)/21914664416307240041213426569052160000000000)*Derivative[33][F][s] + ((1772744252586179*s)/21001553398961105039496200462008320000000000 + (22063769358377*s^4)/42003106797922210078992400924016640000000000)*Derivative[34][F][s] + ((16743685839108847*s^2)/91398760392278729131887464410660208640000000000 + (37040933*s^5)/251095495583183321790899627501813760000000)*Derivative[35][F][s] + (46324447034197/6770278547576202157917589956345200640000000000 + (97262638873*s^3)/585889489694094417512099130837565440000000000)*Derivative[36][F][s] + ((285168694333*s)/10546010814493699515217784355076177920000000000 + (93338197*s^4)/1757668469082283252536297392512696320000000000)*Derivative[37][F][s] + (8730730607*s^2*Derivative[38][F][s])/260134933424177921375372014091879055360000000000 + (11263305437/6590084980079174008176091023660936069120000000000 + (125383*s^3)/9566252390437510657029809550475552358400000000)*Derivative[39][F][s] + (781433*s*Derivative[40][F][s])/200791651736787333061615273377169145856000000000 + (4051*s^2*Derivative[41][F][s])/1932430934008178844502763533253958696960000000000 + (196321*Derivative[42][F][s])/1003575798394914213245101861603222549954560000000000 + (s*Derivative[43][F][s])/5140266284461755726377350998455530133913600000000 + Derivative[45][F][s]/126450550597759190868882834562006041294274560000000000, F[s]*Subscript[u, 43, 1][s] -> ((-30488894544420458429752785183487177366805725939190521060787*s)/600848226246173089051214496101452500000000 - (10972307950564235273947844453348709303232554610256898358109*s^4)/264408356871488450006455501939381875000000 - (866093996634296518915728917433744180840585753181255277321*s^7)/390736794043421820565095352865975437500000 - (216013446028347796033802872264816012655140338997559881*s^10)/10853799834539495015697093135165984375000 - (243690591743949888565496862472319326170822883*s^13)/5961333462151642234139118545156250 - (7920325021793472968248662963280164088*s^16)/384889999343593178438212584375 - (59957112025201669019974588561*s^19)/27532492152203850901464375 - s^22/45)*Derivative[1][F][s] + ((-60359637060435066171631582068548011824379658094856850404661*s^2)/2096873230146064925268586241467098000000000 - (568043553212186927715558296296604154715928334992323103999*s^5)/65670049419062490851276529893441250000000 - (6840297171755820406150175888028383554408224664844979479*s^8)/28943466225438653375192248360442625000000 - (451234928856534953040792629415662026901961992239469*s^11)/380835081913666491778845373163718750000 - (299045799478873952419864524276787392912175267*s^14)/218771475626898362624280032958750000 - (24974277385446362349846440826885916349*s^17)/69451262103777257975961915225000 - (282773285231034775319886539*s^20)/18354994768135900600976250)*Derivative[2][F][s] + (2780877915249153662430055957445407246730854167895037/294833168125196936610104730000000000 + (19868590160540083881542183500425868827613644906519266723693861*s^3)/1446842528800784798435324506612297620000000000 + (92688131252742881035608086367975233384227767496403480248013*s^6)/160760280977864977603924945179144180000000000 + (2379554694841687092508130084486118622680749373342409*s^9)/916684560805681690475297015521350000000 - (517402104957112643704363892992370998600713190153*s^12)/886024476288938368628334133482937500000 - (550603537870137333568116341415291846384863*s^15)/168080523957251181040605391175625000 - (5631898698326495852709714386077453*s^18)/8651368289743879886278992900000 - (12884960582537756119417*s^21)/1343048397668480531778750)*Derivative[3][F][s] + ((5317184187939921318379439519798165425091962073870523622502683*s)/296788211036058420191861437253804640000000000 + (13433518793564180760711734411951369479656761795111526606043*s^4)/2039242464835496544658667380707960000000000 + (48744764059626039255010736943008372401731500045679273113*s^7)/274468772401232888592066979574148600000000 + (276139710181621136170567233568059858079306921496215987*s^10)/329041510773407848896922402413453000000000 + (7973555586871460533139819334650355225681868841*s^13)/8882450890114670362188813368250000000 + (54442507292128699389429380752723710220997*s^16)/250592781172629033551448037752750000 + (5327391256992479743269261809120657*s^19)/625061358933995321783657237025000)*Derivative[4][F][s] + ((2257201156327799592264011640924111755978399642942447627099041*s^2)/314958917834184445917893770146894720000000000 + (5505749585674848951622319181405438217042373785509499333*s^5)/6409047746625846283212954625082160000000 + (518643069529113564944600090610102119280299688119078256289*s^8)/45012878673802193729098984650160370400000000 + (2841422246899557536669506314589415912018202316419359*s^11)/94011860220973671113406400689558000000000 + (1187109966869710567895447774109233750940644428159*s^14)/66156494229574064857582281966726000000000 + (2404838475088027221163686552422816387027*s^17)/1125110446081191579210583026645000000 + (1731724555687107472273030716001*s^20)/72681553364418060672518283375000)*Derivative[5][F][s] + (111016173338370665472138175723814779876199114705443/148885852342292140746630960000000000 + (794652960030724648373105898097818095549381013749110489888231*s^3)/734904141613097040475085463676087680000000000 + (52215945843511674195086760158945431626228948793176377120509*s^6)/1028865798258335856665119649146522752000000000 + (14724358116830678759594530149836068264970405443132600351*s^9)/42869408260763994027713318714438448000000000 + (45567907053477178787242988918088861856044488244229*s^12)/94509277470820092653688974238180000000000 + (670397700595598752828286068851437717903429011*s^15)/4594200988164865615109880692133750000000 + (7425349111388305213365579273002875027*s^18)/1068418834456945491886018765612500000)*Derivative[6][F][s] + ((4798985993692733599704479502957119351294903137438210045034473*s)/17637699398714328971402051128226104320000000000 + (2329748853333083308895507529791108208837218469434995447279*s^4)/29996087412779471039799406680656640000000000 + (30811726518711764354183810588065436695007308269447112027*s^7)/19291233717343797312470993421497301600000000 + (14268509006164452211377523239964264361028927767501165159*s^10)/2572164495645839641662799122866306880000000000 + (438725464652584742244388817756248183300692956323*s^13)/108256081466575742494225552309188000000000 + (18856707679259625553975935034159372114883*s^16)/33157825896939687679221272036250000000 + (248198572132736465232943100742041*s^19)/34202432200603438002448771460156250)*Derivative[7][F][s] + ((507361830496657325613425384789861005903442879374778795135749*s^2)/14965320701939430642401740351222149120000000000 + (173504845860821994643341978114756167044116583786039802322371*s^5)/57616484702466807973246700352205274112000000000 + (23270233679415335553437951029987751049807903170024702683*s^8)/800228954200927888517315282669517696000000000 + (101989992657440959466320104666487081090191867387371*s^11)/1961345475982666393424792359484112000000000 + (304738919881850299173385921012247987388996883*s^14)/16154492776989015837316603736061000000000 + (2579731498595649157871574517607745083*s^17)/2487449614589340945632637924375000000)*Derivative[8][F][s] + (265670903460217566514664739362864428315771167479199659/142965601120784725998025233162240000000000 + (157821840326166070032334114275269329715308611533138281725241*s^3)/79016893306240193791881189054452947353600000000 + (7526497189118201736325250471623523210810764230935245718837*s^6)/110623650628736271308633664676234126295040000000 + (20807767411218588294329927883437548639575331281198162671*s^9)/64818545290275158969902537896230933376000000000 + (2031229730605302063301304314626585109439398619123*s^12)/6978740879659254841720772813978352000000000 + (1872225920276569578216762614627172167831*s^15)/38882765028054434781731234923125000000 + (345203873818153960355818970516953787*s^18)/492515023688689507235262309026250000000)*Derivative[9][F][s] + ((2900643106584494915176549581021212113699314449383513457424773*s)/9482027196748823255025742686534353682432000000000 + (50685330355557069558815520313697876161795314991216888721789*s^4)/790168933062401937918811890544529473536000000000 + (162534385351375675037448615904248325446575742204432192673*s^7)/172849454107400423919740101056615822336000000000 + (8300360922739625125538029553950416840051900699477059*s^10)/3768520075015997614529217319548310080000000000 + (2820504288154827752501052557382604094814187*s^13)/2901361230457007278985908874991000000000 + (137910263602217601136501012939361480981*s^16)/2216317606599102782558680390618125000000)*Derivative[10][F][s] + ((3572265441595952548917532658089477477636788039707487811656301*s^2)/189640543934976465100514853730687073648640000000000 + (87357117766060884612408464724940259618542120744775055091*s^5)/71833539369309267083528353685866315776000000000 + (32920645332470751547224659413137980777984081648385799*s^8)/4019754746683730788831165140851530752000000000 + (217245913168462623816476321738971266677046522667*s^11)/22978780945219497649568398289928720000000000 + (597639111203893788313971353340116221824167*s^14)/319149735350270800688449976249010000000000 + (4289061892733014025471094269*s^17)/136530357771723294444565500000000)*Derivative[11][F][s] + (23215516194544881292570029032550103544532154278334897/31486071211542236125682733703495680000000000 + (205648691025696333490948049500184027798888219472924966389*s^3)/351186192472178639075027506908679766016000000000 + (243046764260320984428495988037276738865866926732681*s^6)/17014834906597802280766836575032934400000000 + (41408016700720512229989841788918499543443083063*s^9)/907803691662992499736035487997184000000000 + (10660960543673916292431093543419082648308407*s^12)/425532980467027734251266634998680000000000 + (239702745860394039249472205683919*s^15)/126528025039316609612431027500000000)*Derivative[12][F][s] + ((1715537980324490204671533176471874460224837323857093104131*s)/25285405857996862013401980497424943153152000000000 + (2294990806504256238337700990287027562559555586762397971*s^4)/220512260389507517558738202012426829824000000000 + (749115587327009430220793536903766907564505278407*s^7)/7003057049971656426535130907406848000000000 + (612661749771118218432023312435665737529727179*s^10)/3770876873061661152749685873219072000000000 + (1122868626013758420393310879443613493*s^13)/28572328563423859843388970210000000000 + (1680611399148054429895567514339*s^16)/2182608431928211515814435224375000000)*Derivative[13][F][s] + ((13998140052392013375303959069440469766003469697894419*s^2)/5765026415411961243365704627775864832000000000 + (3407757857145153400731062086291656502562526531589*s^5)/30167014984493289221997486985752576000000000 + (2819293165043556961375705007782234862470946297*s^8)/5446822149977954998416212927983104000000000 + (480222917817094396027511943453142910413*s^11)/1320676520264925077205534623040000000000 + (216408554894466095583485197520731*s^14)/6547825295784634547443305673125000000)*Derivative[14][F][s] + (80714884838964907183094441044261949394174333694697/1045630457908891004359882412292833280000000000 + (276700822411662147110124617135698960698441788137*s^3)/6127674918725199373218239543980992000000000 + (1827846540892401572205325324671051595870512336853*s^6)/2353027168790476559315803984888700928000000000 + (46532391093103824777480016888643783933*s^9)/28785023847260286512467380019200000000 + (21299498897700496302869799244899190591*s^12)/43582325168742527547782642560320000000000 + (1908567050602126815740998973*s^15)/168072520961316822608170413000000000)*Derivative[15][F][s] + ((442242899232777789540430561515405631254297968426507*s)/100395825868393666530807636688584572928000000000 + (384263002735343609780414839987173859302014371403*s^4)/784342389596825519771934661629566976000000000 + (192137437989434622997122122260482583588309*s^7)/55785376215990435261161782477209600000000 + (557537725286738176055150735765399673419*s^10)/174329300674970110191130570241280000000000 + (228445515188625642513469991351513*s^13)/640916546599154816879156508240000000000)*Derivative[16][F][s] + ((19996743169929036073908352169964271996452897789337*s^2)/200791651736787333061615273377169145856000000000 + (1466152414169651108157014320760041552386881*s^5)/446283009727923482089294259817676800000000 + (2749363496454575500350331180145321016671*s^8)/278926881079952176305808912386048000000000 + (258220620198759920007434769468833*s^11)/67464899642016296513595421920000000000 + (25870012497858495612394187*s^14)/241104691657727759570829120000000000)*Derivative[17][F][s] + (40034924819925013038033401681394184027/14417537396244476095242908467200000000 + (7047000201465337064471131532762687389727761*s^3)/5950440129705646427857256797569024000000000 + (247985720915589077371573720446939080191*s^6)/17709643243171566749575169040384000000000 + (69311606486189150986208473915176971*s^9)/3873984459443780226469568227584000000000 + (2344779108433146643440000095971*s^12)/937254304704140377371669732480000000000)*Derivative[18][F][s] + ((1109687998226308484943188988126553077789529*s)/10644265573634945162875092904968192000000000 + (147487668938582578449279287246619842488357*s^4)/17851320389116939283571770392707072000000000 + (443946246152013646391655609946729877*s^7)/11621953378331340679408704682752000000000 + (16498930536812589455455209321037*s^10)/838289564455877107711307089920000000000 + (13164293772498252207375763*s^13)/19391468373189111255965580672000000000)*Derivative[19][F][s] + ((302615279345199466001823982718514130939681*s^2)/193814335653269626507350649977962496000000000 + (67000259691803283574600216557914161531*s^5)/1884306041073454702154797985896857600000000 + (3652231496358260939591921283599*s^8)/55540995834319429770173021184000000000 + (5870753644875145833376777*s^11)/495378687852898304354078699520000000)*Derivative[20][F][s] + (200234797393808505712177175066422181879/4962781342744901273164900045160448000000000 + (626574230517948195854736790708617349349*s^3)/50876263108983276958179545619215155200000000 + (350637921719427023240746732948284691*s^6)/3647043950464751036428641263026176000000000 + (89607190405162907488600548517*s^9)/1310001418988775515958563672064000000000 + (65645265599363779551920083*s^12)/22106273945435586831800761966080000000000)*Derivative[21][F][s] + ((13725663237709112394115543612235405171*s)/13300983819342033191680926959271936000000000 + (177181517295398026484057367396599837*s^4)/3126037671826929459795978225451008000000000 + (2548121543593190527299800314783*s^7)/15720017027865306191502764064768000000000 + (1146174937856900126968814849*s^10)/29475031927247449109067682621440000000000)*Derivative[22][F][s] + ((175224750734038395033077299938784273*s^2)/16672200916410290452245217202405376000000000 + (23932136791255791589393294381907*s^5)/150912163467506939438426535021772800000000 + (2575340264414972878114821703*s^8)/15720017027865306191502764064768000000000 + (664661657271009941*s^11)/72299430747761600051677008000000000)*Derivative[23][F][s] + (7028288005979515284258310806593/26681620122284415447123118522368000000000 + (1831320508360780387650274021*s^3)/32746837541365738901024538624000000000 + (87356953496648876977263479*s^6)/322461887751083203928261826969600000000 + (6801988399101492310817*s^9)/75577004941660125920686365696000000000)*Derivative[24][F][s] + ((37638167880413301028678320155963*s)/8048648718267036770049415201161216000000000 + (18321725941384908550638631*s^4)/107315316243560490267325536015482880000 + (24807379664728316491861*s^7)/90692405929992151104823638835200000000 + (46447908750044547703*s^10)/2267310148249803777620590970880000000000)*Derivative[25][F][s] + ((502363645524265873581841763*s^2)/15348300378083594145784544624640000000000 + (619433689180077960091451*s^5)/2015386798444270024551636418560000000000 + (22469838817863133031*s^8)/151154009883320251841372731392000000000)*Derivative[26][F][s] + (37496946793078307839678301/45166378890387411728672363642880000000000 + (59105628853884313165603583*s^3)/503040544891689798128088450072576000000000 + (50258911242193256635507*s^6)/157200170278653061915027640647680000000000 + (18087262755651773*s^9)/544154435579952906628941833011200000000)*Derivative[27][F][s] + ((745292589302670677800522489*s)/72437838464403330930444736810450944000000000 + (286526913330760961*s^4)/1222449817720666723680780288000000000 + (6926306901394679801*s^7)/39300042569663265478756910161920000000000)*Derivative[28][F][s] + ((7140512392599019825695257*s^2)/144875676928806661860889473620901888000000000 + (163865344227916481419*s^5)/628800681114612247660110562590720000000000 + (1668738005093*s^8)/42212720268166772802101944320000000000)*Derivative[29][F][s] + (28600236543960728010311/21612112299050376512169726003118080000000000 + (143088835670543099*s^3)/1221406660542878421409906022154240000000 + (23983912950006847*s^6)/159958068002839957738098301009920000000000)*Derivative[30][F][s] + ((14469121910678494770341*s)/1273149888162240361807816586365501440000000000 + (1553249606683818833*s^4)/10631059288804132575824379390197760000000000 + (10829061629*s^7)/313643270593803838702153531392000000000)*Derivative[31][F][s] + ((69432732175609465043*s^2)/1904140841505806856914322175222087680000000000 + (1908455057821363*s^5)/21001553398961105039496200462008320000000000)*Derivative[32][F][s] + (185167982251575233/169256963689405053947939748908630016000000000 + (9201443018512957*s^3)/168012427191688840315969603696066560000000000 + (11124606509827*s^6)/504037281575066520947908811088199680000000000)*Derivative[33][F][s] + ((449666588365801*s)/70742074607026880133039833135185920000000000 + (12966915605759*s^4)/336024854383377680631939207392133120000000000)*Derivative[34][F][s] + ((1188968047966313*s^2)/91398760392278729131887464410660208640000000000 + (18340451*s^5)/1793539254165595155649283053584384000000000)*Derivative[35][F][s] + (795892151297/1692569636894050539479397489086300160000000000 + (6524330357*s^3)/585889489694094417512099130837565440000000000)*Derivative[36][F][s] + ((74128611863*s)/42184043257974798060871137420304711680000000000 + (5924393*s^4)/1757668469082283252536297392512696320000000000)*Derivative[37][F][s] + (597767*s^2*Derivative[38][F][s])/289360326389519378615541728689520640000000000 + (336494129/3295042490039587004088045511830468034560000000000 + (4891*s^3)/6391246209128509275170777932429787136000000000)*Derivative[39][F][s] + (436463*s*Derivative[40][F][s])/1977025494023752202452827307098280820736000000000 + (593*s^2*Derivative[41][F][s])/5245169678022199720793215304546459320320000000000 + Derivative[42][F][s]/97396719564723817279221842158697840640000000000 + (s*Derivative[43][F][s])/102805325689235114527547019969110602678272000000000 + Derivative[45][F][s]/2718686837851822603680980943083129887826903040000000000, F[s]*Subscript[u, 44, 0][s] -> ((83018931005797934520714401865333636052955672678526810878363*s)/472095034907707427111668532651141250000000 + (273561909859323001168649567957068079071101098819248218458407*s^4)/2695675443226394441529229263674673750000000 + (18329230916495437194995123884299139427508422431925088383851*s^7)/4298104734477640026216048881525729812500000 + (18222958842648562804671929309884081081426522029108049*s^10)/571252622870499737668268059745578125000 + (535755009543920476053213045156290568300417469066*s^13)/9475539538090035331164128927525859375 + (6175829787411178259266624977471229721999*s^16)/245559819581212447843579628831250 + (9408683347043954324012275348*s^19)/3933213164600550128780625 + s^22/45)*Derivative[1][F][s] + ((133373367623541380878359703621944356828376225275325564352909787*s^2)/530508927226954426092952319091175794000000000 + (38179402768811502428816148673533342324330779669615201145517*s^5)/877164231526048984942050792148108125000000 + (270844280933802369209166328117557286126432850548636030399*s^8)/318378128479825187127114731964868875000000 + (133551879853331474120002243374905399529236773977820673*s^11)/39797266059978148390889341495608609375000 + (2848771876413160841294570535520429906987955561*s^14)/886600190698482838003661186201250000 + (277237346239817210368186585262764058777*s^17)/381981941570774918867790533737500 + (1003405008199023715150333903*s^20)/36709989536271801201952500)*Derivative[2][F][s] + (490742476557901879151925127611745632179896063552339501/10716544719681071261132502360000000000 + (23713364260942094046368520052153886160796246704621576222315457*s^3)/256697868013042464238525315689278610000000000 + (10725385373645351751447485920308086879134362957567134248986257*s^6)/1768363090756514753643174396970585980000000000 + (5318109479378492872943536799488501697759584560384741193*s^9)/90486415462687158446653660663699575000000 + (16954580892029341348803626255702837634851866279212637*s^12)/136447769348496508768763456556372375000000 + (2387732484453995835869501220315075122855220619*s^15)/37902158152360141324656515710103437500 + (16598209331910134640461147952417606247*s^18)/2500245435735981287134628948100000 + (3691165107447387141596447*s^21)/55064984304407701802928750)*Derivative[3][F][s] + ((737938448401119919160284842881942534129664131686169097528314093*s)/21220357089078177043718092763647031760000000000 + (6666989159264754132513365392898892911089349079286335145626079*s^4)/493496676490190163807397506131326320000000000 + (47618555448925287634768641569111092874494295776228734811747*s^7)/123785416352956032755022207787941018600000000 + (132104581629045450789988751657063868761660283638352820747*s^10)/68769675751642240419456782104411677000000000 + (9311306273650465474459673032255369174779079463*s^13)/4283133042926091872077203018375000000 + (135269190874323821430392034198087579984852929*s^16)/242573812175104904477801700544662000000 + (159791255477405052843840052755551033*s^19)/6875674948273948539620229607275000)*Derivative[4][F][s] + ((46873563113047303096175171516908937788926800587908410159476499*s^2)/5853891610780186770680853176178491520000000000 + (11847458214523856542858458392842669594790128318930638384253*s^5)/12337416912254754095184937653283158000000000 + (6378328755883905436594098601302459633390912281801543320063*s^8)/495141665411824131020088831151764074400000000 + (23712654652526579990610384215803863397533665610815543*s^11)/701731385220839187953640633718486500000000 + (14599812266362048003441195851770462418759001595551*s^14)/727721436525314713433405101633986000000000 + (49978060278924397071275885675576287267693*s^17)/20911535532336629696362215564195000000 + (10652150814566331711707530214207*s^20)/399748543504299333698850558562500)*Derivative[5][F][s] + (29744052391839866426868913977744016201338672314094619/52407820024486833542814097920000000000 + (22841407157383436942674010563288543503053792978623400986547549*s^3)/28293809452104236058290790351529375680000000000 + (32380791551938678252308940069141191704282776394160953997037*s^6)/870578752372438032562793549277826944000000000 + (58306937035422508979657762796855066610643969739659781647*s^9)/235781745434201967152423252929411464000000000 + (4967187765269863526446982306199016915624312385465249*s^12)/14554428730506294268668102032679720000000000 + (466851907085589420051321732129856554682277689*s^15)/4594200988164865615109880692133750000000 + (368396889400214599689628370300674889*s^18)/77319784072542107965435568564062500)*Derivative[6][F][s] + ((59582171830671483495758450898062204680044708371427098264903*s)/392742294303355503411786563583982080000000000 + (9532448256787159270750882018050912328551165486469922344698371*s^4)/226350475616833888466326322812235005440000000000 + (1431822939735421997221496820177495304003233307146817610789*s^7)/1697628567126254163497447421091762540800000000 + (80825290857401310546122746797180883925638106973580343261*s^10)/28293809452104236058290790351529375680000000000 + (2426416325559749361008903447674738311038263069681*s^13)/1190816896132333167436481075401068000000000 + (41384539769445800674719541869691717837183097*s^16)/148082850455732645175402200913892500000000 + (2057434611621921058799759281423*s^19)/589697106906955827628427094140625)*Derivative[7][F][s] + ((184303686614003964973904898737250356358298347638541533600457407*s^2)/12675626634542697754114274077485160304640000000000 + (9671467898787209571775225901120449049200355542606262598437*s^5)/7729040630818718142752606144808024576000000000 + (88484326394698783604946097366480473659584720070999122841*s^8)/7545015853894462948877544093741166848000000000 + (213616568728810906510468942380899564181868973906801*s^11)/10479188685964531873441033463529398400000000 + (319775356836362166834874610168222197420236397*s^14)/44424855136719793552620660274167750000000 + (10552831381207329511258031812313259887*s^17)/27361945760482750401959017168125000000)*Derivative[8][F][s] + (157749738051803656102967035084931183891085660867989947/239813266396155024254752004014080000000000 + (399374066872987361716329227759693424096131410648464431535221*s^3)/585028921594278357882197265114699706368000000000 + (2488839618035682715288631282603863998386802053744835807187*s^6)/110623650628736271308633664676234126295040000000 + (73357481129262207724090032470232147723089940565867878329*s^9)/713003998193026748668927916858540267136000000000 + (695165116972075429895947839328374602783882680547*s^12)/7676614967625180325892850095376187200000000 + (10759041903669512981044225845638666395351*s^15)/738772535533034260852893463539375000000 + (101628870616791566660599583594886313*s^18)/492515023688689507235262309026250000000)*Derivative[9][F][s] + ((355715091174728082908682737101587776325558112411890714481171*s)/4011626890932194454049352675072226557952000000000 + (2184021321894713625069144757496526808374392000459452143163519*s^4)/121686015691609898439497031143857538924544000000000 + (3637981459042549500166440632698184557767345625616274157*s^7)/14295819512642140324189030914456947712000000000 + (11970467864451849128838287351710650494087282832106573*s^10)/20726860412587986879910695257515705440000000000 + (415498540495356334887021210998037582548119*s^13)/1679735449211951582570789348679000000000 + (9406978609285267823058479881452444853*s^16)/611397960441131802085153211205000000000)*Derivative[10][F][s] + ((732267941800604755075847227469573129211325411926048269754583*s^2)/160465075637287778161974107002889062318080000000000 + (13683691994908244873715579383672993436193621657074413293*s^5)/48097239403798378829840723772275707084800000000 + (81963404217209267284040937557930192567854815626022361*s^8)/44217302213521038677142816549366838272000000000 + (2803046896547133067864704443069719428985058329*s^11)/1351692996777617508798141075878160000000000 + (5531640044202940091399438631555296795981*s^14)/13876075450011773942976085923870000000000 + (9480798542412647276460213533*s^17)/1458719085666306777486673500000000)*Derivative[11][F][s] + (7413480275003278341445266079347547310182743414201043753/47103162532467185244021369620429537280000000000 + (16059145953948894755706959024362162459801018897976140001*s^3)/133208555765309138959493192275706118144000000000 + (423102860358930355039285943739349772233390971379199*s^6)/148879805432730769956709820031538176000000000 + (14972980987661755562527538816174308591615661*s^9)/1704359209471397422272809415936000000000 + (10949641691319725418877016759188278062979709*s^12)/2340431392568652538381966492492740000000000 + (1814210774497307275738391006413*s^15)/5281569103274559021934507500000000)*Derivative[12][F][s] + ((3467269283369552273609426377461470064321429876817222103561*s)/278139464437965482147421785471674374684672000000000 + (2239089905561168072307458734358100417799366217886585329*s^4)/1212817432142291346573060111068347564032000000000 + (1979354963234272064427778254739097980345009338457*s^7)/107847078569563508968641015974065459200000000 + (1120215531681273224606401810551756854637705199*s^10)/41479645603678272680246544605409792000000000 + (5477878281349125356928319905722112223*s^13)/864312939043571760262516348852500000000 + (4212985413633677738205168047431*s^16)/34921734910851384253030963590000000000)*Derivative[13][F][s] + ((45807233898450235037470440353807687050185843696483449*s^2)/117912805902722769805714177464978235392000000000 + (75354992893183511546288343516343505187133335327043*s^5)/4313883142782540358745640638962618368000000000 + (1428539470897732349081569220474010316100542571*s^8)/18435398046079232302331797602404352000000000 + (1204940211555245865426073060742818327721*s^11)/22828836993150847763124241341120000000000 + (766849821337960342107658487271637*s^14)/164631036008299382907145971210000000000)*Derivative[14][F][s] + (517376977768378145171491418776323031322148643891547/46007740147991204191834826140884664320000000000 + (43855648588640748421464901991030051029274954816269*s^3)/6902213028452064573993025022340189388800000000 + (210565432538443313234587022673436293655957227187*s^6)/1991022988976557088651834141059670016000000000 + (21812238952216172902920511708933303069957*s^9)/102273189729315797978796601208217600000000 + (29996691395653093975927675881357333079*s^12)/479405576856167803025609068163520000000000 + (2209915313564985885235730371*s^15)/1564367310486102733506816921000000000)*Derivative[15][F][s] + ((48298921049250035511038412734114828191292476263827*s)/84950314196333102449144923351879254016000000000 + (2110342372256582099893207133517712488894080401613*s^4)/34511065142260322869965125111700946944000000000 + (116142537907991226893743070076813980007019*s^7)/278926881079952176305808912386048000000000 + (359591040549131471997714804064469680063*s^10)/958811153712335606051218136327040000000000 + (15063391774317033426770960831423*s^13)/371056948031089630824774820560000000000)*Derivative[16][F][s] + ((3620683896362114682855898808167453925103258689023*s^2)/315529738443522951953966858164122943488000000000 + (359817677930296592427733795171933823982043*s^5)/981822621401431660596447371598888960000000 + (6542116852220864066275001869094767168063*s^8)/6136391383758947878727796072493056000000000 + (1030384789401008763354453770799011*s^11)/2563666186396619267516626032960000000000 + (129391589150924114555976157*s^14)/11814129891228660218970626880000000000)*Derivative[17][F][s] + (28649219258212925592225062036763708292133/96424490106083056124984571828633600000000 + (145941171895287227899164327209158232171479*s^3)/1190088025941129285571451359513804800000000 + (239545835516097039805622205877805273687*s^6)/170455316215526329964661002013696000000000 + (21217760376802665029511233400519889*s^9)/12175379729680452140332928715264000000000 + (34143044505580374183970194151*s^12)/144192969954483134980256881920000000000)*Derivative[18][F][s] + ((493195933641490204350336059533037415010043*s)/48963621638720747749225427362853683200000000 + (46175262364749985058728066141467901783*s^4)/59703412672631903958434014691328000000000 + (11519988230190102760330878424913153*s^7)/3320558108094668765545344195072000000000 + (234359577597670528842856374937513*s^10)/134964619877396214341520441477120000000000 + (1129560198901904883817283*s^13)/19391468373189111255965580672000000000)*Derivative[19][F][s] + ((1021948240885835735679758079052733841205559*s^2)/7461851922650880620533000024151556096000000000 + (313506857622557841849133159747067307089*s^5)/103636832259040008618513889224327168000000000 + (557083308121990287149460384313*s^8)/102537223078743562652627116032000000000 + (127548595889064179819524151*s^11)/133977417851124768677580375552000000000)*Derivative[20][F][s] + (3478852086192507382987823718347996143/1044796072156821320666294746349568000000000 + (1575760847539240942169778258654390941341*s^3)/1598968269139474418685642862318190592000000000 + (27240767754107120255473997319505889*s^6)/3647043950464751036428641263026176000000000 + (2255613130328436055278581191*s^9)/436667139662925171986187890688000000000 + (602991880738190353140259*s^12)/2763284243179448353975095245760000000000)*Derivative[21][F][s] + ((70501039512785489494779066369388347521*s)/904466899715258257034303033230491648000000000 + (16533348583443743909224403241510079*s^4)/3978593400507001130649426832392192000000000 + (181553102124724139389445367197*s^7)/15720017027865306191502764064768000000000 + (1241395369111601576394229*s^10)/460547373863241392329182540960000000000)*Derivative[22][F][s] + ((936605743947869963642917791666356413*s^2)/1283759470563592364822881724585213952000000000 + (17754941195941557147135271863953*s^5)/1660033798142576333822691885239500800000000 + (464592822624758254263304543*s^8)/43230046826629592026632601178112000000000 + (594347977682513039*s^11)/1012192030468662400723478112000000000)*Derivative[23][F][s] + (13590122924819839776970821101501/782660856920342853115611476656128000000000 + (13209534267506012822335335085181*s^3)/3688963995872391852939315300532224000000000 + (3739607060130926189547767*s^6)/221692547828869702700680006041600000000 + (4535285099974877421293*s^9)/831347054358261385127550022656000000000)*Derivative[24][F][s] + ((1009424946490868031615054029657*s)/3541405436037496178821742688510935040000000 + (933082027342119646890576677*s^4)/92224099896809796323482882513305600000000 + (2248444846623776192167*s^7)/142516637889987666021865718169600000000 + (28709412327276650407*s^10)/24940411630747841553826500679680000000000)*Derivative[25][F][s] + ((34133308990576432178384208151*s^2)/18444819979361959264696576502661120000000000 + (19730300431405539610931*s^5)/1166802883309840540529894768640000000000 + (52982677365180025181*s^8)/6650776434866091081020400181248000000000)*Derivative[26][F][s] + (42658420151568783669437807/950457712302065533768583652311040000000000 + (34196843604786237308791499*s^3)/5533445993808587779408972950798336000000000 + (28318878497391488544673*s^6)/1729201873065183681065304047124480000000000 + (903128011395301*s^9)/544154435579952906628941833011200000000)*Derivative[27][F][s] + ((413086305887365872791105521*s)/796816223108436640234892104914960384000000000 + (31816529384079083818501*s^4)/2766722996904293889704486475399168000000000 + (25476943273093423*s^7)/3023080197666405036827454627840000000000)*Derivative[28][F][s] + ((3698115408025421236943501*s^2)/1593632446216873280469784209829920768000000000 + (442245946857208513*s^5)/36988275359683073391771209564160000000000 + (55021843967*s^8)/31104109671280779959443537920000000000)*Derivative[29][F][s] + (20711650086323662824109/345793796784806024194715616049889280000000000 + (33495636764492672423*s^3)/6483633689715112953650917800935424000000000 + (1031399884603643*s^6)/159958068002839957738098301009920000000000)*Derivative[30][F][s] + ((6757160992155677882879*s)/14004648769784643979885982450020515840000000000 + (835859521111346131*s^4)/138203770754453723485716932072570880000000000 + (1312322057*s^7)/940929811781411516106460594176000000000)*Derivative[31][F][s] + ((44691035679796001*s^2)/30711949056545271885714873793904640000000000 + (74310485071037*s^5)/21001553398961105039496200462008320000000000)*Derivative[32][F][s] + (28535526578684407/677027854757620215791758995634520064000000000 + (24702978098707*s^3)/12000887656549202879712114549719040000000000 + (408234810413*s^6)/504037281575066520947908811088199680000000000)*Derivative[33][F][s] + ((26673183577967*s)/115508543694286077717229102541045760000000000 + (10117097179747*s^4)/7392546796434308973902662562626928640000000000)*Derivative[34][F][s] + ((448815504635447*s^2)/1005386364315066020450762108517262295040000000000 + (1632403*s^5)/4762155950715545758103268797448192000000000)*Derivative[35][F][s] + (2328383837629/148946128046676447474186979039594414080000000000 + (2330312093*s^3)/6444784386635038592633090439213219840000000000)*Derivative[36][F][s] + ((25674340037*s)/464024475837722778669582511623351828480000000000 + (91151*s^4)/878834234541141626268148696256348160000000000)*Derivative[37][F][s] + (2006239*s^2*Derivative[38][F][s])/32516866678022240171921501761484881920000000000 + (3004213/1013859227704488308950167849793990164480000000000 + (503*s^3)/23168267508090846122494070005057978368000000000)*Derivative[39][F][s] + (156517*s*Derivative[40][F][s])/25701331422308778631886754992277650669568000000000 + (109*s^2*Derivative[41][F][s])/36716187746155398045552507131825215242240000000000 + Derivative[42][F][s]/3808636806052805363359020347640313282560000000000 + (s*Derivative[43][F][s])/4215018353258639695629427818733534709809152000000000 + Derivative[45][F][s]/119622220865480194561963161495657715064383733760000000000, F[s]*Subscript[u, 23, 22][s] -> (-65843396340672930456471263572191681178592747/17448637800655987497209137500000 + (2759224569033780071045929440533042418878017613*s^3)/308743952194940667658950571875000 - (10790987790140416170772421779302174205677719*s^6)/9147968953924167930635572500000 + (1588006392436084542726753594913103448286*s^9)/60639945717300355600803984375 - (99307437359166570851003430226374356*s^12)/423517081200192959751646875 + (2706584686888752058927093922*s^15)/4268249747545406497875 - (11714132129014756543*s^18)/15997637778697575 + (132*s^21)/529)*Derivative[1][F][s] + ((-37573791234170766698732905269231163659378309697*s)/4939903235119050682543209150000000 + (737598382389496151028880240509321956868669377*s^4)/154371976097470333829475285937500 - (354279909538959589998699224047036399584823*s^7)/96053674016203763271673511250000 + (2096386707824842934263752338080503338563*s^10)/323413043825601896537621250000 + (1048386676063531431748784461493897*s^13)/60502440171456137107378125 + (29459635998420726138745218893*s^16)/537799468190721218732250 + (815301615209866049*s^19)/111983464450883025 + s^22/1058)*Derivative[2][F][s] + ((-724366837131033157428205789179795307858207474147*s^2)/355673032928571649143111058800000000 + (24551621920591692244245772579453020217794440129*s^5)/9879806470238101365086418300000000 + (35788525850230954354167388892751539167909177*s^8)/384214696064815053086694045000000 + (616288441571736849043013203682712678101*s^11)/381165373080173663776482187500 + (4706868923411049321637553028113971*s^14)/1042503584492782670157900000 + (482081374904640242426543851*s^17)/113220940671730782891000 + (30967029976338851*s^20)/74655642967255350)*Derivative[3][F][s] + (190808366684308946713866868477974323126179727831/101620866551020471183746016800000000 + (344513263727647378953288594249540786651683363*s^3)/147276618189884740846008720000000 + (65738005386607427406938933401168576172639596643*s^6)/79038451761904810920691346400000000 + (238908066776107498108376038394684173146619*s^9)/10110913054337238239123527500000 + (184492783678356115184514263905608154993*s^12)/1016440994880463103403952500000 + (104957035506380788828442758292807*s^15)/338813664960154367801317500 + (61655582507945831496989413*s^18)/506164205355972911748000 + (973676323*s^21)/231905038365)*Derivative[4][F][s] + ((519070749010684666633582772649196543774394696621*s)/258671296675324835740444406400000000 + (352963153623153260873857451341668852189655068269*s^4)/237115355285714432762074039200000000 + (8746983491176377979494779210593887095596556273*s^7)/55326916233333367644483942480000000 + (15928423780280111019193776269353839070304941*s^10)/6147435137037040849387104720000000 + (21161254070849514551262159724545453257*s^13)/2032881989760926206807905000000 + (36329831712267610842812385508219*s^16)/3872156170973192774872200000 + (677201412793971540571897*s^19)/467651711470192364115000)*Derivative[5][F][s] + ((873075734957071225851915579876904632066363559331*s^2)/812966932408163769469968134400000000 + (1539690114891168683192896216189339951015531*s^5)/4230784148267951927452800000000 + (945861274499210626145272095629446858430714711*s^8)/55326916233333367644483942480000000 + (168951656344560513533916785793517852293163*s^11)/1097756274470900151676268700000000 + (11781916148550887919773524872777720047*s^14)/36140124262416465898807200000000 + (411980807902243129638541060061*s^17)/2946205782262211893924500000 + (2708197515429453743459*s^20)/467651711470192364115000)*Derivative[6][F][s] + (6001717816781448531083789293892008571674741987/147812169528757048994539660800000000 + (172941245333552306466693798830411624929263396589*s^3)/541977954938775846313312089600000000 + (71950741637623210961147009716849504483236677201*s^6)/1517538273828572369677273850880000000 + (8696828331044355278534370573916922320607189*s^9)/7903845176190481092069134640000000 + (66829997135662529058138262839142353313*s^12)/12510043013913392041894800000000 + (10150361642415907343111971634058563*s^15)/1767723469357327136354700000000 + (884264626797610177207173307*s^18)/896671325036325359020500000)*Derivative[7][F][s] + ((4729125938704409691501142823769043359063424066667*s)/91052296429714342180636431052800000000 + (2856687563838810460577505518950529673857921010331*s^4)/53113839584000032938704584780800000000 + (6474392267718743081144169577430812165701720443*s^7)/1770461319466667764623486159360000000 + (334570491572700407383832637405590205232423*s^10)/7657704668973476490586012800000000 + (191223052935551995917082376551202393*s^13)/1713331977992486301389940000000 + (32982583776679998546615758648657*s^16)/589241156452442378784900000000 + (69590304982426409589311*s^19)/26783688929656471762950000)*Derivative[8][F][s] + ((25884597831565625675294856157633417783833262417613*s^2)/1456836742875429474890182896844800000000 + (2743841349303512353757196537212224760434982795123*s^5)/509892860006400316211564013895680000000 + (329637350321199232642438757420404415084202377*s^8)/1874606102964707044895455933440000000 + (8760783411399338279639575252096140166387*s^11)/8018393657004835890504919200000000 + (980710433065651455886433709188959*s^14)/699319174690810735261200000000 + (234799308327519584874973307047*s^17)/843686201284178860532925000000)*Derivative[9][F][s] + (125200720883754111972045760707097170274478063297/138746356464326616656207894937600000000 + (4202466633853075876416348568033126231347591736657*s^3)/1456836742875429474890182896844800000000 + (1362032456152945186340429578105631444057265854501*s^6)/4079142880051202529692512111165440000000 + (18780929613512859837859938723626911100207543*s^9)/3463946059826089104698125094400000000 + (415803707675628153371859540323350413643*s^12)/24055180971014507671514757600000000 + (207351683555554494396542159398981*s^15)/20248468830820292652790200000000 + (17006970662947688572066063*s^18)/31247637084599217056775000000)*Derivative[10][F][s] + ((3972038132555140317339952024404972162637823023*s)/10341343338956021117232886579200000000 + (109804747068351971191851362788967625393896303603*s^4)/416239069392979849968623684812800000000 + (4352415276332029478780498452271762097894461*s^7)/327947555959866424113431961600000000 + (14460644692739748903050994081434153945887*s^10)/133228694608695734796081734400000000 + (4661320337915583226441747850118383*s^13)/27335432921607395081266770000000 + (600874021979322437554088829727*s^16)/15186351623115219489592650000000)*Derivative[11][F][s] + ((3142237098551850919760065066539325883468439177913*s^2)/46618775772013743196485852699033600000000 + (6524743430754991348312905512527456220545903*s^5)/442942153504235170231128883200000000 + (19109041748511986423231483548613040691858331*s^8)/55423136957217425675170001510400000000 + (406496369265615256392426675690290988973*s^11)/288662171652174092058177091200000000 + (4395689702756894359255510184064503*s^14)/4373669267457183213002683200000000 + (11816568170306616911657*s^17)/190941630285352421475000000)*Derivative[12][F][s] + (1299644273466527218860218063005547053434845941/579115226981537182565041648435200000000 + (22243751169914932624025877571079442047383*s^3)/3564600778086208960250511360000000 + (16630564925521539732937111855148556659007409*s^6)/31670363975552814671525715148800000000 + (81793501135668763248806656752264414813721*s^9)/13855784239304356418792500377600000000 + (718537872694501032378611525345508341*s^12)/61856179639751591155323662400000000 + (616662668709518909765806109*s^15)/192469163327635240846800000000)*Derivative[13][F][s] + ((56551617532917425385410033186243372395476923*s)/88126230192842614738158511718400000000 + (1207578005103900180178793841351041327364534217*s^4)/3547080765261915243210880096665600000000 + (20112633985991089722338017703929586269*s^7)/1641996739811202561961574400000000 + (262525994252625169055400427822020750859*s^10)/3958795496944101833940714393600000000 + (4332228958267303326981453924347*s^13)/74474244492304977311191200000000 + (2662142121074091226651259*s^16)/632398679505087219925200000000)*Derivative[14][F][s] + ((18464117408915449022330551050286717037125669*s^2)/257969510200866563142609461575680000000 + (135610502972131234200022575306023412765967*s^5)/11668028833098405405298947686400000000 + (975939487815220529052960217398580253*s^8)/5167658457549410319363170304000000 + (31881195421170099932376721870217*s^11)/66610504390633023185164800000000 + (3639159949215167982240433707961*s^14)/22789118814645323057224507200000000)*Derivative[15][F][s] + (898859751554389239514314143370165752493191/426716483039027397679504372531200000000 + (9992169065730733904885409587309181843078251*s^3)/2364720510174610162140586731110400000000 + (45526149199174122132452514377217847728841*s^6)/177354038263095762160544004833280000000 + (32901665409287575136514209202989747*s^9)/17158865931027066772498452480000000 + (42866361567129184543515235480673*s^12)/20256994501906953828644006400000000 + (40831611670958690822138069*s^15)/223422733476914931933573600000000)*Derivative[16][F][s] + ((11000902759815247358677141400866108199767*s)/28955761349076859128252082421760000000 + (131451183670263072855078431415874163502787*s^4)/886770191315478810802720024166400000000 + (14482749467913189941534870862465247373*s^7)/3889342944366135135099649228800000000 + (1308175233897470217997072219168253*s^10)/104178828866950048261597747200000000 + (13860691611476007069103177399*s^13)/2681072801722979183202883200000000)*Derivative[17][F][s] + ((45199359541388938708846795701348878275721*s^2)/1621522635548304111182116615618560000000 + (3051655517689107708250305627581383361*s^5)/933442306647872432423915814912000000 + (509320885006656380631723310181*s^8)/14366397430477920897957888000000 + (1676405090301763336533217315373*s^11)/33147809184938651719599283200000000 + (14203904323377228151019*s^14)/2678394407315663519683200000000)*Derivative[18][F][s] + (6478132395551117750807164587169357603/8983504906084787319568513105920000000 + (2650501162840966296957442928460371*s^3)/2422103368444211457176371200000000 + (827591024577273123025787880451211*s^6)/17779853459959474903312682188800000 + (21136778205805182740804866769623*s^9)/97233573609153378377491230720000000 + (117042370313034123300364067*s^12)/1035869037029332866237477600000000)*Derivative[19][F][s] + ((4173073843577346751329957113600543137*s)/46329218158522974605203331874816000000 + (367387606634635160541420111686789089*s^4)/14360650871505729729598704844800000000 + (21022013402621943512612736878017*s^7)/48857861780467152110342701056000000 + (2064531590088879276735451460549*s^10)/2519233498055337530689545523200000000 + (926198194368030316409*s^13)/8704781823775906438970400000000)*Derivative[20][F][s] + ((7148439679717413768108217340836543999*s^2)/1576480340116406774760391154073600000000 + (2403338302810661520000091666537573*s^5)/6425870951561440657990724812800000000 + (341786347522178756842593387379*s^8)/134359119896284668303442427904000000 + (1079904244311997535368560643*s^11)/629808374513834382672386380800000000)*Derivative[21][F][s] + (152516647272408850549412813394748583/1375837387737955003427250461736960000000 + (863766435317526246595454566513811813*s^3)/7094161530523830486421760193331200000000 + (16621394193401406020118941304413*s^6)/4777213151867899317455730769920000000 + (9276602321984569900671533657*s^9)/1007693399222135012275818209280000000 + (50179779080680055487029*s^12)/33147809184938651719599283200000000)*Derivative[22][F][s] + ((18249432903390540780014996902385713*s)/1891776408139688129712469384888320000000 + (304355398493230529451012458283427*s^4)/157648034011640677476039115407360000000 + (1207636840765849284132032734829*s^7)/59118012754365254053514668277760000000 + (23226116045315240998906727*s^10)/1259616749027668765344772761600000000)*Derivative[23][F][s] + ((26806666459443522529018044504877751*s^2)/79110649794932412697066901549875200000000 + (102389805927109458384857590442041*s^5)/5438857173401603372923349481553920000000 + (5206342118183275503783944167*s^8)/71563910176336886485833545809920000000 + (1238569649708660131081*s^11)/79591168207792257150905971200000000)*Derivative[24][F][s] + (57324505369739582433421581723161/7103813450973522772797844220805120000000 + (35071616834217061248229144884167*s^3)/5578315049642670126075230237491200000000 + (2495590990887249129253757611*s^6)/22019664669642118918718014095360000000 + (11179879225425921405645431*s^9)/78445055385600048647932925214720000000)*Derivative[25][F][s] + ((62198062643565659629061935535089*s)/124316735392036648523962273864089600000000 + (4905564114576792216795777214369*s^4)/72518095645354711638977993087385600000000 + (3411982174790976880731149*s^7)/8367472574464005189112845356236800000 + (570816527389743033569*s^10)/4872363688546586872542417715200000000)*Derivative[26][F][s] + ((10739238391403061856952917422013*s^2)/870217147744256539667735917048627200000000 + (693739145604114960978058883*s^5)/1599663874529883344977455729868800000000 + (47216483935192370167277*s^8)/59118012754365254053514668277760000000)*Derivative[27][F][s] + (3126337417524193941700809474841/10442605772931078476012831004583526400000000 + (13722290917045965871210288463*s^3)/87021714774425653966773591704862720000000 + (7678522287066922053723691*s^6)/4729441020349220324281173462220800000000 + (5254094825771962421*s^9)/8061547193777080098206545674240000000)*Derivative[28][F][s] + ((215214249223197091064426413*s)/16316571520204810118770048444661760000000 + (5347697234739124735792169*s^4)/4729441020349220324281173462220800000000 + (31823762901652760617*s^7)/9771572356093430422068540211200000000)*Derivative[29][F][s] + ((3815765886839958245416093*s^2)/16815790294575005597444172310118400000000 + (75497286267035334851*s^5)/16536507064158113021962144972800000000 + (2175667031015627*s^8)/808175157270885222877849190400000000)*Derivative[30][F][s] + (481692668965983981659947/82550243264277300205635027704217600000000 + (31039178002170562303*s^3)/15875046781591788501083659173888000000 + (218227144201467889*s^6)/22628904403584786240579777331200000000)*Derivative[31][F][s] + ((681044818378995543533*s)/3752283784739877282074319441100800000000 + (808232321557039633*s^4)/90515617614339144962319109324800000000 + (112188151511*s^7)/13582775752451852485342003200000000)*Derivative[32][F][s] + ((2310826840929524861*s^2)/1086187411372069739547829311897600000000 + (164195439372347*s^5)/7986672142441689261381097881600000000)*Derivative[33][F][s] + (254423494110573551/4155847486988788568704738236825600000000 + (345327164199593*s^3)/29284464522286193958397358899200000000 + (1927999219*s^6)/102887885892968621724716236800000000)*Derivative[34][F][s] + ((62537416319917339*s)/47792246100371068540104489723494400000000 + (370402305973207*s^4)/11948061525092767135026122430873600000000)*Derivative[35][F][s] + ((100179193642477*s^2)/10061525494814961797916734678630400000000 + (120113359*s^5)/3861687629312465137371080294400000000)*Derivative[36][F][s] + (43887160073489/127445989600989516106945305929318400000000 + (117795583349*s^3)/3676326623105466810777268440268800000000)*Derivative[37][F][s] + ((70882837657*s)/14705306492421867243109073761075200000000 + (136079*s^4)/3672653969136330480296971468800000000)*Derivative[38][F][s] + (7085676457*s^2*Derivative[39][F][s])/330200973057109200822540110816870400000000 + (1336120013/1320803892228436803290160443267481600000000 + (266377*s^3)/8689499290976557916382634495180800000000)*Derivative[40][F][s] + (8147*s*Derivative[41][F][s])/976925955790263907758994410700800000000 + (3139*s^2*Derivative[42][F][s])/188686270318348114755737206181068800000000 + (31*Derivative[43][F][s])/21831469293032013277523313111859200000000 + (s*Derivative[44][F][s])/188686270318348114755737206181068800000000 + Derivative[46][F][s]/1336653538935178044929642368586691379200000000, F[s]*Subscript[u, 24, 21][s] -> (1836845988586195094429039067191949156556932701/247453408809303095414965950000000 - (5527588842307814480653053935831020626022970779*s^3)/269449267370130037229629590000000 + (125234328501376906533965668069453510643401*s^6)/49898012475950006894375850000 - (51349447105766464356839145214002477125681*s^9)/727679348607604267209647812500 + (130096340514596270008579970876814217*s^12)/231009317018287068955443750 - (107547487171077092454838261*s^15)/59695800664970720250 + (218519929591989195641*s^18)/105584409339403995 - (793*s^21)/1058)*Derivative[1][F][s] + ((11951887837161642400891664155148298474628671971*s)/678333819952774918899766800000000 - (9004968155945968982879435863514088109392601133*s^4)/1347246336850650186148147950000000 + (817765349082168610864390933796096250004021*s^7)/1397144349326600193042523800000 - (711553642375901304070463052804732121889*s^10)/727679348607604267209647812500 + (46845862316632163758246287289594147*s^13)/924037268073148275821775000 + (52291838381788345333610509*s^16)/13037562865229605302600 + (991214344164475355849*s^19)/29563634615033118600 - s^22/1058)*Derivative[2][F][s] + ((33191782398028938976216226460783473818563636589*s^2)/2309565148886828890539682200000000 + (806118912930514456973258082932898098265710381*s^5)/7185313796536800992790122400000000 + (370498101398591136831824028921167425480571*s^8)/2328573915544333655070873000000 + (2254230919952496256279057391562561942637*s^11)/1940478262953611379225727500000 + (262803978198114136645681771347509*s^14)/44001774670149917896275000 + (79454558407599719750693297*s^17)/27447500768904432216000 + (8556121359653403937*s^20)/9854544871677706200)*Derivative[3][F][s] + (-74804265329174449668704861272813266170294896807/36953042382189262248634915200000000 + (216312658485682030323439801256762691459186915391*s^3)/33739734348955413357449270400000000 + (70187168531514315028089781405718782491013019*s^6)/114052599945028587187144800000000 + (153366639408295117067729345111545979205479*s^9)/5588577397306400772170095200000 + (569435503374214687480302302634276390161*s^12)/3326534165063333792958390000000 + (1658459996879861316649951892654819*s^15)/4928198763056790804382800000 + (58567048261744025881562023*s^18)/521502514609184212104000 + (801586812459068*s^21)/160671927255614775)*Derivative[4][F][s] + ((-6153115810115912541855506724138199215676786339*s)/76643347163059210589761305600000000 + (57741281197760922899123169657873875171894486017*s^4)/28741255186147203971160489600000000 + (1495993833084684997551239103231656738655745433*s^7)/10059439315151521389906171360000000 + (42722466561653225172974971739690394558473*s^10)/15523826103628891033805820000000 + (5092283046248650028958723155636110447*s^13)/492819876305679080438280000000 + (96131982031886615860229512611197*s^16)/9856397526113581608765600000 + (2464507369248908918621*s^19)/1771407997993152894375)*Derivative[5][F][s] + ((1448622305713205183600180076026138522065111448881*s^2)/2069370373402598685923555251200000000 + (36455981712384514137709716211647508461506378311*s^5)/89972624930547768953198054400000000 + (257360255107438653604245147161343411955818983*s^8)/15089158972727282084859257040000000 + (6681352054916382035534969425021136914519*s^11)/42019378927115795279474400000000 + (3638993497651713159679993574771393291*s^14)/11088447216877779309861300000000 + (8811977977338482050600869293*s^17)/61808512914591857914500000 + (40429661136728856859*s^20)/7085631991972611577500)*Derivative[6][F][s] + (69670271012452650311323752930883999243839766867/591248678115028195978158643200000000 + (803532429710470068112772200208643790284262591429*s^3)/2759160497870131581231407001600000000 + (20636607650552062110162545446948734374360733541*s^6)/413874074680519737184711050240000000 + (38458304867567975206464972262945575650576239*s^9)/34489506223376644765392587520000000 + (3060254537888648299560028996325700491*s^12)/560258385694877270392992000000 + (106252396634729551745763174236569*s^15)/18341004375743018707237500000 + (2802456909146168335618622381*s^18)/2812287337613929535109750000)*Derivative[7][F][s] + ((1693186618914232171947173131315392528809734999951*s)/24396787560114847665625072435200000000 + (41223580030657055554316552383624126094122587547*s^4)/772564939403636842744793960448000000 + (1988336994526369717113690083410854626969637919*s^7)/526748822320661483689632245760000000 + (53630671315068851359320909799572387255242369*s^10)/1207132717818182566788740563200000000 + (22095362505250590750943362134099741*s^13)/194696815680964352430675000000 + (54367824942411890286841452780317*s^16)/964212801467632983466200000000 + (915932513278588222427971*s^19)/351535917201741191888718750)*Derivative[8][F][s] + ((6063082484745011873921540495944919352489146585567*s^2)/309025975761454737097917584179200000000 + (674907653451164782129661895441836055460032816853*s^5)/123610390304581894839167033671680000000 + (1526292317525226822242522042623765852730803*s^8)/8471106791706544328342039040000000 + (3678977721898145932469415227736541351*s^11)/3313385808679684252274760000000 + (191674499412883613316748963373707*s^14)/134989792205468617685268000000 + (314255153075290292282391668747*s^17)/1124914935045571814043900000000)*Derivative[9][F][s] + (312429344077367935433938488936081132915866918087/454078984792341654511225837977600000000 + (2490592927934800724802452051664190626090391941901*s^3)/824069268697212632261113557811200000000 + (11079916284748038325650839859433094746545274723*s^6)/32529050080153130220833429913600000000 + (5226897543457100618230866422872729555007933*s^9)/944712561770751574008579571200000000 + (4106630459090314915442872163787267761*s^12)/234303710756634814982286600000000 + (313593313793457003390701244697609*s^15)/30372703246230438979185300000000 + (5504372818953567582228277573*s^18)/10124234415410146326395100000000)*Derivative[10][F][s] + ((382751297222107949723146054138603708601404819*s)/1032290957186340788885992243200000000 + (672542005033238202783883370858355669836008334117*s^4)/2472207806091637896783340673433600000000 + (33443174937096433697023358181060449724763*s^7)/2469836762799350520283868160000000 + (827750550612793664608179473104738896457*s^10)/7497718744212314079433171200000000 + (145418739887961164667416334411127*s^13)/843686201284178860532925000000 + (1607940649766124763870113241427*s^16)/40496937661640585305580400000000)*Derivative[11][F][s] + ((101879148993885766279872546352445826597134409071*s^2)/1495789596963007803095802760396800000000 + (152151760861354187924279412083423850157312499*s^5)/10076933992221350122758182092800000000 + (1769407020679918388102340098962696250920369*s^8)/5038466996110675061379091046400000000 + (17746112650944250102395305282118389041*s^11)/12430428444351994394849731200000000 + (474178150019760554836075344994987*s^14)/468607421513269629964573200000000 + (1084772914138119360717643*s^17)/17566629986252422775700000000)*Derivative[12][F][s] + (48188694290573658106751488890611933952434681/19144305024183047357522037964800000000 + (110008024750302986779462992090357999057771841*s^3)/17274743986665171639014026444800000000 + (18899608567241601007935080176033695964819*s^6)/35234034937836888541112524800000000 + (15108953191758783541126143721388380187969*s^9)/2519233498055337530689545523200000000 + (1385576489794680299405749970027709811*s^12)/118089070221343946751072446400000000 + (12811019725247599825524187*s^15)/3990496475242437385345312500)*Derivative[13][F][s] + ((863748125922893451695455933663413794201154503*s)/1289847551004332815713047307878400000000 + (1462711389184817390970593747156610832587391*s^4)/4206024622840215703412110786560000000 + (62858150312299572708260263454883780135383*s^7)/5038466996110675061379091046400000000 + (169195290668177175237518013855594429587*s^10)/2519233498055337530689545523200000000 + (7272492710891551583173092397133*s^13)/124304284443519943948497312000000 + (1713385666524754875040651*s^16)/408626839064825588259360000000)*Derivative[14][F][s] + ((93641864294135620367219008316335554475427*s^2)/1272039004935239463227857305600000000 + (42399458425937995407579771732439092331*s^5)/3576551550034197026710978560000000 + (94295892511525225295610164484276841*s^8)/491725662041738648453529600000000 + (1333960663820242848348958710866713*s^11)/2762317432078220976633273600000000 + (369451817019871513261762867*s^14)/2312207671940475147851512500000)*Derivative[15][F][s] + (325051509957031437703265460113029152241429/155169630196009962792547044556800000000 + (348558077892363486281929086096402721590217*s^3)/80615471937770800982065456742400000000 + (20194763206367161973076750995611135223*s^6)/77316629096327494548016742400000000 + (2058152353657637708995199298376877*s^9)/1060729893918036855027177062400000 + (1531665033192749230515594037693*s^12)/720604547498666341730419200000000 + (33214534681155646351534607*s^15)/182800418299294035218378400000000)*Derivative[16][F][s] + ((1331645611881125581921706451510208414758301*s)/3439593469344887508568126154342400000000 + (2031545111522166763529447926211779685263*s^4)/13435911989628466830344242790400000000 + (55652840593494777987293708209234649*s^7)/14732359637750511875377459200000000 + (139835900553067511241747216690683*s^10)/11049269728312883906533094400000000 + (1678362522781286024316507437*s^13)/324978521420967173721561600000000)*Derivative[17][F][s] + ((22579429271585201835062110683142315913741*s^2)/793752339079589425054182958694400000000 + (91599694968035741303252347262860403*s^5)/27551425816052905325381222400000000 + (7602717028609079252317884602958169*s^8)/212145978783607371005435412480000000 + (26904175306741930252703271499*s^11)/530364946959018427513588531200000 + (732804237213260052480953*s^14)/139276509180414503023526400000000)*Derivative[18][F][s] + (695566476427539943809898877455514504729/931017781176059776755282267340800000000 + (76603816712593892727474302469497131*s^3)/68711248189022630285161267200000000 + (8340892377365687601650032697036069*s^6)/176788315653006142504529510400000000 + (69631210146039555159275882915467*s^9)/318218968175411056508153118720000000 + (1067124035833659727040915261*s^12)/9470802624268186205599795200000000)*Derivative[19][F][s] + ((2851092326217136067908402254360028954271*s)/30956341224103987577113135389081600000000 + (882243251347782203174472332516172881*s^4)/33943356605377179360869665996800000000 + (10152133113415673261817009551227*s^7)/23366803460223420574511726592000000 + (4962309894091956374666895051817*s^10)/6046160395332810073654909255680000000 + (872810588558907524189311*s^13)/8286952296234662929899820800000000)*Derivative[20][F][s] + ((5957825634688311112002937816914894467*s^2)/1289847551004332815713047307878400000000 + (3876807585306419480564115579914203*s^5)/10236885325431212823119423078400000000 + (2290515363781442434108105366357*s^8)/895727465975231122022949519360000000 + (1074811210952582794868766151*s^11)/629808374513834382672386380800000000)*Derivative[21][F][s] + (3095599633481272523978000323639560491/27516747754759100068545009234739200000000 + (73585318643532541428098148601181207*s^3)/595314254309692068790637219020800000000 + (6559499694434902854171869351377*s^6)/1869344276817873645960938127360000000 + (57608226093835626237540389*s^9)/6258965212559844796744212480000000 + (5648163407843060030342077*s^12)/3778850247083006296034318284800000000)*Derivative[22][F][s] + ((7499355617005744048516268046386827*s)/764354104298863890792916923187200000000 + (186581078338568215577650263551879*s^4)/95544263037357986349114615398400000000 + (3061031792976184867562168261*s^7)/149287910995871853670491586560000000 + (5126102172127142696150159*s^10)/279914833117259725632171724800000000)*Derivative[23][F][s] + ((4942200463767447225768605024188319*s^2)/14383754508169529581284891190886400000000 + (5625184162811131622286423683243*s^5)/296664936730996547614000880812032000000 + (2243654686139573919158961253*s^8)/30902597576145473709791758417920000000 + (9755726278764475396841*s^11)/636729345662338057207247769600000000)*Derivative[24][F][s] + (106236874485444210386573750783291/12916024456315495950541534946918400000000 + (367324361640658815810139219993*s^3)/57829422364716675948148319846400000000 + (404981576235334433701787219*s^6)/3565684335709093120360587509760000000 + (503528163453366300149027*s^9)/3565684335709093120360587509760000000)*Derivative[25][F][s] + ((20049999587066275423338668089637*s)/39555324897466206348533450774937600000000 + (325730173462667018354990029*s^4)/4787621023658461189607050444800000000 + (1158498993381708188308141*s^7)/2852547468567274496288470007808000000 + (44565769156012211293*s^10)/387574384316205773952237772800000000)*Derivative[26][F][s] + ((82097508114599861973551860591*s^2)/6592554149577701058088908462489600000000 + (715041226864164536389612133*s^5)/1648138537394425264522227115622400000000 + (17530041495734532251*s^8)/22208118991121432777428500480000000)*Derivative[27][F][s] + (265075508942502157327354707797/876302582343866725259817986398617600000000 + (6263633061933792503714535833*s^3)/39555324897466206348533450774937600000000 + (115619298768343840549627*s^6)/71658197278018489761835961548800000000 + (481775754245105633*s^9)/755770049416601259206863656960000000)*Derivative[28][F][s] + ((8411946411901676167480362647*s)/632885198359459301576535212399001600000000 + (3406489457471970920657*s^4)/3017187253811304832077303644160000000 + (28750115468352687037*s^7)/8957274659752311220229495193600000000)*Derivative[29][F][s] + ((56334519310379696128455707*s^2)/247650729792831900616905083112652800000000 + (162172505097741590383*s^5)/35829098639009244880917980774400000000 + (1059855337135759*s^8)/404087578635442611438924595200000000)*Derivative[30][F][s] + (388091096980603267784251/66040194611421840164508022163374080000000 + (30155781284548078509043*s^3)/15478170612051993788556567694540800000000 + (217014075184583*s^6)/22903749396340876761720422400000000)*Derivative[31][F][s] + ((14991644071132395785387*s)/82550243264277300205635027704217600000000 + (14385287459777468681*s^4)/1629281117058104609321743967846400000000 + (5332468623533*s^7)/665556011870140771781758156800000000)*Derivative[32][F][s] + ((765856309862625727*s^2)/362062470457356579849276437299200000000 + (1286216257091851*s^5)/63893377139533514091048783052800000000)*Derivative[33][F][s] + (111770037455424497/1829368271784538508712133577932800000000 + (594279428396893*s^3)/51114701711626811272839026442240000000 + (693411645989*s^6)/38336026283720108454629269831680000000)*Derivative[34][F][s] + ((1367128038498263*s)/1053272641330491868652440544870400000000 + (43799000189597*s^4)/1448249881829426319397105749196800000000)*Derivative[35][F][s] + ((340112542544867*s^2)/34757997163906231665530537980723200000000 + (89088563*s^5)/2984031349923268515241289318400000000)*Derivative[36][F][s] + (142165897287247/417095965966874779986366455768678400000000 + (2601027361*s^3)/83552877797851518426756100915200000000)*Derivative[37][F][s] + ((3786010273*s)/802107626859374576896858568785920000000 + (2952451*s^4)/83552877797851518426756100915200000000)*Derivative[38][F][s] + (3426741419*s^2*Derivative[39][F][s])/165100486528554600411270055408435200000000 + (1042174121/1056643113782749442632128354613985280000000 + (552803*s^3)/19050056137910146201300391008665600000000)*Derivative[40][F][s] + (2356139*s*Derivative[41][F][s])/293511976050763734064480098503884800000000 + (5891*s^2*Derivative[42][F][s])/377372540636696229511474412362137600000000 + (2053*Derivative[43][F][s])/1509490162546784918045897649448550400000000 + (s*Derivative[44][F][s])/203200598804374892813870837425766400000000 + Derivative[46][F][s]/1458167497020194230832337129367299686400000000, F[s]*Subscript[u, 25, 20][s] -> (-33661927911028964277850720042597068984416006803/9185770478527160360101008750000000 + (440755948850345476973452353594486933896293704343*s^3)/33681158421266254653703698750000000 - (7503355689525604811209640069224741092469699*s^6)/3341384764014509390248382812500 + (2345522541051793630016263760860409099953*s^9)/34651397552743060343316562500 - (800056570807459104192820099556287483*s^12)/1155046585091435344777218750 + (8711813732744545223346890320517*s^15)/3666814555845826491356250 - (4457315947814235010891*s^18)/1421328587261207625 + (693521*s^21)/555450)*Derivative[1][F][s] + ((-2289199021899178764561636785432870225435343348353*s)/269449267370130037229629590000000000 + (21733414445500104006672513712448788371382126217*s^4)/3061923492842386786700336250000000 - (69758375364605635798014404148827147789038117*s^7)/374235093569625051707818875000000 + (12648469400157253228214620444633927037*s^10)/1211587327018988123892187500 - (880665263683595824815084661489237*s^13)/660026620052248768444125000 + (9851659033911165341991566019407*s^16)/102670807563683141757975000 - (16169320454410733630627*s^19)/1034727211526159151000 + (1583*s^22)/555450)*Derivative[2][F][s] + ((-1341326365390622369484600027354831556440160056419*s^2)/404173901055195055844444385000000000 + (194982319167968505266139741429016016783431662821*s^5)/59877614971140008273251020000000000 + (9563330061349094698618008252100332304034623*s^8)/124745031189875017235939625000000 + (2756760781635410446668816036194912861537*s^11)/1386055902109722413732662500000 + (6266149055311465427532555148591*s^14)/1629695358153700662825000 + (307279354757808466557628717801*s^17)/54757764033964342270920000 - (6055928826293288953*s^20)/344909070508719717000)*Derivative[3][F][s] + (98050474506933032843335125122099265358445764921/54342709385572444483286640000000000 + (3513547007906444835092019426593075551329848399*s^3)/1704026987320980472598448000000000 + (15832835946448420743421946821985653081924873099*s^6)/16330258628492729529068460000000000 + (287356584365780628637037674571337437772869*s^9)/11975522994228001654650204000000 + (1115636162035892131694926678779629988983*s^12)/5544223608438889654930650000000 + (1088295155755845188951587944406919*s^15)/3520141973611993431702000000 + (4438081291221926462744858621*s^18)/32854658420378605362552000 + (38913915492854069*s^21)/11247034907893034250)*Derivative[4][F][s] + ((16295223532662374694760978619358062672646753567323*s)/7390608476437852449726983040000000000 + (194443802620241165042590246727857165931710420867*s^4)/126799655233002370461002160000000000 + (59984994378734155912800675564827568882398681*s^7)/342157799835085761561434400000000 + (27689283814399645275594737368787282570717*s^10)/10183267852234695284566500000000 + (412738865512308735356625077548823546911*s^13)/36961490722925931032871000000000 + (157039789979447139601877260875647*s^16)/16427329210189302681276000000 + (2291537878390529362010479*s^19)/1487982718314248431275000)*Derivative[5][F][s] + ((466553192886065577389228952716080209694282642241*s^2)/388979393496729076301420160000000000 + (58038049777783997932304699586877734516374903843*s^5)/149954374884246281588663424000000000 + (124940950304628988431562429564757384675223397*s^8)/6736231684253250930740739750000000 + (572046400030750940498461593316676654691889*s^11)/3522212645361176957250060000000000 + (6350468233484769122717229328000471777*s^14)/18480745361462965516435500000000 + (67474408488215128259152012231*s^17)/472653334052761266405000000 + (66041601544041473699161*s^20)/11159870387356863234562500)*Derivative[6][F][s] + (5398737046789174699862571980459354978965560208283/103468518670129934296177762560000000000 + (24276905236006783348661480992365532160559599402011*s^3)/68979012446753289530785175040000000000 + (175203154368579801968871581185758580637314349971*s^6)/3448950622337664476539258752000000000 + (40688552894334290888742158706053914403923813*s^9)/34489506223376644765392587520000000 + (112153084850645970786314054124314716981543*s^12)/19959204990380002757750340000000000 + (85753063604295090941201807329427*s^15)/14348404783744538444437500000 + (2005301199634178681149519063*s^18)/2008776669724235382221250000)*Derivative[7][F][s] + ((94317890766335563179262186489831081451618481172417*s)/1655496298722078948738844200960000000000 + (70959358031663459974811056621078963191904347973*s^4)/1210158113100934904048862720000000000 + (3857561889234425582454314160785470254039612577*s^7)/985414463525046993296931072000000000 + (200163729676798436683338229136754529686442523*s^10)/4311188277922080595674073440000000000 + (5059125133923367041466669961255308447*s^13)/43389576066043484255979000000000 + (34596971437101662532974641439*s^16)/601205138712827649000000000 + (1304590148099193001065997*s^19)/502194167431058845555312500)*Derivative[8][F][s] + ((63771576640228632915450775972175529927242409764681*s^2)/3310992597444157897477688401920000000000 + (41201723011116131545164832250137829749277047993*s^5)/7082337106832423310112702464000000000 + (969577286460632474821981330439374435778628869*s^8)/5173425933506496714808888128000000000 + (119884585260320047118019201316491277493*s^11)/104134982558504362214349600000000 + (10498425957893391264428905971757799*s^14)/7231596011007247375996500000000 + (680432540825576882700171860653*s^17)/2410532003669082458665500000000)*Derivative[9][F][s] + (8379219563939062545200783478784515801740588201273/8829313593184421059940502405120000000000 + (1270230962445141683604218071670848965814215896653*s^3)/407506781223896356612638572544000000000 + (1383998848759768958316277650430762744932785123*s^6)/3861215857077735157408382976000000000 + (1291634072861438354064701571685628401021999*s^9)/224931562326369422382995136000000000 + (325273139816710167920256547235305901*s^12)/18023362365894985767868200000000 + (10561371594566000897378083136053*s^15)/1007497896270359541547500000000 + (6547838229430989836985949901*s^18)/12052660018345412293327500000000)*Derivative[10][F][s] + ((3839059696684975194480490095226799013063331822157*s)/9213196792888091540807480770560000000000 + (17697320536632627462451793265244692548499517717*s^4)/62324566540125325128991781683200000000 + (5091741656057184187873874271964564604090989*s^7)/359890499722191075812792217600000000 + (64144985711539933105053343673702942985739*s^10)/562328905815923555957487840000000000 + (10750786475794243396211227228642603*s^13)/61016591342873649734970468750000 + (5779144191224331692140994262473*s^16)/144631920220144947519930000000000)*Derivative[11][F][s] + ((15463602097036214619733305985366613565246882935393*s^2)/211903526236426105438572057722880000000000 + (13972648409959857247622920470131907629115169*s^5)/885884307008470340462257766400000000 + (187550873436227886272310880070911869036817*s^8)/514129285317415822589703168000000000 + (12494497273160294398908986498871783679*s^11)/8520134936604902362992240000000000 + (12018564086098273306311315685352719*s^14)/11715185537831740749114330000000000 + (578436523355521516125841*s^17)/9410694635492369344125000000)*Derivative[12][F][s] + (91508475292144835481557861294606970856204175929/36852787171552366163229923082240000000000 + (515905411754899346336554956917276010668626643*s^3)/76776639940734096173395673088000000000 + (80422234534814463305824310925294377826731*s^6)/143956199888876430325116887040000000 + (171444594277447965738605979765280956029*s^9)/27683884594014698139445555200000000 + (1682368427440730234548333234650330167*s^12)/140582226453980888989371960000000000 + (19109882559635391480023707229*s^15)/5928737620360192686798750000000)*Derivative[13][F][s] + ((1279727852154784166233294066754621424257934367*s)/1842639358577618308161496154112000000000 + (41950512818275521192233670745322570320931449*s^4)/115164959911101144260093509632000000000 + (46545084746024008405919646616256588882383*s^7)/3598904997221910758127922176000000000 + (619838663827829501035873609187514545857*s^10)/8997262493054776895319805440000000000 + (14592570045163136908607273147711*s^13)/246635485006984015770828000000000 + (56375082654132412396581911*s^16)/13551400275109011855540000000000)*Derivative[14][F][s] + ((35447530848224198300371697811320904718035043*s^2)/460659839644404577040374038528000000000 + (177747813818884756986727548265457361900677*s^5)/14395619988887643032511688704000000000 + (94847353818115961279252305737692798861*s^8)/479853999629588101083722956800000000 + (908379782651594546034594963857*s^11)/1847918219333047071210000000000 + (73962485855150040839497758583*s^14)/462441534388095029570302500000000)*Derivative[15][F][s] + (8751649861431715136231330239250400302627417/3879240754900249069813676113920000000000 + (173251355459218446445874673792684237029191*s^3)/38388319970367048086697836544000000000 + (1947063666703198910878472953894560238229*s^6)/7197809994443821516255844352000000000 + (47031575346253833902778383864949121*s^9)/23677006560670465513999488000000000 + (14101531669477793378614521665113*s^12)/6576946266852907087222080000000000 + (2605391606121995029039243*s^15)/14507969706293177398284000000000)*Derivative[16][F][s] + ((3005293947338406495168095481132904249886731*s)/7370557434310473232645984616448000000000 + (4525182511891043821983582316398678412393*s^4)/28791239977775286065023377408000000000 + (122731414177081716900433840037985539*s^7)/31569342080893954018665984000000000 + (1521527524979304351793879520785147*s^10)/118385032803352327569997440000000000 + (17941886247729847448433989779*s^13)/3481912729510362575588160000000000)*Derivative[17][F][s] + ((19915624617198782997048540468587400197477*s^2)/670050675846406657513271328768000000000 + (744066944178092247755721512393150881*s^5)/216475488554701398985138176000000000 + (9247145338373304590637416680721849*s^8)/252554736647151632149327872000000000 + (12080933940877730696887575614351*s^11)/236770065606704655139994880000000000 + (1387027849087024102326553*s^14)/267839440731566351968320000000000)*Derivative[18][F][s] + (1204707798259558978561776070988183849683/1551696301960099627925470445568000000000 + (701875114736953390979993572372028297*s^3)/606131367953163917158386892800000000 + (874230374146206273932401203860251*s^6)/18039624046225116582094848000000000 + (5598125906507298182894051614379*s^9)/25255473664715163214932787200000000 + (3788917718845647558680641447*s^12)/33824295086672093591427840000000000)*Derivative[19][F][s] + ((2718000369240989142397401806628008321*s)/28348297824271050894792248524800000000 + (494394908453552821593872086659726733*s^4)/18426393585776183081614961541120000000 + (386395999948929578148036315068371*s^7)/872461817508342001970405376000000000 + (29617411276387967626216508190229*s^10)/35989049972219107581279221760000000000 + (4085416096204095516323*s^13)/39593656455970678117056000000000)*Derivative[20][F][s] + ((490096781314901843116042577507791141*s^2)/102368853254312128231194230784000000000 + (5419450037685391035332538295862021*s^5)/13959389080133472031526486016000000000 + (24791441396086372293275832288157*s^8)/9597079992591762021674459136000000000 + (7602404240512804191140935441*s^11)/4498631246527388447659902720000000000)*Derivative[21][F][s] + (2308685351175733315921300583604185677/19654819824827928620389292310528000000000 + (234653710559733151997429843413422853*s^3)/1842639358577618308161496154112000000000 + (182635428214712887517638808249519*s^6)/51184426627156064115597115392000000000 + (66200978903162438373909565757*s^9)/7197809994443821516255844352000000000 + (6553674521312543317145933*s^12)/4498631246527388447659902720000000000)*Derivative[22][F][s] + ((49923871734779289014999177019763499*s)/4913704956206982155097323077632000000000 + (2419806326394784252640084206603*s^4)/1211465718985942345931292672000000000 + (198188995989152525927586628621*s^7)/9597079992591762021674459136000000000 + (23208009762279101004413243*s^10)/1285323213293539556474257920000000000)*Derivative[23][F][s] + ((39933004322619669410869427769853963*s^2)/113015213992760589567238430785536000000000 + (13582596095749844268829925058283*s^5)/706345087454753684795240192409600000000 + (6094132538637956661648091*s^8)/84313536986100277501341696000000000 + (47273280124083130932767*s^11)/3183646728311690286036238848000000000)*Derivative[24][F][s] + (333823358537098895036947440859/39326738231495637952932033331200000000 + (10173882316171724701493140506829*s^3)/1569655749899452632878311538688000000000 + (12099374524855963221419969*s^6)/106121557610389676201207961600000000 + (1764664063141237643877139*s^9)/12734586913246761144144955392000000000)*Derivative[25][F][s] + ((22603321284427393857940593311321*s)/43467389997215611372014781071360000000000 + (29451186065427037373790479777*s^4)/428087931790759808966812237824000000000 + (5222971592742875775659*s^7)/12971313382476965769437184000000000 + (153280208795127711919*s^10)/1384194229700734906972277760000000000)*Derivative[26][F][s] + ((895205958989850157041971975173*s^2)/70634508745475368479524019240960000000000 + (306525099342915038684361671*s^5)/706345087454753684795240192409600000000 + (321517494335492250359*s^8)/417264347503989653116280832000000000)*Derivative[27][F][s] + (4201348953453047704295726088241/13561825679131270748068611694264320000000000 + (501075830158907507248135333*s^3)/3139311499798905265756623077376000000000 + (22230658785112060548701*s^6)/13959389080133472031526486016000000000 + (877552767332617433*s^9)/1439561998888764303251168870400000000)*Derivative[28][F][s] + ((1407308320533317723581599373*s)/104321735993317467292835474571264000000000 + (690939275458197762124259*s^4)/614213119525872769387165384704000000000 + (54957034321990063*s^7)/17641691162852503716313344000000000)*Derivative[29][F][s] + ((195267820788083073551051*s^2)/854557383688170809582143143936000000000 + (22308232012999164697*s^5)/5018081041878045501529128960000000000 + (25139700188137883*s^8)/10102189465886065285973114880000000000)*Derivative[30][F][s] + (7010575155434416041397637/1179289189489675717223357538631680000000000 + (17808790936866015956203*s^3)/9213196792888091540807480770560000000000 + (61541213709458053*s^6)/6734792977257376857315409920000000000)*Derivative[31][F][s] + ((26789769048204225099719*s)/147411148686209464652919692328960000000000 + (796645853195362997*s^4)/92362875116672596900325621760000000000 + (3582129169153*s^7)/475397151335814836986970112000000000)*Derivative[32][F][s] + ((27102168866282849*s^2)/12974049347492471805396910080000000000 + (628452453089561*s^5)/32598661805884445964820807680000000000)*Derivative[33][F][s] + (7559484317301320713/124135704156807970234037635645440000000000 + (137408497337323*s^3)/12170167074196859826866434867200000000 + (47447373761*s^6)/2817168304212236071033896960000000000)*Derivative[34][F][s] + ((158327097436387667*s)/124135704156807970234037635645440000000000 + (445935818540629*s^4)/15516963019600996279254704455680000000000)*Derivative[35][F][s] + ((106538966507251*s^2)/11285064014255270021276148695040000000000 + (1640410799*s^5)/59680626998465370304825786368000000000)*Derivative[36][F][s] + (55132089318389/165514272209077293645383514193920000000000 + (35007271991*s^3)/1193612539969307406096515727360000000000)*Derivative[37][F][s] + ((43171221389*s)/9548900319754459248772125818880000000000 + (9582889*s^4)/298403134992326851524128931840000000000)*Derivative[38][F][s] + (11420689933*s^2*Derivative[39][F][s])/589644594744837858611678769315840000000000 + (17682426823/18868627031834811475573720618106880000000000 + (1531883*s^3)/58964459474483785861167876931584000000000)*Derivative[40][F][s] + (3040421*s*Derivative[41][F][s])/410187544170321988599428709089280000000000 + (5633*s^2*Derivative[42][F][s])/410187544170321988599428709089280000000000 + (46841*Derivative[43][F][s])/37737254063669622951147441236213760000000000 + (s*Derivative[44][F][s])/235857837897935143444671507726336000000000 + Derivative[46][F][s]/1735913686928802655752782296865832960000000000, F[s]*Subscript[u, 26, 19][s] -> (-659179184328480835498875499542672646803283218197/131356517842938393149444425125000000 + (118775740769471225619947908453314925559007597677*s^3)/17514202379058452419925923350000000 - (670338529444165948114900539651494631387059*s^6)/5346215622423215024397412500000 - (5073039826952836582075952977954874016676*s^9)/187695070077358243526298046875 + (16514150240971354418443244126460847264*s^12)/37539014015471648705259609375 - (107932372366909124481555681428903*s^15)/47668589225995744387631250 + (4414970171326903123063082*s^18)/1201022656235720443125 - (485623*s^21)/277725)*Derivative[1][F][s] + ((-97918936746224754235643509311991564801614770789*s)/10946376486911532762453702093750000 + (148155932754679890128960936855779837512793660997*s^4)/43785505947646131049814808375000000 + (14968254701075864507760962279428587953943221*s^7)/60813202705064070902520567187500 + (783356738235810174447168908577677588923*s^10)/346513975527430603433165625000 + (269327128814707297596807503918797*s^13)/5150267743504942370812500 - (5458998648927531479295298816849*s^16)/667360249163940421426837500 + (3512991631121408171646403*s^19)/67257268749200344815000 - (1583*s^22)/555450)*Derivative[2][F][s] + ((-311457031778931075507476554558507059106890033091*s^2)/262713035685876786298888850250000000 + (522271740626879812937690414817145718222711624231*s^5)/233522698387446032265678978000000000 + (1856394892916347322928629728331313404019023*s^8)/12973483243747001792537721000000 + (25977626511095250966817269957037765567547*s^11)/18018726727426391378524612500000 + (190137745616501221253767937594429263*s^14)/28601153535597446632578750000 + (215804502282474554865744360689*s^17)/88981366555192056190245000 + (7402396286388264868523*s^20)/5604772395766695401250)*Derivative[3][F][s] + (232266849526452523675919754133662723695719595201/92382605955473155621587288000000000 + (823510984104182459878145808583803800382370089763*s^3)/243675859186900207581578064000000000 + (414798390227782221934675364007196247186268610639*s^6)/467045396774892064531357956000000000 + (817318932015540563729612522609114860808669*s^9)/27800321236600718126866545000000 + (25997481392662212712370302733295719377*s^12)/135479148326514220891162500000 + (28154928108585736559370611269334933*s^15)/76269742761593191020210000000 + (282116665184931416868243811*s^18)/2527281416952200412504000 + (2130807962909398777*s^21)/365528634506523613125)*Derivative[4][F][s] + ((1444796489659857340009771758667292470495866108551*s)/600486938710575511540317372000000000 + (5246535857352438218187622158758823648206610215321*s^4)/2802272380649352387188147736000000000 + (8310347791462611800338194548358254013792240809*s^7)/46704539677489206453135795600000000 + (2629665069959465801477470839515620621017841*s^10)/864898882916466786169181400000000 + (543754398134893792170715694432875716517*s^13)/48049937939803710342732300000000 + (90033490976902112714878595762959*s^16)/8565051326168219312430000000 + (17791291649391535918324189*s^19)/12895850225390153071050000)*Derivative[5][F][s] + ((3440863415700148889609823400139368134246328754083*s^2)/2745083148391202338470022272000000000 + (25090190043525590201503915652495253602139961051*s^5)/57335496279270637078018368000000000 + (2728275533355348606683742190086798607393946561*s^8)/140113619032467619359407386800000000 + (2101095431765947394152749795760627988873567*s^11)/11975522994228001654650204000000000 + (26183890784549971928736380721374147207*s^14)/73922981445851862065742000000000 + (78533242942884523853954232800897*s^17)/522281934128301199377525000000 + (3288848117434791782504099*s^20)/580313260142556888197250000)*Derivative[6][F][s] + (293460457812157129433464410104602853614944752801/7079424961640469188685846912000000000 + (22282382338415249992234639379412942137778374426891*s^3)/59781810787186184260013818368000000000 + (166559255980013131266893746896943689995538389999*s^6)/2989090539359309213000690918400000000 + (139977239725158361021278694662488435978415077*s^9)/112090895225974095487525909440000000 + (238192213644299464728977904817743764989*s^12)/39918409980760005515500680000000 + (32157575576291798957117752091255321*s^15)/5222819341283011993775250000000 + (537032036694215353006475618407*s^18)/522281934128301199377525000000)*Derivative[7][F][s] + ((8289116752026141065371486524453241351464968160187*s)/134509074271168914585031091328000000000 + (1125517162408074032408290298673646810602699762847*s^4)/17934543236155855278004145510400000000 + (15171424111348971869120683068578707262493032429*s^7)/3586908647231171055600829102080000000 + (550172119531007252850361173251731678879418909*s^10)/11209089522597409548752590944000000000 + (144919398865847213594223738017653267*s^13)/1185009430375137175058250000000 + (204980788361037188827650245430283*s^16)/3481879560855341329183500000000 + (24426047298685319479360457*s^19)/9326463109433949988884375000)*Derivative[8][F][s] + ((45416518348998993827341684106562852193228298561449*s^2)/2152145188338702633360497461248000000000 + (2149136048967701892647162938306314939943598330699*s^5)/344343230134192421337679593799680000000 + (317271966842919926253819631207338128774057821*s^8)/1582459697307869583353306956800000000 + (1092283421611293853270318761396615052511*s^11)/902503182173704472524363200000000 + (56608146826601831158084307571800477*s^14)/37604299257237686355181800000000 + (2236784208253801457839668915859*s^17)/7834229011924517990662875000000)*Derivative[9][F][s] + (12742711504574302533551196513510876629311121820221/11478107671139747377922653126656000000000 + (233602731334054377345538091666646007659330764507299*s^3)/68868646026838484267535918759936000000000 + (943473010488108625253244921917523127491614680613*s^6)/2459594500958517295269139955712000000000 + (17809960179830465981105005122738954132293851*s^9)/2924110310242802490978936768000000000 + (176394798442584561619777822094465824207*s^12)/9372148430265392599291464000000000 + (1135634191366939435718992175019769*s^15)/105762091660980992873948812500000 + (16969865428080121417005270581*s^18)/31336916047698071962651500000000)*Derivative[10][F][s] + ((341068513416570145460642986175738750471487605273*s)/748572239422157437690607812608000000000 + (5279568723469581216832591371678495046239559825939*s^4)/17217161506709621066883979689984000000000 + (2168404681287631548992694532670525310743677*s^7)/143956199888876430325116887040000000 + (21920024560272049781951944685718427638649*s^10)/182756894390175155686183548000000000 + (230885126495859925359807361094300509*s^13)/1269145099931771914487385750000000 + (22765370037121870947471842399543*s^16)/564064488858565295327727000000000)*Derivative[11][F][s] + ((43488581367997213988920659801908888645355914668963*s^2)/550949168214707874140287350079488000000000 + (372338182733476918066604375305002124807774643*s^5)/22016830571239924637959053312000000000 + (18046349839536174180109318937900666387051209*s^8)/46785764963884839855662988288000000000 + (124043876090969489107371361179870479327*s^11)/81225286395633402527192688000000000 + (63756415012588998474250839428801423*s^14)/60918964796725051895394516000000000 + (29878506304787331893570459*s^17)/489356121045603205894500000000)*Derivative[12][F][s] + (125065329461879356180934181049982531256822780997/47908623323018076012198900006912000000000 + (14427912599578373871313955893872390344546035043*s^3)/1996192638459086500508287500288000000000 + (111281415421389588594737438751804574426669253*s^6)/187143059855539359422651953152000000000 + (37978775963947618619521953980651451525691*s^9)/5848220620485604981957873536000000000 + (4505124835676801470621293130010792227*s^12)/365513788780350311372367096000000000 + (199839214918579928083333804193*s^15)/61658871251746003942707000000000)*Derivative[13][F][s] + ((17945791845917860630334177728563562605609910801*s)/23954311661509038006099450003456000000000 + (466548880947798783967745296276527339112610711*s^4)/1197715583075451900304972500172800000000 + (79865107850531977899196510438508753150351*s^7)/5848220620485604981957873536000000000 + (1673476929789712886355804937172143592507*s^10)/23392882481942419927831494144000000000 + (140267977189646442585583844653*s^13)/2331826403702394330924192000000 + (101370281990235660421366223*s^16)/24663548500698401577082800000000)*Derivative[14][F][s] + ((283081802916306833550360860697966199021075513*s^2)/3422044523072719715157064286208000000000 + (122699207457520764590171736767569442989633*s^5)/9357152992776967971132597657600000000 + (3225551849021263322046835993921842360233*s^8)/15595254987961613285220996096000000000 + (77658417013143743031254836426644133*s^11)/153900542644358025840996672000000000 + (9565698161466603160813866011*s^14)/59743999473741469658772000000000)*Derivative[15][F][s] + (12471526878159026599451224290904880008519409/5043012981370323790757778948096000000000 + (4812045695391112323089948969217134659215161*s^3)/998096319229543250254143750144000000000 + (106659155260998236733839902464326617465499*s^6)/374286119711078718845303906304000000000 + (101299505615300120675755523238663979*s^9)/49248173646194568269118935040000000 + (217105894078618422077538381581*s^12)/100000352595424318285248000000000 + (1957248023425762432871069*s^15)/11094329775400665069276000000000)*Derivative[16][F][s] + ((807397908378057337513499598942708470428249*s)/1842639358577618308161496154112000000000 + (124739027063550652521162548465090035310513*s^4)/748572239422157437690607812608000000000 + (6660199794586759595003546834922376553*s^7)/1641605788206485608970631168000000000 + (735747031235366451246156597677903*s^10)/55963833688857463942180608000000000 + (23232455951247347268708968833*s^13)/4526486548363471348264608000000000)*Derivative[17][F][s] + ((3037004661012933777146819092061836386849343*s^2)/95817246646036152024397800013824000000000 + (71169158346577792145180391066332063671*s^5)/19699269458477827307647574016000000000 + (6204094915077892237502500376133997*s^8)/164160578820648560897063116800000000 + (6333277807958871657815184699809*s^11)/123120434115486420672797337600000000 + (45762365681954056819819721*s^14)/9052973096726942696529216000000000)*Derivative[18][F][s] + (8331511470765072178478397067696934376203/10086025962740647581515557896192000000000 + (55155335183155161509238977012228335007*s^3)/45026901619377890988908740608000000000 + (4300698374695370850758817247515773*s^6)/85278222763973278388084736000000000 + (18537915340565223306109110011267*s^9)/82080289410324280448531558400000000 + (23202767451680699255016233*s^12)/209103998158095143805702000000000)*Derivative[19][F][s] + ((9773465493903065375185427976457125160807*s)/95817246646036152024397800013824000000000 + (24063282422004289531123233336545418787*s^4)/855511130768179928789266071552000000000 + (2273407036572544215317068860677987*s^7)/4990481596147716251270718750720000000 + (15451531139209587105009309900559*s^10)/18714305985553935942265195315200000000 + (1924007496965721871631849*s^13)/19237567830544753230124584000000000)*Derivative[20][F][s] + ((4482392368432371368754857004265423957*s^2)/887196728204038444670350000128000000000 + (17476864268583863098879863304875793*s^5)/43395492140414923924093206528000000000 + (32698125699963410379665056128613*s^8)/12476203990369290628176796876800000000 + (38922799902147215851052031739*s^11)/23392882481942419927831494144000000000)*Derivative[21][F][s] + (15998674630293647025166917915046667873/127756328861381536032530400018432000000000 + (3188940544431828453088058206177421347*s^3)/23954311661509038006099450003456000000000 + (486569564843536051336311660516677*s^6)/133079509230605766700552500019200000000 + (7468388521362724606849328861*s^9)/813665477632779823576747622400000000 + (32774942601661153855370873*s^12)/23392882481942419927831494144000000000)*Derivative[22][F][s] + ((85404229983611318406971192981872471*s)/7984770553836346002033150001152000000000 + (1374023623625706800430507068808613*s^4)/665397546153028833502762500096000000000 + (1040695614342972607473760762891*s^7)/49904815961477162512707187507200000000 + (1652387935659824564669312209*s^10)/93571529927769679711325976576000000000)*Derivative[23][F][s] + ((541043421037103663124607528922962969*s^2)/1469197781905887664374099600211968000000000 + (18017913903886828854251104669567*s^5)/918248613691179790233812250132480000000 + (4841998473530119228572204691*s^8)/67518280418469102223074430156800000000 + (585939418478963278650467*s^11)/41387407468051973718471105024000000000)*Derivative[24][F][s] + (26123005660648439063213012289036877/2938395563811775328748199200423936000000000 + (817328603099078411886881595421969*s^3)/122433148492157305364508300017664000000000 + (40454113523974913399343572321*s^6)/353172543727376842397620096204800000000 + (4454245838452533460377527*s^9)/33109925974441578974776884019200000000)*Derivative[25][F][s] + ((793572614532205292209217733129853*s)/1469197781905887664374099600211968000000000 + (316891633442835445490883416833*s^4)/4534561055265085383870677778432000000000 + (5007032504073522311079377*s^7)/12613305133120601514200717721600000000 + (1505344162004647113857*s^10)/14395619988887643032511688704000000000)*Derivative[26][F][s] + ((19099233521011358797579133480689*s^2)/1469197781905887664374099600211968000000000 + (9952536074551026758078869997*s^5)/22956215342279494755845306253312000000000 + (974444162275558114157*s^8)/1313284630565188487176504934400000000)*Derivative[27][F][s] + (5660429003590003990105815690841/17630373382870651972489195202543616000000000 + (8465497053003118418169385369*s^3)/52471349353781702299074985721856000000000 + (141463385430395162696173*s^6)/90736029020867568204922159104000000000 + (21316230809264640619*s^9)/37428611971107871884530390630400000000)*Derivative[28][F][s] + ((60715129576637962434021594649*s)/4407593345717662993122298800635904000000000 + (891885293294810790665189*s^4)/798477055383634600203315000115200000000 + (105973292306492644433*s^7)/35646297115340830366219419648000000000)*Derivative[29][F][s] + ((58700413509227547209707073*s^2)/255512657722763072065060800036864000000000 + (8621290574357546048773*s^5)/1996192638459086500508287500288000000000 + (942794942586547*s^8)/410401447051621402242657792000000000)*Derivative[30][F][s] + (1850634578330125495877797/306615189267315686478072960044236800000000 + (182676413332806716090567*s^3)/95817246646036152024397800013824000000000 + (56694684020668357*s^6)/6566423152825942435882524672000000000)*Derivative[31][F][s] + ((139253519173397554963187*s)/766537973168289216195182400110592000000000 + (4655773271851263883*s^4)/560334775707813754528642105344000000000 + (277217344531*s^7)/40393222008925443665559552000000000)*Derivative[32][F][s] + ((41256592980163436677*s^2)/20172051925481295163031115792384000000000 + (411085579868351*s^5)/22819063264119112175374565376000000000)*Derivative[33][F][s] + (9767703253215172249/161376415403850361304248926339072000000000 + (100288569176273*s^3)/9306598350856422220544920780800000000 + (199205231623*s^6)/13184347663713264812438637772800000000)*Derivative[34][F][s] + ((24985208044964809*s)/20172051925481295163031115792384000000000 + (267534106466699*s^4)/10086025962740647581515557896192000000000)*Derivative[35][F][s] + ((2878594512022027*s^2)/322752830807700722608497852678144000000000 + (9402323857*s^5)/387924075490024906981367611392000000000)*Derivative[36][F][s] + (3628968655211/11324660730094762196789398339584000000000 + (165703516103*s^3)/6206785207840398511701881782272000000000)*Derivative[37][F][s] + ((20971596383*s)/4965428166272318809361505425817600000000 + (172339933*s^4)/6206785207840398511701881782272000000000)*Derivative[38][F][s] + (8187394427*s^2*Derivative[39][F][s])/471715675795870286889343015452672000000000 + (1124671/1300249941234309828690476374425600000000 + (4208117*s^3)/191634493292072304048795600027648000000000)*Derivative[40][F][s] + (40009829*s*Derivative[41][F][s])/6132303785346313729561459200884736000000000 + (277307*s^2*Derivative[42][F][s])/24529215141385254918245836803538944000000000 + (7499*Derivative[43][F][s])/7008347183252929976641667658153984000000000 + (83*s*Derivative[44][F][s])/24529215141385254918245836803538944000000000 + Derivative[46][F][s]/2256687793007443452478616985925582848000000000, F[s]*Subscript[u, 27, 18][s] -> (139405147902640364012296409957868979469279374949/14358809642750350668157892625000000 - (1088646719552179894691813128853647697203788847067*s^3)/41481005634612124152456134250000000 + (88879050395847051115579536444522209187727871*s^6)/32921433043342955676552487500000 - (40529316304953186589648817848641820407742*s^9)/800173719803474617138428515625 + (54020245263262098579523355564954614*s^12)/935875695676578499577109375 + (2401870333919626480474302196063*s^15)/2052714368583548801381250 - (2018625585122135506223482*s^18)/568905468743235999375 + (106740733*s^21)/47490975)*Derivative[1][F][s] + ((8662572958709764559327812445586567541816753915237*s)/373329050711509117372105208250000000 - (581373732448489215737710291376002467491637667*s^4)/71766445734623052166879125000000 + (35670812185006976197503282540665252643585611*s^7)/57612507825850172433966853125000 + (17402053567177943091830013316306329511951*s^10)/6401389758427796937107428125000 + (59865011152743746756445137173337297*s^13)/2032187224897713313367437500 + (27071075512693685399914943142919*s^16)/316118012761866515412712500 - (767410225039559777534513*s^19)/31858706249621215965000 + (455843*s^22)/94981950)*Derivative[2][F][s] + ((2337887349912149597604722546547327225492457035347*s^2)/124443016903836372457368402750000000 + (45022301901266355484870209899612693425973685067*s^5)/110616015025632331073216358000000000 + (92768033992113997773662581589190570151181*s^8)/517284020883054297948075000000 + (15151299237533003974763978304375484934711*s^11)/8535186344570395916143237500000 + (72189501433553871177573390768257477*s^14)/13547914832651422089116250000 + (210600332275730212049707159*s^17)/34435513372752343726875 - (1074932062051095804943*s^20)/2654892187468434663750)*Derivative[3][F][s] + (-1480922533698048791558005741432190971994323344091/568882362988966274090826984000000000 + (101029149970133483692516410032217446281711846859*s^3)/12221513680581372640314441600000000 + (61028232149448465490143218362619118894725267767*s^6)/73744010017088220715477572000000000 + (15038939488425847247648199244926552722336741*s^9)/460900062606801379471734825000000 + (349735616917186913024483212146064021879*s^12)/1600347439606949234276857031250 + (38602310209877122229624837837604211*s^15)/108383318661211376712930000000 + (149357763881392817516828367037*s^18)/1011577640837972849320680000 + (481168252521277003*s^21)/173145142660984869375)*Derivative[4][F][s] + ((-13335092783243195124832577754516200643440456171*s)/126418302886436949797961552000000000 + (1135288100902105627668919766624783877510426961727*s^4)/442464060102529324292865432000000000 + (603531161340683709631730160995491131926876929*s^7)/3160457572160923744949038800000000 + (82793769758300218717433525320568730509329*s^10)/25082996604451775753563800000000 + (18930773932540720836929967991766186167*s^13)/1517366461256959273981020000000 + (469074073778448276865441401728791*s^16)/44628425331087037470030000000 + (30407031098063603478730009*s^19)/18325681899238638574650000)*Derivative[5][F][s] + ((8317946889755320209185410354280517535924831308983*s^2)/9102117807823460385453231744000000000 + (64644136412958757884596331973165160224685039063*s^5)/125918625799929293869906368000000000 + (283164105741255892351328175451957034006252287*s^8)/13273921803075879728785962960000000 + (1072809648475803309403184235860995354065643*s^11)/5672616155160632362729044000000000 + (520790576497985953797415555816345608619*s^14)/1365629815131263346582918000000000 + (1639836892754845647139322461441*s^17)/10756378506074853076425000000 + (1672218510677087579669761*s^20)/274885228488579578619750000)*Derivative[6][F][s] + (4874356948066110968001759793621188220734302073773/31857412327382111349086311104000000000 + (969244740516178067955256264244790841254166627141*s^3)/2574336349687443341340307968000000000 + (796306915624779857873146191453866859545454241949*s^6)/12742964930952844539634524441600000000 + (1121335895561492985775990427992540768931801*s^9)/821914662729156639553310400000000 + (3565801105324012896597718557168411591433*s^12)/558666742553698641783921000000000 + (300142928699325809471862254550869*s^15)/46098765026035084613250000000 + (255963540411512336125156958653*s^18)/247396705639721620757775000000)*Derivative[7][F][s] + ((23124630866397836596254555401013868492387631129839*s)/254859298619056890792690488832000000000 + (963874370829610734365448754281897311391761421149*s^4)/14158849923280938377371693824000000000 + (679130806035583963626141155980673824776717457*s^7)/145633884925175366167251707904000000 + (282299063546665899045067101087997758621144527*s^10)/5309568721230351891514385184000000000 + (91076052404323092710867241630339707*s^13)/703127479186577237943150000000 + (907878776439714079899443067743681*s^16)/14843802338383297245466500000000 + (161110840855894658376636697*s^19)/61849176409930405189443750000)*Derivative[8][F][s] + ((8602128037534170063419931715482608216412759029083*s^2)/339812398158742521056920651776000000000 + (1864573692059938750667139253966263750968160781801*s^5)/271849918526994016845536521420800000000 + (61932811354710874407169942688468835436717043*s^8)/283176998465618767547433876480000000 + (8317877796496484943678608128719843951359*s^11)/6412522610181584410041528000000000 + (46751427924071420283451658070682073*s^14)/29687604676766594490933000000000 + (360167442050948354800089945949*s^17)/1236983528198608103788875000000)*Derivative[9][F][s] + (44500357239309672397079227955144360166899292796109/48932985334858923032196573855744000000000 + (41789429704643278750248273160424081342297708085829*s^3)/10873996741079760673821460856832000000000 + (1555214567910282710141992059605370824388341669*s^6)/3698638347306041045517503692800000000 + (27333418852257190240133971646889288264798379*s^9)/4155314651397666697706910144000000000 + (1149944303258474732011444651170150105313*s^12)/57712703491634259690373752000000000 + (2217406065384650961859226570524031*s^15)/200391331568174512813797750000000 + (2188311170427270367675989487*s^18)/4048309728649990157854500000000)*Derivative[10][F][s] + ((225299237267816717744853663424018480803848197073*s)/472782467003467855383541776384000000000 + (925512384363121637318776300820724471141612677299*s^4)/2718499185269940168455365214208000000000 + (121071691552957530458804373877641438657801733*s^7)/7387226046929185240367840256000000000 + (1848496152819549260923134871635441155177*s^10)/14428175872908564922593438000000000 + (15220681025527988310198339965737649*s^13)/80156532627269805125519100000000 + (10914168293763562109779501593053*s^16)/267188442090899350418397000000000)*Derivative[11][F][s] + ((67607174610950551351960574677088070408059387785811*s^2)/782927765357742768515145181691904000000000 + (3290694070368717143002953709533581980806202513*s^5)/177293425126300445768828166144000000000 + (77403527354330672727199179103702829725909*s^8)/186232589418382821185743872000000000 + (1673300901204587346860045081669763800357*s^11)/1038828662849416674426727536000000000 + (31007094259247260283518627598445557*s^14)/28856351745817129845186876000000000 + (266344193869635389076328783*s^17)/4404205089410428853050500000000)*Derivative[12][F][s] + (72921460130967282069806395283426262055789730743/22693558416166457058410005266432000000000 + (13520225046133413030403262434964437607314875121*s^3)/1702016881212484279380750394982400000000 + (57270366587711384612796119774563302723017383*s^6)/88646712563150222884414083072000000000 + (1197699434214320073093425826266524992163*s^9)/173138110474902779071121256000000000 + (6653659177683247013920963712955054971*s^12)/519414331424708337213363768000000000 + (1811010307130963530813133026997*s^15)/554929841265714035484363000000000)*Derivative[13][F][s] + ((9614998096466227154238779660187228431214401831*s)/11346779208083228529205002633216000000000 + (3623284941537813346406216294205857369032892627*s^4)/8510084406062421396903751974912000000000 + (17120373371263841588656858725230317971421*s^7)/1166404112673029248479132672000000000 + (833173248368262807173256601005423171193*s^10)/11080839070393777860551760384000000000 + (15957223368369555412027603878281347*s^13)/259707165712354168606681884000000000 + (33742723325107014023957407*s^16)/8344809643093444142622000000000)*Derivative[14][F][s] + ((280239585799767052700383748959002721287773*s^2)/3062558490710722949852902195200000000 + (1259224027627751875543883394253050810935363*s^5)/88646712563150222884414083072000000000 + (12016488643664593459626220867713136069*s^8)/54720192940216186965687705600000000 + (34438792527648088673331771087675061*s^11)/65957375419010582503284288000000000 + (729936271584198755889281136233*s^14)/4556266065129020501871612000000000)*Derivative[15][F][s] + (9252251693064848245043807363012902299179077/3491316679410224162832308502528000000000 + (14945824241476341004245477391607651527667473*s^3)/2836694802020807132301250658304000000000 + (1910666958930895346881533529050962230207*s^6)/6257415004457662791840994099200000000 + (207475637051718339416622710242967597*s^9)/96355122351250242265667481600000000 + (6990373485864464510204815513499*s^12)/3169576393133231653475904000000000 + (138458317613554629749093701*s^15)/804046952669827147389108000000000)*Derivative[16][F][s] + ((362283498004216340005336984920315460251019*s)/756451947205548568613666842214400000000 + (925627887309344187370096882273312430663*s^4)/5138939858733346254168932352000000000 + (21137159702396590164532519586366915167*s^7)/4924817364619456826911893504000000000 + (1315751196704254139139264597228077*s^10)/97200342722752437373261056000000000 + (3645311895652167894621838571*s^13)/714708402373179686568096000000000)*Derivative[17][F][s] + ((312963725211977360883731182567606231510049*s^2)/9077423366466582823364002106572800000000 + (19547574774059303426064213915478100509*s^5)/5065526432180012736252233318400000000 + (141360295950081670009996993760893*s^8)/3588935731301628456858869760000000 + (15144717987397461895873590874261*s^11)/291601028168257312119783168000000000 + (1233925019031822023571683*s^14)/252250024367004595259328000000000)*Derivative[18][F][s] + (49992281802808397463459870797049932881981/54464540198799496940184012639436800000000 + (3742888087566407724580760011233007336861*s^3)/2836694802020807132301250658304000000000 + (4722447679296796711509953283602513*s^6)/88868884775087942741267251200000000 + (80931347796535335512518990501157*s^9)/349921233801908774543739801600000000 + (142455830522071397839007537*s^12)/1301790304322577286249032000000000)*Derivative[19][F][s] + ((604561206795384608904708842081270095603*s)/5446454019879949694018401263943680000000 + (6531372231153229046167690753806661027*s^4)/218207292463139010177019281408000000000 + (44675052130665825045562490996827*s^7)/94556493400693571076708355276800000 + (10009527509941241935116732857873*s^10)/12088188076793212211511011328000000000 + (754399097186511170380139*s^13)/7869914112495580866869148000000000)*Derivative[20][F][s] + ((3622879096897187378935818169516558621*s^2)/667457600475484031129706037248000000000 + (206136961519215621433668436573463*s^5)/487907602686757332697153536000000000 + (55321652370638290887733185491*s^8)/20736073114187186639629025280000000 + (18030303087412251989170940357*s^11)/11080839070393777860551760384000000000)*Derivative[21][F][s] + (1632694460338634361397277826281784271/12103231155288777097818669475430400000000 + (4804047664385641381517222756033669161*s^3)/34040337624249685587615007899648000000000 + (64845310656189902586681272874047*s^6)/17192089709217012923037882777600000000 + (80999849043943894301561712469*s^9)/8864671256315022288441408307200000000 + (44168528826957693548882137*s^12)/33242517211181333581655281152000000000)*Derivative[22][F][s] + ((4855222880862610609653942398969*s)/424496042202889207976244019200000000 + (9060455747094882907067938639037*s^4)/4202510817808603158964815790080000000 + (55392192840157023919907945021*s^7)/2626569261130376974353009868800000000 + (573214029149439066773537*s^10)/33502158942989502223890432000000000)*Derivative[23][F][s] + ((20804663869222510281975299702623919*s^2)/53533522417623437163428730372096000000000 + (131300118587292365253004464138803*s^5)/6524398044647856404292876514099200000000 + (5500092445321390189769084279*s^8)/77671405293426861955867577548800000000 + (130062994701586999493123*s^11)/9802280716117572722795788032000000000)*Derivative[24][F][s] + (2643875353103337770430222580011523/278374316571641873249829397934899200000000 + (402081573292852412053420339545487*s^3)/57994649285758723593714457903104000000000 + (4440009470614483885660003349*s^6)/38605905589632286415934180556800000000 + (15807716467773386674391*s^9)/122528508951469659034947350400000000)*Derivative[25][F][s] + ((394982250408954144389483745099691*s)/695935791429104683124573494837248000000000 + (4130132715226134657563667537193*s^4)/57994649285758723593714457903104000000000 + (3481583227375703902115017*s^7)/8962085226164637917984720486400000000 + (659596613988500733659*s^10)/6818977889473094068031852544000000000)*Derivative[26][F][s] + ((3114226676853863705654396588377*s^2)/231978597143034894374857831612416000000000 + (782703562770601779887191621*s^5)/1812332790179960112303576809472000000000 + (8315270688348332483869*s^8)/11819561675086696384588544409600000000)*Derivative[27][F][s] + (8398105582646324608318999489721/25053688491447768592484645814140928000000000 + (874039619544800832720713*s^3)/5353352241762343716342873037209600000 + (238087595923499424609863*s^6)/157594155667822618461180592128000000000 + (5522889864475972643*s^9)/10637605507578026746129689968640000000)*Derivative[28][F][s] + ((1967316130818240377077571483*s)/139187158285820936624914698967449600000000 + (695361857039584938676153*s^4)/630376622671290473844722368512000000000 + (5771665058404027529*s^7)/2073607311418718663962902528000000000)*Derivative[29][F][s] + ((251320929845625131007155251*s^2)/1089290803975989938803680252788736000000000 + (3914437556711961069103*s^5)/945564934006935710767083552768000000000 + (691828748359297*s^8)/335783002133144783653083648000000000)*Derivative[30][F][s] + (4469148661424120548176179/726193869317326625869120168525824000000000 + (50786225623763976190727*s^3)/27232270099399748470092006319718400000000 + (39254117609551909*s^6)/4924817364619456826911893504000000000)*Derivative[31][F][s] + ((65700771443574354406861*s)/363096934658663312934560084262912000000000 + (153069010387498957183*s^4)/19451621499571248907208575942656000000000 + (5897413795813*s^7)/975815205373514665394307072000000000)*Derivative[32][F][s] + ((119805133755314601751*s^2)/60516155776443885489093347377152000000000 + (328630072587529*s^5)/20073912796255158830968602624000000000)*Derivative[33][F][s] + (3771796068436661743/63147292984115358771227840741376000000000 + (11321081385727843*s^3)/1124139116590288894534241746944000000000 + (646391423131*s^6)/49594372790748039464745959424000000000)*Derivative[34][F][s] + ((7548605696059453*s)/6370121660678303735694036566016000000000 + (2218380650267*s^4)/93678259715857407877853478912000000000)*Derivative[35][F][s] + ((1255634102016361*s^2)/152882919856279289656656877584384000000000 + (3753110651*s^5)/183753509442643376991174131712000000000)*Derivative[36][F][s] + (277615455215347/917297519137675737939941265506304000000000 + (68678015113*s^3)/2940056151082294031858786107392000000000)*Derivative[37][F][s] + ((2564762918213*s)/670332802446763039263803232485376000000000 + (1272693997*s^4)/55861066870563586605316936040448000000000)*Derivative[38][F][s] + (3315966553*s^2*Derivative[39][F][s])/223444267482254346421267744161792000000000 + (8940318181/11619101909077226013905922696413184000000000 + (3461179*s^3)/198052873450179988873396409597952000000000)*Derivative[40][F][s] + (159343*s*Derivative[41][F][s])/29341166437063702055317986607104000000000 + (100921*s^2*Derivative[42][F][s])/11619101909077226013905922696413184000000000 + (20047*Derivative[43][F][s])/23238203818154452027811845392826368000000000 + (29*s*Derivative[44][F][s])/11619101909077226013905922696413184000000000 + Derivative[46][F][s]/3206872126905314379838034664210038784000000000, F[s]*Subscript[u, 28, 17][s] -> (-298337803641907797206090309874855364616175737/65119318107711340898675250000000 + (321373398484151976983131551564611121195893962871*s^3)/13827001878204041384152044750000000 - (78712641633236223651379100095567713646240903*s^6)/19204169275283390811322284375000 + (271481923426021505945641407626767347231961*s^9)/2489429350499698808875110937500 - (1280337732961220568204577487887747667*s^12)/1693489354081427761139531250 + (5054636874706252595564014264859*s^15)/7526619351473012271731250 + (202654058658194139919421*s^18)/81272209820462285625 - (260972441*s^21)/94981950)*Derivative[1][F][s] + ((-1382662493838845981135355410495824125165207414427*s)/110616015025632331073216358000000000 + (171783221035415904761419338290440745271317960723*s^4)/13827001878204041384152044750000000 - (86468880803496741274216599116001859877226439*s^7)/215086695883173977086809585000000 + (36220106733387424419141805611902652526409*s^10)/2489429350499698808875110937500 + (22471513079478589914002602882030381*s^13)/1896708076571199092476275000 + (10492444119347643403939738960799*s^16)/210745341841244343608475000 + (237439075924011685264369*s^19)/4551243749945887995000 - (455843*s^22)/94981950)*Derivative[2][F][s] + ((-4660718393421022384492283343907282038167590831*s^2)/740732243475216502722430968750000 + (381825651892596110159779647006484658268981671723*s^5)/73744010017088220715477572000000000 + (32967223150516605290665279585271595935246353*s^8)/358477826471956628478015975000000 + (50827376102027175430433868720996622860439*s^11)/19915434803997590471000887500000 + (1913984652742877642933824616762179*s^14)/322569400777414811645625000 + (416775822493137735758488650263*s^17)/112397515648663649924520000 + (2654661216916467084731*s^20)/1517081249981962665000)*Derivative[3][F][s] + (841807084493436367457635812915485147117997864101/379254908659310849393884656000000000 + (321798947493055939701436650476212267956864427*s^3)/139909584222143659855451520000000 + (14809148858940837101017159799258430838079327351*s^6)/10534858573869745816496796000000000 + (807443830226731429999073672262896670638609*s^9)/25454046850079760601989300000000 + (2878412693446516268705663917431643531069*s^12)/11380248459427194554857650000000 + (104514929880585656251055110886659*s^15)/260984943456649341930000000 + (42300066937240175028847354303*s^18)/337192546945990949773560000 + (332520830112648227*s^21)/49470040760281391250)*Derivative[4][F][s] + ((67901001462769993864745185769226628583985025355567*s)/21238274884921407566057540736000000000 + (1819590676247517134776560707857668146910914468339*s^4)/884928120205058648585730864000000000 + (1314990915297559823747886062895545758308373181*s^7)/5433769159153868894824663200000000 + (37797475492295213814044119442163979600213*s^10)/10621565228798714917867140000000 + (208157982597408470065915495652399387983*s^13)/15173664612569592739810200000000 + (5875114635571061020730953266445147*s^16)/505788820418986424660340000000 + (3585147942193579745653*s^19)/2513810960115039585000)*Derivative[5][F][s] + ((37219559616158816613600626655717487811867020602347*s^2)/21238274884921407566057540736000000000 + (12508930378190734371408953145498739365605470583*s^5)/23677006560670465513999488000000000 + (480631443103008854935045162697681084277825413*s^8)/19357802629485657937812862650000000 + (463425962510860190749573279900105428695183*s^11)/2234666970214794567135684000000000 + (45564162339984452769018585779577887*s^14)/110918600969075970320250000000 + (1923158646476285051807672059717*s^17)/11780795506653410512275000000 + (870931342514445757201*s^20)/153224765043801325875000)*Derivative[6][F][s] + (116094405807576251831858306980188907589387599/1319721300249885513332352000000000 + (1578554319322656642358579101566637965234611475579*s^3)/3146411094062430750527043072000000000 + (400427967302231806364344331456762903922324329*s^6)/5826687211226723612087116800000000 + (77760522255593829022525019580722702990662421*s^9)/50567321154574779919184620800000000 + (3355454355980767143374421951206260846627*s^12)/481986993575740004676324000000000 + (3318022334735405236402734995616601*s^15)/481049149855014262584562500000 + (9751103387539478453813055617*s^18)/9019671559781517423460546875)*Derivative[7][F][s] + ((388797629622144402015019551397024999885848183204733*s)/4757373574222395294796889124864000000000 + (950435559453009896647776706924361902968563228863*s^4)/11660229348584302193129630208000000000 + (466225301831376028513654458376000039416113263*s^7)/89694071912186939947151001600000000 + (56083114545045230226139068789312608445394951*s^10)/952999514066986236938479392000000000 + (1581199379185263542531862946602517429*s^13)/11335267240219972441992600000000 + (210002929055669696873324840036213*s^16)/3298622741862954943437000000000 + (22395428366546896201361551*s^19)/8489102644500251692668750000)*Derivative[8][F][s] + ((256388806745327981982886090982742568523647898891339*s^2)/9514747148444790589593778249728000000000 + (30059410718709315131534532807170384909011802880553*s^5)/3805898859377916235837511299891200000000 + (56432341303704194482818585193298678982953969*s^8)/232293631553827895253754351800000000 + (271239723231592060720741937657672730737*s^11)/191827599449876456710644000000000 + (173342841990946521758334297780251443*s^14)/103906616368683080718265500000000 + (10279039882584950073838651214477*s^17)/34635538789561026906088500000000)*Derivative[9][F][s] + (670535500758400454266364201924599749217936810547/517809368622845746372450516992000000000 + (2697193291236283676137703263512324896276152150643*s^3)/629074191632713427411158892544000000000 + (1807380745255076579953354063397768785399761302507*s^6)/3805898859377916235837511299891200000000 + (23381806529583899004333506786122765958305757*s^9)/3231911395531518542660930112000000000 + (12095822383941056341724558666661987869*s^12)/565810818545433918533076000000000 + (826891312114815407374305261075511*s^15)/71935349793703671266491500000000 + (18622091457704560318051248281*s^18)/34635538789561026906088500000000)*Derivative[10][F][s] + ((314761863128256499221062900959873683001643866697*s)/540322819432534691866904887296000000000 + (2649502570729865542337034310716524797350045278617*s^4)/6919816107959847701522747817984000000000 + (471798086806991185808492163174785056233620653*s^7)/25855291164252148341287440896000000000 + (126877239274294703887666097728013360779*s^10)/912453810144415172970336000000000 + (8982734913289555620777070970370361*s^13)/44887658271271090870290696000000 + (2248259545783582103290142841973*s^16)/54212147670617259505182000000000)*Derivative[11][F][s] + ((8729126084177110867032560317580199906676317295739*s^2)/86991973928638085390571686854656000000000 + (1321891589412072644848659589829887638150809653*s^5)/63643793635082211301630623744000000000 + (5487281711535095616305544490963326846409*s^8)/12022920792491117573256192000000000 + (154465661400745073061985296474151698959*s^11)/89775316542542181740581392000000000 + (40109430560989727389380791485859*s^14)/36160841786738257951362000000000 + (307099164513148540308847391*s^17)/5138239270978833661892250000000)*Derivative[12][F][s] + (7652591965736821434418559292777866131214834761/2161291277730138767467619549184000000000 + (21901326791742220839137585068987181806978183*s^3)/2424525471812655668633547571200000000 + (37008659518141402163926994716959268400207533*s^6)/51710582328504296682574881792000000000 + (10182234760642929900301005323222185005617*s^9)/1360804798118534123225654784000000000 + (5425456423627914391625904277390645883*s^12)/403988924441439817832616264000000000 + (1064351627184197655447185561977*s^15)/323709074071666520699211750000000)*Derivative[13][F][s] + ((25194328285309538926254276252371030848831130369*s)/26475818152194199901478339477504000000000 + (1579224731758477582018572642523669991971386133*s^4)/3309477269024274987684792434688000000000 + (829968463741140690902549040096156773711891*s^7)/51710582328504296682574881792000000000 + (159000820657405476574838272831448607859*s^10)/1988868551096319103175956992000000000 + (4243104964077032077571563589627447*s^13)/67331487406906636305436044000000000 + (83023169907386527381174189*s^16)/20969008846747628871204000000000)*Derivative[14][F][s] + ((34034656775272444459577745623745728477190397*s^2)/330947726902427498768479243468800000000 + (928232653924786853642387628186036925828787*s^5)/59097808375433481922942722048000000000 + (6443983623460051711279399422582863347*s^8)/27251953796313199832714035200000000 + (2601816013312980567287868557068829*s^11)/4780934017058459382634512000000000 + (60795906039599966293217168549*s^14)/379688838760751708489301000000000)*Derivative[15][F][s] + (92065186861793509252766806997578369857253229/30258077888221942744546673688576000000000 + (12953872330965913727169018493861182072907289*s^3)/2206318179349516658456528289792000000000 + (27529117403965479598779312396201819192857*s^6)/82736931725606874692119810867200000000 + (5887706840071308240937851239941339247*s^9)/2585529116425214834128744089600000000 + (1286145073598643935882250012679*s^12)/572729292137430186542784000000000 + (34801214010487956745955051*s^15)/208456617358844075249028000000000)*Derivative[16][F][s] + ((11467650190384518942933733001241071399692327*s)/21180654521755359921182671582003200000000 + (328112942405472485119747168962287078310671*s^4)/1654738634512137493842396217344000000000 + (39645284819921627347163823679588821541*s^7)/8618430388084049447095813632000000000 + (4768575914081935435458577321117357*s^10)/340201199529633530806413696000000000 + (50551248638700804598522040809*s^13)/10005917633224515611953344000000000)*Derivative[17][F][s] + ((813035228077585888696170814752285097385251*s^2)/21180654521755359921182671582003200000000 + (49473595392305530497060516185000689789*s^5)/11819561675086696384588544409600000000 + (6011249512668554465543345542536649*s^8)/145152511799310306477403176960000000 + (35693907460801996435782233948849*s^11)/680402399059267061612827392000000000 + (515694131199577888650649*s^14)/109955138826643028702784000000000)*Derivative[18][F][s] + (102996569657179151252165757629718996103/100026703762717166097674954342400000000 + (2395810242882770316969931065284837901061*s^3)/1654738634512137493842396217344000000000 + (10278424868437372982182379902285577*s^6)/181440639749137883096753971200000000 + (86286120148398250715882354863783*s^9)/362881279498275766193507942400000000 + (10431836248202770171792205161*s^12)/97200342722752437373261056000000000)*Derivative[19][F][s] + ((260184996623006105680575518356678511953*s)/2118065452175535992118267158200320000000 + (213913112335698659989359329402310514019*s^4)/6618954538048549975369584869376000000000 + (2722345495182739758024544538755381*s^7)/5515795448373791646141320724480000000 + (85736861868876740285029224282589*s^10)/103421164657008593365149763584000000000 + (293406998338196546228714591*s^13)/3231911395531518542660930112000000000)*Derivative[20][F][s] + ((2905832574732663006296636809018454417*s^2)/490292928744337035212561842176000000000 + (8302579726126739402022688359781339*s^5)/18540488902096778642491834368000000000 + (15009304309741431809845102257557*s^8)/5515795448373791646141320724480000000 + (20404396925113658609725320199*s^11)/12927645582126074170643720448000000000)*Derivative[21][F][s] + (8398586782010322146523163516128468493/56481745391347626456487124218675200000000 + (4012408124066761853515547878531967483*s^3)/26475818152194199901478339477504000000000 + (575451875106798558562444011259981*s^6)/147087878623301110563768552652800000000 + (26767871937490518960436590473*s^9)/2954890418771674096147136102400000000 + (348849732545294676532523*s^12)/281035773524479873274863488000000000)*Derivative[22][F][s] + ((175652523919879596405072585858376271*s)/14120436347836906614121781054668800000000 + (1335837064337436102703253025219649*s^4)/588351514493204442255074210611200000000 + (588074456658342868082778874453*s^7)/27578977241868958230706603622400000000 + (105976910476626646768235039*s^10)/6463822791063037085321860224000000000)*Derivative[23][F][s] + ((673867154491232982213559490728925003*s^2)/1623850180001244260624004821286912000000000 + (210200118731223302550972140177363*s^5)/10149063625007776628900030133043200000000 + (44052183985355232392420464091*s^8)/634316476562986039306251883315200000000 + (335250726594992954869*s^11)/27457368952710287738923776000000000)*Derivative[24][F][s] + (20977604696929506203797348581857/2039372282576130939559189728460800000000 + (490589859361338617774681676338689*s^3)/67660424166718510859333534220288000000000 + (330567851773064687806132051*s^6)/2870210301189982078308832051200000000 + (8926641833366395148727359*s^9)/73190362680344542996875217305600000000)*Derivative[25][F][s] + ((977565029694184947595934564475899*s)/1623850180001244260624004821286912000000000 + (819444984340330374379564756091*s^4)/11276737361119751809888922370048000000000 + (18369026464750034997983183*s^7)/48793575120229695331250144870400000000 + (107123987445222124777*s^10)/1223919108366965601954435072000000000)*Derivative[26][F][s] + ((5655955483059069779076463469501*s^2)/405962545000311065156001205321728000000000 + (10857830949118851792084830029*s^5)/25372659062519441572250075332608000000000 + (36136908524350949747249*s^8)/55157954483737916461413207244800000000)*Derivative[27][F][s] + (13745803109319027860525926670161/38972404320029862254976115710885888000000000 + (1674885442214605461920684963*s^3)/10149063625007776628900030133043200000000 + (1593802073690575805872531*s^6)/1103159089674758329228264144896000000000 + (3239308617126613*s^9)/7025894338111996831871587200000000)*Derivative[28][F][s] + ((2268048490833517404392179381*s)/155889617280119449019904462843543552000000 + (2383525883257945874504773*s^4)/2206318179349516658456528289792000000000 + (477554742785688371*s^7)/187357182349653248849908992000000000)*Derivative[29][F][s] + ((65178006615560314448168341*s^2)/282408726956738132282435621093376000000000 + (8606967473734437570767*s^5)/2206318179349516658456528289792000000000 + (10859975026261607*s^8)/6061313679531639171583868928000000000)*Derivative[30][F][s] + (21292436034210702397032197/3388904723480857587389227453120512000000000 + (4773620565297418099453*s^3)/2647581815219419990147833947750400000000 + (7902132905448022951*s^6)/1103159089674758329228264144896000000000)*Derivative[31][F][s] + ((37895295421474839596791*s)/211806545217553599211826715820032000000000 + (1244009280467392753*s^4)/170536670867595490508717162496000000000 + (11688196213927*s^7)/2276902145871534219253383168000000000)*Derivative[32][F][s] + ((399647469555493679791*s^2)/211806545217553599211826715820032000000000 + (9445496478979109*s^5)/655747818011001855144974352384000000000)*Derivative[33][F][s] + (394922246310934720507/6777809446961715174778454906241024000000000 + (8013621266343229*s^3)/874330424014669140193299136512000000000 + (785541594559*s^6)/72860868667889095016108261376000000000)*Derivative[34][F][s] + ((396593388236924423*s)/356726812997985009198866047696896000000000 + (82458085164617*s^4)/4053713784068011468168932360192000000000)*Derivative[35][F][s] + ((2611655670402509*s^2)/356726812997985009198866047696896000000000 + (182610059*s^5)/11136576329857174363101462528000000000)*Derivative[36][F][s] + (132780630715829/475635750663980012265154730262528000000000 + (3938908513*s^3)/201768559388000570813838262272000000000)*Derivative[37][F][s] + ((1736634789389*s)/521369957458593474982958069710848000000000 + (88634743*s^4)/5013172667871091105605366054912000000000)*Derivative[38][F][s] + (783051989*s^2*Derivative[39][F][s])/65171244682324184372869758713856000000000 + (3211894613/4929315961426701945293421749993472000000000 + (1300561*s^3)/99673668337672281982036101562368000000000)*Derivative[40][F][s] + (8836459*s*Derivative[41][F][s])/2085479829834373899931832278843392000000000 + (1849*s^2*Derivative[42][F][s])/297925689976339128561690325549056000000000 + (9983*Derivative[43][F][s])/15492135878769634685207896928550912000000000 + (s*Derivative[44][F][s])/589374734518410015198126513586176000000000 + Derivative[46][F][s]/4988467752963822368636942810993393664000000000, F[s]*Subscript[u, 29, 16][s] -> (-3038083795596742660556826711992846221162072027/348579879282454824810555750000000 + (18541641625809830907120945675314710020836262953*s^3)/4717447699622555295769521150000000 + (129355830234895333306230912338658283385174993*s^6)/65520106939202156885687793750000 - (57744131706596304210237754272647895802649*s^9)/471852621990138989917504687500 + (25294261716648208716840640438466532263*s^12)/20222255228148813853607343750 - (3698085397917617322212759213533*s^15)/1167229738998488534118750 - (52118579165070949634357*s^18)/138640828517259193125 + (152024973113*s^21)/46826101350)*Derivative[1][F][s] + ((-2627674119997466237202138906623479700211971384909*s)/188697907984902211830780846000000000 + (30367912052131346901134491916227221772191579631*s^4)/23587238498112776478847605750000000 + (3777815239824350890215273349240376205127291*s^7)/4866214838985836585674425000000 - (13729584137359611292136959306768850355599*s^10)/4246673597911250909257542187500 + (210814694835613669853761799532022729*s^13)/2311114883217007297555125000 + (4263754609797907011555879198187*s^16)/359506759611534468508575000 - (47888361399831455778133*s^19)/7763886396966514815000 + (319712549*s^22)/46826101350)*Derivative[2][F][s] + ((34967959955553923077477138663208983079776249157*s^2)/141523430988676658873085634500000000 + (10377339937415051570147919998570018287947312239*s^5)/4659207604565486711871132000000000 + (30717507482690773817693164948818497899337*s^8)/117037511597936867164227000000 + (7912177780944131257262635399715303799403*s^11)/4853341254755715324865762500000 + (6255738157017617352316112122596377*s^14)/691359153099104747131875000 + (980979342189542796375085900913*s^17)/191736938459485049871240000 - (1859740338166086187157*s^20)/2587962132322171605000)*Derivative[3][F][s] + (2836679732293063093734990129335130096886084612649/646964255948236154848391472000000000 + (59092431033667148046454736544144603023074428461*s^3)/9376293564467190649976688000000000 + (149795661235646177236471568602624436441186638481*s^6)/125798605323268141220520564000000000 + (3484824855372570612468638992384291751936801*s^9)/77244757654638332328389820000000 + (36809671882430329014960142376163043157*s^12)/145965150518968881950850000000 + (199748861325006320433585679679212673*s^15)/431408111533841362210290000000 + (89577276772667693174205569063*s^18)/575210815378455149613720000 + (91487050169486963*s^21)/42195034766122363125)*Derivative[4][F][s] + ((138923745089577640906670674519825972407015183613241*s)/36229998333101224671509922432000000000 + (84796821134317346111774032522038784554464269*s^4)/27654629561602903523664000000000 + (14816568452054957436499878094534649037260099423*s^7)/58706015817525132569576263200000000 + (2124411836638343594987335666042081831881997*s^10)/489216798479376104746468860000000 + (15298745045213329172352870716992523977*s^13)/1035379467681219269304696000000 + (7285160894912980628812800627229*s^16)/583378108903098529020000000 + (4688588809667379971295451*s^19)/2605121446460394699337500)*Derivative[5][F][s] + ((9931857523377293440599754946872365953194127517869*s^2)/5175714047585889238787131776000000000 + (1697302854264449506947447400476087237318918149*s^5)/2512308323493601322481792000000000 + (112126015592079485258384304871667399812605847*s^8)/4064262633520970716355279760000000 + (10025822135117932255410288138174050694894359*s^11)/41932868441089380406840188000000000 + (535348357537716266764268289691850599*s^14)/1198355865371781561695250000000 + (461348707034897241530983095731*s^17)/2705318425170409880081250000 + (28903713550622005472411*s^20)/4597273140812461234125000)*Derivative[6][F][s] + (145905121752148354744546999812492763166275987199/2587857023792944619393565888000000000 + (20804609280245770649895359728055419744361268613*s^3)/36903486970309370686539264000000000 + (199766874617653659261493299760661526174647808859*s^6)/2415333222206748311433994828800000000 + (2772845773552883175051015573604398527221757*s^9)/1601679855574766784770553600000000 + (79229428927260223667695455892698382909*s^12)/10165543864506516462264288000000 + (200584945498932454648802936875757*s^15)/27053184251704098800812500000 + (5197655343780938590784920423*s^18)/4734307244048217290142187500)*Derivative[7][F][s] + ((110806042304094116303349723313417638928219648231021*s)/1159359946659239189488317517824000000000 + (2108875540292005459886688851668459211059906224301*s^4)/22543110073929650906717285068800000000 + (205202515168187938158470665076356224213848362633*s^7)/33814665110894476360075927603200000000 + (1393124976765190354928966475443274469831134947*s^10)/21134165694309047725047454752000000000 + (81194196806960532690636044823444442603*s^13)/531757389651495766028770500000000 + (377327234637779889178125219494677*s^16)/5627062324354452550569000000000 + (92161012818795399562133803*s^19)/35169139527215328441056250000)*Derivative[8][F][s] + ((75208332220499637122728958188285997027762650743119*s^2)/2318719893318478378976635035648000000000 + (59116764510739693114689253896789068895860118163639*s^5)/6492415701291739461134578099814400000000 + (704868537834932360866382977934614280911039481*s^8)/2536099883317085727005694570240000000 + (1995249425023033516784084553436689117881*s^11)/1276217735163589838469049200000000 + (9045599767949091758601344866637801*s^14)/5064356091919007295512100000000 + (18009377725252767354569424854903*s^17)/59084154405721751780974500000000)*Derivative[9][F][s] + (1569322131115806959453608860525224336435724656879/883321864121325096753003823104000000000 + (13484911993962231239308587092043863549515591154633*s^3)/2649965592363975290259011469312000000000 + (17672830407805397860696529074300244033246833797583*s^6)/32462078506458697305672890499072000000000 + (44831649500443457823271310959361446079982503*s^9)/5513260615906708102186292544000000000 + (2667735363577092778483706612429550236219*s^12)/114859596164723085462214428000000000 + (19163415558554665216533728317251461*s^15)/1595272168954487298086311500000000 + (2877887801809276295316502163*s^18)/5371286764156522889179500000000)*Derivative[10][F][s] + ((2610173310552485309936232728836233790612957481*s)/3731688917252561577551855616000000000 + (8294815142352632903959501126788658344167340318629*s^4)/18549759146547827031813080285184000000000 + (91238491917200568625314541807526560968858901*s^7)/4410608492725366481749034035200000000 + (423039610678854605612970956583097795356061*s^10)/2756630307953354051093146272000000000 + (2037315821801361740718794668370430383*s^13)/9571633013726923788517869000000000 + (29891658240674268885379672756081*s^16)/709009852868661021371694000000000)*Derivative[11][F][s] + ((17451861997974740332385700433304454249813070209347*s^2)/148398073172382616254504642281472000000000 + (2408383937442530326051633516432049943165786839*s^5)/100813908405151233868549349376000000000 + (44970030826148392769655544793379128792684597*s^8)/88212169854507329634980680704000000000 + (854948979777599187129184717086288764333*s^11)/459438384658892341848857712000000000 + (66083532476536798850972035016818417*s^14)/57429798082361542731107214000000000 + (1031992985452345901838794783*s^17)/17530463395104256022926500000000)*Derivative[12][F][s] + (14486133988099053542357846506572927887194263193/3686908650245530838621233348608000000000 + (1405976480640844737176692777599993113507674223*s^3)/134418544540201645158065799168000000000 + (10212180060946076463328026246035225132814523*s^6)/12601738550643904233568668672000000000 + (362130765525686443716823083693075924179657*s^9)/44106084927253664817490340352000000000 + (82192734679048517349767925939335209*s^12)/5791240142759147166162072000000000 + (457392438607828676613145792991*s^15)/138052399236446016180546187500000)*Derivative[13][F][s] + ((77659188567676755393848261027575807194418117*s)/70131414542713901821599547392000000000 + (616051872644462399620254195564085563998984033*s^4)/1129115774137693819327752713011200000000 + (1575887326882882037057862523043464301502269*s^7)/88212169854507329634980680704000000000 + (23535633929365556114910055725725482271*s^10)/273950838057476178990623232000000000 + (297900562849204548186065188651639*s^13)/4594383846588923418488577120000000 + (31541579054674328000411*s^16)/8176151348647814954822400000)*Derivative[14][F][s] + ((20976710168397744921699821138305447864571963*s^2)/176424339709014659269961361408000000000 + (2497252367713342522557095876550227857028107*s^5)/141139471767211727415969089126400000000 + (1167699128785420846130165394457641330911*s^8)/4523701018179863058204137472000000000 + (1330003239927496500674523896270101*s^11)/2330203134364627262124384000000000 + (724126308183318526818408497537*s^14)/4533931427554858636666359000000000)*Derivative[15][F][s] + (188620164529977890333040522507501443341119053/51616721103437431740697266880512000000000 + (1482439750076777574468807488621078266884283*s^3)/221395249830920356730931904512000000000 + (259934239562355525665020994558797214519557*s^6)/705697358836058637079845445632000000000 + (4288724409079164776121184573965423197*s^9)/1764243397090146592699613614080000000 + (73810370623873404503159485125463*s^12)/32241290151501216971849664000000000 + (57130532868874439375101889*s^15)/355602464906263422483636000000000)*Derivative[16][F][s] + ((1242190077994283094010105260677684528920859*s)/1985258503978362759257587187712000000000 + (627990571259653028217997132981613805436823*s^4)/2822789435344234548319381782528000000000 + (11286658046435547447799588514073170441*s^7)/2261850509089931529102068736000000000 + (1208755591885299497500923872196931*s^10)/82906174675288843641899136000000000 + (85048392092822761502357462383*s^13)/17068918315500644279214528000000000)*Derivative[17][F][s] + ((1125101560927704078463318839251278826991377*s^2)/25808360551718715870348633440256000000000 + (813119146670034784514999046393837527093*s^5)/176424339709014659269961361408000000000 + (7759952800499043150756089690485067*s^8)/176866505973949533102718156800000000 + (12288525855360312070962507159943*s^11)/232137289090808762197317580800000000 + (184543266787212212572160093*s^14)/41453087337644421820949568000000000)*Derivative[18][F][s] + (120428452285114156777521164111716062775451/103233442206874863481394533761024000000000 + (1303242425600799906311408129813965297637*s^3)/806511267241209870948394795008000000000 + (519026105815027146206053366013843*s^6)/8503197402593727553015296000000000 + (151693166373805662713080544592169*s^9)/619032770908823365859513548800000000 + (121323246240863817456183157711*s^12)/1160686445454043810986587904000000000)*Derivative[19][F][s] + ((3578713659259160255649856300747457998343*s)/25808360551718715870348633440256000000000 + (21014699606528978843283635699963130593*s^4)/594271460072470431225133006848000000000 + (195172091485032148387670204165767*s^7)/376371924712564606442584237670400000 + (204080412674075077687279169599*s^10)/246747328264356166811134771200000000 + (52386383599217889203237*s^13)/617248165685927911126992000000000)*Derivative[20][F][s] + ((16502647828540508981122799063369155979*s^2)/2509146164750430709617228251136000000000 + (106018814233802035826664500045015467*s^5)/221395249830920356730931904512000000000 + (10045587784969407168289681303501*s^8)/3618960814543890446563309977600000000 + (288201020485778213091511481*s^11)/190112435031265796627113536000000000)*Derivative[21][F][s] + (81077626645504448057967109829424638273/481756063632082696246507824218112000000000 + (7438606298114519580630212586718180721*s^3)/45164630965507752773110108520448000000000 + (5464751364219292723808095728143*s^6)/1341789392914668828672314572800000000 + (52206063561968511243734737*s^9)/5849613385577409126988108800000000 + (433830667313017067358449*s^12)/380224870062531593254227072000000000)*Derivative[22][F][s] + ((11562867544602738507269898979562843*s)/842230880475669049382006685696000000000 + (12083651026226197956259515735524021*s^4)/5018292329500861419234456502272000000000 + (8722539875038328389645894499*s^7)/405573194733367032804508876800000000 + (5895412340687868382467793*s^10)/380224870062531593254227072000000000)*Derivative[23][F][s] + ((1239998758370184532216622742058929107*s^2)/2770097365884475503417419989254144000000000 + (25483019227108869597707087957*s^5)/1194007485295032544576474133299200000 + (2517464110698692071330266967*s^8)/37312733915469767018014816665600000000 + (2116957286846780894821*s^11)/192201582668972014172466432000000000)*Derivative[24][F][s] + (133680738548012927771841962308267/11901599853424169724672051511296000000000 + (2527219380678113404938909533537*s^3)/331668745915286817937909481472000000000 + (329259905188687192240765999*s^6)/2870210301189982078308832051200000000 + (488087053119215904859993*s^9)/4305315451784973117463248076800000000)*Derivative[25][F][s] + ((13599394934861593914150934123*s)/21123529151614905697947353088000000000 + (147346838755412538043822057493*s^4)/1990012475491720907627456888832000000000 + (79502434784098320473617*s^7)/220785407783844775254525542400000000 + (795254743936123619*s^10)/10285034524092147915583488000000000)*Derivative[26][F][s] + ((346122075735214450121730065917*s^2)/23880149705900650891529482665984000000000 + (627389266469907481143067859*s^5)/1492509356618790680720592666624000000000 + (1938183226709392598101*s^8)/3244585557866936262436071014400000000)*Derivative[27][F][s] + (5080108453157042302673189981/13565055454239422991638049325056000000000 + (330486400415504766328139753*s^3)/1990012475491720907627456888832000000000 + (4638481550423491108829*s^6)/3415353218807301328880074752000000000 + (968316465905296441*s^9)/2433439168400202196827053260800000000)*Derivative[28][F][s] + ((17161694309047613102501819287*s)/1146247185883231242793415167967232000000000 + (5424649292543154819623*s^4)/5191336892587098019897713623040000000 + (18448977890613994261*s^7)/8111463894667340656090177536000000000)*Derivative[29][F][s] + ((6491434374507642806665117*s^2)/28338591978357805661559283777536000000000 + (4512015687348685789963*s^5)/1254573082375215354808614125568000000000 + (18410440564960753*s^8)/12219867685472876832551436288000000000)*Derivative[30][F][s] + (7378148024088602650513009/1156214552716998470991618778123468800000000 + (154848161312990967238913*s^3)/90329261931015505546220217040896000000000 + (56714903060770901*s^6)/9091109292574024310207348736000000000)*Derivative[31][F][s] + ((252689620771393060914691*s)/1445268190896248088739523472654336000000000 + (396196604962332269423*s^4)/60219507954010337030813478027264000000000 + (6978820246577*s^7)/1664625938578348546849112064000000000)*Derivative[32][F][s] + ((27646851199557366869*s^2)/15709436857567914008038298615808000000000 + (13652691276152843*s^5)/1118628630724650223482603307008000000000)*Derivative[33][F][s] + (49794519118193616967/889395809782306516147399060094976000000000 + (40888919725202371*s^3)/5071116459285081013121134991769600000000 + (1200330456937*s^6)/140864346091252250364475971993600000000)*Derivative[34][F][s] + ((617675323553060177*s)/608533975114209721574536199012352000000000 + (74747085370019*s^4)/4474514522898600893930413228032000000000)*Derivative[35][F][s] + ((3808842032152901*s^2)/608533975114209721574536199012352000000000 + (186438449*s^5)/14926755669010246310207422464000000000)*Derivative[36][F][s] + (201865687243589/811378633485612962099381598683136000000000 + (45254558191*s^3)/2925644111126008276800654802944000000000)*Derivative[37][F][s] + ((61236523979*s)/22234895244557662903684976502374400000000 + (15783073*s^4)/1221697540909761698004669038592000000000)*Derivative[38][F][s] + (1015643267*s^2*Derivative[39][F][s])/111174476222788314518424882511872000000000 + (9577042523/18499432843471975535865900449975500800000000 + (2390833*s^3)/262776034708408743407186085937152000000000)*Derivative[40][F][s] + (12915143*s*Derivative[41][F][s])/4204416555334539894514977374994432000000000 + (27133*s^2*Derivative[42][F][s])/6606940301239991262809250160705536000000000 + (4307*Derivative[43][F][s])/9736543601827355545192579184197632000000000 + (s*Derivative[44][F][s])/943848614462855894687035737243648000000000 + Derivative[46][F][s]/8509739107997108746498314206988730368000000000, F[s]*Subscript[u, 30, 15][s] -> (24465094302652005961231772158029240119942980841/1458002379691037007621074531250000 - (636821090464898258682239826844484691564354918467*s^3)/14742024061320485299279753593750000 + (291720180251345242413100850543301232079213173*s^6)/109200178232003594809479656250000 + (4326351153975808461001996024444575079573*s^9)/127400207937337527277726265625 - (5407488845344358935901573565021745499*s^12)/4044451045629762770721468750 + (47377558608435158665994057893339*s^15)/8559684752655582583537500 - (85146287528550459154121*s^18)/27728165703451838625 - (87719011894*s^21)/23413050675)*Derivative[1][F][s] + ((21587188365535394610904945792673217068281980702569*s)/530712866207537470774071129375000000 - (345428942243184501395695327351162007570209176631*s^4)/29484048122640970598559507187500000 + (1829612626148270491849430337803719662569293171*s^7)/3057604990496100654665430375000000 + (1514613556843413877273888593054536498892659*s^10)/101920166349870021822181012500000 - (17421531019479836612017294155637543*s^13)/1155557441608503648777562500 + (5045446856197030849692525037493*s^16)/29958896634294539042381250 + (16425356417939726468683*s^19)/776388639696651481500 - (319712549*s^22)/46826101350)*Derivative[2][F][s] + ((45902649111383531408796362363264583846395452073363*s^2)/1415234309886766588730856345000000000 + (3932674112309702626921899181989558277805102479*s^5)/2457004010220080883213292265625000 + (113154441501441236521299801996878336628591763*s^8)/509600831749350109110905062500000 + (16973090348330009165414492330726457353371*s^11)/4853341254755715324865762500000 + (45175089105172003375438537520797601*s^14)/8628162230676827244205800000 + (6995223093093634722510002377*s^17)/939886953232769852310000 + (275666315810680212421*s^20)/129398106616108580250)*Derivative[3][F][s] + (-1752558842609716763789665376806434157667610439633/404352659967647596780244670000000000 + (146221818112866404439771762996211827009994458443*s^3)/10548330260025589481223774000000000 + (52411634274171495742201106984084335642291989229*s^6)/34944057034241150339033490000000000 + (875901440170156368279383037165201025240897*s^9)/18816030710745234797941110000000 + (19889813846300669868298201093268856679247*s^12)/58240095057068583898389150000000 + (77625381538628201022084955148985673*s^15)/172563244613536544884116000000 + (614137190804822558498874059*s^18)/3834738769189700997424800 + (64733070028615619*s^21)/8439006953224472625)*Derivative[4][F][s] + ((-8473840938004604776636436516637344696253964319*s)/46592076045654867118711320000000000 + (165764461261699165636139001299416679708099032391*s^4)/39312064163521294131412676250000000 + (55731240981729795660265650320896341418488105341*s^7)/176118047452575397708728789600000000 + (156332274648512154524960256009797884414359593*s^10)/32614453231958406983097924000000000 + (383105310012705095565892518858339848863*s^13)/21570405576692068110514500000000 + (25929057064168124536768284046481*s^16)/1960945961517460737319500000 + (38975290634077306513421*s^19)/25170255521356470525000)*Derivative[5][F][s] + ((5084756173560496345584659447784739818535216137799*s^2)/3234821279741180774241957360000000000 + (1570846127688976283985766537586815742996150221*s^5)/1893290046671259650476062000000000 + (22118058010006749378523942268434324246943081423*s^8)/660442677947157741407732961000000000 + (989684853973286023755314407386346730938207*s^11)/3678321793078015825161420000000000 + (1574902065818271500975709752626759920503*s^14)/3106138403043657807914088000000000 + (640220823721366883504257225487*s^17)/3516913952721532844105625000 + (11560747121880535736849*s^20)/2003939574200303614875000)*Derivative[6][F][s] + (105239730626314484066006768396760796076160437629/404352659967647596780244670000000000 + (94391701897909826176395429693653254047976155497*s^3)/148727415160514058585837120000000000 + (1787726315712750018980985579725982421946394052477*s^6)/18114999166550612335754961216000000000 + (617610153791059424039934920608797451273081757*s^9)/301916652775843538929249353600000000 + (10706729949667201905305186323271263374977*s^12)/1226107264359338608387140000000000 + (137007090535247423167585701100686551*s^15)/16881186973063357651707000000000 + (113803275859033839025150261741*s^18)/98473590676202919634957500000)*Derivative[7][F][s] + ((56713396383434982699829941693979417162879887064451*s)/362299983331012246715099224320000000000 + (94322461673930730044402960079475819102429247996623*s^4)/845366627772361909001898190080000000000 + (29336709888102512522867486789708390142222800357*s^7)/4107044345452770408106387968000000000 + (618571285905455082704594194494406364314340131*s^10)/8128525267041941432710559520000000000 + (2059597376431643880638048354502050851*s^13)/12224307808080362437443000000000 + (1200794117487598872427054591547333*s^16)/16881186973063357651707000000000 + (18726358713253545641109239*s^19)/7033827905443065688211250000)*Derivative[8][F][s] + ((82095588397066448616939652002876747586507401161873*s^2)/1932266577765398649147195863040000000000 + (1839061510986034123652844551927255330328237208073*s^5)/169073325554472381800379638016000000000 + (2273212887949354443639962675538440408208111613*s^8)/7044721898103015908349151584000000000 + (692994738356236142593774780655854101721*s^11)/392682380050335334913553600000000 + (6852778929611163032337996470809343*s^14)/3553934099592285821412000000000 + (3082820966152565761978425847963*s^17)/9847359067620291963495750000000)*Derivative[9][F][s] + (7970090694894346130617751166024590030463394958081/4968685485682453669235646504960000000000 + (536860040584123623240502432761969177142325063167*s^3)/85878514567351051073208705024000000000 + (3475865434221786342018006315691830392655824812529*s^6)/5410346417743116217612148416512000000000 + (4799150356089543366450982431927190229344291*s^9)/516868182741253884579964926000000000 + (1176217982626757746085236668644350615523*s^12)/45943838465889234184885771200000000 + (10327434370084108733189809724545849*s^15)/818088291771531947736570000000000 + (471257901417031492972937889983*s^18)/886262316085826276714617500000000)*Derivative[10][F][s] + ((76126404609522327282805235263126977921617368951*s)/96013246100144032255761285120000000000 + (82734817768568369540498036088447369955587079673*s^4)/154581326221231891931775669043200000000 + (70592080528580309626132275101683105282287653*s^7)/2940405661816910987832689356800000000 + (789182494007089325824989021972350006984243*s^10)/4594383846588923418488577120000000000 + (33751628661865582514633546998438919*s^13)/147710386014304379452436250000000 + (25365234829673546769905109729163*s^16)/590841544057217517809745000000000)*Derivative[11][F][s] + ((2676220694747436910265294247785984420889975556237*s^2)/19189406013670165894979048570880000000000 + (4355203053293396364961491939688664134090099*s^5)/155098320623309590566998999040000000 + (25594747774111707622212521206813362127438997*s^8)/44106084927253664817490340352000000000 + (42065382304577280641463837232103831393831*s^11)/20674727309650155383198597040000000000 + (2753953835593123199461810642259443297*s^14)/2297191923294461709244288560000000000 + (337879009333249769386486697*s^17)/5843487798368085340975500000000)*Derivative[12][F][s] + (1732998044892841496327100373365145128307790401/329188272343350967734038691840000000000 + (88704816293357635105394094277424484637745677*s^3)/7158384028768134949246107648000000000 + (4715464989279286069336149849475885315339871*s^6)/5040695420257561693427467468800000000 + (20159662099629615230106631984311678196837*s^9)/2205304246362683240874517017600000000 + (3185767856863981120975260502094404589*s^12)/210966605200511789624475480000000000 + (147379190531172747551218513942051*s^15)/44176767755662725177774780000000000)*Derivative[13][F][s] + ((2196716867303211261528102901936459321826513599*s)/1613022534482419741896789590016000000000 + (5402434995354904282643440916586586341921896317*s^4)/8468368306032703644958145347584000000000 + (1782775937637085084895368585535699566459883*s^7)/88212169854507329634980680704000000000 + (8692307126105019469799460030509166047*s^10)/93208125374585090484975360000000000 + (3141128119404037609015427534600843*s^13)/46988016612841262234542266000000000 + (4152261843452470426698629*s^16)/1110890128892366162340000000000)*Derivative[14][F][s] + ((532820639252644367651717335947415980064744991*s^2)/3763719247125646064425842376704000000000 + (3584980806333045082598207434174234604726921*s^5)/176424339709014659269961361408000000000 + (31072472731596639637315488480275722973*s^8)/108903913400626332882692198400000000 + (30379333956028046427681331145527571*s^11)/50487734577900257346028320000000000 + (2504555115055172219389957272517*s^14)/15770196269756030040578640000000000)*Derivative[15][F][s] + (137242563398108004715933723279061140202985463/32260450689648394837935791800320000000000 + (44078565046217147542190789795286183315015601*s^3)/5645578870688469096638763565056000000000 + (876718415789483595640740223119511483009733*s^6)/2117092076508175911239536336896000000000 + (57687886426328565438281430052561453553*s^9)/22053042463626832408745170176000000000 + (1692748992832586251091344775103581*s^12)/725429028408777381866617440000000000 + (245398363633937444584347511*s^15)/1600211092078185401176362000000000)*Derivative[16][F][s] + ((4282319237911994166338742117376993253903*s)/5844284545226158485133295616000000000 + (59775824951833012284727707369637849888411*s^4)/235232452945352879026615148544000000000 + (107292641514053346793171022993056151363*s^7)/19602704412112739918884595712000000000 + (191047118405340527661164184362507*s^10)/12561541617468006612408960000000000 + (8687727549050416278762052453*s^13)/1778012324531317112418180000000000)*Derivative[17][F][s] + ((19141854391606680668089552465718956644307*s^2)/379534713995863468681597550592000000000 + (1815492182253998796771752120925323792429*s^5)/352848679418029318539922722816000000000 + (62035722153891742372322834925233803*s^8)/1326498794804621498270386176000000000 + (19321052470361675099252484770371*s^11)/362714514204388690933308720000000000 + (388533399429666715830097*s^14)/92964986179960578203520000000000)*Derivative[18][F][s] + (53499823732539338969385215873032525844731/38712540827578073805522950160384000000000 + (147815970154551966411448004659745702533*s^3)/80651126724120987094839479500800000000 + (1524533627039156314643577381377857*s^6)/22969676100512926376976384000000000 + (87976577812076802655045829326801*s^9)/348205933636213143295976371200000000 + (146425629185275052280395071111*s^12)/1450858056817554763733234880000000000)*Derivative[19][F][s] + ((124018299909754197827239712214630803807*s)/774250816551561476110459003207680000000 + (22109962614184280318105580805321869277*s^4)/564557887068846909663876356505600000000 + (16080836440614007455994422648209077*s^7)/29404056618169109878326893568000000000 + (542810820588123806798066641436533*s^10)/661591273908804972262355105280000000000 + (75866976499025500384327*s^13)/969961403220743860342416000000000)*Derivative[20][F][s] + ((83695368211609475363034702771875105737*s^2)/11291157741376938193277527130112000000000 + (40436581590002610482978526112305457*s^5)/78410817648450959675538382848000000000 + (6922124290506352214788759239937*s^8)/2450338051514092489860574464000000000 + (2734946500717399547962928197*s^11)/1901124350312657966271135360000000000)*Derivative[21][F][s] + (11577130423738281844062608134514822479/60219507954010337030813478027264000000000 + (66588922261380099689549457530946013*s^3)/368189926349247984563397623808000000000 + (7988228559841698647834889031948001*s^6)/1881859623562823032212921188352000000000 + (6626017707616738153822890211*s^9)/760449740125063186508454144000000000 + (5875356909097236243900233*s^12)/5703373050937973898813406080000000000)*Derivative[22][F][s] + ((32779026372159101839799255658031*s)/2139084539429182190637023232000000000 + (536470070305301934814113289556743*s^4)/209095513729202559134769020928000000000 + (19442900569236270479093666371*s^7)/901273766074148961787797504000000000 + (12194870313907682108558951*s^10)/844944155694514651676060160000000000)*Derivative[23][F][s] + ((337050328038420046076488726087475347*s^2)/692524341471118875854354997313536000000000 + (9830347600118139722990395558969*s^5)/447752806985637204216177799987200000000 + (12072454916235604246788722867*s^8)/186563669577348835090074083328000000000 + (1868179422548397614087*s^11)/192201582668972014172466432000000000)*Derivative[24][F][s] + (5407869400763248438015312205459/434866148490498509170709574451200000000 + (1773899708546830671655763261981*s^3)/221112497276857878625272987648000000000 + (3899729234075447723757373429*s^6)/34442523614279784939705984614400000000 + (1111615436315150040999251*s^9)/10763288629462432793658120192000000000)*Derivative[25][F][s] + ((1688952429105896620133601888917*s)/2436749969989862335870355374080000000000 + (49793035475067937069179287473*s^4)/663337491830573635875818962944000000000 + (29151049516725731317730599*s^7)/86106309035699462349264961536000000000 + (3420926865052791349*s^10)/51425172620460739577917440000000000)*Derivative[26][F][s] + ((599469825198808837268437353113*s^2)/39800249509834418152549137776640000000000 + (20271474238937404469569889*s^5)/49750311887293022690686422220800000000 + (4308915196273675667213*s^8)/8111463894667340656090177536000000000)*Derivative[27][F][s] + (1713976811577360787671619142029/4298426947062117160475306879877120000000000 + (1977935613925483358844329459*s^3)/11940074852950325445764741332992000000000 + (4910500410782989593013*s^6)/3932830979232650015074025472000000000 + (2429386006116288277*s^9)/7300317505200606590481159782400000000)*Derivative[28][F][s] + ((182982847720724825916693581*s)/11940074852950325445764741332992000000000 + (42939830259903726902933*s^4)/43261140771559150165814280192000000000 + (21289231081992254809*s^7)/10815285192889787541453570048000000000)*Derivative[29][F][s] + ((243216870183151083602625923*s^2)/1083951143172186066554642604490752000000000 + (10111002594411228425821*s^5)/3136432705938038387021535313920000000000 + (63109141101364517*s^8)/51699440207769863522332999680000000000)*Derivative[30][F][s] + (23189496793450492629381779/3613170477240620221848808681635840000000000 + (46878605799120221901563*s^3)/29455194107939838765071809904640000000000 + (98541430708094624687*s^6)/18818596235628230322129211883520000000000)*Derivative[31][F][s] + ((13185377788271029240829*s)/78547184287839570040191493079040000000000 + (3881754999638295509731*s^4)/677469464482616291596651627806720000000000 + (5457703145429*s^7)/1664625938578348546849112064000000000)*Derivative[32][F][s] + ((16529040042938355041*s^2)/10382673785174196039795427246080000000000 + (1729501425896371*s^5)/174785723550726597419156766720000000000)*Derivative[33][F][s] + (380155045782485597849/7226340954481240443697617363271680000000000 + (12918985331901997*s^3)/1901668672231905379920425621913600000000 + (913486665272513*s^6)/142625150417392903494031921643520000000000)*Derivative[34][F][s] + ((56481864669421469*s)/63388955741063512664014187397120000000000 + (206321085485531*s^4)/15847238935265878166003546849280000000000)*Derivative[35][F][s] + ((3860114088465949*s^2)/760667468892762151968170248765440000000000 + (20398951*s^5)/2271462819197211395031564288000000000)*Derivative[36][F][s] + (961608532045267/4564004813356572911809021492592640000000000 + (168587788363*s^3)/14628220555630041384003274014720000000000)*Derivative[37][F][s] + ((7118690220407*s)/3335234286683649435552746475356160000000000 + (26999197*s^4)/3054243852274404245011672596480000000000)*Derivative[38][F][s] + (378377479*s^2*Derivative[39][F][s])/58512882222520165536013096058880000000000 + (1999750031/5255520694168174868143721718743040000000000 + (25550339*s^3)/4335804572688744266218570417963008000000000)*Derivative[40][F][s] + (233*s*Derivative[41][F][s])/113536025554318131656888156160000000000 + (1591*s^2*Derivative[42][F][s])/635282721273076082962427900067840000000000 + (32047*Derivative[43][F][s])/115621455271699847099161877812346880000000000 + (s*Derivative[44][F][s])/1651735075309997815702312540176384000000000 + Derivative[46][F][s]/15955760827494578899684339138103869440000000000, F[s]*Subscript[u, 31, 14][s] -> (-2027034713666527454804704320209997623064503041/273927719820740286280323093750000 + (106532976098252530755687420186083851543640456677*s^3)/2031123315115266863456321606250000 - (5545023921007709902075597528771847624405543761*s^6)/677041105038422287818773868750000 + (46586558390274152048338901381626192921739*s^9)/378295636595542466054551171875 + (12133708475558328650291506971913018111*s^12)/23218144891578267757845468750 - (1884739978308051694934879841368077*s^15)/265350227332323060089662500 + (34267828188585474772249237*s^18)/4297865684035034986875 + (3081411219154*s^21)/725804570925)*Derivative[1][F][s] + ((-2992657567446936460947291745852295639199989125859*s)/121867398906916011807379296375000000 + (149155306911924993517555960558188045273638383529*s^4)/5539427223041636900335422562500000 - (7935880185209169086512758084994558160900693*s^7)/11468330877843813707759025000000 + (1514551115084831058551659989807958003515389*s^10)/95743186571090020499624587500000 + (8627124296823086728679199031216014641*s^13)/83585321609681763928243687500 - (24799606242674996492227706440903*s^16)/309575265221043570104606250 + (6220420223914596286278319*s^19)/120340239152980979632500 + (13032829109*s^22)/1451609141850)*Derivative[2][F][s] + ((-18716341997993457789303305016207296022599862390049*s^2)/1253493245899707550018758477000000000 + (1240318157993925141665467814121437420468401103437*s^5)/121867398906916011807379296375000000 + (359595322876531470706980436458880508601283427*s^8)/1895715094107582405892566832500000 + (3377905612724593884035791284191034687547493*s^11)/1053175052281990225495870462500000 + (12477062489140944467253545772311530673*s^14)/955260818396363016322785000000 + (202443649274304370543338117407*s^17)/87409486650647596264830000 - (18482561363689039043177*s^20)/20056706525496829938750)*Derivative[3][F][s] + (14871976900155277842953971531096014528144912701/4256343789133132597686786000000000 + (75117331902524546042232361966609495777290958267*s^3)/23121087539652049670965242000000000 + (64462617031737000690202202311746007175006552347*s^6)/25323095876761768687247646000000000 + (426036031825797578949426899429114310273228401*s^9)/7582860376430329623570267330000000 + (215164003830547703575036557256305557469133*s^12)/601814315589708700283354550000000 + (16688651402413199344886509778154706189*s^15)/26747302915098164457037980000000 + (465303828065441923342392056573*s^18)/2971922546122018273004220000 + (2158484890234545737*s^21)/1308046077749793256875)*Derivative[4][F][s] + ((22892649442994302262372058539174769757898154297607*s)/3694506408967559094792130248000000000 + (10657774734011979701414762539239046846983193602139*s^4)/2924817573765984283377103113000000000 + (133960382268133713948292342011839305516108851301*s^7)/321156439472343372292387792800000000 + (3564002543463219851550811894107922322995673137*s^10)/606628830114426369885621386400000000 + (7764779914577996002891698581927257393021*s^13)/401209543726472466855569700000000 + (52646755489486420188723902680792433*s^16)/3343412864387270557129747500000 + (316151324940610452556240853*s^19)/161517529680544471358925000)*Derivative[5][F][s] + ((476932065308258225234955769735163694649016618702963*s^2)/140391243540767245602100949424000000000 + (158853716765446546129419895900094668678948291273*s^5)/169554641957448364253745108000000000 + (56152339311524633359708265596008082304449969741*s^8)/1364914867757459332242648119400000000 + (3572987336556963558530923816930858515412871*s^11)/11110418133963852928308084000000000 + (2560956805993721158920232776981370119349*s^14)/4585251928302542478349368000000000 + (36184878858455696383687099530457*s^17)/181707220890612530278790625000 + (103413321187132075079809*s^20)/15835051929465144250875000)*Derivative[6][F][s] + (3956413833337059774164671460843298026130555227743/20055891934395320800300135632000000000 + (175120993373624256424468135529340157910679016230227*s^3)/187188324721022994136134599232000000000 + (886892083283698633359114174365425727593035799129*s^6)/7487532988840919765445383969280000000 + (2538800378007668093191153517079489110247176633*s^9)/1039935137339016634089636662400000000 + (58611526754952604248093441166703785136833*s^12)/5777417429661203522720203680000000 + (3595483292958712428714680641114343887*s^15)/407024174794972067824491000000000 + (2414457000416835303395229451*s^18)/2026205569469195877262500000)*Derivative[7][F][s] + ((2447122997724855336225118306309993985489978142162251*s)/15723819276565931507435306335488000000000 + (152866492636192355684237252430714795628977898213691*s^4)/1048254618437728767162353755699200000000 + (105548075669987313877070406770806964079447982231*s^7)/12260287934944196107162032230400000000 + (19416250613082702274180116032858935161116311847*s^10)/218386378841193493158823699104000000000 + (232094265371677857111334791332722831289*s^13)/1221072524384916203473473000000000 + (1199728387736616206645193738293291*s^16)/15858084732271639006149000000000 + (6730477946411353368312538813*s^19)/2543901092468575423903068750000)*Derivative[8][F][s] + ((12368056270803013077323311339584982271595206096443247*s^2)/251581108425054904118964901367808000000000 + (7748496694726925233370364596593256940795166481447*s^5)/571775246420579327543102048563200000000 + (150838422996389629400719086072421514605656889943*s^8)/393095481914148287685882658387200000000 + (319069234911526777727182500442478319989027*s^11)/158250999160285139970162100800000000 + (18543442901950653152218946923662476339*s^14)/8791722175571396665009005600000000 + (295760148651244191593186891596427*s^17)/915804393288687152605104750000000)*Derivative[9][F][s] + (7937282525543703551692236134560078195464192168479/3422872223470134749917889814528000000000 + (3806892333299681424783174750860706129743475819390047*s^3)/503162216850109808237929802735616000000000 + (23054948347918333242818997611255749929783584423021*s^6)/29597777461771165190466458984448000000000 + (115576727846900221567870775892349880633198959*s^9)/10681942443319246947985941804000000000 + (5683272866787924948411340278966950489*s^12)/199358779491414890363016000000000 + (880389496712883750203850541197046499*s^15)/65937916316785474987567542000000000 + (33376907735858653766015965291*s^18)/63158923675081872593455500000000)*Derivative[10][F][s] + ((269953401208194513145174925448707574326805192613*s)/255120911066096999993879986176000000000 + (327005514802762792777026084347471003862211400367503*s^4)/503162216850109808237929802735616000000000 + (7781669609969401329729890161563779641563460777*s^7)/273457726548972721868440110182400000000 + (140274110118589243188972750548478419934157*s^10)/718113777702134248604096928000000000 + (18321872773871871045056136848307890671*s^13)/74180155856383659361013484750000000 + (46528657650296257205636262284887*s^16)/1063514779302991532057541000000000)*Derivative[11][F][s] + ((202907718967916260863461539028109312160116030338329*s^2)/1150085067085965275972410977681408000000000 + (368424744231625471046879040154086770835956776847*s^5)/10938309061958908874737604407296000000000 + (918700194576798804206761594843366001446535483*s^8)/1367288632744863609342200550912000000000 + (2912550494833482985834687878640784641939*s^11)/1294780902220514781574053552000000000 + (29290169217192761863936747633290787*s^14)/23386847166544601966033808000000000 + (3415758319909929587145764741*s^17)/60382707249803548523413500000000)*Derivative[12][F][s] + (93678818892501026898957046301767914444835731733/14286771019701431999657279225856000000000 + (728504804040291207473919809545669913354483837*s^3)/47896262997083344826437238784000000000 + (6020653880260848515585425191996260698088360371*s^6)/5469154530979454437368802203648000000000 + (3524581880234000996778514529237246687651539*s^9)/341822158186215902335550137728000000000 + (345352422304362124711539924717169521853*s^12)/21363884886638493895971883608000000000 + (102050439106553524466990205055193*s^15)/30432884453900988455800404000000000)*Derivative[13][F][s] + ((986879842042004552088014663920471159757704219*s)/594271460072470431225133006848000000000 + (13383099751318027475857701482922637421140838333*s^4)/17501294499134254199580167051673600000000 + (63522628271948040911813550082956210952960897*s^7)/2734577265489727218684401101824000000000 + (69794521690901441230468809463393668857059*s^10)/683644316372431804671100275456000000000 + (1637472056324763662079958394022221*s^13)/23737649874042770995524315120000000 + (3458910632827520852771652397*s^16)/961038456438978582814749600000000)*Derivative[14][F][s] + ((4605412991538825336067007696804056135572385567*s^2)/26925068460206544922431026233344000000000 + (3717234006098747604782454796063645618182257*s^5)/156261558027984412496251491532800000000 + (145405151453320139859746017568256046971781*s^8)/455762877581621203114066850304000000000 + (4944955951933749598139579120592638659*s^11)/7768685413323088689444321312000000000 + (50517536482423131210052670700223*s^14)/321261426866744269112359152000000000)*Derivative[15][F][s] + (79815553944913278825070556847117522701541881/15385753405832311384246300704768000000000 + (28466739133792261729182199217518333955309051*s^3)/3070402543707763894663187202048000000000 + (10333458812285457682760255041593602174106041*s^6)/21876618123917817749475208814592000000000 + (77478919129595919023288418775494941279*s^9)/27345772654897272186844011018240000000 + (1186245792548970059412667618397327*s^12)/499739997348268863063669792000000000 + (1599022951379906030552120707*s^15)/11023676412094166096992716000000000)*Derivative[16][F][s] + ((9710914371471647008998446249406615622800101*s)/10938309061958908874737604407296000000000 + (6453925270144257986623929964067327695877791*s^4)/21876618123917817749475208814592000000000 + (11049027098127120661115421762623166658703*s^7)/1823051510326484812456267401216000000000 + (285688626559921407769687378605353831*s^10)/17990639904537679070292112512000000000 + (1228884509862302484019195243*s^13)/258367415908457017898266781250000)*Derivative[17][F][s] + ((7594249256468346651004438065292844006454833*s^2)/127282141811885485087855760375808000000000 + (9086186784501561274519453320656181933629*s^5)/1562615580279844124962514915328000000000 + (73878669456283183003261129003389377*s^8)/1476155069090271103203455385600000000 + (47976406174404119493444757797919*s^11)/899531995226883953514605625600000000 + (321281938463448828407605103*s^14)/82906174675288843641899136000000000)*Derivative[18][F][s] + (669749875499042295997777828165068818688551/400029588551640095990403818323968000000000 + (184848610702963038109995015061082468564441*s^3)/87506472495671270997900835258368000000000 + (27896572091181859072999450678524113269*s^6)/383800317963470486832898400256000000000 + (155890747901303899951946809046701*s^9)/599687996817922635676403750400000000 + (570857240697504171225050843*s^12)/5921869619663488831564224000000000)*Derivative[19][F][s] + ((262817027466440684912283307386999950485597*s)/1400103559930740335966413364133888000000000 + (295037837540624759662360392024303644443*s^4)/6731267115051636230607756558336000000000 + (3827973488437823708338205164751653*s^7)/6629278219369035681659154186240000000 + (7118715970330259361289681170319*s^10)/8821216985450732963498068070400000000 + (3371582751462973768687487*s^13)/47528108757816449156778384000000000)*Derivative[20][F][s] + ((328986965442067232700878631287957948911*s^2)/38891765553631675999067037892608000000000 + (7548068647342911147525519981875813*s^5)/13529139223202113636039090176000000000 + (4203492108921290320026171705787*s^8)/1470202830908455493916344678400000000 + (26921607219206640427341059*s^11)/20011835266449031223906688000000000)*Derivative[21][F][s] + (414598371173113316375952623023893021473/1866804746574320447955217818845184000000000 + (8755645736969806815975870616550345339*s^3)/43753236247835635498950417629184000000000 + (61545162835709924309744567401831*s^6)/13939700915280170608984601395200000000 + (182532682367718733044062053*s^9)/21727135432144662471670118400000000 + (346607405534776646377687*s^12)/380224870062531593254227072000000000)*Derivative[22][F][s] + ((4041045110618901415935088666668732107*s)/233350593321790055994402227355648000000000 + (1717284057458258882303941741544261*s^4)/627286541187607677404307062784000000000 + (34773144197029580992216990663*s^7)/1622292778933468131218035507200000000 + (20046487952050853217347651*s^10)/1520899480250126373016908288000000000)*Derivative[23][F][s] + ((28340901497504485693526584873067503*s^2)/53271103190086067373411922870272000000000 + (670240452864996360033833147839*s^5)/29850187132375813614411853332480000000 + (18813543639111243104805311*s^8)/308369701780741876181940633600000000 + (1608487907033790492443*s^11)/192201582668972014172466432000000000)*Derivative[24][F][s] + (3260310515094434188909933482523/233605782246962009058645639168000000000 + (16777096274143850576440053919261*s^3)/1990012475491720907627456888832000000000 + (97312215946343814038119571*s^6)/883141631135379101018102169600000000 + (197717460691319756174107*s^9)/2152657725892486558731624038400000000)*Derivative[25][F][s] + ((17845205181767831632520860679657*s)/23880149705900650891529482665984000000000 + (13628841589559726770500127849*s^4)/180910225044701900693405171712000000000 + (162419708103555379167623*s^7)/521856418398178559692514918400000000 + (51995187284063429947*s^10)/935938141692385460318097408000000000)*Derivative[26][F][s] + ((371493321357711425281798117151*s^2)/23880149705900650891529482665984000000000 + (289068632747556643058311331*s^5)/746254678309395340360296333312000000000 + (1293724560393047399*s^8)/2821378745971248923857453056000000)*Derivative[27][F][s] + (120966654684943829711792757779/286561796470807810698353791991808000000000 + (149484103651835908391525003*s^3)/918467296380794265058826256384000000000 + (572242511024591922857*s^6)/512977953812954349792264192000000000 + (34402963857370853*s^9)/128075745705273799833002803200000000)*Derivative[28][F][s] + ((555988328291235020631007513*s)/35820224558850976337294223998976000000000 + (23848733500687577565443*s^4)/25956684462935490099488568115200000000 + (53310080426995440707*s^7)/32445855578669362624360710144000000000)*Derivative[29][F][s] + ((508291235634540401877593*s^2)/2361549331529817138463273648128000000000 + (5246616774752305331011*s^5)/1881859623562823032212921188352000000000 + (2602324768722061*s^8)/2743235602861258064450322432000000000)*Derivative[30][F][s] + (920592583198781867634811/144526819089624808873952347265433600000000 + (64536328123059450140027*s^3)/45164630965507752773110108520448000000000 + (15838235158194383027*s^6)/3763719247125646064425842376704000000000)*Derivative[31][F][s] + ((1755668162612430241917977*s)/11200828479445922687731306913071104000000000 + (2228064521170427698961*s^4)/466701186643580111988804454711296000000000 + (882214898572727*s^7)/361223828671501634666257317888000000000)*Derivative[32][F][s] + ((7725674692961501961733*s^2)/5600414239722961343865653456535552000000000 + (2063837326696703*s^5)/270917871503626225999692988416000000000)*Derivative[33][F][s] + (2132091081373781564011/44803313917783690750925227652284416000000000 + (106548980940504511*s^3)/19650576279729688925844398093107200000000 + (9937159240727*s^6)/2183397364414409880649377565900800000000)*Derivative[34][F][s] + ((872700545920644241*s)/1179034576783781335550663885586432000000000 + (2814435667149523*s^4)/294758644195945333887665971396608000000000)*Derivative[35][F][s] + ((1652112652253957*s^2)/428739846103193212927514140213248000000000 + (9808288967*s^5)/1619552990087611724657505337344000000000)*Derivative[36][F][s] + (522970520072369/3144092204756750228135103694897152000000000 + (725741637353*s^3)/90694967444906256580820298891264000000000)*Derivative[37][F][s] + ((2109509590451*s)/1378563505162575100028468543147212800000000 + (334385873*s^4)/59420840739766168104675368239104000000000)*Derivative[38][F][s] + (29115448367*s^2*Derivative[39][F][s])/6892817525812875500142342715736064000000000 + (18322357283/71685302268453905201480364243655065600000000 + (8307953*s^3)/2358069153567562671101327771172864000000000)*Derivative[40][F][s] + (1478219*s*Derivative[41][F][s])/1179034576783781335550663885586432000000000 + (71681*s^2*Derivative[42][F][s])/51203787334609932286771688745467904000000000 + (16139*Derivative[43][F][s])/102407574669219864573543377490935808000000000 + (113*s*Derivative[44][F][s])/358426511342269526007401821218275328000000000 + Derivative[46][F][s]/32975239043488796392680967552081330176000000000, F[s]*Subscript[u, 32, 13][s] -> (-88662984899970029682170857037998161323114628388403/4387226360648976425065654669500000000 - (3759002517843537544162040705099677555624168363331*s^3)/487469595627664047229517185500000000 + (125954121573260949231170469270620597469725339*s^6)/14880024286558731600412612500000 - (23788197229704870917099397849437167679821633*s^9)/75226789448713587535419318750000 + (242997609898729890669804539691069233371*s^12)/208963304024204409820609218750 + (836763928389687654760251653724251*s^15)/132675113666161530044831250 - (439507416021741184556633989*s^18)/30085059788245244908125 - (6888627009233*s^21)/1451609141850)*Derivative[1][F][s] + ((-3458935879269270533671275216709860467143787156881*s)/118174447424888253873822348000000000 - (1046687991594757653963429636928221290160263456521*s^4)/162489865209221349076505728500000000 + (3024033314317760749705367958893921861797969009*s^7)/1354082210076844575637547737500000 - (1786157880092368588046933138079543446839*s^10)/222564465824596412826684375000 + (269994415649841352706322225375190543*s^13)/3538003031097640801195500000 + (995411275290128514656286019230871*s^16)/3714903182652522841255275000 - (92312776147119207530814461*s^19)/1684763348141733714855000 - (13032829109*s^22)/1451609141850)*Derivative[2][F][s] + ((5987768811159142723414935846284578556529767239747*s^2)/1096806590162244106266413667375000000 + (14969930703033975045630075630502159604505286866871*s^5)/7799513530042624755672274968000000000 + (759981353426337685523091197098417554577212727*s^8)/1354082210076844575637547737500000 + (1949959908481539878386768996472011158855293*s^11)/601814315589708700283354550000000 + (4140577100186509726297810728997849921*s^14)/477630409198181508161392500000 + (4901443358849361759966329644739*s^17)/349637946602590385059320000 + (1365255401728909160742851*s^20)/561587782713911238285000)*Derivative[3][F][s] + (31424379290552591679272987172732038621686511876399/3085521836060818584661559328000000000 + (12639801246463971079304919923820244934713264973437*s^3)/813862281395752148417976518400000000 + (16006317762734793474218457660065527883975868482459*s^6)/7799513530042624755672274968000000000 + (1207780081112430610150608980415234015807502283*s^9)/14443543574153008806800509200000000 + (132977407630888362595297826914879022769577*s^12)/300907157794854350141677275000000 + (1106791363566336244341532522388898029*s^15)/1910521636792726032645570000000 + (1789357900869897636962345659*s^18)/8021383390342829346840000 + (79519814897412285061*s^21)/9156322544248552798125)*Derivative[4][F][s] + ((2663473630367982509642677827921440384871198471662177*s)/320894270950325132804802170112000000000 + (621611692711267001356541190256001920343568546213353*s^4)/93594162360511497068067299616000000000 + (51302001329907950475498682252213891812271387571*s^7)/111421621857751782223889642400000000 + (1650633466965797196980336557191979880235641*s^10)/221074646543158298063273100000000 + (76234067923362091243038068942535199369439*s^13)/3209676349811779734844557600000000 + (13646758071243961039570842592553551*s^16)/862816223067682724420580000000 + (143010482030143419821752039*s^19)/80758764840272235679462500)*Derivative[5][F][s] + ((1258419701271047459245872112079185490292867412124507*s^2)/320894270950325132804802170112000000000 + (14711521964083102078503152664763203343942359816221*s^5)/10851497085276695312239686912000000000 + (51238023937807252487927152455971052470856654533*s^8)/1039935137339016634089636662400000000 + (51607329328234641141338433274672439853942983*s^11)/133325017607566235139697008000000000 + (27955340242994838276266189055617546951*s^14)/42568651854267635740644000000000 + (25289540837465387340296806033127*s^17)/121138147260408353519193750000 + (4799501340244503070875841*s^20)/807587648402722356794625000)*Derivative[6][F][s] + (238173213532591399978172033633939064645236504686729/2246259896652275929633615190784000000000 + (176532813923677453934467508545022945173698978014273*s^3)/157632273449282521377797557248000000000 + (23424681814445972720027365489455805672900693511441*s^6)/149750659776818395308907679385600000000 + (14737145977579841164517060813440678185179860297*s^9)/4991688659227279843630255979520000000 + (525816212100898751935312521750605878072739*s^12)/44441672535855411713232336000000000 + (31037543829195541730383324508004869*s^15)/3114980929553357661922125000000 + (28478066628278437940471122931*s^18)/22713402611326566284848828125)*Derivative[7][F][s] + ((14125631668571889880386372906493293836910470359127923*s)/71880316692872829748275686105088000000000 + (67459796860154971508197046131406049343333789274447*s^4)/374376649442045988272269198464000000000 + (28151929850655300552524088220899198034634254537*s^7)/2593085017780405113574158950400000000 + (4407677473337639847901899759363620521436284319*s^10)/41597405493560665363585466496000000000 + (27059880630290556018097026905498254219*s^13)/125596031079591380928700080000000 + (14262643937771911137865670763956513*s^16)/174438932054988029067639000000000 + (12072554234554353969446081*s^19)/4486598046681790871081250000)*Derivative[8][F][s] + ((9398790440918053650311136576485826539195032135779509*s^2)/143760633385745659496551372210176000000000 + (968632989183605771141111911107774627693270754511467*s^5)/57504253354298263798620548884070400000000 + (421317896463534547642099315660291992718661271353*s^8)/898503958660910371853446076313600000000 + (1047549932957681176026551897776073497441*s^11)/446784300283131394608024000000000 + (1818642473306371653510743005171965389*s^14)/784975194247446130804375500000000 + (87418366796464347103364618579461*s^17)/261658398082482043601458500000000)*Derivative[9][F][s] + (1437646946285868354174284359947494717655418716500003/383361689028655091990803659227136000000000 + (11318017747059766131507070069204915558769775778823213*s^3)/1150085067085965275972410977681408000000000 + (1124540946525148584624426936203982980236859107607*s^6)/1173556190904046199971847936409600000000 + (627621065640817266881193413897379103156556387*s^9)/48831736883745128905078591104000000000 + (1677879161820752731814773462036259182483*s^12)/52170659063830265924229264000000000 + (33329155412018594299203068667847003*s^15)/2354925582742338392413126500000000 + (136888368058466877186545584123*s^18)/261658398082482043601458500000000)*Derivative[10][F][s] + ((563394133009525541678690133826189400872558816411703*s)/400029588551640095990403818323968000000000 + (49822467252403072113572296841347487811322741028693*s^4)/60530793004524488209074261983232000000000 + (27150957649639971623775292939430199939244277*s^7)/790797358441216662430422528000000000 + (5499596647838529376194701896034076079197349*s^10)/24415868441872564452539295552000000000 + (9124454287158438790108912913526952793*s^13)/33910928391489672850749021600000000 + (419705683582046712692654340631937*s^16)/9419702330969353569652506000000000)*Derivative[11][F][s] + ((2068586728964806069428676841490911087997491280423053*s^2)/9200680536687722207779287821451264000000000 + (259846171349253282088148318410131888369943939907*s^5)/6250462321119376499850059661312000000000 + (88227875329243128593759595753660546987016157*s^8)/111615398591417437497322493952000000000 + (268751614926192199082871340874423788289*s^11)/107087142288914756370786384000000000 + (74132953749373460319598121151387601*s^14)/56518213985816121417915036000000000 + (1426392313480397229022634867*s^17)/25878303107058663652891500000000)*Derivative[12][F][s] + (1127326756989520784576792127178262905812801912059/145465304927869125814692297572352000000000 + (10545003336290465445485180498924739156029886353*s^3)/555596650766166799986671969894400000000 + (93975174823812886647493402884145872516289433*s^6)/71027980921811096589205223424000000000 + (4598389036606888248553577664443443622589023*s^9)/390653895069961031240628728832000000000 + (53030709342242998410290921132704338259*s^12)/3051983555234070556567411944000000000 + (5481101067395685270831412189259*s^15)/1630333095744695810132164500000000)*Derivative[13][F][s] + ((26041436795367646667408890600659531187874798647*s)/12500924642238752999700119322624000000000 + (46685563180764113221508116961625641448823225003*s^4)/50003698568955011998800477290496000000000 + (21186199960430221906814482751872020988822571*s^7)/781307790139922062481257457664000000000 + (43971502617692693258709935060120159032057*s^10)/390653895069961031240628728832000000000 + (8038135752289217506500133126880323*s^13)/113036427971632242835830072000000000 + (112489108874214089938013417*s^16)/32688382872074101456284000000000)*Derivative[14][F][s] + ((2126435673924118746227986546757931511111092329*s^2)/10000739713791002399760095458099200000000 + (176955435124062762682992509624456009482792529*s^5)/6250462321119376499850059661312000000000 + (3412703894346263202936546284810648710523*s^8)/9470397456241479545227363123200000000 + (2352406291837655817738240758845681591*s^11)/3487981205981794921791327936000000000 + (12430457504455619720548283293741*s^14)/80315356716686067278089788000000000)*Derivative[15][F][s] + (21783401698980535281864467201321868556486525403/3200236708413120767923230546591744000000000 + (375266022661476764405360386417922974225501529*s^3)/33335799045970007999200318193664000000000 + (681954786993247812109201686131333657622767*s^6)/1250092464223875299970011932262400000000 + (240824120509214268440488421612074050979*s^9)/78130779013992206248125745766400000000 + (686792059594627579948689292464797*s^12)/285565712770439350322097024000000000 + (213827333160806583462511753*s^15)/1574810916013452299570388000000000)*Derivative[16][F][s] + ((27173452778570521426767010762333628748642289*s)/24617205449331698214794081127628800000000 + (8705927230534448768587257780612735726763901*s^4)/25001849284477505999400238645248000000000 + (1760545097234599461322860186376204762607*s^7)/260435930046640687493752485888000000000 + (85085372132633462382160149734419447*s^10)/5140182829867908305797746432000000000 + (693434134589507647806449432029*s^13)/151181847937291420758757248000000000)*Derivative[17][F][s] + ((1352412762791964438115956147277075337682803*s^2)/18824921814194828046607238509363200000000 + (53919029628234483491460814236265098601*s^5)/8117483533921268181623454105600000000 + (23521424630884317055067823896383307*s^8)/438628934815394842094741028864000000 + (544758090631081255678586243450369*s^11)/10280365659735816611595492864000000000 + (293736539921460990615703523*s^14)/82906174675288843641899136000000000)*Derivative[18][F][s] + (2587700587345570436253321505813721816730841/1280094683365248307169292218636697600000000 + (123349532590049044999717699253526218142167*s^3)/50003698568955011998800477290496000000000 + (62631199537087652437636878095082721*s^6)/783265955027490789454894694400000000 + (1458599929142778588023975022933103*s^9)/5482861685192435526184262860800000000 + (4304014172954205163534087741*s^12)/47374956957307910652513792000000000)*Derivative[19][F][s] + ((14274147707982293713906996108152728565941*s)/64004734168262415358464610931834880000000 + (4942771182164817654666288130274183636999*s^4)/100007397137910023997600954580992000000000 + (50693084029918230730569930116781457*s^7)/83339497614925019998000795484160000000 + (1718947727450596322581947740603*s^10)/2191606704459809431924985856000000000 + (26808115983379564691513*s^13)/424358113909075438899807000000000)*Derivative[20][F][s] + ((216950070276769330729329407828343867391*s^2)/22223866030646671999466878795776000000000 + (875663326694380724322557469254228017*s^5)/1449382567216087304313057312768000000000 + (7704667798539790640445913527293*s^8)/2688370890804032903161315983360000000 + (2097461964724142286281617*s^11)/1697432455636301755599228000000000)*Derivative[21][F][s] + (7750424594759422114489871764650535217/29427463985408007061363039508889600000000 + (88984092816364456738989863453347714973*s^3)/400029588551640095990403818323968000000000 + (5737862256136302709040712365423*s^6)/1257717375814752235397106892800000000 + (86531351858070153295749317*s^9)/10863567716072331235835059200000000 + (5352845906358158445641*s^12)/6789729822545207022396912000000000)*Derivative[22][F][s] + ((248130934918528567873587673719208393*s)/12549947876129885364404825672908800000000 + (835298178095959757240088144273043*s^4)/286759561685763509670540371558400000000 + (151997263466499566535777353*s^7)/7242378477381554157223372800000000 + (45636437758171580587117*s^10)/3879845612882975441369664000000000)*Derivative[23][F][s] + ((41874127142153753745454640639745103*s^2)/71950580932064298790062856863744000000000 + (60507324346491112054318875643*s^5)/2665195279676411929858201190400000000 + (1529694035626772735180267*s^8)/27195870200779713569981644800000000 + (42076116859464202237*s^11)/6006299458405375442889576000000000)*Derivative[24][F][s] + (9916269249998404958732322029568179/633165112202165829352553140400947200000000 + (624986501540419679633524938691*s^3)/71071874124704318129552031744000000000 + (10768978244277122287148981*s^6)/102507510756785074225315430400000000 + (12201239360082517469597*s^9)/153761266135177611337973145600000000)*Derivative[25][F][s] + ((10937964975338217961459444261163*s)/13645799831943229080873990094848000000000 + (10563146575604291187121020823*s^4)/142143748249408636259104063488000000000 + (4070734590998663204021*s^7)/14643930108112153460759347200000000 + (1498952269627346353*s^10)/33426362203299480725646336000000000)*Derivative[26][F][s] + ((108240070091741118452333321269*s^2)/6822899915971614540436995047424000000000 + (38192528134757402089895489*s^5)/106607811187056477194328047616000000000 + (4023872970253141963*s^8)/10534368694373169683233996800000000)*Derivative[27][F][s] + (290433806850104348683759098299/654998391933274995881951524552704000000000 + (106490551235101662185839181*s^3)/682289991597161454043699504742400000000 + (4454428827151379532971*s^6)/4635122225524194660622958592000000000 + (18096224334745649*s^9)/86908541728578649886680473600000000)*Derivative[28][F][s] + ((1011602809896507638285435789*s)/65499839193327499588195152455270400000000 + (60852369987181705712209*s^4)/74161955608387114569967337472000000000 + (20028757934947967*s^7)/15247112583961166646786048000000000)*Derivative[29][F][s] + ((9167531993284007880061177*s^2)/45881529869722161547286459449344000000000 + (2478429479414263659157*s^5)/1075348356321613161264526393344000000000 + (11811036976244327*s^8)/16802318067525205644758224896000000000)*Derivative[30][F][s] + (10186364089210572152495147/1651735075309997815702312540176384000000000 + (6324308156421571856431*s^3)/5161672110343743174069726688051200000000 + (1727104311172583951*s^6)/537674178160806580632263196672000000000)*Derivative[31][F][s] + ((1791865480815416047440799*s)/12800946833652483071692922186366976000000000 + (286821471424502938813*s^4)/76196112105074303998172155871232000000000 + (44414899832179*s^7)/25801702047964402476161236992000000000)*Derivative[32][F][s] + ((3608188123385966161711*s^2)/3200236708413120767923230546591744000000000 + (85854316932107*s^5)/15553930276951853298031263744000000000)*Derivative[33][F][s] + (4147803400480455797947/102407574669219864573543377490935808000000000 + (909391499695915883*s^3)/224578014625482159152507406778368000000000 + (6311470791827*s^6)/2079426061347057029189883396096000000000)*Derivative[34][F][s] + ((280066019646097483*s)/489988395546506529060016160243712000000000 + (4397237354285647*s^4)/673734043876446477457522220335104000000000)*Derivative[35][F][s] + ((14581134487289789*s^2)/5389872351011571819660177762680832000000000 + (24625100879*s^5)/6478211960350446898630021349376000000000)*Derivative[36][F][s] + (864000348928709/7186496468015429092880237016907776000000000 + (132888066013*s^3)/25912847841401787594520085397504000000000)*Derivative[37][F][s] + ((1974541516121*s)/1969376435946535857183526490210304000000000 + (3257078089*s^4)/984688217973267928591763245105152000000000)*Derivative[38][F][s] + (621337001*s^2*Derivative[39][F][s])/246172054493316982147940811276288000000000 + (4105331353/26427761204959965051237000642822144000000000 + (2601983*s^3)/1347468087752892954915044440670208000000000)*Derivative[40][F][s] + (881879*s*Derivative[41][F][s])/1268205259061546310508277120630784000000000 + (292099*s^2*Derivative[42][F][s])/409630298676879458294173509963743232000000000 + (132521*Derivative[43][F][s])/1638521194707517833176694039854972928000000000 + (61*s*Derivative[44][F][s])/409630298676879458294173509963743232000000000 + Derivative[46][F][s]/75371974956545820326127925833328754688000000000, F[s]*Subscript[u, 33, 12][s] -> (436812273991644975952651016354735576074347189798857/11136805377032017079012815699500000000 - (114438033102416764972435738602682533315246565789241*s^3)/1237422819670224119890312855500000000 - (1055058321172287078676568868219666822414671*s^6)/1818669635023844973383763750000 + (6393875345485184898982632894750950774502427*s^9)/17360028334318520200481381250000 - (64181207164008300611154649424301994841*s^12)/17111139039202842491513906250 - (193843003662408035780240449558237*s^15)/112263557717521294653318750 + (4110437155771606178140441*s^18)/178018105255889023125 + (1088621781105619*s^21)/207580107284550)*Derivative[1][F][s] + ((8663433137611340846771599511691453659982457355206513*s)/89094443016256136632102525596000000000 - (23428155357746113484869909573108501558054920473663*s^4)/1237422819670224119890312855500000000 - (20659388079045763337868721977016871233814*s^7)/628158919991788559885839453125 + (33781615564468322629005038624270915802923*s^10)/667693397473789238480053125000 - (735969023733133490876854245886661683*s^13)/34641326381406570921595500000 - (165255377314717129703240854953607*s^16)/3143379616090596250292925000 + (21496316486850588551613017*s^19)/129597180626287208835000 + (2347564276537*s^22)/207580107284550)*Derivative[2][F][s] + ((561927739113223054840483249190370337510743564855587*s^2)/7424536918021344719341877133000000000 + (45250654984938186613821057067377238550996048262947*s^5)/6599588371574528639415001896000000000 + (26828542276959373507362392738747789067765097*s^8)/95480155838751861102647596875000 + (3812897766871056990201888680396887826153261*s^11)/509227497806676592547453850000000 + (5414065197428250193152164478260734643*s^14)/404148807783076660751947500000 - (3268520263115727723930747570371*s^17)/1676469128581651333489560000 - (41512835553058796205197*s^20)/43199060208762402945000)*Derivative[3][F][s] + (-16922583965456415230813784050529984016783052062129/1786354747193105496383008032000000000 + (191018691201559413140417550208983945713427786270053*s^3)/6197874296783035591798436563200000000 + (902347064276015369223177367080964584941080636859*s^6)/244429198947204764422777848000000000 + (143707986498789669453402323174026298368183273*s^9)/1745922849622891174448413200000000 + (66191311999729923656230581269732964340331*s^12)/109120178101430698403025825000000 + (1309347693174217040412870787988235557*s^15)/1616595231132306643007790000000 + (150046551012329301382559974769*s^18)/1005881477148990800093736000 + (1782400082038238791*s^21)/1408665006807469661250)*Derivative[4][F][s] + ((-19620501324480039734435229589488080750873711257*s)/48117299587693077343650048000000000 + (14075177548174712112687887379160665403784896610621*s^4)/1552844322723418503391765152000000000 + (451229927274211108897153320156610580273129087809*s^7)/659958837157452863941500189600000000 + (52822123224793766783108406050503127997306751*s^10)/6110729973680119110569446200000000 + (25827693205918765040098110354496826940617*s^13)/905293329434091720084362400000000 + (27336896498864486666199268696086619*s^16)/1331313719756017235418180000000 + (97059911357260695114536509*s^19)/45556226320153568844825000)*Derivative[5][F][s] + ((4550246590591903113098431096704272000804596380577*s^2)/1251271527987797398388097792000000000 + (143425104503891672947934606987194896370779570394633*s^5)/82638323957107141223979154176000000000 + (18144240195289898356569039645044819911089393307*s^8)/273086415375497736803379388800000000 + (226809931031713987950567104001904437116786761*s^11)/488858397894409528845555696000000000 + (30643938172244279360505152610979140943607*s^14)/40738199824534127403796308000000000 + (889366219366210437384593097076651*s^17)/3690054331932439076430825000000 + (274047504532426486011979*s^20)/40196670282488443098375000)*Derivative[6][F][s] + (25548718491540957738101177532740419536682823922427/43197305704851460185261830592000000000 + (211869921995087580029007124551315751802708652912707*s^3)/149073054981448176325609454592000000000 + (3021129386343376184550556255014803863718282718217*s^6)/15205451608107713985212164368384000000 + (238685740734912546575671607240737170969221466923*s^9)/63356048367115474938384018201600000000 + (762469148426554408775824093814953942384981*s^12)/54317599766045503205061744000000000 + (53066524105770380931832488822039407*s^15)/4813114345998833577953250000000 + (304592613737491046626828327901*s^18)/230628395745777442276926562500)*Derivative[7][F][s] + ((22124321705974804173970952229847033039011498012897751*s)/60821806432430855940848657473536000000000 + (75542980416127771850552842576050197499739416981989*s^4)/316780241835577374691920091008000000000 + (1093511691451001538320068987072452151810275100231*s^7)/80028692674251126237958759833600000000 + (41151401314826225545615621779706517040153213637*s^10)/316780241835577374691920091008000000000 + (546891548326917059208876791977814857*s^13)/2200280843885181064207200000000 + (38794353030769491261332120170851073*s^16)/442806519831892689171699000000000 + (32130678589225805913669607*s^19)/11980695882897529468931250000)*Derivative[8][F][s] + ((3829121428910083787948936358354788592616335595698911*s^2)/40547870954953903960565771649024000000000 + (71355517030461544731714726517431218318325385662569*s^5)/3243829676396312316845261731921920000000 + (48961914971030266119386097228438503067231688723*s^8)/84474731156153966584512024268800000000 + (530394993705213375394103509929030909382097*s^11)/191292416567377641722173968000000000 + (570615914403748344079826860772596661*s^14)/221403259915946344585849500000000 + (2315863323518560291166948762669*s^17)/6709189694422616502601500000000)*Derivative[9][F][s] + (11259888952978787245662250922439115294457282512363109/2919446708756681085160735558729728000000000 + (109571057249175329067125023188047013797657288323433*s^3)/8317511990759775171398107004928000000000 + (565363179306026595433451121268824502589847528733*s^6)/463404239485187473835037390274560000000 + (479847023495688661320092583623816618374061693*s^9)/30989371483915177958992182816000000000 + (4853498610489620176940836141910012975203*s^12)/132433211469722982730735824000000000 + (101286815938956684603785329283983*s^15)/6709189694422616502601500000000 + (31259132993861860453485983833*s^18)/60382707249803548523413500000000)*Derivative[10][F][s] + ((195694101002674023090552803204260250898482830667417*s)/112828858309436950151139538501632000000000 + (345235381932087991469168092084939199967211739915303*s^4)/324382967639631231684526173192192000000000 + (4677876981352422355064723550640582676395654837*s^7)/110184431942809521631972205568000000000 + (1810258129983690418495822559721509045538481*s^10)/6886526996425595101998262848000000000 + (28453212421791281207141680473597169*s^13)/96612331599685677637461600000000 + (377998562353929742567184509367*s^16)/8328649275834972210126000000000)*Derivative[11][F][s] + ((6762688554026496259725842608537554498436712886856213*s^2)/23355573670053448681285884469837824000000000 + (133408599923141019020785674568170843136235329*s^5)/2550688561974852683064705024000000000 + (625586388822605967055448972234657256284986393*s^8)/661106591656857129791833233408000000000 + (5465270328472864151655609831220677107311*s^11)/1936835717744698622437011426000000000 + (53746905204902743630866040623389393*s^14)/39127994297872699443171948000000000 + (17733647627934602370565459*s^17)/331773116757162354524250000000)*Derivative[12][F][s] + (15141951567491990851030460303415994714525372835923/1353946299713243401813674462019584000000000 + (615768884080699921236403353006698532739735853899*s^3)/25386493119623313784006396162867200000000 + (1068962795732251644015970156827430309715261441*s^6)/661106591656857129791833233408000000000 + (345533710725531714044612294423220097695107*s^9)/25427176602186812684301278208000000000 + (8534014336203489887713900483907408557*s^12)/455726051234046734691061512000000000 + (631252050396642808453307955647*s^15)/188115357201311055015249750000000)*Derivative[13][F][s] + ((49815890043451158920200278870840789833215164157*s)/17815082890963728971232558710784000000000 + (147926962940964421804582343730005377680542443643*s^4)/126932465598116568920031980814336000000000 + (1926700621380126437434229352750048270606757*s^7)/60100599241532466344712112128000000000 + (1421861096384118332860936374779762852551*s^10)/11398389511325122927445400576000000000 + (566407572366009577150523812224270431*s^13)/7747342870978794489748045704000000000 + (516880529893137535679652407*s^16)/158412932380051414749684000000000)*Derivative[14][F][s] + ((9986001362482186569604313103096135960166303*s^2)/36632746204362646152967382630400000000 + (181270001281942471973970470323589092630109873*s^5)/5288852733254857038334665867264000000000 + (121711551877053992043761109381343362427*s^8)/296793082674234401702282035200000000 + (189109022120377329786056919863134973*s^11)/264866422939445965461471648000000000 + (1467633116588732197143264165581*s^14)/9708449713006008132516348000000000)*Derivative[15][F][s] + (23562310020618740019751556186051121076184308201/2707892599426486803627348924039168000000000 + (3654144213165512887977294424892362934198233*s^3)/261986513102407778988714098688000000000 + (2021798928994307256847682614911616471979287*s^6)/3173311639952914223000799520358400000000 + (111005853822941351788260771475514183629*s^9)/33055329582842856489591661670400000000 + (228866075276470478997158565210097*s^12)/94551858074493296594941824000000000 + (1506061601190104563183850749*s^15)/11992790821948598281343724000000000)*Derivative[16][F][s] + ((124633034246100938655775000340881523028058103*s)/90263086647549560120911630801305600000000 + (2938673535066059989707647114403802400654029*s^4)/7051803644339809384446221156352000000000 + (278235196994815542646159232763735807449*s^7)/36728143980936507210657401856000000000 + (24893217788372351100828932085728903*s^10)/1449795157142230547789107968000000000 + (186376364326110214185509246291*s^13)/42641034033595016111444352000000000)*Derivative[17][F][s] + ((23757638710213612060757161415579165865470377*s^2)/270789259942648680362734892403916800000000 + (8087090316896131854611139470154234231137*s^5)/1057770546650971407666933173452800000000 + (319138442677724146099843780086081047*s^8)/5567213403426165303510174597120000000 + (41174208289744542759119297459323*s^11)/790797358441216662430422528000000000 + (1563251042825050692354167*s^14)/490569080918868897289344000000000)*Derivative[18][F][s] + (8197107030141514047683078416104249312600361/3249471119311784164352818708847001600000000 + (799808074744241749431144083099827690561*s^3)/274745596532719846147255369728000000000 + (2536400147493766134742171888070471*s^6)/28815804365559861819410841600000000 + (388280613476646794452629847381151*s^9)/1439796569851594475045734809600000000 + (2148176122000226048207373019*s^12)/25509592207781182659045888000000000)*Derivative[19][F][s] + ((2941509745767518121651729151467146369*s)/10867796385658141017902403708518400000 + (676445500218671825288056828657382466779*s^4)/12088806247439673230479236268032000000000 + (370788838687392642812088876398513*s^7)/582793689614860279706299269120000000 + (8724881314535780876850019081279*s^10)/11632374046748219292524924928000000000 + (1361716299161325119987*s^13)/24723640682913817104768000000000)*Derivative[20][F][s] + ((1923587698634936209188832646333323688213*s^2)/169243287464155425226709307752448000000000 + (360493909365148729971835591532180297*s^5)/553082638771749755642840875008000000000 + (7803478814701233689854026391*s^8)/2757303477747726054524426649600000 + (976661617646166519740213*s^11)/879641110613144229622272000000000)*Derivative[21][F][s] + (20752742790675241920806569580684021741/65645881198217861906117549673676800000000 + (251103273630157384159557871650635039903*s^3)/1015459724784932551360255846514688000000000 + (4530325531834439870688451259213*s^6)/973165933322726842773327052800000000 + (197529371812672844855845763*s^9)/26741089762639584580517068800000000 + (1040207821376780480651*s^12)/1566860728279663159014672000000000)*Derivative[22][F][s] + ((452986245999592968533091680918960453*s)/20058463699455457804647029066956800000000 + (19109356308000048633324933828823*s^4)/6221607847225638276875629363200000000 + (876625785367373942823033941*s^7)/43578072205783026723805593600000000 + (2369055439927854211487*s^10)/232127515300690838372544000000000)*Derivative[23][F][s] + ((38536498774477366581613954933903181*s^2)/60881260788669791283899340423168000000000 + (9750587057080238135488443769657*s^5)/432991725436660153527732378009600000000 + (56803758917588259694997801*s^8)/1127582618324635816478469734400000000 + (5244019494529372043*s^11)/924046070523903914290704000000000)*Derivative[24][F][s] + (9355132955650673883361831564186753/535755094940294163298314195723878400000000 + (2896701015981556422086675124719*s^3)/320734611434563076687209168896000000000 + (25321943175894134131200341*s^6)/260211373459531342264262246400000000 + (8612387863331026961629*s^9)/130105686729765671132131123200000000)*Derivative[25][F][s] + ((88974380189905326013383763427*s)/104492724087278468422982172672000000000 + (2860121226862688012009038727*s^4)/40091826429320384585901146112000000000 + (8895253188207457100459*s^7)/37173053351361620323466035200000000 + (984119785537000051*s^10)/28283844941253406767854592000000000)*Derivative[26][F][s] + ((30437324876244675517814947801*s^2)/1924407668607378460123255013376000000000 + (9593003593279389587323391*s^5)/30068869821990288439425859584000000000 + (5978054384853792743*s^8)/19610132492602362025712517120000000)*Derivative[27][F][s] + (765195040442996029623510467419/1662688225676774989546492331556864000000000 + (11895987394333861956635437*s^3)/82474614368887648290996643430400000000 + (1033728265160509422499*s^6)/1307342166173490801714167808000000000 + (40637724818563*s^9)/263892333183943268886681600000000)*Derivative[28][F][s] + ((1625931003325443381530087*s)/109315465198999013119427503718400000000 + (14602010003643439131541*s^4)/20917474658775852827426684928000000000 + (192445052291917*s^7)/192937155574600177348608000000000)*Derivative[29][F][s] + ((10880063063651121835071289*s^2)/61659793535327972758118002065408000000000 + (16552628861270179681*s^5)/9191011592492420181748088832000000000 + (637127292322139*s^8)/1292486005194246588058324992000000000)*Derivative[30][F][s] + (722113349232821987282299/127056544254615216592485580013568000000000 + (147129169237456069553*s^3)/148894387798377206944319039078400000000 + (95403574210197667*s^6)/41359552166215890817866399744000000000)*Derivative[31][F][s] + ((29741976693598606319*s)/254309973650120849326385135616000000000 + (1024121413921312479763*s^4)/369258081739975473221911216914432000000000 + (2259475987423*s^7)/1984746311381877113550864384000000000)*Derivative[32][F][s] + ((5392485510737613773*s^2)/6312103961367102106357456699392000000000 + (2839036877689073*s^5)/762142583570640811603531923456000000000)*Derivative[33][F][s] + (2742420865881862044809/86652563181647577716075165569253376000000000 + (1591773087126743713*s^3)/570082652510839327079441878745088000000000 + (73182801819937*s^6)/38869271762102681391780128096256000000000)*Derivative[34][F][s] + ((613040161111938727*s)/1520220406695571538878511676653568000000000 + (45987287477239*s^4)/11178091225702731903518468210688000000000)*Derivative[35][F][s] + ((7906926587861783*s^2)/4560661220086714616635535029960704000000000 + (24127235021*s^5)/10963127932900756289989266898944000000000)*Derivative[36][F][s] + (147893120895083/1887170160035881910331945529638912000000000 + (131701622287*s^3)/43852511731603025159957067595776000000000)*Derivative[37][F][s] + ((11875055298049*s)/19996745349610979472940422823673856000000000 + (134825753*s^4)/75745247536405225276289480392704000000000)*Derivative[38][F][s] + (673355587*s^2*Derivative[39][F][s])/492344108986633964295881622552576000000000 + (108941879/1286123386740594845507609136463872000000000 + (299423*s^3)/310954174096821451134241024770048000000000)*Derivative[40][F][s] + (64069*s*Derivative[41][F][s])/184269140205523822894365051715584000000000 + (10363*s^2*Derivative[42][F][s])/31510022975144573714936423843364864000000000 + (61*Derivative[43][F][s])/1636884310397120712464229810044928000000000 + (s*Derivative[44][F][s])/15755011487572286857468211921682432000000000 + Derivative[46][F][s]/191328859505077851597093965576911454208000000000, F[s]*Subscript[u, 34, 11][s] -> (-491649724655706297134227208314568790130528062644627/31554281901590715057202977815250000000 + (660958677660733201803189889778576919457072186045207*s^3)/4207237586878762007627063708700000000 - (297046029225943923597415659940469084942436783751*s^6)/16695387249518896855662951225000000 - (1888560144160864906312309404520923113019913*s^9)/12296686736808951808674311718750 + (55146504519574248302367556748888639212547*s^12)/9017570273659897993027828593750 - (4063963355974236826316307406032011*s^15)/440418572584122002101481250 - (1326265447823324313208857806*s^18)/39342001261551474110625 - (596205917373947*s^21)/103790053642275)*Derivative[1][F][s] + ((-107204744612402126165369899517918437411634249892179*s)/1618168302645677695241178349500000000 + (789732713880829282343681917801917111130514478166627*s^4)/10518093967196905019067659271750000000 - (141013232349025885159632180703888285482130804097*s^7)/233735421493264555979281317150000000 - (16129714951817318298419708003283539425351*s^10)/2732597052624211513038735937500 + (700374788161471947396407915671747706531*s^13)/2061158919693690969834932250000 + (12803001911847132635727118063914821*s^16)/80156180210310204382469587500 - (14642490888889718251935311*s^19)/75970761056789053455000 - (2347564276537*s^22)/207580107284550)*Derivative[2][F][s] + ((-5908909564212924793277878934941046863333980163261337*s^2)/126217127606362860228811911261000000000 + (468954927330508875273569461884360308267039503983247*s^5)/18698833719461164478342505372000000000 + (10175471534734126022901832295663137303195413961*s^8)/15582361432884303731952087810000000 + (30760801004374294406501362473759815675405089*s^11)/8656867462713502073306715450000000 + (52691991513334900990443532855421689783*s^14)/2290176577437434410927702500000 + (62208544321158144941376704363449*s^17)/2671872673677006812748986250 + (479088135333914334288751*s^20)/183596005887240212516250)*Derivative[3][F][s] + (2028750610363571762850565717739980670885258948256083/288496291671686537665855797168000000000 + (343954953106241758269537566183299372903826477526073*s^3)/58535479469617558366985234208000000000 + (650300732426796459526112553537162383533321449810019*s^6)/112193002316766986870055032232000000000 + (12635569779692367406188781488507162663095433203*s^9)/93494168597305822391712526860000000 + (871774586436610111961847425559731598363317*s^12)/1442811243785583678884452575000000 + (1477816674187570377926920243360557703*s^15)/1616595231132306643007790000000 + (82816164298511993202343488573299*s^18)/256499776672992654023902680000 + (117051749027282825669*s^21)/11973652557863492120625)*Derivative[4][F][s] + ((865040016773854252852375097724630156766436144968339*s)/52453871213033915939246508576000000000 + (190958891223641796963250221141692620228737896889341*s^4)/21714774641954900684526780432000000000 + (35820291754908956694730997227263300425681708939*s^7)/39574251258118866620830699200000000 + (22313853609042367199260099374615888610879787*s^10)/1817185006750356120344266800000000 + (761505006855472906517674367592214239461243*s^13)/23084979900569338862151241200000000 + (436506922946610252041451817420906573*s^16)/21374981389416054501991890000000 + (1978482253757310836894022179*s^19)/929347016931132804434430000)*Derivative[5][F][s] + ((41475927800935934509245565901215308069192111382016221*s^2)/4615940666746984602653692754688000000000 + (517264212601528542225541579956963652729676267590297*s^5)/234141917878470233467940936832000000000 + (5726245213678330052721084368832032190674697675119*s^8)/67315801390060192122033019339200000000 + (2375377857612913966205647528844780563804035203*s^11)/3936596572518139890177369552000000000 + (204432475685602741035826789002625047532931*s^14)/230849799005693388621512412000000000 + (1193458499023177803098046130909361*s^17)/4825455664834728023024925000000 + (434875138895688879105350639*s^20)/69701026269834960332582250000)*Derivative[6][F][s] + (445187810527797586685115155816807501935933533961111/734354196982474823149451120064000000000 + (100677730473088837384507355051334014409020726272684883*s^3)/43082112889638522958101132377088000000000 + (569635286069077731527568651808888362112154218329953*s^6)/2154105644481926147905056618854400000000 + (1276668238751853197879673306395415237491626353607*s^9)/269263205560240768488132077356800000000 + (3322267586379385327298510935160187023549*s^12)/192970420221477445596929880000000 + (252269641192770983054487061470325667*s^15)/19914578934238560095023500000000 + (3761493302699000512427597128781*s^18)/2727431462732672360840175000000)*Derivative[7][F][s] + ((52357277680244516189933401923118150771858157660738203*s)/129246338668915568874303397131264000000000 + (1069360464842766033299600072195906183382568080533*s^4)/3128693746524220984611556454400000000 + (68401847594374630762965605980764754966676316473*s^7)/3810890127345291725617083801600000000 + (860698441055183275791373630145810440289850981773*s^10)/5385264111204815369762641547136000000000 + (757179275342847225578987258145921157411*s^13)/2605746059010753132433459500000000 + (15076924219103652331553090181769799*s^16)/156827309107128660748310062500000 + (9926422551193794611634677*s^19)/3646298746968813316631250000)*Derivative[8][F][s] + ((15423046729391026691615436710027382080533807584523261*s^2)/129246338668915568874303397131264000000000 + (12289568833598423063317716032944363854198517160397181*s^5)/413588283740529820397770870820044800000000 + (1194592741718103197720062778830992797361875318171*s^8)/1615579233361444610928792464140800000000 + (4302453688545153343319487635705878951425761*s^11)/1300788432658167963710782982400000000 + (1368437176819025424319350117832375199*s^14)/475434368661611097847508400000000 + (30729887559259443814750409185807*s^17)/85542168603888360408169125000000)*Derivative[9][F][s] + (15369748551158844478787797283628453076627683304061171/2757255224936865469318472472133632000000000 + (287346135473115538806033080287511247201279312833393689*s^3)/16543531349621192815910834832801792000000000 + (134006957020091642968371753527736546469605055863959*s^6)/84405772191944861305667524657152000000000 + (3348028875964999140488652803055370657123714849*s^9)/175606438408852675100955702624000000000 + (144916673158179315624561683732768791867211*s^12)/3443263498212797550999131424000000000 + (148663400123848522558702680809239081*s^15)/9238554209219942924082265500000000 + (19422466180751375369877748937*s^18)/38018741601728160181408500000000)*Derivative[10][F][s] + ((1823768648886093158597636908397798397984139886587967*s)/719283971722660557213514557947904000000000 + (5784642977754849395644282157946073505126599474766839*s^4)/4135882837405298203977708708200448000000000 + (120036404478918233146484949545205887342443466957*s^7)/2247762411633314241292232993587200000000 + (218473914993310015636193567397674006136202999*s^10)/702425753635410700403822810496000000000 + (1560093225518894246120139479719454377*s^13)/4820115239593013699521182000000000 + (31522196351539946801915204020291*s^16)/684337348831106883265353000000000)*Derivative[11][F][s] + ((53079103162311845202141022342010747052031272982933843*s^2)/132348250796969542527286678662414336000000000 + (549219550504048658112277716858767672827868620181*s^5)/8173681496848415422880847249408000000000 + (108369433759552542515081974151506483489234871*s^8)/94443798808122447113119033344000000000 + (93488794033428842126655683888932449219023*s^11)/29267739734808779183492617104000000000 + (7902848031987531742470301398627019*s^14)/5497321512924263558131596000000000 + (5229322419963359163804452833*s^17)/101522573727691680484420500000000)*Derivative[12][F][s] + (5933526229192038274147107670831004572725427804027/371243340243953835981168804102144000000000 + (15429761482033357193068188116898895218189730154623*s^3)/479522647815107038142343038631936000000000 + (6955010657377097666965305629454505922127965861*s^6)/3458096017897406525064973836288000000000 + (694119214474968534801257494159544871437963*s^9)/43901609602213168775238925656000000000 + (1772830076774690797767501864384262632337*s^12)/87803219204426337550477851312000000000 + (3278125441134209308204914875527*s^15)/983988022283780903156691000000000)*Derivative[13][F][s] + ((21424878098282767804926289445401519591406099532781*s)/5754271773781284457708116463583232000000000 + (685457501686879029037750928984884378634711543*s^4)/460341741902502756616649317086658560000 + (39187718224747673626461909421137633450618173*s^7)/1021710187106051927860105906176000000000 + (778386191575858559699968844640968208200477*s^10)/5619406029083285603230582483968000000000 + (1750778851613819731507199397954599*s^13)/23414191787847023346794093683200000 + (16840696378700492628344227*s^16)/5495958878491579695397200000000)*Derivative[14][F][s] + ((14210700614626037202438129919428774486899223857*s^2)/40239662753715275928028786458624000000000 + (378737080639329612472682342973268789487455387*s^5)/8991049646533256965168931974348800000000 + (5154005075158368919089164681146007844403*s^8)/10986131044151095998495762432000000000 + (75536177712396100966254647403155985571*s^11)/100346536233630100057688972928000000000 + (42215363332835390115211896289037*s^14)/288826378961928741942361353000000000)*Derivative[15][F][s] + (258285787827484172109646715533231629938042706371/23017087095125137830832465854332928000000000 + (8403854282397410144236663210104030639935854147*s^3)/479522647815107038142343038631936000000000 + (2175421048824307724252771084707181078390039*s^6)/2900338595655889343602881282048000000000 + (820849125760910601612379196602481918563*s^9)/224776241163331424129223299358720000000 + (341676445917582812885201616373069*s^12)/141646653284011030531119744000000000 + (2593645580302979697974645459*s^15)/22653049330347352309204812000000000)*Derivative[16][F][s] + ((445037922882521579462345959217145996575409149*s)/250185729294838454682961585373184000000000 + (90597228719842644919795678189840375373696453*s^4)/179820992930665139303378639486976000000000 + (63641085768443759509803279509108760651557*s^7)/7492541372111047470974109978624000000000 + (2610487154012181291334118074160431123*s^10)/147879106028507515874489012736000000000 + (4461311139873470454007144005433*s^13)/1087346367856672910841830976000000000)*Derivative[17][F][s] + ((193303237271771388702648808138508988793981291*s^2)/1770545161163472140833266604179456000000000 + (113436426196458284742703754731997199142447*s^5)/12844356637904652807384188534784000000000 + (2399007943376229020274585976971893197*s^8)/39434428274268670899863736729600000000 + (135470555600832191712043123576747*s^11)/2688711018700136652263436595200000000 + (17927731512495793056641821*s^14)/6377398051945295664761472000000000)*Derivative[18][F][s] + (150742497407922390765483687359306311095625457/46034174190250275661664931708665856000000000 + (34852115786699120895345364832631854618257*s^3)/10059915688428818982007196614656000000000 + (21734589730606582049398297154191882393*s^6)/225339590138678119427792781312000000000 + (5310773370064648416929122209238037*s^9)/19717214137134335449931868364800000000 + (296044704225333077614765171*s^12)/3871991674395358082176608000000000)*Derivative[19][F][s] + ((7638680402475086971426412476749778285013587*s)/23017087095125137830832465854332928000000000 + (2937779123448649164738675787132520346139*s^4)/46405417530494229497646100512768000000000 + (6505690677208249605181709867382479*s^7)/9907492723452624755007087575040000000 + (9254150356867521643219867865789*s^10)/13183357252981315198194914918400000000 + (207889999257119003340697*s^13)/4439438730125712283874904000000000)*Derivative[20][F][s] + ((8468701221751177773178177843381276384751*s^2)/639363530420142717523124051509248000000000 + (9812834477584490598663281109564687217*s^5)/14103607288679618768892442312704000000000 + (24035872191372710834551775002643*s^8)/8788904835320876798796609945600000000 + (551716229656402353947546521*s^11)/568248157456091172335987712000000000)*Derivative[21][F][s] + (1049218595537344653287736821851273555843/2789949950924259131009995861131264000000000 + (120787972330421522658669592620999893329*s^3)/442636290290868035208316651044864000000000 + (436199147971240510616696565201317*s^6)/93748318243422685853830506086400000000 + (3025639483814538719743813717*s^9)/454598525964872937868790169600000000 + (307797042425949216440327*s^12)/568248157456091172335987712000000000)*Derivative[22][F][s] + ((12308538409757028873354690936321639409*s)/479522647815107038142343038631936000000000 + (16396107066601631615604058255166263*s^4)/5156157503388247721960677834752000000000 + (249556852373631711191189777729*s^7)/13334890094969606177484511641600000000 + (2777916434570589410485393*s^10)/324713232832052098477707264000000000)*Derivative[23][F][s] + ((63927305681575564118146065519729199*s^2)/94089221218853313802389889744896000000000 + (5320080844948128617398458513041*s^5)/245361977747440753665715014205440000000 + (1904632643874029613172426879*s^8)/43814638883471563154591966822400000000 + (8172911390673657977*s^11)/1848092141047807828581408000000000)*Derivative[24][F][s] + (442679431678384345135718265377233267/22769591534962501940178353318264832000000000 + (32810620141363980580055019054799*s^3)/3634992262925048202455037247488000000000 + (481019190418041383501450807*s^6)/5551175967136668634970927923200000000 + (29255010866405665361173*s^9)/552949168601504102311557273600000000)*Derivative[25][F][s] + ((348214512482789540001695464344467*s)/392579164395905205865144022728704000000000 + (2151253100345229963673693724569*s^4)/32714930366325433822095335227392000000000 + (10351396180148420464381*s^7)/52661825581095628791576883200000000 + (12387207164330077571*s^10)/480825364001307915053528064000000000)*Derivative[26][F][s] + ((5950639144969386346121394641291*s^2)/392579164395905205865144022728704000000000 + (207051193654131262067839541*s^5)/766756180460752355205359419392000000000 + (8369011574099078887*s^8)/36236114388504364612729651200000000)*Derivative[27][F][s] + (167233161510150997238409913823/362380767134681728490902174826496000000000 + (2064754100563667453946551137*s^3)/16357465183162716911047667613696000000000 + (40945046726675899656913*s^6)/66674450474848030887422558208000000000 + (2448893061480871*s^9)/22729926298243646893439508480000000)*Derivative[28][F][s] + ((15921792651006633601798726001*s)/1177737493187715617595432068186112000000000 + (118847860002990312281707*s^4)/213358241519513698839752186265600000000 + (98055004286096821*s^7)/137757129080264526626906112000000000)*Derivative[29][F][s] + ((287220838205579460498695503*s^2)/1979964481301087125232900288544768000000000 + (615261443490971086391*s^5)/468741591217113429269152530432000000000 + (619092894146543*s^8)/1910631485939321043216654336000000000)*Derivative[30][F][s] + (208631275152161371948093/43199225046569173641445097204613120000000 + (49718909401522463743327*s^3)/67498789135264333814757964382208000000000 + (27770703366189461*s^6)/18028522739119747279582789632000000000)*Derivative[31][F][s] + ((135895967219667343003127*s)/1521790882322323162369088651526144000000000 + (187582812677741910383*s^4)/99641069675866397536071280754688000000000 + (23589371865557*s^7)/33740687293491910930364694528000000000)*Derivative[32][F][s] + ((4935756306820656198173*s^2)/8369849852772777393029987583393792000000000 + (2141028634823629*s^5)/925458851478635271232860192768000000000)*Derivative[33][F][s] + (16367126415119347287691/736546787044004410586638907338653696000000000 + (2297797768626359*s^3)/1310534833358251326619406617804800000000 + (20632411343*s^6)/19194702104742064884829692887040000000)*Derivative[34][F][s] + ((2480312972575618223*s)/9691405092684268560350511938666496000000000 + (5727561326231999*s^4)/2422851273171067140087627984666624000000000)*Derivative[35][F][s] + ((77682127771328827*s^2)/77531240741474148482804095509331968000000000 + (108407506237*s^5)/93186587429656428464908768641024000000000)*Derivative[36][F][s] + (2352206302528529/51687493827649432321869397006221312000000000 + (6065549333*s^3)/3813261889704610883474527617024000000000)*Derivative[37][F][s] + ((285384504833*s)/906519122515697736106632501339881472000000 + (2237425637*s^4)/2575338416237777659393842333351936000000000)*Derivative[38][F][s] + (151460929*s^2*Derivative[39][F][s])/227364342350364071797079458971648000000000 + (4406209033/107134078115491550630783841067440537600000000 + (65641*s^3)/151490495072810450552578960785408000000000)*Derivative[40][F][s] + (20839369*s*Derivative[41][F][s])/133917597644364438288479801334300672000000000 + (73057*s^2*Derivative[42][F][s])/535670390577457753153919205337202688000000000 + (1493*Derivative[43][F][s])/97394616468628682391621673697673216000000000 + (s*Derivative[44][F][s])/41205414659804442550301477333630976000000000 + Derivative[46][F][s]/542098435264387246191766235801249120256000000000, F[s]*Subscript[u, 35, 10][s] -> (-10251733678249078878411502449032630347756432135109/157613795712241333952062826250000000 - (738406220514588442214838987672981175814737518737477*s^3)/9561903606542640926425144792500000000 + (1807465540266529394994031176755489973615690673141*s^6)/53121686703014671813473026625000000 - (4706909474051963409736235610684285597600049*s^9)/8607680715766266266072018203125 - (1115027306639395544030769241754438892089*s^12)/163955823157452690782324156250 + (15031340244363574345365831588704101*s^15)/520494676690326002483568750 + (366374550449326076530698898*s^18)/7868400252310294822125 + (647966151917627*s^21)/103790053642275)*Derivative[1][F][s] + ((-1293011542437462441914996861897642246213393326277*s)/14987309728123261640164803750000000 - (13211445070146109050703806029193122141153979802277*s^4)/281232459015960027247798376250000000 + (5120610197376309979866227602827433963203357499841*s^7)/743703613842205405388622372750000000 + (421872552643409304348981965700168180849679*s^10)/19128179368369480591271151562500 - (267313561086412036757973012785185511239*s^13)/1311646585259621526258593250000 + (2738929433893461748556063112675173*s^16)/7286925473664564034769962500 + (5083771379083528623811217*s^19)/14213884326754080969000 + (2886733386367*s^22)/207580107284550)*Derivative[2][F][s] + ((267630493299869390279701480263493891826760675349519*s^2)/8195917377036549365507266965000000000 - (43411757574541074824652688312469805411858270699091*s^5)/25498409617447042470467052780000000000 + (17465299495350409199201105655705895144919028059*s^8)/13047431821793077287519690750000000 + (65259031906364863345415640857411630465865203*s^11)/5508915658090410410286091650000000 + (832342514896737723433855783963703*s^14)/147832807580684308397700000 - (354984939671314518073107894317*s^17)/57152356656192659096235000 - (27759463013318442654653*s^20)/36719201177448042503250)*Derivative[3][F][s] + (4295169986380290725604412138522807688441198716033151/131134678032584789848116271440000000000 + (16464971200208510574268993243021148409259350577357*s^3)/313023954382981595545375584000000000 + (1130478686803284810967196109757727380780438024237*s^6)/235008383570940483598774680000000000 + (569873005300969362207945232208145371468611037*s^9)/3131383637230338549004725780000000 + (7149162464638173139171126582325653838801*s^12)/6903403080313797506624175000000 + (377988844164305285445824913190890481*s^15)/388636025262110081854398000000 + (634406780059469839075103414509*s^18)/4663632303145320982252776000 + (200430579679966421*s^21)/184210039351746032625)*Derivative[4][F][s] + ((23328287467755265203204686918632103824304302288784881*s)/917942746228093528936813900080000000000 + (315762342311126413079792513959559835608362753780433*s^4)/16104258705756026823452875440000000000 + (16021326062008311596363710801247386675514259304907*s^7)/14279109385770343783461549556800000000 + (10109860486062850480904093408306286668467441919*s^10)/661069878970849249234330998000000000 + (479763051521684398525927206457855040364371*s^13)/10493172682076972210068746000000000 + (328101321890812553930169825364091*s^16)/12102851997781974867438000000 + (327020044161315560676696323*s^19)/140810154080474667338550000)*Derivative[5][F][s] + ((162597413969147377574694254177881113200481119333466733*s^2)/14687083939649496462989022401280000000000 + (4053898140252503946397622719668592531397431951591*s^5)/1120296257791723605109765248000000000 + (24293874264722333564336532297781778998121447226649*s^8)/214186640786555156751923243352000000000 + (25228832839502404398958573356164373915965525761*s^11)/33997879489929389960622737040000000000 + (22833058457637228277982939224350807029873*s^14)/20986345364153944420137492000000000 + (11787181563372476912621262200099*s^17)/39329732691442924325595000000 + (45337685853206155692392357*s^20)/6336456933621360030234750000)*Derivative[6][F][s] + (620908388376232991128417771478225572165994660235317/2098154848521356637569860343040000000000 + (19582655118137883702391399408921593938922669902184457*s^3)/6527592862066442872439565511680000000000 + (124956949684471703142037026306954807289156869729997*s^6)/326379643103322143621978275584000000000 + (9006028371113092305263207439752258459855415821*s^9)/1439910190161715339508727686400000000 + (1131939445640570766002290805145850931780087*s^12)/54483781233861201859972335000000000 + (500126501610919425334863664142255659*s^15)/34712764071143102774329500000000 + (11908154432768182582128485511827*s^18)/7983935736362913638095785000000)*Derivative[7][F][s] + ((113143426204706978766031643120575429581511986696506999*s)/205619175155092950481846313617920000000000 + (31361083853061895027885295475219651718681394499921761*s^4)/68539725051697650160615437872640000000000 + (60812695803174575334641098459496202875756850570481*s^7)/2492353638243550914931470468096000000000 + (3487121345070063789372374437327065938317678505917*s^10)/17134931262924412540153859468160000000000 + (6129422556017717981322818633771195471*s^13)/18023935190785841825132625000000 + (1480444240157336897962712196899921*s^16)/14257028100648060068028187500000 + (1362361147394863148280226277*s^19)/498995983522682102380986562500)*Derivative[8][F][s] + ((145487215736092862252041601286675909974186228636787089*s^2)/822476700620371801927385254471680000000000 + (52650574735842975050847656237570565355777959156896011*s^5)/1315962720992594883083816407154688000000000 + (4941490313377182515152753558317551329457792889269*s^8)/5140479378877323762046157840448000000000 + (11235212006754787972687530522882599338249*s^11)/2787119384330326215480710400000000 + (7149474537889350422145192215332004177*s^14)/2210936050069729930549602000000000 + (222000253351522995559405146936697*s^17)/598795180227218522857183875000000)*Derivative[9][F][s] + (1915471631742452887819669430375963855933424377249177/179042547073822433072628082606080000000000 + (262727319270671688872356031137745577893909071005873803*s^3)/10527701767940759064670531257237504000000000 + (5523239918108099933981779166587481504820503454497323*s^6)/2631925441985189766167632814309376000000000 + (166022723306630589020848103952679937676855617*s^9)/6984346982170276850606192718000000000 + (52009994944763731457411494462428724783637*s^12)/1064281444902137424854276985600000000 + (2783456044403002117428530192658278297*s^15)/161674698661349001171439646250000000 + (2004127246619760626581924557017*s^18)/3991967868181456819047892500000000)*Derivative[10][F][s] + ((668080893924945240979149272603015355705546324787*s)/175589291017151781372306063360000000000 + (1014518606665308561139255330850988563298016456243447*s^4)/526385088397037953233526562861875200000000 + (578482454633096057482733318363281773229853989*s^7)/8463871372476169816592593305600000000 + (700563176790591257595198532900638541906057*s^10)/1889257002784859334060846720000000000 + (692122144372905747946031373464327120321*s^13)/1940096383936188014057275755000000000 + (10064758996878291266825745736919497*s^16)/215566264881798668228586195000000000)*Derivative[11][F][s] + ((33613914624296508083145738587181009023737505439397573*s^2)/60158295816804337512403035755642880000000000 + (78182712529144670958503786934970188913527346267*s^5)/880242622737521660925629703782400000000 + (592987366366658116772388797503210371071341069*s^8)/420704194690727264412984784896000000000 + (25003513830518131346726187523959078900319*s^11)/6898120476217557383314758240000000000 + (4987244522029172353205148829874464759*s^14)/3325879515319179452669615580000000000 + (35053816598067152832448124411*s^17)/710658016093841763390943500000000)*Derivative[12][F][s] + (126388581472686063793699770316034271470943291901/6176099360074363483640781864960000000000 + (11150023011222539344258847600551173682576208209*s^3)/257946556113559461077107605504000000000 + (120379967318538713283342333249258519730158689*s^6)/47285760725569345421624736153600000000 + (132406783482668299111587418070739250505143*s^9)/7151971309742363495020741343232000000 + (6063848912822977668394518396091441000009*s^12)/279373879286811074024247708720000000000 + (1468703047296505098470157574663429*s^15)/447714550139120310936294405000000000)*Derivative[13][F][s] + ((18354939890934717178142896113356915684484526347269*s)/3661809310588090109450619567734784000000000 + (1765746652271168978454455315510887467041362185767*s^4)/915452327647022527362654891933696000000000 + (5341172683198181310703726877260926150199903*s^7)/115354375963586507984205505536000000000 + (2748086377156535579277881066769342971320589*s^10)/17879928274355908737551853358080000000000 + (706333195819136660164280411819476163*s^13)/9312462642893702467474923624000000000 + (4322059100673635428311560171*s^16)/1520253141389203093162290000000000)*Derivative[14][F][s] + ((1719331719687595341266148384868355180677158794819*s^2)/3661809310588090109450619567734784000000000 + (106848610339592714333958619487216580762013241*s^5)/2043420374212103855720211812352000000000 + (358216739221025359211397300147198328949*s^8)/666850471770849743125477048320000000 + (1760248992619996161655078097151054093937*s^11)/2234991034294488592193981669760000000000 + (2616107831737181694378731304359*s^14)/18754959672852515710542945000000000)*Derivative[15][F][s] + (166303255530477103044872908619758710583757933189/10462312315965971741287484479242240000000000 + (53452188647157227291864763508766845598426011*s^3)/2383990436580787831673580447744000000000 + (102813623964709881472138188201541628485369*s^6)/116056329569855797079444078592000000000 + (14102464703467203668781544849766545712267*s^9)/3575985654871181747510370671616000000000 + (449095156924792099052179712738629*s^12)/189422072573479836612762240000000000 + (1479142950316020062342301673*s^15)/14415576846584678742221244000000000)*Derivative[16][F][s] + ((8673080292475470108400433590844902672746076133*s)/3661809310588090109450619567734784000000000 + (70297808846102298702009204579844445119638217*s^4)/114431540955877815920331861491712000000000 + (45181110140459315504779007284811183314813*s^7)/4767980873161575663347160895488000000000 + (8418570597619289507264276923616700163*s^10)/470524428272523914146101404160000000000 + (13073446365705554486465825879779*s^13)/3459738443180322898133098560000000000)*Derivative[17][F][s] + ((2011699712555915697475197757897052188457979059*s^2)/14647237242352360437802478270939136000000000 + (7570322775022866900204320080173616347913*s^5)/743061954258946856625531568128000000000 + (19828271497478236576762685105904079*s^8)/311347843356508793479636992000000000 + (22472163976182577783140888805915327*s^11)/470524428272523914146101404160000000000 + (5942044353781654325588093*s^14)/2452845404594344486446720000000000)*Derivative[18][F][s] + (17586385034953800832548346119447811537747771/4184924926386388696514993791696896000000000 + (58124929408552272943939479529073883844631*s^3)/14083881963800346574810075260518400000000 + (4558723403355648823839232937981496277*s^6)/43642845520929754355580420096000000000 + (3303221824794102663130308218054797*s^9)/12547318087267304377229370777600000000 + (9165959127859120677912850139*s^12)/135519708603837532876181280000000000)*Derivative[19][F][s] + ((51593713433742270222748778607864097343729*s)/127367280368281395111325898008166400000000 + (52603675167727656563522651079380204539*s^4)/741256945463176135516319750553600000000 + (12646951518053376182457529874138721937*s^7)/19071923492646302653388643581952000000000 + (1473190106354708461708816259665643*s^10)/2307087519271730159684110110720000000000 + (2400449746138757526412103*s^13)/62152142221759971974248656000000000)*Derivative[20][F][s] + ((13603601120541826271575657807670208601*s^2)/886422006920380079750815678464000000000 + (54861255201800874802061436939322417*s^5)/75420359832511330314932846592000000000 + (788541618605473962188741764752097*s^8)/307611669236230687957881348096000000000 + (16323252301611188890904056511*s^11)/19888685510963191031759569920000000000)*Derivative[21][F][s] + (8763828147272767641406980888733585510957/19529649656469813917069971027918848000000000 + (37376394266040376458350179901241403519*s^3)/126269286572003107222435157508096000000000 + (14781299367237416109633298981388423*s^6)/3281191138519794004884067713024000000000 + (13129924437978467404457904773*s^9)/2272992629824364689343950848000000000 + (8459991913027029173030893*s^12)/19888685510963191031759569920000000000)*Derivative[22][F][s] + ((35385775500225330952352924768624583401*s)/1220603103529363369816873189244928000000000 + (10468469957190732765955374666744131*s^4)/3281191138519794004884067713024000000000 + (709121151255313333477620885941*s^7)/42429195756721474201087082496000000000 + (546572912488062173643455117*s^10)/79554742043852764127038279680000000000)*Derivative[23][F][s] + ((467574928635498253850008804679442481*s^2)/658624548531973196616729228214272000000000 + (15600658250881259064560132810777*s^5)/780697201923675125300002317926400000000 + (34897372803501894593638177273*s^8)/975871502404593906625002897408000000000 + (3305736298591487917883*s^11)/1005362124730007458748285952000000000)*Derivative[24][F][s] + (13275372911424611143447743525413/622545223102187339444384232898560000000 + (13804736229612876100085954870179*s^3)/1601430157792154103179491934208000000000 + (4394374737768361638593097707*s^6)/60053630917205778869230947532800000000 + (1129117782553684493817697*s^9)/28150139492440208844952006656000000000)*Derivative[25][F][s] + ((58041439777724614950327790930541*s)/65742922267256852656842300456960000000000 + (396665739665208468419752792439*s^4)/6939530683766001113777798381568000000000 + (11421266480159909729826451*s^7)/75067038646507223586538684416000000000 + (27580683485139987731*s^10)/1529898885458707002443043840000000000)*Derivative[26][F][s] + ((17000133944558829728477743698107*s^2)/1249115523077880200480003708682240000000000 + (166859750001103807360009261*s^5)/780697201923675125300002317926400000000 + (39578817409998982147*s^8)/241074975890462921597085696000000000)*Derivative[27][F][s] + (6441485399279991511655617083059/14989386276934562405760044504186880000000000 + (6391450866617551081794302551*s^3)/62455776153894010024000185434112000000000 + (990884240943045313679*s^6)/2233115566143235484267741184000000000 + (56104975355485601*s^9)/795547420438527641270382796800000000)*Derivative[28][F][s] + ((8428341445573651158348404203*s)/749469313846728120288002225209344000000000 + (277883831250004936512211*s^4)/678867132107543587217393319936000000000 + (4997802582257559773*s^7)/10607298939180368550271770624000000000)*Derivative[29][F][s] + ((136643559744536224119810451*s^2)/1259977397191600897875482001801216000000000 + (3325822315861423596619*s^5)/3785989775215146928712385822720000000000 + (43337891979609989*s^8)/219722620883021919969915248640000000000)*Derivative[30][F][s] + (138840377762552297441357927/37799321915748026936264460054036480000000000 + (90536569578982165960133*s^3)/181727509210327052578194519490560000000000 + (23218332099327350057*s^6)/24608933538898455036630507847680000000000)*Derivative[31][F][s] + ((35735046398567181092973851*s)/585889489694094417512099130837565440000000000 + (9433653457903256972609*s^4)/8137354023529089132112487928299520000000000 + (30998348833973*s^7)/78728270351481125504184287232000000000)*Derivative[32][F][s] + ((106834890062455200180751*s^2)/292944744847047208756049565418782720000000000 + (9541836049242617*s^5)/7314110277815020692001637007360000000000)*Derivative[33][F][s] + (32298786243047378703547/2343557958776377670048396523350261760000000000 + (824610988599901*s^3)/833976712137069026030531484057600000000 + (28110709225223*s^6)/50386093024947920322677943828480000000000)*Derivative[34][F][s] + ((50506235284482071*s)/350412374218955991334987518443520000000000 + (554639868564631*s^4)/453474837224531282904101494456320000000000)*Derivative[35][F][s] + ((4106654238951637*s^2)/7957751982262742512897781064007680000000000 + (4702639727*s^5)/8471507948150584405900797149184000000000)*Derivative[36][F][s] + (3831948722813489/164460207633430011933220808656158720000000000 + (3575903661839*s^3)/4744044450964327267304446403543040000000000)*Derivative[37][F][s] + ((53347327915657*s)/360547378273288872315137926669271040000000000 + (2639731987*s^4)/6933603428332478313752652435947520000000000)*Derivative[38][F][s] + (1354745840639*s^2*Derivative[39][F][s])/4687115917552755340096793046700523520000000000 + (330887929423/18748463670211021360387172186802094080000000000 + (20434441*s^3)/117177897938818883502419826167513088000000000)*Derivative[40][F][s] + (22306733*s*Derivative[41][F][s])/360547378273288872315137926669271040000000000 + (19307*s^2*Derivative[42][F][s])/382621707555326966538513718098001920000000000 + (1577*Derivative[43][F][s])/281931784514451449028378529124843520000000000 + (s*Derivative[44][F][s])/120957830130393686196046272172916736000000000 + Derivative[46][F][s]/1724858657659413965155619841185792655360000000000, F[s]*Subscript[u, 36, 9][s] -> (513750714966649510048775879473741950464784259153/3967899752196285330261721500000000 - (299031539649256354596686830970010941090235294013829*s^3)/1147428432785116911171017375100000000 - (120437133074686158099159744817096046929832142757*s^6)/3984126502726100386010476996875000 + (9868104846949323463603716834177528811938099953*s^9)/6197530115351711711571853106250000 + (5182862990446127040853229654240748288851*s^12)/2459337347361790361734862343750 - (95432401264275203679352802801902249*s^15)/1561484030070978007450706250 - (2437852674217808709537782851*s^18)/39342001261551474110625 - (1399722357477529*s^21)/207580107284550)*Derivative[1][F][s] + ((136991345204188357332848188845334055573675970734136643*s)/413074235802642088021566255036000000000 - (11573925011012914760021327480575164524575555917833*s^4)/521558378538689505077735170500000000 - (1070321371440019074362587111404662371114966762691*s^7)/223111084152661621616586711825000000 + (4744905639323117313153201469304241900982102*s^10)/35213239291771089270294619921875 + (35378066124709766974234714959985674803*s^13)/66133441273594362668500500000 - (22367316605315627938227054805222969*s^16)/43721552841987384208619775000 - (914442467173209747140468999*s^19)/2203152070646882550195000 - (2886733386367*s^22)/207580107284550)*Derivative[2][F][s] + ((17159384091314953226940292581100356294623393462839903*s^2)/68845705967107014670261042506000000000 + (1100008152112589644051895170603131353299191728476471*s^5)/30598091540936450964560463336000000000 + (46416231487108459257095212710571590434092901*s^8)/137722891452260260257152291250000 + (31121538120056927621600875538343860259915017*s^11)/2360963853467318747265467850000000 + (56636702461786240238154979843080633613*s^14)/1008958911738170404814302500000 + (3048853587502413873785109164569*s^17)/89341615002783926863080000 + (1911156784470474197870459*s^20)/734384023548960850065000)*Derivative[3][F][s] + (-4363566739881803099440663049280539963360388927013327/157361613639101747817739525728000000000 + (175659565273283034701455484663481544948505672148773*s^3)/1865947987815435744874381728000000000 + (11658467663771326315925925915746957597668208108929*s^6)/927214895179892453471529192000000000 + (142363190438516322464915630806333577261560018147*s^9)/713955469288517189173077477840000000 + (241953840245801445713433342155583870163499*s^12)/221340361262561132556137610937500 + (4614962129919662828632747742840342299*s^15)/2761361232125519002649670000000 + (32887973024726026249567604932357*s^18)/69954484547179814733791640000 + (20191930260190446521*s^21)/1842100393517460326250)*Derivative[4][F][s] + ((-1100544547625166021896030030436625910240695526373767*s)/979138929309966430865934826752000000000 + (3211882753475425439945239779215263617985382003284517*s^4)/122392366163745803858241853344000000000 + (137889070065415938149006432587007525995170196631*s^7)/70456131837682617352606330050000000 + (1520068671608629920970254162031116818783750741*s^10)/74370361384220540538862237275000000 + (210131884265381473475037928509862939392481*s^13)/4197269072830788884027498400000000 + (178959614600911471301688479383057061*s^16)/6172454518868807182393380000000 + (13574946736240669282484803*s^19)/5069165546897088024187800)*Derivative[5][F][s] + ((14780160682012172178999318216372011979367788381471463*s^2)/1258892909112813982541916205824000000000 + (3504590647966486494807376886701113457521898970123*s^5)/727023377921763705782807808000000000 + (43167846296929822853765682686295402703781425573333*s^8)/257023968943866188102307892022400000000 + (20211786842762349192001123151027495836057633621*s^11)/20398727693957633976373642224000000000 + (1773828087855419859135311844008953734863*s^14)/1420128633664552629934116000000000 + (745285157119128635938322874667217*s^17)/2444061960111096011661975000000 + (7975940314587044269305772*s^20)/1188085675054005005669015625)*Derivative[6][F][s] + (35193928200889585678357483335287076668152115453659/18930720437786676429201747456000000000 + (349324630828352472238203975486258984861066532881817*s^3)/79929708515099300478851822592000000000 + (916123399746719201649832975558436634172787166695737*s^6)/1762450072757939575558682688153600000000 + (2502088403778112860564237805248771664169954082469*s^9)/293741678792989929259780448025600000000 + (554724045025091857506406032179633358344807*s^12)/20921771993802701514229376640000000 + (8508911071068932840685359855458932907*s^15)/513253011623330162449014750000000 + (46062910094858501304533098886557*s^18)/29939759011360926142859193750000)*Derivative[7][F][s] + ((332996092613621242311896302976546347197034647123515797*s)/281992011641270332089389230104576000000000 + (1868870488128410715856490687362729739647308686096057*s^4)/2741589002067906006424617514905600000000 + (1626574710513685625930326648171845825290904069814549*s^7)/49348602037222308115643115268300800000000 + (2692884074345099477268333019847548689219297680933*s^10)/10280958757754647524092315680896000000000 + (958671350216970516660296382825974684969*s^13)/2340991111838537573523108000000000 + (21436868624591739365964670289162321*s^16)/186637458772120059072369000000000 + (5890825844933139353785597883*s^19)/2138554215097209010204228125000)*Derivative[8][F][s] + ((7703350810245833202781976786483944366153375482585893*s^2)/26856382061073364960894212390912000000000 + (2754721973884449436840914505387923694013831252955629*s^5)/47853189854276177566684232987443200000000 + (203981140585897225450398660685931423354925624971*s^8)/161269941298112118024977500876800000000 + (266322913487422945996225481542578634469161*s^11)/53985290683441753434637238400000000 + (57889232431620975850427062941530483*s^14)/15792400357640928075354300000000 + (927114096901763539833261281892631*s^17)/2395180720908874091428735500000000)*Derivative[9][F][s] + (25389430906177721770338741251697419410126470948695087/1933659508397282277184383292145664000000000 + (55155931012018180726355157516253588717078317878807039*s^3)/1503957395420108437810075893891072000000000 + (2531101378090376286762130218582161872631513908668479*s^6)/877308480661729922055877604769792000000000 + (30213057407454844665989989153739102516577888587*s^9)/1005745965432519866487291751392000000000 + (1586583662839280911762055909338528054429663*s^12)/27937387928681107402424770872000000000 + (3567117558265382388366542428396676311*s^15)/194009638393618801405727575500000000 + (10627250622688852219871854774019*s^18)/21556626488179866822858619500000000)*Derivative[10][F][s] + ((382550421458265312785725044462081834692035873039373*s)/74730802256899798152053460566016000000000 + (4052015008095584817270752573518131216167416012919231*s^4)/1503957395420108437810075893891072000000000 + (378723425813920601638967618845069177640197793*s^7)/4231935686238084908296296652800000000 + (7666147348292893633676184702494928318205993*s^10)/17192238725342219939953705152000000000 + (304429971008303248682975157010852834267*s^13)/776038553574475205622910302000000000 + (12156211885629422079280658330673103*s^16)/258679517858158401874303434000000000)*Derivative[11][F][s] + ((84541860513214773315753628218337011065799240891947887*s^2)/108284932470247807522325464360157184000000000 + (26395811750269992236658044923088838478160351501*s^5)/221909904891812183426629337088000000000 + (37575377387141278821992097310088304894599820979*s^8)/21455913929227090485062224029696000000000 + (376697835822187633709887807720066635038429*s^11)/91431451402956351498844704672000000000 + (71431235155935553202112353113599311*s^14)/45949651198488663490830215250000000 + (6230874119425474451190475603*s^17)/133248378017595330635801906250000)*Derivative[12][F][s] + (27973409381208707688567381103356469248110406045571/896769627082797577824641526792192000000000 + (2688440927996226322016168948673112285227180184571*s^3)/45269620597929685419032384765952000000000 + (9971149020680994733341005045492610379165654001*s^6)/3065130561318155783580317718528000000000 + (12266182879921546178031834400284880711818851*s^9)/564629313927028696975321684992000000000 + (1667325259867837343758275742935541809133*s^12)/71838997530894276177663696528000000000 + (214707208230070235130718442257139*s^15)/67157182520868046640444160750000000)*Derivative[13][F][s] + ((11521144323534972307071698623928482696194517094443*s)/1569346847394895761193122671886336000000000 + (104823273523457980098554120499654155979273914987*s^4)/41195354744116013731319470137016320000000 + (1202941235710415913015947311390620023735079263*s^7)/21455913929227090485062224029696000000000 + (8380728002014592523352665055839468515801*s^10)/49437589698679931993230930944000000000 + (152975915480497449584100745724982253*s^13)/2011491930865039732974583502784000000 + (46167181531392254612534533*s^16)/17756174838203565169744800000000)*Derivative[14][F][s] + ((590718906884598676901118067977931612160261080133*s^2)/915452327647022527362654891933696000000000 + (562159771723575800633680922027792008184774401*s^5)/8582365571690836194024889611878400000000 + (24940064226247582889905685475637364790491*s^8)/40751973274885262079890264064000000000 + (590145589193529991550674678483671269*s^11)/725646439706002789673370672000000000 + (288680262387611684261593619037233*s^14)/2205583257527455847559850332000000000)*Derivative[15][F][s] + (283304991450539124784707093707174080050836962351/12554774779159166089544981375090688000000000 + (39895142649815336739286763179101587646857508193*s^3)/1373178491470533791043982337900544000000000 + (269000140775017152963619739031436692711090871*s^6)/257470967150725085820746688356352000000000 + (225410272820498238544589864137234021091*s^9)/53639784823067726212655560074240000000 + (161319136585163062781305372980957689*s^12)/70578664240878587121915210624000000000 + (2060765802373192521895056653*s^15)/22895327932810960355292564000000000)*Derivative[16][F][s] + ((6551953928012173227100452063290074707588125233*s)/2092462463193194348257496895848448000000000 + (85787725394636285882624280642167570284395371*s^4)/114431540955877815920331861491712000000000 + (12447444109642782979853009024986099782881*s^7)/1191995218290393915836790223872000000000 + (119359899739144667938990374126697799*s^10)/6721777546750341630658591488000000000 + (4699244944113384171209775361937*s^13)/1383895377272129159253239424000000000)*Derivative[17][F][s] + ((98359349424222179557474769101466593826659309*s^2)/570671580870871185888408244322304000000000 + (1995333976491028112422563610609390087553659*s^5)/171647311433816723880497792237568000000000 + (22321829798088067955337239573090921*s^8)/342329254370309175884999884800000000 + (2486579794354040639014346287255627*s^11)/56462931392702869697532168499200000000 + (2984487279945914459858261*s^14)/1471707242756606691868032000000000)*Derivative[18][F][s] + (403375159010470360787140720342086810492627851/75328648674954996537269888250544128000000000 + (9198404134001418723130410213978318256541*s^3)/1886234191580403559126349365248000000000 + (371608071470346165471040021980894451*s^6)/3360888773375170815329295744000000000 + (338169791898604314479533746545170147*s^9)/1355110353424868872740772043980800000000 + (527143999896287773732085723687*s^12)/9106924418177882209279382016000000000)*Derivative[19][F][s] + ((584161589598779526254013054740234977393013*s)/1177010135546171820894842003914752000000000 + (16454823909945420318825043682437748146403*s^4)/211258229457005198622151128907776000000000 + (134746053007200397590278797038255379*s^7)/208057347192505119855148839075840000000 + (20203887263377111354453771371599*s^10)/36110935084253167716794766950400000000 + (6537287289955079761445791*s^13)/213093059046034189625995392000000000)*Derivative[20][F][s] + ((96458913132006808502341327823738531459807*s^2)/5492713965882135164175929351602176000000000 + (885731106043874978882132068379029507*s^5)/1206129548942058665826949791744000000000 + (283465351449475094133292099260397*s^8)/123044667694492275183152539238400000000 + (3965416694944163504606751763*s^11)/5966605653288957309527870976000000000)*Derivative[21][F][s] + (63391581411225858982537118179421576722091/117177897938818883502419826167513088000000000 + (10233009176879197566251620319179053955301*s^3)/32956283795292810985055576109613056000000000 + (24588253333281241247916289886088581*s^6)/5906144049335629208791321883443200000000 + (45580148055059490704855252227*s^9)/9546569045262331695244593561600000000 + (5702796037956003237051443*s^12)/17899816959866871928583612928000000000)*Derivative[22][F][s] + ((3839314633801509860711529104178130711*s)/120553392941171690846110932271104000000000 + (39935966301555975232420340803654789*s^4)/13124764554079176019536270852096000000000 + (19973975055409296384415080013*s^7)/1414306525224049140036236083200000000 + (2310382542025041226725557*s^10)/441970789132515356261323776000000000)*Derivative[23][F][s] + ((15257321342949081156475992729194364859*s^2)/21734610101555115488352064531070976000000000 + (48615050433769339679646456201761*s^5)/2810509926925230451080008344535040000000 + (43304588440717858252924537*s^8)/1565569255194535679077544755200000000 + (994040908123555619347*s^11)/430869482027146053749265408000000000)*Derivative[24][F][s] + (322309588646470625951812425988541/14663255254886230722450372427776000000000 + (18401365988992408068939338625011*s^3)/2402145236688231154769237901312000000000 + (3890356648090768629250887559*s^6)/67560334781856501227884815974400000000 + (961532952268618064682731*s^9)/33780167390928250613942407987200000000)*Derivative[25][F][s] + ((86410451762512487180474706053551*s)/107067044835246874326857460744192000000000 + (129990536920292667631247244067*s^4)/2838898916086091364727281156096000000000 + (83831254114886901748159*s^7)/767731077066551150316872908800000000 + (12348028187765233829*s^10)/1049073521457399087389515776000000000)*Derivative[26][F][s] + ((173310697671758730232388968957*s^2)/15613944038473502506000046358528000000000 + (1210603317145554773387825467*s^5)/7806972019236751253000023179264000000000 + (2745855944934330030641*s^8)/25457517454032884520652249497600000000)*Derivative[27][F][s] + (19245430098942583788366176882299/53961790596964424660736160215072768000000000 + (14051821947371642190684246587*s^3)/187367328461682030072000556302336000000000 + (9043194456244996609073*s^6)/30857596913979253964426969088000000000 + (6096956162162461*s^9)/143198535678934975428668903424000000)*Derivative[28][F][s] + ((24922118406331795440588961903*s)/2997877255386912481152008900837376000000000 + (73707014204685031937083*s^4)/271546852843017434886957327974400000000 + (1509886702562070331*s^7)/5303649469590184275135885312000000000)*Derivative[29][F][s] + ((2452156725104137317197080517*s^2)/34019389724173224242638014048632832000000000 + (1204934301002440666001*s^5)/2271593865129088157227431493632000000000 + (3609923714030903*s^8)/32958393132453287995487287296000000000)*Derivative[30][F][s] + (4430681405487211329318449/1814367451955905292940694082593751040000000 + (24542413429964947653443*s^3)/81777379144647173660187533770752000000000 + (2567729784551268133*s^6)/4921786707779691007326101569536000000000)*Derivative[31][F][s] + ((6430084376505553165734391*s)/175766846908228325253629739251269632000000000 + (84006900331652331701399*s^4)/131825135181171243940222304438452224000000000 + (397682314531*s^7)/1984746311381877113550864384000000000)*Derivative[32][F][s] + ((5827677132020187946573*s^2)/29294474484704720875604956541878272000000000 + (179084774099738161*s^5)/272084902334718769742460896673792000000000)*Derivative[33][F][s] + (20941725769030612276697/2812269550531653204058075828020314112000000000 + (107485959213427843*s^3)/217667921867775015793968717339033600000000 + (339100901917*s^6)/1306007531206650094763812304034201600000)*Derivative[34][F][s] + ((121033009355374847*s)/1701312492759620813102284227477504000000000 + (3468433439188097*s^4)/6167257786253625447495780324605952000000000)*Derivative[35][F][s] + ((3150419100355897*s^2)/13455835170007910067263520708231168000000000 + (12002812247*s^5)/50829047688903506435404782895104000000000)*Derivative[36][F][s] + (18502018573419487/1776170242441044128878784733486514176000000000 + (449718710569*s^3)/1423213335289298180191333921062912000000000)*Derivative[37][F][s] + ((1585099109947*s)/25959411235676798806689930720187514880000000 + (22008923*s^4)/148577216321410249580413980770304000000000)*Derivative[38][F][s] + (77777330009*s^2*Derivative[39][F][s])/703067387632913301014518957005078528000000000 + (29874653321/4499631280850645126492921324832502579200000000 + (16387331*s^3)/263650270362342487880444608876904448000000000)*Derivative[40][F][s] + (2083093*s*Derivative[41][F][s])/96145967539543699284036780445138944000000000 + (26531*s^2*Derivative[42][F][s])/1607011171732373259461757616011608064000000000 + (80851*Derivative[43][F][s])/44996312808506451264929213248325025792000000000 + (s*Derivative[44][F][s])/401752792933093314865439404002902016000000000 + Derivative[46][F][s]/6209491167573890274560231428268853559296000000000, F[s]*Subscript[u, 37, 8][s] -> (-186892903665850889225522870519358755521892688535751/4332127756433604664625269681500000000 + (46889997721807616665227188630996319600385498110981911*s^3)/70758086688415542855546071464500000000 - (32360247368201057623636157218422668406078821539*s^6)/1062433734060293436269460532500000 - (66580424811331531379882894777499564740514765353*s^9)/25478734918668148147573173881250000 + (19944894997537878053445690932505195665429*s^12)/1596411962322565673406840468750 + (161871283746184524141485705436490747*s^15)/1481407925964774007068618750 + (116416583578952385220392656447*s^18)/1455654046677404542093125 + (55618426983250273*s^21)/7680463969528350)*Derivative[1][F][s] + ((-11249482942235219845841431624197719730601891927354669*s)/43543437962101872526489890132000000000 + (19898371697177297413569801920701104697164848105304323*s^4)/70758086688415542855546071464500000000 + (16207533428371222812067929046026973408687200449567*s^7)/2751703371216159999937902779175000000 - (74298988839686519384721470545409539959865714*s^10)/530806977472253086407774455859375 + (346809887957811892825151907721184042593*s^13)/1980854026718612100880324500000 + (925399305974680769675812709422581721*s^16)/539232485051177738572977225000 + (53585785747799969294104185403*s^19)/81516626613934654357215000 + (129873591660529*s^22)/7680463969528350)*Derivative[2][F][s] + ((-175847115264430980155071943672806790378975259249425429*s^2)/849097040260986514266552857574000000000 + (29224298554627977506912167985009362410395698308525563*s^5)/377376462338216228562912381144000000000 + (1469516741872010145742260106083389872548375036067*s^8)/458617228536026666656317129862500000 + (4809037336078035417722756468654359489287881*s^11)/594256208015583630264097350000000 - (1608691091688675703810127544218791824781*s^14)/161769745515353321571893167500000 - (1963043009388551528858835972473327*s^17)/287590658693961460572254520000 - (148520231952161585010883*s^20)/876522866816501659755000)*Derivative[3][F][s] + (2019677968081769149375374767222407841508502597322863/114164307934250287632477695136000000000 + (79965694357095191235592118185180341449683421813779*s^3)/5625487637339869245658321209600000000 + (6279331274654269922312002920410672158367773026867347*s^6)/377376462338216228562912381144000000000 + (19081523310697612120084293720551599014131344165147*s^9)/44027253939458559999006444466800000000 + (238783317656837343093591381567394013145911*s^12)/151659136420643738973649844531250 + (77160580097738530896609799413801051409*s^15)/71897664673490365143063630000000 + (21974752210160632972767822247339*s^18)/172554395216376876343352712000 + (560270913366606306922*s^21)/443025144640949208463125)*Derivative[4][F][s] + ((6885176186554998494061232557355790493429289672711334597*s)/108684421153406273826118765769472000000000 + (8127131397581296599525508593146713390945180024684177*s^4)/266383385179917337809114621984000000000 + (165741714814644556189331848543335250722240188322613*s^7)/66040880909187839998509666700200000000 + (77687156978371174358128256496441329355207942413*s^10)/2445958552192142222167024692600000000 + (11720345865400899064165637115962574732269639*s^13)/155298955694739188709017440800000000 + (4217314160045693206127188239353078317*s^16)/117650724011166052052285940000000 + (1658576436896989355602757599*s^19)/651246962622195336440793750)*Derivative[5][F][s] + ((75670202343883769481724314098448032789470885865601923*s^2)/2218049411294005588288138076928000000000 + (11363341184578910398015314633381351967259976660341819*s^5)/1575136538455163388784329938688000000000 + (19108133388167137716172612012031113042817141003587*s^8)/85674656314622062700769297340800000000 + (19796980353069254658590918298078047332486894213*s^11)/14799076954439852100506367888000000000 + (1290801131934284427443974851925031349033251*s^14)/776494778473695943545087204000000000 + (10664871945838280264527871654371*s^17)/28081450078465702556137500000 + (110696008173149916062987612*s^20)/14653056658999395069917859375)*Derivative[6][F][s] + (83747911304568042125625446899269216062299544602157147/31052691758116078236033933076992000000000 + (56284115032393578558448178221570100837459737184450831*s^3)/6900598168470239608007540683776000000000 + (379358876335817883908956947862735563643785211081159*s^6)/483041871792916772560527847864320000000 + (2164418302950360449748646182285207201571263231283*s^9)/190674423076151357589682045209600000000 + (2779740018931431757754507404802823569331997273*s^12)/83861436075159161902869418032000000000 + (739519548537635197778919133867082483*s^15)/37679288551712730179788781250000 + (632190213759969693813737752115107*s^18)/369257027806784755761930056250000)*Derivative[7][F][s] + ((5283223925878875050832774188632957281080009071763473129*s)/3477901476909000762435800504623104000000000 + (14807495829980025592469486175076734009465773081921389*s^4)/13707945010339530032123087574528000000000 + (9662458680125280900900847960845866123759860279169599*s^7)/202877586153025044475421696103014400000000 + (43102646855421257953355225407504430263056888785111*s^10)/126798491345640652797138560064384000000000 + (626745946871919383106967697789600511523*s^13)/1291652113461789591005293800000000 + (1059490500286415382305299830469349339*s^16)/8440160635583651560272687000000000 + (10516814901872413524930289019*s^19)/3767928855171273017978878125000)*Derivative[8][F][s] + ((2771614878376946516961020989470144809981256136641486557*s^2)/6955802953818001524871601009246208000000000 + (19346600522537120171467333282192012971145050849427477*s^5)/229132332596357697289888033245757440000000 + (525803839635961183690139625438909681233795504440961*s^8)/304316379229537566713132544154521600000000 + (13010966190338392452292796864627036751409181*s^11)/2126920480167080193188717124000000000 + (156752343111440229284112878405244435107*s^14)/37980722860126432021227091500000000 + (35288068704597818686910705596781581*s^17)/88621686673628341382863213500000000)*Derivative[9][F][s] + (49581091358485830515815438227338241500881420962743897/2649829696692572009474895622569984000000000 + (2940630353858187532181348341214944702430609833682625869*s^3)/55646423630544012198972808073969664000000000 + (15621104467175207056049908856847313938568161651241141*s^6)/3895249654138080853928096565177876480000000 + (639347439813928400930072501153762282290290315947*s^9)/16538933653779215582235464356224000000000 + (22920039286488305522594707090439229434120221*s^12)/344561117787066991296572174088000000000 + (2754606117638319048212688735076940827*s^15)/140752090599292071608076868500000000 + (4717570797292826823813522086707*s^18)/9846854074847593486984801500000000)*Derivative[10][F][s] + ((3230605330433440829400721874980489694275508982371621*s)/395005669072184647375139720134656000000000 + (338676900373803860438577228817815695831997948698059*s^4)/88468082083535790459416229052416000000000 + (1952679201697674037031452812250873446750698146001*s^7)/16538933653779215582235464356224000000000 + (4456806349339969581694594159243637368901281729*s^10)/8269466826889607791117732178112000000000 + (2476676658829686848093551823786038378117*s^13)/5742685296451116521609536234800000000 + (150090905127283221147293051516817757*s^16)/3190380720250620289783075686000000000)*Derivative[11][F][s] + ((529952188154457500069462929927441864387398628053738359*s^2)/445171389044352097591782464591757312000000000 + (24541526973399043638491876374218688171209724053463*s^5)/151213107691695685323295674114048000000000 + (577143841962530850679197138197744200267842858329*s^8)/264622938460467449315767429699584000000000 + (714083493593634100711280415985170065914213*s^11)/153138274572029773909587632928000000000 + (17217353304474160737724580763752207009*s^14)/10767534930845843478017880440250000000 + (31195285612216139367725508983*s^17)/710658016093841763390943500000000)*Derivative[12][F][s] + (19830296581352967746868541519820280489607960578989/381384783931764487120824557371392000000000 + (3420919896161008107081979279779921956431981730461*s^3)/40323495384452182752878846430412800000000 + (12216628999743140119889013605517411197869632103*s^6)/2907944378686455486986455271424000000000 + (3357178801433467083596802285569688874735534673*s^9)/132311469230233724657883714849792000000000 + (233722563223583621175740356259809025639*s^12)/9527035514849778561195543984000000000 + (5290595431236088062121005524021*s^15)/1721979038996616580524209250000000)*Derivative[13][F][s] + ((104143988015105138964795807811036021999625162152441*s)/9677638892268523860690923143299072000000000 + (14443651233019931372879400141795564728183353294867*s^4)/4233967015367479189052278875193344000000000 + (945060088960312472037375074786497828722624449*s^7)/13927523076866707858724601563136000000000 + (3490974109256726217719076270951506834168941*s^10)/18901638461461960665411959264256000000000 + (63434478755694480388996108226937061*s^13)/846587512990336587952265784000000000 + (6283528541040776457434533109*s^16)/2693019850460874050744628000000000)*Derivative[14][F][s] + ((24240800220975790318795468217184944392942035739*s^2)/27426506982137517014103830770483200000000 + (43476642502432021515401224435615618900729739861*s^5)/529245876920934898631534859399168000000000 + (24315717182256403493723106826477299093290227*s^8)/35283058461395659908768990626611200000000 + (848155299954411205528719456191915833*s^11)/1029949785389165249858977728000000000 + (88267992970664439693071710621723*s^14)/735194419175818615853283444000000000)*Derivative[15][F][s] + (4725269291889500470880735970917070538855980613229/154842222276296381771054770292785152000000000 + (212003338311635989300159529718799008211544777017*s^3)/5645289353823305585403038500257792000000000 + (257712619644296789292663712288271909921720131*s^6)/211698350768373959452613943759667200000000 + (108064185605104747533299927530005287363*s^9)/24661970033594356879381866700800000000 + (64497923623564876739510395214033*s^12)/30046259787517491324782976000000000 + (1107610363922628613595391709*s^15)/14415576846584678742221244000000000)*Derivative[16][F][s] + ((64219067206429069426563958931178414486112945711*s)/15484222227629638177105477029278515200000000 + (3830990481896193553542460972440964666473456343*s^4)/4233967015367479189052278875193344000000000 + (6694893532928349960052787656878610499759*s^7)/595997609145196957918395111936000000000 + (30462996434934880926764113885511*s^10)/1781547189703244535027456000000000 + (4090327234776356515191538678387*s^13)/1383895377272129159253239424000000000)*Derivative[17][F][s] + ((36857229510521070301262583987842374537172563*s^2)/170156288215710309638521725596467200000000 + (148099950825944542124293841474604160807633*s^5)/11443154095587781592033186149171200000000 + (184971494072727449065864720118428873*s^8)/2867958419946812429080999034880000000 + (3681715229232566328281890604404307*s^11)/94104885654504782829220280832000000000 + (10434544105599420572562031*s^14)/6377398051945295664761472000000000)*Derivative[18][F][s] + (440409088351097250672953077086767367302966623/61936888910518552708421908117114060800000000 + (28456617421859300340297478806076904595671*s^3)/5029957844214409491003598307328000000000 + (36724908167726851465060826725699651*s^6)/325904365903046866941022617600000000 + (11371907438541429769496864527447939*s^9)/50189272349069217508917483110400000000 + (144040220088097759221785977921*s^12)/3035641472725960736426460672000000000)*Derivative[19][F][s] + ((70087136561427892453760302297495810981*s)/115446204865831412317655001150259200000 + (75254465192872778929601489471183474575457*s^4)/915452327647022527362654891933696000000000 + (459444343473501630593983503896066917*s^7)/762876939705852106135545743278080000000 + (215172649209947868673319439485137*s^10)/461417503854346031936822022144000000000 + (824925465092146769416343*s^13)/35515509841005698270999232000000000)*Derivative[20][F][s] + ((436847388388073584846109354220542904337*s^2)/22603761176469692033645799800832000000000 + (11265006776634848532543689178493621847*s^5)/16060567151702149602853594595328000000000 + (506255751208353505697863970659*s^8)/259041405672615316175057977344000000 + (506262998503991975607232999*s^11)/994434275548159551587978496000000000)*Derivative[21][F][s] + (4888301600706741909445097034228281637769/7811859862587925566827988411167539200000000 + (86069244717112897649008814273355110063*s^3)/281677639276006931496201505210368000000000 + (2361462690236510648640266846543113*s^6)/656238227703958800976813542604800000000 + (5888187661737384742633622471*s^9)/1591094840877055282540765593600000000 + (446909481852267719964871*s^12)/1988868551096319103175956992000000000)*Derivative[22][F][s] + ((63225824665073292290272819157385178313*s)/1952964965646981391706997102791884800000000 + (7039266678541542136265736836079013*s^4)/2624952910815835203907254170419200000000 + (23494537778184020164776697243*s^7)/2121459787836073710054354124800000000 + (14762085993270686925047377*s^10)/3977737102192638206351913984000000000)*Derivative[23][F][s] + ((4569455172142640279285940124747603829*s^2)/7244870033851705162784021510356992000000000 + (10706256321201957425296042046543*s^5)/780697201923675125300002317926400000000 + (113364773097591142941113381*s^8)/5740420602379964156617664102400000000 + (1512561341765651127149*s^11)/1005362124730007458748285952000000000)*Derivative[24][F][s] + (2378171938701950704886296592875943/118283592389415594494433004250726400000000 + (31911115761124716338605853167879*s^3)/5204648012824500835333348786176000000000 + (309927753494296914745875919*s^6)/7506703864650722358653868441600000000 + (209155775049263456505583*s^9)/11260055796976083537980802662400000000)*Derivative[25][F][s] + ((1451244588405168270327889015729*s)/2230563434067643215142863765504000000000 + (114170779682518481685664152829*s^4)/3469765341883000556888899190784000000000 + (1964476973078285935271*s^7)/27598175972980596906815692800000000 + (2464579010141484011*s^10)/349691173819133029129838592000000000)*Derivative[26][F][s] + ((31126262914954037401295509177*s^2)/3903486009618375626500011589632000000000 + (786667492034795619113275621*s^5)/7806972019236751253000023179264000000000 + (4740867831973819213*s^8)/73789905663863433393194926080000000)*Derivative[27][F][s] + (117773622850927742368941373499/461211885444140381715693677051904000000000 + (605311640799610614105420347*s^3)/12491155230778802004800037086822400000000 + (232502502737173463323*s^6)/1341634648433880607148998656000000000 + (148166236648004467*s^9)/6364379363508221130163062374400000000)*Derivative[28][F][s] + ((3193911931048369045618471541*s)/599575451077382496230401780167475200000000 + (215859079959814300225499*s^4)/1357734264215087174434786639872000000000 + (20235889106988403*s^7)/131359739184896204956925952000000000)*Derivative[29][F][s] + ((52567332015996400987284883*s^2)/1259977397191600897875482001801216000000000 + (41036937603802670977*s^5)/144758432581755617862532399104000000000 + (85535196179137*s^8)/1569447292021585142642251776000000000)*Derivative[30][F][s] + (21068841992772620801437391/15119728766299210774505784021614592000000000 + (7469961277420456199017*s^3)/47249152394685033670330575067545600000000 + (96860361544129681*s^6)/378598977521514692871238582272000000000)*Derivative[31][F][s] + ((2221608132443286351716737*s)/117177897938818883502419826167513088000000000 + (500396345374770712771*s^4)/1627470804705817826422497585659904000000000 + (1018934656217*s^7)/11246895764497303643454898176000000000)*Derivative[32][F][s] + ((2762066165512460262373*s^2)/29294474484704720875604956541878272000000000 + (914498161691533*s^5)/3127412670514008847614493065216000000000)*Derivative[33][F][s] + (3245267837325027326671/937423183510551068019358609340104704000000000 + (26032697874686497*s^3)/120926623259875008774427065188352000000000 + (1075263845737*s^6)/10077218604989584064535588765696000000000)*Derivative[34][F][s] + ((1499788664735983289*s)/49338062290029003579966242596847616000000000 + (1397653090516741*s^4)/6167257786253625447495780324605952000000000)*Derivative[35][F][s] + ((4560098025812477*s^2)/49338062290029003579966242596847616000000000 + (46766351*s^5)/529469246759411525368799821824000000000)*Derivative[36][F][s] + (264794236920737/65784083053372004773288323462463488000000000 + (3432033533*s^3)/29650277818527045420652790022144000000000)*Derivative[37][F][s] + ((29203518204937*s)/1334025299611168827566010328676302848000000000 + (1204059341*s^4)/23821880350199443349393041583505408000000000)*Derivative[38][F][s] + (320332663759*s^2*Derivative[39][F][s])/8671164447472597379179067136395968512000000000 + (54714848213/25225205665374828739430013487697362944000000000 + (3234941*s^3)/166753162451396103445751291084537856000000000)*Derivative[40][F][s] + (917969617*s*Derivative[41][F][s])/138738631159561558066865074182335496192000000000 + (93697*s^2*Derivative[42][F][s])/19819804451365936866695010597476499456000000000 + (279401*Derivative[43][F][s])/554954524638246232267460296729341984768000000000 + (s*Derivative[44][F][s])/1524600342412764374361154661344346112000000000 + Derivative[46][F][s]/25527908133359326684303173649549731299328000000000, F[s]*Subscript[u, 38, 7][s] -> (-44902696158010123474652842629805480960962901810009397/144043247901417355098790216909875000000 - (105391630946348326188132854432061830351578726379038087*s^3)/168050455884986914281921919728187500000 + (1150793651430239292297391386607735688752534866919633*s^6)/7468909150443862856974307543475000000 + (60713563863978329208406690460759388402587815723*s^9)/30255997715918425925243143983984375 - (13125577759778510269974696781272678811993852*s^12)/288152359199223104049934704609375 - (540876942315670890491710579227024799*s^15)/3024031055481811402859081250 - (214781594107418465423751481451*s^18)/2127494375913129715366875 - (29729329484007224*s^21)/3840231984764175)*Derivative[1][F][s] + ((-514453735350419421025941729923813843394913473171129271*s)/1344403647079895314255375357825500000000 - (109699919741131362293387220095604021561286252389861527*s^4)/336100911769973828563843839456375000000 + (2260702594870562086065067035062283268662127089496787*s^7)/104564728106214079997640305608650000000 + (4836114499183063151362221520177903693245313273*s^10)/12412717011658841405227956506250000 - (171444409978700197354701354404134540667137*s^13)/461043774718756966479895527375000 - (6061381171839035114973065000661645121*s^16)/2561354303993094258221641818750 - (291906853356986981184824799253*s^19)/387203976416189608196771250 - (129873591660529*s^22)/7680463969528350)*Derivative[2][F][s] + ((1059423597784438781541696237989971456137394057202689259*s^2)/4609383932845355363161286941116000000000 - (8497637765885993749258221520134790268608864037157187*s^5)/298756366017754514278972301739000000000 + (8966619591913361121756324361200588532530995621687*s^8)/3168628124430729696898191079050000000 + (98156231342308287137990776791859447615978032961*s^11)/1936383853818779259215561214975000000 + (16421329763780375254257488749998070202219*s^14)/146363103085319671898379532500000 + (514020887834631927656834738927489*s^17)/11776341627554456359639732500 + (297605387949066495303514123*s^20)/129067992138729869398923750)*Derivative[3][F][s] + (38955257476457209609851685274797856374655610752168543/249155888261911100711420915736000000000 + (12267849320775023676900692718366267964524613764875689*s^3)/46761865985387663104534795054800000000 + (17886907712694223584980542461888196392956384890254389*s^6)/1024307540632301191813619320248000000000 + (91603663545228386366245623662795070399630402636347*s^9)/209129456212428159995280611217300000000 + (12956827165722094674880974785764207943992217*s^12)/4853092365460599647156795025000000 + (39374056177788047308265100975666528407701*s^15)/12294500659166852439463880730000000 + (5560939114955349676376318039189507*s^18)/8196333772777901626309253820000 + (2790588707163724862501*s^21)/227499398599406350291875)*Derivative[4][F][s] + ((30634229377100777395137852445493625269674568131723610851*s)/258125500239339900337032068702496000000000 + (1793087839681117207881072771335354402557202222650432079*s^4)/21510458353278325028086005725208000000000 + (4362601016697351672722049872854576329930982530737989*s^7)/1115357099799616853308163259825600000000 + (10526448081092572948321478255172340278719510514829*s^10)/278839274949904213327040814956400000000 + (65167550719541897252347732528614941323699217*s^13)/737670039550011146367832843800000000 + (4411872734720806167245093625095435201*s^16)/97575402056879781265586355000000 + (22666628052127705815470940347*s^19)/6455839455559153769934825000)*Derivative[5][F][s] + ((766830634238392951454059071673451772564581241544889747*s^2)/16653258079957412924969810884032000000000 + (4545073450371885312634135135962179862635037142399597*s^5)/340086298075546640760253054944000000000 + (5247711069510450789630267326271590867402096282017337*s^8)/15057320847294827519660204007645600000000 + (4110582797851812228937710791908991338039411289207*s^11)/2390050928142036114231778413912000000000 + (27665612814653179514796908096259131206005019*s^14)/14753400791000222927356656876000000000 + (792372776928961402467957691761545837*s^17)/2004538150951117245564763162500000 + (16630380690338320683740212361*s^20)/2227264612167908050627514625000)*Derivative[6][F][s] + (10755607889521458056532607132798485470345717943761993/7763172939529019559008483269248000000000 + (177395297990746558221643324512195029951146058531238689*s^3)/15643969711475145474971640527424000000000 + (170709613328137364280237182588069737857252860915487937*s^6)/137666933460981280179750436641331200000000 + (57127281097664177391528889843379089857425414814121*s^9)/3441673336524532004493760916033280000000 + (771803123767619697250383264511232176044353849*s^12)/18106446425318455410846806166000000000 + (4168380242353650546494502963251011546051*s^15)/187090227422104276252711228500000000 + (24486091941507166884332228977684969*s^18)/14031767056657820718953342137500000)*Derivative[7][F][s] + ((126987268810855371329077666837798809092740220593917732449*s)/57820112053612137675495183389359104000000000 + (1690013870660214715556399156407519536426327920780553353*s^4)/1070742815807632179175836729432576000000000 + (266708731134577240439893621169599226796750359619943823*s^7)/3854674136907475845033012225957273600000000 + (138619538419411775776991453288710458713964831468773*s^10)/301146416945896550393204080152912000000000 + (14411464498976859129273149347112953613543*s^13)/24246893473904714202351375213600000 + (11093668055970989044489440351454243043*s^16)/80181526038044689822590526500000000 + (19522904208580880815989067155527*s^19)/7015883528328910359476671068750000)*Derivative[8][F][s] + ((615448142645992863364537448829183571755860682427988109611*s^2)/925121792857794202807922934229745664000000000 + (5715913682492501387170769746222055710528706788821785501*s^5)/46256089642889710140396146711487283200000000 + (6819772775212856784130464195066812139972571008588301*s^8)/2891005602680606883774759169467955200000000 + (2794192268837484385285949725784868781506088171*s^11)/363703402108570713035270628204000000000 + (3077010564094268680244557392937943367929*s^14)/651798211664105220493316538000000000 + (174452642147529601745222855047816861*s^17)/420953011699734621568600264125000000)*Derivative[9][F][s] + (17362354376505865727064719255526542542609475563073987/406022292235152162742121103458304000000000 + (3016789191351250255766230197454023280673748886664467019*s^3)/35581607417607469338766266701144064000000000 + (2098470066183211063703698982599720704870497704858838357*s^6)/370048717143117681123169173691898265600000000 + (15602306187843611994897749550370367597510377631723*s^9)/314239739421805096062473822768256000000000 + (2794774768226440039805341253449749985198807*s^12)/35970666142605894695795996196000000000 + (1892932315516757377519971031494518453447*s^15)/90925850527142678258817657051000000000 + (2972212221441945299465752811353*s^18)/6378075934844463963160610062500000)*Derivative[10][F][s] + ((5500621864813558212617906021052802477740778377052133*s)/386292308725004103683041049837568000000000 + (10616216485460891362279191367538483522411278230291878867*s^4)/1850243585715588405615845868459491328000000000 + (1506526698397216021236214794157424064242599479427*s^7)/9540485447341331189752525928448000000000 + (14547098366041768253326013449077487028801375203*s^10)/22445695672986078290176701626304000000000 + (12794760743896237174670234567507451070519*s^13)/27277755158142803477645297115300000000 + (6537036692877616904709102365818039*s^16)/140317670566578207189533421375000000)*Derivative[11][F][s] + ((26705037647492177670110073018951387046991357547955897*s^2)/14633661577582508398345790358552576000000000 + (701035618638900487590510430315125280362440744376731*s^5)/3094052818922388638153588408795136000000000 + (13696737625491044742138017843179966390188372254171*s^8)/5027835830748881536999581164292096000000000 + (136772581523505134137166358435720354685285103*s^11)/26186644951817091338539485230688000000000 + (1514100868875412395449239981959216981821*s^14)/935237319707753262090695901096000000000 + (514263116267529598192207553*s^17)/12690321715961460060552562500000)*Derivative[12][F][s] + (558857106269365612813980627568647232683402815676643/7505107712371508300127654682558464000000000 + (370804742536248964516859921274996589666309860285371*s^3)/3064585649218365889218792328711372800000000 + (109454904321612944095885203990935313019153066399783*s^6)/20111343322995526147998324657168384000000000 + (2840000586073797748595381595188712240490300417*s^9)/96689150591324644942299637774848000000000 + (1001569504265540274021170135202128404739297*s^12)/39279967427725637007809227846032000000000 + (518204075788611228101575809921419*s^15)/179085820055648124374517762000000000)*Derivative[13][F][s] + ((19617271041080063904342932698647898761826980362144083*s)/1287125972671713673471892778058776576000000000 + (1465262491772818993234844811136810343369793779175337*s^4)/321781493167928418367973194514694144000000000 + (815892619270169027819164036787174510435050008043*s^7)/10055671661497763073999162328584192000000000 + (495994550811133758646780187109471520108545253*s^10)/2513917915374440768499790582146048000000000 + (671523797184835744411461461627268301*s^13)/9312462642893702467474923624000000000 + (1223601648243981917063334259*s^16)/598949230955344897573638000000000)*Derivative[14][F][s] + ((313295709289942022616818943863445848633993148765239*s^2)/257425194534342734694378555611755315200000000 + (291838285624012807410760544595476605278442271719*s^5)/2873049046142218021142617808166912000000000 + (253793911066633475511514631485045941776085191*s^8)/335189055383258769133305410952806400000000 + (27856316292603553349213151018825871289*s^11)/34384477450684439879907410304000000000 + (598357861987139689626744374209*s^14)/5597553181462854618798792000000000)*Derivative[15][F][s] + (1715137889885794774686419986182982007325476037191/38710555569074095442763692573196288000000000 + (10393719646023914900958855872070921698350687579391*s^3)/214520995445285612245315463009796096000000000 + (1306266777679658495830932894562630170191508233*s^6)/946416156376260054023450572102041600000000 + (3155056011668858375723869858016441790247*s^9)/715197130974236349502074134323200000000 + (5080997130610577853409182298397671*s^12)/2614024601514021745256118912000000000 + (17336717577287248618113823501*s^15)/273895960085108896102203636000000000)*Derivative[16][F][s] + ((31875703724410452614287255062603523850148431171*s)/5596199881181363797703881643733811200000000 + (2768975643636525908860904253960904905055922317*s^4)/2595012041676842083612687052537856000000000 + (110691326051742758790469230477410842152929*s^7)/9535961746323151326694321790976000000000 + (28178282466073442239429149192299452223*s^10)/1787992827435590873755185335808000000000 + (16199245305515087799357357943117*s^13)/6573503042042613506452887264000000000)*Derivative[17][F][s] + ((276821510347268806221405769557914566027580471327*s^2)/1029700778137370938777514222447021260800000000 + (22547383746903746107881104706170584490431*s^5)/1634736299369683084576169449881600000000 + (6377624927031964394701818252413221*s^8)/105224405476669256018695964590080000 + (29522767576201685119703026130063749*s^11)/893996413717795436877592667904000000000 + (11719896817676085553692403*s^14)/9320812537458509048497536000000000)*Derivative[18][F][s] + (145695405114979014427998764645135563217276377/15484222227629638177105477029278515200000000 + (2860872710221248705851151946145308793983931*s^3)/457726163823511263681327445966848000000000 + (825309905128310018824069659003879690737*s^6)/7628769397058521061355457432780800000000 + (46177864962719042643875922554534869*s^9)/238399043658078783167358044774400000000 + (37825579452149986135935310409*s^12)/1029949785389165249858977728000000000)*Derivative[19][F][s] + ((298769177391917194635728524791173620974217*s)/428150011699530535874226287919759360000000 + (701957012007833964587421474112473969282379*s^4)/8696797112646714009945221473370112000000000 + (7557919565583793319667146688502198099*s^7)/14494661854411190016575369122283520000000 + (72386453065083628524273623672117*s^10)/199248467573467604699991327744000000000 + (652509546704419034903*s^13)/39511851380648424649872000000000)*Derivative[20][F][s] + ((74959036763600774792966706891395715879347*s^2)/3865243161176317337753431765942272000000000 + (15901465112186139229706911935633011653*s^5)/25883324740019982172456016289792000000000 + (178914827160826678227863944884359*s^8)/116892434309767661423994912276480000000 + (6846284297830720288859784421*s^11)/18894251235415031480171591424000000000)*Derivative[21][F][s] + (23736400713644918914394416816890183789289/37106334347292646442432944953045811200000000 + (204232295319146877011925740505039563773*s^3)/756243227186670783473497519423488000000000 + (3204420523013781217241797857696517*s^6)/1133502393306837928959950664499200000000 + (231952973205019795330707143*s^9)/88136448911556998158234828800000000 + (2768628344240898894739277*s^12)/18894251235415031480171591424000000000)*Derivative[22][F][s] + ((527180633055749367612294858389183173*s)/18333169143919291720569636834508800000000 + (2020522796707483121481522689577613*s^4)/959117409721170555273804408422400000000 + (1265474001082200320496178106203*s^7)/161230943875541601964130913484800000000 + (45461209516116823593998017*s^10)/18894251235415031480171591424000000000)*Derivative[23][F][s] + ((33963559578040952687471041911030704743*s^2)/68826265321591199046448204348391424000000000 + (143217766682175072528112320354767*s^5)/14833246836549827380700044040601600000000 + (47081168750655546657316542251*s^8)/3708311709137456845175011010150400000000 + (4263384792594131462729*s^11)/4775470092467535429054358272000000000)*Derivative[24][F][s] + (8762208354466362739133664382938683/561847063849724073848556770190950400000000 + (93897848721437610957238853086853*s^3)/21975180498592336860296361541632000000000 + (29943038622598075033049288303*s^6)/1141018987426909798515388003123200000000 + (2329354338695479422622117*s^9)/213941060142545587221635250585600000000)*Derivative[25][F][s] + ((81625698002777177432497580270117*s)/182563037988305567762462080499712000000000 + (239814133157289987548422064159*s^4)/11633919087490060690745132580864000000000 + (23451255120615491008871623*s^7)/570509493713454899257694001561600000000 + (27075558786069592357*s^10)/7155219402760721980656697344000000000)*Derivative[26][F][s] + ((11648643146582834902593241809971*s^2)/2373319493847972380912007046496256000000000 + (4240650098085890128065971177*s^5)/74166234182749136903500220203008000000000 + (287635801617442941577*s^8)/8485839151344294840217416499200000000)*Derivative[27][F][s] + (4385276760721596451834479811127/28479833926175668570944084557955072000000000 + (2132129482331391598650004103*s^3)/79110649794932412697066901549875200000000 + (1156263328324216639918037*s^6)/12898475510043328157130473078784000000000 + (2726966291084235113*s^9)/241846415813312402946196370227200000000)*Derivative[28][F][s] + ((79334476825448768155570363*s)/27384455698245835164369312074956800000000 + (1037939584607880694347703*s^4)/12898475510043328157130473078784000000000 + (235531709528902735799*s^7)/3224618877510832039282618269696000000000)*Derivative[29][F][s] + ((246876481482559014836454751*s^2)/11969785273320208529817079017111552000000000 + (8189953240373040013973*s^5)/62342631631876086092797286547456000000000 + (1521196782701201*s^8)/63919307893242740354884435968000000000)*Derivative[30][F][s] + (48245209355989810743300731/71818711639921251178902474102669312000000000 + (2790901315154788723889*s^3)/39031908499957201727664388099276800000000 + (715985794710767099*s^6)/6562382277039588009768135426048000000000)*Derivative[31][F][s] + ((404554998779802574086223*s)/48399566539946930142303841243103232000000000 + (312263365645472569519*s^4)/2441206207058726739633746378489856000000000 + (160261188393743*s^7)/4487511410034424153738504372224000000000)*Derivative[32][F][s] + ((86149094227741230271*s^2)/2253421114208055451969612041682944000000000 + (24215363554334791*s^5)/215400547681652359379448209866752000000000)*Derivative[33][F][s] + (320394163203045035749/234355795877637767004839652335026176000000000 + (23167088624223701*s^3)/287200730242203145839264279822336000000000 + (142897851643*s^6)/3754257911662786220121101697024000000000)*Derivative[34][F][s] + ((44833586018095103*s)/4040617170304099431117925040259072000000000 + (2308384565432731*s^4)/29294474484704720875604956541878272000000000)*Derivative[35][F][s] + ((14677322937850219*s^2)/468711591755275534009679304670052352000000000 + (200167213*s^5)/6998202218037439291831093297152000000000)*Derivative[36][F][s] + (21849116101103/16446020763343001193322080865615872000000000 + (329312362217*s^3)/9013684456832221807878448166731776000000000)*Derivative[37][F][s] + ((8983295954497*s)/1334025299611168827566010328676302848000000000 + (4972752199*s^4)/333506324902792206891502582169075712000000000)*Derivative[38][F][s] + (3501138929507*s^2*Derivative[39][F][s])/329504249003958700408804551183046803456000000000 + (801751884943/1318016996015834801635218204732187213824000000000 + (2118019*s^3)/404796374697737961190177581305954304000000000)*Derivative[40][F][s] + (26073893*s*Derivative[41][F][s])/14977465863816304564036570508320309248000000000 + (220289*s^2*Derivative[42][F][s])/188288142287976400233602600676026744832000000000 + (45803*Derivative[43][F][s])/376576284575952800467205201352053489664000000000 + (197*s*Derivative[44][F][s])/1318016996015834801635218204732187213824000000000 + Derivative[46][F][s]/121257563633456801750440074835361223671808000000000, F[s]*Subscript[u, 39, 6][s] -> (25776394328241167950384244036879791475199372445158790163/39323806677086937941969729216395875000000 - (414011653259053058111852264143050152113121780205887429*s^3)/436931185300965977132996991293287500000 - (36153119571858953567446562849123966439784606090513*s^6)/118554113499108934237687421325000000 + (480396818456349475840108177469670135746804686517*s^9)/168569130131545515869211802196484375 + (400097838493441784652168235059561864750570956*s^12)/3745980669589900352649151159921875 + (434794366058792075248741650284119859009*s^15)/1585600283424296445565778268750 + (44908346761878613340453917516589*s^18)/359546549529318921897001875 + (31642412084475824*s^21)/3840231984764175)*Derivative[1][F][s] + ((9537593064539410792581365320486597012688288361685581577*s)/5423973334770612129926859202261500000000 + (757380601702103209604064797461269361180476651815147779*s^4)/4369311853009659771329969912932875000000 - (7278773929319954053382283563235130327559376244303*s^7)/194386023935475910191523519650000000 - (5920475477014583128000984336169661769824201349*s^10)/207469698623440634915952987318750000 + (2622680330409762828602274863372244914695643*s^13)/856224153049120080605520265125000 + (54155954753429443995523694018867424881*s^16)/11099201983970075118960447881250 + (5605739945694381249722846103109*s^19)/5033651693410464906558026250 + (158007159314479*s^22)/7680463969528350)*Derivative[2][F][s] + ((527703541179699842684558141549588391035279954912972208233*s^2)/419453937888927338047677111641556000000000 + (3017235410767278650439882518463298659293213216518772431*s^5)/11651498274692426056879919767821000000000 + (8015012394168135063414855556212629808006081240233*s^8)/4315369731367565206251822136230000000 - (36676093737340189647909969630317044815630164747*s^11)/3596141442806304338543185113525000000 - (78486498600803574713044520553601166156371*s^14)/5708161020327467204036801767500000 + (1677108814606658015241398429014768*s^17)/369973399465669170632014929375 + (57469775404193716101958001*s^20)/54125287025918977489871250)*Derivative[3][F][s] + (-1012532055626624162295210108685317823569188820941906893/9218767865690710726322573882232000000000 + (262652087301199286238865928218247650059994836208994477*s^3)/621720263669358702639837616069500000000 + (212470726560310396012241623320262003783792436571076693*s^6)/3452295785094052165001457708984000000000 + (7113601895823582210652627868811469995674177180227*s^9)/8630739462735130412503644272460000000 + (22231977363690970158683915122856844573700817957*s^12)/10788424328418913015629555340575000000 + (27246050259335700991845541895974297472921*s^15)/22832644081309868816147207070000000 + (24546772663174237307447936384593*s^18)/160712426917213757378612820000 + (13618918622120487225317*s^21)/6436894748606732617081875)*Derivative[4][F][s] + ((-38019100701631213454690249264850378777268211506311157*s)/17754664037626553991436068217632000000000 + (10039923894624966560909444533114101358173889680080606869*s^4)/93211986197539408455039358142568000000000 + (20114361613868807474843184327525420710849030713704251*s^7)/2663199605643983098715410232644800000000 + (241175913537214833114208074165170728239850942589*s^10)/3522750801116379760205569090800000000 + (396576080896230124564816540440861932598605489*s^13)/3196570171383381634260608989800000000 + (3804886654737738616812646012723329918611*s^16)/79914254284584540856515224745000000 + (1831185048156870661408842189811*s^19)/643431999070728992403504225000)*Derivative[5][F][s] + ((2847517463185906372920872462519818447696813820246238709*s^2)/50460624106938627133555141250112000000000 + (2705686610288336081492504269584669423366856124138876741*s^5)/145897021874409508886148560570976000000000 + (15149663340529322272761137840182774190787642404828531*s^8)/27963595859261822536511807442770400000000 + (21248701005975901762882491659029442766106221089*s^11)/8047309522363757960376358296000000000 + (8937669429232056574066998922337492440959413*s^14)/3404630951769282214005382356000000000 + (437943951433298975124304111560942541*s^17)/898586067667742213529031762500000 + (2096195742453743782786547387*s^20)/260850810434079321244663875000)*Derivative[6][F][s] + (951732370720239852453023564740008648003536987443317253/110929967045005577004344360103552000000000 + (682229089749326163677971701551840398211223263557929973*s^3)/34954494824077278170639759303463000000000 + (1950835996803393441723944214601259258725329372795548507*s^6)/1073802080995653985402053405802383360000000 + (5218333329059695122165882154271653709837350118402639*s^9)/223708766874094580292094459542163200000000 + (50299599751565902066732370501356402845527411*s^12)/885204047460013375641399412560000000 + (1763355913550190636004151000702594337833*s^15)/63817949295586589858796541500000000 + (51880032562074732264049241855334499*s^18)/26058995962364524192341921112500000)*Derivative[7][F][s] + ((612027084199348313086527033402976705936307883428518574867*s)/107380208099565398540205340580238336000000000 + (510315164432577682003252226550069464355862765177447759*s^4)/188386329999237541298605860667084800000000 + (44213589065164289259028436120602181605521971169270577*s^7)/438286563671695504245736084000972800000000 + (19953980085226863534578710444312644081284597867527*s^10)/32898348069719791219425655815024000000000 + (22682630163342684087139726974488273858167*s^13)/31586661772563059627081116500000000 + (481476202773510978910129212687089746229*s^16)/3127079515483742903081030533500000000 + (37276428105540878194317898613717*s^19)/13029497981182262096170960556250000)*Derivative[8][F][s] + ((19411904291847747595653902263629353845428618293514207959*s^2)/15478228194531949339128697741295616000000000 + (5655182947854897905228202262502660175514719281491474721*s^5)/28634722159884106277388090821396889600000000 + (115309314950518549027624782917779871964079855892839*s^8)/35091571274367777300720699536025600000000 + (1287052230152014998650041649961783807818402773*s^11)/135089835068897693413100519047200000000 + (13234403211200734668337605198419903348707*s^14)/2501663612386994322464824426800000000 + (110559328365946131801915648552694141*s^17)/260589959623645241923419211125000000)*Derivative[9][F][s] + (696267707269115429319840099408790851772840186516901693663/10308499977558278259859712695702880256000000000 + (13604410455674021521200506557752454545953260753712713*s^3)/98604415151116068448306097869824000000000 + (194985725270020711415168575093845042499266899174492977*s^6)/23375283395823760226439257813385216000000000 + (113092254420884292851450624821527812789122368279947*s^9)/1750764262492914106633782726851712000000000 + (42119090411738076862497694811723621500035787*s^12)/467618659853876631045347950548000000000 + (21494786466420084259857832546482417343*s^15)/987498794363287232551904379000000000 + (521088312185725379618408311054777*s^18)/1172654818306403588655386450062500000)*Derivative[10][F][s] + ((4217678617412774357947177085820802412863333868938462501*s)/199198067199193782799221501366239232000000000 + (892332193336321500278081335472720316186863228141751697*s^4)/104126262399578568281411239350534144000000000 + (10207680212981913946376693410617896829414689812501*s^7)/47884150769036967019043630136115200000000 + (6884844125433586111840739005718995856866749671*s^10)/8842243749964212659766579428544000000000 + (4735425126810736311270524195777401664483*s^13)/9381238546451228709243091600500000000 + (106440275213734496167354033345958069*s^16)/2345309636612807177310772900125000000)*Derivative[11][F][s] + ((447004870870985965895262001597298989799162091778938973103*s^2)/164935999640932452157755403131246084096000000000 + (23419709506136875750113637082374483735794559031497349*s^5)/74699275199697668549708063012339712000000000 + (408365606231753648436488282542260115052660454893*s^8)/121265057142366345048227375020032000000000 + (2523726022069359285514606791912223567330193581*s^11)/437691065623228526658445681712928000000000 + (19579794074668504701788374744266431572217*s^14)/12158085156200792407179046714248000000000 + (224174532564837255669633919*s^17)/6110154900277740029154937500000)*Derivative[12][F][s] + (543875835537749822903821593449454061418473525306800439/4780753612780650787181316032789741568000000000 + (310816361493754638917484679004016686399178927201368099*s^3)/1792782604792744045192993512296153088000000000 + (258707013957404071426754727101511495747232180692557*s^6)/37349637599848834274854031506169856000000000 + (77462853347233425450579847828142713062691154263*s^9)/2334352349990552142178376969135616000000000 + (182310928640025327123845247717950554145119*s^12)/7059533316503685913845898092144000000000 + (883376550769273953914645427965321*s^15)/332587951531917945266961558000000000)*Derivative[13][F][s] + ((2445681309915441841049145288860377880812483277682439*s)/103929426364796756243072087669342208000000000 + (2169950292916383668972337218371165792104084033794773*s^4)/358556520958548809038598702459230617600000000 + (103486307604070876005018198006259031437962202097*s^7)/1098518752936730419848647985475584000000000 + (41303484244659633787208822692366873705918561*s^10)/202987160868743664537250171229184000000000 + (24539126456667076379616946943701039*s^13)/366238026628088466788089433280000000 + (16440925485432345855937942441*s^16)/9502512900911941293341758800000000)*Derivative[14][F][s] + ((1378526539644190074665428190257587272486379272548219*s^2)/796792268796775131196886005464956928000000000 + (914279611959035685124138487476760627229602421383*s^5)/7469927519969766854970806301233971200000000 + (8363051432517048393992903865935467209966841*s^8)/10479696296253881670834464507904000000000 + (57195782874906518159265541011751333*s^11)/75010348515737525199813504000000000 + (4731301832867093281446704570930197*s^14)/51883720438979199461646003048000000000)*Derivative[15][F][s] + (34747160982825610688653859264064381787849019131003/503237222397963240755928003451551744000000000 + (73172127475855659327585392535351568641556430229719*s^3)/1195188403195162696795329008197435392000000000 + (23081759182338912389042493686774011526334192929*s^6)/15455022455109862458560288899104768000000000 + (65831623743721895089781810018542081673*s^9)/15626155802798441249625149153280000000 + (126063520037128882090495602696325933*s^12)/75467229729424290126030549888000000000 + (227189956436208591502351973827*s^15)/4577975332851105834851117916000000000)*Derivative[16][F][s] + ((232620444827578983402355747753463678954505757273*s)/30645856492183658892187923287113728000000000 + (59171015471432322543498207937459505455401723899*s^4)/49799516799798445699805375341559808000000000 + (66448625200626214348496276944790730738889*s^7)/5903214414390522249858389680128000000000 + (15099533585420801366151296001098913607*s^10)/1106852702698222921848448065024000000000 + (7877752912586387228173231822001*s^13)/4069311406978760742089882592000000000)*Derivative[17][F][s] + ((2939466909985841869688172938551330361635626488521*s^2)/9561507225561301574362632065579483136000000000 + (205803437395775413864878888169284229323481*s^5)/15179694208432771499635859177472000000000 + (1939878204621810815400411867437993857*s^8)/36767425418349273528529762713600000000 + (8617885656583107248706950042158463*s^11)/332055810809466876554534419507200000000 + (1424477371232276643822844427*s^14)/1575217318830488029196083584000000000)*Derivative[18][F][s] + (273789369362304354433068491033098874716783043/24953911854444458219302215047184384000000000 + (5268683190990586003343218568882748971116249*s^3)/850062875672235203979608113938432000000000 + (955023115234462874046880459491033196897*s^6)/10119796138955180999757239451648000000000 + (605142784620173784367947865200188851*s^9)/3984669729713602518654413034086400000000 + (1025380580066784849507627571*s^12)/39035997696965446787658048000000000)*Derivative[19][F][s] + ((537219142024646275756637603988999132421974781*s)/775257342613078506029402599911849984000000000 + (1133525687064157308955449138015528138942169*s^4)/16151194637772468875612554164830208000000000 + (10933993467667009424066988121420987421*s^7)/26918657729620781459354256941383680000000 + (629039883527063093916784646552731*s^10)/2442216931114788640465607988633600000000 + (73188637198013233039201*s^13)/6789729822545207022396912000000000)*Derivative[20][F][s] + ((1078813346883888609379407009097632045928409*s^2)/64604778551089875502450216659320832000000000 + (13266211085362741267004973550323266219*s^5)/28040268468354980686827350980608000000000 + (387624951787484903191264895133931*s^8)/361809915720709428217127109427200000000 + (8185017364180672658710224743*s^11)/35089323722913629891747241216000000000)*Derivative[21][F][s] + (186636695077919739835927664476162728573743/344558818939146002679734488849711104000000000 + (683315797711952398752006520232049512947*s^3)/3341626476780510801850873275482112000000000 + (135117084902243182144290943318875767*s^6)/69467503818376210217688405010022400000000 + (93467510668676336749554054347*s^9)/56142917956661807826795585945600000000 + (9053002016170777089163213*s^12)/105267971168740889675241723648000000000)*Derivative[22][F][s] + ((101900558113945818761136147462706720343*s)/4785539151932583370551867900690432000000000 + (54741514603276934765287810499433317*s^4)/38593057676875672343160225005568000000000 + (161721282702344987575744977937*s^7)/33269877307651441675138125004800000000 + (770206775581305005602429*s^10)/556973392427200474472178432000000000)*Derivative[23][F][s] + ((41390533162197245745378473674567399949*s^2)/127820207025812226800546665218441216000000000 + (96419435848425753711655432336627*s^5)/16528475046441236224208620502384640000000 + (7008523051393179115570115903*s^8)/983837800383406918107655982284800000000 + (29078587466066026558729*s^11)/62081111202077960577706657536000000000)*Derivative[24][F][s] + (133713352921792650287703580329830063/13454758634296023873741754233520128000000000 + (307387059160127483222682392472917*s^3)/122433148492157305364508300017664000000000 + (91128967840021427399644722479*s^6)/6357105787092783163157161731686400000000 + (2211457540549036633163087*s^9)/397319111693298947697322608230400000000)*Derivative[25][F][s] + ((1123085838920616269420865974629787*s)/4407593345717662993122298800635904000000000 + (1338940324842119588686658164183*s^4)/122433148492157305364508300017664000000000 + (9277044108418684861533337*s^7)/454078984792341654511225837977600000000 + (305966632765180265227*s^10)/172747439866651716390140264448000000000)*Derivative[26][F][s] + ((3708318130951994424127806005147*s^2)/1469197781905887664374099600211968000000000 + (74485322487600026583201721*s^5)/2700731216738764088922977206272000000000 + (922980570622650478693*s^8)/59885779153772595015248625008640000000)*Derivative[27][F][s] + (12160184370281447398274481002167/158673360445835867752402756822892544000000000 + (27763537528595795857376055499*s^3)/2203796672858831496561149400317952000000000 + (315735779473223118145837*s^6)/7984770553836346002033150001152000000000 + (6349912252926510041*s^9)/1347430030959883387843094062694400000000)*Derivative[28][F][s] + ((1444496888297472432534693293*s)/1101898336429415748280574700158976000000000 + (54933825354545297068211*s^4)/1596954110767269200406630000230400000000 + (59110814253204160079*s^7)/1996192638459086500508287500288000000000)*Derivative[29][F][s] + ((1708168623496160261829121117*s^2)/200066410996923485426942606428864512000000000 + (1992300732504961122589*s^5)/38593057676875672343160225005568000000000 + (81405580379655647*s^8)/9140461028733711870748474343424000000000)*Derivative[30][F][s] + (7180231920373391057373781/26675521466256464723592347523848601600000000 + (680778220637110512941971*s^3)/25008301374615435678367825803608064000000000 + (62931650601796861*s^6)/1589645396301515107956256407552000000000)*Derivative[31][F][s] + ((6372087269960883192097507*s)/2067352913634876016078406933098266624000000000 + (262245641248592124523*s^4)/5829002576038184255860169924149248000000000 + (200218986650233*s^7)/16667899522985003999600159096832000000000)*Derivative[32][F][s] + ((10275789844679430173*s^2)/788464116565551493546303178145792000000000 + (161216111735699*s^5)/4395929544523517538356085915648000000000)*Derivative[33][F][s] + (196609647586825441079/435232192344184424437559354336477184000000000 + (281646631587523*s^3)/11035298994528002648011139815833600000000 + (22191063784181*s^6)/1920142025047872460753938327955046400000000)*Derivative[34][F][s] + ((247026773162868227*s)/72538698724030737406259892389412864000000000 + (38281999719721*s^4)/1648606789182516759233179372486656000000000)*Derivative[35][F][s] + ((7797455153603257*s^2)/870464384688368848875118708672954368000000000 + (88113517*s^5)/11189638840605317370360945967104000000000)*Derivative[36][F][s] + (1927398843593911/5222786308130213093250712252037726208000000000 + (163564370323*s^3)/16739699705545554786059975166787584000000000)*Derivative[37][F][s] + ((2601532989949*s)/1486485333852445265002125794810737459200000000 + (2315513581*s^4)/619368889105185527084219081171140608000000000)*Derivative[38][F][s] + (121951844389*s^2*Derivative[39][F][s])/47072035571994100058400650169006686208000000000 + (6421682851/44504469995339876418851523796151776051200000000 + (1101320557*s^3)/917904693653884951138812678295630381056000000000)*Derivative[40][F][s] + (13212161*s*Derivative[41][F][s])/33996470135329072264400469566504828928000000000 + (16297*s^2*Derivative[42][F][s])/66155293236316032514509021859144531968000000000 + (122191*Derivative[43][F][s])/4895491699487386406073667617576695365632000000000 + (71*s*Derivative[44][F][s])/2447745849743693203036833808788347682816000000000 + Derivative[46][F][s]/675577854529259324038166131225583960457216000000000, F[s]*Subscript[u, 40, 5][s] -> (-3066131560166074736687012275758159606197998761815914541/20166054706198429713830630367382500000000 + (126869445797703712223814707316970414620668262608123831731*s^3)/29128745686731065142199799419552500000000 + (2611389534031987484797903395945796006592909471244143*s^6)/11559026066163121088174523579187500000 - (639734107216681502097819201336502573763605618643*s^9)/35961414428063043385431851135250000 - (106397257957296233029873553681973097338451673*s^12)/499464089278653380353220154656250 - (58087050343168982135967353404623547003*s^15)/144145480311299676869616206250 - (10948395073043944555462198281307*s^18)/71909309905863784379400375 - (67125056153715823*s^21)/7680463969528350)*Derivative[1][F][s] + ((-124736992487524519677648734585967287069292075067339437367*s)/77676655164616173712532798452140000000000 + (4843355745968620216228194277206897313224675915209931331*s^4)/3236527298525673904688866602172500000000 + (1919521427624971504579520919231995052432177853891171*s^7)/20228295615785461904305416263578125000 - (11620204551075083069714969338812342652142377243*s^10)/56189710043848505289737267398828125 - (284146712766493924713391542406409122121003*s^13)/54363438288833020990826683500000 - (288120161664782721339731227914161668843*s^16)/44396807935880300475841791525000 - (175138298866519076161077224707*s^19)/138859357059599031905049000 - (158007159314479*s^22)/7680463969528350)*Derivative[2][F][s] + ((-1509923722205948632636823291874196253488287897139966650719*s^2)/1048634844722318345119192779103890000000000 + (125631765227574237193040432796520751091244327745273103013*s^5)/466059930987697042275196790712840000000000 + (26177401582199786186147379825263045315536886286719*s^8)/1337407974597385911028457273625000000 + (986743768415836033466564931060026235646973438629*s^11)/7192282885612608677086370227050000000 + (40753710751640399831186114597699163071369*s^14)/228326440813098688161472070700000 + (168969485756924180996216508060395717*s^17)/3738678563021498987439308760000 + (2047742643232487807459625953*s^20)/1342307118242790641748807000)*Derivative[3][F][s] + (107498414620124864393428826761303576574408419875693175457/2396879645079584788843869209380320000000000 + (2719525439457633898142527885581300986192320904596714219*s^3)/48632340624803169628716186856992000000000 + (27130979370341392361146817820524431979083055716350683789*s^6)/466059930987697042275196790712840000000000 + (2743435110782370299789467732715079222778096199473*s^9)/1643950373854310554762598909040000000 + (3656011239995646325664642441544991047960840671*s^12)/513734491829472048363312159075000000 + (27718213442858543129603491705712841961517*s^15)/4566528816261973763229441414000000 + (351941226957480012926640140081*s^18)/364141446609808949180299200 + (17671332704425585132394*s^21)/1287378949721346523416375)*Derivative[4][F][s] + ((7407786895669114467276330496349171091947461855708444650773*s)/19175037160636678310750953675042560000000000 + (943064102274415312022976087533504446624320164227749070439*s^4)/5592719171852364507302361488554080000000000 + (85858474724960314161193148546158690803811526156087053*s^7)/9321198619753940845503935814256800000000 + (117683431987329693869054356923346903102437107301433*s^10)/1294610919410269561875546640869000000000 + (35190251706289104199567923680010092635731952247*s^13)/191794210283002898055636539388000000000 + (4881997545143342289232683770803410475693*s^16)/63931403427667632685212179796000000 + (2317957853280691229643681602833*s^19)/482573999303046744302628168750)*Derivative[5][F][s] + ((561039969224349905794321332186211718463004162689080221397*s^2)/2739291022948096901535850525006080000000000 + (1213509769778076499704357121278821302043058154546621*s^5)/34573778103476882345128365312000000000 + (47880731298915530408660083230603273216566273569097941*s^8)/62141324131692938970026238761712000000000 + (106684569998855315671926015407478267560451694997*s^11)/32254398490445831501103622320000000000 + (589902010895706942834356194317970674082857503*s^14)/191794210283002898055636539388000000000 + (35167507637866203198531712875948773*s^17)/64343199907072899240350422500000 + (913234489608956256493831741*s^20)/104907391152836248761440906250)*Derivative[6][F][s] + (5176810467150369076473605202079731432443173168909425197783/268450520248913496350513351450595840000000000 + (699559436543020473750995638978847234507667549612037033951*s^3)/16269728499934151293970506148520960000000000 + (28882446311412371224005373889726681588146924917407939591*s^6)/8948350674963783211683778381686528000000000 + (10147528262097591706353186033948127609005331743300847*s^9)/298278355832126107056125946056217600000000 + (11768473746510359648964919679147986474693623043*s^12)/165181616511677137081409459760000000000 + (2009490372322108756381702507488136504411*s^15)/65147489905911310480854802781250000 + (1759866281983718331825666396596213*s^18)/868633198745484139744730703750000)*Derivative[7][F][s] + ((2051301260868085824747080411199047326227137461940959646293*s)/226063595999085049558327032800501760000000000 + (214927175445183283341187966093960000201857851014440424609*s^4)/44741753374818916058418891908432640000000000 + (1920604772091643533376851165596207434557863487527899571*s^7)/11931134233285044282245037842248704000000000 + (40930466684744783506202699682693344826196624302619*s^10)/48738293436621912917667638244480000000000 + (2333962283226029768325446306333658391036201*s^13)/2680353870414636774069454743000000000 + (346649736767479416822341494315814640241*s^16)/2084719676989161935387353689000000000 + (57804037533979569844431169159*s^19)/20681742827273431898684064375000)*Derivative[8][F][s] + ((16550760281714325538582700341895700948196531147961768834531*s^2)/8590416647965231883216427246419066880000000000 + (1069809950294824387543849195647264869019599606789282194081*s^5)/3436166659186092753286570898567626752000000000 + (781994262971134801276054817216380010468270620283737*s^8)/166223232352268418792887524118016000000000 + (1636924981349904420511703589117644685703699157*s^11)/135089835068897693413100519047200000000 + (56297361633854344760610944388952099092457*s^14)/9381238546451228709243091600500000000 + (1355801078284961106091907077831321649*s^17)/3127079515483742903081030533500000000)*Derivative[9][F][s] + (2151855445096506421498062679757556638343419957312148373073/22907777727907285021910472657117511680000000000 + (2940274521039114721443211533399793091707394311301093430439*s^3)/13744666636744371013146283594270507008000000000 + (310449116347820534987354638117475383205429389924326173*s^6)/25835839542752577092380232320057344000000000 + (48711647694372911636485946429498082736001603676739*s^9)/583588087497638035544594242283904000000000 + (84513289686256600272389406307375343702917823*s^12)/810539010413386160478603114283200000000 + (3199366687596300630021220283223394136449*s^15)/140718578196768430638646374007500000000 + (600510459780766902040279529241833*s^18)/1421399779765337683218650242500000000)*Derivative[10][F][s] + ((849884499479400909925261466215921209177531199469264227907*s)/23903768063903253935906580163948707840000000000 + (35197122874013465344415244002266248665838846267261006449*s^4)/2748933327348874202629256718854101401600000000 + (16387694497235252208696318092995995076168673444359*s^7)/58358808749763803554459424228390400000000 + (1564039533388500652587378570303721529651036639*s^10)/1714418588418443112645694013760000000000 + (2694778185008881860525176263512375152686721*s^13)/5065868815083663502991269464270000000000 + (1063729368939796413805967735391733939*s^16)/24472796208133640111068934610000000000)*Derivative[11][F][s] + ((2456294487691398614265304621595188404779837166123000386993*s^2)/549786665469774840525851343770820280320000000000 + (645740158671622758145179550000712900625289489438871*s^5)/1493985503993953370994161260246794240000000 + (1637569462432322215232988678056411168605495737623*s^8)/405974321737487329074500342458368000000000 + (78577275968935443548921276147666375270006251*s^11)/12797984374948202533872680751840000000000 + (326892604620217489439430040812144619301*s^14)/211077867295152645957969561011250000000 + (14182728057631547029236501667*s^17)/439931152819997282099155500000000)*Derivative[12][F][s] + (20944860074316703081820770297458525122280248371942381129/95615072255613015743626320655794831360000000000 + (4265698654744587710597210515858089131356070642697139*s^3)/16599838933266148566601791780519936000000000 + (16067403075360860522966710118392828176515543342881*s^6)/1867481879992441713742701575308492800000000 + (33584131233337396755560143584877487150021868773*s^9)/933740939996220856871350787654246400000000 + (9123408917807423807996676750885193451865467*s^12)/364742554686023772215371401427440000000000 + (161840746124690931629564231896057*s^15)/69289156569149571930616991250000000)*Derivative[13][F][s] + ((90550834772543427652234367660347893055752120534689951*s)/2390376806390325393590658016394870784000000000 + (586206821845491090345004034995723922051332189383631*s^4)/74699275199697668549708063012339712000000000 + (57341067667752942490852812123264785938743787859*s^7)/549259376468365209924323992737792000000000 + (149888594301872289166202399504544875335155697*s^10)/753016887093726497476895796495360000000000 + (6675024685080891859040253209175581*s^13)/113036427971632242835830072000000000 + (171624047676080643466296751649*s^16)/123180722789599238987763540000000000)*Derivative[14][F][s] + ((30578520070016729890955396038488782519862951889123*s^2)/13133938496650139525223395694477312000000000 + (1291230603437470014882823927825546026856528541393*s^5)/9337409399962208568713507876542464000000000 + (42614884449607649733345878950046385184469533*s^8)/54129909564998310543266712327782400000000 + (82142077525728063590105483949611420903*s^11)/122079342209362822262696477760000000000 + (1355691662544366269674114513857073*s^14)/18529900156778285522016429660000000000)*Derivative[15][F][s] + (73411333395073342968103495973793909220374795204509/774211111381481908855273851463925760000000000 + (13907776720204518102697805157268142445396997359947*s^3)/199198067199193782799221501366239232000000000 + (55138716481426549666089772660966589858580033313*s^6)/37349637599848834274854031506169856000000000 + (1447705357653562517493046589831425093121*s^9)/390653895069961031240628728832000000000 + (21166435066317008432858192337721831*s^12)/15903056073250329336902989440000000000 + (18451935726228911945638196297*s^15)/508663925872345092761235324000000000)*Derivative[16][F][s] + ((164696196637720355169890094004985950253959398127801*s)/19123014451122603148725264131158966272000000000 + (174078372922954214105209955269897966779228998681*s^4)/149398550399395337099416126024679424000000000 + (338951779791009311872512604032702779243*s^7)/34589146959319466307764002032000000000 + (89124944672633380012056262291120333081*s^10)/8301395270236671913863360487680000000000 + (340716067515973232611366634802967*s^13)/244158684418725644525392955520000000000)*Derivative[17][F][s] + ((5655392962773889678027053336872036393387832229687*s^2)/19123014451122603148725264131158966272000000000 + (1230621020093244499879927372126250546386351*s^5)/106257859459029400497451014242304000000000 + (3264543922470160075525785988557982387*s^8)/80134132322043288459616149504000000000 + (304652784420923386161510221454666023*s^11)/16602790540473343827726720975360000000000 + (4656668642629580216320936837*s^14)/7876086594152440145980417920000000000)*Derivative[18][F][s] + (41238546227859164061232167689345392866782667043/4025897779183705926047424027612413952000000000 + (6584476321529762145007054286972556334883*s^3)/1278290038604864968390388141260800000000 + (22452068422157840061630767497081445347*s^6)/316243629342349406242413732864000000000 + (185436823592312091277506601900549907*s^9)/1770964324317156674957516904038400000000 + (8974693968782991690392116039357*s^12)/535573888402365929926668418560000000000)*Derivative[19][F][s] + ((2299283093927937361828402022272312808308463*s)/4134705827269752032156813866196533248000000 + (190994502420413030664883085088552253841*s^4)/3736540112844989907602673028300800000000 + (182789870458591886579912119927153270013*s^7)/672966443240519536483856423534592000000000 + (1180907239290649407241143932334287*s^10)/7400657367014511031713963601920000000000 + (15385344272287992085021*s^13)/2468992662743711644507968000000000)*Derivative[20][F][s] + ((84072453142464313292295355509006742041773*s^2)/7178308727898875055827801851035648000000000 + (3288352270875067567915339485408767424073*s^5)/10767463091848312583741702776553472000000000 + (13933498642000715684651915317974181*s^8)/21708594943242565693027626565632000000000 + (22910237407950254843419307791*s^11)/175446618614568149458736206080000000000)*Derivative[21][F][s] + (502182059864537651783487086853220358142601/1378235275756584010718937955398844416000000000 + (16401989704826604882742252919958768565279*s^3)/129209557102179751004900433318641664000000000 + (3939949892480116355840875591145569*s^6)/3508459788806879303923656818688000000000 + (252543308503045614318141616307*s^9)/280714589783309039133977929728000000000 + (667108955477136386263817*s^12)/15256227705614621692064017920000000000)*Derivative[22][F][s] + ((397094136630828386724247418849519530987*s)/31323528994467818425430408077246464000000000 + (364545100497447241109265623270419021*s^4)/463116692122508068117922700066816000000000 + (946694414044991503312924593271*s^7)/374286119711078718845303906304000000000 + (475829349430384754208440077*s^10)/701786474458272597834944824320000000000)*Derivative[23][F][s] + ((3390381704460931268978629480604908453*s^2)/19664647234740342584699486956683264000000000 + (80371871055790660895537663599063*s^5)/27547458410735393707014367503974400000000 + (57888900679901088136698658051*s^8)/17217161506709621066883979689984000000000 + (52014497024095653885679*s^11)/248324444808311842310826630144000000000)*Derivative[24][F][s] + (1037024105754155936110783495962051787/204512331241299562880874664349505945600000000 + (11651988545102529578661194134573*s^3)/9665774880959787265619076317184000000000 + (132546819968628284995016477*s^6)/20375339061194817830631928627200000000 + (4760239461532813437145081*s^9)/1986595558466494738486613041152000000000)*Derivative[25][F][s] + ((646700813935723566745552720001987*s)/5509491682147078741402873500794880000000000 + (1751374966785836385764995717039*s^4)/367299445476471916093524900052992000000000 + (800412079499748963048983*s^7)/94599788498404511356505382912000000000 + (301819505283108239927*s^10)/431868599666629290975350661120000000000)*Derivative[26][F][s] + ((2911899033134529294513099990073*s^2)/2754745841073539370701436750397440000000000 + (35596455906392397232116617*s^5)/3240877460086516906707572647526400000000 + (8764324015890488134753*s^8)/1497144478844314875381215625216000000000)*Derivative[27][F][s] + (32611208448409145246678385403007/1057822402972239118349351712152616960000000000 + (116837441844420855249617269*s^3)/24217545855591554907265378025472000000000 + (173145209733305260947887*s^6)/11977155830754519003049725001728000000000 + (16099429856722099*s^9)/9763985731593357882920971468800000000)*Derivative[28][F][s] + ((51077205581554946111134628453*s)/105782240297223911834935171215261696000000000 + (30526603012991920304377*s^4)/2521506490685161895378889474048000000000 + (92820086476546073*s^7)/9299034030088912269448544256000000000)*Derivative[29][F][s] + ((42884119056403416203699213*s^2)/14819734147920258179773526402138112000000000 + (1820247977882500606633*s^5)/108542974716212828465138132828160000000000 + (262387439997367*s^8)/94426250296835866433352007680000000000)*Derivative[30][F][s] + (234469970407655360282584271/2667552146625646472359234752384860160000000000 + (355364550068197359850373*s^3)/41680502291025726130613043006013440000000000 + (28662459769661513*s^6)/2405384481245713650196966932480000000000)*Derivative[31][F][s] + ((19252317656197342261429849*s)/20673529136348760160784069330982666240000000000 + (25764001110014488829*s^4)/1971160291413878733865757945364480000000000 + (56030463822127*s^7)/16667899522985003999600159096832000000000)*Derivative[32][F][s] + ((994695389087166510223*s^2)/272020120215115265273474596460298240000000000 + (158672448994985921*s^5)/16001183542065603839616152732958720000000000)*Derivative[33][F][s] + (56118520095379583671/458139149835983604671115109827870720000000000 + (196340128294997*s^3)/29427463985408007061363039508889600000000 + (576269255753*s^6)/197545475827970417773038922629120000000000)*Derivative[34][F][s] + ((7497191670969722441*s)/8704643846883688488751187086729543680000000000 + (6172115340322717*s^4)/1088080480860461061093898385841192960000000000)*Derivative[35][F][s] + ((18446909306398253*s^2)/8704643846883688488751187086729543680000000000 + (55461047*s^5)/30771506811664622768492601409536000000000)*Derivative[36][F][s] + (981995257960097/11606191795844917985001582782306058240000000000 + (22681269421*s^3)/10462312315965971741287484479242240000000000)*Derivative[37][F][s] + ((4665854058007*s)/12387377782103710541684381623422812160000000000 + (1207379603*s^4)/1548422222762963817710547702927851520000000000)*Derivative[38][F][s] + (4749039307*s^2*Derivative[39][F][s])/9052314533075788472769355801732055040000000000 + (28361194327/999079938670895184912993391342182727680000000000 + (796507*s^3)/3476911718385927845222775296574357504000000000)*Derivative[40][F][s] + (160546403*s*Derivative[41][F][s])/2225223499766993820942576189807588802560000000000 + (1058359*s^2*Derivative[42][F][s])/24477458497436932030368338087883476828160000000000 + (59663*Derivative[43][F][s])/13987119141392532588781907478790558187520000000000 + (s*Derivative[44][F][s])/212847465195103756785811635546812841984000000000 + Derivative[46][F][s]/4503852363528395493587774208170559736381440000000000, F[s]*Subscript[u, 41, 4][s] -> (-425436475241126807063304292874343019082626927400387656409/165361648590827123653411169012536500000000 - (119989080714045291303690115317412411931128535390483451481*s^3)/15923714308746315611069223682688700000000 + (2119687056430208081921550522674471675242369652844217*s^6)/3385143347947771175822539048190625000 + (626254165091360091157701067834077908930014138885781*s^9)/12286816596254873156689215804543750000 + (13022210944055330350007482958670620282530562327*s^12)/34130046100707980990803377234843750 + (37065889070045871336603157002772295756929*s^15)/65009611620396154268196909018750 + (65759935644431912216959771267271*s^18)/359546549529318921897001875 + (2908808767280727083*s^21)/314899022750662350)*Derivative[1][F][s] + ((-138015269058234525625855074637200377072737022911366513931*s)/46605993098769704227519679071284000000000 - (765655552769783705728433068824917416096246790060706954961*s^4)/238855714631194734166038355240330500000000 + (235184756700662771365213545702030901927455991064159*s^7)/73720899577529238940135294827262500000 + (6511375053176573548119327658259734704580708708397*s^10)/2303778111797788716879227963351953125 + (90631766088289145842250786634289727406221461*s^13)/6686702909526461581871682070500000 + (7042040428870846516420218746529574051543*s^16)/606756375123697439836504484175000 + (48476170008675394686337557834989*s^19)/26629641216752136925016655000 + (8014386325799309*s^22)/314899022750662350)*Derivative[2][F][s] + ((22012050344783822232814710930107755446738976531112468228623*s^2)/8598805726723010429977380788651898000000000 - (655233032696471253990758567147209819895390727321534767429*s^5)/3821691434099115746656613683845288000000000 - (372300906749890028622802851881084498773862019625447*s^8)/53079047695821052036897412275629000000 + (8084863655576755557722132216758881734697086591*s^11)/7969826981354512317852464305650000000 + (375149499775765303481034391818376706828749*s^14)/4776216363947472558479772907500000 + (7426144039065382563405126574638910447*s^17)/153285821083881458485011659160000 + (975343708339426238548269362761*s^20)/275172959239772081558505435000)*Derivative[3][F][s] + (25116363240805863306894467436772088724677379214885818674093/19654413089652595268519727516918624000000000 + (4419965732223858653550770969941254845731376061601918790789*s^3)/1993925965616929954777363661136672000000000 + (15605536440874858572122190946307893255240160335755881507*s^6)/123280368841906959569568183349848000000000 + (20348592213212607495178599070292443577703393137803*s^9)/17191594395407628190088230696560000000 + (424578108916750050381326789627947813352687455073*s^12)/147441799155058477880270589654525000000 + (262977415729698891365335235758418906041697*s^15)/133734058190529231637433641410000000 + (877991782838477807125100934364885591*s^18)/2912430600593747711215221524040000 + (2116670848367396651414533*s^21)/472264804187251856221691250)*Derivative[4][F][s] + ((155669847642865037285348110302538007812009495901808004149491*s)/157235304717220762148157820135348992000000000 + (637435795472699500953757022775791052579369006491130591331*s^4)/1118543834370472901460472297710816000000000 + (171464305816169666078878583553531618382877978662489103*s^7)/7799370273671664789095129967031200000000 + (771809511067384277100703966353759142530567982129*s^10)/5416229356716433881316062477105000000 + (64267864459003946790940651585122510126645338917*s^13)/314542504864124752811243924596320000000 + (77873459959903072922370362281538016360191*s^16)/1191448882061078609133499714380000000 + (265681412969042414721822844887167*s^19)/79142135885699666065631019675000)*Derivative[5][F][s] + ((50896121816661163166860554837772643015209797461294794336883*s^2)/157235304717220762148157820135348992000000000 + (1575166372852124542566691135711344221019420109515999007*s^5)/21526866025553899646719175828736000000000 + (3149700124451514447027754518927630426647106417444107*s^8)/2108519411916753515396752377293952000000 + (510847744262294050884594337268985628030358927540813*s^11)/94362751459237425843373177378896000000000 + (892756305404239082732211706453869693419104199*s^14)/212528719502786995142732381484000000000 + (19531878158246003396969857239883916203*s^17)/30968661868317260634377355525000000 + (21910145432709586827505994209*s^20)/2536606919413450835436891656250)*Derivative[6][F][s] + (799847528687170454042316726750744041691068596108409658317/59494439622732180272275931943105024000000000 + (95942776029647496253815918276246497441370890554390286193119*s^3)/1467529510694060446716139654596590592000000000 + (397940987698433127153955711480799899557076856840860035383*s^6)/73376475534703022335806982729829529600000000 + (220359275642023296997755442819338027195257337499392959*s^9)/4076470863039056796433721262768307200000000 + (46333533778626161244207161479790896419531640051*s^12)/452941207004339644048191251418700800000 + (583856966463406271100394220429036995051*s^15)/14746981842055838397322550250000000 + (138179569173851104256820708382122787*s^18)/59356601914274749549223264756250000)*Derivative[7][F][s] + ((473708791939673642488738562846280706637580015768886459674697*s)/35220708256657450721187351710318174208000000000 + (558243941610118653872879115567209819803282282652443964297*s^4)/73376475534703022335806982729829529600000000 + (28725303074000244305271697941685162320190765147368043*s^7)/119457021627518147880841648725811200000000 + (5407552559746713125095130251118535525541544443910471*s^10)/4703620226583527072808139918578816000000000 + (1114172102739419041088868889378761979649085193*s^13)/1025682081078667672210578014988000000000 + (16183905296560702338140218285052824836757*s^16)/85473506756555639350881501249000000000 + (6334586413246869065411065778323*s^19)/2171582996863710349361826759375000)*Derivative[8][F][s] + ((6819172550323480079364181192810074818884340503092474693809*s^2)/1903822067927429768712829822179360768000000000 + (13673180892357954202515621963181702343874534356368340314879*s^5)/28176566605325960576949881368254539366400000000 + (565446499543766497189787424039486922750679550637119559*s^8)/88051770641643626802968379275795435520000000 + (25227878904414519231999472541856184688002145623*s^11)/1704210227023017055365268086441600000000 + (511732583964558145015901111454803414244961*s^14)/76926156080900075415793351124100000000 + (1377341973522240966551689226036783279*s^17)/3127079515483742903081030533500000000)*Derivative[9][F][s] + (46146454394267114366600686842561939953633896282459295445821/187843777368839737179665875788363595776000000000 + (215860154805180580914621791673052361037558627802285826101817*s^3)/563531332106519211538997627365090787328000000000 + (50031757872848514560029915498504641061737176443743711517*s^6)/2875159857686322507852028711046381568000000000 + (1244589196702989072664613180222280267994818656235139*s^9)/11963555793701579728664181966820032000000000 + (6394208528504967138346106780716987130109390541*s^12)/55386832378248054299371212809352000000000 + (49350580103375694292788461362126949107*s^15)/2164901203027206625209944215500000000 + (1215085697166493971893229318493699*s^18)/3127079515483742903081030533500000000)*Derivative[10][F][s] + ((861904775867721505067223795226514166884065918334425843429*s)/11530052830823922486731409255551729664000000000 + (11359357379162148841927267579679991264171668546948422784153*s^4)/563531332106519211538997627365090787328000000000 + (823083811741754052414850850276433020402863485927841*s^7)/2251963443520297360689728370224947200000000 + (12321738660707318640905145256309230002978578407961*s^10)/11963555793701579728664181966820032000000000 + (542644043933440213294353255526418135391763*s^13)/1013173763016732700598253892854000000000 + (154260912684067130350965713078318081*s^16)/3881891812324646362445417214000000000)*Derivative[11][F][s] + ((1987382930821989094735401758067461522570402386105645205737*s^2)/265191215108950217194822412877689782272000000000 + (9491185303460514680355208381506715688410672546085573*s^5)/16247587709218060533358252432392192000000000 + (36318585019539851576251074215648763343930967881253*s^8)/7812934395886745945250078019147776000000000 + (303232263515798093071033506558258596943498113*s^11)/48632340624803169628716186856992000000000 + (179296903446064879177293992351700453169*s^14)/126646720377091587574781736606750000000 + (164512530447624302351381903*s^17)/6110154900277740029154937500000)*Derivative[12][F][s] + (293431179730852422540722854693778686223559265837368256057/784043592496026729097735829377517617152000000000 + (73615227294796192918604837508253431901205306213673373*s^3)/209413352696588335763284142461943808000000000 + (3817525739826498461666647874027252153727683037987361*s^6)/382833785398450551317253822938241024000000000 + (170539961559382793647980844896465589238951326327*s^9)/4668704699981104284356753938271232000000000 + (1660266228813318288210958432738695901396831*s^12)/72948510937204754443074280285488000000000 + (8933790046889736717828475694951*s^15)/4619277104609971462041132750000000)*Derivative[13][F][s] + ((9965932254910716622648393219594566674446470835164427823*s)/196010898124006682274433957344379404288000000000 + (5482879382011993217473457286731201162686696182297031*s^4)/612534056637520882107606116701185638400000000 + (1655169801136027918803666753995891552354941981*s^7)/15852987096710031525829385189376000000000 + (2207697876572674630344605976066250844789383*s^10)/12383832095440594918718180207616000000000 + (1008047593202943320704717820213561*s^13)/20963119369284525035008486080000000 + (3280339294940689230332437*s^16)/3143924863825290750485280000000)*Derivative[14][F][s] + ((125430483904600908378741261515019067327493698521797057*s^2)/49002724531001670568608489336094851072000000000 + (13167803714116197267876929085752846009133688201*s^5)/98288519999602195460142188174131200000000 + (4264001667654530913781716002057680298309214523*s^8)/6224939599974805712475671917694976000000000 + (86855886574381975569550840208134577*s^11)/162900221158490422171573008000000000 + (1384462547027539639518302834336747*s^14)/25941860219489599730823001524000000000)*Derivative[15][F][s] + (8159669415890420919756820967836478045639603603910809/82530904473265971483972192566054486016000000000 + (12872560345194572588749346902708711212402952134923*s^3)/199198067199193782799221501366239232000000000 + (2709242011409194003903602563626200768722250053*s^6)/2197037505873460839697295970951168000000000 + (510463716228596807280869644535419727*s^9)/180465114570362432910073054080000000 + (3759171277054853121022141786136693*s^12)/4010335879341387398001623424000000000 + (12084322318524519144418192571*s^15)/508663925872345092761235324000000000)*Derivative[16][F][s] + ((144181630890867717354046644928404698633527803442759*s)/19123014451122603148725264131158966272000000000 + (6013813979041017952283136503160320595120104743*s^4)/6495589147799797265192005479333888000000000 + (15816259182463109609616271551965017182023*s^7)/2213705405396445843696896130048000000000 + (1093560791304341233126602566331595291*s^10)/150934459458848580252061099776000000000 + (42865718146443385759776690675449*s^13)/48831736883745128905078591104000000000)*Derivative[17][F][s] + ((4247859046165475842651481210631893706342326621779*s^2)/19123014451122603148725264131158966272000000000 + (17385829480707119914659105403239485877511*s^5)/2168527744061824499947979882496000000000 + (2992660757548183760670189122164066897*s^8)/114255762859171398384355929292800000000 + (7323241901623479517168784371723409*s^11)/664111621618933753109068839014400000000 + (40455039717160914841384553*s^14)/121170562986960617630467968000000000)*Derivative[18][F][s] + (1535405077743849989255792266895423960075594557/211889356799142417160390738295390208000000000 + (179183188209470112637363551928272571930213*s^3)/53128929729514700248725507121152000000000 + (50833866890004835174009255919442211*s^6)/1173445748951203733738084352000000000 + (3656946648069814586772105008213533*s^9)/61067735321281264653707479449600000000 + (138114312134626283305458724499*s^12)/15302111097210455140761954816000000000)*Derivative[19][F][s] + ((22202393740146060657992888813077045647166091*s)/64604778551089875502450216659320832000000000 + (50209018402993375277432069388253726693579*s^4)/1700125751344470407959216227876864000000000 + (793968445192868324234791634038483999*s^7)/5383731545924156291870851388276736000000 + (266293862063521953219844814819041*s^10)/3256289241486384853954143984844800000000 + (2794219884970779661671617*s^13)/923403255866148155045980032000000000)*Derivative[20][F][s] + ((45947772251667364771742886075221239194737*s^2)/7178308727898875055827801851035648000000000 + (1692987827480642430592775382288914408467*s^5)/10767463091848312583741702776553472000000000 + (1357050018108563734463590354746269*s^8)/4341718988648513138605525313126400000000 + (4236034113292387130684962537*s^11)/70178647445827259783494482432000000000)*Derivative[21][F][s] + (259606067520564114257329051721665429424869/1378235275756584010718937955398844416000000000 + (8004948589561681637003929375307162157313*s^3)/129209557102179751004900433318641664000000000 + (1336283350341259999676889305175337*s^6)/2572870511791711489544015000371200000000 + (44419747565505326244680293073*s^9)/112285835913323615653591171891200000000 + (67719613004980638691421*s^12)/3693613023464592620183920128000000000)*Derivative[22][F][s] + ((2021623004709587617250260207100694740747*s)/344558818939146002679734488849711104000000000 + (160152689995038573090624186056688073*s^4)/463116692122508068117922700066816000000000 + (158403014082862516065731068123*s^7)/149714447884431487538121562521600000000 + (5429682275024622296792723*s^10)/20051042127379217080998423552000000000)*Derivative[23][F][s] + ((18405040744034516088068460625296038341*s^2)/255640414051624453601093330436882432000000000 + (2559843343898887444173311992817*s^5)/2203796672858831496561149400317952000000 + (33127874713803683643207887*s^8)/25890468431142287318622525849600000000 + (18964926717810943061197*s^11)/248324444808311842310826630144000000000)*Derivative[24][F][s] + (158472637879270036192455924688015127/78658588938961370338797947826733056000000000 + (167915694085135397788635532260497*s^3)/367299445476471916093524900052992000000000 + (32908710262049411187812123*s^6)/13941021462922770094642898534400000000 + (331297357342881693036659*s^9)/397319111693298947697322608230400000000)*Derivative[25][F][s] + ((374184627289737052243338617824703*s)/8815186691435325986244597601271808000000000 + (35680014023350865281901167379*s^4)/21605849733910112711383817650176000000000 + (7601509290849512094571*s^7)/2702851099954414610185868083200000000 + (1484172947009312179*s^10)/6644132302563527553466933248000000000)*Derivative[26][F][s] + ((96360394473652113045574356487*s^2)/275474584107353937070143675039744000000000 + (961645030267621710495585059*s^5)/275474584107353937070143675039744000000000 + (536062366332198476633*s^8)/299428895768862975076243125043200000000)*Derivative[27][F][s] + (2064800187606015288171093801607/211564480594447823669870342430523392000000000 + (3234732460211073633550379593*s^3)/2203796672858831496561149400317952000000000 + (4610582114929098336241*s^6)/1088832348250410818459065909248000000000 + (26149121235896987*s^9)/56142917956661807826795585945600000000)*Derivative[28][F][s] + ((14893277796344524666465062131*s)/105782240297223911834935171215261696000000000 + (1303229199389321629043*s^4)/383268986584144608097591200055296000000 + (506190640969666517*s^7)/187143059855539359422651953152000000000)*Derivative[29][F][s] + ((11562874092576859403938369*s^2)/14819734147920258179773526402138112000000000 + (1515854196962187280307*s^5)/347337519091881051088442025050112000000000 + (122865408195587*s^8)/175778096706417535975932198912000000000)*Derivative[30][F][s] + (2430557399523886001180027/106702085865025858894369390095394406400000000 + (8891736255001226289647*s^3)/4168050229102572613061304300601344000000000 + (26350190176330039*s^6)/9140461028733711870748474343424000000000)*Derivative[31][F][s] + ((463691770913193983389549*s)/2067352913634876016078406933098266624000000000 + (3943761480158480693*s^4)/1295333905786263167968926649810944000000000 + (12639092524021*s^7)/16667899522985003999600159096832000000000)*Derivative[32][F][s] + ((44666971710894241019*s^2)/54404024043023053054694919292059648000000000 + (31804306055887*s^5)/14747634600982123354484933394432000000000)*Derivative[33][F][s] + (2008768691737363099/75692555190292943380445105101996032000000000 + (1195093302252439*s^3)/853396455576832204779528145757798400000000 + (14077906223*s^6)/23705457099356450132764670715494400000000)*Derivative[34][F][s] + ((304056960606864631*s)/1740928769376737697750237417345908736000000000 + (242822911623269*s^4)/217616096172092212218779677168238592000000000)*Derivative[35][F][s] + ((1191759557377*s^2)/2955736450554732933362032966631424000000000 + (1393782431*s^5)/4184924926386388696514993791696896000000000)*Derivative[36][F][s] + (1247488597373/80042702040309779206907467464179712000000000 + (6492925471*s^3)/16739699705545554786059975166787584000000000)*Derivative[37][F][s] + ((64723152173*s)/990990222568296843334750529873824972800000000 + (3131767*s^4)/23821880350199443349393041583505408000000000)*Derivative[38][F][s] + (2019464099*s^2*Derivative[39][F][s])/23536017785997050029200325084503343104000000000 + (72949243/16183443634669045970491463198600645836800000000 + (142543*s^3)/4025897779183705926047424027612413952000000000)*Derivative[40][F][s] + (4080431*s*Derivative[41][F][s])/376576284575952800467205201352053489664000000000 + (94987*s^2*Derivative[42][F][s])/15439627667614064819155413255434193076224000000000 + (474233*Derivative[43][F][s])/802860638715931370596081489282578039963648000000000 + (s*Derivative[44][F][s])/1618670642572442279427583647747133145088000000000 + Derivative[46][F][s]/36931589380932843047419748506998589838327808000000000, F[s]*Subscript[u, 42, 3][s] -> (256914261289557896868220063956982108519062351639442146853/41877300617157518327811919425252750000000 - (1678167050184099897142207493044965242242436967791595438511*s^3)/716567143893584202498115065720991500000000 - (4810373351090534343595826940180719830389540977315503291*s^6)/1326976192395526300922435306890725000000 - (5707191542951692869657636229228111511323407375804941*s^9)/48379340347753563054463787230391015625 - (197352045276047338465168778697733791794192324533*s^12)/307170414906371828917230395113593750 - (51124485919160263515462250994474887888039*s^15)/65009611620396154268196909018750 - (3204886807221877878343222516236946*s^18)/14741408530702075797777076875 - (1533129139328029129*s^21)/157449511375331175)*Derivative[1][F][s] + ((56742885284816423351179838846835821556015368756005714472393*s)/3224552147521128911241517795744461750000000 + (174464964678358671976958373254506470977119197471649243931*s^4)/32571233813344736477187048441863250000000 - (55517887648948636405196960273300860350975232875914653*s^7)/285810256823651818660216835330310000000 - (52899694181341869342799177585209002967306492980603*s^10)/8796243699591556918993415860071093750 - (2068534042468019183218695114762351856209497627*s^13)/98294532770038985253513726436350000 - (13596118291632542721686161989869037674027*s^16)/910134562685546159754756726262500 - (1682662745053554009747541562418719*s^19)/825518877719316244675516305000 - (8014386325799309*s^22)/314899022750662350)*Derivative[2][F][s] + ((7217185225108981930161285179521753482601742779707157737811*s^2)/614200409051643602141241484903707000000000 + (5760000145978395182380916052136398430877039948845328483591*s^5)/1910845717049557873328306841922644000000000 + (409662261779608477647898296249603094622698070913914909*s^8)/6192555564512456070971364765490050000000 + (510384487120566417295255118883887270604465392063827*s^11)/2064185188170818690323788255163350000000 + (478632541113610244212926294023414375799649*s^14)/2571808811356331377642954642500000 + (144192267590125573531320277563634201*s^17)/6386909211828394103542152465000 - (11904546111849872163918190939*s^20)/68793239809943020389626358750)*Derivative[3][F][s] + (-266110920727655455441326200736764145958777462395111993299/578070973225076331427050809321136000000000 + (212541501854725870819357866934900924356355223056407256009*s^3)/65255758874735889429077356182654720000000 + (2550469275004685161629193466782930884037372531521745891*s^6)/5514706254111278133703627249416000000000 + (13040488398875593538940734009619486653523213129378451*s^9)/1955543862477617706622536241733700000000 + (8091546086642809066690393018206141595855909291447*s^12)/442325397465175433640811768963575000000 + (73376335689779459208149041974316020166838947*s^15)/6552968851335932350234248429090000000 + (3967002212419826146570975659239602537*s^18)/2912430600593747711215221524040000 + (3634446468283944514546621*s^21)/236132402093625928110845625)*Derivative[4][F][s] + ((77864993226736455307250748746929338846566606180206619593*s)/849264763133136832590358596410064000000000 + (4572796800839033967997934354732288832871645342192409*s^4)/6601535186586358915610494704000000000 + (206210942266877056810246551941961193100137642443418770451*s^7)/5350368007738762045319259157383403200000000 + (2843807868678423579885048618023801174367903729016507*s^10)/9908088903219929713554183624784080000000 + (16195604287646315547928442295107169014838982427*s^13)/37445536293348184858481419594800000000 + (909157353890959992768013470294662461456277*s^16)/6552968851335932350234248429090000000 + (24436482578582427520316132716751*s^19)/3517428261586651825139156430000)*Derivative[5][F][s] + ((499010064891504507996918530668835413516430475724580612075423*s^2)/1100647133020545335037104740947442944000000000 + (132970545496008699064872911900244127633529213283665457691*s^5)/1259321662494903129333071785981056000000000 + (2634886808923953761274256376636976395425295475667257209*s^8)/1234700309478175856612136728626939200000000 + (377488824706808328987979241385447586916108223380959*s^11)/49956750772537460740609329200592000000000 + (4630256490403046251943907543604979097762397883*s^14)/813471995338253671063561873956000000000 + (7992673568017175833486007978879193373*s^17)/9668948728117153772724151725000000 + (8647119895451979002143943570317*s^20)/791421358856996660656310196750000)*Derivative[6][F][s] + (10074889014812573324434468556822255629382201012073113567659/157235304717220762148157820135348992000000000 + (202769897153298745768020756885353727330848512825290004624049*s^3)/1467529510694060446716139654596590592000000000 + (1908413183591141852637840699417613477222606542360044190239*s^6)/220129426604109067007420948189488588800000000 + (52076823274641026185932488874906330129502450619252593*s^9)/705543033987529060921220987786822400000000 + (2217057755489855887186055786318214775589576367919*s^12)/17693015898607017345632470758543000000000 + (3079828477775280174783975414459191054193823*s^15)/69036293918756477937250443316500000000 + (2817431370753455040194029382553530857*s^18)/1150604898645941298954174055275000000)*Derivative[7][F][s] + ((695747064281963430644349811157847205231148269909117480980167*s)/15409059862287634690519466373264201216000000000 + (79929940224352846192490622478138582768270596935129273780407*s^4)/5136353287429211563506488791088067072000000000 + (2317284281507421167125143464993833570454498644058849816837*s^7)/6163623944915053876207786549305680486400000000 + (1929947261278761855769309321527242016561486817092607409*s^10)/1284088321857302890876622197772016768000000000 + (167457304010517559651642851371483073650457707*s^13)/134620773141575131977638364467175000000 + (162557744997912323171697759477062882761*s^16)/832534156719697785885209427750000000 + (31447579530280933443873532006123*s^19)/11400810733534479334149590486718750)*Derivative[8][F][s] + ((87364658358294882777556188307702242672510776145755511412537*s^2)/10272706574858423127012977582176134144000000000 + (149090449961671848630232356588437962861002809725827089521*s^5)/175789631227523818216264857021195878400000000 + (778584220185928073042547952580704473525084736112592251*s^8)/85605888123820192725108146518134451200000000 + (27754835949862888536198466209301751184851624192573*s^11)/1550831306590945520382393958661856000000000 + (25449943662212273597267179628060812262022283*s^14)/3589887283775336852737023052458000000000 + (771227195161493846439687376395814477*s^17)/1824129717365516693463934477875000000)*Derivative[9][F][s] + (70320979224560938674571318893073238256230945583100500785891/120756714022825545329785205863948025856000000000 + (11104238137746893423442605448712370051148285452347192208039*s^3)/16233412859035532842687174450846236672000000000 + (1663124496759951085273832918269558888424566210469885372251*s^6)/65745322079093908012883056525927258521600000000 + (32365183529880826806731000307730453100226468756159557*s^9)/251234671667733174301947821303220672000000000 + (250094919547420217634144220953805609314712013953*s^12)/1993925965616929954777363661136672000000000 + (128530120279809383747292139501410998533*s^15)/5794294396337523614532497753250000000 + (22577626584616197128663102593127291*s^18)/65668669825158600964701641203500000000)*Derivative[10][F][s] + ((5662822515112891450653139130530575328801880809376130577*s)/44874289863554643377846601956130816000000000 + (547799922771372207172250055152434688547642360155092675727*s^4)/19336859435027620003789134272331546624000000000 + (395504225053264360651898794336267807834991019797060293*s^7)/893278832596384619740258920189229056000000000 + (237445823048067211208061105721000164038045864431*s^10)/215559563850478914029985260663424000000000 + (100139123451642237935363841267818277419*s^13)/194573836518988447302819677640000000 + (507357653654809319305892295339432137*s^16)/14593037738924133547711475823000000000)*Derivative[11][F][s] + ((132158109780440632656336934041327555092255940951370386963653*s^2)/13524751970556461076935943056762178895872000000000 + (14306485658107519121597062098152545774595062283698625413*s^5)/21438691982313230873766214084541497344000000000 + (12700910522264015017543678755189865020725200698069131*s^8)/2679836497789153859220776760567687168000000000 + (1602717699413996304904224800684694249185153537*s^11)/278530678123872698782647251999136000000000 + (7268748279091960160070086359684723629853*s^14)/6079042578100396203589523357124000000000 + (64659743184197502830295423601*s^17)/3079518069739980974694088500000000)*Derivative[12][F][s] + (114351268926377168174127407707542097345719946151340511/258078865206065414449550964245397504000000000 + (10889379531960426943823187430372545505335549991363213723*s^3)/29401634718601002341165093601656910643200000000 + (101658175858895893209673576178837809040622691196133763*s^6)/10719345991156615436883107042270748672000000000 + (259099480506335435684780374839179812496998167413*s^9)/8170233224966932497624319391974656000000000 + (27881680116455043358208980821243653464101301*s^12)/1531918729681299843304559885995248000000000 + (1670697596797607808281926440515257*s^15)/1164057830361712808434365453000000000)*Derivative[13][F][s] + ((67068543933266701509042201200580337048315974264223616771*s)/1372076286868046775921037701410655830016000000000 + (8074612981718888938094616197616515875656756368469732707*s^4)/1029057215151035081940778276057991872512000000000 + (144846000576947188183008262881692053170043599643*s^7)/1720049099993038420552488293047296000000000 + (4355916707992136000060234370924205584466491683*s^10)/32680932899867729990497277567898624000000000 + (36538442226592708767711064739025332759*s^13)/1089558129218563188694566064008000000000 + (122194925979026528035595592407*s^16)/179085820055648124374517762000000000)*Derivative[14][F][s] + ((188240208069210950618440884999131451668093452859005931*s^2)/91471752457869785061402513427377055334400000000 + (98065164579928216877696391934384836931359099263*s^5)/982885199996021954601421881741312000000000 + (190429839520528880411602709296214691036397*s^8)/400464821246426247471093680947200000000 + (361423887470707950590868654997606441*s^11)/1041953862141952723633557888000000000 + (4608342196861932437146126510319*s^14)/140988370758095650710994573500000000)*Derivative[15][F][s] + (3006439151097027750833606784890625861700723641329197/41265452236632985741986096283027243008000000000 + (92772585762226022654184565070052211100505308284577*s^3)/2091579705591534719391825764345511936000000000 + (8022211443031327277120671326750356791844666359*s^6)/10120546962539684126089479504897638400000000 + (15905900062509967456116091370680057259627*s^9)/9297562702665072543526963746201600000000 + (3112212428046843238068538253310618851*s^12)/5810976689165670339704352341376000000000 + (412378724049566438630416810459*s^15)/32045827329957740843957825412000000000)*Derivative[16][F][s] + ((819187367679985588937496677504255514806044059233*s)/171616796356228489796252370407836876800000000 + (192085381134561039959181827536237509215594485109*s^4)/348596617598589119898637627390918656000000000 + (6379908032641569816610217715576492792383*s^7)/1589326957720525221115720298496000000000 + (29882331195094577196423602942468741251*s^10)/7747968918887560452939136455168000000000 + (25302974083395481124035742410603*s^13)/56970359697702650389258356288000000000)*Derivative[17][F][s] + ((298387001142884972314119124718847738570777458459*s^2)/2433838202870149491655942707602050252800000000 + (89012175668340871061121590365084743570527*s^5)/21251571891805880099490202848460800000000 + (48332048244410344344159661482637516301*s^8)/3719025081066029017410785498480640000000 + (121136275047404456418879011477771573*s^11)/23243906756662681358817409365504000000000 + (33910439815494398573293997*s^14)/225031045547212575599440512000000000)*Derivative[18][F][s] + (236334993969215216202875436297643150790165963/63566807039742725148117221488617062400000000 + (19536002908256330786485382026102477395759527*s^3)/11900880259411292855714513595138048000000000 + (76534572810208153250825742229855453069*s^6)/3814384698529260530677728716390400000000 + (738220723270380424959022928416473811*s^9)/27892688107995217630580891238604800000000 + (1110680341003733154246997759*s^12)/291072765436068440177537184000000000)*Derivative[19][F][s] + ((67829374470133532920233529907670257254159571*s)/434144111863323963376465455950635991040000000 + (4912631123946229769631139898628738051167*s^4)/383899363206815898571435922423808000000000 + (1046047661299608838259177442897145237*s^7)/17130054918849588201407254417244160000000 + (853035294336788849263599305037503*s^10)/26300797719697723820398855262208000000000 + (930731423539671704017559*s^13)/807977848882879635665232528000000000)*Derivative[20][F][s] + ((2352702496249635510567435032682888946067761*s^2)/904466899715258257034303033230491648000000000 + (433616342658388739285758307087966957*s^5)/7093190442587821201410871394304000000000 + (9080555173025476409394346461913*s^8)/77928289539845107615996608184320000000 + (21242332289490953561168635229*s^11)/982501064241581636968922754048000000000)*Derivative[21][F][s] + (2394578686847885269019879230472735849767/33267748035503751982870916164799692800000000 + (61518061977806442209716976006923221709523*s^3)/2713400699145774771102909099691474944000000000 + (88701518465041124806409372838795131*s^6)/486272526728633471523818835070156800000000 + (50172419171508170374330421*s^9)/375537912753590687804652748800000000 + (925290263873651313775591*s^12)/155131746985512890047724645376000000000)*Derivative[22][F][s] + ((1044136668680379425432549486164266847*s)/515365754823508978367124235458969600000000 + (6196505551646132345396172982546399*s^4)/54030280747625941280424315007795200000000 + (78631589806369824011279961907*s^7)/232889141153560091725966875033600000000 + (36371689448517258285721903*s^10)/436667139662925171986187890688000000000)*Derivative[23][F][s] + ((40439829160834846011940017665291131201*s^2)/1789482898361371175207653313058177024000000000 + (203066424366446417361346266151961*s^5)/578496626625443267847301717583462400000000 + (297629156856632878310911*s^8)/798133345785449561882669875200000000 + (5338434910215133938481*s^11)/248324444808311842310826630144000000000)*Derivative[24][F][s] + (72425850985616810883527644238441/120727468265229966281508066322022400000000 + (74915322555700989552877360823341*s^3)/571354692963400758367705400082432000000000 + (1529842577031170102011816361*s^6)/2342091605771025375900006953779200000000 + (310027669857154238095591*s^9)/1390616890926546316940629128806400000000)*Derivative[25][F][s] + ((714501711536218561144262984311777*s)/61706306840047281903712183208902656000000000 + (67746516030867220196158393727*s^4)/155824007171836570463919654567936000000000 + (3275034735669745388189*s^7)/4576279361337873523457438515200000000 + (98413418336166271*s^10)/1788804850690180495164174336000000000)*Derivative[26][F][s] + ((1805763330593868564598447090639*s^2)/20568768946682427301237394402967552000000000 + (272229566546460905741199989*s^5)/321387014791912926581834287546368000000000 + (220370059194271447553*s^8)/524000567595510206383425468825600000000)*Derivative[27][F][s] + (30752678937232279737101153543/13144538735158000878897269795979264000000000 + (1049772512290827430096375037*s^3)/3085315342002364095185609160445132800000000 + (54880552064618476613*s^6)/57741109376915725221314101248000000000 + (238996325829157823*s^9)/2358002554179795928725414609715200000000)*Derivative[28][F][s] + ((77094672259172384840605963*s)/2468252273601891276148487328356106240000000 + (40832921499440943222811*s^4)/55893393876854422014232050008064000000000 + (57895430242553213*s^7)/102745209332452981643808915456000000000)*Derivative[29][F][s] + ((450170290969011596630204273*s^2)/2800929753956928795977196490004103168000000000 + (41561600686719383339*s^5)/47673777130258183482727336771584000000000 + (77440632809711*s^8)/571278814295856991921779646464000000000)*Derivative[30][F][s] + (8413914495873574421178337/1867286502637952530651464326669402112000000000 + (28657820387507105942929*s^3)/70023243848923219899429912250102579200000000 + (34356793228255343*s^6)/63983227201135983095239320403968000000000)*Derivative[31][F][s] + ((1197813071010932707468253*s)/28942940790888264225097697063375732736000000000 + (311593526493390151487*s^4)/571242252451742057074296652566626304000000000 + (15406870067581*s^7)/116675296660895027997201113677824000000000)*Derivative[32][F][s] + ((35970335652520084577*s^2)/253885445534107580921909623362945024000000000 + (4051737535678409*s^5)/11200828479445922687731306913071104000000000)*Derivative[33][F][s] + (2070237686932532731/468711591755275534009679304670052352000000000 + (20300782353024749*s^3)/89606627835567381501850455304568832000000000 + (6282299703811*s^6)/67204970876675536126387841478426624000000000)*Derivative[34][F][s] + ((3463676405733251*s)/126942722767053790460954811681472512000000000 + (21531265577027*s^4)/126942722767053790460954811681472512000000000)*Derivative[35][F][s] + ((314101408007*s^2)/5300783551821297905285629369909248000000000 + (99740149*s^5)/2092462463193194348257496895848448000000000)*Derivative[36][F][s] + (162098795834111/73119008313822983305509971528528166912000000000 + (12591968009*s^3)/234355795877637767004839652335026176000000000)*Derivative[37][F][s] + ((912117984907*s)/104053973369671168550148805636751622144000000000 + (11470931*s^4)/667012649805584413783005164338151424000000000)*Derivative[38][F][s] + (231409823*s^2*Derivative[39][F][s])/21258338645416690348955132334390116352000000000 + (19024074941/34268441896411704842515673323036867559424000000000 + (719153*s^3)/169087706725715648893991809159721385984000000000)*Derivative[40][F][s] + (1203803*s*Derivative[41][F][s])/951901163789214023403213147862135209984000000000 + (136783*s^2*Derivative[42][F][s])/200715159678982842649020372320644509990912000000000 + (25561*Derivative[43][F][s])/401430319357965685298040744641289019981824000000000 + (89*s*Derivative[44][F][s])/1405006117752879898543142606244511569936384000000000 + Derivative[46][F][s]/387781688499794851997907359323485193302441984000000000, F[s]*Subscript[u, 43, 2][s] -> (-3138788124691817315751004288891347652133644347051008693/11811546327916223118100797786609750000000 + (1717225028448781274656904309371248082404091542994219627516157*s^3)/30812387187424120707418947826002634500000000 + (1875640790584939821201387624306665858613040222989132662033*s^6)/171179928819022892818994154588903525000000 + (3782708642552921285734689881678751184697329888028809*s^9)/15941085325313434569670060160205468750 + (435290599263913960218708439353515409758617225949*s^12)/426075091644322214304545386770468750 + (216016840749153084949890770438715153083831*s^15)/204542436561734241477985396668750 + (161913782943055325097225971965955218*s^18)/633880566820189259304414305625 + (69283475900445650947*s^21)/6770328989139240525)*Derivative[1][F][s] + ((-55812488257409158814388686047831196181257656802239813679623*s)/2801126107947647337038086166000239500000000 + (181547739901705614176707538007970702773820020584533271000173*s^4)/15406193593712060353709473913001317250000000 + (3300660046090948124580207449487646930883720843565871973*s^7)/2233475306119590400247826807310950000000 + (25522265006073869218529878173079640026902371394026147*s^10)/1386874423302268807561295233937875781250 + (26915273587927348847959375918600866620940223*s^13)/590003197899393668988677829750000 + (3060009501105701755834074283318896388150943*s^16)/117407358586435454608363617687862500 + (107447508707434387499905356241945037*s^19)/35497311741930598521047201115000 + (449584952926257737*s^22)/13540657978278481050)*Derivative[2][F][s] + ((-3682372291325244967966227224285918853585443550771832430727449*s^2)/184874323124544724244513686956015807000000000 - (6640894557803657060344343368000022685131730206823073865173*s^5)/9129596203681220950346354911408188000000000 + (33866343356951625316537121825593035937114504617338960921*s^8)/798839667822106833155306054748216450000000 + (5069056730149979117253458341916311340634364908441313*s^11)/12679994727335029097703270710289150000000 + (14366463147346898477000359652460766223772408317*s^14)/23481471717287090921672723537572500000 + (39350385066505107896252951060885723017*s^17)/205977822081465709839234416996250 + (27267961655620193851078682283607*s^20)/2958109311827549876753933426250)*Derivative[3][F][s] + (-158572320979119194543328891778275964951961761822346341423939/422569881427530798273174141613750416000000000 + (255784614043870414008178445549744831049891856090364912027*s^3)/349954353149093828797659744607660800000000 + (28762700205452808165236863435394807522280400076926853648029*s^6)/164332731666261977106234388405347384000000000 + (1152430113863638847365588151173121449010029425615502117*s^9)/368695231302510846071679717576099900000000 + (63017877634029428645583843172079628139322775468727*s^12)/6339997363667514548851635355144575000000 + (1929727574174025052238329764837056679974523359*s^15)/281777660607445091060072682450870000000 + (346535238152049096977905696405574184449*s^18)/375703547476593454746763576601160000 + (53748076466681547931266133*s^21)/4705370061231521543086850625)*Derivative[4][F][s] + ((27524013468642657172986120857272635433348947550595582133616733*s)/5915978339985431175824437982592505824000000000 + (1848208815231530685575286509668346639012379598101929778198749*s^4)/985996389997571862637406330432084304000000000 + (4340620701753882934994014245745187467840351531371369670681*s^7)/76688608110922255982909381255828779200000000 + (1940056180884230049726224487728122521212057516150986943*s^10)/6390717342576854665242448437985731600000000 + (51258869933248752209289903590737474588783948879*s^13)/138013548052626167049831517935120000000 + (570483920281132047140421511748981703206149*s^16)/5525052168773433158040640832370000000 + (31745945168875827921774625681997893*s^19)/6806223686170171281644267692050000)*Derivative[5][F][s] + ((529866095669399278510250334891283940678603646927070403186197*s^2)/218100583962596541044218911800645376000000000 + (458332963975224265782948825959468145329188573591068775619*s^5)/1551833783195076706885549998712704000000000 + (2724402005214096038626549577189899503850101603780664993*s^8)/673363388291024686679204323221911232000000 + (62814552159695344116127691306545020534096628040308163*s^11)/5766060760219718494955592575626224000000000 + (750883827569577106763283231208777431992093704789*s^14)/112711064242978036424029072980348000000000 + (75290312334742896182051431379030897223431*s^17)/91884019763297312302197613842675000000 + (46632974353132053249342698399*s^20)/4936099951291039463552870250000)*Derivative[6][F][s] + (34043789322355942761152374042879062688907659342498444157077/120734251836437370935192611889642976000000000 + (3658411344478318576533920584838909475859331474187426435479291*s^3)/9014824137120657029827715021093342208000000000 + (59933057824987734847507648432822058526296840170043779129487*s^6)/3155188447992229960439700257382669772800000000 + (50743150357888679992944705876260513930868471362839515079*s^9)/394398555999028745054962532172833721600000000 + (21771725332374817363011427720764777921796111322179*s^12)/120126265837910801978241511992213000000000 + (101358196151544993063600805746865297047535537*s^15)/1837680395265946246043952276853500000000 + (39571143015533607062579453829009824749*s^18)/14957863682397236886404262718575000000)*Derivative[7][F][s] + ((22164365791353285821572994946150459190952545086999675468451*s)/203341897829789256311903346340451328000000000 + (52736252305488117771121169663915219316780282416045355044729*s^4)/1712117762476403854502162930362689024000000000 + (77705821281693544538790631129434836334314363015979589657*s^7)/123559827333961452996240010079321333760000000 + (9231852323941223994998782063236406215306401750042806799*s^10)/4247369064604924946745750346476670848000000000 + (6468055623188239314583575689643326487209857357*s^13)/4086136408297221652968317415591900000000 + (676872199354917969455776830026807943577*s^16)/3052625241305558548245767901750000000 + (36841431629695246245147730852373*s^19)/13029497981182262096170960556250000)*Derivative[8][F][s] + ((143975997859724688608561840492284397029718859719241671566529*s^2)/10233043615109935006831460294214064128000000000 + (5246587812145044065441710609825587883427903521586466599514469*s^5)/4240573274101557066830957145922308174643200000000 + (243122898234186724509403564446792319542600965643198283*s^8)/20513609104593445563230249351404354560000000 + (9819686605241353723631658067586704354287103413653*s^11)/466333889394480121513586994562656000000000 + (11691974904504219220132658334708220227869407*s^14)/1538523121618001508315867022482000000000 + (2276911743827411905654208956086769291*s^17)/5472389152096550080391803433625000000)*Derivative[9][F][s] + (460932733052170463472600157511688900414325659705530968769147/576948744775722049908973761349973901312000000000 + (20577809231404977003312249539134234571702976293324377630488823*s^3)/24231847280580326096176897976698903855104000000000 + (12793670428430666551920772431582915090472971319897396525393*s^6)/446376134115953375455890225886558755225600000000 + (483198410208206375999586870107218808694001005873870827*s^9)/3601030293904175498327918772012829632000000000 + (1686941915851153710556909247812926857836433298271*s^12)/13957481759318509683441545627956704000000000 + (903918501425884861581672833453820574147*s^15)/45462925263571339129408828525500000000 + (217407223512841224911486739303733*s^18)/754812296840903459364386680500000000)*Derivative[10][F][s] + ((20122307931186885348622161676339463577318695669145272510243*s)/150508368202362273889297502960862756864000000000 + (168195562031742298821574272738120921553389110497129945373113*s^4)/6057961820145081524044224494174725963776000000000 + (46513850561592813601062824104226638705272040746160410697*s^7)/115232969404933615946493400704410548224000000000 + (157228657765859788120074293945212737887632184357407*s^10)/167489781111822116201298547535480448000000000 + (584039576826538572253262687307994250849929*s^13)/1418443268223425780837555449995600000000 + (3442531709499877910103095488433936953*s^16)/131337339650317201929403282407000000000)*Derivative[11][F][s] + ((39419855654336467431259141816527683869177246948177596783053*s^2)/4728165323040063628522321556429054410752000000000 + (6490882896411934374657274065413554403797769379869213*s^5)/12161309647896111335592881622564864000000000 + (9561691173868963939153459949509277454390685094646691*s^8)/2679836497789153859220776760567687168000000000 + (4582662089386596966373607167847218439002997*s^11)/1119823632807967721713859565786000000000 + (1182568998015205824704878216073434496399*s^14)/1467355105058716325004367706892000000000 + (17752364995659548952123271369*s^17)/1319793458459991846297466500000000)*Derivative[12][F][s] + (72777097796585009119216937605432551181003625197659453311/218921262839799671111705458852164009984000000000 + (97554944931045515748455660500565931608262129934728013*s^3)/372611344798067521565015922449527603200000000 + (882561917275029383136930616122480614012258682431959*s^6)/139212285599436564115365026522996736000000000 + (20540374820030502953492434869002949864893897431*s^9)/1021279153120866562203039923996832000000000 + (801164173107379848690377574754316923762481*s^12)/72948510937204754443074280285488000000000 + (961679788694833402390745446449397*s^15)/1164057830361712808434365453000000000)*Derivative[13][F][s] + ((37100501201480212957678571912662362389885286775131356557*s)/1204066945618898191114380023686902054912000000000 + (1609533238980684294774122558485846817846092942917158089*s^4)/343019071717011693980259425352663957504000000000 + (3131883219559230062428284065076270151018214940569*s^7)/65361865799735459980994555135797248000000000 + (25985536540659637565548966264678633754979313*s^10)/359131130767777252642827226020864000000000 + (2107753721241825876346198060591380991*s^13)/121062014357618132077174007112000000000 + (8686072429039205728573462841*s^16)/25583688579378303482073966000000000)*Derivative[14][F][s] + ((304473123430560197139224998436819892726221037316983353*s^2)/274415257373609355184207540282131166003200000000 + (13409707779723414123250827363515596944466955108953*s^5)/261447463198941839923978220543188992000000000 + (8415007917685215401182951888235365301934653*s^8)/36012047272581520650685705308979200000000 + (10428343738868588284457377208583073607*s^11)/63856886694128245491256619136000000000 + (1309979033219717575848297370799*s^14)/88668467547083592829961430990234375)*Derivative[15][F][s] + (1472539584644262174086272468747172275941695392699637/41265452236632985741986096283027243008000000000 + (57850729971526049921873833310628713870529104892821*s^3)/2788772940788712959189101019127349248000000000 + (37109946911427489566777312310089002790015775563*s^6)/104578985279576735969591288217275596800000000 + (6830879381353283206927448249438033947687*s^9)/9297562702665072543526963746201600000000 + (142747742675118385663632236425971139*s^12)/645664076573963371078261371264000000000 + (1071398428201442707853249573*s^15)/209449851829789155842861604000000000)*Derivative[16][F][s] + ((1954696070642123149420156748363526744267612653131*s)/956150722556130157436263206557948313600000000 + (236467882941308825646507215794674225021858298207*s^4)/1045789852795767359695912882172755968000000000 + (98039015498044145877350752470291856548277*s^7)/61983751351100483623513091641344000000000 + (4854708737324021904857720948862029879*s^10)/3320558108094668765545344195072000000000 + (27732283691876441081187448907819*s^13)/170911079093107951167775068864000000000)*Derivative[17][F][s] + ((177391905877425241114569866113361253689550938167*s^2)/3824602890224520629745052826231793254400000000 + (20590366279857163346895228830200315119011*s^5)/13523727567512832790584674539929600000000 + (805388072074835808106260982633766737*s^8)/177096432431715667495751690403840000000 + (40878392316834374472805435867938743*s^11)/23243906756662681358817409365504000000000 + (5951407024155108234316783*s^14)/121170562986960617630467968000000000)*Derivative[18][F][s] + (524830152723574097243784051153848959804045139/402589777918370592604742402761241395200000000 + (49510327869696164902910810435087673464959*s^3)/89480302702340547787327169888256000000000 + (46141376104616931641383253665088510599*s^6)/7083857297268626699830067616153600000000 + (25689191020815397719766056893321599*s^9)/3099187567555024181175654582067200000000 + (54114772202865839796574090789*s^12)/46862715235207018868583486624000000000)*Derivative[19][F][s] + ((1014243651487245985311065676195074367874979*s)/20673529136348760160784069330982666240000000 + (46071530823100928047893998893504986409577*s^4)/11900880259411292855714513595138048000000000 + (671867148617381268269537458359307001*s^7)/37686120821469094043095959717937152000000 + (1043090774385639954045708777909673*s^10)/113970123452023469888395039469568000000000 + (789473333210044072097*s^13)/2509247977897141725668424000000000)*Derivative[20][F][s] + ((74004556297963820033192193857227815567649*s^2)/100496322190584250781589225914499072000000000 + (629539496313623776336609550516799677911*s^5)/37686120821469094043095959717937152000000000 + (93555166686704296494081610875991*s^8)/3039203292053959197023867719188480000000 + (5432712719395606105155590209*s^11)/982501064241581636968922754048000000000)*Derivative[21][F][s] + (18466814324893220870183542541395973640323/964764693029608807503256568779191091200000000 + (5264393679870179967902743750510678092731*s^3)/904466899715258257034303033230491648000000000 + (7339196471077798929590449168883297*s^6)/162090842242877823841272945023385600000000 + (25238006566367867965796553253*s^9)/786000851393265309575138203238400000000 + (1365437360516401266910223*s^12)/982501064241581636968922754048000000000)*Derivative[22][F][s] + ((1847846812471305433660345034330703769*s)/3768612082146909404309595971793715200000000 + (870055177440188295222573176706329*s^4)/32418168448575564768254589004677120000000 + (160363475948572557862111425943*s^7)/2096002270382040825533701875302400000000 + (71919779625628861089359887*s^10)/3930004256966326547875691016192000000000)*Derivative[23][F][s] + ((813614918587402530149055386546737771*s^2)/162680263487397379564332119368925184000000000 + (14506180071841371952361507949587*s^5)/192832208875147755949100572527820800000000 + (219736174058615871482197783*s^8)/2835767777575702293369126066585600000000 + (269212046101518377609*s^11)/62081111202077960577706657536000000000)*Derivative[24][F][s] + (141490399054931103120461556475117/1123694127699448147697113540381900800000000 + (2404171857066754889818066190017*s^3)/90213898888958014479111378960384000000000 + (1909435658494412850978483473*s^6)/14833246836549827380700044040601600000000 + (7413989007224573009647*s^9)/173827111365818289617578641100800000000)*Derivative[25][F][s] + ((19726452279361178228714744808331*s)/8815186691435325986244597601271808000000000 + (418924674114112708068944859191*s^4)/5142192236670606825309348600741888000000000 + (120688261378231646698223*s^7)/927077927284364211293752752537600000000 + (4615678785234667*s^10)/474580878754537682390495232000000000)*Derivative[26][F][s] + ((967511346023318457282993300997*s^2)/61706306840047281903712183208902656000000000 + (35397018222178699889267603*s^5)/241040261093934694936375715659776000000000 + (146750270142367933*s^8)/2071148488519803187286266675200000000)*Derivative[27][F][s] + (295539027225565580699785995709/740475682080567382844546198506831872000000000 + (5794483809983138548158781*s^3)/102843844733412136506186972014837760000000 + (3205704801188337498559*s^6)/20960022703820408255337018753024000000000 + (2494034794650709*s^9)/157200170278653061915027640647680000000)*Derivative[28][F][s] + ((183275821906250186151488843*s)/37023784104028369142227309925341593600000000 + (992887661906565808507*s^4)/8825272717398066633826113159168000000000 + (442301099534824843*s^7)/5240005675955102063834254688256000000000)*Derivative[29][F][s] + ((321117052040020456259239*s^2)/13531061613318496598923654541082624000000000 + (101473380543838196923*s^5)/810454211214389119206364725116928000000000 + (64071643039*s^8)/3380348013584952614921773056000000000)*Derivative[30][F][s] + (1193289979079013930438217/1867286502637952530651464326669402112000000000 + (1317626022570703917647*s^3)/23341081282974406633143304083367526400000000 + (26979287429453*s^6)/374170919304888790030639300608000000000)*Derivative[31][F][s] + ((158935526698922317900993*s)/28942940790888264225097697063375732736000000000 + (4471868782558875743*s^4)/63471361383526895230477405840736256000000000 + (16293551489*s^7)/980464677822647294094127005696000000000)*Derivative[32][F][s] + ((583800375730128397*s^2)/33115492895753162728944733482123264000000000 + (491179300732639*s^5)/11200828479445922687731306913071104000000000)*Derivative[33][F][s] + (170032935922653437/320697404885188523269780576879509504000000000 + (791318832856753*s^3)/29868875945189127167283485101522944000000000 + (8843054971*s^6)/829690998477475754646763475042304000000000)*Derivative[34][F][s] + ((426796459318847*s)/138482970291331407775587067288879104000000000 + (7113108045721*s^4)/380828168301161371382864435044417536000000000)*Derivative[35][F][s] + ((76898031851093*s^2)/12186501385637163884251661921421361152000000000 + (10362509*s^5)/2092462463193194348257496895848448000000000)*Derivative[36][F][s] + (1856899256479/8124334257091442589501107947614240768000000000 + (1266476269*s^3)/234355795877637767004839652335026176000000000)*Derivative[37][F][s] + ((29635942229*s)/34684657789890389516716268545583874048000000000 + (283*s^4)/172935610527763654079078341804032000000000)*Derivative[38][F][s] + (662187193*s^2*Derivative[39][F][s])/659008498007917400817609102366093606912000000000 + (1705165061/34268441896411704842515673323036867559424000000000 + (797513*s^3)/2141777618525731552657229582689804222464000000000)*Derivative[40][F][s] + (3083*s*Derivative[41][F][s])/28652543391648582644243874015917113344000000000 + (s^2*Derivative[42][F][s])/18142923228688677813343611345986125824000000000 + (14087*Derivative[43][F][s])/2810012235505759797086285212489023139872768000000000 + (s*Derivative[44][F][s])/210506143077957615461167707555797900722176000000000 + Derivative[46][F][s]/5558204201830392878636672150303287770668335104000000000, F[s]*Subscript[u, 44, 1][s] -> (-14757004638740517441455070600154249269818176130071567893617/259854019214156908598217551305414500000000 - (15916264416478991665183641687384248801986648269452889397047857*s^3)/67787251812333065556321685217205795900000000 - (12877341794767189496943460471969164006288170400465950221579*s^6)/470744804252312955252233925119484693750000 - (4938362554890358448203740308220340752501912344353652267*s^9)/11094995386418150460490361871503006250000 - (32630964693514959544458251037734055069850736053597*s^12)/20755943750101982153978568126961406250 - (128712418932448445670806902420551637563627611*s^15)/92248638889342142906571413897606250 - (188821642228922175712763936912855923*s^18)/633880566820189259304414305625 - (145337280790030542419*s^21)/13540657978278481050)*Derivative[1][F][s] + ((-170195295947827436552014832266081113649315006473089397956367139*s)/2711490072493322622252867408688231836000000000 - (1299424502181415225959827857894948548743173681751660929150487*s^4)/19937427003627372222447554475648763500000000 - (48347195250173494881305418575883059245439652058197205659661*s^7)/13180854519064762747062549903345571425000000 - (182982154284034282720895080160354030260734301382923679*s^10)/5547497693209075230245180935751503125000 - (4421330119990603385164524817153783697520884370959*s^13)/66419020000326342892731418006276500000 - (84348655159697336617381706667665938934417501*s^16)/2582961888901580001383999589132975000 - (119115838185024623620279760669002367*s^19)/35497311741930598521047201115000 - (449584952926257737*s^22)/13540657978278481050)*Derivative[2][F][s] + ((152301045469002593488202651755105055003816714444887871330837537*s^2)/2033617554369991966689650556516173877000000000 + (14462054778222543138333922828665459335300886014182675437604583*s^5)/1807660048328881748168578272458821224000000000 + (13800966759419627640892473617887312424403158120390011211*s^8)/175744726920863503294167332044607619000000 + (7790190578673724413191375355988313970737357318514071*s^11)/139479942000685320074735977813180650000000 - (118088040285106429580139251330334423695175982801*s^14)/774888566670474000415199876739892500000 - (6040472221966998578010944202306515200393*s^17)/81034098475343686317929398874760000 - (48876212073511217015701652305813*s^20)/11832437247310199507015733705000)*Derivative[3][F][s] + (6914119905576418863165955048993907400981237353777595819802757/251257767335288582757022462581148896000000000 + (3210367804434388423934553960362652464738428624566760195997*s^3)/66600309422837925895748394302496000000000 + (5022779795578850328511185239355404722521055825737242790069701*s^6)/1807660048328881748168578272458821224000000000 + (1004838592674670845416503229396396752935875835150711075647*s^9)/42178734461007240790600159690705828560000000 + (781198301877316747500073317919161937439785241476561*s^12)/17434992750085665009341997226647581250000 + (20954900752829252559210235308858137985851630017*s^15)/1033184755560632000553599835653190000000 + (1580737798920345101732793171887653620931*s^18)/826547804448505600442879868522552000 + (180373347249628966191347387*s^21)/10428117432999588284678966250)*Derivative[4][F][s] + ((1128564163714827614900111802148338503102990368343435343418441381*s)/47327826719883449406595503860740046592000000000 + (186401114956802639111781035214911484927757069390086442112860403*s^4)/21691920579946580978022939269505854688000000000 + (144779662360993805657409631280426551451150141717605334117921*s^7)/632681016915108611859002395360587428400000000 + (4200393620251861545095760782086310171920176186413252473*s^10)/3905438376019188962092607378769058200000000 + (856568878574036490336796476741116882418189431391857*s^13)/743893024003655040398591881670296800000000 + (3300611583462484747605657819828537182805781*s^16)/11763014294807954465505880481820000000 + (46367256823152860984148263831304983*s^19)/4159358919326215783227052478475000)*Derivative[5][F][s] + ((23192917041802470421688219994147567448179119587498218635914991*s^2)/3914331533223443184004139417053688064000000000 + (5113446803719420701789109769123914172814108654005638731490631*s^5)/7545015853894462948877544093741166848000000000 + (132362784195107081933385055453316556438586918279157526864367*s^8)/15184344405962606684616057488654098281600000000 + (2041080130491394072199337187969447661136429455679394031*s^11)/92700515298917012726593757561990832000000000 + (15659668729057588738576339709464513638324301712773*s^14)/1239821706672758400664319802783828000000000 + (1473604673397458120531254063328833476856379*s^17)/1010724217396270435324173752269425000000 + (206184185572597725679280810871583*s^20)/13058452421140444900829118246375000)*Derivative[6][F][s] + (1549212034634490808886312938150864953620980659378310289319649/3380559051420246386185393132910003328000000000 + (79533705093662787949598204070689318909863092111257310461647*s^3)/126645038963380877813671603106036736000000000 + (107980767786037366101329204205502358213325853205259140148007*s^6)/3856341436434947729426300314578818611200000000 + (5273244988560385749993021592321417374673869134110386547*s^9)/29165607502449184508266136832949048320000000 + (3905126251571941087351114086253119185084486432037469*s^12)/16068089318478948872609584644078410880000000 + (10349069612246277017254768776334641281693453*s^15)/146481770637140642800604891633250000000 + (33325488839280177409825110431079174661*s^18)/10283531281648100359402930619020312500)*Derivative[7][F][s] + ((2093388639647193940436556085398411649433528488987672499306727331*s)/16659395005398974191121617358980496400384000000000 + (868098520049334150829175935989229651651156488397266713694899*s^4)/25573632683726495468827044191417428684800000000 + (128978936104279695320315318068521742529809953047021991758327*s^7)/194359608396321365563085535854772458004480000000 + (1335900743254633444572938923480384893317980436369567829809*s^10)/607373776238504267384642299546163931264000000000 + (1621387216440138037058897462443248273587204897173*s^13)/1053941390829766136696655664435428000000000 + (194867744447911719274109946720390411074437*s^16)/940208574322112032859696513739000000000 + (33164240676363398829772105159927*s^19)/13029497981182262096170960556250000)*Derivative[8][F][s] + ((409432164589762818457536738519576557579119840544699955544316489*s^2)/33318790010797948382243234717960992800768000000000 + (19326088584423761023718305432793586168946668990727893373950041*s^5)/18658522406046851094056211442058155968430080000000 + (13890143500441623143538083773189111464150626846868721903427*s^8)/1457697062972410241723141518910793435033600000000 + (398260644924596288755018276978322042880092570098043*s^11)/24451440267250574371362411414901929600000000 + (4793153684857199196215816192247928760926549*s^14)/846187716889900829573726862365100000000 + (6551338014694325910156526361749084663*s^17)/21889556608386200321567213734500000000)*Derivative[9][F][s] + (7305543618387606929412463356468439371049499243418869447184479/12692872385065885097997422749699425828864000000000 + (156309765379163152966923224441434691927717420646516698036640041*s^3)/266550320086383587057945877743687942406144000000000 + (8868463608860392695633075999265931951716186404255540988526083*s^6)/466463060151171277351405286051453899210752000000000 + (3393476888952352320896390812251781505916875563208365669*s^9)/39611333232945930481607106492141125952000000000 + (5711428288824336975513930847982648660338738554581*s^12)/76766149676251803258928500953761872000000000 + (367663372280286380534421161401623122489*s^15)/31106212022443547825384987938500000000 + (3624807061126393966820630207121523*s^18)/21889556608386200321567213734500000000)*Derivative[10][F][s] + ((1037737177246847311303418827649357559995398663081414437141857*s)/13244736401807880102258180260555922604032000000000 + (4165214545278269137937101443652761449435534596744682039544929*s^4)/266550320086383587057945877743687942406144000000000 + (221710909341629053658365072976036613315795682846239181*s^7)/1014050130763415820329141926198812824371200000 + (451629808219551205514111591418412274604200932030147*s^10)/921193796115021639107142011445142464000000000 + (2945980048001725901832812724462438572739277*s^13)/14184432682234257808375554499956000000000 + (10078122253493229204383633696408897713*s^16)/788024037901903211576419694442000000000)*Derivative[11][F][s] + ((299067004938581549425230586285799795728285187278404356871823*s^2)/73531122782450644705640242136189777215488000000000 + (65981040883490530947669973272256157312894452177294044653*s^5)/263389644354133979306270630181509824512000000000 + (2799312106275935809566660370834048886889651511194757*s^8)/1734011851510628967731090845073209344000000000 + (1115955309214520805297916616847012600386092601*s^11)/624115038018307343568524397998064000000000 + (14493370586817900357006457254755175966359*s^14)/42553298046702773425126663499868000000000 + (25434617226078424119516566353*s^17)/4619277104609971462041132750000000)*Derivative[12][F][s] + (7572832210811507930344839045119749702171682643216019879753/52978945607231520409032721042223690416128000000000 + (418239694557790803917706888207749161227485034417421983731*s^3)/3863048117193965029825302575995477426176000000000 + (1519900699509652310878588896582413457362271720866413*s^6)/601595948483279437784256007474378752000000000 + (2781808320569144851178814616598011915036998437539*s^9)/359490261898545029895470053246884864000000000 + (819740587674805913082043426007549831974309*s^12)/200608405077313074718454270785092000000000 + (86632895357256142603557054061553*s^15)/291014457590428202108591363250000000)*Derivative[13][F][s] + ((1054867213590650153078534789900731311254584539955394703659*s)/92713154812655160715807261823891458228224000000000 + (27382836093273065328928957398090915087684725902773871*s^4)/16405259951683167972968929038605667532800000000 + (1075281916404007780169052563195751012371313806153*s^7)/65361865799735459980994555135797248000000000 + (1233446689232043068471231867228891987710565201*s^10)/51355751699792147127924293320983552000000000 + (59614528582437204321883949216676953*s^13)/10653457263470395622791312625856000000 + (14075790607096222814340370897*s^16)/133035180612767178106784623200000000)*Derivative[14][F][s] + ((361489999368289411786956956087754927301985821482773*s^2)/1014849324606543473314376998084804608000000000 + (794622791443712745349236237052756610110093953343*s^5)/50016036438058438941978442190870937600000000 + (132538715955399352787742847902647132031186247*s^8)/1894546834774940869014334931472384000000000 + (108046934530855165579871984984779231003*s^11)/2282883699315084776312424134112000000000 + (8291081351161752449049292783977179*s^14)/1997523236900699179273371117348000000000)*Derivative[15][F][s] + (728660603109462101419606722051633727701012523188593/69833842246609668178745701402046103552000000000 + (179473080351021700144367313159287600572549719510397*s^3)/30676502348675842551080111210400841728000000000 + (1422527498933953985669411856868592923097730539*s^6)/14710598952370129100581894762020864000000000 + (1981669451350181480728934032437448443191*s^9)/10227318972931579797879660120821760000000 + (5816709228597126375019377587285867*s^12)/102931954236428943215375001216000000000 + (49696764932969331836288982977*s^15)/39167122292170572142615119948000000000)*Derivative[16][F][s] + ((111289891176210996554157372044459330850107651962639*s)/210353158962348634635977905442748628992000000000 + (1300487741980285877771162211014426966262329020051*s^4)/23007376761506881913310083407800631296000000000 + (65208623706124735570834873874782803048461*s^7)/170455316215526329964661002013696000000000 + (6257458162605902792150864760131461931*s^10)/18263069594520678210499393072896000000000 + (138725907147073661781783197992193*s^13)/3760043740048374925691051515008000000000)*Derivative[17][F][s] + ((2252323150842167045704823400599941377631554947899*s^2)/210353158962348634635977905442748628992000000000 + (2781629866013440198950339019446299999220283*s^5)/8181855178345263838303728096657408000000000 + (226785092838303573367048448353701103*s^8)/230539734526493768337664922419200000000 + (1715452459479919282272085473563527*s^11)/4648781351332536271763481873100800000000 + (15766522122382952924767909*s^14)/1575217318830488029196083584000000000)*Derivative[18][F][s] + (12378844659193429400666964287779813572813364483/44284875571020765186521664303736553472000000000 + (48762688116843455591484871071562586154619*s^3)/425031437836117601989804056969216000000000 + (127402926216974774277536639221980077911*s^6)/97403037837443617122663429722112000000000 + (220127633438227416992586292814885339*s^9)/136364252972421063971728801610956800000000 + (163733356277128512112898972131*s^12)/749803443763312301897335785984000000000)*Derivative[19][F][s] + ((26987378483261374641518783716864971398318399*s)/2842610256247954522107809533010116608000000000 + (138782274059111384003103007144269329569189*s^4)/191329536478227708218794872414142464000000000 + (2412239076283248965210624100333367*s^7)/744784996471721226148141496401920000000 + (36794343638711679543721626208577*s^10)/22794024690404693977679007893913600000000 + (49803669840612283639567*s^13)/923403255866148155045980032000000000)*Derivative[20][F][s] + ((1401532390549943620631648635508394185579*s^2)/10837838667612027045073347892740096000000000 + (138688989085374615894944756226943396007*s^5)/48770274004254121702830065517330432000000000 + (154584602267854597102187607207553*s^8)/30392032920539591970238677191884800000000 + (436164998697438335071440599*s^11)/491250532120790818484461377024000000000)*Derivative[21][F][s] + (30515744279265216018894009642852879790253/9647646930296088075032565687791910912000000000 + (9274074424561906858542829299615030833881*s^3)/9949135896867840827377333365535408128000000000 + (49592432574821523827352053050397*s^6)/7047427923603383645272736740147200000000 + (165693778686574426390087877*s^9)/34173950060576752590223400140800000000 + (25068109505642348239117*s^12)/122812633030197704621115344256000000000)*Derivative[22][F][s] + ((1966968402103104210011284759584107655389*s)/26531029058314242206339555641427755008000000000 + (140402799175032391813076968065600841*s^4)/35659985293433121245080047905144832000000000 + (125691979171765983613560275641*s^7)/11528012487101224540435360314163200000000 + (311475070075439307876359*s^10)/122812633030197704621115344256000000000)*Derivative[23][F][s] + ((95639408607339120361310203401783389*s^2)/137652530643182398092896408696782848000000000 + (8611853723216232210487135280923*s^5)/848461719050650126176042519122411520000000 + (1347672838452722863182182761*s^8)/132572143601664082215006643612876800000000 + (34376030069098956923*s^11)/62081111202077960577706657536000000000)*Derivative[24][F][s] + (1404975475440552606041293150681547/84572768558432150063519598039269376000000000 + (96561504734094977571989963835169*s^3)/28282057301688337539201417304080384000000000 + (12576819362884395881120149*s^6)/784450553856000486479329252147200000000 + (79078999867896717756829*s^9)/15296785800192009486346920416870400000000)*Derivative[25][F][s] + ((26466518822388515589017998285733*s)/96967053605788585848690573613989888000000000 + (22763196827840947121076935893*s^4)/2356838108474028128266784775340032000000000 + (153141893125580350500097*s^7)/10197857200128006324231280277913600000000 + (519099903387400001*s^10)/475055459633292220072885727232000000000)*Derivative[26][F][s] + ((300973855268840566196467915907*s^2)/169692343810130025235208503824482304000000000 + (85699880634401209323044147*s^5)/5302885744066563288600265744515072000000000 + (87537254065513102171*s^8)/11528012487101224540435360314163200000000)*Derivative[27][F][s] + (703330213690052209140806971189/16290465005772482422580016367150301184000000000 + (38692647940221215816937241*s^3)/6526628608081924047508019377864704000000000 + (3612719799744179249453*s^6)/230560249742024490808707206283264000000000 + (311277061847891*s^9)/196500212848316327393784550809600000000)*Derivative[28][F][s] + ((4064659947741846724317872717*s)/8145232502886241211290008183575150592000000000 + (4073078413075235376133*s^4)/368896399587239185293931530053222400000000 + (961318641018959*s^7)/119091038089888683268960333824000000000)*Derivative[29][F][s] + ((7651944273627547222512509*s^2)/3423358588169579639527684598893903872000000000 + (27935474606693879669*s^5)/2431362633643167357619094175350784000000000 + (3875880378541*s^8)/2285115257183427967687118585856000000000)*Derivative[30][F][s] + (43220360843859314777587/746914601055181012260585730667760844800000000 + (4540131752061239717*s^3)/911760987616187759107160315756544000000000 + (396790029627193*s^6)/63983227201135983095239320403968000000000)*Derivative[31][F][s] + ((153386555110198537357*s)/328897054441912093467019284811087872000000000 + (41139229553345173*s^4)/7052373487058543914497489537859584000000000 + (7458895397*s^7)/5555966507661667999866719698944000000000)*Derivative[32][F][s] + ((18479921795122817*s^2)/13132005803488323151133256380841984000000000 + (76502117472293*s^5)/22401656958891845375462613826142208000000000)*Derivative[33][F][s] + (5477457672826899479/134051515242008802726768281135634972672000000000 + (130875179955643*s^3)/65711527079416079768023667223350476800000000 + (389397299*s^6)/497814599086485452788058085025382400000000)*Derivative[34][F][s] + ((30021141146053537*s)/134051515242008802726768281135634972672000000000 + (1305868177849*s^4)/985672906191241196520355008350257152000000000)*Derivative[35][F][s] + ((58059532721371*s^2)/134051515242008802726768281135634972672000000000 + (15283871*s^5)/46034174190250275661664931708665856000000000)*Derivative[36][F][s] + (2716479783739/178735353656011736969024374847513296896000000000 + (452362747*s^3)/1288956877327007718526618087842643968000000000)*Derivative[37][F][s] + ((4106016653*s)/76306247137758856936775790800284522905600000000 + (67*s^4)/665272705805784669263393212858368000000000)*Derivative[38][F][s] + (1236101*s^2*Derivative[39][F][s])/20594015562747418775550284448940425216000000000 + (1276901/442173443824667159258266752555314420121600000000 + (1223*s^3)/57885881581776528450195394126751465472000000000)*Derivative[40][F][s] + (203431*s*Derivative[41][F][s])/34268441896411704842515673323036867559424000000000 + (83*s^2*Derivative[42][F][s])/28673594239854691807002910331520644284416000000000 + (131*Derivative[43][F][s])/510911315546501781288415493179822389067776000000000 + (s*Derivative[44][F][s])/4315375933098131116953938004893856964804608000000000 + Derivative[46][F][s]/122280492440268643330006787306672330954703372288000000000, F[s]*Subscript[u, 45, 0][s] -> (1219480810259659917893836334542333332134322746157844838641339/5241882801389027294136457500471292500000000 + (3257470879214657095705065467221940248661385309701375264828811683*s^3)/5084043885924979916724126391290434692500000000 + (1679610322084014013291458759871008580085943509247932514503*s^6)/29360382801599560618642448552150812500000 + (15259799010192582763280039041532088100570154321212748011*s^9)/19970991695552670828882651368705411250000 + (201126350854215719022688934559175383262103020725401*s^12)/87174963750428325046709986133237906250 + (497499819523943703383516488855416127037968801*s^15)/276745916668026428719714241692818750 + (1061617491462869460713144589037451*s^18)/3092100325952142728314216125 + (151957158023855577599*s^21)/13540657978278481050)*Derivative[1][F][s] + ((6619573144414521678624191302803392589122274985673213464457235593*s)/8928077067965818390344807321290519460000000000 + (1953730102291101403210921177489238537616711956045224206143012447*s^4)/5084043885924979916724126391290434692500000000 + (100479549606569748428292941220828651718037952216108136192217*s^7)/6817683371930049696756491329316674875000000 + (390964764106135944344031792438519190182058016821867837*s^10)/3840575326067821313246663724751040625000 + (5452434901123077908391456710185251021329961555269*s^13)/32437195814112865133659529723995500000 + (543539075949594993803556299958967280748606721*s^16)/7748885666704740004151998767398925000 + (44686905294838681482528177067614779*s^19)/7099462348386119704209440223000 + (750488463554668427*s^22)/13540657978278481050)*Derivative[2][F][s] + ((988447665381746216122358612894863222064160299061106700256086437*s^2)/2178875951110705678596054167695900582500000000 + (1950006331091535377137724650034624780780561163030581317152888403*s^5)/27114900724933226222528674086882318360000000000 + (3175911527994101883078060593861990544364240465249754911429*s^8)/2440898985011993101307879611730661375000000 + (14033324392839806614006960353386333786704182814603981333*s^11)/2929078782014391721569455534076793650000000 + (57259759237190303906369844690373940572770002279*s^14)/13283804000065268578546283601255300000 + (422377064707622571536083877821246637231767*s^17)/459193224693614222468266593623640000 + (77790426640582826597187735289531*s^20)/2366487449462039901403146741000)*Derivative[3][F][s] + (18356612851621662887894067539535889345604390194892176355211989/346024964940657973772078081222177760000000000 + (2500957798235625871624410903185217922064485353745932874652051081*s^3)/25464428506893812452461711316376438112000000000 + (7720444308757051411166932821922060494435030864453403651337579*s^6)/1291185748806344105834698766042015160000000000 + (1370610563982661638362105040541101140110784952547116151819*s^9)/25307240676604344474360095814423497136000000 + (127079744767933465105191310521990731694327738405073*s^12)/1179811539479481090857729135637806250000 + (5648957252707870382483128971518457694021873547*s^15)/109396032941713976529204688480926000000 + (985703226106631971747678125655092375001*s^18)/190741801026578215486818431197512000 + (1919018005964756995208645081*s^21)/38584034502098476653312175125)*Derivative[4][F][s] + ((2125322508932078570232946792254465106753330238912959944766263209*s)/78879711199805749010992506434566744320000000000 + (25707612069472093665138472365017760021909591109060817256856783*s^4)/2645356168286168411954016984086079840000000000 + (491414278314312760149775967325032531812783420057938593241623*s^7)/1898043050745325835577007186081762285200000000 + (320862920120130911115525339602359058494827478889884699793*s^10)/263617090381295254941250998066911428500000000 + (4847775099460857378199968652368496147262094400072519*s^13)/3719465120018275201992959408351484000000000 + (40744639224696112010715682521413401433981237*s^16)/128257417931664662137688255460396000000 + (708929394974632656160782557329495031*s^19)/56151345410903913073565208459412500)*Derivative[5][F][s] + ((35172148820722659627563760661635039971839548993511048990952613193*s^2)/7809091408780769152088258137022107687680000000000 + (34341599225571821517871551024448903612002227733810811554126149*s^5)/67905142685050166539897896843670501632000000000 + (39338107442323069321666327420411919834971744550214842321689*s^8)/6155815299714570277547050333238147952000000000 + (22066024988988069421339890002819644254563710313084663287*s^11)/1390507729483755190898906363429862480000000000 + (23061950354225068728512545927751092694516319188263*s^14)/2575014313858805909072048821166412000000000 + (154302583185830094854347681201343200964639*s^17)/151608632609440565298626062840413750000 + (425358223109707330709495528377537*s^20)/39175357263421334702487354739125000)*Derivative[6][F][s] + (73319828363165968667190712725505536969625893288073555305667/280932885159577262009866465338781440000000000 + (1206914916296818663148660610313276507800938715905619164956563397*s^3)/3470707292791452956483670283120936750080000000000 + (23579868822728973175710350302753912598867152801020305124222703*s^6)/1561818281756153830417651627404421537536000000000 + (34128377549084038158755510512551703159097057120301504257*s^9)/359038685461184788601758994805614146560000000 + (3400918807138307263165378105020441605257374933448771*s^12)/27264857440857944919586399282938480000000000 + (11282762526882999255763708341553111507320222289*s^15)/318378128479825187127114731964868875000000 + (3440321920514427003283140559712717*s^18)/2163435753502405405203982598671875)*Derivative[7][F][s] + ((96435283787824773614651910573330720837639699398864489516964405889*s)/1749236475566892290067769822692952122040320000000000 + (6478705389215562333640419106745778553736557711545273921191*s^4)/449124691269644890290710466629322240000000000 + (703902326493584258796997186179050209680216168045538872717209*s^7)/2572406581716018073629073268666106061824000000000 + (8030133200644830550579659300051966116382649645009653766307*s^10)/9110606643577564010769634493192458968960000000000 + (27506798974476106373211011486906599382257290619549*s^13)/45846450501094826946304521402941118000000000 + (666501298131217373337200526862302700320161*s^16)/8461877168899008295737268623651000000000 + (3037654183399294068916165861433*s^19)/3219052442409735341406943196250000)*Derivative[8][F][s] + ((5014070327747130554649113617644819945789119399359139947771625909*s^2)/1166157650377928193378513215128634748026880000000000 + (163507858353314419179623169214459445952859224898920171913949899*s^5)/466463060151171277351405286051453899210752000000000 + (7591343352987677451767931392445312608309993295433795984513*s^8)/2429495104954017069538569198184655725056000000000 + (570369469611028192904444676961476662628035481634301*s^11)/110031481202627584671130851367058683200000000 + (51892962785646073161630767858648009706799451*s^14)/29616570091146529035080440182778500000000 + (1972230186764970952178378754977432297*s^17)/21889556608386200321567213734500000000)*Derivative[9][F][s] + (41837428749096209288875968523417884113283901170940521432641783/244791110283413498318521724458488926699520000000000 + (313521974035648057203057657771326361336869210530732072167213721*s^3)/1865852240604685109405621144205815596843008000000000 + (819025938334389762200889501301778106042177363034203434233357*s^6)/155487686717057092450468428683817966403584000000000 + (16392738073491302048275368698688544386552205722361957399*s^9)/713003998193026748668927916858540267136000000000 + (576759314458724153139650247623537994031036813*s^12)/29773555142696239143734389510185600000000 + (26506860781506719455170246480698374040743*s^15)/8865270426396411130234721562472500000000 + (40141423482895404814270807869304091*s^18)/985030047377379014470524618052500000000)*Derivative[10][F][s] + ((1287847888295107149657097963563832677762202848537703260126527*s)/66223682009039400511290901302779613020160000000000 + (37762190501171680267597521029714518247922295372519057387883*s^4)/10085687787052351942733087265977381604556800000000 + (247023051507242553483108140612097134510979793450301771*s^7)/4875241013285652982351643875955830886400000000 + (10347384633742123028842574612366059729965476598703*s^10)/93999366950512412153790001167871680000000000 + (3209191046291603899272525117462906303514391*s^13)/70922163411171289041877772499780000000000 + (1032337049890790718453441583639575253*s^16)/381301953823501553988590174730000000000)*Derivative[11][F][s] + ((82318886890072599014093921932204579891587212853497456228872699*s^2)/95958115231098091340860515987727659266211840000000000 + (2566703869722517217079449988144007981996114936840569077*s^5)/50283477558516486958469847580106421043200000000 + (1656121150646061183564777231627271770957892180136683*s^8)/5202035554531886903193272535219628032000000000 + (43199302527191660843954057375452719216730053491*s^11)/126383295198707237072626190594607960000000000 + (5763386623739026060902210476695602390323*s^14)/91185638671505943053842850356860000000000 + (1196846476059554501549767783*s^17)/1205028809898253424880295500000000)*Derivative[12][F][s] + (21387885292788554050569065892920332113766221675568174262707/794684184108472806135490815633355356241920000000000 + (1026043228197337352407114369542766198302541923398954706611*s^3)/52151149582118527902641584775938945253376000000000 + (1570367748570018513759949198630456355262425905384987*s^6)/3537384177081683094171425323949347061760000000 + (284062840410880175134579282547534126645726616283*s^9)/215694157139127017937282031948130918400000000 + (2664282676740417998692527283126145407723031*s^12)/3949477974959601158519568456081498750000000 + (18119803964386928680072581910601*s^15)/379584075117949828837293082500000000)*Derivative[13][F][s] + ((636642985702249870703747874572068367995980207028389791*s)/341335247381794946534353523545182437376000000000 + (4489009581456581904093905974390948915520219780277444361*s^4)/16979444049992078852022841554956865896448000000000 + (494537178919405638337925390880531804956085364777*s^7)/196085597399206379942983665407391744000000000 + (19246898441602453678539069833546068340389871413*s^10)/5392353928478175448432050798703272960000000000 + (29025422552120997803888156062436909393*s^13)/35955418264212585226920680112264000000000 + (94198250776530772625603761267*s^16)/6349406347427524409641993380000000000)*Derivative[14][F][s] + ((8806133217476287072106843993311929526598847268781887*s^2)/171509535858505846990129712676331978752000000000 + (5460644430950314475409342494455953932951529031223*s^5)/2465076081590023062140366079407210496000000000 + (831913929408536821646840476921460153942107*s^8)/88029448888532606035009501866393600000000 + (43099253448237906230225355643070063311*s^11)/6947906910958953667037812582080000000000 + (2262193697952816567526096894195507*s^14)/4280406936215783955585795251460000000000)*Derivative[15][F][s] + (18789341067338986613524585072413081655190220454761439/13617599238088885294855411773398990192640000000000 + (206499176298645262755872889480180435662661289908803*s^3)/276088521138082582959721000893607575552000000000 + (619712858518881423000247212220637559916212831857*s^6)/51766597713390484304947687667551420416000000000 + (35686623229501474986431007633413794451713*s^9)/1534097845939736969681949018123264000000000 + (332460304389832292390628402810314551*s^12)/50463744932228189792169375596160000000000 + (152090098779758498839551190417*s^15)/1057512301888605447850608238596000000000)*Derivative[16][F][s] + ((7072700742531028975811738868436251999944597892211*s)/113267085595110803265526564469172338688000000000 + (148565810788268606237092020998359606043620619191*s^4)/23007376761506881913310083407800631296000000000 + (14442350854060190202360672063915821541907*s^7)/340910632431052659929322004027392000000000 + (23542326690611550308156417980423373293*s^10)/639207435808223737367478757551360000000000 + (72464986247525106087633766307551*s^13)/18800218700241874628455257575040000000000)*Derivative[17][F][s] + ((5015919219847506432196994250669711698693115574523*s^2)/4417416338209321327355536014297721208832000000000 + (61251425150214432588170386202704954168271*s^5)/1753254681073985108207941734998016000000000 + (1203816809332991181502905499489772550929*s^8)/12272782767517895757455592144986112000000000 + (12464091476917165783121381464886387*s^11)/348658601349940220382261140482560000000000 + (22285346466103935240433679*s^14)/23628259782457320437941253760000000000)*Derivative[18][F][s] + (11024555325575918688079895109200817168812775863/398563880139186886678694978733628981248000000000 + (39262058262024853155067818047388094922131*s^3)/3570264077823387856714354078541414400000000 + (248762764885273940941743794640307163849*s^6)/2045463794586315959575932024164352000000000 + (536737927881630166392698293398263827*s^9)/3681834830255368727236677643495833600000000 + (30810573025437409640024696519*s^12)/1606721665207097789780005255680000000000)*Derivative[19][F][s] + ((61085119364321574123319660549648948673215987*s)/71633778457448453957116800231854938521600000000 + (18857216852398379182184872855015267119863*s^4)/298474076906035224821320000966062243840000000 + (351916177037836336329992589821029877*s^7)/1284754118913719115105544081293312000000000 + (680644792758319343529581580198749*s^10)/5128655555341056144977776776130560000000000 + (10460391531130865923297*s^13)/2423933546648638906995697584000000000)*Derivative[20][F][s] + ((158107683715497852130489778252731835226383*s^2)/14923703845301761241066000048303112192000000000 + (68505098189878106177373384896714197*s^5)/302920956548162246601428978368512000000000 + (59739031621705281769694769804313*s^8)/151960164602697959851193385959424000000000 + (61499191702572119412838451*s^11)/921094747726482784658365081920000000000)*Derivative[21][F][s] + (7079960918318327130679593840937976903299/28942940790888264225097697063375732736000000000 + (6264335814016270636306136465524318562063*s^3)/89542223071810567446396000289818673152000000000 + (3743052268975067354375538284506739*s^6)/7294087900929502072857282526052352000000000 + (4525667507245721419082921*s^9)/13158496396092611209405215456000000000 + (77918833722475035520253*s^12)/5526568486358896707950190491520000000000)*Derivative[22][F][s] + ((5176856581053658283931177381734318653*s)/982630705863490452086650208941768704000000000 + (9692004034657109733552582780728893*s^4)/35659985293433121245080047905144832000000000 + (1757936196103722822457231249*s^7)/2401669268146088445924033398784000000000 + (1028128861373806728863*s^10)/6202658233848368920258350720000000000)*Derivative[23][F][s] + ((244448418428749495668361208128913951*s^2)/5368448695084113525622959939174531072000000000 + (3086816309983662088075276621529*s^5)/4772597169659906959740239170063564800000000 + (1253812881580295909504863267*s^8)/1988582154024961233225099654193152000000000 + (366584569781501671*s^11)/10955490212131404807830586624000000000)*Derivative[24][F][s] + (142747976952567949133439047979109/137732794509446644389160488235381555200000000 + (2196064476371545312287517203127*s^3)/10605771488133126577200531489030144000000000 + (300503276142938088083069*s^6)/317580328031668017017583122841600000000 + (68194955508724853761877*s^9)/229451787002880142295203806253056000000000)*Derivative[25][F][s] + ((80397708968023917585663340530307*s)/5090770314303900757056255114734469120000000000 + (11533500226132032623615396849*s^4)/21211542976266253154401062978060288000000000 + (377853653383022940173287*s^7)/458903574005760284590407612506112000000000 + (2913334798876300709*s^10)/49880823261495683107653001359360000000000)*Derivative[26][F][s] + ((80993485280514718385378084951*s^2)/848461719050650126176042519122411520000000000 + (898291226120538097987409*s^5)/1060577148813312657720053148903014400000000 + (185799852145636241*s^8)/479003288937724011375430483968000000000)*Derivative[27][F][s] + (1631851396706301797762834034389/733070925259761709016100736521763553280000000000 + (75750018964880602189064923*s^3)/254538515715195037852812755736723456000000000 + (176731957356748031929*s^6)/230560249742024490808707206283264000000000 + (534689921614837*s^9)/7074007662539387786176243829145600000000)*Derivative[28][F][s] + ((195803025499930947968850619*s)/8145232502886241211290008183575150592000000000 + (955894180092942987577*s^4)/1844481997936195926469657650266112000000000 + (88007707956221*s^7)/238182076179777366537920667648000000000)*Derivative[29][F][s] + ((9320739670674479349072179*s^2)/92430681880578650267247484170135404544000000000 + (18433339542937182407*s^5)/36470439504647510364286412630261760000000000 + (2495866373519*s^8)/34276728857751419515306778787840000000000)*Derivative[30][F][s] + (140788894663607480718149/56018595079138575919543929800082063360000000000 + (553678767287624252311*s^3)/2625871644334620746228621709378846720000000000 + (81972947566981*s^6)/319916136005679915476196602019840000000000)*Derivative[31][F][s] + ((751385724736648872571*s)/39467646533029451216042314177330544640000000000 + (1990719791133990407*s^4)/8568633786776130856114449788499394560000000000 + (6091131731*s^7)/116675296660895027997201113677824000000000)*Derivative[32][F][s] + ((103014169429528129*s^2)/1904140841505806856914322175222087680000000000 + (254845788721*s^5)/1988312747830637163502598860308480000000000)*Derivative[33][F][s] + (132738070696280267/87424901244788349604414096392805416960000000000 + (42723612201013*s^3)/591403743714744717912213005010154291200000000 + (1214786537*s^6)/43829328832614480082426853138104320000000000)*Derivative[34][F][s] + ((5268308184329423*s)/670257576210044013633841405678174863360000000000 + (3805236637201*s^4)/83782197026255501704230175709771857920000000000)*Derivative[35][F][s] + ((28919190569377*s^2)/2010772728630132040901524217034524590080000000000 + (106291*s^5)/9864465897910773356071056794714112000000000)*Derivative[36][F][s] + (621498767003/1269961723345346552148331084442857635840000000000 + (6279893*s^3)/568657445879562228761743274048225280000000000)*Derivative[37][F][s] + ((7053855707*s)/4292226401498935702693638232516004413440000000000 + (195589*s^4)/65033733356044480343843003522969763840000000000)*Derivative[38][F][s] + (1075751*s^2*Derivative[39][F][s])/617820466882422563266508533468212756480000000000 + (83737837/1028053256892351145275470199691106026782720000000000 + (661*s^3)/1133882268631269645524415661424014000128000000000)*Derivative[40][F][s] + (9103*s*Derivative[41][F][s])/57114069827352841404192788871728112599040000000000 + (223*s^2*Derivative[42][F][s])/3010727395184742639735305584809667649863680000000000 + Derivative[43][F][s]/156401423126480137129106783626476241551360000000000 + (s*Derivative[44][F][s])/181245789190121506912065396205541992521793536000000000 + Derivative[46][F][s]/5502622159812088949850305428800254892961651752960000000000, F[s]*Subscript[u, 23, 23][s] -> ((16887373230128227778751308892926714249366298331327*s^2)/261197383556919804839472183806250000 - (19050094209596231354875323304786318510676055761*s^5)/1036497553797300812855048348437500 + (3521110819263960497287226393673720352734003467*s^8)/4514522678761576873768655028750000 - (17778984867005218545573859061199207486101*s^11)/1650044838728646518190297890625 + (1006495428412519196839301817383114464*s^14)/19905302816409069108327403125 - (3777658400020648719362151746*s^17)/36846319249218509155125 + (620272955967050528*s^20)/7594838137361475 - s^23/47)*Derivative[1][F][s] + (-850488572013178760541187618573295271683640547807/40972138597163890955211322950000000 + (60439681032707589591633751122408883979143125166687*s^3)/1393052712303572292477184980300000000 - (609451971536128900564374777258126627021134633*s^6)/230332789732733513967788521875000 + (45666066444349440617682412418247147056410753*s^9)/334409087315672361019900372500000 - (125596726611080935559534993815193927282*s^12)/10450283978614761281871886640625 + (221852400881887239173246334185867*s^15)/73265434796996803711350000 - (13846316438298916609710919*s^18)/28658248304947729342875 + (1521206149620086*s^21)/2531612712453825)*Derivative[2][F][s] + ((-34468703207171988854861753219463164159790360424859*s)/1393052712303572292477184980300000000 + (16435201276982933998757312492073405520207823898869*s^4)/835831627382143375486310988180000000 + (925394615793021502194866631657984954716488603033*s^7)/1857403616404763056636246640400000000 + (34046211595514056279548726680553770440644761*s^10)/1128630669690394218442163757187500 + (390784237760186595098073340988656812511*s^13)/3771531059951192041577823750000 + (2320854920434862618492612378171431*s^16)/9367201325368973698036425000 + (535416058808589601601341*s^19)/22068383721457075002000 + (1738415236774*s^22)/161592300794925)*Derivative[3][F][s] + ((-1142353612458506170227916678527668971625205290947*s^2)/477618072789796214563606278960000000 + (17522548828143975916490229320907323347269952915351*s^5)/2786105424607144584954369960600000000 + (4680246529200480926262933172536352956221304101*s^8)/18574036164047630566362466404000000 + (4150605188648948171001188525581555430317*s^11)/1086200945265943307974413240000 + (13279164617934528971377492470681632041*s^14)/1257177019983730680525941250000 + (1160450003131038669829618312275359*s^17)/127393938025018042293295380000 + (19966385641836743878949*s^20)/21950998701662090560500)*Derivative[4][F][s] + (36134817469759977339776869313636495540316974469599/10287158490857149236754596777600000000 + (1144928960997037992934853690135704227848358440396797*s^3)/267466120762285880155619516217600000000 + (3826069390327651166102619070840844922769273745209*s^6)/2786105424607144584954369960600000000 + (5100786469880727862137083257372495916959089529*s^9)/136861319103508856804776068240000000 + (701137008614476924305385378530666231231419*s^12)/2579727245006615356439231445000000 + (39683109386296959236127512950873713629*s^15)/89925132723542147501149680000000 + (1372679352988940894417833007*s^18)/8134781871792421795950000 + (22364276120535230867*s^21)/4771956239491758817500)*Derivative[5][F][s] + ((283184315998698345764250033646687299007582906730519*s)/106986448304914352062247806487040000000 + (157484808618461843448639825028112889789498560177*s^4)/86896075621275464637953059200000000 + (11634581361569980619341868723574197582987877649*s^7)/63471916105975121996417886720000000 + (2477482138309785820209829740480010688385351833*s^10)/866788354322222759763581765520000000 + (11999867212907009511258695326721870134643*s^13)/1091948040214440362513960400000000 + (64169189028493617383101624538727353*s^16)/6776273299203087356026350000000 + (693607768645743869228600543*s^19)/491034297043701982320750000)*Derivative[6][F][s] + ((50815300527002783756655156032122892130597665277371*s^2)/48630203774961069119203548403200000000 + (5904313487194232715771066957444699093747754085689*s^5)/17831074717485725343707967747840000000 + (185823854536531367095264967000089062524246480563*s^8)/12481752302240007740595577423488000000 + (10448693524435686714494598901604279346887317*s^11)/81644115006802771720274577600000000 + (20835048649172578788328056819507099461*s^14)/80044728346836469393061259375000 + (662254655538686233780711617302569*s^17)/6187032142750644977241450000000 + (22281163125252736388175007*s^20)/5155860118958870814367875000)*Derivative[7][F][s] + (848575436398147804204305291364295157887724490507361/29956205525376018577429385816371200000000 + (4804754237143861039692895311458008490919110825518733*s^3)/19970803683584012384952923877580800000000 + (469853233558943482800318174241183954391158622467*s^6)/13868613669155564156217308248320000000 + (62718118532213615307544161687573499563258636629*s^9)/83211682014933384937303849489920000000 + (20474815742217211467769262491674852257*s^12)/5838020073159582952884240000000 + (15838900183524283576617297500136091*s^15)/4367316806647514101582200000000 + (1806540335546420338122875119*s^18)/3015122876584134979162500000)*Derivative[8][F][s] + ((3870672611539788762898618769468035790297272838652661*s)/119824822101504074309717543265484800000000 + (1447365969400885541269519544532120684730939190977*s^4)/44313913499076950558327493811200000000 + (203251742500988252099908579726951306793728303596763*s^7)/95859857681203259447774034612387840000000 + (969080333093918061913858076705230335888715481*s^10)/39835379688000024704028438585600000000 + (14086496330482205758206048520299432283*s^13)/235835107558965761485438800000000 + (13124763399999480309334900127987*s^16)/454557463549026977919780000000 + (77841522985908346259100419*s^19)/60263300091727061466637500000)*Derivative[9][F][s] + ((888596098017714544711559712134084685147042563473117*s^2)/95859857681203259447774034612387840000000 + (324157028822395079643708291520977059351089113737561*s^5)/119824822101504074309717543265484800000000 + (54025147400772177615109399708287168398667315977*s^8)/637366075008000395264455017369600000000 + (438805215356522368676701206687364929831557*s^11)/865986514956522276174531273600000000 + (376801171351974438814400330239177007*s^14)/601379524275362691787868940000000 + (911571479463863651638836453371*s^17)/7593175811557609744796325000000)*Derivative[10][F][s] + (605912696958107619299876579636886379170660358901/1422780819016003850801840958996480000000 + (177607844758534732076247466376745133025244949327403*s^3)/139432520263568377378580413981655040000000 + (723122535801334896736039123214717285998119031193*s^6)/5098928600064003162115640138956800000000 + (61363004764740617960920177853882666282032183*s^9)/27711568478608712837585000755200000000 + (84178918094500088081060766752924058833*s^12)/12371235927950318231064732480000000 + (68071296099537170992302203256407*s^15)/17494677069828732852010732800000 + (759301725816475892538851719*s^18)/3796587905778804872398162500000)*Derivative[11][F][s] + ((47695226669568439181530492709077851512998415053441*s)/313011780183520847176405010979225600000000 + (4075368001142091550405583556890989150960300564331*s^4)/40791428800512025296925121111654400000000 + (536353979595214729964926250198092207617553109*s^7)/110846273914434851350340003020800000000 + (88065121766881314656441109067822205697521*s^10)/2309297373217392736465416729600000000 + (34786593457738798257799695902717017*s^13)/601379524275362691787868940000000 + (3783843261470213164452029837*s^16)/291577951163812214200178880000)*Derivative[12][F][s] + ((25608471262257113643204536884928067615978810479*s^2)/1109970851714612933249663159500800000000 + (2863552349715087155907562912073653971784996931*s^5)/591180127543652540535146682777600000000 + (173088176050791275692464403777091866719521*s^8)/1583518198777640733576285757440000000 + (5971922462894452366730171075694023679077*s^11)/13855784239304356418792500377600000000 + (270580703210994980686365796195621*s^14)/909649700584582222872406800000000 + (1570298799634839836712421*s^17)/88535815130712210789528000000)*Derivative[13][F][s] + (9820978137172515426304624248178611567389687039/14188323061047660972843520386662400000000 + (13258141007975697119532086072023045803430041637*s^3)/7094161530523830486421760193331200000000 + (16796855116504952334262042900254514923430361*s^6)/110846273914434851350340003020800000000 + (45583162378776283700925872531878139819273*s^9)/27711568478608712837585000755200000000 + (1806990029814876697480981341830715203*s^12)/577324343304348184116354182400000000 + (3175308282906681757149469538653*s^15)/3798186469107553842870751200000000)*Derivative[14][F][s] + ((4991826996203846464099810795468182201766143587*s)/28376646122095321945687040773324800000000 + (16825437264263901411072220977856875424882283*s^4)/186688461329574486484783162982400000000 + (154229294735109360879106123102532332896169*s^7)/49265010628637711711262223564800000000 + (32443003996499296453935702443389049339*s^10)/1979397748472050916970357196800000000 + (1269147910867483073223933567311869*s^13)/91156475258581292228898028800000000 + (795191415729710541375500269*s^16)/813897100523047252043732400000000)*Derivative[15][F][s] + ((1025020046008570690428757938943089272644073*s^2)/58629434136560582532411241267200000000 + (303994548233375429433235973958206999771123*s^5)/110846273914434851350340003020800000000 + (1592208775927345137720837355886971704721*s^8)/36948757971478283783446667673600000000 + (53932778122846675436757545372467*s^11)/509966295152902334147681280000000 + (111388736985241392120220643557*s^14)/3255588402092189008174929600000000)*Derivative[16][F][s] + (2720046694422649453463106986267021528252131/5675329224419064389137408154664960000000 + (2918116181672185419474438828719174412678259*s^3)/3152960680232813549520782308147200000000 + (61821201805801188827983570035490215623*s^6)/1136884860660870270259897466880000000 + (458946151232910666343458973978476263*s^9)/1166802883309840540529894768640000000 + (1346256967798608375990732102887*s^12)/3198472816090571657154316800000000 + (47310187447164388362240803*s^15)/1340536400861489591601441600000000)*Derivative[17][F][s] + ((4408407183490919942590795957492245871033253*s)/56753292244190643891374081546649600000000 + (10390767449896249803818202088397808048647*s^4)/354708076526191524321088009666560000000 + (5543133998945175372332112096769332559*s^7)/7778685888732270270199298457600000000 + (19989908330594416511376812724373*s^10)/8579432965513533386249226240000000 + (223399142103163481012083051*s^13)/239885461206792874286573760000000)*Derivative[18][F][s] + ((146476476522610021211669441318766000066041*s^2)/28376646122095321945687040773324800000000 + (54715401126679619937566262912299603413*s^5)/93344230664787243242391581491200000000 + (1598042395527161750257388066540597*s^8)/259289529624409009006643281920000000 + (188606665374104258321308123897*s^11)/22098539456625767813066188800000000 + (34655665436902753717183*s^14)/39841116808820494855287600000000)*Derivative[19][F][s] + (58831015149460727352543985305958250711/469035473092484660259289930137600000000 + (1309161822297351015768156733214466449881*s^3)/7094161530523830486421760193331200000000 + (1124759676376487812160495955453815039*s^6)/147795031885913135133786670694400000000 + (15297004111066399078052261532377*s^9)/443385095657739405401360012083200000 + (71273505897740813157597781*s^12)/4089664769570353134236275200000000)*Derivative[20][F][s] + ((1125874607873080822792774416012770791*s)/78551269542132379088407033282560000000 + (14001687935061128719768854247125140983*s^4)/3547080765261915243210880096665600000000 + (461774214292878624977303000707999*s^7)/7165819727801848976183596154880000000 + (8585099262166864639153266151*s^10)/71978099944438215162558443520000000 + (225928637211396494559859*s^13)/14995437488424628158866342400000000)*Derivative[21][F][s] + ((1566112508419028757356064238017348197*s^2)/2364720510174610162140586731110400000000 + (163263251055453526095231600169637*s^5)/3079063164289856981953888972800000000 + (49562809016345752170469022231*s^8)/141430652522404914003623608320000000 + (13156563215818627437028199*s^11)/57255306773984943879307852800000000)*Derivative[22][F][s] + (581844304744299949981035767695648979/37835528162793762594249387697766400000000 + (929916494875245455130538117846008037*s^3)/56753292244190643891374081546649600000000 + (53791837450930280542818876820307*s^6)/118236025508730508107029336555520000000 + (5464832195442430953067976839*s^9)/4667211533239362162119579074560000000 + (218686977863941626709*s^12)/1166311804655248856800715520000000)*Derivative[23][F][s] + ((82702807654050656355301270384845029*s)/66939780595712041512902762849894400000000 + (26130947186442298234792446653756599*s^4)/108777143468032067458466989631078400000000 + (6723129200114610542248762099567*s^7)/2719428586700801686461674740776960000000 + (791376257445610146941246327*s^10)/364209185718857368722545724211200000000)*Derivative[24][F][s] + ((920969776012111919449507179525901*s^2)/22900451256427803675466734659174400000000 + (47274188608176571921287949604743*s^5)/21755428693606413491693397926215680000000 + (2223283157064443153160603953*s^8)/271942858670080168646167474077696000000 + (51425074450401332885893*s^11)/30171175148307711018435740467200000000)*Derivative[25][F][s] + (159283098703783927583425215228067/174043429548851307933547183409725440000000 + (100599078879399598969200922257409*s^3)/145036191290709423277955986174771200000000 + (12731004526483676282659321727*s^6)/1045934071808000648639105669529600000000 + (2340149108114903696952829*s^9)/156890110771200097295865850429440000000)*Derivative[26][F][s] + ((18399477971589322983653642575063*s)/348086859097702615867094366819450880000000 + (1513494504841618785412098660643*s^4)/217554286936064134916933979262156800000000 + (246931484885388483643907329*s^7)/6043174637112892636581499423948800000000 + (362666758786038146821*s^10)/31670363975552814671525715148800000000)*Derivative[27][F][s] + ((93486010130102127586872418549*s^2)/76783865977434400558917875033702400000000 + (40486032864354425845409179*s^5)/971224495250286316593455264563200000000 + (44262157798405379905511*s^8)/591180127543652540535146682777600000000)*Derivative[28][F][s] + (3800400822888143132849939851/133879561191424083025805525699788800000000 + (5849367084149406703152343541*s^3)/401638683574272249077416577099366400000000 + (34576780197636236578339*s^6)/236472051017461016214058673111040000000 + (9238363558584116389*s^9)/161230943875541601964130913484800000000)*Derivative[29][F][s] + ((4080738655155933624378526681*s)/3480868590977026158670943668194508800000000 + (8059781267522726146703*s^4)/82251148179986440422281277603840000000 + (59216059146315455933*s^7)/214974591834055469285507884646400000000)*Derivative[30][F][s] + ((860402016521637620161121*s^2)/45402633795352515113099265237319680000000 + (191962435059886102621*s^5)/515939020401733126285218923151360000000 + (1212458871261343*s^8)/5657226100896196560144944332800000000)*Derivative[31][F][s] + (3881593144593194693449/8255024326427730020563502770421760000000 + (1532787894439816009*s^3)/9969836143028659445125003345920000000 + (1675913147369189*s^6)/2262890440358478624057977733120000000)*Derivative[32][F][s] + ((3938568194067995417*s)/285640980153208651230571030118400000000 + (16352028006541537*s^4)/24686077531183403171541575270400000000 + (546730312669*s^7)/912762530564764487014982615040000000)*Derivative[33][F][s] + ((455934941099859967*s^2)/2987015381273191783756530607718400000000 + (126645523402561*s^5)/87853393566858581875192076697600000000)*Derivative[34][F][s] + (2674700412883363/628845343425935112369795917414400000000 + (1961905362456349*s^3)/2450884415403644540518178960179200000000 + (3716950695781*s^6)/2987015381273191783756530607718400000000)*Derivative[35][F][s] + ((3291450932986483*s)/38233796880296854832083591778795520000000 + (47662048287991*s^4)/23896123050185534270052244861747200000000)*Derivative[36][F][s] + ((6599363160077*s^2)/10620499133415793008912108827443200000000 + (3492812263*s^5)/1838163311552733405388634220134400000000)*Derivative[37][F][s] + (4558679563/218478839315982027611906238735974400000 + (2793831143*s^3)/1470530649242186724310907376107520000000)*Derivative[38][F][s] + ((16953622057*s)/61045558044171448891562037293875200000000 + (391427*s^4)/187188760236456463051326593433600000000)*Derivative[39][F][s] + (1150091*s^2*Derivative[40][F][s])/976925955790263907758994410700800000000 + (4937/91405113649026768393782729637888000000 + (353159*s^3)/220133982038072800548360073877913600000000)*Derivative[41][F][s] + (561107*s*Derivative[42][F][s])/1320803892228436803290160443267481600000000 + (107*s^2*Derivative[43][F][s])/132080389222843680329016044326748160000000 + (89*Derivative[44][F][s])/1320803892228436803290160443267481600000000 + (s*Derivative[45][F][s])/4151097947003658524626218535983513600000000 + Derivative[47][F][s]/31411358164976684055846595661787247411200000000, F[s]*Subscript[u, 24, 22][s] -> ((-3286030748824192581642965813270062423012219490663*s^2)/90851263845885149509381629150000000 + (2503270107791722489871270952845619453463026709*s^5)/240347258851548014575083675000000 - (22015501438886928305565764697957002711952371*s^8)/39256718945752842380597000250000 + (20451675451478380120611824407276866955951*s^11)/2726161037899502943097013906250 - (1859362012482834445354677044727209*s^14)/44381946078949986863606250 + (1976384686925462162714497043*s^17)/22428194325611266442250 - (151422261909637331*s^20)/1981262122789950 + s^23/47)*Derivative[1][F][s] + (23239650779780937579427728718356605989103361636911/2180430332301243588225159099600000000 - (725948483962009574375286460184360687811655834747*s^3)/40378339487060066448614057400000000 + (2036773548290850538910069215096210152756185671*s^6)/560810270653612034008528575000000 - (12094273407323358112915672210557170888369*s^9)/5234229192767045650746266700000 + (1214169866493843351981528841339082283329*s^12)/1211627127955334641376450625000 + (5387874254091801370726055489857*s^15)/18316358699249200927837500 + (166699602678978291150147583*s^18)/69776604568568384487000 - (442732218910369*s^21)/1320841415193300)*Derivative[2][F][s] + ((5232182200162883118615414975009791802422447380549*s)/256521215564852186850018717600000000 + (184931067114110077673609257350522345766431907003*s^4)/111816940118012491703854312800000000 + (67086257099181190320159315990148713792583373*s^7)/48477553624804127457387600000000 + (20755450927160667103753864742532197710603*s^10)/1087443738109497018853102500000 + (492226935385545211450787542552142308607*s^13)/3115612614742289077825158750000 + (2771850847045795429647779275640951*s^16)/18462889568843194535260200000 + (132586994375617575871471*s^19)/1351241401005089748000 - (141816379424*s^22)/21077256625425)*Derivative[3][F][s] + ((30976408698323448810224061653539757659900246251199*s^2)/1938160295378883189533474755200000000 + (3822260266190735510325497152311407938144877479369*s^5)/969080147689441594766737377600000000 + (1476611922796575240963353785237792214741096093*s^8)/4710806273490341085671640030000000 + (414899032941565453915240183948676694338881*s^11)/120789904448470284247990770000000 + (98121667816353021897155332695617496511*s^14)/8308300305979437540867090000000 + (2566412116904261577252651150167*s^17)/321093731632055557134960000 + (4292512570093636082917*s^20)/3340369367644231172250)*Derivative[4][F][s] + (-2639443683398878084495792242691524117723688656347/46515847089093196548803394124800000000 + (105780589261897197597594353020417783114664066994043*s^3)/13954754126727958964641018237440000000 + (58672479677112242459656511750218910496070818587*s^6)/48454007384472079738336868880000000 + (302061758702363001818504555990688139817466293*s^9)/7537290037584545737074624048000000 + (605724073486489960423069239586978759339*s^12)/2294875787840867658346920000000 + (7684093756859289965160148078628208941*s^15)/16616600611958875081734180000000 + (18651688041633059098008937*s^18)/117895389446266982550000 + (114376384316323944323*s^21)/16701846838221155861250)*Derivative[5][F][s] + ((115362690602540122443746570584560419600072603219863*s)/93031694178186393097606788249600000000 + (99167748768535312518939973964204515388860462613731*s^4)/46515847089093196548803394124800000000 + (1928441623086248752364962914509626324346400296867*s^7)/10853697654121745861387458629120000000 + (74057806794965646321181549952736742141999283*s^10)/25124300125281819123582080160000000 + (990659871060709395543243358692385949531*s^13)/90636003337957500445822800000000 + (17107421312130761195916941097213089*s^16)/1767723469357327136354700000000 + (8639604367328124950583829*s^19)/6295311500560281824625000)*Derivative[6][F][s] + ((157532203042383001340932737141462028724740603609129*s^2)/186063388356372786195213576499200000000 + (932825553966758924145753127372452361362231008237*s^5)/2658048405091039802788765378560000000 + (80539745684692003229701399929575499906569458969*s^8)/5426848827060872930693729314560000000 + (5606330529387516911748677818641943388999821*s^11)/43070228786197404211854994560000000 + (7258170777789037902159036677019804913*s^14)/27841644642377902397586525000000 + (61288801160782037647538091713*s^17)/565568092028945105100000000 + (901799018894930869436237*s^20)/214827504956619617265328125)*Derivative[7][F][s] + (661816106342534582569796431911665718036991707572231/10419549747956876026931960283955200000000 + (932068866970145202598019623887415774450705413373*s^3)/4086097940375245500757631483904000000 + (4532268023212861370140791643092717698740726266589*s^6)/130244371849460950336649503549440000000 + (4112138515381123059493504204485757392169833677*s^9)/5426848827060872930693729314560000000 + (96015020963973062218345127816424283*s^12)/27070145495749054348650000000 + (2597515324855359295324366391623939*s^15)/713888324163535958912475000000 + (1865755934001162638037455301901*s^18)/3093516071375322488620725000000)*Derivative[8][F][s] + ((84936593000218851025309182819881532929412323931373*s)/2193589420622500216196202165043200000000 + (450297589957123579996555070521019599376488759092791*s^4)/13892732997275834702575947045273600000000 + (1796348293660352560056552733333832049238845007697*s^7)/833563979836550082154556822716416000000 + (42449675805025281552253736321834763967543183*s^10)/1731973029913044552349062547200000000 + (718599161075857069845586296016676827*s^13)/11932133418161958170394225000000 + (6448877495456027108002441041246667*s^16)/222733157139023219180692200000000 + (198805428441567707148874873*s^19)/153397491142577974642350000000)*Derivative[9][F][s] + ((1637131270127049415541249769366843309435198244688107*s^2)/166712795967310016430911364543283200000000 + (58728261599808268461953550692659308159705076873*s^5)/21589328667095314223117244825600000000 + (792460184304109155179437649001270877805765189*s^8)/9237189492869570945861666918400000000 + (442058381787133344543840250468906779592259*s^11)/865986514956522276174531273600000000 + (631759890622441508551598474590092707*s^14)/1002299207125604486313114900000000 + (7301472487188518224666583084177*s^17)/60745406492460877958370600000000)*Derivative[10][F][s] + (540476385255369664834375591287767319462003190777/1484640854625395322575834044170240000000 + (871178108950977674673165587878706160240213145910077*s^3)/666851183869240065723645458173132800000000 + (55075634618177862565963284083165760719881451*s^6)/384882895536232122744236121600000000 + (676004331686722583772706012475307762910979*s^9)/302308019766640503682745462784000000 + (2965133442311978160737008667334879299929*s^12)/432993257478261138087265636800000000 + (355892082964707403696227460567957*s^15)/91118109738691316937555900000000 + (35690533281168921572185127*s^18)/178662960271943758701090000000)*Derivative[11][F][s] + ((33963584823836376294719108259430508677899036413687*s)/228634691612310879676678442802216960000000 + (89992079402247748167756809291041355893550172113*s^4)/886770191315478810802720024166400000000 + (13534707847047567761826958850502270165639937*s^7)/2771156847860871283758500075520000000 + (34740044272310551101647105151193094409719*s^10)/903638102563327592529945676800000000 + (85608255894840187199381386414044097*s^13)/1472766181898847408460087200000000 + (75185008538899141707282700799*s^16)/5785276808805797900797200000000)*Derivative[12][F][s] + ((70327805739115838745356573024160155377643577047*s^2)/3040354941653070208466468654284800000000 + (4347609128373247078940841180758552923334094659*s^5)/886770191315478810802720024166400000000 + (6110517659924391233158632649747025207091787*s^8)/55423136957217425675170001510400000000 + (18031152076684800937074865367692652734987*s^11)/41567352717913069256377501132800000000 + (32294818792807230798919257756408617*s^14)/108248314369565284521816409200000000 + (5227291322898184382952587*s^17)/295119383769040702631760000000)*Derivative[13][F][s] + (84208493452643135219099717899722044337330724439/113506584488381287782748163093299200000000 + (67113884825951278094812913487931268152443449*s^3)/35589439116340286721179398963200000000 + (2121151398937325815826760063521718259055743*s^6)/13855784239304356418792500377600000000 + (91843816418929072792991674878516818909159*s^9)/55423136957217425675170001510400000000 + (1485248893139525669311600058539371817*s^12)/472356280885375787004289785600000000 + (794322871226109720803480807639*s^15)/949546617276888460717687800000000)*Derivative[14][F][s] + ((20433551266512911407624699556652740545948875727*s)/113506584488381287782748163093299200000000 + (2201386181383066103159337197171703028778053*s^4)/24184641581331240294619637022720000000 + (350047670599374175160384691442376674203059*s^7)/110846273914434851350340003020800000000 + (228437215942356192185014552149715996393*s^10)/13855784239304356418792500377600000000 + (3816869658870736818592788761790451*s^13)/273469425775743876686694086400000000 + (11107222246032732271816504421*s^16)/11394559407322661528612253600000000)*Derivative[15][F][s] + ((167715691757692209581184905521509253097244323*s^2)/9458882040698440648562346924441600000000 + (1049024207206472383321899147280781161871*s^5)/378961620220290090086632488960000000 + (1603662820600678585632519159723577857323*s^8)/36948757971478283783446667673600000000 + (379581357159787452191431153928179*s^11)/3574763735630638910937177600000000 + (86630608478489951069770768613*s^14)/2532124312738369228580500800000000)*Derivative[16][F][s] + (8309565290394520011170749337950781540658127/17462551459750967351192025091276800000000 + (2309230139165166075385146187003211064790913*s^3)/2467534445399593212668438328115200000000 + (36461557657871200829680767425561701556947*s^6)/665077643486609108102040018124800000000 + (461458464513986149451525085352572251*s^9)/1166802883309840540529894768640000000 + (2023049444353049207121520386931*s^12)/4797709224135857485731475200000000 + (43531609927217452734745783*s^15)/1237418216179836546093638400000000)*Derivative[17][F][s] + ((17778588204130840604842182019418335691843453*s)/227013168976762575565496326186598400000000 + (104891378905114994368883669865581650708123*s^4)/3547080765261915243210880096665600000000 + (4185233439162413919267782982845889137*s^7)/5834014416549202702649473843200000000 + (1425637261749216752797717172369*s^10)/609742309421948443002662400000000 + (339272883135219678618194852233*s^13)/364625901034325168915592115200000000)*Derivative[18][F][s] + ((98577247231619762636655341559344212517749*s^2)/18917764081396881297124693848883200000000 + (110299348639707255044820326622190490783*s^5)/186688461329574486484783162982400000000 + (14453463200411772506572530664388551*s^8)/2333605766619681081059789537280000000 + (323689685103433502392043649527*s^11)/37883210497072744822399180800000000 + (29661031963046311545863*s^14)/34243604529895301363222400000000)*Derivative[19][F][s] + (1438582582890173217821388423020044722181/11256851354219631846222958323302400000000 + (1320649728847404813940999338807498542029*s^3)/7094161530523830486421760193331200000000 + (2263669849168925785884644286013133489*s^6)/295590063771826270267573341388800000000 + (920442285542493099244979075172689*s^9)/26603105739464364324081600724992000000 + (8661735536741209577200277*s^12)/497872232817260381559198720000000)*Derivative[20][F][s] + ((19734316843205511925816816569839732948597*s)/1362079013860575453392977957119590400000000 + (293867537636399396385323788270870139*s^4)/73897515942956567566893335347200000000 + (1391421014239192011152549538806983*s^7)/21497459183405546928550788464640000000 + (47461064646087851386758577543*s^10)/397773710219263820635191398400000000 + (9438294124936162076212627*s^13)/629808374513834382672386380800000000)*Derivative[21][F][s] + ((1053257420090592829006426709336109913*s^2)/1576480340116406774760391154073600000000 + (252218062797492036261190924968772613*s^5)/4729441020349220324281173462220800000000 + (3004054462400137944829037*s^8)/8553547230473941195788288000000 + (96222029507119390461279617*s^11)/419872249675889588448257587200000000)*Derivative[22][F][s] + (4683630001310215751371156741384080023/302684225302350100753995101582131200000000 + (5618890022987934279913947227653229357*s^3)/340519753465143863348244489279897600000000 + (10799155490007461164457911585109*s^6)/23647205101746101621405867311104000000 + (6486444351503857764055585109*s^9)/5542313695721742567517000151040000000 + (703877896162956987640349*s^12)/3778850247083006296034318284800000000)*Derivative[23][F][s] + ((37691230227918854342945862873679243*s)/30268422530235010075399510158213120000000 + (3426277670207092400261426930840267*s^4)/14188323061047660972843520386662400000000 + (73183681881116583480497947331*s^7)/29559006377182627026757334138880000000 + (29994344243471765578647571*s^10)/13855784239304356418792500377600000000)*Derivative[24][F][s] + ((382851413560929001829801180064877*s^2)/9458882040698440648562346924441600000000 + (6185582629848692212193728108589*s^5)/2837664612209532194568704077332480000000 + (33601892744151721907077*s^8)/4115706819435063635026083840000000 + (7208736220111614187793*s^11)/4263318227478263513474615500800000000)*Derivative[25][F][s] + (279604335859707191554333069217537/302684225302350100753995101582131200000000 + (204114889122355453957373167*s^3)/292917194373171084124933324800000000 + (127820209008449802462814081*s^6)/10494321790715725571629822771200000000 + (50624863369292886712021*s^9)/3410654581982610810779692400640000000)*Derivative[26][F][s] + ((16096202986863620045601000257161*s)/302684225302350100753995101582131200000000 + (7329313131461642759136954337*s^4)/1050986893410937849840260769382400000000 + (855596261460466042349743*s^7)/20988643581431451143259645542400000000 + (12326460668442919421*s^10)/1086728175631714228924901990400000000)*Derivative[27][F][s] + ((928146964969317843574319441*s^2)/759241367815259450051827177881600000000 + (811150462201285862491301*s^5)/19462720248350700922967792025600000000 + (563989638147865356773*s^8)/7579232404405801801732649779200000000)*Derivative[28][F][s] + (31071936806458698768347233193/1089663211088460362714382365695672320000000 + (6623313229881683557334757479*s^3)/454026337953525151130992652373196800000000 + (4102134999835131756269*s^6)/28151434644935835263578413465600000000 + (1245708362425041919*s^9)/21986037801210218449654215475200000000)*Derivative[29][F][s] + ((915535879370468304798763241*s)/778330865063185973367415975496908800000000 + (88173910807986302313559*s^4)/900845908637946728434509230899200000000 + (7346584199356494419*s^7)/26871823979256933660688485580800000000)*Derivative[30][F][s] + ((25832774179100738729111863*s^2)/1362079013860575453392977957119590400000000 + (1910775253704591548917*s^5)/5159390204017331262852189231513600000000 + (9204938577529*s^8)/43517123853047665847268802560000000)*Derivative[31][F][s] + (31151027782602012064441/66040194611421840164508022163374080000000 + (206483986461359492713*s^3)/1345927879308869025091875451699200000000 + (5536199615814347*s^6)/7542968134528262080193259110400000000)*Derivative[32][F][s] + ((4552402309051371565669*s)/330200973057109200822540110816870400000000 + (2145747964962363887*s^4)/3258562234116209218643487935692800000000 + (3769149741151*s^7)/6389337713953351409104878305280000000)*Derivative[33][F][s] + ((346264333890822157*s^2)/2275821242874812787624023320166400000000 + (186095973929*s^5)/130479374089829881184727859200000000)*Derivative[34][F][s] + (202982158390737343/47792246100371068540104489723494400000000 + (151911417425127781*s^3)/191168984401484274160417958893977600000000 + (5477821129159*s^6)/4480523071909787675634795911577600000000)*Derivative[35][F][s] + ((65543144401848959*s)/764675937605937096641671835575910400000000 + (2941914271943*s^4)/1493507690636595891878265303859200000000)*Derivative[36][F][s] + ((58867987869151*s^2)/95584492200742137080208979446988800000000 + (53473963*s^5)/28721301743011459459197409689600000000)*Derivative[37][F][s] + (95219679524771/4588055625635622579850031013455462400000000 + (6884253953*s^3)/3676326623105466810777268440268800000000)*Derivative[38][F][s] + ((23952807762721*s)/87173056887076829017150589255653785600000000 + (7664089*s^4)/3752283784739877282074319441100800000000)*Derivative[39][F][s] + (2039053*s^2*Derivative[40][F][s])/1761071856304582404386880591023308800000 + (281728397/5283215568913747213160641773069926400000000 + (6186883*s^3)/3962411676685310409870481329802444800000000)*Derivative[41][F][s] + (2202331*s*Derivative[42][F][s])/5283215568913747213160641773069926400000000 + (61*s^2*Derivative[43][F][s])/77694346601672753134715320192204800000000 + (41*Derivative[44][F][s])/621554772813382025077722561537638400000000 + (s*Derivative[45][F][s])/4304842315411201432945708111390310400000000 + Derivative[47][F][s]/32777069389540887710448621560125823385600000000, F[s]*Subscript[u, 25, 21][s] -> ((-193502444033497203040247217501318540195366204539*s^2)/6072945444243659726562943125000000 + (3918079788420522637936096340650025900230682311*s^5)/764741278164016410011629875000000 - (11795753829960944088162029926730327484583187*s^8)/89219815785801914501356818750000 - (390229358230441474403867625433057493*s^11)/456078067035751822380468750 + (51194712670564376278811758507619*s^14)/3973590213680095242609375 - (39824554397552321791405217*s^17)/784202598797596728750 + (468661950694518418*s^20)/7783529768103375 - s^23/47)*Derivative[1][F][s] + (15732745457529810148913378756800270855303361784793/1238880870625706584218840397500000000 - (3363123507250208303297253616200933147852207422557*s^3)/275306860139045907604186755000000000 + (10934450740597415790168944023407483997459753*s^6)/4902187680538566730843781250000 + (435996046362341330403502418249062105538449*s^9)/8497125312933515666795887500000 + (105732692206541807685346729165898122316*s^12)/206527351356022950234622265625 + (2906796989109022595354375193541*s^15)/1387602931761303100593750 + (3022579126427400526007617*s^18)/15858319220129178292500 + (5370662150933119*s^21)/10378039690804500)*Derivative[2][F][s] + ((348817619397542833583927260625025464842164031813*s)/16657221789925466678572644000000000 + (278785471503316242307548095409905174543076160817*s^4)/58994327172652694486611447500000000 + (7703490948605048447896779534205357550891598343*s^7)/6588540242643833686254042000000000 + (443772570867041085714964846774104718340837*s^10)/17843963157160382900271363750000 + (186375322262887211196489066974257933633*s^13)/1416187552155585944465981250000 + (157733714892650494223083239540379*s^16)/699351877607696762699250000 + (41435059280403281240617357*s^19)/1141798983849300837060000 + (3541881766483*s^22)/331214032685250)*Derivative[3][F][s] + ((34234325612772148976074079126865066889880024050817*s^2)/2202454881112367260833494040000000000 + (10212590793606805351653730482400776872653293846739*s^5)/2202454881112367260833494040000000000 + (930824944549723339336677697210180114612458137*s^8)/3058965112656065640046519500000000 + (2684533570317259349445460212362192891255897*s^11)/713758526286415316010854550000000 + (21515346167342514971929986127883056867*s^14)/1888250069540781259287975000000 + (3376890501338060332467909200747*s^17)/372987668057438273439600000 + (5835403149498953053469*s^20)/6073398850262238495000)*Derivative[4][F][s] + (-1182956934440221660641467862103959378532201496563/3775636939049772447143132640000000000 + (1193770196874946322723666505757201828354697194066747*s^3)/158576751440090442780011570880000000000 + (3914695837391671368072260815854844772144446453*s^6)/2992465871076585952219421250000000 + (693804910200918928938392396182631810675802493*s^9)/17130204630873967584260509200000000 + (141563831458780427218980102655952964817693*s^12)/509827518776010940007753250000000 + (1739662580047530462303902632224681167*s^15)/3776500139081562518575950000000 + (1765249399271906861197993*s^18)/10381878376516647000000 + (3274733165393566619*s^21)/690158960257072556250)*Derivative[5][F][s] + ((273163269566770673388848998410636930105967530588113*s)/211435668586787257040015427840000000000 + (1303507745172216802550240433870655579271691469567*s^4)/600669513030645616590952920000000000 + (4610799275264893997409004003786088308315180071079*s^7)/24667494668458513321335133248000000000 + (107622313752791115738555599767497202693840573*s^10)/35687926314320765800542727500000000 + (5126256996584776345326388855870593156187*s^13)/453180016689787502229114000000000 + (3914966934606721586058378312419143*s^16)/401755333944847076444250000000 + (534997284531213961054249*s^19)/375753211695517280625000)*Derivative[6][F][s] + ((9966362243286609358049198813342819152241891148199*s^2)/11128193083515118791579759360000000000 + (2182852173139182961154894665935529009164099593551*s^5)/6041019102479635915429012224000000000 + (10581214198027966332298929810556481558349777233*s^8)/685208185234958703370420368000000000 + (65324899050421133185046101287912662767255693*s^11)/489434418024970502407443120000000000 + (27082246878954054174810581752717812217*s^14)/101242344154101463263951000000000 + (613767710838289253307076667045123*s^17)/5624574675227859070219500000000 + (33147273483063064513429*s^20)/7658734579558631631562500)*Derivative[7][F][s] + (6393965257800212199410985674956054389202260281333/91079980314308356878775876608000000000 + (17179704200441157310495749931390614828899922830599*s^3)/71759984490061129662065842176000000000 + (212843853021892458175865104320823203044388789847*s^6)/5920198720430043197120431979520000000 + (4832765637880464011023517458201594585810795097*s^9)/6166873667114628330333783312000000000 + (7353424903119004044880422836327886509497*s^12)/2024846883082029265279020000000000 + (1159007243837308629036914039916661*s^15)/312476370845992170567750000000 + (121599623668901298756416915107*s^18)/200877666972423538222125000000)*Derivative[8][F][s] + ((3841298423852028466478933978083813754026056109122983*s)/94723179526880691153926911672320000000000 + (266830237420892669504756810728380321580749888437417*s^4)/7893598293906724262827242639360000000000 + (168667245790214026363043262361726340473784766421*s^7)/75778543621504552923141529337856000000 + (6207811966128800857394970765170106937982923*s^10)/246018896294466555731400930000000000 + (405809868726159006504132537072224663*s^13)/6602761575267486734605500000000 + (1484856365811655232248341470967793*s^16)/50621172077050731631975500000000 + (10899947554224582493884425717*s^19)/8436862012841788605329250000000)*Derivative[9][F][s] + ((113777277715335658764308725266122124236215055328433*s^2)/11143903473750669547520813137920000000000 + (7134511259111865355716884451335751355254102531229*s^5)/2525951454050151764104717644595200000000 + (41251892749833560138228850680013111800852021*s^8)/466524721862099542720286208000000000 + (205983446163766722146441721801251696656531*s^11)/393630234071146489170241488000000000 + (145882714806146253047697963667258699*s^14)/227795274346728292343889750000000 + (183680264239411664541641973361729*s^17)/1518635162311521948959265000000000)*Derivative[10][F][s] + (17110251981179446966912723381118502784483193467481/46395026707043603830494813880320000000000 + (24172683032415061028601431092583321260379036437309*s^3)/17830245558001071276033301020672000000000 + (19891001097980632379938434136654113471107956391*s^6)/134359119896284668303442427904000000000 + (17365599764173902154986840730352445557210549*s^9)/7557700494166012592068636569600000000 + (6876735028032128310714909254860543601341*s^12)/984075585177866222925603720000000000 + (1634635377407611623790387598614909*s^15)/414173226084960531534345000000000 + (151443690770311216191091878929*s^18)/759317581155760974479632500000000)*Derivative[11][F][s] + ((400970676694437218459708385634505824048103839831229*s)/2598121495594441814507709577297920000000000 + (33894388740224168500028351729977926471332753581*s^4)/322461887751083203928261826969600000000 + (3338159267640690744797363263448595552392899*s^7)/662956183698773034391985664000000000 + (265556832479784804458768043047469020580503*s^10)/6747946869791082671489854080000000000 + (32369609824857335670570598532483251*s^13)/548537115483760436413380000000000 + (6603559067061082131633012615869*s^16)/506211720770507316319755000000000)*Derivative[12][F][s] + ((60371259946397687505878937474374558581858604039*s^2)/2512690034424024965674767482880000000000 + (45368046796675510698824807742727262255160917*s^5)/8957274659752311220229495193600000000 + (1426356340886800823258297713843606752785387*s^8)/12596167490276687653447727616000000000 + (8352049255369376334502059490905852187219*s^11)/18894251235415031480171591424000000000 + (74066470033750573859525646295751057*s^14)/246018896294466555731400930000000000 + (47887173966987800944729*s^17)/2715489361143179082000000000)*Derivative[13][F][s] + (7750907855963797394185986908342991371041285889/9921904238494867813177286983680000000000 + (9449900089957636343840953654441066544878104193*s^3)/4836928316266248058923927404544000000000 + (3971613838951570189997110943014598885851141*s^6)/25192334980553375306895455232000000000 + (2511605485340183087968792645142530273969*s^9)/1481902057679610312170320896000000000 + (768123363991372885076434137534746011*s^12)/240998102492538666838923360000000000 + (301459470411155506092503470627*s^15)/359676748968518356332457500000000)*Derivative[14][F][s] + ((148456006060799073028333555467740987880006947*s)/793752339079589425054182958694400000000 + (227345891195632058160251010681440541019398697*s^4)/2418464158133124029461963702272000000000 + (39260537995926109481263570799180136047*s^7)/12117525243171416694033408000000000 + (19215635745081353282375287774172884087*s^10)/1145106135479698877586157056000000000 + (8737990315943217850251398854344479*s^13)/621521422217599719742486560000000000 + (1139626027121318272757593919*s^16)/1177123905715150984360770000000000)*Derivative[15][F][s] + ((224838925155682105045169861089952531627837*s^2)/12249264491968972608860848128000000000 + (562863656360958572420772941987208415199*s^5)/197586941023948041622709452800000000 + (21900929243756822453539821608738875873*s^8)/493967352559870104056773632000000000 + (4947726145823208017194003299110897*s^11)/46038623867970349610554560000000000 + (31078338557911516719731206619*s^14)/908657050025730584418840000000000)*Derivative[16][F][s] + (126626363117395770267928050585982868103462049/257969510200866563142609461575680000000000 + (24909427164718086602158773249369067953172987*s^3)/25796951020086656314260946157568000000000 + (303345216196971074902038190427975977973*s^6)/5398357495832866137191883264000000000 + (213189403831736915891254811209544999*s^9)/530364946959018427513588531200000000 + (3136729117970014258555578537341*s^12)/7399064550209520473124840000000000 + (50952201269987648905537667*s^15)/1462403346394352281747027200000000)*Derivative[17][F][s] + ((1671347003205930078416163819989224632164671*s)/20637560816069325051408756926054400000000 + (49015621097952897007222287575302579933999*s^4)/1612309438755416019641309134848000000000 + (242617453555422039788068797595319857*s^7)/331478091849386517195992832000000000 + (111865874495453029539631177433833*s^10)/47354013121340931027998976000000000 + (21971371666038128868853489249*s^13)/23677006560670465513999488000000000)*Derivative[18][F][s] + ((277151514802941105411982580431248350743987*s^2)/51593902040173312628521892315136000000000 + (51328089232445137225325872616420195243*s^5)/84858391513442948402174164992000000000 + (1515275098376637828878624234537711*s^8)/241074975890462921597085696000000000 + (18943225577853932746368654816437*s^11)/2209853945662576781306618880000000000 + (354354222668090812790525603*s^14)/414347614811733146494991040000000000)*Derivative[19][F][s] + (2158357576091707168864667450388521322857/16292811170581046093217439678464000000000 + (123303601389452997047821823597057229539*s^3)/644923775502166407856523653939200000000 + (1048338784641562870946068111095938183*s^6)/134359119896284668303442427904000000000 + (10548271320389603152948071881958563*s^9)/302308019766640503682745462784000000000 + (544934619188830030796534375111*s^12)/31490418725691719133619319040000000000)*Derivative[20][F][s] + ((1319964435804695449798665862052531802659*s)/88446689211725678791751815397376000000000 + (8514264634948447105805394105021199*s^4)/2093908362020020804728972902400000000 + (296154251924566998975454689025439*s^7)/4516272937690240951376216064000000000 + (5309429950462791611230912691273*s^10)/44457061730388309365109626880000000000 + (15478334591561831901833179*s^13)/1049680624189723971120643968000000000)*Derivative[21][F][s] + ((982299239108408306571534261617470663*s^2)/1433163945560369795236719230976000000000 + (116631081236150013273813525947386531*s^5)/2149745918340554692855078846464000000000 + (7915120400342932133218659248417*s^8)/22393186649380778050573737984000000000 + (183523173208388554319043613*s^11)/807446633992095362400495360000000000)*Derivative[22][F][s] + (1093488395970160450309802131913826559/68791869386897750171362523086848000000000 + (521591566623276263120442653516233393*s^3)/30956341224103987577113135389081600000000 + (165470985694981936694650015349293*s^6)/358290986390092448809179807744000000000 + (48060390891362415657958231*s^9)/41130342825393265807176253440000000 + (1356532791080081369809*s^12)/7429321813233340468768320000000000)*Derivative[23][F][s] + ((12538476410941647660349362397520891*s)/9827409912413964310194646155264000000000 + (287599085413728979901259287166533*s^4)/1172588682731211650648224825344000000000 + (41755800959189590865572283041*s^7)/16794889987035583537930303488000000000 + (134789438513186603252243191*s^10)/62980837451383438267238638080000000000)*Derivative[24][F][s] + ((1419438991559918141604673978933079*s^2)/34395934693448875085681261543424000000000 + (2837743125707092868292616976609*s^5)/1289847551004332815713047307878400000000 + (136524231756251091818676571*s^8)/16794889987035583537930303488000000000 + (145393392774333625157*s^11)/88085087344592221352781312000000000)*Derivative[25][F][s] + (325420763068562544408096284434187/343959346934488750856812615434240000000000 + (42188794502536074212223028927*s^3)/59715164398348741468196634624000000000 + (11640518903930210792794367*s^6)/954029253701429597420892979200000000 + (113354174441874653803973*s^9)/7751487686324115479044755456000000000)*Derivative[26][F][s] + ((37237730418403314073764997705073*s)/687918693868977501713625230868480000000000 + (457530524177765932001056147*s^4)/65143815707289536147123601408000000000 + (65244013510179544457999581*s^7)/1612309438755416019641309134848000000000 + (2776565171594285918789*s^10)/251923349805533753068954552320000000000)*Derivative[27][F][s] + ((91179216471929352295650266377*s^2)/73705574343104732326459846164480000000000 + (327904927523902748080489*s^5)/7874527173408625248553402368000000000 + (27955888394548221617*s^8)/382789515374030394026901504000000000)*Derivative[28][F][s] + (1970231510154744121920189253/68035914778250522147501396459520000000000 + (432135781260422108906159797*s^3)/29482229737241892930583938465792000000000 + (51656861817259067889397*s^6)/358290986390092448809179807744000000000 + (66232033143733909141*s^9)/1209232079066562014730981851136000000000)*Derivative[29][F][s] + ((588380156275805776486348909*s)/495301459585663801233810166225305600000000 + (279514126814170120981267*s^4)/2866327891120739590473438461952000000000 + (359006432095776235021*s^7)/1343591198962846683034424279040000000000)*Derivative[30][F][s] + ((117681043946568305871285889*s^2)/6191268244820797515422627077816320000000000 + (157508439121958309653*s^5)/431387140804124687529447260160000000000 + (189172836002873*s^8)/930464819226348118444892160000000000)*Derivative[31][F][s] + (1962611199106702825552717/4127512163213865010281751385210880000000000 + (117923787263093302718867*s^3)/773908530602599689427828384727040000000000 + (8243724072557209*s^6)/11545359389584074612540702720000000000)*Derivative[32][F][s] + ((1749883913248428607019*s)/127000374252734308008669273391104000000000 + (13169804388287198213*s^4)/20366013963226307616521799598080000000000 + (8180835725731*s^7)/14521222077166707747965632512000000000)*Derivative[33][F][s] + ((573779539771187*s^2)/3809579865923364686966292480000000000 + (1470097372930757*s^5)/1064889618992225234850813050880000000000)*Derivative[34][F][s] + (28278822574847041/6684230223828121474140488073216000000000 + (48226812380048447*s^3)/62067852078403985117018817822720000000000 + (780408612901*s^6)/673256659941365541042042961920000000000)*Derivative[35][F][s] + ((146932909832830273*s)/1737899858195311583276526899036160000000000 + (8954132832553*s^4)/4722553962487259737164475269120000000000)*Derivative[36][F][s] + ((57866481913007*s^2)/96549992121961754626473716613120000000000 + (14628349*s^5)/8355287779785151842675610091520000000)*Derivative[37][F][s] + (21267882830461/1042739914917186949965916139421696000000000 + (2993577731*s^3)/1671057555957030368535122018304000000000)*Derivative[38][F][s] + ((7528128167207*s)/28302940547752217213360580927160320000000000 + (38498221*s^4)/20232902760852279462165447966720000000000)*Derivative[39][F][s] + (6054822559*s^2*Derivative[40][F][s])/5503349550951820013709001846947840000000000 + (3388324117/66040194611421840164508022163374080000000000 + (28506893*s^3)/19812058383426552049352406649012224000000000)*Derivative[41][F][s] + (51932347*s*Derivative[42][F][s])/132080389222843680329016044326748160000000000 + (4289*s^2*Derivative[43][F][s])/6003654055583803651318911105761280000000000 + (8153*Derivative[44][F][s])/132080389222843680329016044326748160000000000 + (s*Derivative[45][F][s])/4802923244467042921055128884609024000000000 + Derivative[47][F][s]/37246669760841917852782524500142981120000000000, F[s]*Subscript[u, 26, 20][s] -> ((197718323613780663166131235941813967848599697550897*s^2)/2684241886355697599140820861250000000 - (84801321541373461501903984717390957154569586981*s^5)/4260701406913805712921937875000000 + (122575539476916620931198514003227779957935253*s^8)/165693943602203555502519806250000 - (18739338343504098839500719540481368997921*s^11)/2301304772252827159757219531250 + (33089896016172165371231620473972167*s^14)/1461145887144652164925218750 - (7474077712787637811233685459*s^17)/927711674377556930111250 - (8521448615170374293*s^20)/254261972424710250 + s^23/47)*Derivative[1][F][s] + (-1420132813415755805521245555895421517263628744289/60151078685841963005956770000000000 + (15923631295034235305665378753434842611371105667799*s^3)/325362652891599708986766165000000000 - (1255306112948228903936562028384145716418277373*s^6)/473411267434867301435770875000000 + (1639757057213153423494904299994045185587907*s^9)/12273625452015078185371837500000 + (107850490283201992365847004250428991389*s^12)/438343766143395649477565625000 + (180809089782632085376713174444761*s^15)/84181244526852388102687500 + (271775825764264019117343217*s^18)/222016469081808496095000 - (27215457702259417*s^21)/169507981616473500)*Derivative[2][F][s] + ((-30036151804713623495801454850095274626910474657*s)/1062408662503182723222093600000000 + (49603325933514492074141058714384198654640825941079*s^4)/2260414220089008504539638620000000000 + (303401297673828003651394731465607497400455115117*s^7)/477198557574346239847257042000000000 + (31970861893539405881406048861994889267893*s^10)/1019655037552021880015506500000 + (344291968777761071799029487117117913753*s^13)/2630062596860373896865393750000 + (70327656554495057614065355798406383*s^16)/327296678720402084943249000000 + (8258907442742295392075856893*s^19)/103903707530286376172460000 - (17707636892567*s^22)/2704914600262875)*Derivative[3][F][s] + ((-65845580247434335842170810633733783023298005855957*s^2)/24541640103823520906430362160000000000 + (200890728601531928826375634032142429592249991377317*s^5)/28631913454460774390835422520000000000 + (17216793606094897438197764444981939900958914239*s^8)/59649819696793279980907130250000000 + (778167345543384486250463345004665896418707*s^11)/189364506973946920574308350000000 + (11913342874579846536891953850690837167*s^14)/1001928608327761484520150000000 + (1173193072438887826646258936498183*s^17)/130918671488160833977299600000 + (343074165425807154982613*s^20)/276339647686931851522500)*Derivative[4][F][s] + (15999606326547090990053243986487202405310283798621/4006798384297717699009038720000000000 + (36978422021145993716986181187580378433775817922677*s^3)/7551273878099544894286265280000000000 + (10970296263401564432999552536845819824431197579721*s^6)/7157978363615193597708855630000000000 + (3984090081571282406447027982875178602391447871*s^9)/95439711514869247969451408400000000 + (7785327235092504095698369564662230655412271*s^12)/26511030976352568880403169000000000 + (3632466740198477717707937626168732591*s^15)/7553000278163125037151900000000 + (25469025018530387243655627517*s^18)/151386067863275709964500000 + (50522129533426444501*s^21)/7388760633340423837500)*Derivative[5][F][s] + ((69885218448336258979446541866088436060446290381601*s)/23098014215363313794287399680000000000 + (44849570517902972765174382707291729916065778481087*s^4)/21814791203398685250160321920000000000 + (31467778177694564108480372890338818020490437763*s^7)/154245998407869491667800256000000000 + (5023543042686775719639458586456609484502356903*s^10)/1590661858581154132824190140000000000 + (1785802473266455026269661198080361483047*s^13)/151060005563262500743038000000000 + (35129946716160835507036938875628919*s^16)/3481879560855341329183500000000 + (4105042180192769956135236247*s^19)/2901566300712784440986250000)*Derivative[6][F][s] + ((6531720354062594069915648822539690421206173983513521*s^2)/5497327383256468683040401123840000000000 + (9758464613570946564961376935156266713140818648259*s^5)/26177749444078422300192386304000000000 + (377385624452910372587964153693732156151884077441*s^8)/22905530763568619512668338016000000000 + (2668220852234258843147245441916120685342865297*s^11)/19087942302973849593890281680000000000 + (26074072714260449050590355537954438879*s^14)/94010748143094215887954500000000 + (1169337897155062776424468523839093*s^17)/10445638682566023987550500000000 + (38646223335032231259949*s^20)/9143591283758774498906250)*Derivative[7][F][s] + (289361867025460046590015098746020852994081209984579/8795723813210349892864641798144000000000 + (1613490915507202824454596231313775540452711492771*s^3)/5935036311208063355509204992000000000 + (27193955645369593063781444174882718435243095291*s^6)/718604886700191984711163545600000000 + (1579870350357722369759521477868066568036137873*s^9)/1908794230297384959389028168000000000 + (2372800316894898627660326794773282426193*s^12)/626738320953961439253030000000000 + (287444190688923696884950964671171*s^15)/75329125114658826833296875000 + (25459414192776261811385827943*s^18)/41450947153039777728375000000)*Derivative[8][F][s] + ((19969343173942937690029322771718973891891391567639*s)/544626861499092872623197634560000000000 + (586365559427966519249017897032833647396698438147971*s^4)/15992225114927908896117530542080000000000 + (1652555993164071922228250358183875642735302663013*s^7)/703657905056827991429171343851520000000 + (8410767482699419546780101931968258138297899*s^10)/317838077200304618584667040000000000 + (19584012674044716905142396202825472327*s^13)/307671539377399251996942000000000 + (330798937450938394264974737035409*s^16)/11060088016834613633877000000000 + (20299877200192393974654094397*s^19)/15668458023849035981325750000000)*Derivative[9][F][s] + ((4158373926398411989532121897156903548300659731023*s^2)/397322363103798978785528709120000000000 + (2233130398583863988764869823988636098906013247733*s^5)/740692531638766306767548783001600000000 + (2175922598640732969963199126362187883676494723*s^8)/23392882481942419927831494144000000000 + (20971751269441473787785026766694166583679*s^11)/38475135661089506460249168000000000 + (1670113091759012649508405973482019351*s^14)/2538290199863543828974771500000000 + (49170031608901903531042613651723*s^17)/402903206327546639519805000000000)*Derivative[10][F][s] + (3255520222265115747678628009693103182825171938061/6757819016152009521528656363520000000000 + (160863359281740346720477950005337148137608301131081*s^3)/112585264809092478628667415016243200000000 + (58669015451417040371626454281323400803122457871*s^6)/374286119711078718845303906304000000000 + (1607145494143786476160576294293145805581981*s^9)/668368070912640569366614118400000000 + (13204076640044280090001039457647674770209*s^12)/1827568943901751556861835480000000000 + (50978988530642004395084997324716959*s^15)/12691450999317719144873857500000000 + (3045492725887786874349360143*s^18)/15327839371156665633905625000000)*Derivative[11][F][s] + ((39523021003042382651972063577427527652588909784801*s)/229765846549168323731974316359680000000000 + (2131221524566325823904396845135890185756813*s^4)/19163449329207230404879560002764800 + (35408130100815927092374267003740142750123259*s^7)/6683680709126405693666141184000000000 + (2359946829902024968030469912557354069289*s^10)/57674759570863954457178240000000000 + (6141983232619778866271576118193411267*s^13)/101531607994541753158990860000000000 + (222155856695478235517042898610133*s^16)/16921934665756958859831810000000000)*Derivative[12][F][s] + ((516036744560446652582327968048450629950055349019*s^2)/19961926384590865005082875002880000000000 + (533459590311802899063116383316029649061657041*s^5)/99809631922954325025414375014400000000 + (325796553137664208419661637150651189991313*s^8)/2752103821404990579744881664000000000 + (762142198331262889352258457594496024651*s^11)/1670920177281601423416535296000000000 + (139606220701733551877496252061654793*s^14)/456892235975437889215458870000000000 + (202556496719065554375509*s^17)/11569353832769678946000000000)*Derivative[13][F][s] + (374691164641270800058454924450036445559033957321/479086233230180760121989000069120000000000 + (12438010068423606686062110966121007737278078563*s^3)/5988577915377259501524862500864000000000 + (22914004121164660824514857317382095538343*s^6)/138419422970073490697227776000000000 + (82311884299126389974589619557785617294517*s^9)/46785764963884839855662988288000000000 + (7942632694341324605590836521935062179*s^12)/2436758591869002075815780640000000000 + (23559204485109644247801802061*s^15)/28026759659884547246685000000000)*Derivative[14][F][s] + ((18850926688914931851682976157828615832485803677*s)/95817246646036152024397800013824000000000 + (74286706138303972415317941832842840030607693*s^4)/748572239422157437690607812608000000000 + (11717476048621483147711560812405977292317*s^7)/3465612219547025174493554688000000000 + (101047339288702777368397829141048839757*s^10)/5848220620485604981957873536000000000 + (5473786381984509203689006991406457*s^13)/384751356610895064602491680000000000 + (3540569838964003318816848779*s^16)/3699532275104760236562420000000000)*Derivative[15][F][s] + ((464500668024902965567242920510746177263487189*s^2)/23954311661509038006099450003456000000000 + (735828469695446803707363022238623175699*s^5)/246240868230972841345594675200000000 + (1432619362441601420353398111654980229953*s^8)/31190509975923226570441992192000000000 + (1506225988767689138166555123057997*s^11)/13741119878960538021517560000000000 + (3287322388875122807308845968017*s^14)/96187839152723766150622920000000000)*Derivative[16][F][s] + (39392006690393461490854516569441687661015969/73705574343104732326459846164480000000000 + (416306258646611067389557082067548354540879*s^3)/409475413017248512924776923136000000000 + (3651984882320993592174890586069056498453*s^6)/62381019951846453140883984384000000000 + (406687973509099033689138280818569473*s^9)/984963472923891365382378700800000000 + (27419404723787194940168237066777*s^12)/64125226101815844100415280000000000 + (155167467536163291838833661*s^15)/4526486548363471348264608000000000)*Derivative[17][F][s] + ((3295609874011616339237643809180772046648931*s)/38326898658414460809759120005529600000000 + (5606003934442944456469922340482369654423*s^4)/176134644569919397103672426496000000000 + (13649664617969793343281268319252363*s^7)/18039624046225116582094848000000000 + (739481443236054456072932055346687*s^10)/307801085288716051681993344000000000 + (40605936194593934611875569569*s^13)/43971583612673721668856192000000000)*Derivative[18][F][s] + ((135479584457842580493267767400344303924227*s^2)/23954311661509038006099450003456000000000 + (14158487829073736022990354575264342221*s^5)/22513450809688945494454370304000000000 + (1006790054164572282078520865816471*s^8)/156343408400617677044822016000000000 + (2079777254398846497394485107149*s^11)/241412615912718471907445760000000000 + (322057216318536568363762271*s^14)/384751356610895064602491680000000000)*Derivative[19][F][s] + (53133403447506058388190718936873216942973/383268986584144608097591200055296000000000 + (1760272860258390505357531163381385541*s^3)/8806732228495969855183621324800000000 + (182535251169097755796768353963669307*s^6)/22684007255216892051230539776000000000 + (6619660576585778375432800979951009*s^9)/187143059855539359422651953152000000000 + (14743999592736763847796634253*s^12)/860032444189059556170275520000000000)*Derivative[20][F][s] + ((6001115377801829660798571056585803084789*s)/383268986584144608097591200055296000000000 + (2526614496190550463935049516963109813*s^4)/598857791537725950152486250086400000000 + (1714435617499482235509263075246411*s^7)/25592213313578032057798557696000000000 + (27967039410379429611463376067179*s^10)/233928824819424199278314941440000000000 + (164551603488522031487983*s^13)/11467099255854127415603673600000000)*Derivative[21][F][s] + ((6370516850661470978612451777657341*s^2)/8911574278835207591554854912000000000 + (74271654201730657669004793750304673*s^5)/1330795092306057667005525000192000000000 + (22274497009205986133131880593637*s^8)/62381019951846453140883984384000000000 + (26207223460815194876353804961*s^11)/116964412409712099639157470720000000000)*Derivative[22][F][s] + (4276696213462918799016378877570554137/255512657722763072065060800036864000000000 + (334219792513879795797706555071062123*s^3)/19163449329207230404879560002764800000000 + (469443584890072453209560417573803*s^6)/998096319229543250254143750144000000000 + (479038893989699816882174893*s^9)/411303428253932658071762534400000000 + (6135375422979343200409*s^12)/34748785623800386107889920000000000)*Derivative[23][F][s] + ((169745769579371760590746613656708253*s)/127756328861381536032530400018432000000000 + (502229745692982735613567379425871*s^4)/1996192638459086500508287500288000000000 + (624329084654218808475007115617*s^7)/249524079807385812563535937536000000000 + (2667774785895707211623747*s^10)/1271352308801218474338668160000000000)*Derivative[24][F][s] + ((1361044115999347520480604610451213*s^2)/31939082215345384008132600004608000000000 + (46920615200109501538199774729*s^5)/21012554089043015794824078950400000000 + (503063126074278908053578413*s^8)/62381019951846453140883984384000000000 + (5703982972679627534293*s^11)/3598904997221910758127922176000000000)*Derivative[25][F][s] + (113890095867757688176454049495901/116142117146710487302300363653120000000000 + (8801336577154290231870307403*s^3)/12181190776256820750622654464000000000 + (469428374135115328920439703*s^6)/38388319970367048086697836544000000000 + (205178969312427629505187*s^9)/14395619988887643032511688704000000000)*Derivative[26][F][s] + ((4188451256158326464046451901831*s)/75150781683165609430900235304960000000000 + (8101478830546606447064657329*s^4)/1140681507690906571719021428736000000000 + (648963356756035999109*s^7)/16249024326081290195427655680000000 + (47238788760551708899*s^10)/4498631246527388447659902720000000000)*Derivative[27][F][s] + ((1208169803308437870343474189771*s^2)/958172466460361520243978000138240000000000 + (15078619104296607974442023*s^5)/362944116083470272819688636416000000000 + (1037967631457058020527*s^8)/14677887047493283091972702208000000000)*Derivative[28][F][s] + (571807842162412352441040127/19211478024267900155267729326080000000000 + (808311907159952021209240453*s^3)/54752712369163515442513028579328000000000 + (141227590728321026180203*s^6)/998096319229543250254143750144000000000 + (2278018323454421761*s^9)/44033661142479849275918106624000000000)*Derivative[29][F][s] + ((56051441163705688544661527*s)/46456846858684194920920145461248000000000 + (4282757999879965361699*s^4)/44236955976932664831208587264000000000 + (49303856093581638403*s^7)/191941599851835240433489182720000000000)*Derivative[30][F][s] + ((9132287138608676887295639*s^2)/479086233230180760121989000069120000000000 + (85309665483875279598443*s^5)/239543116615090380060994500034560000000000 + (1314552671589463*s^8)/6912024371395728879876341760000000000)*Derivative[31][F][s] + (7370263535766984727102001/15330759463365784323903648002211840000000000 + (1334944529779260636809*s^3)/8871967282040384446703500001280000000000 + (55035691823077243*s^6)/80817515727088522287784919040000000000)*Derivative[32][F][s] + ((42169282805756568600293*s)/3066151892673156864780729600442368000000000 + (186948246716521639*s^4)/298403134992326851524128931840000000000 + (55568743891*s^7)/106592821571522981775015936000000000)*Derivative[33][F][s] + ((29826499883019336331*s^2)/201720519254812951630311157923840000000000 + (7743114384117559*s^5)/5932956448670969165597386997760000000000)*Derivative[34][F][s] + (678273596812332047/161376415403850361304248926339072000000000 + (200972014249996307*s^3)/268960692339750602173748210565120000000000 + (26718358965449*s^6)/25215064906851618953788894740480000000000)*Derivative[35][F][s] + ((266171324734031657*s)/3227528308077007226084978526781440000000000 + (179032486996453*s^4)/100860259627406475815155578961920000000000)*Derivative[36][F][s] + ((2440676991799*s^2)/4269217338726200034503939850240000000000 + (144076747*s^5)/91276253056476448701498261504000000000)*Derivative[37][F][s] + (1342037409569/67947964380568573180736390037504000000000 + (42028813*s^3)/25333817174858769435517884825600000000)*Derivative[38][F][s] + ((2372246675369*s)/9434313515917405737786860309053440000000000 + (180769*s^4)/107052395560064970699288084480000000000)*Derivative[39][F][s] + (30863144953*s^2*Derivative[40][F][s])/30661518926731568647807296004423680000000000 + (11782067201/245292151413852549182458368035389440000000000 + (1025249*s^3)/817640504712841830608194560117964800000000)*Derivative[41][F][s] + (87041503*s*Derivative[42][F][s])/245292151413852549182458368035389440000000000 + (1699*s^2*Derivative[43][F][s])/2787410811521051695255208727674880000000000 + (26909*Derivative[44][F][s])/490584302827705098364916736070778880000000000 + (s*Derivative[45][F][s])/5771580033267118804293138071420928000000000 + Derivative[47][F][s]/46114924465804279246302173190653214720000000000, F[s]*Subscript[u, 27, 19][s] -> ((-10494093736665861667174177914474544525706147295451*s^2)/201318141476677319935561564593750000 + (2116444927380155938847930136888789374897590241*s^5)/114125930542334081596123335937500 - (101995987237363131967419898666010900992294651*s^8)/99416366161322133301511883750000 + (91187893533497989908529172806857568640683*s^11)/6903914316758481479271658593750 - (129127674580854170931236700923912458*s^14)/2191718830716978247387828125 + (104362355007760909615153620293*s^17)/1391567511566335395166875 - (14285511183664832582*s^20)/3432536627733588375 - s^23/47)*Derivative[1][F][s] + (46971351016871356004515447041226208213757734129111/4141401767520219152960123614500000000 - (190793404251614035520650440375869967654189685892033*s^3)/6442180527253674237937970067000000000 + (64893785410389133982496227803086922000393277*s^6)/11057183581956243199624406250000 - (7630224468260580277569897958820536092145447*s^9)/198832732322644266603023767500000 + (680238321055508998403800814100434540393*s^12)/493136736911320105662261328125 + (2268470715658227620925555527083849*s^15)/9441250347703906296439875000 + (232851277930607354152643272*s^18)/120258920752646268718125 + (303215610144267556*s^21)/1144178875911196125)*Derivative[2][F][s] + ((61550996232909751872804338124336693830016267492553*s)/2366515295725839515977213494000000000 - (58577885477310482965483407441951670309598727601*s^4)/56510355502225212613490965500000000 + (302569001725592077341699239623739506678779885421*s^7)/159066185858115413282419014000000000 + (2486723006266519156506651100992066740550863*s^10)/124270457701652666626889854687500 + (113930014990397307568442034769967473*s^13)/598557714351473349309375000 + (4869866708805959164020994652197021*s^16)/27274723226700173745270750000 + (893235965331063735261386761*s^19)/12468444903634365140695200 + (766619897580314*s^22)/73032694207097625)*Derivative[3][F][s] + ((3266825920420795288414401524710719676816353502471*s^2)/153385250648897005665189763500000000 + (6214764093206330769049440424376904679629425834447*s^5)/1431595672723038719541771126000000000 + (28089212607971792361563229701001561084779828369*s^8)/71579783636151935977088556300000000 + (2243602472798116440975057475770302333323907*s^11)/568093520921840761722925050000000 + (71280216973258028591956697078866744337*s^14)/5260125193720747793730787500000 + (1777968118134199191789212315941703*s^17)/196378007232241250965949400000 + (1849367863725913665931151*s^20)/1658037886121591109135000)*Derivative[4][F][s] + (149703358876512208231439001670098677121477262973/548757170023383076168629216000000000 + (1040673287355737625059220225751028255539071404442253*s^3)/106019885248517610315779164531200000000 + (38395815055518818946874060847203153636313160497*s^6)/26842418863556975991408208612500000 + (921476642082120266772434850867982602080278333*s^9)/19087942302973849593890281680000000 + (241814512052752818964345029774922612285181*s^12)/795330929290577066412095070000000 + (304657184858369167783815204419906998057*s^15)/589134021696723752897848200000000 + (26434153974888314641087929563*s^18)/151386067863275709964500000 + (40811828878701270657493*s^21)/8290189430607955545675000)*Derivative[5][F][s] + ((548980902597670162474844640018251405834906612875751*s)/353399617495058701052597215104000000000 + (1734901477576941280643749276368505128901124558161*s^4)/649631649807093200464333116000000000 + (3492073737111719449574624528880726441683135241881*s^7)/16491982149769406049121203371520000000 + (90382882759323616461567808471305089034407147*s^10)/26029012231327976718941293200000000 + (14324943162983413009723270358446054690963*s^13)/1152653520710981255669703000000000 + (1351513750243545639317820272320747*s^16)/127731994759638880282546875000 + (6925971454383504017622495899*s^19)/4748017582984556357977500000)*Derivative[6][F][s] + ((1278855258939410317204110150172437126791324061447239*s^2)/1236898661232705453684090252864000000000 + (15191682714547017860257856418268954600991481353333*s^5)/35339961749505870105259721510400000000 + (14489133870466376811977875099662765750333382253*s^8)/824599107488470302456060168576000000 + (114928935058013501493771875417984502607001131*s^11)/763517692118953983755611267200000000 + (6836962822559904014503967534847285103*s^14)/23502687035773553971988625000000 + (5428178957187458410899160405252549*s^17)/47005374071547107943977250000000 + (94858512923254712578013*s^20)/21816287975284093541250000)*Derivative[7][F][s] + (1468264327262772601034465374191885911502408886960271/19790378579723287258945444045824000000000 + (81443008776050466994594920792649076164704847113703*s^3)/293190793773678329762154726604800000000 + (5184891085128007798364436924299243667382403576957*s^6)/123689866123270545368409025286400000000 + (73061115506394265264552864161726201829424076497*s^9)/82459910748847030245606016857600000000 + (81718817358044036186098384093408617581107*s^12)/20306321598908350631798172000000000 + (1119255118597018440897667403864184317*s^15)/282032244429282647663863500000000 + (1047410143087331952798129013921*s^18)/1678763359698110997999187500000)*Derivative[8][F][s] + ((7563586575801833990932621122535201420248399766268939*s)/158323028637786298071563552366592000000000 + (1034724547172589826964945420310916841741545802727571*s^4)/26387171439631049678593925394432000000000 + (4762040125040920628267151524563320478511537531963*s^7)/1862623866326897624371335910195200000000 + (41239069534910280993332519823067039902788903*s^10)/1462055155121401245489468384000000000 + (13721327536044083643141501051619070503*s^13)/205114359584932834664628000000000 + (83365372597199478725500155368797*s^16)/2711848504127717765998687500000 + (20253292119041930342015753393*s^19)/15668458023849035981325750000000)*Derivative[9][F][s] + ((45449660762118779018646772809584534852143214738243*s^2)/3769595919947292811227703627776000000000 + (85935579441382964647540924635018923969757405381833*s^5)/26387171439631049678593925394432000000000 + (639044279127424271396673378949968506860441961*s^8)/6379877040529750889408589312000000000 + (316080152839797902905305700034073946851503*s^11)/548270683170525467058550644000000000 + (5203181187854905141572275647732362763*s^14)/7614870599590631486924314500000000 + (1149388813133599595641276617463*s^17)/9297766299866460911995500000000)*Derivative[10][F][s] + (14426827483980702626887811124797765577149594886971/31018389284137723703816532708556800000000 + (2676184757240159720308977167722872213133782199532921*s^3)/1688778972136387179430011225243648000000000 + (7300813303490281202129263769189361742246665881*s^6)/43186859966662929097535066112000000000 + (46287899893907779022724095299600944411135833*s^9)/18045937914641295372898581196800000000 + (1382772101104844290353420123658812141397*s^12)/182756894390175155686183548000000000 + (41784498973424619942408095436708109*s^15)/10153160799454175315899086000000000 + (16733263268569852195955721773*s^18)/84609673328784794299159050000000)*Derivative[11][F][s] + ((22590296422186598129945649203587206830319668669749*s)/124073557136550894815266130834227200000000 + (3272104539263833205988670624198150200260654122793*s^4)/26948600619197667756861881253888000000000 + (136664135708415048088497940387413942340332377*s^7)/24061250552855060497198108262400000000 + (6824441477564402573414992933843676395276663*s^10)/157901956753111334512862585472000000000 + (34323939178208883988779218301592906397*s^13)/548270683170525467058550644000000000 + (50409707853858742859990057563541*s^16)/3807435299795315743462157250000000)*Derivative[12][F][s] + ((9039819189864666761927775893792947035487668463717*s^2)/323383207430372013082342575046656000000000 + (155706845352080817842944192505079746798784393559*s^5)/26948600619197667756861881253888000000000 + (53012216379640852671316574883646508274611173*s^8)/421071884674963558700966894592000000000 + (21496432952880179773710622614808177844539*s^11)/45114844786603238432246452992000000000 + (85480193339273062598525900900832541*s^14)/274135341585262733529275322000000000 + (2158333686193301352095897*s^17)/124563376266153543318600000000)*Derivative[13][F][s] + (8371901675611109105266386441400228902584075053/9373426302329623567604132610048000000000 + (726968171883503436293796993120026489192979875671*s^3)/323383207430372013082342575046656000000000 + (298756676719941131333469574831127311811862637*s^6)/1684287538699854234803867578368000000000 + (35464459592586583049087785506927748861613*s^9)/19139631121589252668225767936000000000 + (132714712149580966462940930792055560033*s^12)/39475489188277833628215646368000000000 + (936336535771821921519544644439*s^15)/1109859682531428070968726000000000)*Derivative[14][F][s] + ((378606962197119537176954792104905108341150177*s)/1745658339705112081416154251264000000000 + (3455535565461557151414051683235367785336652643*s^4)/32338320743037201308234257504665600000000 + (6045027647672949877785125278269271816358867*s^7)/1684287538699854234803867578368000000000 + (1893886849483256910903505851213893246827*s^10)/105267971168740889675241723648000000000 + (30036267475704955676499127708560589*s^13)/2077657325698833348853455072000000000 + (87074175503038948798059839*s^16)/92488306877619005914060500000000)*Derivative[15][F][s] + ((4049310318969194969544784678074139643995313*s^2)/192146884985366615022188101632000000000 + (717041257726381939775774849448580127686547*s^5)/224571671826647231307182343782400000000 + (752405041502732389327043424498371357629*s^8)/15595254987961613285220996096000000000 + (2122351795467951864842542673892761*s^11)/18844964405431595000938368000000000 + (1969054071460867929543701193431*s^14)/57712703491634259690373752000000000)*Derivative[16][F][s] + (248382705945872028701824903850553162563027131/431177609907162684109790100062208000000000 + (471895574297184152177083262556222132369888091*s^3)/431177609907162684109790100062208000000000 + (313131664306121577187087598309872147137823*s^6)/5052862616099562704411602735104000000000 + (41285499810980860304306134055537737*s^9)/96355122351250242265667481600000000 + (598983672607060045839264155222537*s^12)/1385104883799222232568970048000000000 + (372165600517221382627514741*s^15)/11110466982346702400285856000000000)*Derivative[17][F][s] + ((3478278054434683131328409244482462968799327*s)/37493705209318494270416530440192000000000 + (914783982619557161322419742490066377387847*s^4)/26948600619197667756861881253888000000000 + (10032791063665383159343364918050296103*s^7)/12663816080450031840630583296000000000 + (3404611110899327177123119999215409*s^10)/1385104883799222232568970048000000000 + (12953310983597275507103252947*s^13)/14133723304073696250703776000000000)*Derivative[18][F][s] + ((2615858339088746776107930807967301669751613*s^2)/431177609907162684109790100062208000000000 + (134527809370190487364649557934556000641*s^5)/202621057287200509450089332736000000000 + (8430366451714126754326826400926021*s^8)/1266381608045003184063058329600000000 + (192090597886564937719352976472841*s^11)/22161678140787555721103520768000000000 + (140569868237285788828359491*s^14)/173138110474902779071121256000000000)*Derivative[19][F][s] + (388522310217753303760277691057158208409441/2587065659442976104658740600373248000000000 + (1762385585319240222449632637576044128389*s^3)/8291877113599282386726732693504000000000 + (992488861266928011382100192119133309*s^6)/118195616750866963845885444096000000000 + (728064491553153868742102008506749*s^9)/20211450464398250817646410940416000000 + (355893862516291132917596520191*s^12)/21053594233748177935048344729600000000)*Derivative[20][F][s] + ((86843801120906570974501810720539545780149*s)/5174131318885952209317481200746496000000000 + (239298249139387387673911236559724876231*s^4)/53897201238395335513723762507776000000000 + (123903530690105320505677446029819027*s^7)/1796573374613177850457458750259200000000 + (151079427765291589512691370183071*s^10)/1263215654024890676102900683776000000000 + (1453237836606786120018908981*s^13)/105267971168740889675241723648000000000)*Derivative[21][F][s] + ((144163142252662349928577083856847879*s^2)/190113584615151095286503571456000000000 + (86862383819802680402977150925866723*s^5)/1497144478844314875381215625216000000000 + (1805537088209933614434959216539*s^8)/4990481596147716251270718750720000000 + (10263075505559491096487717819*s^11)/46785764963884839855662988288000000000)*Derivative[22][F][s] + (10272307431083507248783403219545072343/574903479876216912146386800082944000000000 + (47326199505250099752824858750935835183*s^3)/2587065659442976104658740600373248000000000 + (7872511874686879650333847609967*s^6)/16332485223756162276885988638720000000 + (111438043369333895785475918393*s^9)/96245002211420241988792433049600000000 + (9665361729500330595092707*s^12)/57418893364767758004677303808000000000)*Derivative[23][F][s] + ((161466590304546052702942590184210343*s)/114980695975243382429277360016588800000000 + (56159083895936661969635877553436551*s^4)/215588804953581342054895050031104000000000 + (2264713131546532913604903426701*s^7)/898286687306588925228729375129600000000 + (1716556125653621591482515557*s^10)/842143769349927117401933789184000000000)*Derivative[24][F][s] + ((12799982453285093717493291654151717*s^2)/287451739938108456073193400041472000000000 + (98185195794872459782341813112837*s^5)/43117760990716268410979010006220800000000 + (3576197858592509155318896827*s^8)/449143343653294462614364687564800000000 + (5100458624236027228471*s^11)/3409488944736547034015926272000000000)*Derivative[25][F][s] + (3514728745334892572780746081973/3401795738912526107375069822976000000000 + (71359077782552230976017217044783*s^3)/95817246646036152024397800013824000000000 + (1952921024331643451257140923*s^6)/159459175261524661283206397952000000000 + (355663551638678592449989*s^9)/25912115979997757458521039667200000000)*Derivative[26][F][s] + ((66711460455488802065460988442897*s)/1149806959752433824292773600165888000000000 + (49303455826119345042938863109*s^4)/6844089046145439430314128572416000000000 + (75335840091588819345389147*s^7)/1924900044228404839775848660992000000000 + (634964440665289353761*s^10)/64780289949994393646302599168000000000)*Derivative[27][F][s] + ((371791331682589077623745702521*s^2)/287451739938108456073193400041472000000000 + (247532304574125146437672717*s^5)/5988577915377259501524862500864000000000 + (25247367574841585683703*s^8)/374286119711078718845303906304000000000)*Derivative[28][F][s] + (9122851272498935117858937047/295664646793482983389570354328371200000000 + (38813272182885828586305397*s^3)/2607272017579215021072048979968000000000 + (411773153662621416310319*s^6)/2994288957688629750762431250432000000000 + (7531548430055969087*s^9)/157901956753111334512862585472000000000)*Derivative[29][F][s] + ((25476629969292260334251472499*s)/20696525275543808837269924802985984000000000 + (13744001582074707095656601*s^4)/143725869969054228036596700020736000000000 + (132347107618280329*s^7)/545871832344791519949398016000000000)*Derivative[30][F][s] + ((11626212423852255592213211*s^2)/608721331633641436390291905970176000000000 + (202873614452160809257*s^5)/591464485469358963113566666752000000000 + (40883144690833*s^8)/236391233501733927691770888192000000)*Derivative[31][F][s] + (134540070461496691248787/275953670340584117830265664039813120000000 + (762906039025873082059547*s^3)/5174131318885952209317481200746496000000000 + (400471337162797793*s^6)/630376622671290473844722368512000000000)*Derivative[32][F][s] + ((188838313834321191539143*s)/13797683517029205891513283201990656000000000 + (4281267375930978791*s^4)/7166386868263091702655791136768000000000 + (1510669666559*s^7)/3236158062911437726689483816960000000)*Derivative[33][F][s] + ((4346038567255056029*s^2)/30258077888221942744546673688576000000000 + (48613953084707*s^5)/40451975786392971583618547712000000000)*Derivative[34][F][s] + (94233944823898597/22693558416166457058410005266432000000000 + (1023568288848026059*s^3)/1452387738634653251738240337051648000000000 + (63484326492707*s^6)/68080675248499371175230015799296000000000)*Derivative[35][F][s] + ((230462890882797883*s)/2904775477269306503476480674103296000000000 + (584901710859979*s^4)/363096934658663312934560084262912000000000)*Derivative[36][F][s] + ((10048158459629*s^2)/18862178423826665606990134247424000000000 + (38042620841*s^5)/27930533435281793302658468020224000000000)*Derivative[37][F][s] + (163784028512711/8714326431807919510429442022309888000000000 + (23637942749*s^3)/15960304820161024744376267440128000000000)*Derivative[38][F][s] + ((309971991311*s)/1340665604893526078527606464970752000000000 + (1512243713*s^4)/1061360270540708145501021784768512000000000)*Derivative[39][F][s] + (180291719*s^2*Derivative[40][F][s])/204410126178210457652048640029491200000000 + (4805064967/110381468136233647132106265615925248000000000 + (341478437*s^3)/331144404408700941396318796847775744000000000)*Derivative[41][F][s] + (67186597*s*Derivative[42][F][s])/220762936272467294264212531231850496000000000 + (257*s^2*Derivative[43][F][s])/528140995867146636995723758927872000000000 + (41*Derivative[44][F][s])/893777069929017385685070976647168000000000 + (59*s*Derivative[45][F][s])/441525872544934588528425062463700992000000000 + Derivative[47][F][s]/62255148028835776982507933807381839872000000000, F[s]*Subscript[u, 28, 18][s] -> ((-2970956739369592177101361903569582235755833349247*s^2)/84765533253337818920236448250000000 - (471826492054288335682248111992072471844121349*s^5)/247852436413268476374960375000000 + (8529238018500436368557971576489627740436681*s^8)/16648673759073084524176631250000 - (1730789295510951231215824632168679726471*s^11)/133870914729388837548203906250 + (122128958217981138251810314465668803*s^14)/1614950717370405024391031250 - (2961724254886245528081237679*s^17)/20925827241599028498750 + (385714598819507299*s^20)/7373870306624250 + s^23/47)*Derivative[1][F][s] + (118301984798549436685216769685064911056662611047993/6103118394240322962257024274000000000 - (2347870807830150447100927160963413787127002511899*s^3)/339062133013351275680945793000000000 + (215439475532828090035215873083584974588715613*s^6)/362245868604007773163403625000000 + (7628017964770017967629902087287353629069569*s^9)/52324403242801122790269412500000 - (165115813552252569344676853303831601789*s^12)/10174189519433551653663496875000 + (13333653526132069856112248749826531*s^15)/3229901434740810048782062500 - (34559794864598806705343929*s^18)/65102573640530310885000 + (6680974536241757*s^21)/34411394764246500)*Derivative[2][F][s] + ((540710570270454443570749152341115534380763711629*s)/19162067171869145878358004000000000 + (423547831566269199747404504259555488466457194683*s^4)/38749958058668717220679519200000000 + (595920157351025701228854287978843834702796499523*s^7)/527429984687435317725915678000000000 + (144005866372046927180575643777802548579701*s^10)/3699705279794018783150362500000 + (371819123916771310339333833033513908207*s^13)/2906911291266729043903856250000 + (1043624065815699973166104094579*s^16)/3360324010394236347000000 + (103902376693857451868404013*s^19)/2343692651059091191860000 - (3388618385303*s^22)/549118001557125)*Derivative[3][F][s] + ((23850400956789723320284915889175744058691423099*s^2)/1217731566377917039482633600000000 + (14478823595491245584186912635497332439361117697*s^5)/2069029034406415107130104000000000 + (4283917659949836674548427945449498194197309*s^8)/11772990729630252627810617812500 + (58566259955356763041356471303836650755533*s^11)/11720666326387451505020348400000 + (33686102611503044979458742297338462287*s^14)/2583921147792648039025650000000 + (221202825905817111344504805383261*s^17)/20671369182341184312205200000 + (1802755042630750612997*s^20)/1558306283948863824375)*Derivative[4][F][s] + (-13586483608807576450915030866134312588106268737803/18599979868160984265926169216000000000 + (1877611850935835829699517075188694238506662794375693*s^3)/195299788615690334792224776768000000000 + (135444306740542575813527878952662366103852029973*s^6)/75347140669633616817987954000000000 + (5304065467840875486599279752977466233559975073*s^9)/105485996937487063545183135600000000 + (7468498250534704796051620180584162313009*s^12)/21466421843200460631905400000000 + (8236733756489242775689159806060913411*s^15)/15503526886755888234153900000000 + (103460080101756998055807326887*s^18)/549770456977159157239500000 + (53122260464233565068*s^21)/7791531419744319121875)*Derivative[5][F][s] + ((91380363991656916448978480675361251698424254681319*s)/52079943630850755944593273804800000000 + (367099374481876592284563587548712549369471908132951*s^4)/130199859077126889861483184512000000000 + (7477822883790591723078456580146985568374141634323*s^7)/30379967117996274301012743052800000000 + (788357312083773876127063086356645461619461619*s^10)/210971993874974127090366271200000000 + (777676521486690393833390200342541885803*s^13)/56951731420735915962198000000000 + (54540413978758874389632756396408757*s^16)/4947934112794432415155500000000 + (938614423665213803410361*s^19)/625592235977650383750000)*Derivative[6][F][s] + ((638370625155763125574185139354788275144286145681027*s^2)/520799436308507559445932738048000000000 + (3495416086610759864131703190032937737253159350747*s^5)/7439991947264393706370467686400000000 + (2612405800269376469218076007011498609513637517*s^8)/132086813556505540439185839360000000 + (98075807834126018613430812631955861276025127*s^11)/602777125357068934543903632000000000 + (32478832407939247754598439857880887491*s^14)/103906616368683080718265500000000 + (4140213408632601284767648362359651*s^17)/34635538789561026906088500000000 + (20613753651337280654969611*s^20)/4810491498550142625845625000)*Derivative[7][F][s] + (127293238194542482461330147822616075880721422271319/1268033410142453188216184057856000000000 + (173693268226939187931375285976379354040559915248751*s^3)/540088304319933765351337654272000000000 + (16871197521026296111373471407692535552987830905833*s^6)/364559605415955291612152916633600000000 + (14879336271096331901797788326773908331082555329*s^9)/15189983558998137150506371526400000000 + (1617667518443228815989252172934235216977*s^12)/374063818927259090585755800000000 + (357884601580948256162941761384317*s^15)/85449520040035428222257812500 + (71595334604499288744885349819*s^18)/112453048018055282162625000000)*Derivative[8][F][s] + ((6418221294035565696591059307017874506094078430937287*s)/116659073733105693315888933322752000000000 + (101853884223891821782699472788993538938672383904211*s^4)/2287432818296190065017430065152000000000 + (2989470908587073698223280507511087339379466879407*s^7)/1060537033937324484689899393843200000000 + (49708022514198457986409145859903915624728023*s^10)/1615955697765759271330465056000000000 + (133009706898197910890977936626041125237*s^13)/1870319094636295452928779000000000 + (441514574350698359210184401423603*s^16)/13854215515824410762435400000000 + (22419961288589130996783430693*s^19)/17317769394780513453044250000000)*Derivative[9][F][s] + ((133583011123833480844198177085413722989935393657*s^2)/9847763953411897715807866060800000000 + (283711837769713893376169050863502365000998447524633*s^5)/77772715822070462210592622215168000000000 + (2836426360835111292186497517494605731592945141*s^8)/25855291164252148341287440896000000000 + (501391832327420217495095317409548575035563*s^11)/807977848882879635665232528000000000 + (401910219790630852857374817744810913*s^14)/561095728390888635878633700000000 + (78333090761002897440395784003157*s^17)/623439698212098484309593000000000)*Derivative[10][F][s] + (22156088189546184358492468700262646032487131826901/45711310523992434931940153465241600000000 + (8167906210671533505512362260118066134796390792339*s^3)/4608753530196768130998081316454400000000 + (77459573634155613185949906687215219581915139263*s^6)/413684658628034373460599054336000000000 + (647413829071249972035079753200563205379149673*s^9)/232697620478269335071586968064000000000 + (648864781733947609813565091052822216469*s^12)/80797784888287963566523252800000000 + (29750985420754877606966649711049*s^15)/7013696604886107948482921250000 + (8394295283744158891310563*s^18)/42724760020017714111128906250)*Derivative[11][F][s] + ((38437480532633411105595353370265538344175922222143*s)/188223043334086496778577102503936000000000 + (167506198532819226694362150003142154479074021661*s^4)/1241053975884103120381797163008000000000 + (965322511035628194778459685702103591579029759*s^7)/155131746985512890047724645376000000000 + (384984747318576872530127010948207838438879*s^10)/8310629302795333395413820288000000000 + (2642172846414356845644938258068799971*s^13)/40398892444143981783261626400000000 + (1200765817337017794358555265699*s^16)/89775316542542181740581392000000)*Derivative[12][F][s] + ((533520831176214750516764655977695784849353697521*s^2)/17020168812124842793807503949824000000000 + (3953340149072631590299101117203791971395096767*s^5)/620526987942051560190898581504000000000 + (4229515347845319410998311936561820542400109*s^8)/31026349397102578009544929075200000000 + (3446553967255417741212131786544093859811*s^11)/6844047661125568678576087296000000000 + (978860655357695852708734390776227*s^14)/3060522154859392559338002000000000 + (564785995588478785847983*s^17)/33042074546390203069776000000)*Derivative[13][F][s] + (17441859420392859161354482493114763515176165721/16721569359280547306196845985792000000000 + (148955753613021689015621060123326486660172118797*s^3)/59570590842436949778326263824384000000000 + (5461967907061376933293297945051330207164727*s^6)/28205772179184161826859026432000000000 + (1469733102239387668951592745629600154613*s^9)/742257162610109521759448064000000000 + (1037405826598875196904582083154615171*s^12)/296808189385547621264779296000000000 + (173153963563699765533917100803*s^15)/204447836255789381494239000000000)*Derivative[14][F][s] + ((77346810172164539140314747175386424117897189171*s)/317709817826330398817740073730048000000000 + (3505238522479075076791345229738647137959833637*s^4)/29785295421218474889163131912192000000000 + (343292114474249758678280995547111958576353*s^7)/88646712563150222884414083072000000000 + (1434509783528802692833953469433711933*s^10)/75747923332769965843615549500000000 + (490637980415117340180462861810293*s^13)/33280552127898932361496992000000000 + (753510254826688883323439963*s^16)/817791345023157525976956000000000)*Derivative[15][F][s] + ((619031139862137952816145930458066384370856313*s^2)/26475818152194199901478339477504000000000 + (2877204697886777855963831464237050454880081*s^5)/827369317256068746921198108672000000000 + (1770316230159679975560520948520124099689*s^8)/34473721552336197788383254528000000000 + (1981536126983861469574123386302371*s^11)/17010059976481676540320684800000000 + (723093389704663364434039222991*s^14)/21262574970602095675400856000000000)*Derivative[16][F][s] + (3497006759041418822114544600020319830515357/5525388136110093892482436064870400000000 + (190894386375113611283580172912195888745650849*s^3)/158854908913165199408870036865024000000000 + (506412911284344946900097209598434087493*s^6)/7598289648270019104378349977600000000 + (1466084105092088670268236850571071451*s^9)/3265931515484481895741571481600000000 + (998321324826544474647546862057*s^12)/2278133032564510250935806000000000 + (1463165981085284401290229147*s^15)/45026629349510320253790048000000000)*Derivative[17][F][s] + ((2832821063099549369924257122413794493565463*s)/27626940680550469462412180324352000000000 + (73167562464742509837179060710056097372283*s^4)/1985686361414564992610875460812800000000 + (13713359662020575035697865727443189851*s^7)/16329657577422409478707857408000000000 + (2632750367459632709967417850801*s^10)/1041432243458061828999225600000000 + (26430603586718590413925133309*s^13)/29160102816825731211978316800000000)*Derivative[18][F][s] + ((65944880719051303348768826847998052328879*s^2)/9928431807072824963054377304064000000000 + (2199237206584406639731942738461202883*s^5)/3092006168506018362832257024000000000 + (45325020148265429000815116425442271*s^8)/6531863030968963791483142963200000000 + (71214852315752224859755512441533*s^11)/8164828788711204739353928704000000000 + (199018535584778438559107933*s^14)/255150899647225148104810272000000000)*Derivative[19][F][s] + (637111428359978220891219299974244303911513/3812517813915964785812880884760576000000000 + (2282892205067484176489155417919045465081*s^3)/9928431807072824963054377304064000000000 + (39198371081254266442111233267787463*s^6)/4424434851636731266958278656000000000 + (953585671808417532019550075027*s^9)/25900256888016065121011419054080000 + (321395915211753338225930797853*s^12)/19391468373189111255965580672000000000)*Derivative[20][F][s] + ((1996570499175204831536262782280977955163*s)/108929080397598993880368025278873600000000 + (6718287139860038158300834758620095213*s^4)/1418347401010403566150625329152000000000 + (41983341206526293178249131757967*s^7)/587307412426668143333592268800000000 + (11116359751563444396173791399649*s^10)/93079048191307734028634787225600000000 + (254434401672375618467830591*s^13)/19391468373189111255965580672000000000)*Derivative[21][F][s] + ((1202134017202221929678860917378150607*s^2)/1470878786233011105637685526528000000000 + (14145077557597835654536454081965927*s^5)/232244018878896490363845083136000000000 + (844034828947056684060178705753*s^8)/2298248103489079852558883635200000000 + (204005319139974111281682697*s^11)/957603376453783271899534848000000000)*Derivative[22][F][s] + (16396715453205698623516194495573223439/847226180870214396847306863280128000000000 + (18516065325359600318110838592239542919*s^3)/953129453478991196453220221190144000000000 + (328664873465282770095872120951653*s^6)/661895453804854997536958486937600000000 + (10163129387025126191640077669*s^9)/8864671256315022288441408307200000000 + (15201900716205933794677*s^12)/96156041519946006227928499200000000)*Derivative[23][F][s] + ((8290068667410234723520185845405071*s)/5501468706949444135372122488832000000000 + (10799809058469530084030529630613553*s^4)/39713727228291299852217509216256000000000 + (420299185587935311666086258679*s^7)/165473863451213749384239621734400000000 + (303871439400490828635603343*s^10)/155131746985512890047724645376000000000)*Derivative[24][F][s] + ((4982613887263381072559676432074737*s^2)/105903272608776799605913357910016000000000 + (1423617680747483030483037300767*s^5)/610980418896789228495653987942400000000 + (11750175621625145281396711*s^8)/1504307849556488630765814743040000000 + (33093533983476382947283*s^11)/23866422613155829238111483904000000000)*Derivative[25][F][s] + (187479243774946797504157391958169/169445236174042879369461372656025600000000 + (802359050830049971605782562223*s^3)/1038267378517419603979542724608000000000 + (2336453322870511365333751847*s^6)/190931380905246633904891871232000000000 + (22629934690307534532121*s^9)/1735739826411333035499017011200000000)*Derivative[26][F][s] + ((10331539223013147732002450216993*s)/169445236174042879369461372656025600000000 + (16143902969521232595984458011*s^4)/2206318179349516658456528289792000000000 + (188655365701779985689571223*s^7)/4964215903536412481527188652032000000000 + (106844324816042992147*s^10)/11933211306577914619055741952000000000)*Derivative[27][F][s] + ((1754070730885510326839458771*s^2)/1315568603835736641067246682112000000000 + (16454082034650564327109*s^5)/402025907315874026686685184000000000 + (1341869262678422482699*s^8)/21214597878360737100543541248000000000)*Derivative[28][F][s] + (70122525718801212134112218527/2178581607951979877607360505577472000000000 + (907708289618196021623070629*s^3)/60516155776443885489093347377152000000000 + (29131115235128277529801*s^6)/220631817934951665845652828979200000000 + (319201943318763464137*s^9)/7446323855304618722290782978048000000000)*Derivative[29][F][s] + ((19212608939320777640498253659*s)/15250071255663859143251523539042304000000000 + (992838893667603764453851*s^4)/10590327260877679960591335791001600000000 + (370848871875238349519*s^7)/1654738634512137493842396217344000000000)*Derivative[30][F][s] + ((427788552355878783029063*s^2)/22426575375976263445958122851532800000000 + (3444432912118217646373*s^5)/10590327260877679960591335791001600000000 + (13293475268274823*s^8)/87091507079586183886441906176000000000)*Derivative[31][F][s] + (1007537447428572361345559/2033342834088514552433536471872307200000000 + (296254961950999853719*s^3)/2072020551041285209680913524326400000000 + (166735856112277*s^6)/288501886806082596725273395200000000)*Derivative[32][F][s] + ((137629245191815089657419*s)/10166714170442572762167682359361536000000000 + (56055286172985552373*s^4)/100329416155683283837181075914752000000000 + (2406657015437*s^7)/5961343800100016864954312294400000000)*Derivative[33][F][s] + ((6136177235773716473*s^2)/44590851624748126149858255962112000000000 + (1408402428091409*s^5)/1311495636022003710289948704768000000000)*Derivative[34][F][s] + (2173385553397590379/535090219496977513798299071545344000000000 + (2918561517450401*s^3)/4496556466361155578136966987776000000000 + (39541748310397*s^6)/50164708077841641918590537957376000000000)*Derivative[35][F][s] + ((2918914585982669*s)/38915652327052910094421750657843200000000 + (2051246079917*s^4)/1454049509502656287495377911808000000000)*Derivative[36][F][s] + ((258073578738247*s^2)/535090219496977513798299071545344000000000 + (2886504263*s^5)/2572549132197007277876437843968000000000)*Derivative[37][F][s] + (170928257152157/9760045603624869851680975064987074560000000 + (99135521099*s^3)/78205493618789021247443710456627200000000)*Derivative[38][F][s] + ((32388813911*s)/157725365281591303356188995878912000000000 + (222868333*s^4)/195513734046972553118609276141568000000000)*Derivative[39][F][s] + (1661266003*s^2*Derivative[40][F][s])/2259269815653905058259484968747008000000000 + (246139963/6506697069083246567787316709991383040000000 + (97350839*s^3)/122000570045310873146012188312338432000000000)*Derivative[41][F][s] + (40028141*s*Derivative[42][F][s])/162667426727081164194682917749784576000000000 + (67*s^2*Derivative[43][F][s])/184849348553501322948503315624755200000000 + (11639*Derivative[44][F][s])/325334853454162328389365835499569152000000000 + (31*s*Derivative[45][F][s])/325334853454162328389365835499569152000000000 + Derivative[47][F][s]/91744428674073776605801165610878500864000000000, F[s]*Subscript[u, 29, 17][s] -> ((5847032380054425212781968320256776752987949640027*s^2)/53439140529278190188844717375000000 - (37341248867579033937684548601659601088025578481*s^5)/1500732884216603631676957875000000 + (9162933751828615264225347254539741236679471*s^8)/19312461560524778048044892250000 + (222430600850260528831586408844432034161161*s^11)/73762874015893249489060352343750 - (1562497246246173394337598391679822201*s^14)/23416785401870872853669953125 + (16167550694519067949373784827*s^17)/86692712858053118066250 - (83412562091198899666*s^20)/748447836122361375 - s^23/47)*Derivative[1][F][s] + (-4398254073190616387582766377290683890406985871413/126061562274194705060864461500000000 + (230957098076608361300205909345644811463000218316949*s^3)/3277600619129062331582475999000000000 - (8907995968891471024044489125854104936504213751*s^6)/3793519235103081402294532406250000 + (378617030598749687991196159056927664705277*s^9)/3420886910882005773405697500000 + (14904722176828867373928294603061662751144*s^12)/12293812335982208248176725390625 - (121015671905360866966061488148623*s^15)/867288348217439735321109375 + (4215625271219661730217539*s^18)/1078842648900216580380 - (163620783788977873*s^21)/997930448163148500)*Derivative[2][F][s] + ((-555505408532502833726759496732985641739624728175363*s)/13110402476516249326329903996000000000 + (150069904774239405377389429061688095615831792534263*s^4)/4916400928693593497373713998500000000 + (18815140130724288745315070712454471092529054140673*s^7)/15295469555935624214051554662000000000 + (16884362485540958813198206181330192332605439*s^10)/482811539013119451201122306250000 + (18925679560145268563333587990545281779717*s^13)/84300427446735142273211831250000 + (61248988272692084765208672027818809*s^16)/374668566429933965658719250000 + (1242956468248265595804881273*s^19)/9709583840101949223420000 + (323485207023299*s^22)/31848844090313250)*Derivative[3][F][s] + ((-27134957247133481719775777038525706590629867663139*s^2)/7151128623554317814361765816000000000 + (255914758144897868822617287050019901268087888844719*s^5)/26220804953032498652659807992000000000 + (330979512530233221295843309832981985767684510353*s^8)/764773477796781210702577733100000000 + (219033367300529545848506884781877323931810583*s^11)/42487415433154511705698762950000000 + (1830792752081820493900483087181623715413*s^14)/112400569928980189697615775000000 + (5766195625263164337261794347825391*s^17)/599469706287894345053950800000 + (3740690097798446459743*s^20)/2718248555459672235000)*Derivative[4][F][s] + (1853731698301723402460588130644597379227486237417317/314649659436389983831917695904000000000 + (54530941597453985551035134939867165012557964422019*s^3)/7403521398503293737221592844800000000 + (70015661636070682486885495562401614559877828359*s^6)/32776006191290623315824759990000000 + (7177876368854609214118490368912699219068063559*s^9)/122363756447484993712412437296000000 + (133144492099354419332705518670835743663711*s^12)/357037104480290014333603050000000 + (68328472114015707299496068616330236899*s^15)/112400569928980189697615775000000 + (453096750095059569690414041743*s^18)/2452822038821171624607000000 + (51950089375300414357*s^21)/9932062029564187012500)*Derivative[5][F][s] + ((601495060527950770743043581297536557178970038497537*s)/132484067131111572139754819328000000000 + (13169501551409789589772343363290096897749982089517*s^4)/4370134158838749775443301332000000000 + (1022391685161703114522600254225417733887976718299*s^7)/3625592783629184998886294438400000000 + (271512969364431215722668316935687327705172031*s^10)/63731123149731767558548144425000000 + (132810695370776775391393007677384570914557*s^13)/8992045594318415175809262000000000 + (95831803445159630577401427973359539*s^16)/7971671626168807779972750000000 + (5051733006963406644043401631*s^19)/3321529844237003241655312500)*Derivative[6][F][s] + ((4416369931860419646220853871245832179372853117724237*s^2)/2517197275491119870655341567232000000000 + (8557052635938762388360692699165477189898520879*s^5)/16035657114133587326996920320000000 + (1642637634118756136325978580727840937882613273769*s^8)/73418253868490996227447462377600000000 + (636458009740717545340225214688937677097726753*s^11)/3496107327070999820354641065600000000 + (2024931781098213339933021940578710215349*s^14)/6026583749383618681659399000000000 + (141590917430874302131121211660623*s^17)/1119766582940100089494500000000 + (305733199839590434667771203*s^20)/69752126728977068074761562500)*Derivative[7][F][s] + (3647151867548700419778641248928781279269175819124699/70481523713751356378349563882496000000000 + (284559674952262764748151706735543861407759528660999*s^3)/722887422705142116701021168025600000000 + (608817967011776652433104680651849496826564960849*s^6)/11516588842116234702344699980800000000 + (10739336528813292222399072084213469215073580351*s^9)/9789100515798799496992994983680000000 + (2939582273603470931237308875379762614449*s^12)/618111153782935249400964000000000 + (2231159464805169121867996501703523049*s^15)/502215312448634890138283250000000 + (553765626088958458973502119929*s^18)/845480323987600825148625000000)*Derivative[8][F][s] + ((60714297662890205684307840641293592180677269552366077*s)/1127704379420021702053593022119936000000000 + (14664206036595065954538068739602073369817717948738937*s^4)/281926094855005425513398255529984000000000 + (32762287578149104613460945313734488724428362727831*s^7)/10251857994727470018669027473817600000000 + (797911488505240455435732626111943540359228509*s^10)/23431357617603509434291743312000000000 + (1190865299958707010457228028182646614711*s^13)/15496929641272162324267026000000000 + (100015573732367237298606126133096631*s^16)/3013291874691809340829699500000000 + (649577028677329680995236763903*s^19)/502215312448634890138283250000000)*Derivative[9][F][s] + ((34080513681657249596868585794182491685113373000996181*s^2)/2255408758840043404107186044239872000000000 + (409995274265662631871000898794897388383401780051701*s^5)/98061250384349713222051567140864000000000 + (92185162270055838490948227308615948167902006647*s^8)/749803443763312301897335785984000000000 + (15873956128175665096818792936831267549452479*s^11)/23431357617603509434291743312000000000 + (406424416217592189027801121274038903*s^14)/535255793530781922384222937500000 + (2313547589681898425574231076517467*s^17)/18079751248150856044978197000000000)*Derivative[10][F][s] + (25761101391440750230559502409263941925805966874249/36823000144327239250729568069222400000000 + (36471816465081304628025798621048800200373420960657767*s^3)/18043270070720347232857488353918976000000000 + (5082355473674172346086504318124122748817641080869*s^6)/23993710200425993660714745151488000000000 + (461256820945856088954475930533805659331306927*s^9)/149960688752662460379467157196800000000 + (101038900437807914217891542813240834917529*s^12)/11715678808801754717145871656000000000 + (715995773783772594387847154956260577*s^15)/162717761233357704404803773000000000 + (352315819144509199951090024879*s^18)/1807975124815085604497819700000000)*Derivative[11][F][s] + ((102350317130285550523209855357010441017031463124853*s)/412417601616465079608171162375290880000000 + (867237136974498701630805563375194922837184278591*s^4)/5645578870688469096638763565056000000000 + (1042193432726172835715668618566413437880108189*s^7)/149960688752662460379467157196800000000 + (12755280607662238732898197875312115719019*s^10)/252970122727163394702205056000000000 + (6406224543867229851242465058473367743*s^13)/92981577847632973945602156000000000 + (104862233320341388938197784626153*s^16)/7748464820636081162133513000000000)*Derivative[12][F][s] + ((1332316400615109626428257754987679243621846563007*s^2)/36561844114934847482993897373696000000000 + (114883824644802479876239906961542933873007564701*s^5)/15995806800283995773809830100992000000000 + (112548418462489606441818692241335888803158811*s^8)/749803443763312301897335785984000000000 + (201859738202813927348344709328273261203449*s^11)/374901721881656150948667892992000000000 + (7974701109326582170975487101928467*s^14)/24205947952069741151127834000000000 + (1463782239580244153747797*s^17)/87110923804119626274864000000)*Derivative[13][F][s] + (1737186835132043307461898608260735016597454763927/1535597452827263594285743689695232000000000 + (136917171585060256591656976795543902506204319071*s^3)/47987420400851987321429490302976000000000 + (4521236249350341343891709517534330383378483*s^6)/20973522902470274178946455552000000000 + (292449755077284530355942041954984171215339*s^9)/136327898866056782163151961088000000000 + (57186650854809473767342779791392963423*s^12)/15620905078402339622861162208000000000 + (104973167581913150355267176243*s^15)/123520567737872751319436062500000)*Derivative[14][F][s] + ((846504527653530102177696978398877266608591720717*s)/3071194905654527188571487379390464000000000 + (1270898520015868033149943770750470862681395437*s^4)/9597484080170397464285898060595200000000 + (72586949649408992153667642487124544557953*s^7)/17089537179790593775437852672000000000 + (15098230801826817927909724682325338242901*s^10)/749803443763312301897335785984000000000 + (37184943596884960513539759139583297*s^13)/2466458696589843098346499296000000000 + (10634007127373716658865362171*s^16)/11857974502835784126665862000000000)*Derivative[15][F][s] + ((20317504432476995353932566990126556028980796399*s^2)/767798726413631797142871844847616000000000 + (18512889986324513973763644307187607668278723*s^5)/4798742040085198732142949030297600000000 + (3459425773447747562911264676113975657223*s^8)/62483620313609358491444648832000000000 + (597859090000498877465229636857817829*s^11)/4932917393179686196692998592000000000 + (20853726622458309708466816280927*s^14)/616614674147460774586624824000000000)*Derivative[16][F][s] + (99024406769814903464699482908365769546526181/133530213289327269068325538234368000000000 + (229650299786412020041969004219397010901062721*s^3)/170621939203029288253971521077248000000000 + (22386234097821175513594447522196297141827*s^6)/307611669236230687957881348096000000000 + (14979115378369869914493006186413944381*s^9)/31570671316349991658835190988800000000 + (22839780630377212031254457256833*s^12)/51384556178955064548885402000000000 + (349109768556840295033009681*s^15)/11160446590904267413332576000000000)*Derivative[17][F][s] + ((716020567461155292377499814841620221280045573*s)/6142389811309054377142974758780928000000000 + (229774542349175158033140836257258225953329*s^4)/5645578870688469096638763565056000000000 + (23690220645830643104875252704287695987*s^7)/26308892763624993049029325824000000000 + (233111843618433454451536080176029*s^10)/89283572727234139306660608000000000 + (8804262411079272843100520132503*s^13)/9865834786359372393385997184000000000)*Derivative[18][F][s] + ((22799126296818199026955101097174894415311789*s^2)/3071194905654527188571487379390464000000000 + (3903443202423127308957789265456617340903*s^5)/5051307410615998665413630558208000000000 + (25556454969301092988035150923497847*s^8)/3507852368483332406537243443200000000 + (362114206735157486902327465459*s^11)/41301244526883819543217152000000000 + (3658880215960583270610247127*s^14)/4932917393179686196692998592000000000)*Derivative[19][F][s] + (1148259055375800113744690916203019630566311/6142389811309054377142974758780928000000000 + (48548747652664779849451917552452709341699*s^3)/191949681603407949285717961211904000000000 + (6865581573907622556588452488999585009*s^6)/727082127285636171536810459136000000000 + (9049805967202081474220802625850891*s^9)/239937102004259936607147451514880000000 + (242016815931338218547200364201*s^12)/14996068875266246037946715719680000000)*Derivative[20][F][s] + ((249988612428665900315210467126129166502889*s)/12284779622618108754285949517561856000000000 + (8469895008460440544348901750501061809*s^4)/1654738634512137493842396217344000000000 + (8363387220246884928154424541257929*s^7)/112251275791466637009191790182400000000 + (356494741587453685165204843174421*s^10)/2999213775053249207589343143936000000000 + (697957167168684570547187*s^13)/56700199921605588467735616000000000)*Derivative[21][F][s] + ((13460945218531769733385787426770037279*s^2)/15054876988502584257703369506816000000000 + (2750762464031350852760351964420954101*s^5)/42655484800757322063492880269312000000000 + (448457895659813222401635661903*s^8)/1202692240622856825098483466240000000 + (165568344059702819584668439*s^11)/807977848882879635665232528000000000)*Derivative[22][F][s] + (87985776748592933733103421005887281809/4094926540872702918095316505853952000000000 + (64079461475990589923366837028938476549*s^3)/3071194905654527188571487379390464000000000 + (262786953854309185107382596250543*s^6)/511865817609087864761914563231744000000 + (2457221797187677618278052007*s^9)/2177287676989654597161047654400000000 + (4770090928953826333877*s^12)/32645569651833520632938688000000000)*Derivative[23][F][s] + ((122192367416750142246732203394596117*s)/74453209834049143965369391015526400000000 + (73157149738070342880040603078256723*s^4)/255932908804543932380957281615872000000000 + (35213118228387403162090298257*s^7)/13789488620934479115353301811200000000 + (96118246063433720645047871*s^10)/51710582328504296682574881792000000000)*Derivative[24][F][s] + ((102797276473655931364923294151776841*s^2)/2047463270436351459047658252926976000000000 + (1053666432145084497450517853791*s^5)/441263635869903331691305657958400000000 + (1360368030827284036036819*s^8)/179084267804343884614977945600000000 + (10027741814557808368399*s^11)/7955474204385276412703827968000000000)*Derivative[25][F][s] + (4897942358116045462252412047722161/4094926540872702918095316505853952000000000 + (2370751951549671226695062937007*s^3)/2941757572466022211275371053056000000000 + (258184859190678567119944457*s^6)/21214597878360737100543541248000000000 + (7051352508668249710633*s^9)/578579942137111011833005670400000000)*Derivative[26][F][s] + ((792836663494873985761760005673*s)/12278640302466875316627635699712000000000 + (32768495759495747250885279781*s^4)/4412636358699033316913056579584000000000 + (82770877741042971852431*s^7)/2269874670112671459317415936000000000 + (127139167674479523727*s^10)/15910948408770552825407655936000000000)*Derivative[27][F][s] + ((291942275268473270990991187561*s^2)/211806545217553599211826715820032000000000 + (22184554391991126329576509*s^5)/551579544837379164614132072448000000000 + (1002276595265255172283*s^8)/17236860776168098894191627264000000000)*Derivative[28][F][s] + (1910753950920790804333585261/56481745391347626456487124218675200000000 + (6379783882753431219590556341*s^3)/423613090435107198423653431640064000000000 + (378278170693500701363*s^6)/3030656839765819585791934464000000000 + (2385492096614945389*s^9)/63643793635082211301630623744000000000)*Derivative[29][F][s] + ((158912794784344739314875451*s)/123155685439780538890084706942976000000000 + (6648345593735372076888497*s^4)/73123688229869694965987794747392000000000 + (3234692505149418897173*s^7)/15995806800283995773809830100992000000000)*Derivative[30][F][s] + ((24476132652195731845835243*s^2)/1293134697117695658345889422901248000000000 + (35721040895632735496479*s^5)/118122880986712584175826437668864000000000 + (2745594795201623*s^8)/21047114210899994439223460659200000000)*Derivative[31][F][s] + (4936648812776735617981291/9827823698094487003428759614049484800000000 + (15543823026059388306319*s^3)/113747959468686192169314347384832000000000 + (3439646276578148981*s^6)/6735076547487998220551507410944000000000)*Derivative[32][F][s] + ((1302785579312295939639329*s)/98278236980944870034287596140494848000000000 + (41213505193512360581*s^4)/80820918569855978646618088931328000000000 + (58143123213647*s^7)/172878970202900489083675056537600000000)*Derivative[33][F][s] + ((206086324689727891*s^2)/1592530415169575933923509141504000000000 + (5036230564669901*s^5)/5433339063519729656915501776896000000000)*Derivative[34][F][s] + (20268972900209608427/5172538788470782633383557691604992000000000 + (1000314281657802757*s^3)/1724179596156927544461185897201664000000000 + (206288797082699*s^6)/323283674279423914586472355725312000000000)*Derivative[35][F][s] + ((130320348191292569*s)/1880923195807557321230384615129088000000000 + (1533164613898381*s^4)/1293134697117695658345889422901248000000000)*Derivative[36][F][s] + ((5974576972781*s^2)/14190778569192819295976838660096000000000 + (43741730147*s^5)/49735949889142140705611131650048000000000)*Derivative[37][F][s] + (6236120669877139/393112947923779480137150384561979392000000000 + (488296184353*s^3)/472491523946850336703305750675456000000000)*Derivative[38][F][s] + ((10549960852309*s)/60478915065196843098023136086458368000000000 + (30152999*s^4)/34999372144211136052096722272256000000000)*Derivative[39][F][s] + (22755443251*s^2*Derivative[40][F][s])/39311294792377948013715038456197939200000000 + (1439223103/46248582108679938839664751124938752000000000 + (5833939*s^3)/10079819177532807183003856014409728000000000)*Derivative[41][F][s] + (292499201*s*Derivative[42][F][s])/1572451791695117920548601538247917568000000000 + (17939*s^2*Derivative[43][F][s])/71475081440687178206754615374905344000000000 + (1399*Derivative[44][F][s])/54222475575693721398227639249928192000000000 + (197*s*Derivative[45][F][s])/3144903583390235841097203076495835136000000000 + Derivative[47][F][s]/147810468419341084531568544595304251392000000000, F[s]*Subscript[u, 30, 16][s] -> ((-70243503877091819904705882073809311455841461973833*s^2)/723000136572587279025546176250000000 + (215166600824620902003345077097838516615063247*s^5)/5885226996927857379125325000000 - (522927492501940800758829765308265646436427433*s^8)/312407466420253762541902668750000 + (1792336446629658527048917165742635542119*s^11)/149620434109316936083286718750 + (14728491760008341275419921951077863*s^14)/918305309877289131516468750 - (6946054986005587858778981809*s^17)/35696999412139519203750 + (2277233957588339467*s^20)/12578955228947250 + s^23/47)*Derivative[1][F][s] + (20270908655259460831606334499957910476673980584447/1334769482903238053585623710000000000 - (57085505161897132450767940880562414150728298651341*s^3)/964000182096783038700728235000000000 + (192505062576231791192172848495166091523259973*s^6)/18216178800014796649673625000000 - (9742514039030655774087387323454380394294463*s^9)/208271644280169175027935112500000 + (7821301850900124837841428027521790916937*s^12)/5785323452226921528553753125000 + (323262163141190710994896199860421*s^15)/87457648559741822049187500 - (186645464126547697385483059*s^18)/111057331504434059745000 + (326874783528767*s^21)/441366850138500)*Derivative[2][F][s] + ((303649179378918257138067516271038185587416066558217*s)/6940801311096837878645243292000000000 - (66379636277701399891021384869772850380298318818579*s^4)/11568002185161396464408738820000000000 + (130810122513771378728334823578395745673924324843*s^7)/42844452537634801720032366000000000 + (828399861629995515284449981778034957172093*s^10)/24992597313620301003352213500000 + (1061760688251073645109339822357706843257*s^13)/4958848673337361310188931250000 + (11052422367911095530823176730502231*s^16)/29385769916073252208527000000 - (10990643472820968461932387*s^19)/3998063934159626150820000 - (746272962902*s^22)/133818672648375)*Derivative[3][F][s] + ((81839302295418443451135077197940502432578687615351*s^2)/2203428987649789802744521680000000000 + (48751060733335428276840685861952020887542181977687*s^5)/7712001456774264309605825880000000000 + (2613287142009624217110571591291021107739483*s^8)/4404240598029893268917800781250 + (2101159629949505038102608094203889685980807*s^11)/357037104480290014333603050000000 + (222451341580224979567378557619565604811*s^14)/13223596462232963493837150000000 + (150856469085030192128621536495021*s^17)/11754307966429300883410800000 + (580249397708109209777*s^20)/559639408476991342500)*Derivative[4][F][s] + (402598530895887050513912662355880273346839998403793/370176069925164686861079642240000000000 + (9153568917049217940951363591306272629894532809733771*s^3)/555264104887747030291619463360000000000 + (4204763933532127929225368704940796628203335437451*s^6)/1928000364193566077401456470000000000 + (249006839466973692494982068427529723394084567*s^9)/3528366679569924847532077200000000 + (3063448866750586218721070335564712150535371*s^12)/7140742089605800286672061000000000 + (16905813545823738330281588776789259891*s^15)/26447192924465926987674300000000 + (6451331243322736315612427*s^18)/29614870554684289875000 + (1633825067068651697*s^21)/240568976494634287500)*Derivative[5][F][s] + ((1901746861904824695301256341466964335880973118029999*s)/740352139850329373722159284480000000000 + (1589234834193552915048176034961081167841274325590281*s^4)/370176069925164686861079642240000000000 + (27521733621172844967809448133704625108050352721537*s^7)/86374416315871760267585249856000000000 + (447506336748336228887832195889036394785164847*s^10)/90882172049528367284917140000000000 + (540175074281015775039207607984099391111*s^13)/32384317866692971821642000000000 + (35751918546847955164369579404037789*s^16)/2813531162177226275284500000000 + (4828104099108771621350383*s^19)/2960365280068630340156250)*Derivative[6][F][s] + ((2431288872260639518517482151392403471746181422418311*s^2)/1480704279700658747444318568960000000000 + (7600510638389327548421888386201434206805224989961*s^5)/11390032920774298057263988992000000000 + (123520637293639249728332122086654784005880688293*s^8)/4798578684215097792643624992000000000 + (7210496903925868786333529147451460555313401*s^11)/34975063296028409567373360000000000 + (32910864396655199718624242689881091799*s^14)/88626231608582627671461750000000 + (200042208108981279121553572486279*s^17)/1514978318095429532845500000000 + (11968613752128598392759751*s^20)/2735377518783414434304375000)*Derivative[7][F][s] + (1867017859242274226756243717818634728991649946835983/16583887932647377971376367972352000000000 + (973124600281167296756915795437569474781031053583*s^3)/2238041556362669091953625907200000000 + (13072662894646024116201616218104592359608542378749*s^6)/207298599158092224642204599654400000000 + (3388525463676625137255156588320676680970727577*s^9)/2699200509870992508362039058000000000 + (1443292376425210777681960074550893375161*s^12)/272696097257177315912190000000000 + (23611250724772685417609267397650951*s^15)/4923679533810145981747875000000 + (3304279298658446108096004391601*s^18)/4923679533810145981747875000000)*Derivative[8][F][s] + ((25400477159312004736828827330282226287909025438525159*s)/331677758652947559427527359447040000000000 + (391074189545830246040939840065448537190682397062877*s^4)/6503485463783285478971124695040000000000 + (24701109111662825205522017694828951870557747254907*s^7)/6633555173058951188550547188940800000000 + (529954905730411300693827312499830017204565209*s^10)/13783151539766770255465731360000000000 + (16226885091751178579011611374262749663*s^13)/193366323509634824010462000000000 + (2659663760544880613437058615633*s^16)/76155730705548981887400000000 + (5456233532375984106113858719*s^19)/4220296743265839412926750000000)*Derivative[9][F][s] + ((1483038298763897533091588075444869467532552986664333*s^2)/78041825565399425747653496340480000000000 + (43003626011247681830530120029958408114067644334177*s^5)/8844740230745268251400729585254400000000 + (62710059769304154834887531494632636894463859*s^8)/445516009366198634520104448000000000 + (35733130045214251376644440846451655053981*s^11)/47528108757816449156778384000000000 + (1294382814954573111846900259037975189*s^14)/1595272168954487298086311500000000 + (695827410264722591160200923521467*s^17)/5317573896514957660287705000000000)*Derivative[10][F][s] + (502554579240964097673520585260993457817179447725187/649817649605774810306992377692160000000000 + (112123605650940464100792031481875802456864151390851*s^3)/46146470769105747398612502183936000000000 + (28747640882989344052178032433026960746530450167*s^6)/117616226472676439513307574272000000000 + (3158422547486165246464687943871940617915407*s^9)/912539688150075823810144972800000000 + (4616673716738715825491189635472870174459*s^12)/492255412134527509123776120000000000 + (18286955031944749280630954094849743*s^15)/3988180422386218245215778750000000 + (256531442351118202708034088551*s^18)/1329393474128739415071926250000000)*Derivative[11][F][s] + ((371449667028583446873513260133986868440043352162621*s)/1299635299211549620613984755384320000000000 + (101874679289503797160886111768459711099210882563*s^4)/564557887068846909663876356505600000000 + (348997303667290450349118605628357356006671553*s^7)/44106084927253664817490340352000000000 + (54485666080355907597931227120565803114667*s^10)/978685316433143450092241280000000000 + (42032197042392166938693380299148912857*s^13)/574297980823615427311072140000000000 + (48564350939544795577179085835059*s^16)/3545049264343305106858470000000000)*Derivative[12][F][s] + ((73518519451772545104650015584670097297311808217*s^2)/1728238429802592580603703132160000000000 + (1560502241746282755144854763454294661027548603*s^5)/188185962356282303221292118835200000000 + (2117926905755976018778290292390576196840831*s^8)/12601738550643904233568668672000000000 + (38492950827177984911001253804756403099117*s^11)/66159127390880497226235510528000000000 + (41921624976118207437630471456034993*s^14)/123063853033631877280944030000000000 + (1545763920348120634212739*s^17)/93943153122089793041520000000)*Derivative[13][F][s] + (1236888240224029173473146006740288235411332890207/903292619310155055462202170408960000000000 + (14031287317109144935799284822220801445650820431*s^3)/4234184153016351822479072673792000000000 + (3320976227523596502795711835215837213221167*s^6)/13571103054539589174612412416000000000 + (18887198917517919930107999852046424462199*s^9)/8019288168591575421361880064000000000 + (159571362288540952387413643200647679377*s^12)/41349454619300310766397194080000000000 + (165056452869811543166562924739*s^15)/193757753314310198148135000000000)*Derivative[14][F][s] + ((59188853583156803138111723938184047255523738411*s)/180658523862031011092440434081792000000000 + (2573132463106960289961710179208289699491730697*s^4)/16936736612065407289916290695168000000000 + (42822277304519473069013608871059204819139*s^7)/9047402036359726116408274944000000000 + (2960157448656481010314957630549314253*s^10)/136975419028738089495311616000000000 + (33610837915491134988835180123876897*s^13)/2176287085226332145599852320000000000 + (864566850840658682578936999*s^16)/996468445616452447618980000000000)*Derivative[15][F][s] + ((14062380737902255133685851764980295063163687*s^2)/456208393590987401748586954752000000000 + (409839151163996720075572707313080239423341*s^5)/94092981178141151610646059417600000000 + (3552731550634310559554613171889806037751*s^8)/58808113236338219756653787136000000000 + (2269368889945729176406915451899109*s^11)/17911827861945120539916480000000000 + (289488005362554587936614277239*s^14)/8636059862009254546031160000000000)*Derivative[16][F][s] + (1574374507075219464193457772538533043555721899/1806585238620310110924404340817920000000000 + (139171980537848873643859406822195765160643751*s^3)/90329261931015505546220217040896000000000 + (820543327231290076041889097768356880251*s^6)/10178327290904691880959309312000000000 + (32361147021551866474240207607911187*s^9)/64037872852636899916501401600000000 + (326957252146492999144275284137069*s^12)/725429028408777381866617440000000000 + (5345986828153845286472923*s^15)/179044597715041723208544000000000)*Derivative[17][F][s] + ((571838700300312846396571316201619136388797*s)/4250788796753670849233892566630400000000 + (15190308289040925704198583285912864170101*s^4)/332092874746380535096397856768000000000 + (1132471003924738289796161456449825601*s^7)/1160686445454043810986587904000000000 + (120714391014997749611579042482093*s^10)/44641786363617069653330304000000000 + (506988975734427324786260913827*s^13)/580343222727021905493293952000000000)*Derivative[18][F][s] + ((762730233504092159735974330219863288986173*s^2)/90329261931015505546220217040896000000000 + (252801852172010406526212038540220802129*s^5)/297135730036235215612566503424000000000 + (142889137257590402943910364694143251*s^8)/18570983127264700975785406464000000000 + (5231969500872962586549502182077*s^11)/595223818181560928711070720000000000 + (126499471164320075366337383*s^14)/181357257102194345466654360000000000)*Derivative[19][F][s] + (465164369882485374369009772918037741126993/2167902286344372133109285208981504000000000 + (637901186521105609356003749996039737723*s^3)/2258231548275387638655505426022400000000 + (4776986480381059343535289834310591359*s^6)/470464905890705758053230297088000000000 + (40925720848358540488274964375949129*s^9)/1058546038254087955619768168448000000000 + (61363962253196490889519928281*s^12)/3938043297076220072990208960000000000)*Derivative[20][F][s] + ((49994891343528328866310259265350293510729*s)/2167902286344372133109285208981504000000000 + (3158939673888088461257396157624723961*s^4)/564557887068846909663876356505600000000 + (146699240573837212866740592352425323*s^7)/1881859623562823032212921188352000000000 + (1390217927915553612018864536017*s^10)/11814129891228660218970626880000000000 + (34359329695475992687943*s^13)/3017657698908980898843072000000000)*Derivative[21][F][s] + ((1245413546540400621960746301020271491*s^2)/1254573082375215354808614125568000000000 + (517555015186591704663175751874622403*s^5)/7527438494251292128851684753408000000000 + (14815030248759263325380282795903*s^8)/39205408824225479837769191424000000000 + (61739029008664346518417087*s^11)/316854058385442994378522560000000000)*Derivative[22][F][s] + (11692022123909513764913467526894178139/481756063632082696246507824218112000000000 + (490743112144960608010493187466738669*s^3)/21679022863443721331092852089815040000000 + (2526368494045237286847634997581*s^6)/4752170766572785434881114112000000000 + (2681149532171882326296037531*s^9)/2433439168400202196827053260800000000 + (68805083898177239925119*s^12)/518488459176179445346673280000000000)*Derivative[23][F][s] + ((435630459803050698253622190246401251*s)/240878031816041348123253912109056000000000 + (179433930067608600458096751157439*s^4)/594271460072470431225133006848000000000 + (10363979208358183791405628679*s^7)/4055731947333670328045088768000000000 + (3775499632541807698734047*s^10)/2172713543214466247167011840000000000)*Derivative[24][F][s] + ((1626109616956345008960475587015583*s^2)/30109753977005168515406739013632000000000 + (190362355819537427611968424519*s^5)/77870053388806470298465704345600000000 + (59229111621101582175233473*s^8)/8111463894667340656090177536000000000 + (524946602748993446569*s^11)/467969070846192730159048704000000000)*Derivative[25][F][s] + (3143636361293517627525726719833337/2408780318160413481232539121090560000000000 + (16199123672643972300613467397*s^3)/19227173676248511184806346752000000000 + (44959949525200717228997549*s^6)/3743752566769541841272389632000000000 + (20927785335189103074547*s^9)/1871876283384770920636194816000000000)*Derivative[26][F][s] + ((5716764291960896172047818457141*s)/83061390281393568318363417968640000000000 + (81192556855008152392003843*s^4)/10815285192889787541453570048000000000 + (197263614435086253826081*s^7)/5725739219765181639593066496000000000 + (2324022957982659863*s^10)/334263622032994807256463360000000000)*Derivative[27][F][s] + ((88754936236463895422996317183*s^2)/62296042711045176238772563476480000000000 + (120749007186942227462641*s^5)/3090081483682796440415305728000000000 + (94144593242835792509*s^8)/1802547532148297923575595008000000000)*Derivative[28][F][s] + (53451462952841196915458577737/1495105025065084229730541523435520000000000 + (374120674375507565649958963*s^3)/24918417084418070495509025390592000000000 + (8368239969387983479*s^6)/72343044768493562150191104000000000 + (357209213539014037*s^9)/11231257700308625523817168896000000000)*Derivative[29][F][s] + ((26134227476307163366757567*s)/19843499188506838746995745619968000000000 + (96818116131967532167699*s^4)/1115176073222413648718768111616000000000 + (75873137274156311653*s^7)/427695368991550689139300270080000000000)*Derivative[30][F][s] + ((201381111804548829800788501*s^2)/10839511431721860665546426044907520000000000 + (9528100368411955217557*s^5)/34742023819621348287007775784960000000000 + (26652742595764699*s^8)/247613108363529346343805419520000000000)*Derivative[31][F][s] + (14597797211342367478654567/28905363817924961774790469453086720000000000 + (346835294025930575997031*s^3)/2709877857930465166386606511226880000000000 + (864244502881189613*s^6)/1980904866908234770750443356160000000000)*Derivative[32][F][s] + ((2549413896063948125519*s)/199347336675344563964072203124736000000000 + (128731098382174322311*s^4)/285250300834785806988063843287040000000000 + (390753927631*s^7)/1452764455486558731795588710400000000)*Derivative[33][F][s] + ((294829799456265539*s^2)/2485841401610333829961340682240000000000 + (4428380741819107*s^5)/5762632340096682969455835217920000000000)*Derivative[34][F][s] + (564582044056667677/152133493778552430393634049753088000000000 + (33029471853713639*s^3)/66144997295022795823319152066560000000000 + (35141352102887*s^6)/71312575208696451747015960821760000000000)*Derivative[35][F][s] + ((377070615116237879*s)/6085339751142097215745361990123520000000000 + (180672215212571*s^4)/190166867223190537992042562191360000000000)*Derivative[36][F][s] + ((2022336285713*s^2)/5762632340096682969455835217920000000000 + (1910676137*s^5)/2925644111126008276800654802944000000000)*Derivative[37][F][s] + (273325503865147/19820820903719973788427750482116608000000000 + (44282205677*s^3)/55587238111394157259212441255936000000000)*Derivative[38][F][s] + ((2443337231*s)/17444834451434583513842413731840000000000 + (2315311*s^4)/3781444769482595731919213690880000000000)*Derivative[39][F][s] + (8225411267*s^2*Derivative[40][F][s])/19270242545283307849860312968724480000000000 + (11055647767/462485821086799388396647511249387520000000000 + (160777*s^3)/410490373745679930529568796966912000000000)*Derivative[41][F][s] + (60309521*s*Derivative[42][F][s])/462485821086799388396647511249387520000000000 + (89*s^2*Derivative[43][F][s])/553212704649281565067760180920320000000000 + (15803*Derivative[44][F][s])/924971642173598776793295022498775040000000000 + (s*Derivative[45][F][s])/26427761204959965051237000642822144000000000 + Derivative[47][F][s]/260842003092954855055709196344654561280000000000, F[s]*Subscript[u, 31, 15][s] -> ((-65637958326231445760223335888618300486364611698823*s^2)/1400812764609387853111995716484375000 - (280116672246741484528018810333180196879175707*s^5)/13725384720844482197844363281250 + (550738741015118858951729574813930816835924417*s^8)/284842101736113724670558315625000 - (127048844721321752606230468148402139546361*s^11)/4338992589170191146415314843750 + (962488389286155112134696228059404766*s^14)/14233732303097981538505265625 + (10792348997317496096935950731*s^17)/79043355841166078236875 - (21005179385597223016*s^20)/80283331902398625 - s^23/47)*Derivative[1][F][s] + (1296192508832204537792258562614696910699130153498211/33619506350625308474687897195625000000 + (1498874340409166068713920043430297663047132499717*s^3)/226393982159092986361534661250000000 - (175530115610040398839486500270322002510192329*s^6)/53212260763889377136258146875000 + (68811160765820069631451466722397908020001249*s^9)/201763155396413888308312140234375 - (1536049585423676583060421966081404779458*s^12)/7472709459126440307715264453125 + (30606029635932040916259907583356187*s^15)/8930969288218341357493500000 + (10529521329955126381863322*s^18)/2276969098305195669375 - (356116724399371094*s^21)/454938880780258875)*Derivative[2][F][s] + ((4754981483912192495404191689369214729232719706403*s)/94040577204546317411714397750000000 + (632160615199972057604866104159821674555268302241311*s^4)/22413004233750205649791931463750000000 + (1906361798105566372544852394138034419905915939629*s^7)/1549541033444458662207837237000000000 + (65980674024452404995931758943950003187643431*s^10)/968463145902786663879898273125000 + (63473352043626635741282987069417789520551*s^13)/307448617746916401231713737500000 + (122852240246282978275655782047469*s^16)/461011572569975110558875000 + (1781219034061832077374848063*s^19)/8852855854210600762530000 + (280308891802034*s^22)/29038651964697375)*Derivative[3][F][s] + ((964440677587069081373172282648259868864535527823187*s^2)/29884005645000274199722575285000000000 + (7012447978961543044867593764905187204127492604193*s^5)/515241476637935762064182332500000000 + (11243438224490925568580529609856504268404870973*s^8)/20388697808479719239576805750000000 + (120485821829703806626449436901930280369929467*s^11)/15495410334444586622078372370000000 + (494236294895931229978238760782306824889*s^14)/25620718145576366769309478125000 + (2878581706145505827845675894607*s^17)/247543170488660548495743750 + (11758973121942343195963*s^20)/6727094114141793892500)*Derivative[4][F][s] + (-1275894860240182033725337881170588545791362555767007/717216135480006580793341806840000000000 + (2210297359679901711626364319926710604166582409056019*s^3)/138816026221936757572904865840000000000 + (23563139937270994308213335025935618569879246967177*s^6)/7471001411250068549930643821250000000 + (48341131874129339445766964911157917982625042343*s^9)/619816413377783464883134894800000000 + (2169978125016020462187024255724008764042803*s^12)/4256980861111150170900651750000000 + (4825781517617198055952773795954799078127*s^15)/6558903845267549892943226400000000 + (7284000952290846869708420309*s^18)/35628866841296574564468750 + (121709157235842846379*s^21)/21404390363178435112500)*Derivative[5][F][s] + ((390752209334595244337621447380582555864483520218591*s)/124733240953044622746668140320000000000 + (3382723285545241997630703821650683666226919181001501*s^4)/717216135480006580793341806840000000000 + (49556008371964688574455455597440083707059074400401*s^7)/121709404808728389467961033888000000000 + (21922830045792189888252057043431551869149080609*s^10)/3873852583611146655519593092500000000 + (53489410270406350791653798225555016526583*s^13)/2810958790828949954118525600000000 + (1236168420435774621949503560639787901*s^16)/87219466027494014533819500000000 + (20503052347244709837358213*s^19)/12677985061267226951250000)*Derivative[6][F][s] + ((6291088581505664417776942949410292596236933859915471*s^2)/2868864541920026323173367227360000000000 + (31857131265810149295632525278851101473456918794971*s^5)/40983779170286090331048103248000000000 + (5230459900802237153096258665281765598396739323199*s^8)/167350431612001535518446421596000000000 + (1397254211806826481602136529476239367899060071*s^11)/5903013460740794903648903760000000000 + (70844725276472937355071970246260604429*s^14)/171713323741628841113457140625000 + (569156957304663347861039715350531*s^17)/3990433086225216351220500000000 + (376173751224054823354019149*s^20)/84796703082285847463435625000)*Derivative[7][F][s] + (6033036058771473625653295403083564584726704827566463/32131282869504294819541712946432000000000 + (11950914202724492577906374220833047965741889576745059*s^3)/21420855246336196546361141964288000000000 + (119925767963670520808595746284466014343144710307363*s^6)/1606564143475214740977085647321600000000 + (1630320159869685396585495846615990015707300717*s^9)/1100989681657904838937147510500000000 + (57209905277760270107874296289782664127487*s^12)/9556219756055865940227180000000000 + (38080360865999721012458216661362752223*s^15)/7326435146309497220840838000000000 + (106632518049047128995801292661309*s^18)/152634065548114525434184125000000)*Derivative[8][F][s] + ((62815529061318635348605646408175204662530758300096769*s)/642625657390085896390834258928640000000000 + (33012147878362255911727527791113117224324764610851*s^4)/442579653849921416247131032320000000000 + (19633509216832867092152540352830829134972719811567*s^7)/4470439355757119279240586149068800000000 + (124607382808519517291269652795102984457963347*s^10)/2811037485084012354733142580000000000 + (53045775048815797759590146858552991631*s^13)/570891050361779004221364000000000 + (13056360887076744053387118950706929*s^16)/354504926434330510685847000000000 + (1184873470561858191898314381047*s^19)/915804393288687152605104750000000)*Derivative[9][F][s] + ((417302159450189669913215966301936965691092483678177*s^2)/17975542864058346752191168081920000000000 + (672489118654448022021605313202306969322405196223*s^5)/114244561313793048247259423809536000000 + (37351925803241267949548691660578835728407413161*s^8)/227881438790810601557033425152000000000 + (1905758887654693468617688700702455336024699*s^11)/2248829988067209883786514064000000000 + (9622546108158644344299475211219507257*s^14)/10989652719464245831261257000000000 + (11027978639621349975475814552857601*s^17)/82422395395981843734459427500000000)*Derivative[10][F][s] + (1051893293387414109970653865467424002251251606356787/1259021696111188694969797731778560000000000 + (1049568423232199659163222284624297210095110916082453*s^3)/357635148460569542339246891925504000000000 + (176228235735630596898107586219946830311035249547*s^6)/607683836775494937485422467072000000000 + (1623903006529784266620107494848796332478639529*s^9)/410186589823459082802660165273600000000 + (1101820699086735420599010407136377038215193*s^12)/106819424433192469479859418040000000000 + (6334675752085194461530129294484923217*s^15)/1318758326335709499751350840000000000 + (7853234067355092759887294835541*s^18)/41211197697990921867229713750000000)*Derivative[11][F][s] + ((18299606311528032098706956044095173246023410780197*s)/52852484994172838769346831319040000000000 + (1885871106529982069225869414643033312414339009633*s^4)/8750647249567127099790083525836800000000 + (25170410774843048575794960565110825482148405841*s^7)/2734577265489727218684401101824000000000 + (8407763471721982185586270739282014686595511*s^10)/134929799284032593027190843840000000000 + (398263230029785122067635329411053466297*s^13)/5086639258723450927612353240000000000 + (653500391430446698360122175676671*s^16)/47098511654846767848262530000000000)*Derivative[12][F][s] + ((19347717173130752552998372835878904752542718291579*s^2)/375027739267162589991003579678720000000000 + (85386218646245361268613916914745014760193879349*s^5)/8750647249567127099790083525836800000000 + (261685118862348939363880164450461073687981391*s^8)/1367288632744863609342200550912000000000 + (38299919641035756212314836352537894646153*s^11)/60321557326979276882744141952000000000 + (554704625838576081949408240307781583*s^14)/1570873888723418668821462030000000000 + (11801182043313242453652083*s^17)/735413572420399895022000000000)*Derivative[13][F][s] + (3105428591355273074639539666505279262587215863107/1750129449913425419958016705167360000000000 + (2079161164139044730129868265866437613954309312839*s^3)/525038834974027625987405011550208000000000 + (773186886544202201919658675415968570883865953*s^6)/2734577265489727218684401101824000000000 + (1790354793317552206663350819435784106212111*s^9)/683644316372431804671100275456000000000 + (2621420947998243037295972695124023633561*s^12)/640916546599154816879156508240000000000 + (50527332786723917579845068451*s^15)/59298958644939032259240000000000)*Derivative[14][F][s] + ((506236532031792175840023785778286113084179261*s)/1270511397396316094343387807744000000000 + (46802915238628639525868235048211877738849393051*s^4)/262519417487013812993702505775104000000000 + (58547287069972296859657455104506072374879701*s^7)/10938309061958908874737604407296000000000 + (7993526309595639060845525191490434176859*s^10)/341822158186215902335550137728000000000 + (533979128116338406770744589666843271*s^13)/33732449821008148256797710960000000000 + (7839171832892764824020860081*s^16)/9401463160816094831883420000000000)*Derivative[15][F][s] + ((2137943657108428257723048646160918408594206307*s^2)/58337648330447513998600556838912000000000 + (304292111138694611608894146154541933269193*s^5)/60768383677549493748542246707200000000 + (3572978671065344138444202397988676557869*s^8)/53619162068426023895772570624000000000 + (1992297263597271488224286159203881233*s^11)/14992199920448065891910093760000000000 + (860920044792454248085189064999*s^14)/26028124861889003284566135000000000)*Derivative[16][F][s] + (3579901123856601398232344741610030986899738099/3500258899826850839916033410334720000000000 + (1257949214740099736984271355993399344175038179*s^3)/700051779965370167983206682066944000000000 + (1485609648549267292249691478799752438267667*s^6)/16407463592938363312106406610944000000000 + (3117929557462975300613284887137817211*s^9)/5757004769452057302493476003840000000 + (10258023889522390003767752074930669*s^12)/22488299880672098837865140640000000000 + (44822640616873292526939125149*s^15)/1587409403341559917966951104000000000)*Derivative[17][F][s] + ((44410282560889261318392952146979700691041017*s)/280020711986148067193282672826777600000000 + (2284841258693669365574817438307794317300363*s^4)/43753236247835635498950417629184000000000 + (614256284580319416980692454633233262561*s^7)/575700476945205730249347600384000000000 + (50433987529987319146273175743295089*s^10)/17990639904537679070292112512000000000 + (7637182703510543690694577625539*s^13)/8995319952268839535146056256000000000)*Derivative[18][F][s] + ((761401862257221316482040069493365797581833*s^2)/77783531107263351998134075785216000000000 + (167896412797146168635899471250273630617*s^5)/177138608290832532384414646272000000000 + (2348594571952383306223359506563070813*s^8)/287850238472602865124673800192000000000 + (225433452562100285205385048720381*s^11)/25700914149339541528988732160000000000 + (117501987653504035645523513*s^14)/181357257102194345466654360000000000)*Derivative[19][F][s] + (1072034945018053672253493049289809003683413/4200310679792221007899240092401664000000000 + (11207850428491385774369375447152559791949*s^3)/35002588998268508399160334103347200000000 + (3644654204564281008723927427258307261*s^6)/331463910968451784082957709312000000000 + (81147738754907238921880691257463749*s^9)/2050932949117295414013300826368000000000 + (17846381445116147168159201669*s^12)/1198534916501458283083976640000000000)*Derivative[20][F][s] + ((223512914384577564209226539211059921880353*s)/8400621359584442015798480184803328000000000 + (1897272107356218506664756749150451899*s^4)/307040254370776389466318720204800000000 + (2382799695586017714126855006745566799*s^7)/29168824165223756999300278419456000000000 + (19119562069456998738867812076443*s^10)/165397818477201243065588776320000000000 + (115948806747394581849359*s^13)/11183084413603870389830208000000000)*Derivative[21][F][s] + ((21708242217556036932665713437905982263*s^2)/19445882776815837999533518946304000000000 + (16785984040342485004496627794295167*s^5)/227881438790810601557033425152000000000 + (2134899723961505153425344655549*s^8)/5600772689175068548252741632000000000 + (231592301551050790902719963*s^11)/1267416233541771977514090240000000000)*Derivative[22][F][s] + (79804374353789950967756825626615913/2889790629372013077330058543104000000000 + (904156571477370963494314880516851261*s^3)/36524440693845400068689044281753600000000 + (258677459359923160512665260930109*s^6)/470464905890705758053230297088000000000 + (2588130400462421689185496543*s^9)/2433439168400202196827053260800000000 + (61289038662903834473609*s^12)/518488459176179445346673280000000000)*Derivative[23][F][s] + ((110562270852923533645334946982668991*s)/54906021958068248469271112318976000000000 + (156911703645597391904832327719347*s^4)/490919901798997312751196831744000000000 + (41151651651186478604324120051*s^7)/16222927789334681312180355072000000000 + (24270827512851004195494569*s^10)/15208994802501263730169082880000000000)*Derivative[24][F][s] + ((38239518905684854656237226565233*s^2)/654559869065329750334929108992000000000 + (14925007126280630612224833013*s^5)/5990004106831266946035823411200000000 + (2669893448791284019555093*s^8)/386260185460349555051913216000000000 + (18252367387204894891*s^11)/18718762833847709206361948160000000)*Derivative[25][F][s] + (19747198250390784912009343579057/13686251807729622052457608642560000000000 + (50764862948398763462650405639*s^3)/57681521028745533554419040256000000000 + (43836716684725021203748577*s^6)/3743752566769541841272389632000000000 + (9387700474072248006131*s^9)/935938141692385460318097408000000000)*Derivative[26][F][s] + ((764258152294658997087871706587*s)/10382673785174196039795427246080000000000 + (217119154624420055708150903*s^4)/28840760514372766777209520128000000000 + (6211470920614667949162763*s^7)/194675133472016175746164260864000000000 + (169902751788696071*s^10)/28886979681863748775249920000000000)*Derivative[27][F][s] + ((11419173802009929150146043661*s^2)/7787005338880647029846570434560000000000 + (382452978107389253431*s^5)/10241747341751692747588608000000000 + (3797660977822231699*s^8)/83194501483767596472719769600000000)*Derivative[28][F][s] + (3522489695670555152970151727/93444064066567764358158845214720000000000 + (92105345818024221679688357*s^3)/6229604271104517623877256347648000000000 + (8499546412072093919*s^6)/81317933781126222116192256000000000 + (3811434905708196199*s^9)/146006350104012131809623195648000000000)*Derivative[29][F][s] + ((18762397880277129982798837*s)/14077287573664754111099254603776000000000 + (9691502429492620100789*s^4)/119483150702401462362725154816000000000 + (1416715203027072293641*s^7)/9409298117814115161064605941760000000000)*Derivative[30][F][s] + ((2112249197785381340849243*s^2)/117820776431759355060287239618560000000000 + (27212157321283271081609*s^5)/112911577413769381932775271301120000000000 + (21151714463258539*s^8)/247613108363529346343805419520000000000)*Derivative[31][F][s] + (28096368026952469036575667/56004142397229613438656534565355520000000000 + (4895494357222257195686183*s^3)/42003106797922210078992400924016640000000000 + (79710207354719743*s^6)/222492937949837963381390376960000000000)*Derivative[32][F][s] + ((270309848911844900640347*s)/22401656958891845375462613826142208000000000 + (424672077200359008887*s^4)/1105344915734795002078747392737280000000000 + (162035286922667*s^7)/788124717101458111999106875392000000000)*Derivative[33][F][s] + ((1840193460543224921*s^2)/17545157392615793683789641154560000000000 + (1777660794380311*s^5)/2924192898769298947298273525760000000000)*Derivative[34][F][s] + (59205859429365821/17338743776232078463980351258624000000000 + (4833090942181383823*s^3)/11790345767837813355506638855864320000000000 + (399291972146671*s^6)/1105344915734795002078747392737280000000000)*Derivative[35][F][s] + ((1248624273449992003*s)/23580691535675626711013277711728640000000000 + (2123712495811003*s^4)/2947586441959453338876659713966080000000000)*Derivative[36][F][s] + ((105050976519743*s^2)/380333734446381075984085124382720000000000 + (900984881*s^5)/1971629727063179490887397801984000000000)*Derivative[37][F][s] + (5517864378479/487876376600185380227860918173696000000000 + (1984843363873*s^3)/3446408762906437750071171357868032000000000)*Derivative[38][F][s] + ((1276837963309*s)/12163795633787427353192369498357760000000000 + (3505841161*s^4)/8616021907266094375177928394670080000000000)*Derivative[39][F][s] + (21834722159*s^2*Derivative[40][F][s])/74672189862972817918208712753807360000000000 + (15172710367/896066278355673815018504553045688320000000000 + (132234589*s^3)/537639767013404289011102731827412992000000000)*Derivative[41][F][s] + (150783757*s*Derivative[42][F][s])/1792132556711347630037009106091376640000000000 + (7739*s^2*Derivative[43][F][s])/81460570759606710456227686640517120000000000 + (18503*Derivative[44][F][s])/1792132556711347630037009106091376640000000000 + (s*Derivative[45][F][s])/47790201512302603467653576162436710400000000 + Derivative[47][F][s]/505381380992600031670436567917768212480000000000, F[s]*Subscript[u, 32, 14][s] -> ((1927506716016428734517211832735234360258800698094841*s^2)/8965201693500082259916772585500000000 - (16485319270051728418533729323241750668573859812503*s^5)/498066760750004569995376254750000000 - (191680191918790499955350400753266182019499617*s^8)/227873681388890979736446652500000 + (1709408935405855222705210227382306128739591*s^11)/48912280096100336559590821875000 - (278951825941615732344775363543531003*s^14)/1552770796701597986018756250 + (108641765980003634141063887*s^17)/11648494545013948371750 + (55788050977455989*s^20)/158193757443150 + s^23/47)*Derivative[1][F][s] + (-1624192879078679954046895038591332711103905542826663/23907204516000219359778060228000000000 + (1562866642067870486747806347695363029539148510501057*s^3)/11953602258000109679889030114000000000 + (11099775717413550907358400125613743913146205809*s^6)/27670375597222476110854236375000000 - (29112575207010044785286640243073251791173*s^9)/8198629806584437366179033000000 + (129196504403911851743937223779352366938713*s^12)/37756847793480961554771862500000 - (643035045938453529421266235649*s^15)/1205259013254836890350000 - (1051820111033150892146459093*s^18)/3442777276637455852095000 + (545396743682061913*s^21)/363951104624207100)*Derivative[2][F][s] + ((-25112957306304638882757133195808907269696017925089*s)/296983907031058625587305096000000000 + (1085338256099817042418426022582989045109809709539021*s^4)/20491889585143045165524051624000000000 + (179955128751100142409391379672263908710241291711029*s^7)/55783477204000511839482140532000000000 + (3256120019364496947909635572280268186419583043*s^10)/77477051672222933110391861850000000 + (19066035470596051413252868188453176697979*s^13)/47299787345679446343340575000000 + (184825191301761493108510062611008139*s^16)/546575320438962491078602200000 - (215365380432130933247734207*s^19)/3998063934159626150820000 - (288512916206*s^22)/61134004136205)*Derivative[3][F][s] + ((-3902246915021431713890947941438451175983294453856819*s^2)/573772908384005264634673445472000000000 + (1627773562702425179783107638793858573458362114763577*s^5)/95628818064000877439112240912000000000 + (96149757357938567862686174239710054178564544797*s^8)/113843831028572473141800286800000000 + (2426148220189412755101608397680289888529169803*s^11)/309908206688891732441567447400000000 + (10100744143918535631631629761832206573369*s^14)/409931490329221868308951650000000 + (3246141429234042733439814113266249*s^17)/218630128175584996431440880000 + (2556884086432817321273*s^20)/2866327057329981745500)*Derivative[4][F][s] + (326095107424218390056734268155010554957050036322219/28510455074981628056381289216000000000 + (234033851911618072190986094838136088457886836010579*s^3)/15828218162317386610611681254400000000 + (35877529069553423794485059506691665030946694675541*s^6)/9562881806400087743911224091200000000 + (230661081855087832393252946416933183120438166071*s^9)/2231339088160020473579285621280000000 + (100895542085507045689552919705255945340000301*s^12)/177090403822223847109467112800000000 + (13587270985279176075071395374298237457*s^15)/16154935579476723874244400000000 + (21972940339117935043518313019*s^18)/85509280419111778954725000 + (1013394326774897881823*s^21)/149830732542249045787500)*Derivative[5][F][s] + ((83361673100712202890324120194687496428880897821494589*s)/9180366534144084234154775127552000000000 + (9929208317555886910322149194994039755413347341871*s^4)/1717240279488231244697862912000000000 + (58094896436448253698658286714716510479533736428911*s^7)/119004751368534425257561899801600000000 + (104313321306728606552102932854805950313220979463*s^10)/14875593921066803157195237475200000000 + (1421290830632276763376084653207891183148307*s^13)/65589038452675498929432264000000000 + (450891808565845579563286862570645107*s^16)/29073155342498004844606500000000 + (99623573970706963800058133*s^19)/55062794209276524326906250)*Derivative[6][F][s] + ((62653135950870737660850173328589084534095685346828137*s^2)/18360733068288168468309550255104000000000 + (85803882600828101059977757958759076981546011920111*s^5)/87432062229943659372902620262400000000 + (40171253978865315160798290520217932127819407228921*s^8)/1071042762316809827318057098214400000000 + (7191393358857711292902971871793268892734512993*s^11)/25501018150400233983763264243200000000 + (5102185841841415920445463096995416841781*s^14)/10989652719464245831261257000000000 + (5419437693321059043149584795544399*s^17)/35913897776026947160984500000000 + (228987345810421211288345209*s^20)/50878021849371508478061375000)*Derivative[7][F][s] + (114924469273761887848788980276803777208353633674038633/1028201051824137434225334814285824000000000 + (2301778532843308959031390930995704523361544409530573*s^3)/3115760763103446770379802467532800000000 + (3850703245472398748997281552309131805581012330339*s^6)/41392956997751104437412834713600000000 + (1256607131931576864371844765871589900616424297019*s^9)/714028508211206551545371398809600000000 + (67569221811483779605265459277992161547917*s^12)/9768580195079329627787784000000000 + (180234946968875519216612811815123219*s^15)/31579461837540936296727750000000 + (580194516851006184981312959921*s^18)/807587648402722356794625000000)*Derivative[8][F][s] + ((426076119631572188631494809867680399030492395704888981*s)/4112804207296549736901339257143296000000000 + (386795397860463999270488374225726306698778283248451809*s^4)/4112804207296549736901339257143296000000000 + (2205572575817209141038551923882682949546340342334609*s^7)/411280420729654973690133925714329600000000 + (8849479060351767033693469197622157334059826679*s^10)/170911079093107951167775068864000000000 + (82491815483973699689715022246883680644067*s^13)/791254995801425699850810504000000000 + (33143086543551809139043015254157591*s^16)/845357901497249679327789000000000 + (38103800736415927395958499387*s^19)/29542077202860875890487250000000)*Derivative[9][F][s] + ((463438424253199999651340667062160614180648855542982051*s^2)/16451216829186198947605357028573184000000000 + (59668410481222134753249250473954617279225380450314229*s^5)/8225608414593099473802678514286592000000000 + (535245509304473256691810976349720465388927593481*s^8)/2734577265489727218684401101824000000000 + (82684977676247178370875639210453064991180927*s^11)/85455539546553975583887534432000000000 + (9744134224464068138441892692640290027*s^14)/10231745635363263360139791000000000 + (348386494409281347192938286202231*s^17)/2536073704491749037983367000000000)*Derivative[10][F][s] + (141539612118177393403464706039781938392555038764499/107436518068154768637422739778437120000000 + (239032414172317986104740079774946216342489590240481251*s^3)/65804867316744795790421428114292736000000000 + (25651675069734809764579050360069361689709085027*s^6)/73165946902735176419649527808000000000 + (2523950274250654725171055887955500736875828833*s^9)/546915453097945443736880220364800000000 + (61204980044446903880465622628771337925029*s^12)/5340971221659623473992970902000000000 + (272351560976762050412100119035768771*s^15)/53949204259188115898918898000000000 + (309786451853378387134276679567*s^18)/1648447907919636874689188550000000)*Derivative[11][F][s] + ((3471148240826642416963916740026550178134728619205311*s)/7520556264770833804619591784490598400000000 + (46250056149856210166685182341292093055778390287823*s^4)/175012944991342541995801670516736000000000 + (5960246019916414167422044078191384383578966177*s^7)/546915453097945443736880220364800000000 + (2302205155086239892212963547715059548448617*s^10)/32554491255830085936719060736000000000 + (100023539520163407983207162495263024679*s^13)/1186882493702138549776215756000000000 + (2776929142453435828522612578735223*s^16)/197813748950356424962702626000000000)*Derivative[12][F][s] + ((24623913853891332037325927123946016758509747953*s^2)/378815898249659181809094524928000000000 + (23635226927613092109821806280278927281723888307*s^5)/2011643045877500482710364028928000000000 + (1209954756086738454762040368893533794629715961*s^8)/5469154530979454437368802203648000000000 + (56234475026981533497255739992249725907511*s^11)/80428743102639035843658855936000000000 + (230373646202816437533195376176802813*s^14)/628349555489367467528584812000000000 + (680200529172088880105204837*s^17)/43683566201771753764306800000000)*Derivative[13][F][s] + (23659426331671884906109679010056187112620125777197/11200828479445922687731306913071104000000000 + (849401344424014762710778377029456527180304368093*s^3)/175012944991342541995801670516736000000000 + (3641458956748687183205445896950184958617986427*s^6)/10938309061958908874737604407296000000000 + (16104863040579228352533053232823668065493277*s^9)/5469154530979454437368802203648000000000 + (722975016966383671990209822114195023*s^12)/166094343141990234371015616000000000 + (360266515200608294057052320717*s^15)/423987554311314080653566000000000)*Derivative[14][F][s] + ((418469761416883021444885945290831873671755115177*s)/861602190726609437517792839467008000000000 + (482144940826698318112088190500052011817633493*s^4)/2258231548275387638655505426022400000000 + (193857886823748259049784544939450411472713*s^7)/31567991520804931817424543744000000000 + (1137721078203470195409079418492505173*s^10)/44663660299378159910567424000000000 + (6339557982940549698170492498784797*s^13)/391100867489949545006350272000000000 + (3127214235887409782499994163*s^16)/3931520958159457838787612000000000)*Derivative[15][F][s] + ((5404472470556962581363848026451972128421383789*s^2)/121748135646151333562296814272512000000000 + (102417819655347128103726559211182788504072419*s^5)/17501294499134254199580167051673600000000 + (15917411768034249150810262483490810619767*s^8)/214476648273704095583090282496000000000 + (86601227994428886999009103267314433*s^11)/620366893259919967941107328000000000 + (72963374320363914169041089934001*s^14)/2248829988067209883786514064000000000)*Derivative[16][F][s] + (28708806333606004172494549040714157320875553233/22401656958891845375462613826142208000000000 + (1328398851574711073328809706190306475028399353*s^3)/622268248858106815985072606281728000000000 + (53617957620168278291885290079545215839831*s^6)/520871860093281374987504971776000000000 + (67128072260093543693501189715907337303*s^9)/115140095389041146049869520076800000000 + (196991179281550576379876669160277*s^12)/428348569155659025483145536000000000 + (13981757554661162219625516659*s^15)/529136467780519972655650368000000000)*Derivative[17][F][s] + ((4318967912969677808108895789024373240511011679*s)/22401656958891845375462613826142208000000000 + (21183002747609920528156064029320773900599439*s^4)/350025889982685083991603341033472000000000 + (4902885146518960801760806577746325497*s^7)/4171742586559461813401069568000000000 + (14920341321363570786957080792799413*s^10)/5140182829867908305797746432000000000 + (600413787516693953113632680831*s^13)/734311832838272615113963776000000000)*Derivative[18][F][s] + ((64774078435768094121728106363939442577756791*s^2)/5600414239722961343865653456535552000000000 + (19653299546693570058548821318751070755219*s^5)/18422415262246583367979123212288000000000 + (20158280922593556275880271198994437*s^8)/2326062533111942344441808486400000000 + (833921794486887350829860562038429*s^11)/95950079490867621708224600064000000000 + (336388039878055006066549*s^14)/566741428444357329583294875000000)*Derivative[19][F][s] + (13691801631315610616020876479465286238958181/44803313917783690750925227652284416000000000 + (1042587362492013919096786388773683038371*s^3)/2834217732653320518150634340352000000000 + (348988584174319138682306395007496687577*s^6)/29168824165223756999300278419456000000000 + (35273625278092645387459240797781171*s^9)/875064724956712709979008352583680000000 + (1936465390110972128948641007*s^12)/137831515397667702554657313600000000)*Derivative[20][F][s] + ((198813864111405833894821568010588777680411*s)/6400473416826241535846461093183488000000000 + (2233295204543463193513506370984927867*s^4)/324699341356850727264938164224000000000 + (94989335332341406129706417621765009*s^7)/1111193301532333599973343939788800000000 + (619342636326634132785663452197*s^10)/5513260615906708102186292544000000000 + (4322536895625125773907*s^13)/465961850566827932909592000000000)*Derivative[21][F][s] + ((37001683922353983270648146190607546087*s^2)/29168824165223756999300278419456000000000 + (12299488533079624370875500775335516163*s^5)/155567062214526703996268151570432000000000 + (448553306632609304198983115027*s^8)/1176162264726764395133075742720000000 + (696460329169662975773029*s^11)/4132879022418821665806816000000000)*Derivative[22][F][s] + (56159574976344419306174833518877007717/1756992702658183951016675594207232000000000 + (304747782641778764044777992963368334497*s^3)/11200828479445922687731306913071104000000000 + (1331038262166752513510766210353*s^6)/2352324529453528790266151485440000000 + (87894186893153306844952139*s^9)/86908541728578649886680473600000000 + (4121627306286775711*s^12)/40006825553717549795268000000000)*Derivative[23][F][s] + ((2274740033638882222978889211705991*s)/1003995830090390829152386053832704000000 + (3042007443311735064908517701111*s^4)/9004113031401067139774742528000000000 + (63036062108162907250455959*s^7)/25348324670835439550281804800000000 + (1090971646376790070220291*s^10)/760449740125063186508454144000000000)*Derivative[24][F][s] + ((3814100861972862438807481686187997*s^2)/60219507954010337030813478027264000000000 + (32661556995016966124238698417*s^5)/12978342231467745049744284057600000000 + (2601419717115196848213991*s^8)/405573194733367032804508876800000000 + (8778991659435046169*s^11)/10635660701049834776342016000000000)*Derivative[25][F][s] + (118994937900150088124606189571737/74116317481858876345616588341248000000000 + (316505977245248976072033837611*s^3)/346089126172473201326514241536000000000 + (269245291104050444541209*s^6)/23998413889548345136361472000000000 + (820201369989631961333*s^9)/93593814169238546031809740800000000)*Derivative[26][F][s] + ((2608690669565525456514214968017*s)/33224556112557427327345367187456000000000 + (351378020691483469668231133*s^4)/47193971750791800180888305664000000000 + (51922068256530579370129*s^7)/1802547532148297923575595008000000000 + (43379838593183987*s^10)/8999405208580629426135552000000000)*Derivative[27][F][s] + ((5320572507021435903319459109*s^2)/3559773869202581499358432198656000000000 + (1292807845933128293738609*s^5)/37080977804193557284983668736000000000 + (78329199901639766279*s^8)/2027865973666835164022544384000000000)*Derivative[28][F][s] + (14972797012070010542903267/379709212714942026598232767856640000000 + (101658137532160383192764029*s^3)/7119547738405162998716864397312000000000 + (11871173515660550037421*s^6)/129783422314677450497442840576000000000 + (125550288677069141*s^9)/6083597921000505492067633152000000000)*Derivative[29][F][s] + ((2562471740120662153890300659*s)/1927024254528330784986031296872448000000000 + (4427620675907367164401237*s^4)/60219507954010337030813478027264000000000 + (12173246553884304751*s^7)/99045243345411738537522167808000000000)*Derivative[30][F][s] + ((24358105935884066955970103*s^2)/1445268190896248088739523472654336000000000 + (36777212688793243432001*s^5)/180658523862031011092440434081792000000000 + (642629320384837*s^8)/9904524334541173853752216780800000000)*Derivative[31][F][s] + (35080315828757941655796097/71685302268453905201480364243655065600000000 + (127093565953152729942731*s^3)/1244536497716213631970145212563456000000000 + (985504767888987679*s^6)/3509031478523158736757928230912000000000)*Derivative[32][F][s] + ((3941762200324448186648077*s)/358426511342269526007401821218275328000000000 + (367464778546332244747*s^4)/1179034576783781335550663885586432000000000 + (94176523011787*s^7)/630499773681166489599285500313600000000)*Derivative[33][F][s] + ((37870428876291853271*s^2)/428739846103193212927514140213248000000000 + (1073711702861832557*s^5)/2358069153567562671101327771172864000000000)*Derivative[34][F][s] + (1663387784591283769/554839800839426510847371240275968000000000 + (40738257610560089*s^3)/128330294071704090944289946730496000000000 + (608588237713*s^6)/2436021852859052346179057614848000000000)*Derivative[35][F][s] + ((3210838501319048597*s)/75458212914162005475242488677531648000000000 + (1209050099982139*s^4)/2358069153567562671101327771172864000000000)*Derivative[36][F][s] + ((106274487346171*s^2)/524015367459458371355850615816192000000000 + (54297812941*s^5)/181389934889812513161640597782528000000000)*Derivative[37][F][s] + (24652762288783969/2867412090738156208059214569746202624000000000 + (667036587419*s^3)/1723204381453218875035585678934016000000000)*Derivative[38][F][s] + ((134481620443*s)/1853530763243798453819789637844992000000000 + (6206047*s^4)/24705439160619625448538862780416000000000)*Derivative[39][F][s] + (26459423759*s^2*Derivative[40][F][s])/143370604536907810402960728487310131200000000 + (62752210901/5734824181476312416118429139492405248000000000 + (68074031*s^3)/477902015123026034676535761624367104000000000)*Derivative[41][F][s] + (284496643*s*Derivative[42][F][s])/5734824181476312416118429139492405248000000000 + (6701*s^2*Derivative[43][F][s])/130336913215370736729964298624827392000000000 + (263*Derivative[44][F][s])/46435823331792003369379993032327168000000000 + (s*Derivative[45][F][s])/94790482338451444894519489908965376000000000 + Derivative[47][F][s]/1078146946117546734230264678224572186624000000000, F[s]*Subscript[u, 33, 13][s] -> ((-11859711987913662276609836090236481372713696383019787*s^2)/49308609314250452429542249220250000000 + (22222973996635424408301665240490333345076173808513*s^5)/260892112773811917616625657250000000 - (67866790220886928172198678172851983673113623989*s^8)/30437413156944723721939660012500000 - (18126606674741251570686462014335566052040633*s^11)/845483698804020103387212778125000 + (409208514248267082901043512699295234*s^14)/1491152907943598065938646875 - (1259400545205855268497894222667*s^17)/4484670399830370123123750 - (173771870791700616698*s^20)/382148659855417455 - s^23/47)*Derivative[1][F][s] + (2135249349067022230828146538697676192875450038897909/84529044538715061307786712949000000000 - (6607144768242450268299218357968942948144398286725437*s^3)/43829874946000402159593110418000000000 + (315719173495646663675912142430543221113991928241*s^6)/14494006265211773200923647625000000 + (2018376585144270928905179219075878331274418451*s^9)/20291608771296482481293106675000000 - (2255252204096709927738031389233076397*s^12)/12178199792642815420551562500 + (3112810421867340095650139927452723*s^15)/283546902698952433591050000 + (18846759678046605786958374727*s^18)/10195917319272465408127500 - (821826212841160001*s^21)/509531546473889940)*Derivative[2][F][s] + ((9560415046805560261126373102294295170842766512076353*s)/96604622329960070066041957656000000000 - (23445410922893943394815080785386476504021381038771*s^4)/1272480240367753611084961270200000000 + (5329121615030969995290077679999908454270628248091*s^7)/942577955827965637840712052000000000 + (397431985922654738973319932436376657670163283*s^10)/4682678947222265187990716925000000 + (212573256590342634023476573821919593821519*s^13)/966267084347451546728243175000000 + (98246390793885426208546127802762061*s^16)/167009125689682983385128450000 + (246737907630471993738248005531*s^19)/867579873712638874727940000 + (7661155223041*s^22)/855876057906870)*Derivative[3][F][s] + ((2601914876607828879497355023618392240752779820617879*s^2)/30054771391543132909435275715200000000 + (580029663711672116289352639186960584873422915446681*s^5)/45735521682783028340444984784000000000 + (63079525497141679058752540483276787387441623999*s^8)/58439833261333869546124147224000000 + (6324470125359812449316521613515915415960039*s^11)/556569840584132090915468068800000 + (7783208012663481464516946285057421401839*s^14)/322089028115817182242747725000000 + (4378888572723058313382870554264267*s^17)/267214601103492773416205520000 + (113635748384666217198297397*s^20)/50762652185313976712805000)*Derivative[4][F][s] + (1033471027692110008636175519055341670400825846073561/257612326213226853509445220416000000000 + (30451620616285161137361482140198328744575379946250147*s^3)/832285976996579065184361481344000000000 + (1152675608183957535621701751572477223408399365527223*s^6)/262979249676002412957558662508000000000 + (43147317134591996748743774782287416639676974933*s^9)/343763725066669820859553807200000000 + (359038768238638052218540625904797448883486801*s^12)/486998610511115579551034560200000000 + (2560497332219916791098389885919404965123*s^15)/2774920857613194185475980400000000 + (1138664831563503771276784365829*s^18)/4737847537295971159861800000 + (47180219126523563303987*s^21)/7465095909604996575412500)*Derivative[5][F][s] + ((16570774880444996778514618386578079648038816974217533*s)/2885258053588140759305786468659200000000 + (11015382220484963531041839558852741936692282491129*s^4)/1225058616503116830547633521000000000 + (1033045260687396296908723144413324709482021727333861*s^7)/1683067197926415442928375440051200000000 + (1132913592382265187964681682520225346271501879*s^10)/134344444278928435738216430400000000 + (396526513753603372442938083504259131722537*s^13)/15135931950617422829868984000000000 + (4142016868954159518059481172703209031*s^16)/239853531575608539968003625000000 + (7813503363119507709877553317*s^19)/4441732066214972962370437500)*Derivative[6][F][s] + ((348155393281786546820465809513077009891442228623931189*s^2)/100984031875584926575702526403072000000000 + (547385039770528344578752474064886310150266869806189*s^5)/412179721941162965615112352665600000000 + (989636810746713095996251073222258787138307630823*s^8)/21038339974080193036604693000640000000 + (156455873131977521805214088280601446111113926831*s^11)/467518666090670956368993177792000000000 + (37024953472281646166050105674459925595759*s^14)/69077817093775259510785044000000000 + (1599035067846082226080855384115599*s^17)/9691051780832668281535500000000 + (98727355659099571438117*s^20)/21880453528152576169312500)*Derivative[7][F][s] + (91118843031295131558111368394511419430222015854931681/403936127502339706302810105612288000000000 + (18372161352309302859161016344882664624837059850566761*s^3)/20714673205248190066810774646784000000000 + (2412267511683015221204050699736874761288817668826821*s^6)/20196806375116985315140505280614400000000 + (7275986692113967955590089299988073566936597808897*s^9)/3366134395852830885856750880102400000000 + (13465415652005925622363356709051837506893*s^12)/1674613747727885079049334400000000 + (701108922565451714705680162751428997*s^15)/110701629957973172292924750000000 + (25867480407927190224186075831109*s^18)/34264790225086934281143375000000)*Derivative[8][F][s] + ((1045518628048143589302373216453168512827374575238683599*s)/6462978040037435300844961689796608000000000 + (3742551997240278057457086226863354875930869166124593*s^4)/31681264902144290690416478871552000000000 + (4320548611367721903831154492899965754232663717355219*s^7)/646297804003743530084496168979660800000000 + (33266410039180437982900424790969925965482017051*s^10)/537149105721196417955864502144000000000 + (48878097193281378359778948357752668267871*s^13)/414466902562651557064710264000000000 + (72254071868532553788550011829422451*s^16)/1726945427344381487769626100000000 + (15375430863072876680906897599*s^19)/11893563549203729254611750000000)*Derivative[9][F][s] + ((120885049726695377208982403707785602562538247380183*s^2)/3103470847556991741102022420070400000000 + (1189750619959933331874168087000348269580553884051127*s^5)/130565212930049197996867912925184000000000 + (340770460667257488565844040346015288262717278807*s^8)/1432397615256523781215638672384000000000 + (150841785739333211252518160756888834344108153*s^11)/134287276430299104488966125536000000000 + (32403719617327442292175644840228683551*s^14)/31085017692198866779853269800000000 + (94738340376809724517490037741023*s^17)/672835880783525254975179000000000)*Derivative[10][F][s] + (97703164068284207104960680251159216373048539727443/57555277536511483198619324881305600000000 + (98277294158157457926220226086568886271849604673559393*s^3)/20681529728119792962703877407349145600000000 + (6620508073446048166423141924258846007041034165659*s^6)/15278907896069586999633479172096000000000 + (914201009273116879234301830745514224037117673*s^9)/167423097887126156245983740928000000000 + (172809576470175399103928351256204722387509*s^12)/13428727643029910448896612553600000000 + (6014825259310564954727266256917619*s^15)/1130364279716322428358300720000000 + (434617844614552328078941952329*s^18)/2354925582742338392413126500000000)*Derivative[11][F][s] + ((14734208266420370574602557320970497752410941840036491*s)/25324322116065052607392502947774464000000000 + (184017461654402930067924885070532060928631803185701*s^4)/550040684258505131986805250195456000000000 + (8076600296189424548741962554869714490821737187*s^7)/613884692252795906235273716736000000000 + (20125280853327069124733075142288322434751037*s^10)/247914971871321423671937462528000000000 + (51026277409309594606079894842504705543*s^13)/559530318459579602037358856400000000 + (534541549210244987342951516041*s^16)/37678809323877414278610024000000)*Derivative[12][F][s] + ((1083166952881335517972816930118248953456131137372363*s^2)/13200976422204123167683326004690944000000000 + (3980958031887951034962660115025662203167146637747*s^5)/275020342129252565993402625097728000000000 + (223159026795049063658985921585415900436616779*s^8)/859438569153914268729383203430400000000 + (714004362720051120420504262873714574400857*s^11)/920827038379193859352910575104000000000 + (1597868943261289313586357619344109099*s^14)/4196477388446847015280191423000000000 + (2218949288316291753449771*s^17)/147624954906141103350960000000)*Derivative[13][F][s] + (23753020858273085311516068946517866421550518049149/8800650948136082111788884003127296000000000 + (623764784334289641452759906174510739187907472767*s^3)/103132628298469712247525984411648000000000 + (527462482822373961141347611585872291369053413*s^6)/1322213183313714259583666466816000000000 + (28752600434059118890813581895279689656784109*s^9)/8594385691539142687293832034304000000000 + (30914113416695621966318951452691330923*s^12)/6658873211419790305237989696000000000 + (9555031701628709075227040347231*s^15)/11326524665173676154602406000000000)*Derivative[14][F][s] + ((10954074482834005794314047026728804432356634488367*s)/17601301896272164223577768006254592000000000 + (19527125008483635770114580291876840106863316267*s^4)/75005547853432517998200715935744000000000 + (245315395357376154218759683018980465830191067*s^7)/34377542766156570749175328137216000000000 + (119836882702747248387803170014914195112409*s^10)/4297192845769571343646916017152000000000 + (701883784073352339182289794454666203*s^13)/42406508346410243522831408064000000000 + (25562537056172610908526807757*s^16)/33979573995521028463807218000000000)*Derivative[15][F][s] + ((81226531564044309682235483882952113318340202951*s^2)/1466775158022680351964814000521216000000000 + (1140689338715613189772922967445390822113203*s^5)/164289332215802010748747087872000000000 + (29823984612587012301458070136073428285249*s^8)/358099403814130945303909668096000000000 + (39460229433491570034729443485657157*s^11)/269247672040699958875120051200000000 + (12401086791366995141849337750419*s^14)/392652855059354106692883408000000000)*Derivative[16][F][s] + (446069219354097920036390074041734886738462737/270789259942648680362734892403916800000000 + (1751899192654138165997570791940673440599164071*s^3)/676973149856621700906837231009792000000000 + (4878495245327142045522288360334204664019203*s^6)/41253051319387884899010393764659200000000 + (113769624745893089320423872390279041377*s^9)/180934435611350372364080674406400000000 + (35400549245201586984311162469827*s^12)/76823384685525803483390232000000000 + (2101702553326012044314960311*s^15)/86017258309148566983430848000000000)*Derivative[17][F][s] + ((21394108839532475110331063020995479203919953*s)/90032234763540481962034618957824000000000 + (460219621524516327693670071331926123120383*s^4)/6471066873629472141021238237593600000000 + (248693825654339016624584415318970711*s^7)/191181778963810621686475776000000000 + (67695159311601824180404295723969569*s^10)/22616804451418796545510084300800000000 + (1257781290814156781348552866933*s^13)/1615486032244199753250720307200000000)*Derivative[18][F][s] + ((81308157930473879693058720129815786260354277*s^2)/5867100632090721407859256002084864000000000 + (161474598407104589364538145335545486337*s^5)/133407878791779076397478838272000000000 + (237583490548032813582809482867980553*s^8)/25847776515907196052011524915200000000 + (350569685137627935002554163858131*s^11)/41121462638943266446381971456000000000 + (4033911960513440943958457*s^14)/7536924970480803967445376000000000)*Derivative[19][F][s] + (322461226635529046232364393891061933842303/872791829567214754888153785434112000000000 + (24722896820983327969625771033990936369471*s^3)/57899019395632119156505815810048000000000 + (597696790915156635346333838851961352637*s^6)/45836723688208760998900437516288000000000 + (33609753800966159061632473967587337*s^9)/825061026387757697980207875293184000000 + (7476289419701882441441123987*s^12)/572806297756541101525848576000000000)*Derivative[20][F][s] + ((1556327788138713290718514470414636526467797*s)/42243124551053194136586643215011020800000000 + (235029888648884648543795061287123896399*s^4)/30557815792139173999266958344192000000000 + (22815018030895994335845442363780601*s^7)/256429223430538523070771678412800000000 + (3254046528948344949242533578331*s^10)/30244172521545370160564804812800000000 + (27615371261622862512659*s^13)/3394864911272603511198456000000000)*Derivative[21][F][s] + ((101583988635540982023990845824244696137*s^2)/69846436096318111998324476215296000000000 + (62097349450726922116589787600636044353*s^5)/733387579011340175982407000260608000000000 + (153453857067071650015024320097*s^8)/407328922849095894418381209600000000 + (689358490073178832583231*s^11)/4526486548363471348264608000000000)*Derivative[22][F][s] + (885652298734820003134431889069548739739/23468402528362885631437024008339456000000000 + (1581281615097975983764352052441096582013*s^3)/52803905688816492670733304018763776000000000 + (1363872800976699975071243726558327*s^6)/2365766383907548954781958065356800000000 + (9906017773420342458186881*s^9)/10505428121036979656631705600000000 + (356772515059257527051*s^12)/4073837893527124213438147200000000)*Derivative[23][F][s] + ((60107272276059120993761856386322064609*s)/23468402528362885631437024008339456000000000 + (2650656982134544050266212730143583*s^4)/7470841212339628278258814943232000000000 + (762924027953942454744934481*s^7)/318664653004788382917828403200000000 + (1502230740806029092650633*s^10)/1194992448767956435941856512000000000)*Derivative[24][F][s] + ((25907693314715464482149885368351933*s^2)/378522621425207832765113290457088000000000 + (6658279396212921095592786887*s^5)/2660157103344320413922741452800000000 + (123255374974316862935051*s^8)/21244310200319225527855226880000000 + (124621665235969577573*s^11)/183844992118147143991054848000000000)*Derivative[25][F][s] + (269167114662349896213814245746689/151409048570083133106045316182835200000000 + (170272765897782284023004997803*s^3)/181284780376057391171031269376000000000 + (15428415887471343088019407*s^6)/1470759936945177151928438784000000000 + (1090970641855876154341*s^9)/147075993694517715192843878400000000)*Derivative[26][F][s] + ((867389906767186441387416558719*s)/10442003349660905731451401116057600000000 + (13326198018479767250183273*s^4)/1849844697714871338479910912000000000 + (1244640586542753554383*s^7)/49437308804879904266502144000000000 + (466915518783484051*s^10)/122563328078764762660703232000000000)*Derivative[27][F][s] + ((58620748396834587519513091789*s^2)/39157512561228396492942754185216000000000 + (1428845861546666878996997*s^5)/45321195094014347792757817344000000000 + (66812746499399028547*s^8)/2124431020031922552785522688000000000)*Derivative[28][F][s] + (391594119043100877519306989/9589594912953893018679858167808000000000 + (149764627017372223131287351*s^3)/11187860731779541855126501195776000000000 + (1045447769602170895973*s^6)/13596358528204304337827345203200000000 + (3704705523292141*s^9)/237023295623396317872764928000000000)*Derivative[29][F][s] + ((35299676050882823400321113803*s)/27253628742614963959088156912910336000000000 + (403623771250066058205389*s^4)/6308710357086797212751888174284800000000 + (104270913776434019*s^7)/1088409267531997126785957888000000000)*Derivative[30][F][s] + ((41506448988501148775031683*s^2)/2725362874261496395908815691291033600000000 + (844991672501154680413*s^5)/5161672110343743174069726688051200000000 + (331614094436153*s^8)/7074660238957981324108726272000000000)*Derivative[31][F][s] + (76173562859502675311029/165173507530999781570231254017638400000000 + (81587671422235081043951*s^3)/960071012523936230376969163977523200000000 + (1250453075876861*s^6)/5998344407731895276509279027200000000)*Derivative[32][F][s] + ((486834782789609187927233*s)/51203787334609932286771688745467904000000000 + (2315322503218720843*s^4)/9717317940525670347945032024064000000000 + (101482164775217*s^7)/990785358641833055084591500492800000000)*Derivative[33][F][s] + ((2534301896672104747*s^2)/36328796483533878686435021684736000000000 + (131758086630456677*s^5)/411726360146717291779596912427008000000000)*Derivative[34][F][s] + (72788979148300262633/29644297930563645008130977694744576000000000 + (6792578353588896413*s^3)/29644297930563645008130977694744576000000000 + (31008393360947*s^6)/191665719378644256518088217853952000000000)*Derivative[35][F][s] + ((749937908152090013*s)/23715438344450916006504782155795660800000000 + (2513685456046703*s^4)/7411074482640911252032744423686144000000000)*Derivative[36][F][s] + ((1162470820634609*s^2)/8469799408732470002323136484212736000000000 + (51921717227*s^5)/285041326255419663539720939372544000000000)*Derivative[37][F][s] + (70080120775501/11754608570727845324963239851133501440000000 + (37086042871*s^3)/154736719967227817350134224230809600000000)*Derivative[38][F][s] + ((47565161972693*s)/1039830758179770932592901986831040512000000000 + (6400223*s^4)/44758555362421269481443783868416000000000)*Derivative[39][F][s] + (3633259813*s^2*Derivative[40][F][s])/34135858223073288191181125830311936000000000 + (104772743/16385211947075178331766940398549729280000000 + (46434023*s^3)/614445448015319187441260264945614848000000000)*Derivative[41][F][s] + (21751937*s*Derivative[42][F][s])/819260597353758916588347019927486464000000000 + (67*s^2*Derivative[43][F][s])/2642776120495996505123700064282214400000000 + Derivative[44][F][s]/356355196761095657498193571086336000000000 + (s*Derivative[45][F][s])/207169346457272369711995798142582784000000000 + Derivative[47][F][s]/2541346372991360159257052455815063011328000000000, F[s]*Subscript[u, 34, 12][s] -> ((-9014310115972282693516569112316114647817690083724311*s^2)/128960978206501183277264344114500000000 - (1145223509561426728884079671555421422544230267841*s^5)/12635800333774366380292410750000000 + (1929297677272375301134364633398699038705567097*s^8)/346111052620776122590618207500000 - (2257063001411620331420460121753726807057091*s^11)/85048656092712081405814303125000 - (16400388630393279274395862737940829*s^14)/53916198727489189197356250 + (6046463200332942703062287078903*s^17)/8571293131036742898041250 + (36845462565170184099301*s^20)/64965272175420967350 + s^23/47)*Derivative[1][F][s] + (1975858552920312445260274993772318451390274404002407/19223996751279679494747479868000000000 + (11543109545985988973015690770131688935694673988310843*s^3)/171947970942001577703019125486000000000 - (127451383779838819529439428584453906377117389*s^6)/7593630008277864411233419921875 + (3955309838089553607019844216591867097678522989*s^9)/5307036140185233879722812515000000 + (502797109551906224528300093555072726119337*s^12)/210596672229572773004873512500000 - (237680340076756472125387425497875391*s^15)/43679309795763241808418210000 + (743563955239044538449156348671*s^18)/115553729618421274625445000 + (108253490516984040101*s^21)/43310181450280644900)*Derivative[2][F][s] + ((15637691586128361448524645936384906328734452855500079*s)/126329121508409322394054867704000000000 + (185189420612212236447694036519550819740975723901918753*s^4)/2063375651304018932436229505832000000000 + (19914040275781518542330834481952655850888193169*s^7)/12095808866519051577715812000000000 + (675294869357073021011873556006835048860241529*s^10)/5490037386398517806609806050000000 + (105762547910908423196278691476650876062147*s^13)/180511433339633805432748725000000 + (3875403749850307849066562192718241*s^16)/27586932502587310615843080000 - (109095738193821033757541183207*s^19)/1134527527162681605413460000 - (105919328861389*s^22)/30048692033034675)*Derivative[3][F][s] + ((27931726819759011370089015944389719473154533580413489*s^2)/393023933581717891892615143968000000000 + (47653815759635444784824705245840307519075442483049853*s^5)/1375583767536012621624153003888000000000 + (75038735659152956972373411809323662959649263551*s^8)/67036245981287164796498684400000000 + (1244250078802656224572108959199519492530361393*s^11)/90977762403175437938105357400000000 + (30894142735556876231310092752874656103683*s^14)/842386688918291092019494050000000 + (585435031183458138190208359429751*s^17)/36148394313735096669035760000 + (12314546181203048784714901*s^20)/16595482445198800079186250)*Derivative[4][F][s] + (-7032146995743594872574467248851880715813597945559971/1347510629423032772203251922176000000000 + (232033243699288580223808017516149819090433136706537*s^3)/6658287815972632521474891850752000000 + (983034814729588189115299779057778004320423134201797*s^6)/137558376753601262162415300388800000000 + (79169314824641153265881051075253315335835850819*s^9)/509475469457782452453390001440000000 + (129147939643958398770647346777778113603989999*s^12)/149845726311112486015702941600000000 + (55727704390199597338203011326755183019349*s^15)/47173654579424301153091666800000000 + (655162691987704401319197830293*s^18)/2144646962148768010233300000 + (19297764877418521446373*s^21)/2861290076758413806756250)*Derivative[5][F][s] + ((141508979364877868788622381994532460041270991564883763*s)/18865148811922458810845526910464000000000 + (97564602556348756973146535679173837796330299324248651*s^4)/9432574405961229405422763455232000000000 + (1878256296997620591788657870434213167174373551727991*s^7)/2200934028057620194598644806220800000000 + (248597733476534826012655206542928959411111593*s^10)/23424159515300342641535172480000000 + (86206348682793694246052763854809653042825149*s^13)/2830419274765458069185500008000000000 + (25047651669053520753963383269168320949*s^16)/1254618472857029285986480500000000 + (47389826366715961914600683041*s^19)/23233675423278320110860750000)*Derivative[6][F][s] + ((125715230453883836045173021601167343192837739396879323*s^2)/24010189396992220304712488795136000000000 + (202246128470345832876525530979151633306923001616591*s^5)/121710637496273927811906625228800000000 + (14980426681595226290866877158192630010672184180361*s^8)/244548225339735577177627200691200000000 + (579494749646011919166213458455779968619843607*s^11)/1405449570918020558492110348800000000 + (27651888087284887304535052344458797862929*s^14)/45166265022853054295513298000000000 + (223565637564580311577265161902628741*s^17)/1254618472857029285986480500000000 + (929083593440681635346839*s^20)/199145789342385600950235000)*Derivative[7][F][s] + (5869088891194452221511545798532861215388220966257329/12502347141629085129081059254272000000000 + (89628141922953729740202028631136456729854134817525779*s^3)/70429888897843846227156633799065600000000 + (473949220273651603284218157893192043795556223761189*s^6)/3107200980787228510021616197017600000000 + (627675163444437231157860345021442497853021209593*s^9)/231677266111328441536699453286400000000 + (48130685533132129660852551865301794417631*s^12)/5018473891428117143945922000000000 + (8829578612067762042090905202526024123*s^15)/1254618472857029285986480500000000 + (34948318437927010015703783055179*s^18)/44807802602036760213802875000000)*Derivative[8][F][s] + ((1964188956846800205536988721218210251623787268732558247*s)/8451586667741261547258796055887872000000000 + (453651030507401888197392601138554165206877928537155031*s^4)/2817195555913753849086265351962624000000000 + (7152938217128450084745703828482617997001297787330977*s^7)/845158666774126154725879605588787200000000 + (86829604684196205241833194730763352122936637*s^10)/1155305515847714967769445412000000000 + (3061070411176855644107841719788541206217*s^13)/22583132511426527147756649000000000 + (1013240662368136867058510587224235981*s^16)/22583132511426527147756649000000000 + (219784215207936544354191034919*s^19)/171084337207776720816338250000000)*Derivative[9][F][s] + ((251175235815383593118212901559947081175646121692382771*s^2)/4829478095852149455576454889078784000000000 + (2929692532198186480601116914347551763025479701979227*s^5)/244973526601195986877066552344576000000000 + (7997596100320942119929805666809601962462676251*s^8)/27146889029387853155703297024000000000 + (1523047803422686929294216847101725536068617*s^11)/1155305515847714967769445412000000000 + (25982401087976208609397925527056762053*s^14)/22583132511426527147756649000000000 + (127333079792642807782320644676473*s^17)/879862305639994564198311000000000)*Derivative[10][F][s] + (581070345363076077372830560088445628693077165436759/301058374806367758269701083994521600000000 + (76456245280529973000694940799917463221989403348358517*s^3)/12293216971260016796012794263109632000000000 + (16505957063198896178200253248788989942956740603799*s^6)/29970165488444189883896439914496000000000 + (3162267436742255328093175570044638751682019201*s^9)/481663373921424480276907070054400000000 + (638939445980303315361664944885888213751507*s^12)/43901609602213168775238925656000000000 + (23078169517046091956345927415610901*s^15)/4106024092986641299592118000000000 + (2786153109911894715912940871*s^18)/15397590348699904873470442500000)*Derivative[11][F][s] + ((5041516689328649577912397486032904487387726029518869*s)/6623284245740090681933423847879475200000000 + (4545119312900227105176337316744568553686481794379*s^4)/10577705466509714076669331734528000000000 + (5202248861124868840086804234262940413601072629*s^7)/321108915947616320184604713369600000000 + (20907225632066875723103275069431378620818093*s^10)/221818659042761273811733519104000000000 + (870313389299859978966980904773810357*s^13)/8794392949161291821962925812500000 + (6522563619173198738190719292251*s^16)/456224899220737922176902000000000)*Derivative[12][F][s] + ((930799854807341378941345848549533282143631889775003*s^2)/8631407660671926686562174695374848000000000 + (47286196364451916222184645353035575649646123091*s^5)/2606101346821233902947516514304000000000 + (3472753800053071491503685600159980282991487087*s^8)/11238812058166571206461164967936000000000 + (1041743954925300568055140883802492431381491*s^11)/1204158434803561200692267675136000000000 + (8665876952156859456401105810664086527*s^14)/21950804801106584387619462828000000000 + (11057991686003056678304671*s^17)/767242122638425655482800000000)*Derivative[13][F][s] + (236629454073334927753700231096824966366312124227/61053281419430073821836779454464000000000 + (1456740093315477675271329454686741944849451508759*s^3)/187639296971128841012221189029888000000000 + (10908665867074990924268354610237015993648533579*s^6)/22477624116333142412922329935872000000000 + (43069320916258751734574236049482682531005259*s^9)/11238812058166571206461164967936000000000 + (5219688561209680239977682883396364808857*s^12)/1053638630453116050605734215744000000000 + (53434985504947235635558100644153*s^15)/64183639769317498209413634000000000)*Derivative[14][F][s] + ((76736566246210782934601651386936701543586220821*s)/93186587429656428464908768641024000000000 + (27995164060095705591885954215507854693575834623*s^4)/86314076606719266865621746953748480000000 + (4051369846518828991076796674677740752278181*s^7)/483389765942648223933813547008000000000 + (21496694541396133712366332099537156184407*s^10)/702425753635410700403822810496000000000 + (932638806641907333753796116398348521*s^13)/55454664760690318452933379776000000000 + (813905261258637727980544641143*s^16)/1155305515847714967769445412000000000)*Derivative[15][F][s] + ((2602132549187250015087607292603645794786757*s^2)/36951021812410721696996130816000000000 + (100223328956946010724513139989416731761243591*s^5)/11988066195377675953558575965798400000000 + (703815226513470813500528488367957309071333*s^8)/7492541372111047470974109978624000000000 + (4089878804899314689949220964761349*s^11)/26673720423612466788327744000000000 + (46898541393392480809316020264339*s^14)/1540407354463619957025927216000000000)*Derivative[16][F][s] + (95536527123842413425770544944410781464834885591/46034174190250275661664931708665856000000000 + (36661938830985912423818382780418431764750098489*s^3)/11508543547562568915416232927166464000000000 + (18475719314635596672408745536192435340637617*s^6)/134865744697998854477533979615232000000000 + (160258924770391295762254990849959981701*s^9)/236606569645612025399182420377600000000 + (91929941659785513466554324484817*s^12)/200922698408298255264251376000000000 + (72681845105377098544804054249*s^15)/3262039103570018732525492928000000000)*Derivative[17][F][s] + ((13663860182427117998995063496891934498759697313*s)/46034174190250275661664931708665856000000000 + (3573388879592946373025576938410972385660499*s^4)/42310821866038856306677326938112000000000 + (34816918824122902237438668574459291463*s^7)/24143527514858369938692083712000000000 + (6660566854788516303840089719171253*s^10)/2174692735713345821683661952000000000 + (7720936873488323494716476836699*s^13)/10562793287750536848177786624000000000)*Derivative[18][F][s] + ((48473237236504634340027161700224021354988293*s^2)/2877135886890642228854058231791616000000000 + (7459161003265099255988591979735954290849*s^5)/5408150163328274866267026751488000000000 + (93625654764601006607767244142058969*s^8)/9657411005943347975476833484800000000 + (49281842318363551918096230612521*s^11)/5974913374889192560585414656000000000 + (25685009825606287305408871*s^14)/54207883441535013150472512000000000)*Derivative[19][F][s] + (96243794834141010083122335875341856783891/207516938498498613050330270662656000000000 + (359421158019372658783928168269315475068127*s^3)/719283971722660557213514557947904000000000 + (36931611670014124192137169432885155403*s^6)/2606101346821233902947516514304000000000 + (219280577345931071694465105629386967*s^9)/5394629787919954179101359184609280000000 + (891107525649708615787344499*s^12)/74905438937393836353380198400000000)*Derivative[20][F][s] + ((12260455803315296047228324436351858078091617*s)/276205045141501653969989590251995136000000000 + (10510550745559837796470732484422270943*s^4)/1221195198170900776253844750336000000000 + (13771379985219704529150418428200627*s^7)/150320579252384651455279949414400000000 + (9995304840438128646757266291839*s^10)/98875179397359863986461861888000000000 + (329952590061257229149081*s^13)/47354013121340931027998976000000000)*Derivative[21][F][s] + ((4497684396731357939380118446044217177*s^2)/2686401388319927384550941392896000000000 + (86298550771651394781168102244086988963*s^5)/959045295630214076284686077263872000000000 + (214052586238138833777580775279*s^8)/585926989021391786586440663040000000 + (177862513565612647051307*s^11)/1324587779617928140643328000000000)*Derivative[22][F][s] + (143993862329855989348679360444760261557/3230468364228089520116837312888832000000000 + (2266267734411221658471939680427639660767*s^3)/69051261285375413492497397562998784000000000 + (59565718729356173589838501676509*s^6)/103123150067764954439213556695040000000 + (1224585003800542820598596879*s^9)/1428738224461029233301911961600000000 + (963086227933645706599*s^12)/13318316190377136851624712000000000)*Derivative[23][F][s] + ((17704956359121339964080820439048895511*s)/6137889892033370088221990894488780800000000 + (1482983161927939160167166110603639*s^4)/4035253698303846043273573957632000000000 + (29967237970970011142807102333*s^7)/13334890094969606177484511641600000000 + (1668757434927446555814907*s^10)/1562682433004250723923966208000000000)*Derivative[24][F][s] + ((18124378009323398557863034438101163*s^2)/247495560162635890654112536068096000000000 + (1555532969346925994238578901511*s^5)/640074724558541096519256558796800000000 + (4233586788870029131027937*s^8)/833430630935600386092781977600000000 + (129184136974755255163*s^11)/240412682000653957526764032000000000)*Derivative[25][F][s] + (3875458133308563285929926694509427/1979964481301087125232900288544768000000000 + (447909936515410213552306739083*s^3)/474129425598919330755004858368000000000 + (18245015903559844147598867*s^6)/1923301456005231660214112256000000000 + (1162334743009432016771*s^9)/192330145600523166021411225600000000)*Derivative[26][F][s] + ((5915213485456952199370957810439*s)/68274637286244383628720699604992000000000 + (342656083311800174269130251*s^4)/50799581314169928295179091968000000000 + (301819689883362850717213*s^7)/14287382244610292333019119616000000000 + (4510089752817079463*s^10)/1562682433004250723923966208000000000)*Derivative[27][F][s] + ((74544978203584843087573143811*s^2)/51205977964683287721540524703744000000000 + (373560753408646779082249*s^5)/13676810353814980694855909376000000000 + (435426165364270897*s^8)/17808346814863256113093632000000000)*Derivative[28][F][s] + (111858244499751514406792869/2700974661873404187509829874483200000000 + (175752499375635921018905213*s^3)/14630279418480939349011578486784000000000 + (287643944939537635021*s^6)/4678908805252493395608600576000000000 + (19198579374973373*s^9)/1704744472368273517007963136000000000)*Derivative[29][F][s] + ((43098902030953986949253334677*s)/35639360663419568254192205193805824000000000 + (2175702682265895601888103*s^4)/41249260027105981775685422678016000000000 + (24847797152680431103*s^7)/351556193412835071951864397824000000000)*Derivative[30][F][s] + ((57875397354253032681438959*s^2)/4454920082927446031774025649225728000000000 + (13985793140181533833*s^5)/112874229323184504706953117696000000000 + (59127422366543*s^8)/1850295754804395115536128409600000000)*Derivative[31][F][s] + (5475775984759942293575893/13391759764436443828847980133430067200000000 + (51900184614762438422773*s^3)/784673423697447880596561335943168000000000 + (665767303244209291*s^6)/4588733471914899886529598455808000000000)*Derivative[32][F][s] + ((1355433465837704978297*s)/177609545947432942027161540231168000000000 + (10183835709456331177*s^4)/60070692723249598514569288876032000000000 + (2936373526087*s^7)/44677323864485840680207043788800000000)*Derivative[33][F][s] + ((54729923382984047063*s^2)/1076822788076029840038945770962944000000000 + (19843585981319509*s^5)/95013775418473221179906979790848000000000)*Derivative[34][F][s] + (5472183344158951699/2981970797749005710877080596512768000000000 + (5900379076299891151*s^3)/38765620370737074241402047754665984000000000 + (353324966890501*s^6)/3634276909756600710131441976999936000000000)*Derivative[35][F][s] + ((144244864989096253*s)/6741847020997752041982964826898432000000000 + (250068104826047*s^4)/1211425636585533570043813992333312000000000)*Derivative[36][F][s] + ((156175823685487*s^2)/1845981922416051154352478464507904000000000 + (4755179549*s^5)/46593293714828214232454384320512000000000)*Derivative[37][F][s] + (119410889945779/32081892720609992475643074003861504000000000 + (547962877717*s^3)/4046960368373650607618895095267328000000000)*Derivative[38][F][s] + ((460423221871021*s)/17677122889056105854079333776127688704000000000 + (138445397*s^4)/1859966633949506087339997240754176000000000)*Derivative[39][F][s] + (496662479*s^2*Derivative[40][F][s])/8927839842957629219231986755620044800000000 + (211325641/63020045950289147429872847686729728000000000 + (29294653*s^3)/803505585866186629730878808005804032000000000)*Derivative[41][F][s] + (13727191*s*Derivative[42][F][s])/1071340781154915506307838410674405376000000000 + (379*s^2*Derivative[43][F][s])/33479399411091109572119950333575168000000000 + (2677*Derivative[44][F][s])/2142681562309831012615676821348810752000000000 + (47*s*Derivative[45][F][s])/23569497185408141138772445034836918272000000000 + Derivative[47][F][s]/6646598206285095801133829499824010952704000000000, F[s]*Subscript[u, 35, 11][s] -> ((46323500482030367124001551908486999258248989375500183*s^2)/80600611379063239548290215071562500000 - (11850308962933118954411968352245751644082371593593*s^5)/447781174328129108601612305953125000 - (694595763514778530499257475528517610256885101*s^8)/96911094733817314325373098100000 + (156312938508413039925366906928397360899544351*s^11)/1547885540887359881585820316875000 + (1486680183599574700282075627909044862*s^14)/9449850676968009045090478125 - (2920622080905611758860119869*s^17)/2195602181349313451715 - (3205043351199459740786*s^20)/4640376583958640525 - s^23/47)*Derivative[1][F][s] + (-3347214523061748945444427978443763930665779271172981/18689996841521910619893383205000000000 + (273369155693561818143456356130326120713657432135562683*s^3)/859739854710007888515095627430000000000 + (1843737167132862429786385375956249877908270473059*s^6)/99506927628473135244802734656250000 - (92126751928572783657000763977526509942706757*s^9)/196556894080934588137881945000000 + (1607143576268958728016266945968704138603349*s^12)/257980923481226646930970052812500 + (1168370355175413273082613579689431217*s^15)/72798849659605403014030350000 - (1351478690825597261185018522*s^18)/176867953497583583610375 - (43761859103498044*s^21)/16282023101609265)*Derivative[2][F][s] + ((-366669393299497485896758016415896059876432760634959*s)/1584773925732733435050867516000000000 + (1613807951166102691951370187420377058400781798447639*s^4)/14171536066648481678820257595000000000 + (133983321229304706525424353511826705990507058384821*s^7)/12344982529169344040216757727200000000 + (1917611258949537049520428529676278045599841477*s^10)/27861939735972477868544765703750000 + (60259882064508433798911405367552085661037*s^13)/110563252920525705827558594062500 + (2391642979282343143454491758842077783*s^16)/1965568940809345881378819450000 + (130679462737982418625411357*s^19)/356209584666462042516000 + (34327854545746*s^22)/4292670290433525)*Derivative[3][F][s] + ((-10018445452398144732176786266591184509036225842282347*s^2)/644804891032505916386321720572500000000 + (64538310739859538097915682547069678631596496908341251*s^5)/1719479709420015777030191254860000000000 + (3210758599032186278922466567640278059864583280039*s^8)/1508315534578961207921220399000000000 + (5426885844172144889215634375575937230328853821*s^11)/342916181365815112228243270200000000 + (10842659903441177524266037997069912607491*s^14)/294835341121401882206822917500000 + (40432026897071715936144022739641801*s^17)/1572455152647476705103055560000 + (57076290631641700444757*s^20)/19964490159637654230600)*Derivative[4][F][s] + (353784965891597276090426445011786744553072698332567697/11790718007451536756778454319040000000000 + (6731493364055126444174990182794729648130091977087690849*s^3)/165070052104321514594898360466560000000000 + (7263075595338793741287338996615366346618460144074281*s^6)/859739854710007888515095627430000000000 + (36542992196214006024506638539041938708466533395799*s^9)/160484772879201472522817850453600000000 + (3484032930677172070800129662913083500449659311*s^12)/3184221684111140327833687509000000000 + (11657031118598349978713285772386342738551*s^15)/9434730915884860230618333360000000 + (25318452642291672000133235858537*s^18)/83641231523801952399098700000 + (2196819632189672148119*s^21)/305907510510576959985000)*Derivative[5][F][s] + ((8229810934196950108935037300330519410377086094695070149*s)/330140104208643029189796720933120000000000 + (4266645670293669176243410007627766356013546851318171*s^4)/286579951570002629505031875810000000000 + (3069047905151782929325923580589595150499024921370177*s^7)/2853062628963581733738984008064000000000 + (18770489188617493832836623657953846534962756947281*s^10)/1337373107326678937690148753780000000000 + (812020315173517508567526998079222696665879*s^13)/21442570263374682342314394000000000 + (911404059240763603781989902437364521*s^16)/41820615761900976199549350000000 + (21077295655461518728288149269*s^19)/10723234810743840051166500000)*Derivative[6][F][s] + ((1483051823534769776990716626148415533577971719420952199*s^2)/165070052104321514594898360466560000000000 + (743152372982303771656413006047748913371940266260879*s^5)/314419146865374313514092115174400000000 + (377755084373083783009492548498722181155766524406463*s^8)/4814543186376044175684535513608000000000 + (4734785957750090925955568293994190207245803763483*s^11)/9170558450240084144161020025920000000000 + (57695900358265791057569690588201613438533*s^14)/79040963789992845017148271500000000 + (23038940067183277604804907940429*s^17)/118105558230220615948162500000 + (6761230362294262430677643749*s^20)/1463721551666534166984227250000)*Derivative[7][F][s] + (1260750436632347606393721316574366529804710873163577129/3697569167136801926925723274450944000000000 + (238166709889156930119021300525548281290879322958030479*s^3)/129739269022343927260551693840384000000000 + (2144708143947474502922516859905120635904614922471627*s^6)/10271025464268894241460342429030400000000 + (44023304314103184495050961000108581507903785291913*s^9)/12838781830336117801825428036288000000000 + (1472169337582567789822707492336071238786961*s^12)/127742971781806618209532560000000000 + (32378033082641461456308574899956471543*s^15)/4053382758461171539340937000000000 + (179441333145076132566285973219*s^18)/217815707093234251039319531250)*Derivative[8][F][s] + ((39601875313991280315870766814991998623304434242041646809*s)/147902766685472077077028930978037760000000000 + (56297310715518269127948723421772838751180179843112579*s^4)/255887139594242347884133098577920000000000 + (65987395383377551059579324960284375344226807620954777*s^7)/5916110667418883083081157239121510400000000 + (569121983871618157011671487872305669954512292079*s^10)/6146225344309843628533449591840000000000 + (122813638200486902542729336216139342026973*s^13)/784958536948894460859955248000000000 + (201346627505577398679415896785352679*s^16)/4160050725789097106165698500000000 + (28054887286840968104220660197*s^19)/21774370190080673558443050000000)*Derivative[9][F][s] + ((5101721291626828460032808135273531902352120880233874827*s^2)/73951383342736038538514465489018880000000000 + (1297816223535678645581589796519301795301450188059*s^5)/81761666538860707635384577228800000000 + (639872831076188842680831000641968214166253657069*s^8)/1710254008851434748809307712512000000000 + (770588257664210312485551946915983395476138519*s^11)/491698027544787490282675967347200000000 + (10860532228422184896228757932108842251273*s^14)/8536424089319227261852013322000000000 + (15998069798496475391579318792554561*s^17)/107783132440899334114293097500000000)*Derivative[10][F][s] + (14375676830256359998173355958079090729543225670916917/4390434632592863141433140808253440000000000 + (7938677855082067296777947615525267376814585232997725869*s^3)/946577706787021293292985158259441664000000000 + (223688952229705062740108479503392205785884386850637*s^6)/314686737628663993780912619102208000000000 + (1147622038786922154569850146045747629180032781*s^9)/143039426194847269900414826864640000000 + (101973511801476065245915362019065489219601607*s^12)/6146225344309843628533449591840000000000 + (23018237560402182197327409146882035507*s^15)/3880192767872376028114551510000000000 + (9505978682798227217200911011621*s^18)/53891566220449667057146548750000000)*Derivative[11][F][s] + ((89276980951457235044256154624620122454556906299091727*s)/79544345108153049856553374643650560000000000 + (572372387872788173951697150156305255558944531432883*s^4)/1006997560411724780098920381127065600000000 + (3184977031872479075538770161910883220536498326329*s^7)/157343368814331996890456309551104000000000 + (258662386155552804820507948341799447792296227*s^10)/2341419178784702334679409368320000000000 + (18378752218230443214339169049466982903933*s^13)/170728481786384545237040266440000000000 + (2320104667863787533216622147552867*s^16)/161674698661349001171439646250000000)*Derivative[12][F][s] + ((709462693416180215453250593169975550189775186246993*s^2)/4795226478151070381423430386319360000000000 + (339662565769498916953301488584678657392973270809*s^5)/14594167542198909856506092480102400000000 + (29243327546808435687797784551857984917411531839*s^8)/78671684407165998445228154775552000000000 + (1120399839535258200500846800694415926449679*s^11)/1156936535399499977135708158464000000000 + (313542018993813392869620697539367720007*s^14)/768278168038730453566681198980000000000 + (21549938444696431409620287319*s^17)/1570928246102176529601033000000000)*Derivative[13][F][s] + (1038914217007646603533419717001152735739003238941921/201399512082344956019784076225413120000000000 + (687718034297113262260034770172907883743494120801*s^3)/67357696348610353183874272985088000000000 + (188801018265839991967662950104830711025785270779*s^6)/314686737628663993780912619102208000000000 + (173616754367134567611000193776055096441389679*s^9)/39335842203582999222614077387776000000000 + (5726675039397433664556977158348068577*s^12)/1086001474389936147810486720000000000 + (686796729021691285144423893783029*s^15)/842410271972292163998553946250000000)*Derivative[14][F][s] + ((87056051457907936769036611750283197459464858081857*s)/80559804832937982407913630490165248000000000 + (376212174975633098742940293095317519480649856841*s^4)/915452327647022527362654891933696000000000 + (787596636152255048498736179416314130134343*s^7)/79286152085831190169038200832000000000 + (660092037458165939593532581701194179236331*s^10)/19667921101791499611307038693888000000000 + (10970223209397651911859631127657494843*s^13)/646971088874720381950889430720000000000 + (6591124710493529662324286633851*s^16)/10108923263667505967982647355000000000)*Derivative[15][F][s] + ((1828579394359169208909093913685478110190454553063*s^2)/20139951208234495601978407622541312000000000 + (19707144100329261004505896640839665098366119*s^5)/1936533770022547654036385348321280000000 + (2783754694091492715119492419336246518530761*s^8)/26223894802388666148409384925184000000000 + (412295371276142877477132884333084407591*s^11)/2587884355498881527803557722880000000000 + (4688050233097517367841489492945033*s^14)/161742772218680095487722357680000000000)*Derivative[16][F][s] + (85102883766132300024349050058194900891922097269/30984540320360762464582165573140480000000000 + (35583224797826085123302765737398393345394587413*s^3)/8951089425881998045323736721129472000000000 + (2388195668461768437346428823177566292279811*s^6)/14985082744222094941948219957248000000000 + (300496477738389649915923008406248514097*s^9)/414061496879821044448569235660800000000 + (171683977000555289113836771881881*s^12)/382709901730091914789050240000000000 + (11701496011165116227593585279*s^15)/585494198076670028914832064000000000)*Derivative[17][F][s] + ((2466255522571827856282897991173554709780605239*s)/6444784386635038592633090439213219840000000 + (508885027380409291959937772216176292437185169*s^4)/5034987802058623900494601905635328000000000 + (8797392338247520236082285045324574757259*s^7)/5520819958397613925980923142144000000000 + (8804207711952914893574916094707449*s^10)/2843828962086682997586327168000000000 + (2492726867710902785508665330987*s^13)/3696977650712687896862225318400000000)*Derivative[18][F][s] + ((1673656000069734210447148612105197136586836811*s^2)/80559804832937982407913630490165248000000000 + (416505475341113817790183518153323925601633*s^5)/264999358003085468447084310822912000000000 + (300155627950999400878451403996590809*s^8)/29681827733320504978392059904000000000 + (4915150359628391336062965934936357*s^11)/627365904363365218861468538880000000000 + (17697671941318982049556421*s^14)/43119907283039215006057680000000000)*Derivative[19][F][s] + (787350170743508137964776264437063605843093/1331567022032032767072952570085376000000000 + (472863929051257257183873552180448840804447*s^3)/805598048329379824079136304901652480000000 + (16382865073785802935466955339375231543*s^6)/1073100554573449254154859741184000000000 + (6264603349754187752182905167191734103*s^9)/157343368814331996890456309551104000000000 + (277646975772858568538990680441*s^12)/26216903628087842723683069440000000000)*Derivative[20][F][s] + ((2465309792503775020066201587067661241161159*s)/46034174190250275661664931708665856000000000 + (2755712085075425973233040423584213464091*s^4)/287713588689064222885405823179161600000000 + (673348609176514664222476035014293051*s^7)/7265494663865258153671864221696000000000 + (106857141009776448768986862508801*s^10)/1153543759635865079842055055360000000000 + (3848335493826666874440751*s^13)/662956183698773034391985664000000000)*Derivative[21][F][s] + ((12891061807174131392812456452664588585277*s^2)/6713317069411498533992802540847104000000000 + (26331741934557601009534593883390734949*s^5)/279721544558812438916366772535296000000000 + (19307768793282226075573795704751*s^8)/55929394406587397810523881472000000000 + (4568690918479349557763354527*s^11)/39777371021926382063519139840000000000)*Derivative[22][F][s] + (5616057379918480790760588433382250163457/107413073110583976543884840653553664000000000 + (1144689937779502083053963293644503977319*s^3)/32223921933175192963165452196066099200000000 + (15266957545584913074849424859756801*s^6)/27069826892788300540293558632448000000000 + (15083340703228034398936361869*s^9)/20002335142454409266226767462400000000 + (127475373463536193718351*s^12)/2209853945662576781306618880000000000)*Derivative[23][F][s] + ((1707529246769399136568885336904552447*s)/529128438968393973122585421938688000000000 + (368257864000235727374382789958033*s^4)/991114943443049905365439217664000000000 + (1902216155844283358071681601089*s^7)/933442306647872432423915814912000000000 + (764293533452673126499157741*s^10)/875102162482380405397421076480000000000)*Derivative[24][F][s] + ((133157192555656809022782288822863357*s^2)/1732468921138451234578787752476672000000000 + (6802194045513021240889825655419*s^5)/2987015381273191783756530607718400000000 + (1991609205271949123764913167*s^8)/466721153323936216211957907456000000000 + (687391718295641174633*s^11)/1682888774004577702687348224000000000)*Derivative[25][F][s] + (37085983651243910582234941782719081/17324689211384512345787877524766720000000000 + (973022425324537891420578467*s^3)/1060071113928911998494022041600000000 + (1178158289801412530735648753*s^6)/143606508715057297295987048448000000000 + (15820145693941063902529*s^9)/3365777548009155405374696448000000000)*Derivative[26][F][s] + ((104804152704499526098266399853201*s)/1194806152509276713502612243087360000000000 + (179927951966161026609021094741*s^4)/29870153812731917837565306077184000000000 + (11195932963769265826993*s^7)/664844947754894894888828928000000000 + (227492740490653091177*s^10)/109387770310297550674677634560000000000)*Derivative[27][F][s] + ((13273180938380122633371677713*s^2)/9847303454746786100296254750720000000000 + (11929682211548502358965157*s^5)/533395603798784247099380465664000000000 + (80677770609579437639*s^8)/4487703397345540540499595264000000000)*Derivative[28][F][s] + (6823677126484193703964674587/170686593215610959071801749012480000000000 + (148240563292931083221166859*s^3)/14630279418480939349011578486784000000000 + (17244729233140273499137*s^6)/373376922659148972969566325964800000000 + (2213317770092419*s^9)/289289971068555505916502835200000000)*Derivative[29][F][s] + ((769069647954666208143780113*s)/729460598374084730348963264200704000000000 + (35130614575609705427574161*s^4)/866234460569225617289393876238336000000000 + (600744702885685613951*s^7)/12304466769449227518315253923840000000000)*Derivative[30][F][s] + ((62626885302737463911240197*s^2)/6114596192253357298513368538152960000000000 + (4473038989766358154289*s^5)/51357774342048949641663668551680000000000 + (507005483564143*s^8)/24907827468520703478370959360000000000)*Derivative[31][F][s] + (194043315996988570728329491/585889489694094417512099130837565440000000000 + (28538836841868750005611*s^3)/602766964705858454230554661355520000000000 + (2147073442730434133*s^6)/22943667359574499432647992279040000000000)*Derivative[32][F][s] + ((1304634095166184975452371*s)/234355795877637767004839652335026176000000000 + (426807947835805876447*s^4)/3854536116408515904684862702878720000000000 + (1770879889109719*s^7)/45347483722453128290410149445632000000000)*Derivative[33][F][s] + ((2850386975418382848061*s^2)/84799794560987349903066979463331840000000000 + (155989413522624257*s^5)/1247055802367461027986279109754880000000000)*Derivative[34][F][s] + (162770484118492231/132499679001542734223542155411456000000000 + (349054902584393197*s^3)/3800551016738928847196279191633920000000000 + (36686486216833*s^6)/683869310975704434702153060188160000000000)*Derivative[35][F][s] + ((1533475514818240823*s)/117982322867460660734701884470722560000000000 + (38771373037795169*s^4)/339199178243949399612267917853327360000000000)*Derivative[36][F][s] + ((2360255742472577*s^2)/50251730110214725868484135978270720000000000 + (272004692431*s^5)/5218448896060759994034891043897344000000000)*Derivative[37][F][s] + (21340180780528769/10311655018616061748212944702741151744000000000 + (27409429771063*s^3)/396602116100617759546651719336198144000000000)*Derivative[38][F][s] + ((605289006869*s)/45606612200867146166355350299607040000000000 + (138529037*s^4)/3945383768983800791327266874327040000000000)*Derivative[39][F][s] + (61243310521*s^2*Derivative[40][F][s])/2343557958776377670048396523350261760000000000 + (14689215391/9374231835105510680193586093401047040000000000 + (9916961*s^3)/624948789007034045346239072893403136000000000)*Derivative[41][F][s] + (103819501*s*Derivative[42][F][s])/18748463670211021360387172186802094080000000000 + (2243*s^2*Derivative[43][F][s])/493380622900290035799662425968476160000000000 + (9319*Derivative[44][F][s])/18748463670211021360387172186802094080000000000 + (61*s*Derivative[45][F][s])/82493240148928493985703557621929213952000000000 + Derivative[47][F][s]/19385911434998196086640336041153365278720000000000, F[s]*Subscript[u, 36, 10][s] -> ((-597292915762728236878763909093769782201676225425621*s^2)/723686746388895529053110797500000000 + (7395710948376521630294611537874073868670823196067*s^5)/31015146273809808387990462750000000 + (2980057140503560329811217820952186189227991453*s^8)/1688602408240756234457258527500000 - (53359075357490789494280022712847081895659*s^11)/284276499703831015901895375000 + (192512085496775339003901517693151471*s^14)/676848808818645275956893750 + (211034503779567965279386732619*s^17)/96473429180500136514750 + (2550689782615168125137*s^20)/3093584389305760350 + s^23/47)*Derivative[1][F][s] + (209589022992862812335259441912957287038524210892537061/4220541104940038725437742171020000000000 - (120213120222866021332143545616585310909515202779955391*s^3)/234474505830002151413207898390000000000 + (944390398420671164798249489969263604179479762337*s^6)/19156413875000175769052932875000000 + (12058219896756827937088248202160034861006153583*s^9)/10131614449444537406743551165000000 - (554013641347483966593916497539975410602443*s^12)/112573493882717082297150568500000 + (12724548441185198189582671789540463*s^15)/6161658121659391477676550000 + (20108818401939869407374383*s^18)/887111992464369071400 + (1117772146596592907*s^21)/294627084695786700)*Derivative[2][F][s] + ((527244523293919325434209938532112556440764688365539053*s)/1688216441976015490175096868408000000000 - (57359120586162791362633579803305676844797159371503153*s^4)/937898023320008605652831593560000000000 + (164636752071938970123863465490669645333808737449389*s^7)/14589524807200133865710713677600000000 + (5717238939759071282181993247483354585953276541*s^10)/20263228898889074813487102330000000 + (3262365476791668953850646907304535717253*s^13)/6432771079012404702694318200000 - (20286464490672309776299116102996313*s^16)/102107477444641344487211400000 - (167359644614918363500381327*s^19)/1543574866888002184236000 - (12295697254829*s^22)/6582094445331405)*Derivative[3][F][s] + ((350443229989065438482006399107984642694941013233730149*s^2)/1250530697760011474203775458080000000000 + (1014464067747616958398997119572888666676531687252993*s^5)/27185449951304597265299466480000000000 + (28593759585923160594691842551469133244123833745353*s^8)/12157937339333444888092261398000000000 + (3648235436504796380949471294213863698593040811*s^11)/135088192659260498756580682200000000 + (1092584037489561088362185759648467512637*s^14)/21442570263374682342314394000000 + (1576151205754340955007151593888643*s^17)/95300312281665254854730640000 + (943191389163079680203*s^20)/1512461375730125320500)*Derivative[4][F][s] + (125521205706477815480194737319217157577688783219133811/6926016172209294318667064075520000000000 + (14997288748465153662293312352814797673721128073166411881*s^3)/135057315358081239214007749472640000000000 + (3759189965437615353481833466018983151105765378671809*s^6)/312632674440002868550943864520000000000 + (4015461088002494876166390823573398425234996388659*s^9)/14589524807200133865710713677600000000 + (1717371805456576578363225754350838646725721029*s^12)/1157898794222232846484977276000000000 + (13980745676381736941367800459636145079*s^15)/8168598195571307558976912000000 + (2767428089777782360981524388501*s^18)/7603748320345632036281700000 + (88229915760012624137*s^21)/13062166426760173222500)*Derivative[5][F][s] + ((171923384804269463035034052616302063932073365972604841*s)/9477706340917981699228613998080000000000 + (527799306434729600788277074289902274682551239374941*s^4)/20934250229881615006433813760000000000 + (32510092202587374439963977655118030530610889412592917*s^7)/21008915722368192766623427695744000000000 + (25747321264295737583532565840926139422082630217927*s^10)/1458952480720013386571071367760000000000 + (36117686109946465454236719088373767380057589*s^13)/771932529481488564323318184000000000 + (367210924193571760494736856201049067*s^16)/13686746976622137665307060000000 + (4023925271948757069931327097*s^19)/1728124618260370917336750000)*Derivative[6][F][s] + ((3552865013675634551773118191301821394418000664073119441*s^2)/360152840954883304570687331927040000000000 + (114753932089000446173604814140484926231111709931563*s^5)/33193810226256525766883625062400000000 + (73509285580187547473985716910336569574651479874239*s^8)/677706958786070734407207345024000000000 + (41455430620932970161730145136929140301903633431*s^11)/64129779372308280728398741440000000000 + (24544933467766980538802555290711908498487*s^14)/28742168650906489097144826000000000 + (20772647921211706374280404906447293*s^17)/95807228836354963657149420000000 + (5592603967399528241117863*s^20)/1147117203500418626163187500)*Derivative[7][F][s] + (2482327313563543644520813913780775724301426929636013593/4033711818694693011191698117582848000000000 + (16395915845322321934413238280532299007732766964329717*s^3)/6790760637533153217494441275392000000000 + (29082774251521966731821101214952986663258130163612741*s^6)/100842795467367325279792452939571200000000 + (190278032737650954363319626784278349244626177307563*s^9)/42017831444736385533246855391488000000000 + (192545344894523397372169663832799775449329*s^12)/13723051345260392672376840000000000 + (64404416379659421893518484374113069941*s^15)/7185542162726622274286206500000000 + (4107043433032387189592839878409*s^18)/4790361441817748182857471000000)*Derivative[8][F][s] + ((37241785800772303718650693676580005293883026412991086839*s)/80674236373893860223833962351656960000000000 + (48129005996635363717077135471954575585138334534226861*s^4)/159120781802551992551940754145280000000000 + (1409779122639436470215362821301358886123545530666663*s^7)/94910866322228070851569367472537600000000 + (8159418839164654395033293301415676867482331933*s^10)/69843469821702768506061927180000000000 + (27033621401794602887672394168593759214073*s^13)/147816867347519086785316248000000000 + (747954860238855876458807300686725647*s^16)/14371084325453244548572413000000000 + (61116785901635834225748042611*s^19)/47903614418177481828574710000000)*Derivative[9][F][s] + ((11414137792731744427154949604813717153746808334022309937*s^2)/107565648498525146965111949802209280000000000 + (46526889047037664218543536835489005357596465337108563*s^5)/2151312969970502939302238996044185600000000 + (1719305915235919894871527407728647113961506159317*s^8)/3575985654871181747510370671616000000000 + (2518735926956210957744214103989921824731*s^11)/1335120092171140138706082240000000 + (2411293562985676555865251372105133053*s^14)/1701838933277357907067785750000000 + (10928617433984516672258796307045249*s^17)/71855421627266222742862065000000000)*Derivative[10][F][s] + (796634898755499296012443969502936199642726251149810837/158055646773343073091593069097123840000000000 + (1033936415511176475360868192016968830827270465459139389*s^3)/86052518798820117572089559841767424000000000 + (53806495509146192638709072697713245848944802854159*s^6)/57215770477938907960165930745856000000000 + (12748935748893119084159987178515903620304454929*s^9)/1287354835753625429103733441781760000000 + (5309252588517133072392562579860055051886981*s^12)/279373879286811074024247708720000000000 + (1104969435391193714626610817738412831*s^15)/176372398539653455823388705000000000 + (4618439839252714050649243588673*s^18)/26945783110224833528573274375000000)*Derivative[11][F][s] + ((3467515439758303531933620841586265949862051445649067767*s)/2212779054826803023282302967359733760000000000 + (106547938962741930637171673300391729009656100933997*s^4)/137317849147053379104398233790054400000000 + (552621816708666902302567432112450709203756610271*s^7)/21455913929227090485062224029696000000000 + (275744029064082543354056978800981464678877867*s^10)/2117359927226357613657456318720000000000 + (2333799350888171553963560337584671083461*s^13)/19955277091915076716017693480000000000 + (1134938585677914257201929939173017*s^16)/79187607507599510777847990000000000)*Derivative[12][F][s] + ((216199778094412239353872548297426285796263949870241*s^2)/1070009214132883473540765458104320000000000 + (4180127484711382782643206884184761740261204195619*s^5)/137317849147053379104398233790054400000000 + (9697027977725987559743901255680750183243368097*s^8)/21455913929227090485062224029696000000000 + (17449300634034494513367094282500564165019967*s^11)/16091935446920317863796668022272000000000 + (29281781192344478939977207014255361487*s^14)/69843469821702768506061927180000000000 + (3694577027568843331774297993*s^17)/285623317473123005382006000000000)*Derivative[13][F][s] + (1523467288723834453999567589269266762428098602736307/219708558635285406567037174064087040000000000 + (112020026063777193550129043067076032345285968800303*s^3)/8239070948823202746263894027403264000000000 + (16102418298045396684361353989508294528410434223*s^6)/21455913929227090485062224029696000000000 + (109396031286120849245365829546670168897306709*s^9)/21455913929227090485062224029696000000000 + (56142557345305327886878776339514012971947*s^12)/10057459654325198664872917513920000000000 + (1451965682540355610461702884512361*s^15)/1837986047939546539633208610000000000)*Derivative[14][F][s] + ((65177222396685964539014446338107245247062321069967*s)/43941711727057081313407434812817408000000000 + (1086502852088393704286874239968226155345511950961*s^4)/2059767737205800686565973506850816000000000 + (131063059430253301579813333362936293171989*s^7)/11082600170055315333193297536000000000 + (8934274435984341317870165354187484248929*s^10)/243817203741216937330252545792000000000 + (8950847942263164768871019585535250267*s^13)/529339981806589403414364079680000000000 + (198787321723476958111517727799*s^16)/334179281443553916296947020000000000)*Derivative[15][F][s] + ((25954561796327658580132115893336023356668367773*s^2)/215400547681652359379448209866752000000000 + (5712725252969850092636499298509293694202123*s^5)/457726163823511263681327445966848000000 + (570099224476969373997628864609476790937927*s^8)/4767980873161575663347160895488000000000 + (370285174700993599911357429030628189*s^11)/2262136674387134202625487520000000000 + (399383093973738740235558602417153*s^14)/14703888383516372317065668880000000000)*Derivative[16][F][s] + (1690884955654211803189226707547655160410558055999/439417117270570813134074348128174080000000000 + (110569922428079112753654446658416266443039733841*s^3)/21970855863528540656703717406408704000000000 + (3670504409739042589289850518171154713158403*s^6)/19805459011594237370826668335104000000000 + (11979328829578394261528454460343038361*s^9)/15575981073849067502767494758400000000 + (53495315330062962957799759005889*s^12)/123735386116547312626078560000000000 + (109439390888069165518221961343*s^15)/6227529197724581216639577408000000000)*Derivative[17][F][s] + ((76420162951620336230529708144167989053166571*s)/152840736441937674133591077609799680000000 + (166702171356701124302683212451975091263101137*s^4)/1373178491470533791043982337900544000000000 + (3939675549887665875439291682876615035573*s^7)/2258517255708114787901286739968000000000 + (433797043681136522580164063273219989*s^10)/141157328481757174243830421248000000000 + (118432993602608879735120184499*s^13)/194699763423113343784593684480000000)*Derivative[18][F][s] + ((282173785615953086277517880539746701699245639*s^2)/10985427931764270328351858703204352000000000 + (128578182462584784869485976983462539898909*s^5)/72272552182659673212841175678976000000000 + (4253439129509312436473119732893795071*s^8)/410639501037839052345688498176000000000 + (5858385801606624980715701865739709*s^11)/806613305610040995679030978560000000000 + (151598931245183000618196569*s^14)/437832904720090490830739520000000000)*Derivative[19][F][s] + (391385797030197495452329436230490497862309453/527300540724684975760889217753808896000000000 + (18848223138542393085099436226343379517447*s^3)/27463569829410675820879646758010880000000 + (1849751733779540938826501153425756683499*s^6)/114431540955877815920331861491712000000000 + (9783348978593260501716466667731074439*s^9)/257470967150725085820746688356352000000000 + (989951995363074900811339264841*s^12)/108144727465862351235192661440000000000)*Derivative[20][F][s] + ((33941915631554390798615801092165301803206469*s)/527300540724684975760889217753808896000000000 + (23826129180266876024708620140224299543*s^4)/2269716514827328580237987335372800000000 + (2198129754889315850715108183393717977*s^7)/24090850727553224404280391892992000000000 + (853091363147407815813089898210859*s^10)/10381893836722785718578495498240000000000 + (91773498966440246562611*s^13)/19626992280555780623446944000000000)*Derivative[21][F][s] + ((221855592202650760368652488548951553197*s^2)/101716925294113614151406099103744000000000 + (6499064536202812188633334147673910199*s^5)/67811283529409076100937399402496000000000 + (40458317580157509386298238097*s^8)/128492760750305216356675584000000000 + (627230076710872419929216167*s^11)/6629561836987730343919856640000000000)*Derivative[22][F][s] + (7229371644138594451577791653012447998419/117177897938818883502419826167513088000000000 + (989420953338372007497847798926410600531*s^3)/26365027036234248788044460887690444800000000 + (7828895590746658474589361376595071*s^6)/14765360123339073021978304708608000000000 + (319652277822915953553434999*s^9)/502451002382227983960241766400000000 + (359081505061586710522723*s^12)/8136280436303123603901642240000000000)*Derivative[23][F][s] + ((16031822832748156363322068377546175147*s)/4506842228416110903939224083365888000000000 + (45464785453414043390476076336989*s^4)/125841137414821645073678733312000000000 + (224574003409596259895228213561*s^7)/127287587270164422603261247488000000000 + (81330997844758407382546859*s^10)/119332113065779146190557419520000000000)*Derivative[24][F][s] + ((36704262815042414840088537222622661*s^2)/472491523946850336703305750675456000000000 + (26942916271425842533844702329*s^5)/13282183019495418010775086694400000000 + (30922420119365117081930969*s^8)/9091970519297458757375803392000000000 + (7578111071241262799*s^11)/25676624651055222418624512000000000)*Derivative[25][F][s] + (42811424479384052678618375643644027/18899660957874013468132230027018240000000000 + (458440317111304173548809254967*s^3)/543093705686034869773914655948800000000 + (392989493365477621776103951*s^6)/58748117201614348893812883456000000000 + (50711034755505502346197*s^9)/14687029300403587223453220864000000000)*Derivative[26][F][s] + ((54516110116134352029252950154671*s)/651712446823241843728697587138560000000000 + (56493430248224599337785543*s^4)/11220944332356092350700716032000000000 + (19225706937688248122130601*s^7)/1527451047241973071239134969856000000000 + (10522647214132604699*s^10)/7458257066611196636909838720000000000)*Derivative[27][F][s] + ((62858238527111736840867021227*s^2)/54309370568603486977391465594880000000000 + (11557184763031059631623293*s^5)/678867132107543587217393319936000000000 + (32747640352961011711*s^8)/2651824734795092137567942656000000000)*Derivative[28][F][s] + (31897840542693243280801606679/902371080216796399008965889884160000000000 + (39407599327591588515655237*s^3)/5013172667871091105605366054912000000000 + (155789452177476107299*s^6)/4849050943625311337267095142400000000 + (69375511768961609*s^9)/14319853567893497542866890342400000000)*Derivative[29][F][s] + ((426719499387236297470566661*s)/511569770288319161543428782686208000000000 + (137729775176875744922347*s^4)/4821342081090309558196997455872000000000 + (67659591594303572359*s^7)/2171376488726334267937985986560000000000)*Derivative[30][F][s] + ((30044867452150160022173*s^2)/4114187031270949139250920816640000000000 + (66138577322962172278297*s^5)/1181228809867125841758264376688640000000000 + (11624112998744027*s^8)/971405271272307435656467415040000000000)*Derivative[31][F][s] + (1679336411280601221243167467/7030673876329133010145189570050785280000000000 + (10095814997520058506082433*s^3)/329562837952928109850555761096130560000000000 + (2954128437623396827*s^6)/53535223839007165342845315317760000000000)*Derivative[32][F][s] + ((5091583960507143825368551*s)/1406134775265826602029037914010157056000000000 + (4539106141468562687971*s^4)/69381650095353286284327528651816960000000000 + (9719381623451*s^7)/458055391135890184751617671168000000000)*Derivative[33][F][s] + ((36676548078410731*s^2)/1845489791804903180171099504640000000000 + (8792765775345053*s^5)/129564239207008937972600426987520000000000)*Derivative[34][F][s] + (53710204841476360649/74007093435043505369949363895271424000000000 + (1414374368699708359*s^3)/28464266705785963603826678421258240000000000 + (265514921261*s^6)/9886242532823209786880525598720000000000)*Derivative[35][F][s] + ((334340624919110189*s)/47746511893576455077386686384046080000000000 + (2632390308614681*s^4)/46254433396902190856218352434544640000000000)*Derivative[36][F][s] + ((8594946332677717*s^2)/370035467175217526849746819476357120000000000 + (17079246959*s^5)/711606667644649090095666960531456000000000)*Derivative[37][F][s] + (1489494534197903/1467271069842601671682474345054076928000000000 + (1706029755317*s^3)/54082106740993330847270689000390656000000000)*Derivative[38][F][s] + ((1012077979284517*s)/168736173031899192243484549681218846720000000000 + (408164389*s^4)/27463569829410675820879646758010880000000000)*Derivative[39][F][s] + (101109731*s^2*Derivative[40][F][s])/9244804571109971085003536581263360000000000 + (2350631557/3628734903911810585881388165187502080000000000 + (104231527*s^3)/16873617303189919224348454968121884672000000000)*Derivative[41][F][s] + (239302181*s*Derivative[42][F][s])/112490782021266128162323033120812564480000000000 + (2083*s^2*Derivative[43][F][s])/1278304341150751456390034467281960960000000000 + (39503*Derivative[44][F][s])/224981564042532256324646066241625128960000000000 + (s*Derivative[45][F][s])/4090573891682404660448110295302275072000000000 + Derivative[47][F][s]/63444801059994096283550190680138286366720000000000, F[s]*Subscript[u, 37, 9][s] -> ((-4414965161707845471154360189858095809915853202374647*s^2)/72296305964250663352405768670250000000 - (8781400911591010934876015680673232690610449215237*s^5)/20132638809315138778169247750000000 + (807086913811837378337358254273304419916021908153*s^8)/62478289104907980674918565517500000 + (96185377341288738115677336084676680928627429*s^11)/456712639655760092652913490625000 - (161670678462009628017319597347300076*s^14)/130806013860013593216740625 - (59516844295480614120741128166097*s^17)/17847584398392525255228750 - (11097153186173898681542*s^20)/11446262240431313295 - s^23/47)*Derivative[1][F][s] + (176872804778576319094951610515379838483858369303706529/459294179067004214238813118611000000000 + (67283753502725134602307030234419621168188470348580593*s^3)/157737394831092356405248949826000000000 - (126002513435672797898928768035950871556727561298881*s^6)/1721340618196444365533470682625000000 + (417808606759108609923001524637770454665752310973*s^9)/374869734629447884049511393105000000 + (249317288271808188259315093550409816173428721*s^12)/13016310230189162640608034482812500 - (28108421474396993305379110260675277*s^15)/32568764357342497810576050000 - (2370603635918252355486396670921*s^18)/83288727192498451191067500 - (103274302985479540567*s^21)/25436138312069585100)*Derivative[2][F][s] + ((107401870621578633785278326210868557668137592993317627*s)/246893313648666296982128791032000000000 + (870777516419526944395049790166704502748802464746321*s^4)/2301208677907182918378963459000000000 + (4882042936655076800271466487781457329432713296127*s^7)/956774934183631607641432836000000000 + (325832269410796803637136572147984395747363873847*s^10)/1874348673147239420247556965525000000 + (50262376366428342363693497593121543355595111*s^13)/29751566240432371749961221675000000 + (14387334376064306952716744126673454469*s^16)/6611459164540527055546938150000 + (66321625882812502260636382097*s^19)/153763804047689448352740000 + (16313595834196511*s^22)/2435374944772619850)*Derivative[3][F][s] + ((144253204904597595404788477558350568673797466869844209*s^2)/660994797387434636364852742128000000000 + (28951727591665138083804935715072144264340501276904119*s^5)/243524399037475918660735220784000000000 + (21388449981119999055019420054086999165026839348817*s^8)/6426338307933392297991623881800000000 + (1460130146177380405672519610663487489834326383*s^11)/54925968443875147846082255400000000 + (702156524190712138891957268650169158294061*s^14)/9917188746810790583320407225000000 + (802198872460901586273743184634829*s^17)/19060062456333050970946128000 + (1675723109735525118684371*s^20)/462287107451425261005000)*Derivative[4][F][s] + (-143440658532206883527016603974216419923374132350188107/7242203867027544711475777870272000000000 + (4171076566336109161922851604976496484348107979711128843*s^3)/39976965345992046807346293843901440000000 + (4935087636315865889194318041429848468008280919975547*s^6)/231348179085602122727698459744800000000 + (44630848397176982526281001313945069767359845363819*s^9)/107962483573280990606259281214240000000 + (3699416895927987230035871150240598731773636109*s^12)/2142112769311130765997207960600000000 + (32337284620869057708145954342008572514257*s^15)/17630557772108072148125168400000000 + (32795909000187706269180364747781*s^18)/80382482243653824383549400000 + (296767260976054626496*s^21)/35536776308097530090625)*Derivative[5][F][s] + ((1958508672902617151368912686672978400507565664146511553*s)/78386206560768719230090772242944000000000 + (1278338235812848319896544595821043768923195702333522747*s^4)/41642672235408382090985722754064000000000 + (268320752535726841110689681428660039447311591641977*s^7)/116803889065007232511655420697600000000 + (5395162508154738383288371161885204684789165724967*s^10)/215924967146561981212518562428480000000 + (233624861692427331429608593700726669984936677*s^13)/4080214798687868125708967544000000000 + (22730493435114368647347105804104811979*s^16)/791265059585967333775564406250000 + (12275911422983275696949765173*s^19)/5410359381784392025815825000)*Derivative[6][F][s] + ((23052420888529360776125528042284270469180608339980755329*s^2)/1332565511533068226911543128130048000000000 + (1254926843309532328180190306484287888838168948104091757*s^5)/266513102306613645382308625626009600000000 + (2912497876576789318198974367398074306024828596772921*s^8)/19433247043190578309126670618563200000000 + (4874755107825922861076406513539525960880320797*s^11)/5685976751719867839697657996800000000 + (2195647750886918326518517663917763658774447*s^14)/2126920480167080193188717124000000000 + (1603718663603487321639900257416942589*s^17)/6817052821048333952527939500000000 + (345484337140564794937912489*s^20)/72403338785644069757241187500)*Derivative[7][F][s] + (60768231074200930356711893637564961582343700471994597213/37311834322925910353523207587641344000000000 + (2175495444516971321098621641347776378339572590817806557*s^3)/552767915895198671904047519816908800000000 + (51752981674144763196174997322934821258526567801539*s^6)/128954981416070748439632292761600000000 + (1860983928010122660954091932757348683979284177150689*s^9)/310931952691049252946026729897011200000000 + (1340332918586509726029290881239513689769831367*s^12)/76569137286014886954793816464000000000 + (179510650181622345024183594064869517*s^15)/17360915503518677298458250000000 + (20044186369742485324025758454574431*s^18)/22155421668407085345715803375000000)*Derivative[8][F][s] + ((26951002614991799743485823032272620843658615437808325607*s)/35117020539224386215080665964838912000000000 + (2068867234895405946220615146045661941408647488824674923*s^4)/4522646584597080042851297889411072000000000 + (1209914192286544865164225441538481650359764814059583469*s^7)/59698934916681456565637132140226150400000000 + (2447822951107417170671307534892587460368013101689*s^10)/16538933653779215582235464356224000000000 + (374681444442058507303472415508544724356653*s^13)/1740207665591247430790768556000000000 + (368649416501238893105872805868881*s^16)/6513586496334493572496500000000 + (8086313964859556884663571494283*s^19)/6330120476687738670204515250000000)*Derivative[9][F][s] + ((5667403245472281991594967314481118518879357602435137509*s^2)/36181172676776640342810383115288576000000000 + (944745779706978794744392628300412065923092446380459709*s^5)/30614838418811003366993401097551872000000000 + (83545413760939858154304931682482472477472521028113*s^8)/132311469230233724657883714849792000000000 + (3142879954337257746225498243290849432842125577*s^11)/1378244471148267965186288696352000000000 + (419000524472381822170366736525601837701*s^14)/265865060020885024148589640500000000 + (2670295229785067747528028370834273*s^17)/17152584517476453170876751000000000)*Derivative[10][F][s] + (21335436340251893538951344928273005671897015664499341/3440034665066878649640555033290342400000000 + (54413017343567047646398811431800232548425150324977796483*s^3)/3183943195556344350167313714145394688000000000 + (7575600932518155163556670092723856255375653575367*s^6)/5938242658299409802317361676288000000000 + (2952450327072435619408728223029298196048961048379*s^9)/238160644614420704384190686729625600000000 + (221956045525836376738301554935250194300767*s^12)/10184072446908383979209029776000000000 + (11808327313116478282687008170034591503*s^15)/1794589155140973913002980073375000000 + (55514978589292745256813515147*s^18)/335829549500065293661376388000000)*Derivative[11][F][s] + ((1032003949657847672357968472826438681247818999310317823*s)/467844714449095496351115484527486566400000000 + (54311954954484697710389570525339547119578064578492069*s^4)/50807604184409750268627346502320128000000000 + (2637689610999858274133473668272865018396859640203*s^7)/79386881538140234794730228909875200000000 + (45957642446232941019777941875655325414457372259*s^10)/297700805768025880480238358412032000000000 + (130901365692582939564496897073463268720621*s^13)/1033683353361200973889716522264000000000 + (203738509298242034260728618635359391*s^16)/14356713241127791304023840587000000000)*Derivative[12][F][s] + ((7148710030182005665927642983961797215895898762393963*s^2)/24885357151547632784633802368483328000000000 + (255850507737156510161521504992852089263692583110979*s^5)/6350950523051218783578418312790016000000000 + (1842389951823431937314912424341502819184131923*s^8)/3335583257905051882131522223104000000000 + (721150896341585389217830397306396469288600749*s^11)/595401611536051760960476716824064000000000 + (31534661919601930545706355409541355149*s^14)/73834525240085783849265465876000000000 + (40509562523649150682383037*s^17)/3360274323213211828023600000000)*Derivative[13][F][s] + (467285747454016343243557220264032514830182689390591/42785350892134526542001976001953792000000000 + (218526741503220644247230694179219967464426762516039*s^3)/11724831734863788523529387654381568000000000 + (187676697210663959825353977597787905318943503701*s^6)/198467203845350586986825572274688000000000 + (245399631269823045108137018627436788504015797*s^9)/41782569230600123576173804689408000000000 + (435654824044001832589844407091412793999489*s^12)/74425201442006470120059589603008000000000 + (25244440873196256083155040560799*s^15)/33417928144355391629694702000000000)*Derivative[14][F][s] + ((3479092063674601665996440042195461438560628873244399*s)/1625843333901112008596075088074244096000000000 + (419374327124482523485144970891575121496631036921*s^4)/609691250212917003223528158027841536000000 + (22342597914106545015874648261790037968155488983*s^7)/1587737630762804695894604578197504000000000 + (97619228178810129346469465080125577486067*s^10)/2465431103668951391140690338816000000000 + (76427456959218508703531521162887367*s^13)/4602956363535560029690122432000000000 + (28004870243008064854923794309*s^16)/52513887083987043989520246000000000)*Derivative[15][F][s] + ((956173345488437051070876569356153343718792854137*s^2)/5890736717033014523898822782877696000000000 + (500546781289804679626467989889649620178040857*s^5)/32568977041288301454248299039948800000000 + (11768589966186772511593458695661424454091811*s^8)/88207646153489149771922476566528000000000 + (3889061388054949340082078224077492973*s^11)/23526221413626195707305070208000000000 + (10476189477405282830550797593117*s^14)/420111096671896351916161968000000000)*Derivative[16][F][s] + (50345040283342391174300335440367809613159956889/9620374756811313660331805254877184000000000 + (5198089154602821810917416897628412632924669381903*s^3)/812921666950556004298037544037122048000000000 + (2037944263225662272985482308238770850154383759*s^6)/9526425784576828175367627469185024000000000 + (361583203332021946283110653682141514521*s^9)/451703451141622957580257347993600000000 + (3591562721351195369671560888467411*s^12)/8822333030109823390239401328000000000 + (7221159497142953743057178933*s^15)/479040707517275478203044416000000000)*Derivative[17][F][s] + ((67907691652127148019134712867551298369270639321*s)/104893118316200774748133876649951232000000000 + (433153669304584037923881861031133604436537723*s^4)/2988682599082926486389843911901184000000000 + (92053830257507388234261463383741737737*s^7)/49098201211045973650027972608000000000 + (64570201147903177914798445357846493*s^10)/21716512074116488345204680192000000000 + (75297267442889215597117158094253*s^13)/141157328481757174243830421248000000000)*Derivative[18][F][s] + ((51452257366141957974375726237451193843036452063*s^2)/1625843333901112008596075088074244096000000000 + (142971372985984058937522333150459885550303*s^5)/72272552182659673212841175678976000000000 + (4660308077976422974998952877736411163*s^8)/451703451141622957580257347993600000000 + (433138853297926992970970673653477*s^11)/66426978109062199644155492352000000000 + (643645071138588201716112227*s^14)/2276731104544470552319845504000000000)*Derivative[19][F][s] + (9192133604199379453806071885127120753802062871/9755060003406672051576450528445464576000000000 + (127888688616050444731746453942874935316627*s^3)/161550410761239269534586157400064000000000 + (172854602440389906766324526487304140809*s^6)/10402867359625255992757441953792000000000 + (360269032755947208005788859953660237*s^9)/10298838686029003432829867534254080000000 + (2216604715056535781930721737*s^12)/290809351168705482313123123200000000)*Derivative[20][F][s] + ((40859044639018884954633577716547309495620757*s)/527300540724684975760889217753808896000000000 + (7674895228808824085848739030243590698871*s^4)/686589245735266895521991168950272000000000 + (7902621630599001406749708349200279673*s^7)/91545232764702252736265489193369600000000 + (41444122104047148793534201798699*s^10)/593251076384159183918771171328000000000 + (90567017424038845914857*s^13)/25069771652474610544234752000000000)*Derivative[21][F][s] + ((985208791725205919449294855547157734357*s^2)/406867701176454456605624396414976000000000 + (1000892674243207119128388972635057413*s^5)/10707044767801433068569063063552000000000 + (748503934859626197489299712847*s^8)/2734325948766495004070056427520000000 + (2141943477637279710244637*s^11)/28824181899946653669216768000000000)*Derivative[22][F][s] + (4226370506044777681806291218341560334559/58588948969409441751209913083756544000000000 + (4997277303477908350721744804748332870557*s^3)/131825135181171243940222304438452224000000000 + (557977378428906391620547240253789*s^6)/1181228809867125841758264376688640000000 + (9707357105498481112065090613*s^9)/19093138090524663390489187123200000000 + (383642311765872492371*s^12)/11965118288681064123384768000000000)*Derivative[23][F][s] + ((43871020257922312317846613899074179961*s)/11717789793881888350241982616751308800000000 + (117185840037065999442301720965208649*s^4)/354368642960137752527479313006592000000000 + (9140113801930367747131939117*s^7)/6364379363508221130163062374400000000 + (1709642210882568059475493*s^10)/3409488944736547034015926272000000000)*Derivative[24][F][s] + ((69234484177008329657834849986510921*s^2)/944983047893700673406611501350912000000000 + (2057361156235492917942345793781*s^5)/1221960837793578456991307975884800000000 + (16131044604296703500110283*s^8)/6364379363508221130163062374400000000 + (735564797778920836609*s^11)/3671757325100896805863305216000000000)*Derivative[25][F][s] + (379294201731519860610909390662611/171815099617036486073929363881984000000000 + (37340480307135561569888387477*s^3)/52220548623657199016722563072000000000 + (296669215705811054842140787*s^6)/58748117201614348893812883456000000000 + (6939300240857674538603*s^9)/2937405860080717444690644172800000000)*Derivative[26][F][s] + ((554727082151940092527062303407*s)/7667205256744021690925853966336000000000 + (2612935352901793005017213747*s^4)/678867132107543587217393319936000000000 + (1019359303255262167493401*s^7)/117496234403228697787625766912000000000 + (12124666554548622973*s^10)/13637955778946188136063705088000000000)*Derivative[27][F][s] + ((748127628321358163445855293*s^2)/835528777978515184267561009152000000000 + (104125252848576899183527*s^5)/8816456261136929704121991168000000000 + (1498186597850246231*s^8)/191987311116386761090891776000000000)*Derivative[28][F][s] + (6483488995735114918765567477/234616480856367063742331131369881600000000 + (357230613779549905479993187*s^3)/65171244682324184372869758713856000000000 + (6902096248765240654333*s^6)/339433566053771793608696659968000000000 + (741760252740083*s^9)/263232602350983410714464896000000000)*Derivative[29][F][s] + ((3609848581832477886881141597*s)/6185343586213313498661457099751424000000000 + (4271562008697188177864839*s^4)/236245761973425168351652875337728000000000 + (133496351205318192493*s^7)/7382680061669536510989152354304000000000)*Derivative[30][F][s] + ((156963381262814693050298131*s^2)/34019389724173224242638014048632832000000000 + (7646608964288575815059*s^5)/236245761973425168351652875337728000000000 + (19117085172881*s^8)/2988939296222484417404515123200000000)*Derivative[31][F][s] + (21138385050594104984855189/140613477526582660202903791401015705600000000 + (2321399031650873771232179*s^3)/131825135181171243940222304438452224000000000 + (104542831441251223*s^6)/3569014922600477689523021021184000000000)*Derivative[32][F][s] + ((2905024621628992010353039*s)/1406134775265826602029037914010157056000000000 + (119457252500046432833*s^4)/3469082504767664314216376432590848000000000 + (408018762581*s^7)/39261890668790587264424371814400000000)*Derivative[33][F][s] + ((7982675646806291243*s^2)/770907223281703180936972540575744000000000 + (5964940398939589*s^5)/181389934889812513161640597782528000000000)*Derivative[34][F][s] + (27656713173554310077/74007093435043505369949363895271424000000000 + (56789561919184691*s^3)/2387325594678822753869334319202304000000000 + (167031093692317*s^6)/13876330019070657256865505730363392000000000)*Derivative[35][F][s] + ((979041694007828749*s)/296028373740174021479797455581085696000000000 + (465553358173571*s^4)/18501773358760876342487340973817856000000000)*Derivative[36][F][s] + ((1497754362012859*s^2)/148014186870087010739898727790542848000000000 + (206035373*s^5)/20929607871901443826343145897984000000000)*Derivative[37][F][s] + (38821413116671397/89189120031146715900127547688644247552000000000 + (12743291547319*s^3)/1000518974708376620674507746507227136000000000)*Derivative[38][F][s] + ((13705036468601*s)/5754136776203013929040486947654467584000000000 + (43597391*s^4)/7807170871073767148120408586190848000000000)*Derivative[39][F][s] + (9340506881*s^2*Derivative[40][F][s])/2312310519326025967781084569705591603200000000 + (97819024117/416215893478684674200595222547006488576000000000 + (1329791641*s^3)/624323840218027011300892833820509732864000000000)*Derivative[41][F][s] + (599656027*s*Derivative[42][F][s])/832431786957369348401190445094012977152000000000 + (19553*s^2*Derivative[43][F][s])/37837808498062243109145020231546044416000000000 + (45497*Derivative[44][F][s])/832431786957369348401190445094012977152000000000 + (s*Derivative[45][F][s])/13990450200964190729431772186453999616000000000 + Derivative[47][F][s]/234745763921978156249135705516511659556864000000000, F[s]*Subscript[u, 38, 8][s] -> ((1065349097504888013798247287495803933007662670605855831*s^2)/484810522348504448363191625200500000000 + (14824940203414175056214034264813331355082228495127553*s^5)/65410943491464885890271885939750000000 - (676598893705865012493989079786210142717786108969571*s^8)/17806312394898774492351791172487500000 - (2240534189749582106441796793226152204574794399*s^11)/38047676057476013872546562334375000 + (45797597637764797797588187654575123093871*s^14)/15702215515783751756923978106250 + (1733654261029532411700358236797*s^17)/360621166504209124263750 + (7337788691523657367726889*s^20)/6524369477045848578150 + s^23/47)*Derivative[1][F][s] + (-14742181831090469324271639504103013432924543228054338019/21978077013132201659131353675756000000000 + (11415070106495518943968104404963002313465135431352382853*s^3)/10989038506566100829565676837878000000000 + (1365950839586520871595175649746123683732529188543*s^6)/9407392431793519913541732445312500 - (257857323610859863681400636355613518783987424381*s^9)/146554011480648349731290462325000000 - (4789219562045911279021639595567070595071220219*s^12)/659493051662917573790807080462500000 + (1742812519343829826385607955303307807*s^15)/32086264144641127472641590000 + (172609851496172463249906588358837*s^18)/3164971633314941145260565000 + (23775133526017262969131*s^21)/4349579651363899052100)*Derivative[2][F][s] + ((-2364900474365973629040110979113150707560674005883717977*s)/2585656119192023724603688667736000000000 + (13771513293840264427004786139773441307280443555207859*s^4)/47865140500469404702282439947200000000 + (4929146878599112087025882333944745571012443302472447*s^7)/106615758206462516710962907644000000000 + (23469758191636146606404775119251563822915436461337*s^10)/71225249579595097969407164689950000000 - (47370472937144888325714966489232183137298259*s^13)/565279758568215063249263211825000000 - (234456826592480219493847838244320649937*s^16)/502470896505080056221567299400000 - (6126303344924458958217505472029*s^19)/113938978799337881229380340000 + (1067846024317316*s^22)/2238973739549021475)*Derivative[3][F][s] + ((-4733723610358791077377358861253101790801915547942995289*s^2)/105494769663034567963830497643628800000000 + (9269100860089098992723785406217655412793393121466964151*s^5)/87912308052528806636525414703024000000000 + (1398908053576936263759759202863044482058600232699409*s^8)/205128718789233882151892634307056000000 + (110743700206336727304577168410614309335085665727*s^11)/2279207986547043135021029270078400000 + (23971733810755364629222618224954898688374817*s^14)/376853172378810042166175474550000000 + (142905998965061838551966593815472079*s^17)/8738624287044870542983779120000 + (6609679020542252915221397*s^20)/10822471390514616378170625)*Derivative[4][F][s] + (470521570846042557162012457978553212119375613571394305687/4219790786521382718553219905745152000000000 + (343411804290410533277233889729819350795131230965404620143*s^3)/2109895393260691359276609952872576000000000 + (1108142971714508328236828550631476492845175775222767917*s^6)/43956154026264403318262707351512000000000 + (6334264981109307029631807997445259293151012985317737*s^9)/10256435939461694107594631715352800000000 + (63197430124848994125159819535945485851877621469*s^12)/23257224352520848316541115000800000000 + (7520033216111061766402298260474295046566173*s^15)/3014825379030480337329403796400000000 + (3575902564785027709872968099969*s^18)/8223746260312275879240054000 + (2590420058057653314374881*s^21)/378786498668011573235971875)*Derivative[5][F][s] + ((7267192086942566790342917892855495509597628991369989719*s)/73387665852545786409621215752089600000000 + (25201640287896825978446413519007032433745300802874536717*s^4)/468865642946820302061468878416128000000000 + (113302407762496479523214567627941341521007806243165327*s^7)/36467327784752690160336468321254400000000 + (123148548839967789371134276424130318910568272219*s^10)/3645760575655094324213856470400000000 + (4682580790443793823062325146113517750746356369*s^13)/60296507580609606746588075928000000000 + (993136609824027325769205571976973207991*s^16)/26727175346014896607530175500000000 + (543649762704078902149797553211*s^19)/202478601106173459147955875000)*Derivative[6][F][s] + ((567750349752313041634489173482851105457318072806742227831*s^2)/16879163146085530874212879622980608000000000 + (618553765572751500461726455203634449509485896426938257*s^5)/80376967362312051781966093442764800000000 + (41029118136840915479212647816142162337950435834243637*s^8)/196923570037664526865816928934773760000000 + (129292002752626465393535246409822029525749028464061*s^11)/117216410736705075515367219604032000000000 + (6356366367769394207698422388869221162841697*s^14)/5051436140396815458823203169500000000 + (151916234007019544460589916337852117139*s^17)/561270682266312828758133685500000000 + (371985325699405969213835383*s^20)/72403338785644069757241187500)*Derivative[7][F][s] + (112599045411548569026142008175020192582928777791480210497/72710241244676132996609327606685696000000000 + (986487222343872183890920525843813169423527789739186121527*s^3)/157538856030131621492653543147819008000000000 + (1597247396367868961376907131475213487730827971316927707*s^6)/2625647600502193691544225719130316800000000 + (5334217875465621183071171262410727366888312131128211*s^9)/656411900125548422886056429782579200000000 + (281132426012837697459501856681688925497749*s^12)/13014972342407254000188607200000000 + (1236153793804811643180260124308956263563*s^15)/105238252924933655392150066031250000 + (14848311889278356490217334570645273*s^18)/15590852285175356354392602375000000)*Derivative[8][F][s] + ((3669356536042658275403488105902541314991411769150042735461*s)/3780932544723158915823685035547656192000000000 + (2572418057640405235377933442379720395977026254203657044083*s^4)/3780932544723158915823685035547656192000000000 + (473287001187405245974143637560544466181918971769199717*s^7)/16438837150970256155755152328468070400000000 + (30142218549530462485428136679991639647331776707507*s^10)/157119869710902548031236911384128000000000 + (1196802901113011643299678494693599623465383*s^13)/4723420806604814455003514652000000000 + (122803480223267536831264659422280692603*s^16)/2020574456158726183529281267800000000 + (1061060804188998428136042145846781*s^19)/841906023399469243137200528250000000)*Derivative[9][F][s] + ((2380583920227769476300616220675142301012777965447231553*s^2)/10466249258749228832729923973834342400000000 + (333194948872118986816375888206617119275277019148618870547*s^5)/7561865089446317831647370071095312384000000000 + (193111335522279405261276122486319621823377525342029*s^8)/228537992306767342590890052922368000000000 + (219272508381860234977296734299825513491583599167*s^11)/78559934855451274015618455692064000000000 + (1495523825501603785011972804294348486653*s^14)/852429848691962608676415534853125000 + (4791737711203092780662874646055681719*s^17)/30308616842380892752939219017000000000)*Derivative[10][F][s] + (5438315607613926774653307888703431300696965730254160571/493836087474045246148399678112346931200000000 + (778536757429367602258093709658805888302635869988882197*s^3)/30943693460649893940244992618292838400000000 + (17541019954240660373538556703040680646660126655250573*s^6)/10055671661497763073999162328584192000000000 + (39270708813673859748572590555833111004475987608723*s^9)/2513917915374440768499790582146048000000000 + (6785537739433207120354820336323996218952819*s^12)/270896327087763013846960192041600000000 + (75158368662089053561820374289502389719*s^15)/10911102063257121391058118846120000000 + (1198980616790253441884558415444433*s^18)/7577154210595223188234804754250000000)*Derivative[11][F][s] + ((5446812082148128333815803138550414565154026103508854197*s)/1502979396660137705669042498602795008000000000 + (1910005951447960074243770888556803417496337933357769*s^4)/1256958957687220384249895291073024000000000 + (6777197041346418724415411328089311035908656567361*s^7)/157119869710902548031236911384128000000000 + (38256805324453834244863086590424836235109366601*s^10)/209493159614536730708315881845504000000000 + (50265496175826576015470466091632867767*s^13)/368929909154932253290215345600000000 + (2894405159107683323591774491806077*s^16)/207830515490611836020154644688000000)*Derivative[12][F][s] + ((13205837034262016416242452278127720665596272614416991*s^2)/30645856492183658892187923287113728000000000 + (182104760615996091438325238864492158371232377094121*s^5)/3351890553832587691333054109528064000000000 + (678685246327007102002244606269086189072966443687*s^8)/1005567166149776307399916232858419200000000 + (1684730695535707302202634927379341570572552937*s^11)/1256958957687220384249895291073024000000000 + (4217131721732771500973882240280426506969*s^14)/9819991856931409251952306961508000000000 + (184969185500062120997509177*s^17)/16697978559967191083871120000000)*Derivative[13][F][s] + (13206791762055432909266587628037846087186554919420169/792077521644131491367318632651554816000000000 + (8379752781230862727859300480435528810191281018488261*s^3)/321781493167928418367973194514694144000000000 + (6024639381457138302964392139994195089641200050933*s^6)/5027835830748881536999581164292096000000000 + (180362903715007763437803809463662092588208173*s^9)/26886822624325569716575300343808000000000 + (10208089524690435304268130325441076812253*s^12)/1689460964633360731518676466496000000000 + (1651157133445119395292554163850441*s^15)/2328115660723425616868730906000000000)*Derivative[14][F][s] + ((125515557935563310170400899685767032406365578962379*s)/41688290612849025861437822771134464000000000 + (144975356464723120103386762931391650001495788347531*s^4)/160890746583964209183986597257347072000000000 + (19113526570040755295153579800652630138037803*s^7)/1149482357281408673296657787904000000000 + (52877082917917463006005992983607436081073213*s^10)/1256958957687220384249895291073024000000000 + (3566287622884864323729039761101748197*s^13)/223499103429448859219398166976000000000 + (283821229577624709901542244223*s^16)/607334520188719726139668932000000000)*Derivative[15][F][s] + ((3913611785037923644506762356781232040942675147269*s^2)/18001761855548442985620878014808064000000000 + (44443757027017519283317021245650794167667806781*s^5)/2366040390940650135058626430255104000000000 + (28819799650038217474035101977032355204892903*s^8)/197170032578387511254885535854592000000000 + (14562881179679889984677945894205139309*s^11)/89399641371779543687759266790400000000 + (1245446774772343316777847520291087*s^14)/55874775857362214804849541744000000000)*Derivative[16][F][s] + (29148067755101796335798213027940157116788489501093/4118803112549483755110056889788085043200000000 + (4623358866123217054408965644099575579794808980133*s^3)/572055987854094965987507901359456256000000000 + (324560878341081241736316807305294551538666819*s^6)/1340756221533035076533221643811225600000000 + (2317463348855007814659560624241867927419*s^9)/2860788523896945398008296537292800000000 + (27682382040678661455877829193962107*s^12)/74499701143149619739799388992000000000 + (14976385379008415776387189471*s^15)/1195182371280475182991434048000000000)*Derivative[17][F][s] + ((17520745761511275838550957462952947459923551478247*s)/20594015562747418775550284448940425216000000000 + (10942499460151714546787152073434412739069127129*s^4)/64356298633585683673594638902938828800000000 + (300335998102005682785085110511059580033*s^7)/153805834618115343978940674048000000000 + (124015589484824524754988805254892621*s^10)/44699820685889771843879633395200000000 + (80616657420421376722422205312657*s^13)/178799282743559087375518533580800000000)*Derivative[18][F][s] + ((199881349659681974888720073071458411115634912217*s^2)/5148503890686854693887571112235106304000000000 + (974417101335020609531448550710526018382213*s^5)/457726163823511263681327445966848000000000 + (6267832652882760839987105234453880911*s^8)/635730783088210088446288119398400000000 + (1909959669118717903957893438635087*s^11)/340570062368683975953368635392000000000 + (798127446768885663746648821*s^14)/3604824248862078374506422048000000000)*Derivative[19][F][s] + (50570850037237754394986970566144671009133126413/41188031125494837551100568897880850432000000000 + (15411322212565557222290889558032942139023503*s^3)/17393594225293428019890442946740224000000000 + (622032949791642912024257294249729281981*s^6)/38143846985292605306777287163904000000000 + (133268899734825201955861597962975743*s^9)/4348398556323357004972610736685056000000 + (144048795872143976591355254389*s^12)/23823186340305909257607658752000000000)*Derivative[20][F][s] + ((20267708926779041630833871253152800975448653*s)/222638006083755878654597669718274867200000000 + (24590342361956280035180888038948764097501*s^4)/2174199278161678502486305368342528000000000 + (877123167446592965994561034536479821*s^7)/11368362238753874522804211076300800000000 + (1447969052381388057974546704063*s^10)/25785095803625219431763583590400000000 + (16669380983595237916786307*s^13)/6298083745138343826723863808000000000)*Derivative[21][F][s] + ((29411715706108897833244239802400000515147*s^2)/11595729483528952013260295297826816000000000 + (329965650305038727399889485064070646797*s^5)/3865243161176317337753431765942272000000000 + (5320954654522602413076415150379*s^8)/23855598838728094168162226995200000000 + (159576796213216063833019667*s^11)/2906807882371543304641783296000000000)*Derivative[22][F][s] + (58266196929703935500372396171364476696641/742126686945852928848658899060916224000000000 + (428483840752465552760887215190400262919*s^3)/12099891634986732535575960310775808000000000 + (331692805977488605543453159475101*s^6)/850126794980128446719962998374400000000 + (45776994432779687632931472721*s^9)/120923207906656201473098185113600000000 + (97972146227006458831*s^12)/4490612295998819127788851200000000)*Derivative[23][F][s] + ((1327703304998183081252799289904784808273*s)/371063343472926464424329449530458112000000000 + (4500568459234803338735502213465313*s^4)/16263295208315500719860161708032000000000 + (86808939063845205050561723437*s^7)/80615471937770800982065456742400000000 + (51724578207654854224260283*s^10)/151154009883320251841372731392000000000)*Derivative[24][F][s] + ((1008742396764256976339008739183407*s^2)/16263295208315500719860161708032000000000 + (3274804893440096711393279663317*s^5)/2579695102008665631426094615756800000000 + (3990213508676154110302183*s^8)/2303299198222022885201870192640000000 + (153845501498349938867*s^11)/1223919108366965601954435072000000000)*Derivative[25][F][s] + (9029859973974464509462688986935541/4787914109328083411926831606844620800000000 + (2326059746209534391197552912999*s^3)/4299491836681109385710157692928000000000 + (427968647578581354280170713*s^6)/124023802981185847664716087296000000000 + (27497715006123078449191*s^9)/18603570447177877149707413094400000000)*Derivative[26][F][s] + ((9043986007090181654867695857793*s)/165100486528554600411270055408435200000000 + (67677994137942876479652470167*s^4)/25796951020086656314260946157568000000000 + (645201690139272018673621*s^7)/119430328796697482936393269248000000000 + (154549551579033609907*s^10)/302308019766640503682745462784000000000)*Derivative[27][F][s] + ((375913323720377518557269625983*s^2)/619126824482079751542262707781632000000000 + (7246206682492217016575149*s^5)/992190423849486781317728698368000000000 + (137986620404410377541*s^8)/31005950745296461916179021824000000000)*Derivative[28][F][s] + (2360704039217872234704988277/127000374252734308008669273391104000000000 + (4158085592911169380013696179*s^3)/1238253648964159503084525415563264000000000 + (37765917020925855533*s^6)/3290427426031461264574100275200000000 + (1787757299656907287*s^9)/1209232079066562014730981851136000000000)*Derivative[29][F][s] + ((345239843953247445321674351*s)/977125328434302737127924817723392000000000 + (430906922109804487315757*s^4)/42749233119000744749346710775398400000000 + (4976380116588247687*s^7)/531329246862580279199976873984000000000)*Derivative[30][F][s] + ((791610330813787272381827*s^2)/312255267999657613821315104794214400000000 + (1140869706834376234267*s^5)/69056453499924279979713917406412800000000 + (3757950139657151*s^8)/1230446676944922751831525392384000000000)*Derivative[31][F][s] + (144702850256662786142201941/1781104048670047029236781357746198937600000000 + (6075765613743064423169*s^3)/687154339764678637822832313945292800000000 + (73026645304538173*s^6)/5306970015345058129638579083673600000000)*Derivative[32][F][s] + ((697881700560838839904597*s)/685040018719248857398762060671614976000000000 + (24501258074580352591*s^4)/1541814446563406361873945081151488000000000 + (2280882767179*s^7)/505338528285401429629204011417600000000)*Derivative[33][F][s] + ((78475876211525105773*s^2)/16739699705545554786059975166787584000000000 + (627361670621219*s^5)/44758555362421269481443783868416000000000)*Derivative[34][F][s] + (747136065896735069/4506842228416110903939224083365888000000000 + (1552932683447619737*s^3)/156237197251758511336559768223350784000000000 + (8712950804707*s^6)/1830904655294045054725309783867392000000000)*Derivative[35][F][s] + ((507480058041123061*s)/374969273404220427207743443736041881600000000 + (285537532332179*s^4)/29294474484704720875604956541878272000000000)*Derivative[36][F][s] + ((275295215677*s^2)/71734250345160014387768488624128000000000 + (347703739*s^5)/97974831052524150085635306160128000000000)*Derivative[37][F][s] + (896370185902507/5549545246382462322674602967293419847680000000 + (299811394189*s^3)/66701264980558441378300516433815142400000000)*Derivative[38][F][s] + ((114100103068043*s)/138738631159561558066865074182335496192000000000 + (82565267*s^4)/44867136302281958116667286381133824000000000)*Derivative[39][F][s] + (858374043931*s^2*Derivative[40][F][s])/659008498007917400817609102366093606912000000000 + (15633116069/210882719362533568261634912757149954211840000000 + (282666563*s^3)/439338998671944933878406068244062404608000000000)*Derivative[41][F][s] + (1122444523*s*Derivative[42][F][s])/5272067984063339206540872818928748855296000000000 + (181*s^2*Derivative[43][F][s])/1261260283268741436971500674384868147200000000 + (8243*Derivative[44][F][s])/554954524638246232267460296729341984768000000000 + (193*s*Derivative[45][F][s])/10544135968126678413081745637857497710592000000000 + Derivative[47][F][s]/991148781003907770829684089958604784795648000000000, F[s]*Subscript[u, 39, 7][s] -> ((-56640320627300885637928206573900940999738705572252938203*s^2)/13392890679877435386033168646163812500000 + (30585119991703553205160065322827127011578866135332443*s^5)/41336082345300726500102372364703125000 + (21411661252135595352368950283070826690804467125341*s^8)/382614977080469534546402124367500000 - (413846467252532525818868349428223943826338872908*s^11)/803757156714180793057546129313671875 - (193658986441334996712707543875223953841912*s^14)/34021466950864795473335285896875 - (284787275337352493796904564044782*s^17)/42661483997447939400401625 - (842375435248793121996608*s^20)/652436947704584857815 - s^23/47)*Derivative[1][F][s] + (26158596367667009904383846935084768283896023722778285011/321429376317058449264796047507931500000000 - (178229283382968408289855183841692000281051079128907197899*s^3)/71428750292679655392176899446207000000000 + (60400230747390823688581651065455397886710693626371*s^6)/744794276491904981983826529093750000 + (7046532473237704842553772812337192364560823173849*s^9)/881836423366415498668850610447000000 + (91381702643084546972313420547034142577893713*s^12)/7241055465893520658176091255078125 - (521665063596224258797774950266766855169*s^15)/6256821508205019857165110050000 - (34081436455242904483441373959*s^18)/505263670708004652819375 - (6326663467865368211722*s^21)/1087394912840974763025)*Derivative[2][F][s] + ((7948153314688178533639686700516390682746843372852690177*s)/5402174391883335281761278109377000000000 - (18089964971876932967202047584173945897769060322631763*s^4)/84798674664835364533648871523000000000 + (1149141212397428734025344227967246528436609781714339341*s^7)/74074259562778901888183451277548000000000 + (192390748293976447187397479143953468623644895273*s^10)/202344459032940619231270354232812500 + (7795388748413974907447229343231347167540312443*s^13)/1837159215346698955560105438431250000 + (904498164589002332931940350174551936969*s^16)/272171735606918363786682287175000 + (332091054152205986961708106414769*s^19)/740603362195696227990972210000 + (10960828522710394*s^22)/2238973739549021475)*Derivative[3][F][s] + ((948272635362107320745751426395740544214952683964772137*s^2)/702002459878915532109846677604000000000 + (25130353847988900566776180904761516291948277615302236509*s^5)/142857500585359310784353798892414000000000 + (364247380537961635026302993548897043370382580997787*s^8)/58789094891094366577923374029800000000 + (31316560921162286917188494028677990238164030998501*s^11)/462964122267368136801146570484675000000 + (93883465815358458514973215753701772248050023*s^14)/612386405115566318520035146143750000 + (2143828954936532641461529307199145739*s^17)/31105341212219241575620832820000 + (3592371180139719091192221503*s^20)/787875917229464072330821500)*Derivative[4][F][s] + (16157809409880622797572845404574651064874145809713796097/139942041389739733013244537690528000000000 + (310370769914206194269735576815359796431171913179951786493*s^3)/632968617978207407782982985861772800000000 + (1361481646983077193668169131923988057402544100683149779*s^6)/28571500117071862156870759778482800000000 + (774779046773729321691116504821853362642779990189373*s^9)/987656794170385358509112683700640000000 + (6170608722793497838740619205467156392752093737*s^12)/1945227404484740070593052817162500000 + (9258518914411457582322069515819432909788687*s^15)/3014825379030480337329403796400000000 + (397843027647744712383368728357133*s^18)/681280940192536580191945650000 + (196418147604706239652433243*s^21)/19696897930736601808270537500)*Derivative[5][F][s] + ((2406110542127445417538034768845849248221761769109284935601*s)/27428640112388987670595929387343488000000000 + (680470867078529135855590828649873791301407109604585579361*s^4)/6857160028097246917648982346835872000000000 + (67573255991555951679054265858606916351879571715727971519*s^7)/12800032052448194246278100380760294400000000 + (7439817452605454760090792648952804589191584758713*s^10)/159299482930707315888566561887200000000 + (320569176217851069138059157084383736304004281*s^13)/3478644668112092696918542842000000000 + (2984443604400842423574235043985686527579*s^16)/74454274178184354835262631750000000 + (52661343812073944373678245408039*s^19)/19302959972121869772105126750000)*Derivative[6][F][s] + ((1113021174652024071481086539612678470993368332593226115379*s^2)/27428640112388987670595929387343488000000000 + (4758801192944484517214556929868065184538044333077152751*s^5)/391837715891271252437084705533478400000000 + (113503995744817982682176097273693875929231372738867841*s^8)/355556445901338729063280566132230400000000 + (6353871106179157765448824256864162059514521873009*s^11)/4232814832158794393610482930145600000000 + (3093916346853556924046369626422458784985069*s^14)/2052145932036206280146926287609375000 + (62160086864870401701786067143313598357*s^17)/214603496160649022760462879750000000 + (34915968454885150677528363043*s^20)/6989002748526883883003580375000)*Derivative[7][F][s] + (3712649224748973175647982270258498548214250025715474608011/1536003846293783309553372045691235328000000000 + (444082360462334053729181281520325706502452543195034981*s^3)/48773639637811647520945369395609600000000 + (8645822103567027693140344293935371416916498517711716037*s^6)/9600024039336145684708575285570220800000000 + (146441376141141485389812524942723195182797065166688241*s^9)/12800032052448194246278100380760294400000000 + (4926391183743718275845369598843109953122263*s^12)/177602893374330225732796866000000000 + (15259203162651966097343338223883068224021*s^15)/1122541364532625657516267371000000000 + (11793690990019419578465165872458271*s^18)/11844998164711147360155418687500000)*Derivative[8][F][s] + ((597768806973951062265514808159214803446875525716319670933*s)/323369230798691223063867799092891648000000000 + (446320833908221023621824521910631159131798277265253291*s^4)/432433515285411967779665553404064000000000 + (18169632588162741017313776581006955715414852189932744299*s^7)/446837482558191508233708231473813913600000000 + (512541462759529936972355402706657084357916693773319*s^10)/2042558306241733124406079847993664000000000 + (26527021698446782532163091070014617078879089*s^13)/87558226433544801286268854938000000000 + (4346041177807350182577500193175944734719*s^16)/65668669825158600964701641203500000000 + (1714023742436891999577301449240949*s^19)/1368097288024137520097950858406250000)*Derivative[9][F][s] + ((9733721575193466395390433352453684151210595638141803925867*s^2)/24576061540700532952853952731059765248000000000 + (7025755549685503675500590873931672859811092363877800987*s^5)/107789743599563741021289266364297216000000000 + (4112084030918781701073039638089155686934950519696699*s^8)/3631214766651969998944141951988736000000000 + (183084742868919903522859609779391626402100179413*s^11)/53751534374782450642265259157728000000000 + (384310545931639302985200423420652378247141*s^14)/197006009475475802894104923610500000000 + (3956451052143044073094732925886473513*s^17)/24625751184434475361763115451312500000)*Derivative[10][F][s] + (403871834206331454922791522477431766080554527240965779/19259607411487764599787587446381530316800000 + (679653581801812122669930924601900464520903676576355028441*s^3)/17096390637009066401985358421606793216000000000 + (213196873002267768217117902661153503938798900902831201*s^6)/87149154399647279974659406847729664000000000 + (385960225827475471625581402576058252447144176076029*s^9)/19608559739920637994298366540739174400000000 + (14564376802288654688586772916819504802725304277*s^12)/510639576560433281101519961998416000000000 + (11241724965031713635699233655367100136473*s^15)/1576048075803806423152839388884000000000 + (21730712541948903762780174986977*s^18)/144857359908438090363312443831250000)*Derivative[11][F][s] + ((386283998889038097972977875594627076735407310528937308827*s)/67408625940207176099256556062335356108800000000 + (4640995990106052862985350304865517360363156921840671353*s^4)/2091579705591534719391825764345511936000000000 + (1478974960409005958714262753508195294165873746673213*s^7)/26144746319894183992397822054318899200000000 + (168577962209838063208762610091750520513394537*s^10)/785272151824585829393937083136000000000 + (12300439979546359231312890373550897599850639*s^13)/85106596093405546850253326999736000000000 + (588591885816408069333044911536736957*s^16)/43779113216772400643134427469000000000)*Derivative[12][F][s] + ((2265197119516115606905451838625297299943286012053101211*s^2)/3585565209585488090385987024592306176000000000 + (51403625679579602971456358564126872032118383107171383*s^5)/697193235197178239797275254781837312000000000 + (53669518827625478097580114479823275692286422071271*s^8)/65361865799735459980994555135797248000000000 + (71688049873436889677156382209755174701464985371*s^11)/49021399349801594985745916351847936000000000 + (4916884088131424002037472987936196412971*s^14)/11605444921828029115943635499964000000000 + (411431101403566163421006203*s^17)/41256701412784434110734200000000)*Derivative[13][F][s] + (392655244415304415543702085911364508501353933862910499/16732637644732277755134606114764095488000000000 + (907627414663182001762153309251838522676375819756226451*s^3)/25098956467098416632701909172146143232000000000 + (1376392552642926952542743399441131102720232567579*s^6)/914151969227069370363560211689472000000000 + (22381922799969962005703140213231512690816288151*s^9)/2970993899987975453681570687990784000000000 + (24610969073555350592140713954392174151769*s^12)/4034019038002106236483370338368000000000 + (77601980633359622126658659346781*s^15)/119390546703765416249678508000000000)*Derivative[14][F][s] + ((143145365656794895271139982871869044808914804255027959*s)/33465275289464555510269212229528190976000000000 + (2938424167058222484660645167971262554644943062432059*s^4)/2509895646709841663270190917214614323200000000 + (478907676524417186740018243617734089189519056713*s^7)/24899758399899222849902687670779904000000000 + (30897630858616469659296125102547437814899143*s^10)/710455063040602825880375599302144000000000 + (129801211452825023615258535186862516079*s^13)/8716465033748505509556528512064000000000 + (2777675045942109954412033868777*s^16)/6984346982170276850606192718000000000)*Derivative[15][F][s] + ((274765721532163542236630840083880189391626798197397*s^2)/929590980262904319729700339709116416000000000 + (10312580970945630276239942808569738577106579739*s^5)/458679759998143578813996878145945600000000 + (6752549299945294630180843896062508560221178429*s^8)/43574577199823639987329703423864832000000000 + (11762885628000574209155010763857494089*s^11)/75960479596936867185677808384000000000 + (4654725419658713973009983401446101*s^14)/242124028715236264154348014224000000000)*Derivative[16][F][s] + (719840873173799676379185842989728818118554798131/69574376901173712079561771786960896000000000 + (26044815314497937871481797865789648344593773700347*s^3)/2574251945343427346943785556117553152000000000 + (29613543339388091196636328923294552843173456213*s^6)/112048912799546502824562094518509568000000000 + (1007365726250707468555363061710645864571*s^9)/1282422441746906557727857068441600000000 + (269650912883319722429129369059773961*s^12)/830139527023667191386336048768000000000 + (5123995624104028409392033393481*s^15)/512733237279323853503325206592000000000)*Derivative[17][F][s] + ((75746792347699163075859762593881119977615316462961*s)/66930550578929111020538424459056381952000000000 + (402421332674716812358569449359013881368432012727*s^4)/2091579705591534719391825764345511936000000000 + (3573649949537863620365816333048554380919*s^7)/1845670015417384127747288088576000000000 + (8168156384657541386414359154301155303*s^10)/3320558108094668765545344195072000000000 + (5191799383122841898377931876461*s^13)/14312750465925296403212690496000000000)*Derivative[18][F][s] + ((1534382838782990197795353378750224154765215905013*s^2)/33465275289464555510269212229528190976000000000 + (6439739509096585972408728896421279428866541*s^5)/2975220064852823213928628398784512000000000 + (659996699052344801266701367225860405989*s^8)/74380501621320580348215709969612800000000 + (11753010041241285237897563186497051*s^11)/2582656306295853484313045485056000000000 + (1923022917315407663088045683*s^14)/11715678808801754717145871656000000000)*Derivative[19][F][s] + (305407365128168493904378665816128940775630881481/200791651736787333061615273377169145856000000000 + (209228076413253327583082645010596134903299761*s^3)/226116724928814564258575758307622912000000000 + (6381637414543411473279935449634901830773*s^6)/428251372971239705035181360431104000000000 + (5314939958863225721285763355127822011*s^9)/211984429620763653992414773413396480000000 + (3204113022360042482218873597651*s^12)/712313271575146686802468996684800000000)*Derivative[20][F][s] + ((21617699420528125913339087491226285637698833*s)/221502097889451001722686457117671424000000000 + (169306371962321920560944239759227750226729*s^4)/16151194637772468875612554164830208000000000 + (5264124674492634644247910747479992437*s^7)/82826639168063942951859252127334400000000 + (3578514364252605065058146598670543*s^10)/85477592589017602416296279602176000000000 + (74053894837485259646074387*s^13)/40937544343399234873705114752000000000)*Derivative[21][F][s] + ((59742049565817159559731750356464073076671*s^2)/25124080547646062695397306478624768000000000 + (20799793587125263618155052547005547941*s^5)/294422818917727297211687185296384000000000 + (19821897644837029886416122807071*s^8)/119184442825645458706818341928960000000 + (1531503263153908779536213543*s^11)/40937544343399234873705114752000000000)*Derivative[22][F][s] + (89380197213336233180278162639759317697499/1205955866287011009379070710973988864000000000 + (159223200908454487032060229684054101470999*s^3)/5426801398291549542205818199382949888000000000 + (2351668909611698636961548932173211*s^6)/8104542112143891192063647251169280000000 + (682025401934817530881767713*s^9)/2657652921025411021386773299200000000 + (456645285714729938957111*s^12)/33494354462781192169395093888000000000)*Derivative[23][F][s] + ((1851275216454601544085396923132400227*s)/626470579889356368508608161544929280000000 + (2984243728138917576709704421909553653*s^4)/14588175801859004145714565052104704000000000 + (3035554243547699466084222020699*s^7)/4192004540764081651067403750604800000000 + (832420235017718947936010693*s^10)/3930004256966326547875691016192000000000)*Derivative[24][F][s] + ((883024646125033846773008511120761191*s^2)/19450901069145338860952753402806272000000000 + (4469948506401900859662871104371*s^5)/5295163630438839980295667895500800000000 + (201852699189783453277695563*s^8)/190545660943821893230336534118400000000 + (43128022860230378771357*s^11)/604616039533281007365490925568000000000)*Derivative[25][F][s] + (52950744088974632940707976565354271/38901802138290677721905506805612544000000000 + (1390742906946302885200425407213*s^3)/3922343429954696281700494737408000000000 + (10054881020993286701425866673*s^6)/4836928316266248058923927404544000000000 + (18161687359632794216347*s^9)/21986037801210218449654215475200000000)*Derivative[26][F][s] + ((94615999528614835232799434616319*s)/2682882906089012256683138400387072000000000 + (173569110568734754320557196901*s^4)/111786787753708844028464100016128000000000 + (339591405210429462372347*s^7)/114483510444171551690507157504000000000 + (548780886898628117*s^10)/2092097022606508676005158912000000000)*Derivative[27][F][s] + ((101210212354032919822884644063*s^2)/287451739938108456073193400041472000000000 + (1961628673946167126902073*s^5)/499048159614771625127071875072000000000 + (5214291958053767833901*s^8)/2328891411535600917259668750336000000000)*Derivative[28][F][s] + (76512578820764086492077983/7261938693173266258691201685258240000000 + (2032685855179961273176692131*s^3)/1149806959752433824292773600165888000000000 + (3433304335377103082377*s^6)/607536889965808934937304891392000000000 + (129154952913676025183*s^9)/188640204334383674298033168777216000000000)*Derivative[29][F][s] + ((11057522845174471224437794679*s)/60889777259933234695156445434871808000000000 + (827341145309237939031299*s^4)/170621939203029288253971521077248000000000 + (793032694197313515181*s^7)/187027894895628258278391859642368000000000)*Derivative[30][F][s] + ((833111169238748963387094601*s^2)/700232438489232198994299122501025792000000000 + (213045493288263481331389*s^5)/29176351603718008291429130104209408000000000 + (860057308152221*s^8)/673507654748799822055150741094400000000)*Derivative[31][F][s] + (107527488424555351375258667/2894294079088826422509769706337573273600000000 + (41362958543767211558990411*s^3)/10853602796583099084411636398765899776000000000 + (244747469686225937*s^6)/43592967983191548922031185330176000000000)*Derivative[32][F][s] + ((12381643563842617969455739*s)/28942940790888264225097697063375732736000000000 + (138887425932776126399*s^4)/21970855863528540656703717406408704000000000 + (11213634462301*s^7)/6569400867710218585179652148428800000000)*Derivative[33][F][s] + ((19220661516972816247*s^2)/10578560230587815871746234306789376000000000 + (4823725090483331*s^5)/933402373287160223977608909422592000000000)*Derivative[34][F][s] + (23827535922808328993/380828168301161371382864435044417536000000000 + (67575264406181267*s^3)/18923138797573235845111276275499008000000000 + (16076320624883*s^6)/9849004352616242363349942285631488000000000)*Derivative[35][F][s] + ((262365774943866389*s)/553931881165325631102348269155516416000000000 + (2481875340054367*s^4)/761656336602322742765728870088835072000000000)*Derivative[36][F][s] + ((1269592417487503*s^2)/1015541782136430323687638493451780096000000000 + (64896034223*s^5)/58588948969409441751209913083756544000000000)*Derivative[37][F][s] + (34673555012204351/676350826902862595575967236638885543936000000000 + (11858017890263*s^3)/8671164447472597379179067136395968512000000000)*Derivative[38][F][s] + ((11563695391*s)/47411820284029645853685395503448064000000000 + (1600102859*s^4)/3050965268555173151933375473917100032000000000)*Derivative[39][F][s] + (51690432947*s^2*Derivative[40][F][s])/142785174568382103510481972179320281497600000000 + (172158075967/8567110474102926210628918330759216889856000000000 + (4318669697*s^3)/25701331422308778631886754992277650669568000000000)*Derivative[41][F][s] + (929675437*s*Derivative[42][F][s])/17134220948205852421257836661518433779712000000000 + (1579*s^2*Derivative[43][F][s])/45813424995202813960582450966626828288000000000 + (3511*Derivative[44][F][s])/1007895349894461907132813921265790222336000000000 + (139*s*Derivative[45][F][s])/34268441896411704842515673323036867559424000000000 + Derivative[47][F][s]/4831850307394050382794709938548198325878784000000000, F[s]*Subscript[u, 40, 6][s] -> ((20925529584244406584840750409588113567176840942701451893*s^2)/23291983791091191975709858515067500000000 - (768165476314751198176656546349795352371470348839500661*s^5)/283447421796347838857844839072250000000 - (90394020135478477553200127039333066992239735353107*s^8)/3006260534203689200007445262887500000 + (88708691117052274521235266371320999868847403327*s^11)/48346295140702604093686985221875000 + (53530825736338493284254731043012402154139*s^14)/5400232849343618329100839031250 + (28648761257843057382964815332026567*s^17)/3192255871533173396512811250 + (335124469507460332853578267*s^20)/228352931696604700235250 + s^23/47)*Derivative[1][F][s] + (238971412378401883093333671826428708806102160452120456983/108043487837666705635225562187540000000000 + (817871351884693620830657381995973546514972578893311083771*s^3)/238095834308932184640589664820690000000000 - (344929248964675634404830065915963481702619452429439*s^6)/1049805265912399403177203107675000000 - (5271870134660296109803860940398176503228002971369*s^9)/958517851485234237683533272225000000 + (3361514836340042457099052921338655701398045561*s^12)/58322514772911077954289061537500000 + (415685669322427171713764599211133258767*s^15)/1886152013907958168999877250000 + (32214153567582726577766979916189703*s^18)/288012418631659644218711415000 + (1167785767246457559835793*s^21)/152235287797736466823500)*Derivative[2][F][s] + ((253094738413540292981572345370524769410161503938493670487*s)/104956531042304799759933403267896000000000 + (19794801113199627840402726806422970581206689870892060048877*s^4)/8571450035121558647061227933544840000000000 + (56541886665457465953395137615787236713738783929614189*s^7)/1024068104554547030712213612132000000000 - (285980567758687173168601876309141738142455227497*s^10)/2405008427362951360005956210310000000 - (59828621542335544982883026648331663266348743*s^13)/80754251224030723321323315975000000 + (6617501056691310144855493550048842319*s^16)/213468027926994795126809637000000 + (84607954268535764562246451809817*s^19)/609908651219985128933741820000 + (9621203455453187788*s^22)/2429286507410688300375)*Derivative[3][F][s] + ((151447020590199336153166572912100506837320905414399684217*s^2)/148423377231542141074653297550560000000000 + (3310984798860058127280870527068360402517485627547497716979*s^5)/5714300023414372431374151955696560000000000 + (253910072891579799262597993332899196059048355108040459*s^8)/15873055620595478976039310988046000000000 + (218709003694275708229831005508362561652423231741*s^11)/3023439165827710281150344950104000000 + (52074257864932422289180867348397867697296467*s^14)/699870177274932935451468738450000000 + (27081877516855926281021726251027397993*s^17)/1451582589903564606862305531600000 + (5990625496037980029333832856*s^20)/6893914275757810632894688125)*Derivative[4][F][s] + (-576090957663953857269583704145864958028007179968123396501/5597681655589589320529781507621120000000000 + (26775111825555950420841189017463029890820438376889880733791*s^3)/58775657383690687865562705830021760000000000 + (246740591218021462341874786584502362007594397637138333239*s^6)/2857150011707186215687075977848280000000000 + (9636223391593079211440545848575933544504515694740269*s^9)/6349222248238191590415724395218400000000 + (52716855120279043156676134389303265519867336147049*s^12)/10582037080396985984026207325364000000000 + (8373734954829673193546380833673207883667043*s^15)/2305454701611543787369544079600000000 + (597771443087522649785678715735349*s^18)/1135468233654227633653242750000 + (244883220886128820202775604*s^21)/34469571378789053164473440625)*Derivative[5][F][s] + ((9686109087945609451319569340422040358700165371698045374759*s)/78367543178254250487416941106695680000000000 + (5102732780397829355788146157893075342323102593066456151551*s^4)/39183771589127125243708470553347840000000000 + (73768458965357153715621807111823943334317881401210646367*s^7)/9142880037462995890198643129114496000000000 + (15551012982206061941502956507708423310383589136278359*s^10)/211640741607939719680524146507280000000000 + (63683516414774502605080568450026500236264305049*s^13)/470312759128754932623386992238400000000 + (54638745522311660143131656760079708649381*s^16)/1042359838494580967693676844500000000 + (150734680941210190749579031805203*s^19)/48257399930304674430262816875000)*Derivative[6][F][s] + ((4855188425301924956576350791935926048040105674034384058913*s^2)/57744505499766289832833535552302080000000000 + (12545378493906736345263324698152623843745596596165585209*s^5)/681456897202210873803625574840832000000000 + (4193910126126772250027157473745126365803166297117467349*s^8)/9142880037462995890198643129114496000000000 + (168981550772296537210377402228536694851814278967251*s^11)/81925448364363762456977088970560000000000 + (18213700767067048579829150596705869006930679*s^14)/9381238546451228709243091600500000000 + (1735406926031272551752597189701138267*s^17)/5035554775336139940549163500000000 + (6269659335167318805076499257*s^20)/1148985712626301772149114687500)*Derivative[7][F][s] + (14658755900962770424946839630610584743311321867025405994963/1755432967192895210918139480789983232000000000 + (5075602773163263372627211923813200250821900629847364293161*s^3)/292572161198815868486356580131663872000000000 + (60785944441262480614611368557916376781712200126342513459*s^6)/43885824179822380272953487019749580800000000 + (287518055636367855920676976515199754347601323312339793*s^9)/18285760074925991780397286258228992000000000 + (4363937923069051743018475744848111856704545381*s^12)/125083180619349716123241221340000000000 + (5839596401514068157328300193035728563*s^15)/370858576314485638410938156250000 + (3605983094381060907354979043077811*s^18)/3384285189917470674330119625000000)*Derivative[8][F][s] + ((131565829637456020238715958827442349179943986477454732052919*s)/35108659343857904218362789615799664640000000000 + (20552686733193291470759350879090192427640456470869815262259*s^4)/11702886447952634739454263205266554880000000000 + (347067769772517309555331269688064133932776889220954797*s^7)/5803084189067422184853353655504076800000000 + (476866149259594377153513187945784824597457184348109*s^10)/1458970218744095088861485605709760000000000 + (162293087641473748224610465480590236868811*s^13)/456693154391134866170049084000000000 + (102100666490188004071648340129661669349*s^16)/1443267468684804416806629477000000000 + (1925441125033133444566015567687051*s^19)/1563539757741871451540515266750000000)*Derivative[9][F][s] + ((13241376079330352951381605216049487555461542564289341910473*s^2)/20062091053633088124778736923314094080000000000 + (54678097665751533378994707075642711558842424894101111*s^5)/542742559905049727047154235606564864000000 + (2416597649799124211900051709008237735200047969542767*s^8)/1556234899993701428118917979423744000000000 + (605792690436572420815867414502236045010529199021*s^11)/145897021874409508886148560570976000000000 + (22565964916774415143069685003888299177799*s^14)/10553893364757632297898478050562500000 + (2282619161762750368086683920701863*s^17)/14252147485366732226530245000000000)*Derivative[10][F][s] + (289938158392604918732274636998293022069169393284127941041/9826330311983553367238565023664046080000000000 + (6858504592652944425107259595688785201343734652444735495681*s^3)/112347709900345293498760926770558926848000000000 + (17849664179993190897411068442758337775100713557839*s^6)/5148833416025480324628347326464000000000 + (9960337181652078916202887578337152653167927605049*s^9)/400174688569808938659150337566105600000000 + (11762027344282408628246859215543542706892912373*s^12)/364742554686023772215371401427440000000000 + (6147325163885551884881907240193027157071*s^15)/844311469180610583831878244045000000000 + (9826823055635856898939987901368763*s^18)/70359289098384215319323187003750000000)*Derivative[11][F][s] + ((1170675107476870863265024624190240559383535418713275347141*s)/137568624367769747141339910331296645120000000000 + (47839860847772994488141534132840510525415436593110149*s^4)/14939855039939533709941612602467942400000000 + (645399015665260060748252871355422471401021078009*s^7)/8775760714250196023226981086976000000000 + (4362897680994263539499071888409017196716409457823*s^10)/17507642624929141066337827268517120000000000 + (9169508374843710585926419124153027044226497*s^13)/60790425781003962035895233571240000000000 + (7170293900725340386056530908754784271*s^16)/562874312787073722554585496030000000000)*Derivative[12][F][s] + ((16913562775679940331377392032125799828302580578318355991*s^2)/17927826047927440451929935122961530880000000000 + (1476291462260720488180190475801384363452729975147227*s^5)/14939855039939533709941612602467942400000000 + (9120900155831717220069965038576681008297306374777*s^8)/9337409399962208568713507876542464000000000 + (1556548234855681694455858835518194615180784871*s^11)/1000436721424522346647875843915264000000000 + (198672325613149572209446727497219175333*s^14)/487623736211261727560656953780000000000 + (1548157732004615787515649107*s^17)/176814434626219003331718000000000)*Derivative[13][F][s] + (3665437509434463011901375361972721297608812890999017607/95615072255613015743626320655794831360000000000 + (91393556735733231292962912006488992462612482825805229*s^3)/1792782604792744045192993512296153088000000000 + (1568550459533346438083552577461942212184932706503*s^6)/848855399996564415337591625140224000000000 + (631248677867093033600773825912482791013431029*s^9)/77168672726960401394326511376384000000000 + (26033003003772758424539552300751743990093717*s^12)/4376910656232285266584456817129280000000000 + (957707581499665201669259336708771*s^15)/1662939757659589726334807790000000000)*Derivative[14][F][s] + ((260509052076113993111382128776853765734802103374483*s)/39756786800670692616892441021120512000000000 + (1346392652273937859432893447941002208064071425635761*s^4)/896391302396372022596496756148076544000000000 + (200061049111268735859656660842805828878508729909*s^7)/9337409399962208568713507876542464000000000 + (100483244786371120379092276570373047515162623*s^10)/2334352349990552142178376969135616000000000 + (82867036219934739090777733773208934401*s^13)/6226046452677503935397520365760000000000 + (3241614289951349718553945300807*s^16)/9977638545957538358008846740000000000)*Derivative[15][F][s] + ((640452302159402783294974041230582807437742241692791*s^2)/1593584537593550262393772010929913856000000000 + (14304802928251104735975594486355230318690187543*s^5)/553327964442204952220059726017331200000000 + (971767683915520811752904842156494268665586381*s^8)/6224939599974805712475671917694976000000000 + (27611308283110192125133619536179060107*s^11)/197652268338968378901508583040000000000 + (47837801243615689056009360007987*s^14)/3034135698185918097172280880000000000)*Derivative[16][F][s] + (124893998419622918152447791884319862300429985044613/8314354109183740499445767013547376640000000000 + (115180529524898427274245817155242986729115735048051*s^3)/9561507225561301574362632065579483136000000000 + (30398604551330413389296414563359499335285846149*s^6)/112048912799546502824562094518509568000000000 + (760056644645674665120920636685198948869*s^9)/1062578594590294004974510142423040000000 + (554728029408959941044887520803346007*s^12)/2075348817559167978465840121920000000000 + (551492315889922159471942615421*s^15)/73247605325617693357617886656000000000)*Derivative[17][F][s] + ((343487612144690268891776141221661854277957561771*s)/246748573562872298693229214595599564800000000 + (120045064530861335175826773716509048153658327147*s^4)/597594201597581348397664504098717696000000000 + (6742934042876172515722493671166674452697*s^7)/3794923552108192874908964794368000000000 + (24755882577191117943266593058281297*s^10)/12207934220936282226269647776000000000 + (64675946847939267673002658298297*s^13)/237182722006762054681810299648000000000)*Derivative[18][F][s] + ((154343097635142312622439428628497227955761238981*s^2)/3187169075187100524787544021859827712000000000 + (242134768147080582104524930947147195462661*s^5)/121437553667462171997086873419776000000000 + (55451181293771956807395351259175244679*s^8)/7589847104216385749817929588736000000000 + (226121367377337374752310387479906429*s^11)/66411162161893375310906883901440000000000 + (3780447786460018922314496503*s^14)/33473368025147870620416776160000000000)*Derivative[19][F][s] + (19463474478684606407985124328675268634283763827/12077693337551117778142272082837241856000000000 + (422723257551038515429640930199269537658793*s^3)/496959835008383657711155512764006400000000 + (1492775920397997257264497767719639332907*s^6)/122357535134639915724337531551744000000000 + (56342852978123966814135369332963325427*s^9)/3028348994582337914177353905905664000000000 + (15588464261323089975868210751897*s^12)/5087951939822476334303349976320000000000)*Derivative[20][F][s] + ((1907518779954461456216521022117125494576973*s)/21460410868182103973132251900674048000000000 + (84615083786373098613942824674109788457*s^4)/9969873233192882021983058126438400000000 + (250738660915411238232730407590665595669*s^7)/5383731545924156291870851388276736000000000 + (1717354601549945257910682362388791*s^10)/61055423277869716011640199715840000000000 + (39483920457738664006810703*s^13)/35089323722913629891747241216000000000)*Derivative[21][F][s] + ((1940887725706933637433576479080051553933*s^2)/1025472675414125007975400264433664000000000 + (1095736884564324253395378489951411084049*s^5)/21534926183696625167483405553106944000000000 + (397250743539510821931143533690129*s^8)/3618099157207094282171271094272000000000 + (2673781874857174105114846739*s^11)/116964412409712099639157470720000000000)*Derivative[22][F][s] + (79471676443782311710869776873362009906927/1378235275756584010718937955398844416000000000 + (6410529909168738024200027955449460304601*s^3)/310102937045231402411761039964739993600000000 + (16280340023400506615607020956406929*s^6)/86834379772970262772110506262528000000000 + (100517071670133057997785283*s^9)/654727906200137700604030156800000000 + (728134472462295281708179*s^12)/95698155607946263341128839680000000000)*Derivative[23][F][s] + ((398258885953965679503950226155336867*s)/196385761720801369438435160358912000000000 + (268605826299748806799264904046180511*s^4)/2084025114551286306530652150300672000000000 + (316470758176692452236461758539*s^7)/748572239422157437690607812608000000000 + (162013545338125763222542907*s^10)/1403572948916545195669889648640000000000)*Derivative[24][F][s] + ((4827919809008796895565876368885819*s^2)/173668759545940525544221012525056000000000 + (6892709332580499853833064725389*s^5)/14372586996905422803659670002073600000000 + (12754627239435258101677273*s^8)/22684007255216892051230539776000000000 + (307291600066897498109*s^11)/8637371993332585819507013222400000000)*Derivative[25][F][s] + (13814078812184371249886587106569967/17099693247600297899738684310159360000000000 + (520408302011336440641582200401*s^3)/2661590184612115334011050000384000000000 + (56992541811638985161105389*s^6)/53153058420508220427735465984000000000 + (6293396976274589871401*s^9)/15704312715150156035467296768000000000)*Derivative[26][F][s] + ((6278598899013807140514425491681*s)/333277379638386615737035826135040000000000 + (590742541130911061337494899*s^4)/760454338460604381146014285824000000000 + (3586216223451368857574617*s^7)/2566533392304539786367798214656000000000 + (8411022257912440601*s^10)/71978099944438215162558443520000000000)*Derivative[27][F][s] + ((57699452334239360162586485317*s^2)/338178517574245242439051058872320000000000 + (4778693213984930440432363*s^5)/2661590184612115334011050000384000000000 + (12077799116720035961*s^8)/12476203990369290628176796876800000000)*Derivative[28][F][s] + (97365590261019492874864200053/19710976452898865559304690288558080000000000 + (256955484984088966448722187*s^3)/328516274214981092655078171475968000000000 + (295577195613380786467*s^6)/124762039903692906281767968768000000000 + (459670957118117729*s^9)/1684287538699854234803867578368000000000)*Derivative[29][F][s] + ((62236464514775945064288680761*s)/800265643987693941707770425715458048000000000 + (1824282502745288046149803*s^4)/926233384245016136235845400133632000000000 + (177902424688651664081*s^7)/108542974716212828465138132828160000000000)*Derivative[30][F][s] + ((468160124780413242622813393*s^2)/1000332054984617427134713032144322560000000000 + (114025633552237501510433*s^5)/41680502291025726130613043006013440000000000 + (137393084071417*s^8)/300673060155714206274620866560000000000)*Derivative[31][F][s] + (1170040513281376661722439491/82694116545395040643136277323930664960000000000 + (10725731019261158315552173*s^3)/7752573426130785060294025999118499840000000000 + (1226675239780704881*s^6)/629676204201655706651561565880320000000000)*Derivative[32][F][s] + ((8611179475498844205727*s)/57227762315152277261686005068464128000000000 + (1735497789452124132613*s^4)/816060360645345795820423789380894720000000000 + (80082562395007*s^7)/145465304927869125814692297572352000000000)*Derivative[33][F][s] + ((214959860521959422587*s^2)/362693493620153687031299461947064320000000000 + (5749803147087101*s^5)/3555818564903467519914700607324160000000000)*Derivative[34][F][s] + (269188291684341923/13601006010755763263673729823014912000000000 + (152212684508865271*s^3)/140397481401349814334696565914992640000000000 + (6076390061711*s^6)/12750943135083528059694121709076480000000000)*Derivative[35][F][s] + ((220867981051629577*s)/1582662517615216088863852197587189760000000000 + (251262766088359*s^4)/272020120215115265273474596460298240000000000)*Derivative[36][F][s] + ((107000358819439*s^2)/310880137388703160312542395954626560000000000 + (1230404629*s^5)/4184924926386388696514993791696896000000000)*Derivative[37][F][s] + (10599543416804791/772972373603271537801105413301583478784000000000 + (843666553*s^3)/2391385672220793540865710738112512000000000)*Derivative[38][F][s] + ((655725243707*s)/10718490073319339671742083529944596480000000000 + (934865149*s^4)/7355005558124078134125101588907294720000000000)*Derivative[39][F][s] + (174126007267*s^2*Derivative[40][F][s])/2039788208119744335864028173990289735680000000000 + (781313503/169394176452850740694590575002653818880000000000 + (274156261*s^3)/7343237549231079609110501426365043048448000000000)*Derivative[41][F][s] + (574849241*s*Derivative[42][F][s])/48954916994873864060736676175766953656320000000000 + (7841*s^2*Derivative[43][F][s])/1112611749883496910471288094903794401280000000000 + (5231*Derivative[44][F][s])/7531525691519056009344104027041069793280000000000 + (s*Derivative[45][F][s])/1305464453196636374952978031353785430835200000000 + Derivative[47][F][s]/27610573185108859330255485363132561862164480000000000, F[s]*Subscript[u, 41, 5][s] -> ((3538589827106786180951153983929301062226705277911572586277*s^2)/267857813597548707720663372923276250000000 + (5651103811795426832901403071195307018383062835485718059*s^5)/1394561315238031367180596608235470000000 - (190106015404130319626175497311596821460089842518027413*s^8)/1355823500925863829203357813562262500000 - (169450482408039706772858420446428700432237176616753*s^11)/37661763914607328588982161487840625000 - (48297666597246592102493561955002627072444954*s^14)/2989028882111692745157314403796875 - (44753246534255295256131295783499781403*s^17)/3795592231252943168453732576250 - (7749643650047947762521709066*s^20)/4681235099780396354822625 - s^23/47)*Derivative[1][F][s] + (-8176863830146842090208006612390642232929036340970466824469/2091841972857047050770894912353205000000000 + (136389534808843557374273134846693066536090385796636080823303*s^3)/29285787619998658710792528772944870000000000 + (187638215995151764509639866172324211878067504653007967*s^6)/148991593508336684527841517973875000000 + (693648487413597339920701779826937263173287666286323*s^9)/100431370438952876237285763967575000000 - (406477172651721862837391226102301911469416059*s^12)/3462195616345590052305769579687500 - (3971991858751881950044732250132705581444109*s^15)/12398934622092947683615526415750000 - (800182037503513168669363408526162689*s^18)/5904254581949022706483584007500 - (50700638840133605345133583*s^21)/6241646799707195139763500)*Derivative[2][F][s] + ((-12480748957071285391256140327558195849915350813610291261*s)/2163508181364754545076555824024000000000 + (22133241924412361234754196099062624315836467428184309903279*s^4)/43928681429997988066188793159417305000000000 + (930801899723976201488094756297056075721232650522479819183*s^7)/3904771682666487828105670503059316000000000 + (667644736010936679535299661874025498834950123467*s^10)/196852776903936672116639972931000000 + (353622516670680553725299005260927551693124661429*s^13)/43042015902408375530265327414675000000 + (105799805019903777357389850865420420807339*s^16)/25751633445885352881355324094250000 + (154329197190504825328192952367556871*s^19)/425106329900329634866818048540000 + (452696642662745954909*s^22)/199201493607676440630750)*Derivative[3][F][s] + ((-14429567865106836780201610089034475917821542423040683752187*s^2)/100408414697138258437002955792953840000000000 + (92670652128243951182806785354086146861085940620531087453*s^5)/248447827104972714407571824160720000000000 + (25179206257587091167766881586975297553361439986282134281*s^8)/976192920666621957026417625764829000000000 + (651607179741962250946750961304579925174003114114819*s^11)/3099025144973403038179103573856600000000 + (4794075785032093362049376562514379178457587349*s^14)/14347338634136125176755109138225000000 + (2050879244380335091321721915526660705937*s^17)/18470137092221218618351404867600000 + (12883215687526812104165518235167*s^20)/2261203882448561887589457705000)*Derivative[4][F][s] + (36782252223373594633028332052783883239738038707778260578911/57376236969793290535430260453116480000000000 + (20320714483488200246761359282688697459556133637467083236587*s^3)/19591885794563562621854235276673920000000000 + (6298548260993196249022870508065791646629091371279986383067*s^6)/58571575239997317421585057545889740000000000 + (1525179197932162301807542096626166899925081495088428127*s^9)/780954336533297565621134100611863200000000 + (20786440555923750748685046550615407563782158409*s^12)/2904117381297199559192177169000000000 + (9193259653909627248047392230813459122735553589*s^15)/1606901927023246019796572223481200000000 + (1478411106395128692317656841811595961*s^18)/1675951112873639987272186299000000 + (600532465899667811519786519*s^21)/48732842294150040680807278125)*Derivative[5][F][s] + ((2021493769957620190201562283329006367856051509285092590159219*s)/3213069270308424269984094585374522880000000000 + (40621938187685854535524715679852161905138062230663914949*s^4)/137734450887706801696849047726960000000000 + (519119576477373958862953606666215678266215874165023770833*s^7)/41650897948442536833127152032632704000000000 + (3925726501051204644933126929956317894663448344434849*s^10)/40802211940088692038721739843880000000000 + (5253810883407829433401388034627383507588120895047*s^13)/32138038540464920395931444469624000000000 + (214590412369615846690918426569825885527047*s^16)/3561396114856484972953395885375000000 + (3883928361577910044516028775511*s^19)/1121840898020690787171106875000)*Derivative[6][F][s] + ((4421615816269260137685376029409028934146800501808451050836381*s^2)/22491484892158969889888662097621660160000000000 + (246423233834885998461322148974544613953463101351982656411*s^5)/6909826387760052193514181904031232000000000 + (23655326101493955269512046920429239167499374142807043*s^8)/32859228746141552550678854163192000000000 + (29559113743249850819306770708393496269561775171867837*s^11)/10771783952183414698222539318784320000000000 + (7007192549308032454389999724619769766123711277*s^14)/3077046243236003016631734044964000000000 + (54139388973765970671613382043563082199*s^17)/147878039371203528288722320500000000 + (6799924061488561197018564403231*s^20)/1271927183877316061769069959062500)*Derivative[7][F][s] + (9091259766632197148166729601108917441801225661507992614269/782312517988138083126562159917275136000000000 + (4396246447771894774697938614652336504675267185272532327299*s^3)/141123042460605301269889644534096691200000000 + (77792129597606781565293217766139839720408017519490899387*s^6)/33320718358754029466501721626106163200000000 + (5776483435842195498713254902937974396426372780217439731*s^9)/249905387690655220998762912195796224000000000 + (1058863879306654213910139322824364066491106657*s^12)/23660486299392564526195571280000000000 + (1147571331606557755489038488499353714583643*s^15)/64105130067416729513161125936750000000 + (61675652368016067488910235709620037*s^18)/56530097061214047189736442625000000)*Derivative[8][F][s] + ((404043183432679435563931233823396024797759854922375892708391*s)/75760791215693372260677598644620328960000000000 + (1019581305230431948119393103627510968325314721266494258225153*s^4)/359863758274543518238218593561946562560000000000 + (2586709066036057856641588490554451770509271785659678216627*s^7)/28789100661963481459057487484955725004800000000 + (52414888803444945265743038239526931880618505891094883*s^10)/119635557937015797286641819668200320000000000 + (1068186744570314143062971083395120504525450409*s^13)/2517583289920366104516873309516000000000 + (5837633072225572777884867124597468385929*s^16)/76926156080900075415793351124100000000 + (1874982326624995506214183162777009*s^19)/1563539757741871451540515266750000000)*Derivative[9][F][s] + ((2505489843029888517310560787327288499184785748950450542601*s^2)/2433567257985078737029373413774786560000000000 + (17419860951989294455428371939195654898211533847653541711841*s^5)/115156402647853925836229949939822900019200000000 + (36676120414251183424242549459999616524464743797105311*s^8)/17401535699929570514420628315374592000000000 + (974513873978779789638543954894651766988508700469*s^11)/192960577317767414978454547851936000000000 + (24326967491606485838195071308132564418176851*s^14)/10385031070921510181132102401753500000000 + (6407269640115033576666604167576085123*s^17)/40205308056219551611041821145000000000)*Derivative[10][F][s] + (11984663396246586889353530828287059858573395473205048597281/235013066628273318033122346815965102080000000000 + (441995593748879051906772149568362497030779012302948061727343*s^3)/4606256105914157033449197997592916000768000000000 + (29485520085756701958853700843136114503073738649352047699*s^6)/6125340566375208821076061167011856384000000000 + (167795582953541659223548944895996084722269629161413*s^9)/5469054077120722161675054613403443200000000 + (533267312262855580061519774025910754694967103753*s^12)/14954444742126974660830227458525040000000000 + (2310861542990461593463640835075997453991*s^15)/316616800942728968936954341516875000000 + (1060367549931045865673766839085973*s^18)/8277563423339319449332139647500000000)*Derivative[11][F][s] + ((28617372362742665331155994158628900850859238982940282206267*s)/1880104533026186544264978774527720816640000000000 + (23088066988495776506436539823112592665887707263191297991*s^4)/4900272453100167056860848933609485107200000000 + (2548954882077637431715297928708199383716189296140699*s^7)/27345270385603610808375273067017216000000000 + (22272151998376082770082311350855983437714540015357*s^10)/79757038624677198191094546445466880000000000 + (3081171344904278261901861731526658339384729*s^13)/20263475260334654011965077857080000000000 + (9877823074472558159269916226547759949*s^16)/844311469180610583831878244045000000000)*Derivative[12][F][s] + ((497077034559453562208752567592280116473864201873766785001*s^2)/326684830206677803790723262240632340480000000000 + (13381603517073736677957115654575875414995177277244911*s^5)/102089009439586813684601019450197606400000000 + (214325077659822634619417347730459851165514106763751*s^8)/191416892699225275658626911469120512000000000 + (75470434226477933832567315008932183745551501*s^11)/47639843877358206983232183043584000000000 + (34205126085292623324294544336473863788391*s^14)/91185638671505943053842850356860000000000 + (14878918203680723810024815393*s^17)/2015684554738896637981585200000000)*Derivative[13][F][s] + (4635503126383068776125869351166279053372682518080186099/67589964870347131818770330118751518720000000000 + (1747181159857679073046163076654981962033379148456815923*s^3)/24501362265500835284304244668047425536000000000 + (11266426061063231333361055000040113387434954597737*s^6)/5173429532411493936719646255922176000000000 + (7164790244565194873854972024308159740701029559*s^9)/848855399996564415337591625140224000000000 + (2674734581840136897098954337210566158393223*s^12)/486323406248031696287161868569920000000000 + (806178634134563920886401305918031*s^15)/1662939757659589726334807790000000000)*Derivative[14][F][s] + ((7519704789837440418403489299176808652114034440967320361*s)/784043592496026729097735829377517617152000000000 + (22215385271043261052263589457361104112415272246093697*s^4)/12250681132750417642152122334023712768000000000 + (46401433660588033100484499447113783973422086027*s^7)/2074979866658268570825223972564992000000000 + (186438079217132764330427579924840611211598281*s^10)/4668704699981104284356753938271232000000000 + (1008603852181902269020835217295961459*s^13)/90232557285181216455036527040000000000 + (1248323823206517355631858387231*s^16)/4988819272978769179004423370000000000)*Derivative[15][F][s] + ((8752616674326447005696577762348816469629144815518273*s^2)/17819172556727880206766723394943582208000000000 + (404718681411361471011865460548926010211432123279*s^5)/14939855039939533709941612602467942400000000 + (449962588650560189871035764188777212943335383*s^8)/3112469799987402856237835958847488000000000 + (4068029796941510875160835766134142063*s^11)/34879812059817949217913279360000000000 + (6244100076378358187955906089924767*s^14)/518837204389791994616460030480000000000)*Derivative[16][F][s] + (3115635476639877180886959627215362479436642465038389/170444259238266680238638223777721221120000000000 + (13313366265882875701572195978864851866499145348649*s^3)/1062389691729033508262514673953275904000000000 + (3097415563181786281036346290495383819798921071*s^6)/12449879199949611424951343835389952000000000 + (3135297824187430647728217679144440384499*s^9)/5312892972951470024872550712115200000000 + (59099939898185456572894383074119*s^12)/293626035308314654565059440000000000 + (11610182810138799107816398499*s^15)/2219624403806596768412663232000000000)*Derivative[17][F][s] + ((472193301089687963273076680110285653448518412723*s)/332574164367349619977830680541895065600000000 + (107993933391020534226204354184570875981965057797*s^4)/597594201597581348397664504098717696000000000 + (909553904689921708357049617312513861207*s^7)/632487258684698812484827465728000000000 + (4973023850588335045174707708218381699*s^10)/3320558108094668765545344195072000000000 + (44054629964012241069708891339313*s^13)/237182722006762054681810299648000000000)*Derivative[18][F][s] + ((809777638183926737157775644948411005537819543761*s^2)/19123014451122603148725264131158966272000000000 + (299558122771027223572991413805786411083*s^5)/190639801675764791204218011648000000000 + (2217726914179043423796648040769070043*s^8)/421658172456465874989884977152000000000 + (50079251332700935226798882878582193*s^11)/22137054053964458436968961300480000000000 + (9347851112708714180421065917*s^14)/133893472100591482481667104640000000000)*Derivative[19][F][s] + (51970828894734553517093460075960164150976297523/38246028902245206297450528262317932544000000000 + (4188632757518156175369604578722902709450929*s^3)/6460477855108987550245021665932083200000000 + (11456559665130806507956817956721962496837*s^6)/1345932886481039072967712847069184000000000 + (526567339542202124310276553828195963*s^9)/43889115863512143683729766752256000000000 + (18725321753732951952917238874429*s^12)/10175903879644952668606699952640000000000)*Derivative[20][F][s] + ((134717747002931358637147026586433736287283049*s)/2067352913634876016078406933098266624000000000 + (9223550380706668685250172197726350008373*s^4)/1615119463777246887561255416483020800000000 + (78085133005116936287016149629276139*s^7)/2690520512705725283293778804736000000000 + (70053228967286447176009030488307*s^10)/4284591107218927439413347348480000000000 + (7178552915681332003387123*s^13)/11696441240971209963915747072000000000)*Derivative[21][F][s] + ((1075434862702915380680396789648546160019*s^2)/878976578926392863978914512371712000000000 + (219164463831563230294138747150526144843*s^5)/7178308727898875055827801851035648000000000 + (78617698566502662364483368010787*s^8)/1276976173131915629001625092096000000000 + (4226474239528763019583852757*s^11)/350893237229136298917472412160000000000)*Derivative[22][F][s] + (24609022378591357016850459746306030835601/689117637878292005359468977699422208000000000 + (246275060894223127330100749060535804713*s^3)/20673529136348760160784069330982666240000000 + (3194150781025270667892320409112921*s^6)/31576138099261913735312911368192000000000 + (2501038191172212441432156779*s^9)/32081667403806747329597477683200000000 + (269686222001446695509*s^12)/73841169450575820479266080000000000)*Derivative[23][F][s] + ((771969002820166870809364535819289214643*s)/689117637878292005359468977699422208000000000 + (92796684627557338160098993797182189*s^4)/1389350076367524204353768100200448000000000 + (77298851358080656598058309137*s^7)/374286119711078718845303906304000000000 + (74916188493101548862065087*s^10)/1403572948916545195669889648640000000000)*Derivative[24][F][s] + ((153611856842886865554789505347464071*s^2)/11114800610940193634830144801603584000000000 + (82958889830762573341990253801*s^5)/368527871715523661632299230822400000000 + (4928058358293528296028013*s^8)/19699269458477827307647574016000000000 + (650133019134602712637*s^11)/43186859966662929097535066112000000000)*Derivative[25][F][s] + (42798472481045185757709663181606843/111148006109401936348301448016035840000000000 + (703677806374214947228179349457*s^3)/7984770553836346002033150001152000000000 + (105646334148051188610657283*s^6)/230329919822202288520187019264000000000 + (28195799519443351727791*s^9)/172747439866651716390140264448000000000)*Derivative[26][F][s] + ((62482165527584028868129033185173*s)/7665379731682892161951824001105920000000000 + (1092992406682290411220450753*s^4)/3422044523072719715157064286208000000000 + (52051907343423193423363*s^7)/95056792307575547643251785728000000000 + (1111821510888442363*s^10)/25404035274507605351491215360000000000)*Derivative[27][F][s] + ((16853443559848424660859794413*s^2)/249958034728789961802776869601280000000000 + (16215885009271949457621707*s^5)/23954311661509038006099450003456000000000 + (40208625966555339451*s^8)/115164959911101144260093509632000000000)*Derivative[28][F][s] + (2055082916675236532542351261/1095054247383270308850260571586560000000000 + (93228744108080196406865777*s^3)/328516274214981092655078171475968000000000 + (9855888515124757591693*s^6)/11977155830754519003049725001728000000000 + (204246569547902093*s^9)/2245716718266472313071823437824000000000)*Derivative[29][F][s] + ((2415252449399805711970891753*s)/88918404887521549078641158412828672000000000 + (1831316238322595764100969*s^4)/2778700152735048408707536200400896000000000 + (20783041743469172009*s^7)/39470172624077392169141139210240000000000)*Derivative[30][F][s] + ((100659136148662251068761627*s^2)/666888036656411618089808688096215040000000000 + (35329045747524813168923*s^5)/41680502291025726130613043006013440000000000 + (1556903824384661*s^8)/11425576285917139838435592929280000000000)*Derivative[31][F][s] + (181960158660558081265331203/41347058272697520321568138661965332480000000000 + (5163744092018879499373*s^3)/12484015178954565314483133653975040000000000 + (138191085363197033*s^6)/246395036426734841733219743170560000000000)*Derivative[32][F][s] + ((24772045309743461024917*s)/570304252037207176849215705682280448000000000 + (40220719242549679129*s^4)/68005030053778816318368649115074560000000000 + (1185684677*s^7)/8025671996020365562189919866060800000)*Derivative[33][F][s] + ((699011057904810347*s^2)/4387421293792181697959267684843520000000000 + (64250267340461*s^5)/153121373608283290331255050076160000000000)*Derivative[34][F][s] + (4479647532245837747/870464384688368848875118708672954368000000000 + (394927055726486357*s^3)/1450773974480614748125197847788257280000000000 + (31474510452013*s^6)/272020120215115265273474596460298240000000000)*Derivative[35][F][s] + ((19054106083403537*s)/561589925605399257338786263659970560000000000 + (10276318511047*s^4)/47307846993933089612778190688747520000000000)*Derivative[36][F][s] + ((140769364627*s^2)/1794401947409542050866045575495680000000000 + (271676593*s^5)/4184924926386388696514993791696896000000000)*Derivative[37][F][s] + (13466550358169/4442369963237192745983364444261974016000000000 + (6686359513*s^3)/88481269872169361012031297310162944000000000)*Derivative[38][F][s] + ((23951765756813*s)/1882881422879764002336026006760267448320000000000 + (83823329*s^4)/3268891359166256948500045150625464320000000000)*Derivative[39][F][s] + (102389603791*s^2*Derivative[40][F][s])/6119364624359233007592084521970869207040000000000 + (694006681/789595435401191355818333486705918607360000000000 + (5639407*s^3)/815915283247897734345611269596115894272000000000)*Derivative[41][F][s] + (4245317201*s*Derivative[42][F][s])/2007151596789828426490203723206445099909120000000000 + (6451*s^2*Derivative[43][F][s])/5366715499438043921096801398947714170880000000000 + (13627*Derivative[44][F][s])/118067740987636966264129630776849711759360000000000 + (97*s*Derivative[45][F][s])/802860638715931370596081489282578039963648000000000 + Derivative[47][F][s]/188672250098243872090079149981405839391457280000000000, F[s]*Subscript[u, 42, 4][s] -> ((-9734784348031848099335080357855261079092585733052867677479*s^2)/258404008411752870977581136231866500000000 - (225488560449473986536729005027827064282887976807559323*s^5)/2085882309116713583389781251634250000000 + (46797688983332344388032998439226765363036154474112117*s^8)/75926116051848374435388037559486700000 + (127874952341597794674487594584911531144843338662173*s^11)/13875386705381647374888164758678125000 + (347662324642380844051546320773922013032587803*s^14)/13948801449854566144067467217718750 + (8216351061171038701581952110182723047*s^17)/542227461607563309779104653750 + (2478431919536011663750456169*s^20)/1337495742794398958520750 + s^23/47)*Derivative[1][F][s] + (-6125104582002335714498936440357867105172913744799267530103/8109910417845782412219469506353964000000000 - (3497918221566588937987436373404219474674405236331140164687*s^3)/177489621939385810368439568320878000000000 - (1561952149758741943595094505082305659611907131738495449*s^6)/1694779376157329786504197266952828125000 + (6763356449252613606526803128877740988579299108704937*s^9)/180776466790115177227114375141635000000 + (43312577528066710879335987185506717053674812061*s^12)/109198445646578150615253238237500000 + (24057111858882835913553434490796558942749743*s^15)/37196803866278843050846579247250000 + (23911745225923871023674366106393249*s^18)/112461992037124242028258743000 + (9576859656504408042068341*s^21)/891663828529599305680500)*Derivative[2][F][s] + ((61887644185772461704637169545957978081590467015100356267*s)/5196226394538809303277710322216000000000 - (234888145756093914103446811505536094151711180486372043613*s^4)/10040841469713825843700295579295384000000000 - (351273588996534340855267438423222032936837336541679504113*s^7)/3037044642073934977415521502379468000000000 - (16580821942232040468012636682468212402166369120721239*s^10)/37963058025924187217694018779743350000000 + (35389403674831424040518559020270969868990299731*s^13)/15857584806150454142729331152775000000 + (1481580946288584580670888819182484100172421*s^16)/446361646395346116610158950967000000 + (38296342355027734528925108483718043*s^19)/60729475700047090695259721220000 + (137328872523538152671*s^22)/14228678114834031473625)*Derivative[3][F][s] + ((1049874222854511121019783035042175123296744148158112271044119*s^2)/93714520383995707874536092073423584000000000 + (71371031352871591513978567019928216892956465596628758613949*s^5)/46857260191997853937268046036711792000000000 + (1099104698106406931742098826236701123235114813102379877*s^8)/43386352029627642534507450033992400000000 + (801436418106576998723481161992787502356431853627819*s^11)/7992222742299828887935582900998600000000 + (1219763033104576468169607510004681592515894517*s^14)/10571723204100302761819554101850000000 + (6256098021764429568645254686309725467101*s^17)/178544658558138446644063580386800000 + (297114357707749245259734353881*s^20)/161514563032040134827818407500)*Derivative[4][F][s] + (17430990694270187780644830413943341523731688583373928886823/13969866392645322912974324284237056000000000 + (2415916764973139223508986524990089919177835113542361269079269*s^3)/674744546764769096696659862928649804800000000 + (281741131236736825852386511771411911983848969862318153213*s^6)/937145203839957078745360920734235840000000 + (506421812424347508887747412003839470134158954729407*s^9)/142083959863108069118854807128864000000 + (111823565871568571334642088625266048257175060740143*s^12)/12396100579893612152716414295426400000000 + (8689543868452703077174768809993830668195485907*s^15)/1606901927023246019796572223481200000000 + (10612572724086876139628616296519963*s^18)/15881365060675518274039669500000 + (1432149239505080469589627*s^21)/182172978831536357802637500)*Derivative[5][F][s] + ((3457755460687560588363751542307883301391465050092636202582763*s)/4498296978431793977977732419524332032000000000 + (1730974661048877036488695629072871854273800683064269390979*s^4)/2887225274988314491641676777615104000000000 + (64007089225890965664485973175659317190476611750265524621*s^7)/2511011072489837148791397682350105600000000 + (14205219924426281182027594926580808336315576515773107*s^10)/83780541850315447652841972479433600000000 + (1008938691429354243107281915661191471305190547209*s^13)/4191918070495424399469318843864000000000 + (138686959528517277222061461096071881388009*s^16)/1858119712099035638062641331500000000 + (56041257591927667382549876522071*s^19)/15278404611138931672901741250000)*Derivative[6][F][s] + ((2390033356026917064731302450252291892198489014056333391796329*s^2)/8996593956863587955955464839048664064000000000 + (23736664243249795967915161783707711923123020715014000301*s^5)/395454679422575294767273179738402816000000 + (623083681785101204776566587323888189580427391039225906631*s^8)/524801314150375964097402115611172070400000000 + (5743139637274035108403755670829241769404771588732539*s^11)/1388363264948084561104238401087756800000000 + (33150479188381027794920799529293536219843803079*s^14)/10769661851326010558211069157374000000000 + (1132535199354925120087860899637576049813*s^17)/2556899774768758442120386789500000000 + (245028452686085553186608382881*s^20)/42139575395529741059286293437500)*Derivative[7][F][s] + (7712191613275402931724057875386774600471582476170497460230541/503809261584360925533506030986725187584000000000 + (64252158463299253731358493831120743076973646814463178554859*s^3)/1291818619447079296239759053812115865600000000 + (45459800565705839837529731696840566782613949648363715040823*s^6)/12595231539609023138337650774668129689600000000 + (1385433203640741529548528084060892176475023082127410697*s^9)/41984105132030077127792169248893765632000000 + (193326902943615414673464704056441107790919759437*s^12)/3313742108100310940988021279192000000000 + (19118694711130366196993021146790201214262079*s^15)/897471820943834213184255763114500000000 + (95525604253676812488480609903538043*s^18)/80332243192251540743309681625000000)*Derivative[8][F][s] + ((21741667217758428855920773531989419349500114111310843870966967*s)/2015237046337443702134024123946900750336000000000 + (286745941821073615525091105054654420748378757565549058885751*s^4)/61067789282952839458606791634754568192000000000 + (26055319979907032841848035413940010329209772021369760282731*s^7)/201523704633744370213402412394690075033600000000 + (23514586283510658306321710656180957701238429812483389*s^10)/41872445277955529050324636883870112000000000 + (214060268863703247484284796302999748797479849*s^13)/435137852578828709422669460904000000000 + (433193027088957659648402110764767061088601*s^16)/5384830925663005279105534578687000000000 + (12826433228800543984421046946257109*s^19)/10944778304193100160783606867250000000)*Derivative[9][F][s] + ((88431127668034659528938665809827531807600402032271442933121*s^2)/43106674787966710206075382330414989312000000000 + (105549820116319516273107999778464236334189473990832341311937*s^5)/447830454741654156029783138654866833408000000000 + (1244096485360808578453665753957438610001508786409708829*s^8)/446639416298192309870129460094614528000000000 + (123166965126850621815326477634207534389958272544967*s^11)/20936222638977764525162318441935056000000000 + (9930738081830793239414703596261438909064791*s^14)/4038623194247253959329150934015250000000 + (60262144430243758060098487198723109401*s^17)/394012018950951605788209847221000000000)*Derivative[10][F][s] + (98391384279293130449616989527235130510000466290508094600993/789643903870998348591291085301642742988800000000 + (314476279315892020100340154422507901620341161642859812543571*s^3)/1896693690670535249067316822538259529728000000000 + (16003923628659659807994964674622822456241856607737246793*s^6)/2382076886923692319307357120504610816000000000 + (29500465125672012288293086878616532902079026917398621*s^9)/803950949336746157766233028170306150400000000 + (790531944644539952469129879022009878816520516459*s^12)/20936222638977764525162318441935056000000000 + (2751771137548424662834414100299389275159*s^15)/394012018950951605788209847221000000000 + (1106554736514323317455100446820843*s^18)/9850300473773790144705246180525000000)*Derivative[11][F][s] + ((62681159194525399998398329587532001919538985439865447914991*s)/2211002930838795376055615038844599680368640000000 + (589872723049560508639341267295312111951604487618292778281*s^4)/85754767929252923495064856338165989376000000000 + (61300511377806687850986370407711823237453871760596863*s^7)/535967299557830771844155352113537433600000000 + (3305446988562371823999109517812343889854832287047*s^10)/11043282271109150518766937200141568000000000 + (12414433279997568582999372603850252162083143*s^13)/85106596093405546850253326999736000000000 + (8047474823173018745937439619468598067*s^16)/788024037901903211576419694442000000000)*Derivative[12][F][s] + ((662400851075077761429106646261388115504145105087853889699*s^2)/294016347186010023411650936016569106432000000000 + (13897545969011803293803027351124410377470026458804387063*s^5)/85754767929252923495064856338165989376000000000 + (3221759143719052148672746184571214444025292221325937*s^8)/2679836497789153859220776760567687168000000000 + (74257212067629926195550868694191758618733420007*s^11)/49021399349801594985745916351847936000000000 + (41491220525831146464428953518750010758817*s^14)/127659894140108320275379990499604000000000 + (1840267116685563828216615691*s^17)/313550930737161699241579920000000)*Derivative[13][F][s] + (23717476051494604228440697938003366967280304786300064933/238621962933573352334093513288809709568000000000 + (89209443405680652931843437640644556279879699044724846067*s^3)/1029057215151035081940778276057991872512000000000 + (12825556540531282462545481169610539703433745720377*s^6)/5571385650289301162621157506377728000000000 + (30545048297651138248559425350017645770187877197*s^9)/3844815635278556469470267949164544000000000 + (586164653028716351722306009707846470590183*s^12)/125054590178065293330984480489408000000000 + (80166999995147612466385178780279*s^15)/211646878247584146988066446000000000)*Derivative[14][F][s] + ((61511073217558214697636911216774853077643096069287100907*s)/5488305147472187103684150805642623320064000000000 + (5020366799486228609919982465983504269300385534690569*s^4)/2708045303029039689317837568573662822400000000 + (14672005273995582503188844832703529938346631887*s^7)/718262261535554505285654452041728000000000 + (270404125756189163136175312000836799634838439*s^10)/8170233224966932497624319391974656000000000 + (74116956527892771339255761522322597083*s^13)/8716465033748505509556528512064000000000 + (2462705348274454584741744916823*s^16)/13968693964340553701212385436000000000)*Derivative[15][F][s] + ((218892715911296765476898616554257336630615067370436193*s^2)/457358762289348925307012567136885276672000000000 + (16210839781197002989993015490332705741391357723*s^5)/683522779605076705683603190962585600000000 + (295460306243559302179833115850859858492686549*s^8)/2563210423519037646313511966109696000000000 + (41443436230757027102989416116562577171*s^11)/484248057430472528308696028448000000000 + (73489953268218429123567506383171*s^14)/8967556619082824598309185712000000000)*Derivative[16][F][s] + (184429194236060465562451374221540294285889489504795871/10976610294944374207368301611285246640128000000000 + (697138919970810210405180485693784151411566347093309*s^3)/66930550578929111020538424459056381952000000000 + (1630785951046438916514893501579332489703681297*s^6)/8619147138426654063427853424500736000000000 + (670164072968257774879315834465135532711*s^9)/1616967426550447398874254564556800000000 + (1436630627982861802137661791450337*s^12)/10922888513469305149820211168000000000 + (4351944335017497986482489171*s^15)/1360035112146747622024735296000000000)*Derivative[17][F][s] + ((12959598887042465549917283659251105436168576733831*s)/11640095752857236699224073818966327296000000000 + (544999422291975824997439874067912531936770329733*s^4)/4183159411183069438783651528691023872000000000 + (178700334104986064349737034822569711640661*s^7)/185951254053301450870539274924032000000000 + (119277735109165864341226143916073431*s^10)/127713773388256490982513238272000000000 + (9498115124654579024358829867583*s^13)/87383108107754441198561689344000000000)*Derivative[18][F][s] + ((3970487054843896964733822848628888014207190997*s^2)/137717182261171010330325976253202432000000000 + (5922452257672748806256287757407834630778989*s^5)/5950440129705646427857256797569024000000000 + (7481357398505667756471036723155086883*s^8)/2399371020042599366071474515148800000000 + (9022978017423132265892945373903599*s^11)/7151971309742363495020741343232000000000 + (3447664374862229912585265373*s^14)/93725430470414037737166973248000000000)*Derivative[19][F][s] + (1400744449136439365865405632400359018105535596921/1606333213894298664492922187017353166848000000000 + (21955616126354693219362172549786579349446453*s^3)/56529181232203641064643939576905728000000000 + (4099172953594537463167392222052420410617*s^6)/856502745942479410070362720862208000000000 + (5393521024461512333633361418187694739*s^9)/847937718483054615969659093653585920000000 + (32893281796499790875704469309*s^12)/35615663578757334340123449834240000000)*Derivative[20][F][s] + ((228772830567107884002372786259879813122909403*s)/6202058740904628048235220799294799872000000000 + (16376531537972113978675196736971100265991*s^4)/5383731545924156291870851388276736000000000 + (925262325392029290882882392022675881*s^7)/63338018187343015198480604567961600000000 + (78493736741628676171222250396611*s^10)/10056187363413835578387797600256000000000 + (17119274174447572114614941*s^13)/61406316515098852310557672128000000000)*Derivative[21][F][s] + ((15508198259169627098062141723425774612457*s^2)/25124080547646062695397306478624768000000000 + (2198534116775873328351527797394685281389*s^5)/150744483285876376172383838871748608000000000 + (93111845021680375947791424223*s^8)/3332459750059165786210381271040000000 + (1705990234981094572680262493*s^11)/327500354747193878989640918016000000000)*Derivative[22][F][s] + (164706597421139331012922000271122244321659/9647646930296088075032565687791910912000000000 + (58628270400701645355667773811454742159511*s^3)/10853602796583099084411636398765899776000000000 + (424480820704733811129967259318371*s^6)/9725450534572669430476376701403136000000 + (47421428218259984614971731*s^9)/1477445209385837048073568051200000000 + (11336484138358077468079*s^12)/7881024579477927569269433856000000000)*Derivative[23][F][s] + ((9500786954453438810412672856308921179*s)/19689075367951200153127685077126348800000000 + (99977484006437867691773292897807589*s^4)/3647043950464751036428641263026176000000000 + (169735638757649951029837365469*s^7)/2096002270382040825533701875302400000000 + (39384092057655424618585933*s^10)/1965002128483163273937845508096000000000)*Derivative[24][F][s] + ((11057477964730263364449230082477911*s^2)/2047463270436351459047658252926976000000000 + (1057998201776341468487702575951*s^5)/12576013622292244953202211251814400000000 + (31306623918729926422247591*s^8)/349333711730340137588950312550400000000 + (1565957287160163610927*s^11)/302308019766640503682745462784000000000)*Derivative[25][F][s] + (4057670851838243894818724348379221/28292219736938674706840368585900032000000000 + (2341687567408970533883283551249*s^3)/74524525169139229352309400010752000000000 + (758887619465206275811335091*s^6)/4836928316266248058923927404544000000000 + (12979503165167281357799*s^9)/241846415813312402946196370227200000000)*Derivative[26][F][s] + ((29790273275268922435037041905067*s)/10731531624356049026732553601548288000000000 + (3891299507629355102686724689*s^4)/37262262584569614676154700005376000000000 + (21658243949187747094197229*s^7)/125760136222922449532022112518144000000000 + (4283689845132043*s^10)/322978653596838144960198144000000000)*Derivative[27][F][s] + ((495040332406748865367208521*s^2)/23465448158212935189648440819712000000000 + (49326663735876328935967*s^5)/241962744055646848546459090944000000000 + (177053392052401501699*s^8)/1746668558651700687944751562752000000000)*Derivative[28][F][s] + (3105146913850617489030855677/5519073406811682356605313280796262400000000 + (188397735143346916326499949*s^3)/2299613919504867648585547200331776000000000 + (246290976581433796549*s^6)/1074872959170277346427539423232000000000 + (88747316436593033*s^9)/3627696237199686044192945553408000000000)*Derivative[29][F][s] + ((3832749931135956690233309171*s)/509259955264896144723126634546200576000000000 + (380816549127631751011363*s^4)/2161211229905037651216972600311808000000000 + (82692330458851851979*s^7)/607840658410791839404773543837696000000000)*Derivative[30][F][s] + ((6790957994174603844491053*s^2)/175058109622308049748574780625256448000000000 + (945244754998658478667*s^5)/4488669477495078198681404631416832000000000 + (13104375902347*s^8)/399895170007099894345245752524800000000)*Derivative[31][F][s] + (25204077530228337300033451/23154352632710611380078157650700586188800000000 + (536859326379417925146841*s^3)/5426801398291549542205818199382949888000000000 + (49067585967226543*s^6)/377805722520993423990936939528192000000000)*Derivative[32][F][s] + ((1159116781084677486306127*s)/115771763163553056900390788253502930944000000000 + (150833145115512959111*s^4)/1142484504903484114148593305133252608000000000 + (6511832980421*s^7)/203651426899016776140569216601292800000000)*Derivative[33][F][s] + ((17426230920468463307*s^2)/507770891068215161843819246725890048000000000 + (436350168576149*s^5)/4978145990864854527880580850253824000000000)*Derivative[34][F][s] + (343422276254883779/320697404885188523269780576879509504000000000 + (47823399606010289*s^3)/870464384688368848875118708672954368000000000 + (14407830007*s^6)/635419635652660797635480147460096000000000)*Derivative[35][F][s] + ((161409515765288767*s)/24373002771274327768503323842842722304000000000 + (31359778342489*s^4)/761656336602322742765728870088835072000000000)*Derivative[36][F][s] + ((87718480460881*s^2)/6093250692818581942125830960710680576000000000 + (678534011*s^5)/58588948969409441751209913083756544000000000)*Derivative[37][F][s] + (2916788356508791/5410806615222900764607737893111084351488000000000 + (113288750051*s^3)/8671164447472597379179067136395968512000000000)*Derivative[38][F][s] + ((2410038352391*s)/1129728853727858401401615604056160468992000000000 + (5069807*s^4)/1211412680161612869150016732290613248000000000)*Derivative[39][F][s] + (1514197717*s^2*Derivative[40][F][s])/571140698273528414041927888717281125990400000000 + (9274357187/68536883792823409685031346646073735118848000000000 + (4098631*s^3)/3954050988047504404905654614196561641472000000000)*Derivative[41][F][s] + (866778821*s*Derivative[42][F][s])/2810012235505759797086285212489023139872768000000000 + (5311*s^2*Derivative[43][F][s])/31931957221656361330525968323738899316736000000000 + (87407*Derivative[44][F][s])/5620024471011519594172570424978046279745536000000000 + (s*Derivative[45][F][s])/64597982425419765450259430172161451491328000000000 + Derivative[47][F][s]/1584846900825248525556664859843809050888241152000000000, F[s]*Subscript[u, 43, 3][s] -> ((636938099782046447122397458760631435972999187680097818041317*s^2)/23611666268623918585576476323186801437500000 - (56122488522523842440734862028365249784779250238652661079*s^5)/2402489445321929038011444477328734375000 - (16451873071830230485174247062444883400783296352237488531*s^8)/9490764506481046804423504694935837500000 - (17760128750649899515243759774416778968237590091413191*s^11)/1030562812572436900480330055258184375000 - (32631409756949289919918458349641428733200282*s^14)/879469886134525431370822713140625 - (223523391902727692614119993269723038067*s^17)/11657890424562611160250750055625 - (2045031290640983033673025754*s^20)/991591671382054400282625 - s^23/47)*Derivative[1][F][s] + (121054297697742200763728889750423117190080331172393957176483/5128325705402480054785841011370889000000000 + (277496378497417701206975497079016556943087081089985432231803*s^3)/5857157523999731742158505754588974000000000 - (6135341042215834791345550624245096302470139295382674097*s^6)/18218878293691295204920120619742902343750 - (27147023712372757914043450277076005046754105207760117843*s^9)/272068582519123341726807134588160675000000 - (1288876694652800484072135913584472534260662165622839*s^12)/1889365156382800984213938434640004687500 - (38721545903788351633293550653246253292763697*s^15)/43228718006756493275308186692750000 - (2292511114684696425749758940829503198*s^18)/9067248107993142013528361154375 - (15500923209335688567325756*s^21)/1369340879527598933723625)*Derivative[2][F][s] + ((118682251194785013825380243564705838629732239983077983609048471*s)/4533439923575792368430683454051865876000000000 + (1805922797880174906391291338163195486342196573477029924159259*s^4)/75557332059596539473844724234197764600000000 + (432396267153451004631380562300236278320805769743130003800217*s^7)/391778758827537612086602273806951372000000000 + (81979451334284941325301666194976140248584300031579163*s^10)/10739549309965395068163439523216868750000 + (2161630196175273831206210792821990510273090646462*s^13)/202431981041014391165779117997143359375 + (13867151682663381084080253309782397973956443*s^16)/4798387698749970753559208722895250000 + (139493576438456703758739044976480323*s^19)/2611367455102024899896168012460000 - (1162248813567463406978*s^22)/611833158937863353365875)*Derivative[3][F][s] + ((57687491092177918952187111264478802414985809321501374522037*s^2)/6296444338299711622820393686183147050000000 + (2224620413613332065964781050008956335109475029953480028198017*s^5)/503715547063976929825631494894651764000000000 + (503539328601647428493828419834170039136276942298311314163*s^8)/3917787588275376120866022738069513720000000 + (33208406717463782486011796135376313714615827261294437*s^11)/52237167843671681611546969840926849600000 + (1520716447995044775843343282924937604074713065529*s^14)/2159274464437486839101643925302862500000 + (13765655656026844125201281611435811772269*s^17)/78341023653060746996885040373800000 + (98503630214333762011367082038221*s^20)/13890252420755451595192383045000)*Derivative[4][F][s] + (-17060048850671398583730265055147595462907673002218810775170371/24178346259070892631630311754943284672000000000 + (16678636786048561864271766708774875904172694969219951322551893*s^3)/5002416467393977785854547259643438208000000000 + (122593294876286689128186139544856401845215688331835580848889*s^6)/251857773531988464912815747447325882000000000 + (547935636124874621869510379611439917207101120830285518067*s^9)/78355751765507522417320454761390274400000000 + (17794134476584325601303362452351534802051569027367131*s^12)/932806568636994314491910175730836600000000 + (27726223298710441982615869405319704673175722491*s^15)/2382647684896537201767331227920400000000 + (966480644236318834931776473999961271*s^18)/682898697609047285783705788500000 + (2712503166299707115156441*s^21)/169047393513705509885775000)*Derivative[5][F][s] + ((1170592739757339337553011027479018962551233303349214898298139*s)/1137804529838630241488485259056154572800000000 + (2905468608720877248529075876356386521884606248668596334711*s^4)/3350657741002063834760298192203892000000000 + (833010662286064898340504936026046614781385367514618087598817*s^7)/22566456508466166456188290971280399027200000000 + (6297477698453266334129466430355720146600810773379687721*s^10)/26118583921835840805773484920463424800000000 + (345391535087796757678654513467333023680545726725819*s^13)/1036451742929993682768789084145374000000000 + (92022255684983172725372419146404235833818007*s^16)/918840197632973123021976138426750000000 + (147155531626285949810644301399673991*s^19)/30937380391682596734746671327500000)*Derivative[6][F][s] + ((32072671977506897128139170186039305614540509028154227195037701*s^2)/48356692518141785263260623509886569344000000000 + (357550846224187636219470069279644374851560389468146130649*s^5)/3428336938542487434474344098538572800000000 + (107577456336661339785107745644533106947748098780916237669*s^8)/62684601412406017933856363809112219520000000 + (4747519001719514294499821667510434362475176868325356141*s^11)/895494305891514541912233768701603136000000000 + (417520385169380162230806250714054302645314273821*s^14)/115773864901754613500768993441770500000000 + (119395800132772723969908812072877149998501*s^17)/247380053208877379275147421884125000000 + (29118191965261157014324486367779*s^20)/4888190745881449962877210038750000)*Derivative[7][F][s] + (378542602070660301050917761634198783356827554257139858480871087/5415949562031879949485189833107295766528000000000 + (2951105782471070689757016841761464455950329752316546675493877*s^3)/25249182107374731699231654233600446464000000000 + (49139360683916187727244085745075956899856014876869747852423*s^6)/7964631708870411690419396813393082009600000000 + (260201166815991330990268612905073155825337287283390400833*s^9)/5641614127116541614047072742820099756800000000 + (4021275901526100837218092495773407331377387853151*s^12)/56996364259325348184993966002102400000000 + (20427242586450952070599218290114166938776049*s^15)/887156052887008532572942478481000000000 + (21926634856220021678300192107358998883*s^18)/18697329602996546108005328398218750000)*Derivative[8][F][s] + ((4002652419733084590475302581867751154437110976739600636048513*s)/134141165623080617943905630541357170688000000000 + (65588234767309483488008855978206549794593264827742544982622587*s^4)/7221266082709173265980253110809727688704000000000 + (1713792936571786101088682131112408346277986525854135927782183*s^7)/8665519299251007919176303732971673226444800000000 + (7075855829265725588206241032131979941692144695048657*s^10)/9785408407348302984586735793513124000000000 + (878704849389408239384798656285967115286150276637*s^13)/1587755861509777556581974767201424000000000 + (2566460867776121216489306660203835609267*s^16)/31675476033311795759444321051100000000 + (11764429862054334919773889489465541*s^19)/10944778304193100160783606867250000000)*Derivative[9][F][s] + ((760042545288096904935258476380028197047845371059988803466367*s^2)/188380854331543650416876168108079852748800000000 + (2670548977679522541947484466609329212951379950193861380476129*s^5)/7221266082709173265980253110809727688704000000000 + (547502937430734708105398236221831678842164731105814391*s^8)/148879805432730769956709820031538176000000000 + (24338555432797162687327863343132604617017908907945887*s^11)/3601030293904175498327918772012829632000000000 + (1681548617489067479045013629326743125895857*s^14)/668461770082304103613100844250800000000 + (27908549345630598798894834320718958267*s^17)/197006009475475802894104923610500000000)*Derivative[10][F][s] + (114281996267211137962562498245912535717234531873080122922603/499333645094896014550375245117215263948800000000 + (69301874680737784677585901350573354129513105030675791751205711*s^3)/277296617576032253413641719455093543246233600000000 + (1328524408608662647932791002642072373497117565081208042401*s^6)/153643959206578154595324534272547397632000000000 + (7159301534097819818771447123212563225094934749390404067*s^9)/172849454107400423919740101056615822336000000000 + (319126706705087080179638471501697047377528404617*s^12)/8374489055591105810064927376774022400000000 + (54962258851422222300521778193666564889*s^15)/8596625868020762308106396666640000000 + (404008263222839266154933702694481*s^18)/4282739336423387019437063556750000000)*Derivative[11][F][s] + ((46754805417756643008841823749071037667280533332896763896559487*s)/1188414075325852514629893083378972328198144000000000 + (61255620741333850078345952872945251184772510389799780468777*s^4)/7374910041915751420575577645082275086336000000000 + (28263965634109441017172323535033693240580183847509269447*s^7)/230465938809867231892986801408821096448000000000 + (22370379177392000314236213881536514385999447878593*s^10)/77302975897764053631368560400990976000000000 + (312895456281924389235597338503040778936649*s^13)/2431617031240158481435809342849600000000 + (311374372389601824185140398223459*s^16)/37524954185804914836972366402000000)*Derivative[12][F][s] + ((2869259345743297823249059897022226952746222728873539987769*s^2)/1149336629908948273336453658973861052416000000000 + (13689010619659582049105845194518638729860722658925029649*s^5)/84769080941560361156041122357267529728000000000 + (34373842316591744317638247345249824788302087117831*s^8)/31527488209284163049656197183149260800000000 + (61882156905402987494309294943319588318755065021*s^11)/49021399349801594985745916351847936000000000 + (32023226379939622785284607789347297664059*s^14)/127659894140108320275379990499604000000000 + (1374449979647630526954641*s^17)/325485395228887577067384000000)*Derivative[13][F][s] + (5903999414256801708318046704759288007629064413438637994699/58999280335326011364604621160658200690688000000000 + (7022482258576821661566554391283693914856450652075191053751*s^3)/88498920502989017046906931740987301036032000000000 + (1594898162478656913351646317615529644541746344484739*s^6)/824565076242816572067931310943903744000000000 + (201830442526400631836373242131407505208605836143*s^9)/32680932899867729990497277567898624000000000 + (20793214725874329215736345922808540037905857*s^12)/6127674918725199373218239543980992000000000 + (49819305279597160262658271895021*s^15)/194009638393618801405727575500000000)*Derivative[14][F][s] + ((29921015287682760530441192103866260112438281462059434891*s)/3189150288396000614302952495170713550848000000000 + (1476561732981477916436871678393437966383366055070749197*s^4)/1029057215151035081940778276057991872512000000000 + (289277542809668666562195238204267145584125157*s^7)/19659182133915470330399144337408000000000 + (33145549286253491289586819487037241567646113*s^10)/1485496949993987726840785343995392000000000 + (46989007146329778952191880441930756601*s^13)/8716465033748505509556528512064000000000 + (33506963615861051584610805677*s^16)/317470317371376220482099669000000000)*Derivative[15][F][s] + ((25973023747021456523889853696974078469701427443034219*s^2)/76226460381558154217835427856147546112000000000 + (2752583535426320169105211189707500015960522262349*s^5)/174298308799294559949318813695459328000000000 + (1571710146099311063557151835448179223905768193*s^8)/21787288599911819993664851711932416000000000 + (150061774279570011970034288339761021*s^11)/2968570467006728142888558028800000000 + (1110184979071716985681235922176219*s^14)/242124028715236264154348014224000000000)*Derivative[16][F][s] + (6045758176255574270258879391905389453243944482766077/548830514747218710368415080564262332006400000000 + (429201775125590713016274225686874211241877377412617*s^3)/66930550578929111020538424459056381952000000000 + (1325668237341528936303968660548966954511671537*s^6)/12066805993797315688798994794301030400000000 + (2118164809113415603935914931682565670121*s^9)/9297562702665072543526963746201600000000 + (21001408709453992514348177385428023*s^12)/305840878377140544194965912704000000000 + (62766677694728099485142981321*s^15)/39441018252255681038717323584000000000)*Derivative[17][F][s] + ((84989176029073742818646177840441221420556612425571*s)/133861101157858222041076848918112763904000000000 + (3458164407522818447776038101905659562801288217*s^4)/49213640131565522809219429749306163200000000 + (182941148242186529910164708278098128433293*s^7)/371902508106602901741078549848064000000000 + (40683450842004962670518208799588339*s^10)/89399641371779543687759266790400000000 + (29376042580567906817676844014073*s^13)/581097668916567033970435234137600000000)*Derivative[18][F][s] + ((968806709448615829054527284641331171614079773087*s^2)/66930550578929111020538424459056381952000000000 + (2827693148289190122060934815989930538358393*s^5)/5950440129705646427857256797569024000000000 + (4800120465823960737566611961154402437*s^8)/3380931891878208197646168634982400000000 + (11002991084361145535726169564317*s^11)/20033533080510822114904037376000000000 + (359559996008942948795326453*s^14)/23431357617603509434291743312000000000)*Derivative[19][F][s] + (164098523758074065356330352668246243778898222251/401583303473574666123230546754338291712000000000 + (4611959703962942279570768312710479663145823*s^3)/26601967638684066383361853918543872000000000 + (19223918176821698513354695481756226093529*s^6)/9421530205367273510773989929484288000000000 + (44029756207821988107567067705090937*s^9)/16958754369661092319393181873071718400000 + (303098875195543118126460229177*s^12)/838015613617819631532316466688000000000)*Derivative[20][F][s] + ((67003729120504603235658801741279840523994047*s)/4341441118633239633764654559506359910400000000 + (807047169593640919112524895457493162693*s^4)/663098900084500188441571138732032000000000 + (42225225701545013869511703438590823481*s^7)/7537224164293818808619191943587430400000000 + (5173581448271341216166043987919*s^10)/1799528265031949524553605886361600000000 + (317243721599133265560779*s^13)/3210787791639155676369028608000000000)*Derivative[21][F][s] + ((11675826897530564930040765876747998478439*s^2)/50248161095292125390794612957249536000000000 + (99246569415518720693510742228304145047*s^5)/18843060410734547021547979858968576000000000 + (14037563043840080343267749882447*s^8)/1447239662882837712868508437708800000000 + (1140611981640445405578557183*s^11)/655000709494387757979281836032000000000)*Derivative[22][F][s] + (14620726184817676739498810077402352696569/2411911732574022018758141421947977728000000000 + (19985966847778653165612887446073246430721*s^3)/10853602796583099084411636398765899776000000000 + (7160113724385205202278678764847*s^6)/500280377292832789633558472294400000000 + (31886381177838095939668319987*s^9)/3144003405573061238300552812953600000000 + (1382899703364969382249*s^12)/3152409831791171027707773542400000000)*Derivative[23][F][s] + ((375400363060733716784819881950947512589*s)/2411911732574022018758141421947977728000000000 + (2052065402734145887972229928644879*s^4)/241126872758000068524207686811648000000000 + (101605640379560447012984513453*s^7)/4192004540764081651067403750604800000000 + (989798064886427815057687*s^10)/170869750302883762951117000704000000000)*Derivative[24][F][s] + ((61885378739913002347013517508940693*s^2)/38901802138290677721905506805612544000000000 + (4809505674279400106276984625097*s^5)/201216217956675919251235380029030400000000 + (77525767744293674166059*s^8)/3151883113356452369223611842560000000 + (18898737656463446449*s^11)/13741273625756386531033884672000000000)*Derivative[25][F][s] + (625104726552936752791492523990729/15560720855316271088762202722245017600000000 + (6114627002261086171258987447*s^3)/720043721440958737703472463872000000000 + (396384020869744268680866683*s^6)/9673856632532496117847854809088000000000 + (820044088347600767099*s^9)/60461603953328100736549092556800000000)*Derivative[26][F][s] + ((45140661985771359520855951457*s)/63126656613859111921956197656166400000000 + (528490809434293253894931853*s^4)/20324870500674335277902563639296000000000 + (1304928797229735023781709*s^7)/31440034055730612383005528129536000000000 + (468247689483508127*s^10)/151154009883320251841372731392000000000)*Derivative[27][F][s] + ((20192040042233444907199431319*s^2)/4024324359133518385024707600580608000000000 + (1311792794768068667245097*s^5)/27946696938427211007116025004032000000000 + (387415244185374673*s^8)/17124201555408830273968152576000000000)*Derivative[28][F][s] + (6183548204943358559405149081/48291892309602220620296491206967296000000000 + (290613001561047668227638019*s^3)/16097297436534073540098830402322432000000000 + (1503342686022220801*s^6)/30710655976293638469358269235200000000 + (270620165275519*s^9)/53348474076465971238131552256000000000)*Derivative[29][F][s] + ((636186367419825221093903909*s)/400132821993846970853885212857729024000000000 + (2228656090901170040203*s^4)/61748892283001075749056360008908800000000 + (16441638156178651891*s^7)/607840658410791839404773543837696000000000)*Derivative[30][F][s] + ((2137197312909164387951263*s^2)/280092975395692879597719649000410316800000000 + (36098427964131241057*s^5)/897733895499015639736280926283366400000000 + (97268235417511*s^8)/15995806800283995773809830100992000000000)*Derivative[31][F][s] + (1191930398127489890653489/5788588158177652845019539412675146547200000000 + (78874410777126072727889*s^3)/4341441118633239633764654559506359910400000000 + (36781984217071169*s^6)/1586784034588172380761935146018406400000000)*Derivative[32][F][s] + ((102508897944710237473673*s)/57885881581776528450195394126751465472000000000 + (12964407971367693691*s^4)/571242252451742057074296652566626304000000000 + (47348878013*s^7)/8854409865174642440894313765273600000000)*Derivative[33][F][s] + ((3126669377526493*s^2)/549535596394172253077726457495552000000000 + (198436884379*s^5)/14036125914092634947031712923648000000000)*Derivative[34][F][s] + (8160738987180037/47603521037645171422858054380552192000000000 + (52138119811984421*s^3)/6093250692818581942125830960710680576000000000 + (8117410369*s^6)/2360505175420421723447506828787712000000000)*Derivative[35][F][s] + ((2430331953820753*s)/2437300277127432776850332384284272230400000000 + (9195911724101*s^4)/1523312673204645485531457740177670144000000000)*Derivative[36][F][s] + ((4149157772941*s^2)/2031083564272860647375276986903560192000000000 + (11039879*s^5)/6892817525812875500142342715736064000000000)*Derivative[37][F][s] + (4010067462421/54108066152229007646077378931110843514880000000 + (164097953*s^3)/93742318351055106801935860934010470400000000)*Derivative[38][F][s] + ((1096048474111*s)/3954050988047504404905654614196561641472000000000 + (1713353*s^4)/3230433813764300984400044619441635328000000000)*Derivative[39][F][s] + (465678761*s^2*Derivative[40][F][s])/1427851745683821035104819721793202814976000000000 + (11084501/685368837928234096850313466460737351188480000000 + (478099*s^3)/3954050988047504404905654614196561641472000000000)*Derivative[41][F][s] + (49156399*s*Derivative[42][F][s])/1405006117752879898543142606244511569936384000000000 + (229*s^2*Derivative[43][F][s])/12772782888662544532210387329495559726694400000000 + (98639*Derivative[44][F][s])/60415263063373835637355132068513997507264512000000000 + (s*Derivative[45][F][s])/646152546132340488100054888433304786173952000000000 + Derivative[47][F][s]/17037104183871421649734147243320947297048592384000000000, F[s]*Subscript[u, 44, 2][s] -> ((322188296130197828874233014695574357911695950335909144589527301*s^2)/2077826631638904835530729916440438526500000000 + (217320885997412894965968020483235151332821017302167374333493*s^5)/2355812507527102988130079270340633250000000 + (3537838983200113197476185475418616314050572042160537692169*s^8)/897826322313107027698463544140930227500000 + (195641555629379952586715785476847987865695515601126919*s^11)/6563057911645519208322101930854753125000 + (1054569120782108262119949689373659859143442506147*s^14)/19793349257343629358431735981942906250 + (6117748447655717638546265303033462412917*s^17)/256473589340377445525516501223750 + (131162190035639331367203306467*s^20)/57512316940159155216392250 + s^23/47)*Derivative[1][F][s] + (-241391649426333076087647635523460810778967451681093452804566213/5540871017703746228081946443841169404000000000 + (67271978098045020718779729777822640913713248914227554684158167*s^3)/2770435508851873114040973221920584702000000000 + (1695653329439010754489150712597791500461597551254939001*s^6)/112039783353645869287232174883375000000 + (24964766076974914935564185295697604620324699874803934219*s^9)/66505653504674594644330632899328165000000 + (7439361940234618786800522038959433157142868963613551*s^12)/4493625236802337475968286006711362500000 + (45831595377246978532467190341060405040389809*s^15)/27026249199308591033871631311750000 + (320144909197142453081609901231606473683*s^18)/797917833503396497190495781585000 + (599595123300033901928856403*s^21)/38341544626772770144261500)*Derivative[2][F][s] + ((-62152333905970949158168960880712910992523999797717577770341393*s)/852441695031345573551068683667872216000000000 - (15856417054807483393836743309051249696332094482272958204054253*s^4)/1072426648587821850596505763324097304000000000 + (22744710316524194708051937084409550090092445961862106103407*s^7)/59579258254878991699805875740227628000000000 + (170517763924593910892424246725894245556988670972775512393*s^10)/17956526446262140553969270882818604550000000 + (3899899058252436783289417508515198586139400250885737*s^13)/142512114652874131380708499069988925000000 + (799440601880484580264721832274291664545302853*s^16)/48722090479615087651524273186321000000 + (91540508815563963195432118188945193*s^19)/47479408274582270907203054772000 + (299456408546645500481*s^22)/14228678114834031473625)*Derivative[3][F][s] + ((297975239331656434306393202992663242423328752209785772654779*s^2)/513439785424285364764350249622347744000000000 + (1129441405225726251824380639426757234111850774250977763561373*s^5)/764258071407413272838889164667747504000000000 + (10455732985697964416980745663656627728725556410088667298539*s^8)/184695700590124874269398214794705646800000000 + (3398998446235277374126111590382554139833006083605321069*s^11)/10260872255006937459411011933039202600000000 + (39641488672891965459748070926347004187204185108229*s^14)/95008076435249420920472332713325950000000 + (29373158080030168985019698668522602924643589*s^17)/253354870493998455787926220568869200000 + (196601167538974338661806733873393*s^20)/38198194157077491886779053373750)*Derivative[4][F][s] + (7395014251076631104818824214827092383510134278808218638974120209/1063847235399119275791733717217504525568000000000 + (1405740622339121404553524202128997501573496590105302566570305537*s^3)/106384723539911927579173371721750452556800000000 + (81698930135434770107534838806892011459333847125469049300793*s^6)/96362974220934717010120807718976859200000000 + (4250299636330872034326311346832211555137200355272414097369*s^9)/517147961652349647954315001425175811040000000 + (11137481890669719404516498426433159909449975973320381*s^12)/631438292615811535963754580494720160000000 + (6960537224862195814925460543602772497664287085871*s^15)/760064611481995367363778661706607600000000 + (956172463648548296854734176999352403049*s^18)/962594492758352795546832145018500000 + (1977101099754462820883413775369*s^21)/190990970785387459433895266868750)*Derivative[5][F][s] + ((17123028157771401800749038568943654864221128091664201211486957689*s)/2127694470798238551583467434435009051136000000000 + (497400083644098905403756981355939737503608331912202715094281*s^4)/169591461087058708080939537257692416000000000 + (16264413751024831090067326192432211299735410631559379576851*s^7)/204305367566360354747383704266736122880000000 + (1322110939437725984454579237547391868153757063192512289741*s^10)/3447653077682330986362100009501172073600000000 + (83397369310600612350267965830879370532865057794241*s^13)/197419379605713082432150301741976000000000 + (715657562862293950977284354204604967884744907*s^16)/6738161449308469568827825015129500000000 + (1884035541553630484103605502123461947*s^19)/431933426237722408258193911226250000)*Derivative[6][F][s] + ((498458013357567103913640417030440625645217245878139867882902023*s^2)/223967839031393531745628150993158847488000000000 + (35961771661468351447632923003727658103934042863277389790939913*s^5)/141846298053215903438897828962333936742400000000 + (161860252744379420725513298214557721954322453707660694391729*s^8)/49646204318625566203614240136816877859840000000 + (6971867656282983751918488634702390809025230918842547319*s^11)/844323202697713710945820410490082956800000000 + (24248359193219248268347458770851951347426708911437*s^14)/5094050055677202994033835711437902000000000 + (7114982088413333557790407347862910953480613*s^17)/12863762766861623722307665937974500000000 + (8277944159249259774558172028982383*s^20)/1371137504219746714587057415869375000)*Derivative[7][F][s] + (43894065451865772166498808765284267330618860797298934551330815963/238301780729402717777348352656721013727232000000000 + (1982792835527569714685375141294054318186253493896969155732323369*s^3)/7943392690980090592578278421890700457574400000000 + (7308737389918560393803154322739318310918223324735911890857801*s^6)/661949390915007549381523201824225038131200000000 + (11733123376592577580201925865531431973951729128143290475721*s^9)/165487347728751887345380800456056259532800000000 + (7329035169598380713174971410958623361133969786497*s^12)/77182576601169742333845995627847000000000 + (11692721701115791095185323232014714351267161797*s^15)/424504171306433582836152975953158500000000 + (115375096558777516601146898263294718717*s^18)/91409166947983114305803827724625000000)*Derivative[8][F][s] + ((49870068932933346915490644425113369380947584423511645754185034421*s)/953207122917610871109393410626884054908928000000000 + (360210158121836573741990063315111581201591905651243060204461947*s^4)/25762354673448942462416038125050920402944000000000 + (1519557991256434957896848658574893415854724607405383945906411*s^7)/5607100723044769830055255356628729734758400000000 + (17667858036540061994891796073171763971365226915307388557*s^10)/19805666616472965240803553246070562976000000000 + (1236865960668255124347530488448693565994006966061*s^13)/1993323934830209867230631365345266000000000 + (100607946621288984204901254430208553245989*s^16)/1208839595557001185105324089093000000000 + (13160602791784748757522526339577*s^19)/12921816179684888029260456750000000)*Derivative[9][F][s] + ((1536918234051576334992530289377025194914260614940302113588532147*s^2)/293294499359264883418274895577502786125824000000000 + (75808003788092174617141329006618535722742363463553424985558279*s^5)/173310385985020158383526074659433464528896000000000 + (2529612116728414806426886987233215095929267113565527645491*s^8)/633781331727134887705713703874258015232000000000 + (67095874913521491308801758962137189173105019398409701*s^11)/9902833308236482620401776623035281488000000000 + (3746281563362235279852780929690441247029418961*s^14)/1599294784921912567894343769870039000000000 + (48521136918288751202427378682842219151*s^17)/394012018950951605788209847221000000000)*Derivative[10][F][s] + (66416302145467592798567543603026058652126128880657537101237/263214634623666116197097028433880914329600000000 + (3881417930652609651403591293342232362467909223038008864411580741*s^3)/15251313966681773937750294570030144878542848000000000 + (82948874155526884970155758406239787660353237788502010078751*s^6)/10140501307634158203291419261988128243712000000000 + (421581072052758897727655698604361672478487874319183729*s^9)/11523296940493361594649340070441054822400000000 + (129818689467023243390925320141377087983435153659*s^12)/4112472304084918031728312551094386000000000 + (35365017476757740480379836371368985645397*s^15)/7092216341117128904187777249978000000000 + (342355970555750324105829059163437*s^18)/4925150236886895072352623090262500000)*Derivative[11][F][s] + ((298555614034183970363222538962079470018932384537034054792633*s)/8586242908758211928360475479256942929510400000000 + (139418168982398861245349205370643861944968208326686403968819*s^4)/20281002615268316406582838523976256487424000000000 + (1273586996196994821911700277158598812463124147226243971*s^7)/13342764878465997635909762186826484531200000000 + (261132663379390686312007463433723410351758487037443*s^10)/1228258394820028852142856015260189952000000000 + (607368938982986852868279156063441394573991*s^13)/6783859108894645038788308673892000000000 + (12964534225654539176230129314803630611*s^16)/2364072113705709634729259083326000000000)*Derivative[12][F][s] + ((4023572500408370018889299935677690649589200384836607043009*s^2)/2207456066967980017043030043425987100672000000000 + (753176337064950684497320185322718486587842259193549761249*s^5)/6760334205089438802194279507992085495808000000000 + (3003172778360799452142132572243858170122577595071861*s^8)/4211171639382956064489792052320651264000000000 + (141126096357446643699029426886743468743496098099*s^11)/179745130949272514947735026623442432000000000 + (29840933277266246606230127660631943885621*s^14)/200608405077313074718454270785092000000000 + (630614808973654238591196307*s^17)/263510544507461869481463600000000)*Derivative[13][F][s] + (168909884471087824427706479120913815068617734223562251351457/2595968334754344500042603331068960830390272000000000 + (7935974111101961133283242633703208903522204582223588521737*s^3)/162248020922146531252662708191810051899392000000000 + (66843968912483599935038431193854588121705404470442919*s^6)/58956402951361384902857088732489117696000000000 + (2481884514829770625738500252040571935464227183879*s^9)/718980523797090059790940106493769728000000000 + (1234434117504576267839646261452993345519063*s^12)/680852768747244374802026615997888000000000 + (3366176015743909940496051240881279*s^15)/25609272267957681785556039966000000000)*Derivative[14][F][s] + ((466341415732448193321067934190472392294550916058229124029*s)/89516149474287741380779425209274511392768000000000 + (26043492919054542689461756918451455770811951518586607*s^4)/34301907171701169398025942535266395750400000000 + (792381879695222124616804191286382972425952110519*s^7)/106515633155124453302361497258336256000000000 + (69349373304784778863817321521242791745801451*s^10)/6419468962474018390990536665122944000000000 + (80054967301067772406963088085381114011*s^13)/31960371790411186868373937877568000000000 + (79618663710835973733068552093*s^16)/1688523446238968029816881756000000000)*Derivative[15][F][s] + ((145534899996495064987367121736292964257843033081406067*s^2)/887814067973442031478318512677483184128000000000 + (539496999677000075200431209256454312815364456183*s^5)/74217344391957683591322849702582681600000000 + (15262320224131439136678691160332253152215877433*s^8)/479320349198060039860626737662513152000000000 + (685221386743684569466034290106288362781*s^11)/31960371790411186868373937877568000000000 + (112466103271480580928246417235037*s^14)/60075886824081178324011161424000000000)*Derivative[16][F][s] + (15829835529660946408592148064327860268904003075845123/3263316574172651791379765343895613865984000000000 + (221235533775588978574286793933601039509949073592161*s^3)/81804006263135580136213629894402244608000000000 + (42632377278444273489860983327287782844118037033*s^6)/958640698396120079721253475325026304000000000 + (36283855265706657321932750822242126824613*s^9)/409092758917263191915186404832870400000000 + (68599772321565347070269278763484311*s^12)/2663364315867598905697828156464000000000 + (1082998299215081573235899371099*s^15)/1880021870024187462845525757504000000000)*Derivative[17][F][s] + ((726745213837111608679939905192390947998957738540513*s)/2944944225472880884903690676198480805888000000000 + (1207100900349749106075704774381369958972234102283*s^4)/46014753523013763826620166815601262592000000000 + (120497699650867230023088811894717862936177*s^7)/681821264862105319858644008054784000000000 + (10075251906485594130611066733330325823*s^10)/63920743580822373736747875755136000000000 + (2161472515169783039254526593567189*s^13)/127841487161644747473495751510272000000000)*Derivative[18][F][s] + ((922029393806683996152464609482059768299654756483*s^2)/184059014092055055306480667262405050368000000000 + (25717821977655561458078572956748435788913*s^5)/162418961356729803241761351794688000000000 + (41479919898553628326994939618791429777*s^8)/90909501981614042647819201073971200000000 + (5284468264396478960784734394525419*s^11)/30991875675550241811756545820672000000000 + (39269345703642847232259733*s^14)/8520493679128548885196997568000000000)*Derivative[19][F][s] + (337452699042420800728402095956422040575653593/2561934950389631043848360744844263424000000000 + (66936387005430645945822658303650418275727351*s^3)/1243641987108480103422166670691926016000000000 + (63338010352247783143512587628844996627337*s^6)/103636832259040008618513889224327168000000000 + (467269012255183856778919348877756041*s^9)/621820993554240051711083335345963008000000 + (1874282125586406917368259273*s^12)/18501643417536277579284909004800000000)*Derivative[20][F][s] + ((713626104251535772547961344265876072649143727*s)/159186174349885453238037333848566530048000000000 + (424271745644689534192725055638358663609991*s^4)/1243641987108480103422166670691926016000000000 + (3813201134785279092157589296666552193*s^7)/2512408054764606269539730647862476800000000 + (6137159672104827519596602249667*s^10)/8140723103715962134885359962112000000000 + (293703156034084875520139*s^13)/11696441240971209963915747072000000000)*Derivative[21][F][s] + ((101452150394270025068747792991035972978957*s^2)/1658189316144640137896222227589234688000000000 + (740981579590003168096195114694595669173*s^5)/552729772048213379298740742529744896000000000 + (660300076270801562525135824061*s^8)/276291208368541745183987974471680000000 + (408613875934977238125920479*s^11)/982501064241581636968922754048000000000)*Derivative[22][F][s] + (159664581705930833243915602229573683362659/106124116233256968825358222565711020032000000000 + (17582867154342202535097586556694628998817*s^3)/39796543587471363309509333462141632512000000000 + (1778282275787540566003806720939643*s^6)/534899779401496818676200718577172480000000 + (39490033844444445649533160739*s^9)/17292018730651836810653040471244800000000 + (1308241835648946068681*s^12)/13645848114466411624568371584000000000)*Derivative[23][F][s] + ((374760527102177001246124392677299399627*s)/10612411623325696882535822256571102003200000000 + (99993264918325086598589121026817427*s^4)/53489977940149681867620071857717248000000000 + (119000838656111214141063461689*s^7)/23056024974202449080870720628326400000000 + (1848496978015000784581057*s^10)/1543930243808199715236878613504000000000)*Derivative[24][F][s] + ((141804707135643423685193458050085079*s^2)/427919823521197454940960574861737984000000000 + (136971394230860566398835954937*s^5)/28376646122095321945687040773324800000000 + (27789350895820736507507489*s^8)/5764006243550612270217680157081600000000 + (435538213339703467211*s^11)/1662694108716522770255100045312000000000)*Derivative[25][F][s] + (27237834429818114079849630141108151/3423358588169579639527684598893903872000000000 + (4009921069936500526886581747637*s^3)/2459309330581594568626210200354816000000000 + (33857204865385404273217303*s^6)/4433850956577394054013600120832000000000 + (3266937637704538782067*s^9)/1330155286973218216204080036249600000000)*Derivative[26][F][s] + ((15446664459672935898201835710907*s)/118046847867916539294058089617031168000000000 + (8517994205397716145051050473*s^4)/1844481997936195926469657650266112000000000 + (10193948818798221176317*s^7)/1423211418160645004992019791872000000000 + (61755541118576411*s^10)/118763864908323055018221431808000000000)*Derivative[27][F][s] + ((75353721951968986441602818503*s^2)/88535135900937404470543567212773376000000000 + (1019248575133640594933779*s^5)/131748714138299709033546975019008000000000 + (16080384417512572529*s^8)/4433850956577394054013600120832000000000)*Derivative[28][F][s] + (981541633195410843682858307/47218739147166615717623235846812467200000000 + (504209159215402106362222943*s^3)/177070271801874808941087134425546752000000000 + (3462693034611424834721*s^6)/461120499484048981617414412566528000000000 + (1082626193405483*s^9)/1429092457078664199227524005888000000000)*Derivative[29][F][s] + ((1646200927016944166736856489*s)/6846717176339159279055369197787807744000000000 + (1135708596770071314399737*s^4)/213959911760598727470480287430868992000000000 + (138465436179962987*s^7)/35755332847693637612045502578688000000000)*Derivative[30][F][s] + ((162768824411964848236597*s^2)/151030525948657925273280202892378112000000000 + (14025992914510324537*s^5)/2537074052497218112298185226452992000000000 + (13715109781*s^8)/16837691368719995551378768527360000000)*Derivative[31][F][s] + (4179174083855571513059/149382920211036202452117146133552168960000000 + (20120822329062678257*s^3)/8374693515882020898465768826208256000000000 + (23694194801039683*s^6)/7933920172940861903809675730092032000000000)*Derivative[32][F][s] + ((26117777860931448234397*s)/115771763163553056900390788253502930944000000000 + (1072594389780220597*s^4)/380828168301161371382864435044417536000000000 + (41413254541*s^7)/64004734168262415358464610931834880000000)*Derivative[33][F][s] + ((11412767840562137531*s^2)/16756439405251100340846035141954371584000000000 + (813151283515931*s^5)/492836453095620598260177504175128576000000000)*Derivative[34][F][s] + (1328552820787656851/67025757621004401363384140567817486336000000000 + (21548089045037041*s^3)/22341919207001467121128046855939162112000000000 + (792090527611*s^6)/2094554925656387542605754392744296448000000000)*Derivative[35][F][s] + ((29138514528396127*s)/268103030484017605453536562271269945344000000000 + (3653531677*s^4)/5691725341457574844037376067239936000000000)*Derivative[36][F][s] + ((174000564071*s^2)/827478489148202485967705439108857856000000000 + (25931669*s^5)/161119609665875964815827260980330496000000000)*Derivative[37][F][s] + (38028689821/5143796799537802126928106198619127808000000000 + (16258967801*s^3)/95382808922198571170969738500355653632000000000)*Derivative[38][F][s] + ((2931418201*s)/111955111630688670409169113915475361792000000000 + (277*s^4)/5660417937950228482251160433983488000000000)*Derivative[39][F][s] + (50060429*s^2*Derivative[40][F][s])/1713422094820585242125783666151843377971200000000 + (96500057/68536883792823409685031346646073735118848000000000 + (58757*s^3)/5711406982735284140419278887172811259904000000000)*Derivative[41][F][s] + (8135471*s*Derivative[42][F][s])/2810012235505759797086285212489023139872768000000000 + (s^2*Derivative[43][F][s])/708168406125443497249567845889370750976000000000 + (30271*Derivative[44][F][s])/241661052253495342549420528274055990029058048000000000 + (s*Derivative[45][F][s])/8831467025875245076556896382108358439600128000000000 + Derivative[47][F][s]/249877528030114184196100826235373893690046021632000000000, F[s]*Subscript[u, 45, 1][s] -> ((-4791309298704209654576375796474913503445111617110023277620695031*s^2)/5194566579097262088826824791101096316250000000 - (4396827814263540471285777931435745110390504126526956194467789*s^5)/16490687552689720916910554892384432750000000 - (36526912120664088501772228440969348898820402184045889155331*s^8)/4489131611565535138492317720704651137500000 - (212395781757573138821160884433890128774524477804777229*s^11)/4299934493836719481314480575387596875000 - (740995305332716720337413632742033956711437980516*s^14)/9896674628671814679215867990971453125 - (7530266352086296667497386772511635498619*s^17)/256473589340377445525516501223750 - (72216142550835052330265273566*s^20)/28756158470079577608196125 - s^23/47)*Derivative[1][F][s] + (-10582128037347700492955241711157491948277305746453035105726345307/187004396847501435197765692479639467385000000000 - (14832176328170609410741991783371367339960995354195048946502082657*s^3)/41556532632778096710614598328808770530000000000 - (2617688923892256891285426138882755621469888399681745477955813*s^6)/57717406434414023209186942123345514625000000 - (6714303086885339723632374667806125757387751184744264098253*s^9)/8978263223131070276984635441409302275000000 - (162639578330863932199405717365662432033615213492877797*s^12)/62349050160632432479059968343120154687500 - (27548336811494897820446443100881477182132918527*s^15)/12180522619903771912881068296580250000 - (187293349032069343842255524995927500007*s^18)/398958916751698248595247890792500 - (629301030403455994621056883*s^21)/38341544626772770144261500)*Derivative[2][F][s] + ((15154654326167268141235811451422049833864205661391198454450089023*s)/59841406991200459263285021593484629563200000000 + (91838375485764029792686851225729329475484705228260411952021177*s^4)/1093592964020476229226699956021283435000000000 + (27076849987091201070210863300459695956908173736893566312691*s^7)/15192360800597815744838866081820676000000000 + (498178705921376289590892519965993298876419341525537021*s^10)/119710176308414270359795139218790697000000 - (48769010956451712112632586748330351981216154850349*s^13)/10962470357913394721592961466922225000000 - (935995830867300019596182941456231580930995331*s^16)/158346794058749034867453887855543250000 - (71415450173149816949248148909119057*s^19)/84237659842000803222457032660000 - (282719970096979190437*s^22)/28457356229668062947250)*Derivative[3][F][s] + ((9141965417513262330562327955181788416172826977502887198814005603*s^2)/36939140118024974853879642958941129360000000000 + (3807436353904531786703432076361962963509914026234075770651639243*s^5)/110817420354074924561638928876823388080000000000 + (1774660470695205508895376550084226743430579233573963073446259*s^8)/3232174760327185299714468758907348819000000000 + (129045864084299852709140982622924911820065209856265176989*s^11)/71826105785048562215877083531274418200000000 + (7613315643435712156248851851781533738009081202717*s^14)/5278226468624967828915129595184775000000 + (3033441423852215917181899179234721454510237*s^17)/11015429151912976338605487850820400000 + (1347182305050371680574241312404591*s^20)/152792776628309967547116213495000)*Derivative[4][F][s] + (148978694583991241409108685383881428883445097834307139750535181759/3989427132746697284219001439565641970880000000000 + (1530782648228531037806246545360974037813626222626847489806334574327*s^3)/23936562796480183705314008637393851825280000000000 + (33553934541091864491707732268598500092382650046788429675081003*s^6)/9234785029506243713469910739735282340000000000 + (79959646252500995661765974448369987932724674267476870115213*s^9)/2585739808261748239771575007125879055200000000 + (43201796877455623967454140843370479334433757522162743*s^12)/743541467754125902855870429930377000000000 + (20090303545499172077688507431221998382977253698449*s^15)/760064611481995367363778661706607600000000 + (1170760766029939878136194596202228923051*s^18)/464700789607480659919160345871000000 + (8848474784893576000310492993117*s^21)/381981941570774918867790533737500)*Derivative[5][F][s] + ((646927584992321919506551122811259595801141306320016376926415727153*s)/31915417061973578273752011516525135767040000000000 + (42329105580503206655099772837246250188723248574771494657282503*s^4)/6081443799918745860089941218850063980000000000 + (661105329778435261826869350637692604344998681624270185529748749*s^7)/3723465323896917465271068010261265839488000000000 + (103792189791274350521057475824474938463224296281887033654727*s^10)/129286990413087411988578750356293952760000000000 + (113531248424635022125099784671428255126159536235290027*s^13)/136811630066759166125480159107189368000000000 + (26509313993015886008499253608442632851934089*s^16)/135364850544143361873773270393226562500 + (31815545634213503082184830848307039913*s^19)/4211350905817793480517390634455937500)*Derivative[6][F][s] + ((10282365097713724644588840552785355066315568408948812086618536241*s^2)/2901401551088507115795637410593194160640000000000 + (350736331541820873090881907674207362145568926021154101274943909*s^5)/911869058913530807821486043329289593344000000000 + (2194858429661779648522039438045171875006742298985520191347711*s^8)/465433165487114683158883501282658229936000000000 + (1683983604146387466280145319992751193240089813325731320551*s^11)/147756560472099899415518571835764517440000000000 + (63938184444033328269848398915268787249182564306423*s^14)/10188100111354405988067671422875804000000000 + (296007830148728188360265354436066865534947721*s^17)/424504171306433582836152975953158500000000 + (4995247243865999555510121144191311*s^20)/685568752109873357293528707934687500)*Derivative[7][F][s] + (39000233531937896681511391889177784527593727537122146495787493309/178726335547052038333011264492540760295424000000000 + (196945018914090078189609263967054921929024646760654068091600003*s^3)/696788832542113209875287580867605303296000000000 + (106957235515906550257236872727009966071131250167197670536887047*s^6)/8936316777352601916650563224627038014771200000000 + (548778537550947325310830379421449361954634806259533944594411*s^9)/7446930647793834930542136020522531678976000000000 + (173799964923462307590195278891367585763415898436143757*s^12)/1833858020043793077852180856117644720000000000 + (16833124293938418763074027151664327232924220781*s^15)/636756256959650374254229463929737750000000 + (2878833778765865949769810378717122199861*s^18)/2468047507595544086256703348564875000000)*Derivative[8][F][s] + ((35313012946418280292526990500374958201945139231756515208334723317*s)/752531939145482266665310587337013727559680000000000 + (842265356309364906892970508968424174467479595907106287353610001*s^4)/70088759038059622875690691957859121684480000000000 + (2557982005426741148219733586561654317439364364473749324730887*s^7)/11438485475011330453312720927522608658907136000000 + (280453593010956510232555574347375695730904433842868564787*s^10)/396113332329459304816071064921411259520000000000 + (12429950451923793580083491300889032836639400082151*s^13)/26197971714911329683602583658823496000000000 + (46628878291369528905887937971026230132053*s^16)/759399233106321257309754876481500000000 + (256321375200314362194844720063991*s^19)/353057364651390327767213124750000000)*Derivative[9][F][s] + ((11801339678423493133763407531353873239867833196267132178794305379*s^2)/3177357076392036237031311368756280183029760000000000 + (5974409058618275955415229697185156911464233683072391206360589*s^5)/20067518377212860444408282328987032734924800000000 + (1656618548458128690316002622099571341306591889137252591819*s^8)/633781331727134887705713703874258015232000000000 + (153738185672783704049931474350733100520974882323473*s^11)/35944948487246760872601730029166176000000000 + (2283256342475816236395426688074845264124916271*s^14)/1599294784921912567894343769870039000000000 + (10997713544419191823429243373315373781*s^17)/151543084211904463764696095085000000000)*Derivative[10][F][s] + (2247136586168751101896949707318802696716395610701437163489997/14805823197581219036086707849405801431040000000000 + (13583500526582092625785845053176172665237662316141162505365343*s^3)/92432205858677417804547239818364514415411200000000 + (7089353306629508292131017030389648895409424718647110250377*s^6)/1560077124251408954352526040305865883648000000000 + (770664230380569710466055523027072093222894170643435701*s^9)/39338151624442855098975333343919463014400000000 + (18794415707389362834848881374903918064659637801589*s^12)/1151492245143777048883927514306428080000000000 + (88418124159952615524839643725127462245503*s^15)/35461081705585644520938886249890000000000 + (11052558835213833946477923920732971*s^18)/328343349125793004823508206017500000000)*Derivative[11][F][s] + ((401476813070740490902661604259474881424318643054462483660499517*s)/23069214403384195872227336324415345194434560000000000 + (32212832744251379211763290743718637138475624964183665947721*s^4)/9734881255328791875159762491508603113963520000000 + (84187879542012035221057845222101896012270237619076785221*s^7)/1901343995181404663117141111622774045696000000000 + (686426689644888588213529561202948695351823600408689*s^10)/7209342752204517175621111393918506240000000000 + (38890875612750310086987661045484271760733287*s^13)/1003042025386565373592271353925460000000000 + (5825544648001579810252606373843665943*s^16)/2532934407541831751495634732135000000000)*Derivative[12][F][s] + ((3225135362502751814764511093483962170331992139848684216507229*s^2)/4172091966569482232211326782075115620270080000000000 + (1107819177845357143150349115326941407208490983178416110607*s^5)/24337203138321979687899406228771507784908800000000 + (12435026075359431059771366242843242737399286792451349*s^8)/44217302213521038677142816549366838272000000000 + (28484857037284534772147949610040072595254495509*s^11)/95159186973144272619389131741822464000000000 + (64259297857974570896188772193926663603893*s^14)/1170215696284326269190983246246370000000000 + (34985884202860654888807561877*s^17)/40844134398656589769626858000000000)*Derivative[13][F][s] + (479760896073602301141957492406297848911750973762757428503357/19469762510657583750319524983017206227927040000000000 + (141569075249749404917476696884849475712628829982797493789*s^3)/7936044501626732506923719422425491668992000000000 + (70566587618080600188746331784305319185307600481064059*s^6)/176869208854084154708571266197467353088000000000 + (2532446844012046607321992408421418414577405855231*s^9)/2156941571391270179372820319481309184000000000 + (603571972007425674399959357073816490342495973*s^12)/1011066361589657896581009524756863680000000000 + (16116528775829397221437269092801669*s^15)/384139084019365226783340599490000000000)*Derivative[14][F][s] + ((1027237112479614417731411513928650796991573249544036312431*s)/599069615712541038471369999477452499320832000000000 + (66013278432956591006370889915371244729652153887811809*s^4)/273862000806323852451981315402530095104000000000 + (19689495101077413793599202395627373441975862317249*s^7)/8627766285565080717491281277925236736000000000 + (3459032909298126632043905045078946157381406179*s^10)/1078470785695635089686410159740654592000000000 + (1036613329000968991711495609163406838369*s^13)/1438216730568503409076827204490560000000000 + (5058173780770043535855328659713*s^16)/384139084019365226783340599490000000000)*Derivative[15][F][s] + ((5910650867816506013010501760561945670711111139917689*s^2)/124734207897095161447367063764605075456000000000 + (245792177846082333390935981127720525389084177753*s^5)/121091456639509904806895175830529638400000000 + (64429400131811055344204315781310878750568537*s^8)/7489380456219688122822292775976768000000000 + (163076847368170472655203599686731671031*s^11)/29054883445828351698521761706880000000000 + (18997099972407248753439218311240571*s^14)/39950464738013983585467422346960000000000)*Derivative[16][F][s] + (1165214908800058176129023181450259820153012013651256243/905570349332910872107884882931032847810560000000000 + (66526121526461718279450404506004582644371459758563*s^3)/96030789961072202768598609006472200192000000000 + (570413260783083665600369493924711656626764598597*s^6)/51766597713390484304947687667551420416000000000 + (900944178669857156608225189248693263483*s^9)/42319940577647916405019283258572800000000 + (359385887810287749207584146651506521*s^12)/59925697107020975378201133520440000000000 + (2204237322823709508231735506477*s^15)/16920196830217687165609731817536000000000)*Derivative[17][F][s] + ((103148173283292135609738984970645743794747608542053*s)/1766966535283728530942214405719088483532800000000 + (828380053310514531995169356022678637536740913413*s^4)/138044260569041291479860500446803787776000000000 + (15016341791787432344828823609680149280371*s^7)/383524461484934242420487254530816000000000 + (1129457407052070094096744199582940157*s^10)/33349953172602977601781500393984000000000 + (1352930349410013922457911136093417*s^13)/383524461484934242420487254530816000000000)*Derivative[18][F][s] + ((4700471078899014440002293070908002791033634304769*s^2)/4417416338209321327355536014297721208832000000000 + (6394947196305450442938253041589932139185283*s^5)/196364524280286332119289474319777792000000000 + (558365229567344950578626580477256439261*s^8)/6136391383758947878727796072493056000000000 + (6577293787257586623859825628357143*s^11)/199233486485680125932720651704320000000000 + (2438715026757830045515450793*s^14)/2811762914112421132115009197440000000000)*Derivative[19][F][s] + (5719842938596089155517389221380363141760340401/219045438258313454249034843684184522752000000000 + (1185740856679095069207765422787209129270143*s^3)/114797721886936624931276923448485478400000000 + (2079357681212292779364937407737279824559*s^6)/18288852751595295638561274568998912000000000 + (94924303994679302970353620172297987803*s^9)/699548617748520058174968752264208384000000000 + (15015303447442096166279310647*s^12)/844640242974482237315180628480000000000)*Derivative[20][F][s] + ((1155200710081430228014628824089534434180734363*s)/1432675569148969079142336004637098770432000000000 + (22187858954798693482455135054165997753121*s^4)/373092596132544031026650001207577804800000000 + (29028765448582364648303252942712404371*s^7)/113058362464407282129287879153811456000000000 + (635523856938041279824489338315421*s^10)/5128655555341056144977776776130560000000000 + (147917247449442281737981*s^13)/36843789909059311386334603276800000000)*Derivative[21][F][s] + ((11091851855741704606564253092169385346831*s^2)/1105459544096426758597481485059489792000000000 + (353712331803757065520585093747300971497*s^5)/1658189316144640137896222227589234688000000000 + (2673140474998643981226132614417*s^8)/7236198314414188564342542188544000000000 + (48473541234643599513317*s^11)/775332279231046115032293840000000000)*Derivative[22][F][s] + (37081968134993419789360654117500586620209/159186174349885453238037333848566530048000000000 + (4753616545873179814068342069792264189851*s^3)/71633778457448453957116800231854938521600000000 + (38912365328260242092177654222752289*s^6)/80234966910224522801430107786575872000000000 + (8402303470675149860246324789*s^9)/25938028095977755215979560706867200000000 + (36576968650183597662227*s^12)/2763284243179448353975095245760000000000)*Derivative[23][F][s] + ((799536296139913191765833105850816696067*s)/159186174349885453238037333848566530048000000000 + (248592812916596397247596542457029063*s^4)/962819602922694273617161293438910464000000000 + (29960213496870664804641372589*s^7)/43230046826629592026632601178112000000000 + (25363332758802118601416939*s^10)/162112675599860970099872254417920000000000)*Derivative[24][F][s] + ((111582314534813568288127382088932119*s^2)/2567518941127184729645763449170427904000000000 + (26879951669131014697518907691*s^5)/43685099951120429837439260137881600000000 + (3693196332116417658726437*s^8)/6175720975232798860947514454016000000000 + (157858776990601726463*s^11)/4988082326149568310765300135936000000000)*Derivative[25][F][s] + (1961987123885009059415504529230359/1975014570097834407419818037823406080000000000 + (98242639085242012660334467*s^3)/496562659290939810598911737856000000000 + (2767055651319403667846377*s^6)/3069589123784349729701723160576000000000 + (5633713017529909221407*s^9)/19952329304598273243061200543744000000000)*Derivative[26][F][s] + ((26825689258647599753267847387797*s)/1770702718018748089410871344255467520000000000 + (959304815840222450558976593*s^4)/1844481997936195926469657650266112000000000 + (162985461269330831293751*s^7)/207504224767822041727836485654937600000000 + (2772085057474557787*s^10)/49880823261495683107653001359360000000000)*Derivative[27][F][s] + ((1763906074622780155400221799*s^2)/19246768674116827058813818959298560000000000 + (747947363403484799957443*s^5)/922240998968097963234828825133056000000000 + (2669401751136061303*s^8)/7205007804438265337772100196352000000000)*Derivative[28][F][s] + (1798654538327420196494803393/838753919061512252878833794647326720000000000 + (50632413062769201864514577*s^3)/177070271801874808941087134425546752000000000 + (48399845059937131043*s^6)/65874357069149854516773487509504000000000 + (10226648334246313*s^9)/141480153250787755723524876582912000000000)*Derivative[29][F][s] + ((611934130990221743333437111*s)/26408766251593900076356424048610115584000000000 + (2405146976874101021077*s^4)/4826163423171399867755194453327872000000000 + (3232368156369875431*s^7)/9117609876161877591071603157565440000000000)*Derivative[30][F][s] + ((2644105786865293094468977*s^2)/27185494670758426549190436520628060160000000000 + (141919894828722911149*s^5)/291763516037180082914291301042094080000000000 + (883101989551*s^8)/12628268526539996663534076395520000000000)*Derivative[31][F][s] + (2110656940030372570818937/868288223726647926752930911901271982080000000000 + (1440448121969367788779*s^3)/7078436606467238533311936781803847680000000000 + (9789935269940297*s^6)/39669600864704309519048378650460160000000000)*Derivative[32][F][s] + ((220630451096141734783*s)/11976389292781350713833529819327889408000000000 + (87383927711104483*s^4)/389483353944369584368838626749972480000000000 + (563621338589*s^7)/11200828479445922687731306913071104000000000)*Derivative[33][F][s] + ((156716562457279151*s^2)/2992221322366267918008220561063280640000000000 + (6228448592633*s^5)/50289433989349040638793622875013120000000000)*Derivative[34][F][s] + (296248378498842683/201077272863013204090152421703452459008000000000 + (4138087647225107*s^3)/59140374371474471791221300501015429120000000000 + (5051762062241*s^6)/188509943309074878834517895346986680320000000000)*Derivative[35][F][s] + ((30683956573945823*s)/4021545457260264081803048434069049180160000000000 + (11062272688609*s^4)/251346591078766505112690527129315573760000000000)*Derivative[36][F][s] + ((28082546691833*s^2)/2010772728630132040901524217034524590080000000000 + (20197781*s^5)/1933435315990511577789927131763965952000000000)*Derivative[37][F][s] + (42510978912047/89278309151177862616027675236332891799552000000000 + (30697859*s^3)/2861484267665957135129092155010669608960000000)*Derivative[38][F][s] + ((122766768503*s)/76755107415039791389345060157933255393280000000000 + (58249*s^4)/19929692480078147202145436563490734080000000000)*Derivative[39][F][s] + (24204221*s^2*Derivative[40][F][s])/14278517456838210351048197217932028149760000000000 + (40830469/514026628446175572637735099845553013391360000000000 + (17509*s^3)/30841597706770534358264105990733180803481600000000)*Derivative[41][F][s] + (6552899*s*Derivative[42][F][s])/42150183532586396956294278187335347098091520000000000 + (1523*s^2*Derivative[43][F][s])/21075091766293198478147139093667673549045760000000000 + (67*Derivative[44][F][s])/10724602910658077332074875515120827959869440000000000 + (s*Derivative[45][F][s])/185460807543380146607694824024275527231602688000000000 + Derivative[47][F][s]/5622244380677569144412268590295912608026035486720000000000, F[s]*Subscript[u, 46, 0][s] -> ((16578137114869763283047012622344868200481230806218414222229619969*s^2)/5828050308255464782586193668064644647500000000 + (1619192091328909331040530443386848346052941362296472195838177733*s^5)/2655000695983045067622599337673893672750000000 + (36050172714407788639911196994064722883544151879048479430801*s^8)/2401163420139704841519146687818766887500000 + (7131376443533730627866835525205392167886648363812087953*s^11)/92517945399648125614088985283339584375000 + (46361592092058280016509296468640954943388027268411*s^14)/455247032918903475243929927584686843750 + (209651157763777102565593067650967111600377*s^17)/5898892554828681247086879528146250 + (3633680301811187483324485755601*s^20)/1322783289623660569977021750 + s^23/47)*Derivative[1][F][s] + (17731936073999242575219730686875357177211525248521608752020010053211/17204404509970132038194443708126830999420000000000 + (56343014366585762922191414984352874322214202844566355315742089713*s^3)/22227912803578981961491529338665156330000000000 + (4267224569780985706317001506985947086335922060787055567714283*s^6)/20742192937367539590801557325577294318359375 + (10661820961802883550423657861373993501161278110515097699831*s^9)/4214286819020706456543808472498243925000000 + (81462979062804911678331045658941360446073320799929212723*s^12)/11472225229556367576147034175134108462500000 + (820498442726653388619274211138794428717692808811*s^15)/158346794058749034867453887855543250000 + (438747719991332204261650071937438014053*s^18)/470566927450721011163625717345000 + (3635092425559760631863584697*s^21)/125979360916539101902573500)*Derivative[2][F][s] + ((1371915420698413138806160460745941611133707669286589131474217680383*s)/983108829141150402182539640464390342824000000000 + (6323038946476715909627757824213453922034507472191904840671843733*s^4)/9581957399036553627510132947996007240000000000 + (2315919606244545937111333642400303310994137827604747944453615899*s^7)/99120025983367015857910375273158697116000000000 + (955227022627434258003323371475201945499574334063754646841*s^10)/6353847819446603580635280466228121610000000 + (254451439773113329803062824161622389552136739444330767*s^13)/1092592879005368340585431826203248425000000 + (445254529882822911182411037314258545292684981069*s^16)/4855968351134970402601919227569993000000 + (468456855330550907607734802597188853581*s^19)/60061451467346572697611864286580000 + (919752037183304259101914*s^22)/14072162655570857127415125)*Derivative[3][F][s] + ((2552901099243348260915990284943840184406094609774315996351055239039*s^2)/5097601336287446529835390728333875851680000000000 + (507237131099508431627719056069849500619873258211590823668905401*s^5)/6907318883858328631213266569558097360000000000 + (26326824987397216374465687086865408660552246405831362330552137*s^8)/21240005567864360540980794701391149382000000000 + (7082021386077972736911099809994746687391159638908605637289*s^11)/1652000433056116930965172921219311618600000000 + (7959886534978015823262322303020176143256209618490537*s^14)/2185185758010736681170863652406496850000000 + (116143584917782300915343998514437499298601561*s^17)/157490865442215256300602785759026800000 + (44102028952377810126605953996587511*s^20)/1757116931225564626791836455192500)*Derivative[4][F][s] + (2236267365371065530884798318851213481395927266152442522459445981999/52432470887528021449735447491434151617280000000000 + (11026277716376441246394214904175573493523142177127777367060717*s^3)/150767747664244308625114696464535680000000000 + (5299282674149802415670042688598133594778651831031017496944640159*s^6)/1274400334071861632458847682083468962920000000000 + (701909903114249095135651533033999997590669307569778275619253*s^9)/19824005196673403171582075054631739423200000000 + (18478179373300164768305797724182604645411329525892852947*s^12)/277647131606070072431121499364590188000000000 + (40729407435188770031302853782557070964880372261221*s^15)/1344729697237376419182069939942459600000000 + (37300951101093605347969918047306494023037*s^18)/12914809444507900006919997945664875000 + (10149803474157518252255093308783*s^21)/381981941570774918867790533737500)*Derivative[5][F][s] + ((11511280791594379035919114028448469094726076368743705786986374978719*s)/734054592425392300296296264880078122641920000000000 + (1940212468043385111947869385974270025204359015357161966179283056221*s^4)/367027296212696150148148132440039061320960000000000 + (493276680806024740833220528592204476756992761613768963083152499*s^7)/3723465323896917465271068010261265839488000000000 + (3502367025168454932863385578466028993579449173888689432876127*s^10)/5947201559002020951474622516389521826960000000000 + (13178621447813722439771126350999045919579354669387999*s^13)/22004667772975250495706599017240248000000000 + (194078904194798355520176715578867928319086638919*s^16)/1394799420006853200747359778131806500000000 + (11134339584284908445449638168708395981*s^19)/2105675452908896740258695317227968750)*Derivative[6][F][s] + ((2941062267633378223355683999165545739549548826336209014799990893131*s^2)/1468109184850784600592592529760156245283840000000000 + (4439576309067465489300991964294907287067613350124088052116624183*s^5)/20972988355011208579894178996573660646912000000000 + (216682040973888516891321113777516558707098957115832417897466869*s^8)/85639702449629101701234564236009114308224000000000 + (2253843518142588443047908163258216466108893910349395561227*s^11)/377600098984255298506325239135842655680000000000 + (20906137175513972663104440124025379986405592254299*s^14)/6509063960031981603487678964615097000000000 + (13471848505460840600652502929754985955635189*s^17)/38591288300584871166922997813923500000000 + (85913040721188727435300021137389*s^20)/24055043933679766922579954664375000)*Derivative[7][F][s] + (1609833046696668859280505054362928076241451517316188070647686892183/16442822870328787526637036333313749947179008000000000 + (2876259825828570887617739235388600472440099774141803079266998401*s^3)/23422824601607959439653897910703347503104000000000 + (659323937305655891861490971924406016310997429288773051516719*s^6)/130706064152057134551963722840331875573760000000 + (5168701187839980064994193511729224296970588688532366788196113*s^9)/171279404899258203402469128472018228616448000000000 + (72400159869911931534816009606753255426654116082897653*s^12)/1917215202773056399572734531395719480000000000 + (502682178675197343534721458906469864069361357*s^15)/48981250535357721096479189533056750000000 + (155733698277546416009388404965199756377*s^18)/352578215370792012322386192652125000000)*Derivative[8][F][s] + ((5525982359375650584542364419473997232651300983947481813690231230279*s)/328856457406575750532740726666274998943580160000000000 + (456090127328208277643714425995675766754715493309182142865836754209*s^4)/109618819135525250177580242222091666314526720000000000 + (98661618612017199169044948854933589185695339936322981591457739*s^7)/1315425829626303002130962906665099995774320640000000 + (38873945820639912839412024108126630720249303394374039389*s^10)/168714937844028963162400638762823314240000000000 + (9172013297466652407498351615177882112672130903809*s^13)/61128600668126435928406028537254824000000000 + (36102681072363243627201751799436928789277*s^16)/1910746457493324453876157431147000000000 + (24061228205533884911866440473621*s^19)/110553316203970708694783907750000000)*Derivative[9][F][s] + ((477738559305610916416872129636402877257440706498338490566402872787*s^2)/438475276542101000710320968888366665258106880000000000 + (67299032359861998508112837345676884062596011658894428813386247*s^5)/797227775531092728564219943433393936832921600000000 + (243304588579337311865632462486986673649626794775827126899*s^8)/338999316970327963191428260211812426752000000000 + (22560756987134308518208120380471705394101858514449317*s^11)/19805666616472965240803553246070562976000000000 + (590691213223828897178325463268917060196504641*s^14)/1599294784921912567894343769870039000000000 + (35975531976782126564787673178163994853*s^17)/1970060094754758028941049236105000000000)*Derivative[10][F][s] + (2259926262647722487017071979769398268891002545459547983823040417/58571836569631302506759016252249350461194240000000000 + (12646222562845797398145724809859664445405432822246769123376985823*s^3)/350780221233680800568256775110693332206485504000000000 + (125701833824609269969085230018796868802296981172099612995577*s^6)/116615765037792819337851321512863474802688000000000 + (466809995211939427209000627392007717749031303333018949*s^9)/103709672464440254351844060633969493401600000000 + (25858693302842407652091020268080707173832632227*s^12)/7107976821875166968419305643866840000000000 + (6381812165437252961633354424707240631311*s^15)/11820360568528548173646295416630000000000 + (3491873488626951487418518053552589*s^18)/492515023688689507235262309026250000000)*Derivative[11][F][s] + ((33911126297797481097903655282975176089988407770089100908566492827*s)/9020062831723220586040888502846399971023912960000000000 + (22730966318195838733995022689731153622073100889340762815257*s^4)/32926804245965031342452137838926157591347200000000 + (16993608790301643538097738241894129105292758561260566561*s^7)/1901343995181404663117141111622774045696000000000 + (33938735891880192783154578731741132025307758710927*s^10)/1822141574733009835596544638023358720000000000 + (25843357537003642756359471102157840549779947*s^13)/3510647088852978807572949738739110000000000 + (15048465589994750095231748606735312707*s^16)/35461081705585644520938886249890000000000)*Derivative[12][F][s] + ((862783260759913091237339881371844961786339065883746826856197*s^2)/5997382201943630708803782249232978704138240000000000 + (199290275761311554164115381854223694422861587626711586021*s^5)/24337203138321979687899406228771507784908800000000 + (4332199291380325847305078004577535558808324691505183*s^8)/88434604427042077354285633098733676544000000000 + (81803984926930670223270301137135201762858503003*s^11)/1617706178543452634529615239610981888000000000 + (63252504412808537119387659321820032315553*s^14)/7021294177705957615145899477478220000000000 + (35345776909333552036902258863*s^17)/258679517858158401874303434000000000)*Derivative[13][F][s] + (161112819008347211443852801471682135172024336595124389223209/38939525021315167500639049966034412455854080000000000 + (1056179959898154884397948443893909112071606185687858447029*s^3)/365058047074829695318491093431572616773632000000000 + (851869812162880976901291466556705876485109060106713*s^6)/13605323758006473439120866630574411776000000000 + (385169153863164958737956696388107125241419793251*s^9)/2156941571391270179372820319481309184000000000 + (165296710030194221192053769455772116200937*s^12)/1875818852670979399964767207341120000000000 + (2311896742881856390697768241632999*s^15)/384139084019365226783340599490000000000)*Derivative[14][F][s] + ((20750544145535495854829652308004923317825611295252265891*s)/81977947413295089475029578875861920959692800000000 + (53113719346836553839273505013363163248421536278948393*s^4)/1543585822726552622911167414086987808768000000000 + (388918263592439977769481354894372064799260141357*s^7)/1232538040795011531070183039703605248000000000 + (231968222082622751500122388155873587622353567*s^10)/539235392847817544843205079870327296000000000 + (135044932239040969577673393124365202279*s^13)/1438216730568503409076827204490560000000000 + (142404531380015157331933088209*s^16)/85364240893192272618520133220000000000)*Derivative[15][F][s] + ((93616833045093857863094712258203963633330563267809379*s^2)/15092839155548514535131414715517214130176000000000 + (591806852083097555421001943324370371006484473663*s^5)/2300737676150688191331008340780063129600000000 + (168880173904977866499938060099537962725534401*s^8)/159773449732686679953542245887504384000000000 + (213987320702695741604814521640758436841*s^11)/319603717904111868683739378775680000000000 + (2202892264460902359480098375820461*s^14)/39950464738013983585467422346960000000000)*Derivative[16][F][s] + (21665002248387693897227165864362760716414570267477907/139318515281986288016597674297081976586240000000000 + (13764760509479825108820549866669859477038235584063*s^3)/169900628392666204898289846703758508032000000000 + (2308960442257467133314791486316297534854167579*s^6)/1848807061192517296605274559555407872000000000 + (2873930074635064213422878843743059687589*s^9)/1227278276751789575745559214498611200000000 + (43901133166022765245478178145269889*s^12)/68486510979452543289372724023360000000000 + (45840851530485294640216708039*s^15)/3384039366043537433121946363507200000000)*Derivative[17][F][s] + ((11198693676069921558681736777495556763342611036057*s)/1766966535283728530942214405719088483532800000000 + (5125192498366677838158452212221169710702807589*s^4)/8120250621708311263521205908635516928000000000 + (942927459300633494278559284367749595081*s^7)/236015053221497995335684464326656000000000 + (10818918824695981586193791670380987*s^10)/3222894634327178507735187012864000000000 + (18631363665041031231899774691059*s^13)/54789208783562034631498179218688000000000)*Derivative[18][F][s] + ((230591309643903161564904054751362966957622000397*s^2)/2208708169104660663677768007148860604416000000000 + (608499773092483796919274638825839654038093*s^5)/196364524280286332119289474319777792000000000 + (103188488034750185337433287337207587217*s^8)/12272782767517895757455592144986112000000000 + (4136232325498512824277243699987451*s^11)/1394634405399760881529044561930240000000000 + (1211597742662149136909983*s^14)/15975925648366029159744370440000000000)*Derivative[19][F][s] + (95617472194546637663917660974005278109899807/39826443319693355318006335215306276864000000000 + (1374053553746120302761094904674810339336159*s^3)/1492370384530176124106600004830311219200000000 + (161000299255513501457059384260513499957*s^6)/16363710356690527676607456193314816000000000 + (7984301800152776228833404848763232963*s^9)/699548617748520058174968752264208384000000000 + (3533214610299131987181718967*s^12)/2428340698551636432281144306880000000000)*Derivative[20][F][s] + ((13836907496910977437259774903995578806721559*s)/204667938449852725591762286376728395776000000000 + (8894254342990627303658944148489046061*s^4)/1837894562229280941017980301515161600000000 + (25224448867688162481640859685862591*s^7)/1242399587520959144277888781910016000000000 + (381934674325603131835076338517*s^10)/40067621526102001132638881063520000000000 + (55403519118734401480667*s^13)/184218949545296556931673016384000000000)*Derivative[21][F][s] + ((231982804203844413379033118316938843*s^2)/301051074100334084585370774798336000000000 + (26390098982517679565725049397379734877*s^5)/1658189316144640137896222227589234688000000000 + (30859556248233708070907480141*s^8)/1151213368202257271599949893632000000000 + (452051375917830362450929*s^11)/102343860858498087184262786880000000000)*Derivative[22][F][s] + (5392935363776144142747925486998491939443/318372348699770906476074667697133060096000000000 + (335729296159113503107608815786903460833*s^3)/71633778457448453957116800231854938521600000000 + (167019597346345688145114073611749*s^6)/5014685431889032675089381736660992000000000 + (246895033442198462116409*s^9)/11401331031199013281749257453568000000 + (4764896422107840195799*s^12)/5526568486358896707950190491520000000000)*Derivative[23][F][s] + ((176151493217820238200721453951589417243*s)/523040287149623632067836954073861455872000000000 + (46589243353996121035597480992555863*s^4)/2768106358402746036649338718636867584000000000 + (43715926285237141628561620607*s^7)/994291077012480616612549827096576000000000 + (36052790044738762541157407*s^10)/3728591538796802312297061851612160000000000)*Derivative[24][F][s] + ((39805607357210668655373547183412033*s^2)/14763233911481312195463139832729960448000000000 + (709109478137420695590440487517*s^5)/19090388678639627838960956680254259200000000 + (69922869168489961988376959*s^8)/1988582154024961233225099654193152000000000 + (10953775998318199477*s^11)/6038204921128424797242205427712000000000)*Derivative[25][F][s] + (69447870765616295168642022944136217/1181058712918504975637051186618396835840000000000 + (966626802012428043044614601711*s^3)/84846171905065012617604251912241152000000000 + (9278955891190339807285741*s^6)/183561429602304113836163045002444800000000 + (7082538415758415096621*s^9)/458903574005760284590407612506112000000000)*Derivative[26][F][s] + ((33966193382225959325142530478421*s)/40726162514431206056450040917875752960000000000 + (1182647933163056503971813859*s^4)/42423085952532506308802125956120576000000000 + (75316257401359826174051*s^7)/1835614296023041138361630450024448000000000 + (5432682361605497*s^10)/1918493202365218581063576975360000000000)*Derivative[27][F][s] + ((6843644595215941525786782643*s^2)/1454505804086828787730358604209848320000000000 + (122941600655933782050257*s^5)/3030220425180893307771580425437184000000000 + (1041912126688158623*s^8)/57640062435506122702176801570816000000000)*Derivative[28][F][s] + (1580604132716945537623927033/14960631127750238959512259929015582720000000000 + (2661774304427564981308741*s^3)/193934107211577171697381147227979776000000000 + (15857679752158853549*s^6)/461120499484048981617414412566528000000000 + (3860744611987*s^9)/1169257464882543435731610550272000000000)*Derivative[29][F][s] + ((909058454248061252634257743*s)/850362273301323582458676854365245721804800000000 + (625598288168138953277*s^4)/27907814577469399235280037490982912000000000 + (10913700602854837*s^7)/701354605858605968543969473658880000000000)*Derivative[30][F][s] + ((973121182895139872304247*s^2)/231076704701446625668118710425338511360000000000 + (1998459161287022713*s^5)/97254505345726694304763767014031360000000000 + (173031703291*s^8)/59984275501064984151786862878720000000000)*Derivative[31][F][s] + (176202826399499311017869/1736576447453295853505861823802543964160000000000 + (58655281333192511839*s^3)/7078436606467238533311936781803847680000000000 + (4277001339397*s^6)/435929679831915489220311853301760000000000)*Derivative[32][F][s] + ((251490864902291631377*s)/347315289490659170701172364760508792832000000000 + (597284786414231*s^4)/69381650095353286284327528651816960000000000 + (21127307587*s^7)/11200828479445922687731306913071104000000000)*Derivative[33][F][s] + ((5610939354512137*s^2)/2889041276767431093249316403785236480000000000 + (11054687774357*s^5)/2464182265478102991300887520875642880000000000)*Derivative[34][F][s] + (5314838278950379/100538636431506602045076210851726229504000000000 + (352186013925847*s^3)/143626623473580860064394586931037470720000000000 + (43258708349*s^6)/47127485827268719708629473836746670080000000000)*Derivative[35][F][s] + ((1041569294308223*s)/4021545457260264081803048434069049180160000000000 + (183489348197*s^4)/125673295539383252556345263564657786880000000000)*Derivative[36][F][s] + ((3642181381*s^2)/8107954550927951777828726681590824960000000000 + (127051*s^5)/386687063198102315557985426352793190400000000)*Derivative[37][F][s] + (2654209213939/178556618302355725232055350472665783599104000000000 + (1464041*s^3)/4471069168228058023639206492204171264000000000)*Derivative[38][F][s] + ((465270997*s)/9810803203426138749014030245750867230720000000000 + (9523*s^4)/112330993978622284230274278812402319360000000000)*Derivative[39][F][s] + (75839*s^2*Derivative[40][F][s])/1586501939648690039005355246436892016640000000000 + (131809/60473720993667714427968835275947413340160000000000 + (2351*s^3)/154207988533852671791320529953665904017408000000000)*Derivative[41][F][s] + (171359*s*Derivative[42][F][s])/42150183532586396956294278187335347098091520000000000 + (s^2*Derivative[43][F][s])/554607678060347328372293134043886146027520000000000 + Derivative[44][F][s]/6578794525957223481381684072796442559774720000000000 + (s*Derivative[45][F][s])/7974814724365346304130877433043847670958915584000000000 + Derivative[47][F][s]/258623241511168180642964355153611979969197632389120000000000, F[s]*Subscript[u, 24, 23][s] -> ((113610078882835818987580732148560097900762471864473*s)/1600528648178572421143999764600000000 - (8925160179770004288097679453518141289134717855681*s^4)/177836516464285824571555529400000000 + (3630935197775017762875398122462876497433447519*s^7)/1152644088194445159260082135000000 - (35182296765112565164396949722023084351449*s^10)/545759511455703200407235859375 + (2666840044853850446942032666421402111*s^13)/7623307461603473275529643750 - (676731069503041657269906396263*s^16)/737553556375846242832800 + (238758301049172442981*s^19)/287957480016556350 - s^22/4)*Derivative[1][F][s] + ((1346941276758299293020165305786642143388466947179*s^2)/16373694610522480011703322400000000 - (610022642887241410960107360370398008876295693983*s^5)/88918258232142912285777764700000000 + (4577629797430062608768376218521956390205181299*s^8)/4610576352777780637040328540000000 + (12778256397451378418544538524530163408211*s^11)/2183038045822812801628943437500 + (3555108399427350764129425432727295439*s^14)/60986459692827786204237150000 + (498793054097644596084932810119*s^17)/12907187236577309249574000 + (721626725575761366499*s^20)/32251237761854311200)*Derivative[2][F][s] + (-530265225996228118348510828482315574940631/29377736533997025574400000000 + (62936023798715538823568735351264053672105785336391*s^3)/1067019098785714947429333176400000000 + (2553708204107530231531890324194978275060822612169*s^6)/474230710571428865524148078400000000 + (67263703994339863791599281387032435991628311*s^9)/192107348032407526543347022500000 + (699344781046341034290305260887103017952733*s^12)/256143130709876702057796030000000 + (10145077935736382877951011689814609*s^15)/1270551243600578879254940625 + (13618663839599737119957350731*s^18)/3129015087655105272624000 + (2286018642765002*s^21)/3536319930027885)*Derivative[3][F][s] + ((-112430147196250267063183225327359920076047143714469*s)/51216916741714317476607992467200000000 + (10190829745718476087688256420229498943959104994843*s^4)/354442330392486626135695449600000000 + (119470911204763046694554648843594168756733607*s^7)/46768314652014681018160560000000 + (29549492489806093486572052445285652026011699*s^10)/485323826608187435477929320000000 + (4257048781210117769609930127433035726497*s^13)/13721953430886251895953358750000 + (105355663818378445550532192031704923*s^16)/236553540626725958610374400000 + (211581530914890154999298797*s^19)/1613398404572163656196750 + (4328638187502098*s^22)/1007851180057947225)*Derivative[4][F][s] + ((1714644073179785083521321116128719562341656224219811*s^2)/136578444644571513270954646579200000000 + (1842237017080089036909829185367262773282700442349*s^5)/210769204698412829121843590400000000 + (608611463497442847307871623872228633106195216789*s^8)/1327845989600000823467614619520000000 + (17170797693619390868990354560835516853443237*s^11)/3073717568518520424693552360000000 + (23208068611878555445904361512192757389*s^14)/1414178775485861709083760000000 + (3011193239174497321817576563771*s^17)/250200860278267840837896000 + (5264508200839394455692503*s^20)/3585329787938141458215000)*Derivative[5][F][s] + (7154432900943030500835118661399732218188251/2986160513573344717209600000000 + (94988326540657752200080236235533119560643286897271*s^3)/12804229185428579369151998116800000000 + (210469499838824734828296451228100603518952035660409*s^6)/136578444644571513270954646579200000000 + (43666859878033881187252027634532350032965266831*s^9)/995884492200000617600710964640000000 + (30592954199121868302569890783367650338036649*s^12)/105384602349206414560921795200000000 + (2679339208498350340449171406442950009*s^15)/5717480596202604956647232812500 + (14199565531303560119254716785813*s^18)/87123513846896837434624500000 + (175679618083306542019*s^21)/31885343963876752098750)*Derivative[6][F][s] + ((53401208233190610304705749352522814982458962531571*s)/27315688928914302654190929315840000000 + (2015489987006293074611867561828069668579155467229509*s^4)/1092627557156572106167637172633600000000 + (771554367453392145113204572725628608746094522949*s^7)/4780245562560002964483412630272000000 + (197502071599452718431368109577290841137794577779*s^10)/79670759376000049408056877171200000000 + (4925976288767980244003245789892098222181*s^13)/548878137235450075838134350000000 + (266828367268366722632516097832136473*s^16)/35452336430432761530490800000000 + (8899219472389178093480600219*s^19)/8436862012841788605329250000)*Derivative[7][F][s] + ((22435351765854870422553403575848117761893953499539183*s^2)/30593571600384018972693840833740800000000 + (56303552233153231774339867310128691725179737684999*s^5)/224952732355764845387454712012800000000 + (694874148268829902234623050506061412706046065579*s^8)/66507764348660910810204001812480000000 + (3463608998438531324512607026827090466503391*s^11)/39835379688000024704028438585600000 + (648059100223641324557625691337605501079*s^14)/3842146960648150530866940450000000 + (7476046304112547033493804391249257*s^17)/111366578569511609590346100000000 + (475635129097898541226601567*s^20)/185610964282519349317243500000)*Derivative[8][F][s] + (120818894162263960777959539534717481387784241/4177211964130027352988057600000000 + (10455627173504030608426602177857559566799111049261*s^3)/71563910176336886485833545809920000000 + (55564995853501344426782044057935956238049269310327*s^6)/2719428586700801686461674740776960000000 + (13752763986808946272318535957501244977398413841*s^9)/31868303750400019763222750868480000000 + (10927446768960437594527353315649126301879*s^12)/5645603697278915065763667600000000 + (13365359428165096219574266305448679*s^15)/6960411160594475599396631250000 + (7586065283402887327166705266303*s^18)/24748128571002579908965800000000)*Derivative[9][F][s] + ((568862736706696039278615757126274436341479745936951*s)/29969212996294549197740905306521600000000 + (5475794967136825432204581888886410010290418004824249*s^4)/326331430404096202375400968893235200000000 + (7429073985733794695659184485365624317327094397*s^7)/7029772886117651418357959750400000000 + (8323852629022078874327630627935256979463783067*s^10)/717036834384000444672511894540800000000 + (1486461008183684266707152659294570258147*s^13)/54124157184782642260908204600000000 + (8908454897468432807017532034204287*s^16)/697251622348246599174340800000000 + (839126322003892755606448799*s^19)/1518635162311521948959265000000)*Derivative[10][F][s] + ((38379063032300438862568635671754493877846608838173*s^2)/8879766813716903465997305276006400000000 + (669292776769761522473779614138737136271809365327*s^5)/566547622229333684679515570995200000000 + (13002560157211587649535684909397086110307924759*s^8)/364209185718857368722545724211200000000 + (118436046618710891242302240987241117511023*s^11)/577324343304348184116354182400000000 + (367778098311439600215079915247490583*s^14)/1503448810688406729469672350000000 + (497402882427882001673150953*s^17)/11004602625445811224342500000)*Derivative[11][F][s] + (20437656252296274122999862652050597927683417/126635478491520829227427430400000000 + (13135131198640909992863815755649488038245790008003*s^3)/26223061371757730548023292143206400000000 + (814253505433065573899728988459678644375527303461*s^6)/15296785800192009486346920416870400000000 + (8686595874602359960875948400339225069670059*s^9)/10843657230759931110359348121600000000 + (84026919165518465764262484851514063833*s^12)/35426721066403184025321733920000000 + (1610664589046447351986468714152053*s^15)/1230094481472332778657004650000000 + (11844553702253954088304501831*s^18)/182236219477382633875111800000000)*Derivative[12][F][s] + ((487130961600783566975172523187941149012108013321*s)/9221296306552168983920278555852800000000 + (3559241767889803863329383782509469390548700730277*s^4)/104892245487030922192093168572825600000000 + (13126477784820459085570531271019182874660757*s^7)/8313470543582613851275500226560000000 + (5987364368885579356381260700695524443858561*s^10)/498808232614956831076530013593600000000 + (68481679853973352911381179094548199401*s^13)/3896939317304350242785390731200000000 + (13634740088185951434673986504647*s^16)/3578456673374058992456740800000000)*Derivative[13][F][s] + ((1893076408844533399686238290434889133734478306753*s^2)/266998443057896892852600792730828800000000 + (11497460460009701835458038813775003362827614053*s^5)/7980931721839309297224480217497600000000 + (41671394860354978068091295891869367608443247*s^8)/1330155286973218216204080036249600000000 + (572151181689335228345320513769232741917*s^11)/4796233005913046452658942438400000000 + (1348154511531136635434257435645549*s^14)/16943214423062392359936481440000000 + (182859583811067134694167293*s^17)/39841116808820494855287600000000)*Derivative[14][F][s] + (220782995994458570101663039239462919354601/1098425128654713279603120537600000000 + (515928364898250402466439444273532065852060297*s^3)/1013451647217690069488822884761600000000 + (623844251487382334010786711725523052344997*s^6)/15648885729096684896518588661760000000 + (964811368922010379684019660593645081729*s^9)/2309297373217392736465416729600000000 + (33072209610327792924361086072252191*s^12)/43030385836348932977616460800000000 + (147602419736821148057759616449*s^15)/743123439607999664909494800000000)*Derivative[15][F][s] + ((2165433463332785171300421781083327819639483533*s)/48645679066449123335463498468556800000000 + (2794661356795286670127877860831496445014528081*s^4)/127694907549428948755591683479961600000000 + (14655151663292095440150958413605814901247*s^7)/19952329304598273243061200543744000000 + (618167322045202920109858032742230742301*s^10)/166269410871652277025510004531200000000 + (2507528578616664604239572018538121*s^13)/820408277327231630060082259200000000 + (256050718829051331292825423*s^16)/1232769763076230849076006400000000)*Derivative[16][F][s] + ((179275338201412705052674681362529428582421031*s^2)/45402633795352515113099265237319680000000 + (144507070539480855416081749731621236136919*s^5)/241846415813312402946196370227200000000 + (268394377912947823233948481892906315833*s^8)/29559006377182627026757334138880000000 + (3932292657966588381619761143596427*s^11)/182312950517162584457796057600000000 + (568760790897755307337223566327*s^14)/84144438700228885134367411200000000)*Derivative[17][F][s] + (14492649396396225299382980595009115511/144847269712709443464147763200000000 + (16027086499316824349602361982469196734227749*s^3)/85129938366285965837061122319974400000000 + (2133682404421464853543382091121278480337*s^6)/199523293045982732430612005437440000000 + (15419490541701536131063650900210149*s^9)/205906391172324801269981429760000000 + (97058500361006460850559680827893*s^12)/1250145946403400579139172966400000000 + (76132484863049582020361389*s^15)/12064827607753406324412974400000000)*Derivative[18][F][s] + ((269713626752407533226527493412635864224713*s)/18242129649918421250798811925708800000000 + (9195134723282903022935014669152755353687*s^4)/1702598767325719316741222446399488000000 + (4451914055300143649294233585372050923*s^7)/35004086499295216215896843059200000000 + (42315575311261741238815946650875761*s^10)/105012259497885648647690529177600000000 + (1642546375609369909487111741*s^13)/10518054837528610641795926400000000)*Derivative[19][F][s] + ((1828703804875581481352846949824752164783593*s^2)/2043118520790863180089466935679385600000000 + (1047597810181832256630545185792292950963*s^5)/10641242295785745729632640289996800000000 + (2134867185078259765363204482000428821*s^8)/2128248459157149145926528057999360000000 + (15272330777421217129412004859423*s^11)/11336550741249018888102954854400000000 + (6623309509634121580788481*s^14)/49721713777407977579398924800000000)*Derivative[20][F][s] + (488946928678217965250831830322111081/23725982778941806839427403612160000000 + (622737823203672415705690875689832698573*s^3)/21282484591571491459265280579993600000000 + (58227895496722720589225523329396219*s^6)/49783589687886529729275510128640000000 + (19002731453081701478598026592809*s^9)/3694875797147828378344666767360000000 + (152436681489214946416257647*s^12)/60461603953328100736549092556800000)*Derivative[21][F][s] + ((8798968353425092497518973384632364421847*s)/4086237041581726360178933871358771200000000 + (45151184519597774569099227373224564841*s^4)/78581481568879353080364112910745600000000 + (1544328100914715707718025869879*s^7)/169716783026885896804348329984000000 + (1482624833269571745236795917597*s^10)/90692405929992151104823638835200000000 + (11364820694805680903604833*s^13)/5668275370624509444051477427200000000)*Derivative[22][F][s] + ((124719232139770886998357913364231264587*s^2)/1362079013860575453392977957119590400000000 + (200195990860685555073931421624039*s^5)/28151434644935835263578413465600000000 + (674361002004673893167418027139*s^8)/14779503188591313513378667069440000000 + (109804915083277302181370009*s^11)/3778850247083006296034318284800000000)*Derivative[23][F][s] + (5294297290829749587158139837285121/2619348498795175475072785358782464000000 + (1117371212471142637045927011072538667*s^3)/533996886115793785705201585461657600000000 + (112702313020060499304310187937691*s^6)/1997947533086303279849393687101440000000 + (11985012144346659846848661469*s^9)/84982143334400052701927335649280000000 + (1989947575693467637910569*s^12)/90692405929992151104823638835200000000)*Derivative[24][F][s] + ((112294859361305051542080443370353993*s)/745900412352219891143773643184537600000000 + (4452856162418733951338120943572171*s^4)/156639086593966177140192465068752896000000 + (217400579148630540849769949567*s^7)/764839290009600474317346020843520000000 + (3714034988064345388551702911*s^10)/15296785800192009486346920416870400000000)*Derivative[25][F][s] + ((23763561836719284888554220453026381*s^2)/5221302886465539238006415502291763200000000 + (233946564512940206604992766634871*s^5)/978994291212288607126202906679705600000000 + (1258301710448743302785132687*s^8)/1439697487076895010479710156881920000000 + (2368507141052682256727*s^11)/13371316258909099201352203161600000000)*Derivative[26][F][s] + (1625870111758279841287532002807/16370928117469846719204908492390400000000 + (10601553304803239870174910664001*s^3)/145036191290709423277955986174771200000000 + (15073778073108067446428018489*s^6)/12086349274225785273162998847897600000000 + (216527057869987977241231*s^9)/145683674287542947489018289684480000000)*Derivative[27][F][s] + ((1005159823297779030779485231434911*s)/187966903912759412568230958082503475200000000 + (3573276236650692383786479132501*s^4)/5221302886465539238006415502291763200000000 + (478488595850515811788130881*s^7)/122374286401536075890775363334963200000000 + (1063223642954850769309*s^10)/997616465229913662153060027187200000000)*Derivative[28][F][s] + ((178181599610216109306892490483*s^2)/1547052707100900514964863852530892800000000 + (46369197428155591012442711*s^5)/12086349274225785273162998847897600000000 + (23782390151059182107119*s^8)/3547080765261915243210880096665600000000)*Derivative[29][F][s] + (117191860544148132788132579/45334877863762652453182823517388800000000 + (60665662408068423695524814579*s^3)/46991725978189853142057739520625868800000000 + (13768458774528003011923*s^6)/1091409466234435459449501568204800000000 + (139597391118273887*s^9)/29021569897597488353543564427264000000)*Derivative[30][F][s] + ((9419941804744936875790726847*s)/93983451956379706284115479041251737600000000 + (16662853853631859837113467*s^4)/2043118520790863180089466935679385600000000 + (1896378755012141*s^7)/84970194400812438452769914880000000)*Derivative[31][F][s] + ((4979780359789972312084679*s^2)/3268989633265381088143147097087016960000000 + (1352409608174162236537*s^5)/46434511836155981365669703083622400000000 + (1478084183745359*s^8)/90515617614339144962319109324800000000)*Derivative[32][F][s] + (28387599006198995599/776486709129004587472169572761600000000 + (240227397488104079093*s^3)/20637560816069325051408756926054400000000 + (2210555474474801*s^6)/40479033964176512032838359449600000000)*Derivative[33][F][s] + ((847210024609495672843*s)/838202470068046432857217204381286400000000 + (16278355105137509561*s^4)/344104171922671693488752326009159680000000 + (1496812948999*s^7)/35940024640987601676214940467200000000)*Derivative[34][F][s] + ((8081179054744877647*s^2)/764675937605937096641671835575910400000000 + (124476951320497*s^5)/1280149449117082193038513117593600000000)*Derivative[35][F][s] + (129455247897337969/453141296359073835046916643304243200000000 + (3757264311258257*s^3)/71688369150556602810156734585241600000000 + (387774164081*s^6)/4887843351174313827965231903539200000000)*Derivative[36][F][s] + ((18842392517753249*s)/3441041719226716934887523260091596800000000 + (4431562101607*s^4)/35844184575278301405078367292620800000000)*Derivative[37][F][s] + ((32225566202411*s^2)/860260429806679233721880815022899200000000 + (19223629*s^5)/172327810458068756755184458137600000000)*Derivative[38][F][s] + (6777114535967/5534797262671544699501624714644684800000000 + (592033057921*s^3)/5448316055442301813571911828478361600000000)*Derivative[39][F][s] + ((4047136803709*s)/261519170661230487051451767766961356800000000 + (168600979*s^4)/1485904378756991403701430498675916800000000)*Derivative[40][F][s] + (197665883*s^2*Derivative[41][F][s])/3169929341348248327896385063841955840000000 + (117983443/42265724551309977705285134184559411200000000 + (479837*s^3)/5943617515027965614805721994703667200000000)*Derivative[42][F][s] + (1801*s*Derivative[43][F][s])/86139384275767617605880028908748800000000 + (601*s^2*Derivative[44][F][s])/15849646706741241639481925319209779200000000 + (479*Derivative[45][F][s])/154974323354803251586045492010051174400000000 + (s*Derivative[46][F][s])/95097880240447449836891551915258675200000000 + Derivative[48][F][s]/769912438426662553879474004305934234419200000000, F[s]*Subscript[u, 25, 22][s] -> ((-264793479821280093653277498283921705290825885410879*s)/1739705052368013501243478005000000000 + (20042953717885484819940856894282595540785192604519*s^4)/193300561374223722360386445000000000 - (10174916022941404108239755421870292549595620049*s^7)/1252874008907005607891393625000000 + (34282512138001212874505271429184338347083*s^10)/237286744111175304524885156250 - (125812737655082983206423323991129551*s^13)/127480057886345706948656250 + (9668219529556018553334406996349*s^16)/4008443241173077406700000 - (150728999415266312323*s^19)/62599452177512250 + (1723*s^22)/2300)*Derivative[1][F][s] + ((-201264439817977392589462283386453578320478924156643*s^2)/1391764041894410800994782404000000000 + (3643874776374847663810878298805944400553371721253*s^5)/96650280687111861180193222500000000 - (205536802826074133655976243007294168502414799*s^8)/455590548693456584687779500000000 + (104931058584078949455019704001789076835121*s^11)/5220308370445856699547473437500 + (492058306754756388689212159337039*s^14)/45875176540415064092250000 + (1440271560351711491643197050723*s^17)/14029551344105770923450000 - (34307059360042235761*s^20)/7011138643881372000 + s^23/575)*Derivative[2][F][s] + (93667523099710310056145752126116007992779/1955040142013999040000000000 - (463783016951676812973649275014368026348654714797*s^3)/13644745508768733343086102000000000 + (6750886544055739918052873063753846908056748758797*s^6)/515468163664596592961030520000000000 + (3860252096514635223478466658172924713691981*s^9)/17401027901486188998491578125000 + (200714202326542329275797832241927749245729*s^12)/55683289284755804795173050000000 + (1729718335633823818053576107107492*s^15)/276206792087082365055421875 + (15061220976660906062876163739*s^18)/2494142461174359275280000 + (58963956652889531*s^21)/292130776828390500)*Derivative[3][F][s] + ((7731064994656351765783344986071750017929395358239*s)/144598861495523200103354016000000000 + (1438893184134388255100406795933620340018395126020003*s^4)/111341123351552864079582592320000000000 + (242842286155342295315493425127186199600089304079*s^7)/75172440534420336473483617500000000 + (112689965772588325459498407663525823580271281*s^10)/2004598414251208972626229800000000 + (174846241711250972725229828501212932407*s^13)/518788409485302529147575000000 + (2830406657648943727304984041545281*s^16)/6654958943462878630982400000 + (806547920739124222517728691*s^19)/5611820537642308369380000 + (157386461737874*s^22)/43819616524258575)*Derivative[4][F][s] + ((595968851453721263369510798076174593046909198228377*s^2)/21207833019343402681825255680000000000 + (3062049461512720168274560159889214481065509755021*s^5)/412374530931677274368824416000000000 + (719786307280346819863425990793755392986529572477*s^8)/1443310858260870460290885456000000000 + (18484442579093557581198195022729017956466061*s^11)/3340997357085348287710383000000000 + (31725657972064216530823596665040836237*s^14)/1860761546691923301426000000000 + (420695071010854243320149691518461*s^17)/35354469387146542727094000000 + (3607548590007417676123201*s^20)/2338258557350961820575000)*Derivative[5][F][s] + (-250371825443345927533944108826412218078529/649165329037683634176000000000 + (1061090853352727080346388320108494728129433481098061*s^3)/111341123351552864079582592320000000000 + (222271439105292971082624593311579683100360107234509*s^6)/148454831135403818772776789760000000000 + (236629418876461279107031359030217300578486379*s^9)/5179345185146664331187388000000000 + (33545421570437805047818507895411448323031793*s^12)/114548480814354798435784560000000000 + (38102630687712598051913065559448399161*s^15)/79547556121079721135961500000000 + (1271093266757645292295372756457*s^18)/7798780011870560895682500000 + (24583298837454498696809*s^21)/4384234795033053413578125)*Derivative[6][F][s] + ((176353096563892182294981087266754076942593150538351*s)/148454831135403818772776789760000000000 + (480638838856747765356687233414280658886441583850489*s^4)/237527729816646110036442863616000000000 + (8444098751303477653016244682713233247840933425743*s^7)/51959190897391336570471876416000000000 + (220493895880308441627627779791995229359795361367*s^10)/86598651495652227617453127360000000000 + (43385909698416432750507649123913947873231*s^13)/4772853367264783268157690000000000 + (2429978160370614214724685884257165163*s^16)/318190224484318884543846000000000 + (489760715494231442939483484577*s^19)/464027410706298373293108750000)*Derivative[7][F][s] + ((448965311572860425232692838542959780535074172217347*s^2)/678650656618988885818408181760000000000 + (1088534065535135210201655630779025320054030609532019*s^5)/4156735271791306925637750113280000000000 + (17659533205499830636971343702683304039751920895309*s^8)/1662694108716522770255100045312000000000 + (101131545854807680851502345009105717248094421*s^11)/1139455940732266152861225360000000000 + (28528162638650106052635488899372389047*s^14)/167049867854267414385519150000000 + (3773521044869142633865243480034171*s^17)/55683289284755804795173050000000 + (474975816787389843975309217*s^20)/185610964282519349317243500000)*Derivative[8][F][s] + (1438637951663383319450430270201264357861785143/31783134509684990729256960000000000 + (152698178690497493659525103116310028816037388865737*s^3)/1055678799185093822384190504960000000000 + (20741773617773126085353045454026173826957208107329*s^6)/985300212572754234225244471296000000000 + (144972896645079081299594394258931382667250853*s^9)/329899624745341819495059532800000000 + (25732599062516059248378286956721335164113*s^12)/13073467919029623734518890000000000 + (78961744121157551839610225456237*s^15)/40704158833885822218693750000 + (114341419653880683396078087661187*s^18)/371221928565038698634487000000000)*Derivative[9][F][s] + ((4917059334757119926622017554049558320962889867867157*s)/228026620623980265634985149071360000000000 + (426278497697706026403131393559008328308896444609*s^4)/25048236461139151495027752960000000000 + (423378102335478696832461413513413386880498399097*s^7)/391222143227417122412964716544000000000 + (9204396590592339349859651735000429322859269293*s^10)/779387863460870048557078146240000000000 + (7533527066989850508477220966946542545457*s^13)/270620785923913211304541023000000000 + (10859791605712651346254510878545741*s^16)/844041437579456409526833600000000 + (209724056848049443080528622693*s^19)/379658790577880487239816250000000)*Derivative[10][F][s] + ((922981116753227159372993544235270316205928555451069*s^2)/202690329443538013897764576952320000000000 + (13047674637805619372091666111648297990813426613*s^5)/10827474863436859716760928256000000000 + (1062803900036154392990067039366287547618465799*s^8)/29170072082746013513247369216000000000 + (9017974840473207673856583336423954451592257*s^11)/43299325747826113808726563680000000000 + (9288398843163449688556562205936181511*s^14)/37586220267210168236741808750000000 + (9835129150470611146597841534687*s^17)/216947880330217421279895000000000)*Derivative[11][F][s] + (177603990681559353573642857385775913305334227/1220472365171903644003467264000000000 + (235780421078672418895536118507619285742768103129789*s^3)/456053241247960531269970298142720000000000 + (25804332166855541215996481156753496828052369279*s^6)/475055459633292220072885727232000000000 + (20334042648455168477350864119616072302787687*s^9)/24940411630747841553826500679680000000 + (6684519536155617841420367994092539678099*s^12)/2783528083788821601989564808000000000 + (40524250956013335330598464539110351*s^15)/30752362036808319466425116250000000 + (295517035166790181775234932853*s^18)/4555905486934565846877795000000000)*Derivative[12][F][s] + ((96323670569670145192817641165116843630193718578829*s)/1824212964991842125079881192570880000000000 + (793204253052601729085285510550213097129857263617*s^4)/22802662062398026563498514907136000000000 + (14539218352594336329872308679088002051015977*s^7)/9036381025633275925299456768000000000 + (151921552482264687235341781698975994256501483*s^10)/12470205815373920776913250339840000000000 + (345550554178524630893438243342925301769*s^13)/19484696586521751213926953656000000000 + (3756808914679996377514507580213459*s^16)/984075585177866222925603720000000000)*Derivative[13][F][s] + ((15749217468315750727069121555078011097118193483*s^2)/2182072924631390101770192814080000000000 + (5873437675804289180657149503656849137414910749*s^5)/3990465860919654648612240108748800000000 + (837391732101961755777497539893975023362537*s^8)/26287653892751348146325692416000000000 + (5789256883228670814587820488016871777111*s^11)/47962330059130464526589424384000000000 + (3896329999783236333531942273606847607*s^14)/48711741466304378034817384140000000000 + (569464632502871353212544369*s^17)/124503490027564046422773750000000)*Derivative[14][F][s] + (13784978215904662584331685779196689391938651/64074799171524941310182031360000000000 + (970333894215842909591416593094003630065283901*s^3)/1866884613295744864847831629824000000000 + (270178524813393769707071597036328138280334239*s^6)/6650776434866091081020400181248000000000 + (39136997325098487806755910974821513875657*s^9)/92371894928695709458616669184000000000 + (26843583663520346498833519868923297477*s^12)/34639460598260891046981250944000000000 + (220573553420821782374882449067*s^15)/1109859682531428070968726000000000)*Derivative[15][F][s] + ((15037340812647204356454705775414614853706890853*s)/327422839870330637834850470461440000000000 + (2850908487543646622871201182036888289247926127*s^4)/127694907549428948755591683479961600000000 + (3723692091555104461092139518238417008520711*s^7)/4988082326149568310765300135936000000000 + (2231879578001099593077806537589803162401*s^10)/593819324541615275091107159040000000000 + (3889408832493525747250507934611*s^13)/1267313824343845202144220000000000 + (8476356609633075618083790250459*s^16)/41020413866361581503004112960000000000)*Derivative[16][F][s] + ((4589338616245693851597477714113153255354186077*s^2)/1135065844883812877827481630932992000000000 + (8091894091591837333527421825464135797714651*s^5)/13301552869732182162040800362496000000000 + (2962848039206206371782649359466297889*s^8)/321993533520507919681452441600000000 + (49508451933785961261761708594516177*s^11)/2278911881464532305722450720000000000 + (36937863844686923083754180512957*s^14)/5469388515514877533733881728000000000)*Derivative[17][F][s] + (4745275527561229778927368116160913710189/47075362656630569125848023040000000000 + (2516174722108842163867230837118103921883071*s^3)/13096913594813225513394018818457600000000 + (942106911975709471640465370525867546223*s^6)/86749257846079448882874784972800000000 + (236389969584366655293357875131194209*s^9)/3125364866008501447847932416000000000 + (17033294796865748304035590004619229*s^12)/218775540620595101349355269120000000000 + (7560244661490541689612391277*s^15)/1206482760775340632441297440000000000)*Derivative[18][F][s] + ((879881971762990179144439593071843488906919*s)/58374814879738948002556198162268160000000 + (1169756804084773671973571625214294027516501*s^4)/212824845915714914592652805799936000000000 + (22538074935068915658109406660585761547*s^7)/175020432496476081079484215296000000000 + (1064327138295757682024283380961346747*s^10)/2625306487447141216192263229440000000000 + (4260190899864370557427857082403*s^13)/27346942577574387668669408640000000000)*Derivative[19][F][s] + ((1330959908648223046830473424788434574602121*s^2)/1459370371993473700063904954056704000000000 + (102225226861490676953482748622678123229*s^5)/1023196374594783243233907720192000000000 + (2154036108810950340840046076443271339*s^8)/2128248459157149145926528057999360000000 + (1529427014042567048528805689479823*s^11)/1133655074124901888810295485440000000000 + (164095779101333543181023003*s^14)/1243042844435199439484973120000000000)*Derivative[20][F][s] + (87959983599528338066887570607920170337/4152046986314816196899795632128000000000 + (1582993360379419110565490581262819264617*s^3)/53206211478928728648163201449984000000000 + (5595847846566230279869242491896596839*s^6)/4729441020349220324281173462220800000000 + (118932990800563461615322092623*s^9)/23013863576130977130767155200000000 + (474376649347072584592420812821*s^12)/188942512354150314801715914240000000000)*Derivative[21][F][s] + ((700821934149256368575137714131919412597*s)/319237268873572371888979208699904000000000 + (425103647746850299118108802135637642681*s^4)/729685185996736850031952477028352000000000 + (14786573296096036621224408290459257*s^7)/1612309438755416019641309134848000000000 + (5294634976951687172854402425017*s^10)/323901449749971968231512995840000000000 + (140469648434410313750194817*s^13)/70853442132806368050643467840000000000)*Derivative[22][F][s] + ((126753585474077513628575606356222998289*s^2)/1362079013860575453392977957119590400000000 + (4855552514846680868472237187454387*s^5)/675634431478460046325881923174400000000 + (16917887604611379654135466747793*s^8)/369487579714782837834466676736000000000 + (682118324675859641757351121*s^11)/23617814044268789350214489280000000000)*Derivative[23][F][s] + (204434605192555660756149940821784163/99649127671555588725595095171072000000000 + (220972206303643918312340419451718767*s^3)/104240740856676692861707496718336000000000 + (318029772744950682467169310180789*s^6)/5600653839887234594543494889472000000000 + (32839703883273547180108819*s^9)/233262360931049771360143104000000000 + (49070346273403507079237687*s^12)/2267310148249803777620590970880000000000)*Derivative[24][F][s] + ((346937790650804326808999575969683623*s)/2270131689767625755654963261865984000000000 + (139602438829333828302395610997129*s^4)/4864567906644912333546349846855680000000 + (270609939594967039836795261019*s^7)/950110919266584440145771454464000000000 + (81717918846524841446340947*s^10)/339325328309494442909204090880000000000)*Derivative[25][F][s] + ((2376318736025046492213529536092287*s^2)/515939020401733126285218923151360000000000 + (25564921558246811969913033170501*s^5)/106412422957857457296326402899968000000000 + (926757309342695986964128423*s^8)/1064124229578574572963264028999680000000 + (55713849921447955364123*s^11)/319748867060869763510596162560000000000)*Derivative[26][F][s] + (465511408290751618538078236171/4613385540349795774333106257920000000000 + (11619294241555065411017526532841*s^3)/157648034011640677476039115407360000000000 + (10563974169168822244717961*s^6)/8466596885694988049196515328000000000 + (116456095963698184503793*s^9)/79175909938882036678814287872000000000)*Derivative[27][F][s] + ((78898084562789368264336768373131*s)/14593703719934737000639049540567040000000000 + (70895049184994889082278246523*s^4)/103187804080346625257043784630272000000000 + (206895398553349394270395423*s^7)/53206211478928728648163201449984000000000 + (26068037517226428502157*s^10)/24940411630747841553826500679680000000000)*Derivative[28][F][s] + ((5266333289778232247755392432509*s^2)/45402633795352515113099265237319680000000000 + (1677899878772764201023361*s^5)/437911205587890770766775320576000000000 + (117385176730080809800381*s^8)/17735403826309576216054400483328000000000)*Derivative[29][F][s] + (40466892882975146442756833/15516300156470593400179167068160000000000 + (26439333109916935693786774097*s^3)/20431185207908631800894669356793856000000000 + (25375109482637285098727*s^6)/2026903294435380138977645769523200000000 + (21320019017767642027*s^9)/4534620296499607555241181941760000000000)*Derivative[30][F][s] + ((309708576816581848348000109*s)/3072358677880997263292431482224640000000000 + (415267934840199728293603309*s^4)/51077963019771579502236673391984640000000000 + (6560216224265043203*s^7)/298575821991743707340983173120000000000)*Derivative[31][F][s] + ((124581739091479238245773541*s^2)/81724740831634527203578677427175424000000000 + (643736482716052735817*s^5)/22324284536613452579648895713280000000000 + (35984114304595817*s^8)/2262890440358478624057977733120000000000)*Derivative[32][F][s] + (14975452899538298535877/407655522292727408422889025699840000000000 + (91921169163824828297*s^3)/7937523390795894250541829586944000000000 + (8733258381267091667*s^6)/162928111705810460932174396784640000000000)*Derivative[33][F][s] + ((27502987461376269590303*s)/27241580277211509067859559142391808000000000 + (2009439651739091633507*s^4)/43013021490333961686094040751144960000000000 + (290307712647523*s^7)/7188004928197520335242988093440000000000)*Derivative[34][F][s] + ((40112030854756611409*s^2)/3823379688029685483208359177879552000000000 + (34098434808964067*s^5)/358441845752783014050783672926208000000000)*Derivative[35][F][s] + (3225161298658854983/11328532408976845876172916082606080000000000 + (740014629167647319*s^3)/14337673830111320562031346917048320000000000 + (102928632630113*s^6)/1344156921572936302690438773473280000000000)*Derivative[36][F][s] + ((133303008953009603*s)/24578869423047978106339451857797120000000000 + (21600044681977*s^4)/179220922876391507025391836463104000000000)*Derivative[37][F][s] + ((395463282967517*s^2)/10753255372583490421523510187786240000000000 + (141974759*s^5)/1325598541985144282732188139520000000000)*Derivative[38][F][s] + (1172039444453623/968589520967520322412784325062819840000000000 + (14371547534297*s^3)/136207901386057545339297795711959040000000000)*Derivative[39][F][s] + ((2911415402939*s)/192293507839140064008420417475706880000000000 + (4022423777*s^4)/37147609468924785092535762466897920000000000)*Derivative[40][F][s] + (23888584253*s^2*Derivative[41][F][s])/396241167668531040987048132980244480000000000 + (124961827/45941004947076062723136015417999360000000000 + (1748939*s^3)/22860067365492175441560469210398720000000000)*Derivative[42][F][s] + (7972529*s*Derivative[43][F][s])/396241167668531040987048132980244480000000000 + (14123*s^2*Derivative[44][F][s])/396241167668531040987048132980244480000000000 + (34403*Derivative[45][F][s])/11623074251610243868953411900753838080000000000 + (s*Derivative[46][F][s])/102155926039543159004473346783969280000000000 + Derivative[48][F][s]/836861346115937558564645656854276341760000000000, F[s]*Subscript[u, 26, 21][s] -> ((164026667744033972185773158030849355932114490642769*s)/2056015061889470501469564915000000000 - (17912011167736190120024737720896102172723737839677*s^4)/228446117987718944607729435000000000 + (9974861208131704780822019883326773096472827477*s^7)/1480669283253733900235283375000000 - (2567184162637618086383008518359404117931*s^10)/16024559342572877708174062500 + (2233759588893803982567906086393405677*s^13)/1958557252981129497665718750 - (1218772873901316036489043077439*s^16)/364403931015734309700000 + (1708565030937507490661*s^19)/471143245336013250 - (2873*s^22)/2300)*Derivative[1][F][s] + ((845757905548647340392627573628523734688764653959947*s^2)/8224060247557882005878259660000000000 - (1883459156032046888228161551337405437836273658359*s^5)/114223058993859472303864717500000000 + (411993381991262134653243553943457680076661*s^8)/261752646529143748660500000000 - (167155556406491963157637514725382933399*s^11)/324708176152134627244579687500 + (75761019132349448840326798047816887*s^14)/824655685465738735859250000 - (123377662946303498219949397109*s^17)/16580378861215911091350000 + (47666341533015445382147*s^20)/1002592826075036196000 - s^23/575)*Derivative[2][F][s] + (-1830757144850051119349902158112174093063589/113214597314810671680000000000 + (14713335145944391186239536181831148194344176023397*s^3)/195810958275187666806625230000000000 + (2337130105663326647695698223813397348619742371839*s^6)/609189647967250518953945160000000000 + (173028812157723505805442848149620538379969*s^9)/400613983564321942704351562500 + (161766035620098469737132743898335205997309*s^12)/65807523700165951121568150000000 + (275196592764274458160178137754047*s^15)/28384887724364195618343750 + (27906944656583199829266853823*s^18)/8842868725981819248720000 + (45966841046493293321*s^21)/41774701086459841500)*Derivative[3][F][s] + ((-177298024272470772298798386446196906506906475590297*s)/65792481980463056047026077280000000000 + (4479977242390282417489589718745261134340836954581983*s^4)/131584963960926112094052154560000000000 + (455057920076159823053936063688010066580737416271*s^7)/177680313990448068028234005000000000 + (22983684761670982707559902904832668723313969*s^10)/338438693315139177196636200000000 + (636301952242584292769422309730627142649*s^13)/2014516031637733197599025000000 + (46360978517699481082097228927217203*s^16)/95502982240603647886176000000 + (165744309180895141546214059*s^19)/1326430308897272887308000 + (631840107314269459*s^22)/125324103259379524500)*Derivative[4][F][s] + ((2231747060356142392417070003942772000632072107191053*s^2)/175446618614568149458736206080000000000 + (23905808724599667042467116414738098024995244951277*s^5)/2436758591869002075815780640000000000 + (117272832191890118992101506785742003397433913551*s^8)/243675859186900207581578064000000000 + (7939408709285702778989020025275312596121013*s^11)/1316150474003319022431363000000000 + (237049956598941614244324097514712832447*s^14)/13927518243421365316734000000000 + (530926538216869535749274199424411*s^17)/41782554730264095950202000000 + (7912558251035953209470641*s^20)/5526792953738637030450000)*Derivative[5][F][s] + (31062443352018437477337759325302059494832303/13042321610666189377536000000000 + (8240612164566141297825814933834044917890053500641*s^3)/1052679711687408896752417236480000000 + (17388481638157015654185615559844233303240126980247*s^6)/10320389330268714674043306240000000000 + (1858898083825503140385559187583562719668623537*s^9)/39978070647850815306352651125000000 + (41791891316758495914940044938865923395685821*s^12)/135375477326055670878654480000000000 + (3518944657642271211461488527975015773*s^15)/7231596011007247375996500000000 + (8129486264648140054569448663573*s^18)/48210640073381649173310000000 + (28244803745201423538608*s^21)/5181368394129972216046875)*Derivative[6][F][s] + ((372478962207248582391641860122316525295744949329167*s)/175446618614568149458736206080000000000 + (2769627976870823173266949134026929453834026263196929*s^4)/1403572948916545195669889648640000000000 + (10696087843650390798828049457580556538012825741269*s^7)/61406316515098852310557672128000000000 + (268892183222224439025340074417687651247516198097*s^10)/102343860858498087184262786880000000000 + (53294064055005268704194213561096087684197*s^13)/5640644888585652953277270000000000 + (20455403460893223380985974757064813421*s^16)/2632300948006638044862726000000000 + (4124664369935444335155294497*s^19)/3834937278564449366058750000)*Derivative[7][F][s] + ((31490708722743957022066177952700135324141942686750669*s^2)/39300042569663265478756910161920000000000 + (1319100085357036881341537178577288360816295814443983*s^5)/4912505321207908184844613770240000000000 + (21972696800990808958502676924783662098790420937413*s^8)/1965002128483163273937845508096000000000 + (469471173939992163972196037348670445538726359*s^11)/5117193042924904359213139344000000000 + (1389551381406709627902117344902564221491*s^14)/7896902844019914134588178000000000 + (11303364598744945238650800371669153*s^17)/164518809250414877803920375000000 + (2821379602525737433280040377*s^20)/1096792061669432518692802500000)*Derivative[8][F][s] + (139585321025875605547055917352215065941336767/4173542915413180600811520000000000 + (81507176800834885657420452625329048640974877709693*s^3)/513726046662264908219044577280000000000 + (25477205440453871239330306763660639175710604421043*s^6)/1164445705767800458629834375168000000000 + (18776127866102236427516876610226444991145859739*s^9)/40937544343399234873705114752000000000 + (2884390780546601344399255529501970064680071*s^12)/1421442511923584544225872040000000000 + (16321148212999151308849835551565981*s^15)/8225940462520743890196018750000 + (136083298628707668977388846278113*s^18)/438716824667773007477121000000000)*Derivative[9][F][s] + ((1113892894718911561126544753880709109152107629486233*s)/53897201238395335513723762507776000000000 + (329978180244651054166267559424340323828206558761043*s^4)/18226106698974268048119146741760000000000 + (61938629385904707581405616311217658659288010079*s^7)/54965094503025546124135538688000000000 + (403023117090696098441403134044475975527059911*s^10)/32896240990231528023513038640000000000 + (9135748576969304621243461862730827654707*s^13)/319824565182806522450821209000000000 + (363996683083982185590006037140589663*s^16)/27871421802423226357370040000000000 + (2721441889828728789472217032211*s^19)/4935564277512446334117611250000000)*Derivative[10][F][s] + ((238295513103207225277676507088143603730369754039*s^2)/51042641511845382497548369920000000000 + (4426406761895976794915423277581849862101216797759*s^5)/3493337117303401375889503125504000000000 + (1907344619908718807613479236322276552804233387*s^8)/50384669961106750613790910464000000000 + (999463834810942804275897360066340219395253*s^11)/4651993675386276690193763040000000000 + (1599424445754031661810955231014698211*s^14)/6345725499658859572436928750000000 + (900689981888443241275184427160457*s^17)/19742257110049785336470445000000000)*Derivative[11][F][s] + (43645171242975482432361357111748804951372777/254537017335316802760081408000000000 + (290350040616309001979183188614225432207144670683433*s^3)/538972012383953355137237625077760000000000 + (1784332653630342679743018569754727053224415411959*s^6)/31440034055730612383005528129536000000000 + (23913397153881519441529211746283429927729291*s^9)/28341376853122547220257387136000000000 + (141760464148891558968444664424088442275163*s^12)/57568421732905174041147817620000000000 + (533400793305628652718069861257869427*s^15)/399780706478508153063526511250000000 + (86978234912364077272551150917*s^18)/1346062984776121727486621250000000)*Derivative[12][F][s] + ((24575307360387772973283039857366433114727922044063*s)/431177609907162684109790100062208000000000 + (1957611505979065356603956296071575436344161872713*s^4)/53897201238395335513723762507776000000000 + (410828121407969345136973040197703954385159521*s^7)/245625266060395409242230688512000000000 + (8038252443049849007422338337841878006872871*s^10)/640761563635814111066688752640000000000 + (2079619950953235710860778956526802828427*s^13)/115136843465810348082295635240000000000 + (49017103389884669834856627046679041*s^16)/12792982607312260898032848360000000000)*Derivative[13][F][s] + ((115061021501730527767838486544854111731056819655361*s^2)/15091216346750693943842653502177280000000000 + (265862978596832464463464899955668284952734801*s^5)/173382540748514406523927544832000000000 + (258957354937767734575991348696589772591200109*s^8)/7860008513932653095751382032384000000000 + (41382941844198354224991896173048757953441*s^11)/334943544627811921693950938880000000000 + (422999584900509740797985648550335167*s^14)/5233492884809561276467983420000000000 + (29405068574426057457268324907*s^17)/6474181481433330413984235000000000)*Derivative[14][F][s] + (49788461917840225402833476194251814564153073/227174287971770246463372656640000000000 + (22827429610457761001484541343638231564045165721*s^3)/41920045407640816510674037506048000000000 + (47335793872669501608393332321753255579320471*s^6)/1122858359133236156535911718912000000000 + (47569703770929259188097096079522835878867*s^9)/109166784915731292996546972672000000000 + (12402245241811145387597336658076127951*s^12)/15745209362845859566809659520000000000 + (100466714323022019263515501158989*s^15)/504986155551799772290770330000000000)*Derivative[15][F][s] + ((841479015174171369298486637836654259639327213*s)/17588830240968174759723372380160000000000 + (17555837337446100564790548509725141737185240759*s^4)/754560817337534697192132675108864000000000 + (908913953949362200282634338593340886168627*s^7)/1179001277089897964362707304857600000000 + (673866670275107335701267831250842739489*s^10)/175446618614568149458736206080000000000 + (7499049826074814971464175014992583*s^13)/2423933546648638906995697584000000000 + (901301767248453692177320119809*s^16)/4407151902997525285446722880000000000)*Derivative[16][F][s] + ((45263501040285339105209453126424465348776411*s^2)/10731531624356049026732553601548288000000 + (9916399551427705091029355959264083080930213*s^5)/15720017027865306191502764064768000000000 + (8251285739815869807302132765634753583879*s^8)/873334279325850343972375781376000000000 + (59348830518293536784783298108616109*s^11)/2693259496276265452217441760000000000 + (16758148780105782677255466922799*s^14)/2486085688870398878969946240000000000)*Derivative[17][F][s] + (5943310099966811745756922262108979118189/55634519503290672603274936320000000000 + (201023575756212745386678473568574534751782027*s^3)/1006081089783379596256176900145152000000000 + (264113089592819869836031349814726375937283*s^6)/23580025541797959287254146097152000000000 + (3989195338897234461325688873991308167*s^9)/51710582328504296682574881792000000000 + (20240341820927642110135993337852137*s^12)/258552911642521483412874408960000000000 + (8809913377446638447243176109*s^15)/1425843262734493474703351520000000000)*Derivative[18][F][s] + ((27193536586552981164485582157842814943168493*s)/1724710439628650736439160400248832000000000 + (8889848459257236966988303647059819279111*s^4)/1562237717054937261267355435008000000000 + (2100295354546863981991566650883234617*s^7)/15910948408770552825407655936000000000 + (1272923112354337370135514500006031637*s^10)/3102634939710257800954492907520000000000 + (5009124350280903058609967229737*s^13)/32319113955315185426609301120000000000)*Derivative[19][F][s] + ((2862055191437757394512519635017169901762743*s^2)/3018243269350138788768530700435456000000000 + (462046189224846334140841859992075227017*s^5)/4491433436532944626143646875648000000000 + (64778383350501056313223510009464152363*s^8)/62880068111461224766011056259072000000000 + (3986937648042782281823641787864741*s^11)/2947503192724744910906768262144000000000 + (4189652442178362012258250031*s^14)/32319113955315185426609301120000000000)*Derivative[20][F][s] + (107963078735838542952037059354277217857/4906964620190237323608849383424000000000 + (1934611798528253457549775357655564375809*s^3)/62880068111461224766011056259072000000000 + (4833068366680136906857413027544321879*s^6)/3992385276918173001016575000576000000000 + (325425770219308303319370594366217*s^9)/62381019951846453140883984384000000000 + (305693644608246881501370516257*s^12)/122812633030197704621115344256000000000)*Derivative[21][F][s] + ((27490864679911452368522541657610154601283*s)/12072973077400555155074122801741824000000000 + (3615252119041405692511798047984677575099*s^4)/6036486538700277577537061400870912000000000 + (8487645791931804058425327836609773*s^7)/911305334948713402405957337088000000000 + (963170831254716873026851128010073*s^10)/58950063854494898218135365242880000000000 + (7376613667477970226407267*s^13)/3806176643497862746522169760000000000)*Derivative[22][F][s] + ((773156041073539752532768610104006200563*s^2)/8048648718267036770049415201161216000000000 + (830274165991316638796999110011461*s^5)/113144522017923931202898886656000000000 + (3220420394511485380049430917003*s^8)/69866742346068027517790062510080000000 + (1751483576433397820507898421*s^11)/61406316515098852310557672128000000000)*Derivative[23][F][s] + (250808207853787895692503118996020323/117767150884565695766612385202176000000000 + (13129649761485921254609842018033689107*s^3)/6036486538700277577537061400870912000000000 + (14469219776878832611711621497024617*s^6)/251520272445844899064044225036288000000000 + (15310034543611419167787801877*s^9)/109166784915731292996546972672000000000 + (620508301587615708236370097*s^12)/29475031927247449109067682621440000000000)*Derivative[24][F][s] + ((422685259573202522613900351239477033*s)/2682882906089012256683138400387072000000000 + (565686151003142658751259198333557*s^4)/19347713265064992235695709618176000000000 + (2246959975783182704330762613523*s^7)/7860008513932653095751382032384000000000 + (4653723845443300433043151853*s^10)/19650021284831632739378455080960000000000)*Derivative[25][F][s] + ((218934559906122297918975585618667*s^2)/46416659274896405824967792394240000000000 + (2180488146995269794923840349523*s^5)/8982866873065889252287293751296000000000 + (27176370851375739795578130979*s^8)/31440034055730612383005528129536000000000 + (63695972465883742973171*s^11)/377885024708300629603431828480000000000)*Derivative[26][F][s] + (15272104596368534763728389177097/147208938605707119708265481502720000000000 + (4652407904305196274448200805189*s^3)/62103770974282691126924500008960000000000 + (11628517009675457604972993413*s^6)/9315565646142403669038675001344000000000 + (314351148435774032858629*s^9)/218333569831462585993093945344000000000)*Derivative[27][F][s] + ((16672412125546115411383291215511*s)/3018243269350138788768530700435456000000000 + (8074177356041522236492033271*s^4)/11664708287343531550796253914726400000000 + (241710382923170490377712823*s^7)/62880068111461224766011056259072000000000 + (59244198823309457882839*s^10)/58950063854494898218135365242880000000000)*Derivative[28][F][s] + ((6309539668080654430591833923479*s^2)/53657658121780245133662768007741440000000000 + (3558441941003082039158071*s^5)/931556564614240366903867500134400000000 + (5404361426823478136623*s^8)/838400908152816330213480750120960000000)*Derivative[29][F][s] + (14093812667714115688450921217/5299521789805456309497557334097920000000000 + (31381903761268288949478998549*s^3)/24145946154801110310148245603483648000000000 + (2582626828283517408671227*s^6)/209600227038204082553370187530240000000000 + (529403279815438525933*s^9)/117900127708989796436270730485760000000000)*Derivative[30][F][s] + ((2895044123690062148210668699*s)/28406995476236600364880288945274880000000000 + (487407018050016549820728403*s^4)/60364865387002775775370614008709120000000000 + (106195575980826549913*s^7)/4990481596147716251270718750720000000000)*Derivative[31][F][s] + ((368430613598419720768536913*s^2)/241459461548011103101482456034836480000000000 + (213130790692277240889839*s^5)/7545608173375346971921326751088640000000000 + (40310941634221777*s^8)/2674325065878202010250337320960000000000)*Derivative[32][F][s] + (196203212371683924775447/5299521789805456309497557334097920000000000 + (76822073859561037180241*s^3)/6707207265222530641707846000967680000000000 + (9934976880109445273*s^6)/192551404743230544738024287109120000000000)*Derivative[33][F][s] + ((119875685594528631083*s)/119062850861938413758127443804160000000000 + (2314086753263101692527*s^4)/50833570852212863810838411796807680000000000 + (3547417655821961*s^7)/93444064066567764358158845214720000000000)*Derivative[34][F][s] + ((17951920019582552807*s^2)/1737899858195311583276526899036160000000000 + (14819083488340513*s^5)/162928111705810460932174396784640000000000)*Derivative[35][F][s] + (540880031565562049/1912609367749337615457765052907520000000000 + (766827231110027*s^3)/15334410513488043381851707932672000000000 + (453056236602947*s^6)/6354196356526607976354801474600960000000000)*Derivative[36][F][s] + ((1080514383871303907*s)/203334283408851455243353647187230720000000000 + (138434006391931*s^4)/1210323115528877709781866947543040000000000)*Derivative[37][F][s] + ((7199702753523131*s^2)/203334283408851455243353647187230720000000000 + (1004697907*s^5)/10183006981613153808260899799040000000000)*Derivative[38][F][s] + (122725692908453/104063336963452596622861125833195520000000000 + (175675901813*s^3)/1768933784234513575835036307947520000000000)*Derivative[39][F][s] + ((14526598111*s)/1003467892147578610291875141962956800000000 + (47587828627*s^4)/482918923096022206202964912069672960000000000)*Derivative[40][F][s] + (11585965021*s^2*Derivative[41][F][s])/206045407187636141313265029149727129600000000 + (35450419351/13736360479175742754217668609981808640000000000 + (24112379*s^3)/351213762251652513602156299687034880000000000)*Derivative[42][F][s] + (1739911*s*Derivative[43][F][s])/93657003267107336960575013249875968000000000 + (20261*s^2*Derivative[44][F][s])/643891897461362941603953216092897280000000000 + (37123*Derivative[45][F][s])/13736360479175742754217668609981808640000000000 + (131*s*Derivative[46][F][s])/15453405539072710598494877186229534720000000000 + Derivative[48][F][s]/989017954500653478303672139918690222080000000000, F[s]*Subscript[u, 27, 20][s] -> ((137959127458534203587457843392470581130036519967357*s)/1682194141545930410293280385000000000 - (471073046199211371203085026043180940277622772199*s^4)/15458759863830605274207255000000000 - (4584080027807531829802518584406871215353578817*s^7)/5711152949692973615193235875000000 + (481405705111828664153930690190673178718019*s^10)/7932156874573574465546160937500 - (14932797819253253324909336109754243411*s^13)/17627015276830165478991468750 + (2825669556977826887437914287605303*s^16)/895340458505659198932900000 - (97609588553152973619149*s^19)/22558338586688314410 + (2279891*s^22)/1304100)*Derivative[1][F][s] + ((111798670355767757272213863533901337257670517287231*s^2)/1345755313236744328234624308000000000 + (3065744065359474125369495213990013521128738213*s^5)/912162849108017081397322500000000 + (10342552156293468149246980443260647497147484213*s^8)/22844611798771894460772943500000000 + (1490599326448277559599877988270035681493*s^11)/87166559061248071049957812500 + (2160865597766021222865655850243903479*s^14)/141016122214641323831931750000 + (30946089023476736201230342707857*s^17)/241053200366908245866550000 - (86555294776356618907621*s^20)/3715491061336898844000 + (1142*s^23)/326025)*Derivative[2][F][s] + (-10923863814449498851360431609996808008194447/436684875357126876480000000000 + (140941358685208575525683412028468278509431966712849*s^3)/2467218074267364601763477898000000000 + (1001352588659326775260949464505345152837570058581*s^6)/111891976157250095318071560000000000 + (34160117702318800835687752852704664133442059*s^9)/105762091660980992873948812500000 + (3795360563255924840137297934176083698881*s^12)/995407921515115227048930000000 + (7775221382681724714071171590759679*s^15)/1175134351788677698599431250 + (1345725658930960873562333570473*s^18)/185700243245618204223120000 - (14726198718435868999*s^21)/69258057064393947750)*Derivative[3][F][s] + ((-7567633166616934490871777341569245492410213551877*s)/3383613358995242882418483974400000000 + (36089123481541780039567195728872504930177101968351361*s^4)/1184264675648335008846469391040000000000 + (44842042985775854275847188721839114224229368157*s^7)/13845219271982966339862390000000000 + (119597126105398120399114086737978806538342341*s^10)/1827568943901751556861835480000000 + (23378211635826018981433184889381085380437*s^13)/63457254996588595724369287500000 + (159741175672455641348899265158071443*s^16)/353922816538707636284064000000 + (98973116745324140752290630809*s^19)/626738320953961439253030000 + (23173044725018173703*s^22)/7895418505340910043500)*Derivative[4][F][s] + ((21324468430746285894540742630828140467589149850161*s^2)/1334758721497137231723267840000000000 + (42977124246041076559506887477572812521011465853339*s^5)/4386165465364203736468405152000000000 + (1194129329654223531119230742647731104405821340177*s^8)/2193082732682101868234202576000000000 + (7245985329531886107953363529056400772191241*s^11)/1171518553783174074911433000000000 + (367403469127039342365034530407267835829*s^14)/19791736451177729660622000000000 + (294118460790211300667611194959519*s^17)/23502687035773553971988625000 + (1720376957184197009133609643*s^20)/1044563868256602398755050000)*Derivative[5][F][s] + (17262306081617885699670782453097446712488773/5589566404571224018944000000000 + (69354483717797617294554616524890920500626777912333*s^3)/7690030361352824732769281760000000000 + (2780754768814942826841278486210260227643303184898413*s^6)/1579019567531113345128625854720000000000 + (55683803246977910362793672498868121672162391*s^9)/1099473295128059091694954500000000 + (1176945470243583556030499155235688872992372633*s^12)/3655137887803503113723670960000000000 + (217968369816321595766747790777046827523*s^15)/423048366643923971495795250000000 + (956052490201824366338953264470107*s^18)/5640644888585652953277270000000 + (2044160485171863294408857*s^21)/356101318723841726848312500)*Derivative[6][F][s] + ((3681546803944931822221085301533412001611053737189597*s)/1579019567531113345128625854720000000000 + (789883350851842259915003083200321532967698182111253*s^4)/360918758292825907457971623936000000000 + (7292845882445529049672557802125370755556096085729*s^7)/39475489188277833628215646368000000000 + (21777918838606079253895515802427686612391669381*s^10)/7740291997701536005532479680000000000 + (68307511605695888425893506155987757177353*s^13)/6922609635991483169931195000000000 + (22363035760267378874471060351075549*s^16)/2762764843388891242421520000000 + (54332437503921834949469894059*s^19)/50362900790943329939975625000)*Derivative[7][F][s] + ((43446371751508179317889242212214800899573234033109553*s^2)/50528626160995627044116027351040000000000 + (1846319144834842307033683213569323718452923013523379*s^5)/6316078270124453380514503418880000000000 + (30030860881138711694924542831377869173769990715989*s^8)/2526431308049781352205801367552000000000 + (1598879427438001550316489713346725159550646757*s^11)/16448120495115764011756519320000000000 + (1114300355298416242993871114722942395121*s^14)/6091896479672505189539451600000000 + (775800347916623097928082441457241*s^17)/10988269263478544714176500000000 + (3613274065533199526474125081*s^20)/1410161222146413238319317500000)*Derivative[8][F][s] + (4707406871671531471725306025475904642931645189/144881561206486126571028480000000000 + (1912447121659877199829341667775237360586293663337289*s^3)/11228583591332361565359117189120000000000 + (105849030603466942644629423662617240169560215208917*s^6)/4491433436532944626143646875648000000000 + (1177209128551242131925329147508976176217133*s^9)/2421623445335654236835558400000000 + (3894446775824274141003735090454019936467471*s^12)/1827568943901751556861835480000000000 + (22783219425155476773780481961820793*s^15)/11132851753787472934099875000000 + (177428269429937604091570868977781*s^18)/564064488858565295327727000000000)*Derivative[9][F][s] + ((54046202333893344325480788099325870474121532322803839*s)/2425374055727790098117569312849920000000000 + (55414647387335237242308929854753352620833172030241*s^4)/2851703769227266429297553571840000000000 + (6085878259377664614095808330035812219946670441917*s^7)/5052862616099562704411602735104000000000 + (7646901313817745824148523993582816417818044629*s^10)/592132337824167504423234695520000000000 + (24448648335870129001069114116087975922219*s^13)/822406024755788200587825966000000000 + (99478547885172465183163517386153033*s^16)/7459465077150006354538104000000000 + (873929014484555606068325761217*s^19)/1586431374914714893109232187500000)*Derivative[10][F][s] + ((10900780500324618353072842974066949777098832897072793*s^2)/2155888049535813420548950500311040000000000 + (3045496967650371495725247283268910851924310280237*s^5)/2245716718266472313071823437824000000000 + (33835274055300707859774180267014054125499120791*s^8)/842143769349927117401933789184000000000 + (1138032398909297094802936357563554392715989*s^11)/5060960152343312003617390560000000000 + (14833390153343856488912271936245740111*s^14)/57111529496929736151932358750000000 + (1752146141723715179356239849774491*s^17)/38074352997953157434621572500000000)*Derivative[11][F][s] + (63275772766611400701396717760115025302425801/327261879431121603548676096000000000 + (1408335361227092117875662643773931131382027268703659*s^3)/2425374055727790098117569312849920000000000 + (128622158748425655827710048377719479236438577481*s^6)/2127521101515605349225937993728000000000 + (67378179618351724892593672065171833490499067*s^9)/75792939241493440566174041026560000000 + (447675921018519529711672312504388532361*s^12)/175187082196499261663678904000000000 + (228414502874307620442564531842969*s^15)/168029998519897883415296250000000 + (333425408479934959860432647321*s^18)/5191957226993612377448396250000000)*Derivative[12][F][s] + ((3405732121935450437723983090472727173125542710129*s)/55122137630177047684490211655680000000000 + (820812678262370736562940720715475400962345016401*s^4)/21090209180241653027109298372608000000000 + (2237186710204890028057043749973628268183773509*s^7)/1263215654024890676102900683776000000000 + (13074585890777411269372324197518220557876807*s^10)/997275516335440007449658434560000000000 + (549407168846881793670976023384286322021*s^13)/29606616891208375221161734776000000000 + (63359997898501109947485515779211369*s^16)/16448120495115764011756519320000000000)*Derivative[13][F][s] + ((6916852491509175429937783855202762366703462138667*s^2)/843608367209666121084371934904320000000000 + (39601459344764078977451814625818744515436217909*s^5)/24253740557277900981175693128499200000000 + (31821367535977189370960110035208422204904391*s^8)/918702293836284128074836860928000000000 + (227831919863571606103612807124018875897*s^11)/1780849136313285727588675776000000000 + (867739426411406060717479366704864221*s^14)/10573791746860134007557762420000000000 + (74816718933572928569009939027*s^17)/16647895237971421064530890000000000)*Derivative[14][F][s] + (67876386329175628410757610766860244722123593/292081227392276031167193415680000000000 + (320236131866036314927155782621665463731884463*s^3)/549971441208115668507385331712000000000 + (450536296754151887567439774202021598599078429*s^6)/10105725232199125408823205470208000000000 + (31884617243120610958302266839413862842631*s^9)/70178647445827259783494482432000000000 + (8494668595989689970282531061361873147*s^12)/10526797116874088967524172364800000000 + (25865146564919125076966334981451*s^15)/129853582856177084303340942000000000)*Derivative[15][F][s] + ((663902874176641144284308844529991517523387121323*s)/12935328297214880523293703001866240000000000 + (4798008798105768113353366890750873218118430891*s^4)/194029924458223207849405545027993600000000 + (16662349197299256788719655194202939751017*s^7)/20595907402579739284286424192000000000 + (6262868840827090015649346623081577335953*s^10)/1579019567531113345128625854720000000000 + (97545692114991204573961863562742159*s^13)/31164859885482500232801826080000000000 + (12547853786963765747853113567659*s^16)/62329719770965000465603652160000000000)*Derivative[16][F][s] + ((7769035251530692978054066842797172618429920827*s^2)/1724710439628650736439160400248832000000000 + (13456799791798709282577266874393103614576821*s^5)/20211450464398250817646410940416000000000 + (11318316962293024670010622801159012769*s^8)/1151649599111011442600935096320000000 + (38958766414593882459702012924741271*s^11)/1731381104749027790711212560000000000 + (55837031530870287984015160477819*s^14)/8310629302795333395413820288000000000)*Derivative[17][F][s] + (173630966393115869422232427823253965795969/1502132026588848160288423280640000000000 + (5088965873504863959422885466114832790387*s^3)/23998753798172320080322269020160000000 + (406346861298238320682683092966600432743*s^6)/34648200796111287115965275897856000000 + (1508910247409584532489066322151631471*s^9)/18995724120675047760945874944000000000 + (1380171164240595455923050534141691*s^12)/17496061690095438727186990080000000000 + (5543729539243052891352264391*s^15)/916613526043602948023583120000000000)*Derivative[18][F][s] + ((1536180006409143590100462498268887928967359*s)/91308199745046215458543785895526400000000 + (276937348854713597766454287088323574475473*s^4)/46197601061481716154620367863808000000000 + (36419296019192884815551835043741038347*s^7)/265940137689450668653242249216000000000 + (8905241246552746049123134540652971*s^10)/21332096606105668608548843520000000000 + (3193811406785826589850654872519*s^13)/20776573256988333488534550720000000000)*Derivative[19][F][s] + ((3898366664263938343895162489872261936469873*s^2)/3880598489164464156988110900559872000000000 + (1241097668761638560208891520409035651639*s^5)/11549400265370429038655091965952000000000 + (29733599059436694816304333193884961*s^8)/28120278906988870702812397830144000000 + (12857527018409263107134037452442779*s^11)/9474117405186680070771755128320000000000 + (275791771693631054123875889*s^14)/2187007711261929840898373760000000000)*Derivative[20][F][s] + (6398197675307658238794777727836854239/274302370072746185791799033856000000000 + (1307259630878912084996145339350209819121*s^3)/40422900928796501635292821880832000000000 + (8999374851291668322861089996459536601*s^6)/7186293498452711401829835001036800000000 + (98952177931093636264559622077597*s^9)/18714305985553935942265195315200000000 + (1938576167022802180070566007299*s^12)/789509783765556672564312927360000000000)*Derivative[21][F][s] + ((74723612771847536399948483328237703453103*s)/31044787913315713255904887204478976000000000 + (4842700215859304509964669450879842943347*s^4)/7761196978328928313976221801119744000000000 + (128231880013060819278241589413721*s^7)/13460839470128705173257682944000000000 + (95118855474672823800720060164801*s^10)/5830226095499495428167233925120000000000 + (4581480684132448876261663*s^13)/2446827842248626051335680560000000000)*Derivative[22][F][s] + ((208468303423403194513715839448762089027*s^2)/2069652527554380883726992480298598400000000 + (160888567243785952450617944633617*s^5)/21261223368203288171094186393600000000 + (14924918138401489620590993904821*s^8)/320816674038067473295974776832000000000 + (88330778023148556101117928853*s^11)/3158039135062226690257251709440000000000)*Derivative[23][F][s] + (340981160770739234697489250995396643/151414908280155894557073066688512000000000 + (1252685984974295134959662157292110007*s^3)/554371212737780593855444414365696000000000 + (18955806146731721417170599438005957*s^6)/323383207430372013082342575046656000000000 + (21330894602738155215754995643*s^9)/153117048972714021345806143488000000000 + (764963633919852642678431257*s^12)/37896469620746720283087020513280000000000)*Derivative[24][F][s] + ((10930909104829251850901174673821219*s)/66335016908794259093813861548032000000000 + (1943386277382682039259411286865571*s^4)/64676641486074402616468515009331200000000 + (5804663153400095062052361259241*s^7)/20211450464398250817646410940416000000000 + (342899689112837188595903329*s^10)/1486136063558694913062236098560000000000)*Derivative[25][F][s] + ((341119275882806182368781230840457*s^2)/69826333588204483256646170050560000000000 + (9957030119525772309342783168323*s^5)/40422900928796501635292821880832000000000 + (6902299011326749090415031191*s^8)/8084580185759300327058564376166400000000 + (9733884873565091469421*s^11)/60731521828119744043408686720000000000)*Derivative[26][F][s] + (6816856033283325400323944550059/63089545116731622732113777786880000000000 + (54683592138581636379731111821*s^3)/712925942306816607324388392960000000000 + (2988975253220142099660902333*s^6)/2395431166150903800609945000345600000000 + (2345705627225708873881757*s^9)/1684287538699854234803867578368000000000)*Derivative[27][F][s] + ((1770247155079517852780026182811649*s)/310447879133157132559048872044789760000000000 + (1206038109571016524071448961053*s^4)/1724710439628650736439160400248832000000000 + (19065440997731327593541227*s^7)/5052862616099562704411602735104000000000 + (71761777913176200807439*s^10)/75792939241493440566174041026560000000000)*Derivative[28][F][s] + ((44237946331011189053821997657*s^2)/368922019171903900842601155133440000000000 + (336911114806310925881047*s^5)/88719672820403844467035000012800000000 + (680468852382804963587*s^8)/109994288241623133701477066342400000000)*Derivative[29][F][s] + (380699744463224292882165953/139054507604224801123842612264960000000000 + (5070458566211963248011493639*s^3)/3880598489164464156988110900559872000000000 + (215818549333278105904831*s^6)/17965733746131778504574587502592000000000 + (1269421362784515214283*s^9)/303171756965973762264696164106240000000000)*Derivative[30][F][s] + ((32121729509430621009799787461*s)/310447879133157132559048872044789760000000000 + (619282303505872367833370659*s^4)/77611969783289283139762218011197440000000000 + (2728042524776523656671*s^7)/134743003095988338784309406269440000000000)*Derivative[31][F][s] + ((175782912061992934599799*s^2)/115194018231227136385546891296768000000000 + (75764243115463184818927*s^5)/2771856063688902969277222071828480000000000 + (143340344697030851*s^8)/10315253825530207753822729666560000000000)*Derivative[32][F][s] + (36393790337707023782521/973381553229573607866898285854720000000000 + (19394723353747456973257*s^3)/1724710439628650736439160400248832000000000 + (12037459705602424277*s^6)/247566091812724986091745511997440000000000)*Derivative[33][F][s] + ((7535269686156883466513*s)/7526009191106839577189063564722176000000000 + (2855770674936540579047*s^4)/65357448238559396328220815167324160000000000 + (2075651820304849*s^7)/60071184042793562801673543352320000000000)*Derivative[34][F][s] + ((2339988705769245763*s^2)/232382038181544520278118453928263680000000 + (23095464397962427*s^5)/272322700993997484700920063197184000000000)*Derivative[35][F][s] + (14439051324348683509/51640452929232115617359656428503040000000000 + (518186095707324427*s^3)/10892908039759899388036802527887360000000000 + (522618935957927*s^6)/8169681029819924541027601895915520000000000)*Derivative[36][F][s] + ((167957243048561077*s)/32678724119279698164110407583662080000000000 + (20874547905283*s^4)/198052873450179988873396409597952000000000)*Derivative[37][F][s] + ((792698368640077*s^2)/23766344814021598664807569151754240000000000 + (960247429*s^5)/11025210566558602619470447902720000000000)*Derivative[38][F][s] + (1663863204433343/1471752908483115295094750208212336640000000000 + (42290596811*s^3)/468247178179724181838686081515520000000000)*Derivative[39][F][s] + ((134015761396061*s)/9934332132261028241889563905433272320000000000 + (53021641447*s^4)/620895758266314265118097744089579520000000000)*Derivative[40][F][s] + (333689123353*s^2*Derivative[41][F][s])/6622888088174018827926375936955514880000000000 + (41981097671/17661034901797383541137002498548039680000000000 + (6575603*s^3)/112890137866602593657835953470832640000000000)*Derivative[42][F][s] + (703921*s*Derivative[43][F][s])/43005766806324797583937506084126720000000000 + (10783*s^2*Derivative[44][F][s])/413930505510876176745398496059719680000000000 + (41243*Derivative[45][F][s])/17661034901797383541137002498548039680000000000 + (271*s*Derivative[46][F][s])/39737328529044112967558255621733089280000000000 + Derivative[48][F][s]/1271594512929411614961864179895458856960000000000, F[s]*Subscript[u, 28, 19][s] -> ((-733172151730817257196714257702293412096898263579367*s)/3700827111401046902645216847000000000 + (52143158137901395938216310033324340170540479178429*s^4)/411203012377894100293912983000000000 - (65036069142516543046413628727524926126367970411*s^7)/7995614129570163061270530225000000 + (94609308831974772087151807972185895408001*s^10)/1133165267796224923649451562500 - (3640140379866973619122036249404008971*s^13)/88135076384150827394957343750 - (1697555639125388198120971036446979*s^16)/895340458505659198932900000 + (10574872127597736166151*s^19)/2502034004734728750 - (2931941*s^22)/1304100)*Derivative[1][F][s] + ((-2762512652905748290867261216418665798699239530863181*s^2)/14803308445604187610580867388000000000 + (9158566133945177549009476881686571687438395078747*s^5)/205601506188947050146956491500000000 - (5321256712823112657828967976058895847076075299*s^8)/31982456518280652245082120900000000 + (913144559329296908309372740650610166385731*s^11)/55525098122015021258823126562500 + (8857342017922525392047809129785660299*s^14)/141016122214641323831931750000 + (46741873388841339864568184259847*s^17)/3133691604769807196265150000 + (2688566898174589894879213*s^20)/45116677173376628820000 - (1142*s^23)/326025)*Derivative[2][F][s] + (37749643231794431604997244854034432255531761/611358825499977627072000000000 - (14679595770914093751779658342586859337839271024767*s^3)/352459724895337800251925414000000000 + (16988948551571330847814298042763212911557087001009*s^6)/1096541366341050934117101288000000000 + (2327308271114267372756872750976115723850747*s^9)/7050806110732066191596587500000 + (2198223201936515367469991873666368514561363*s^12)/592267713301493560094113350000000 + (143643481825157437594637424583012343*s^15)/14689179397358471232492890625 + (636297525512321778419333927599*s^18)/185700243245618204223120000 + (1450683071031023856977*s^21)/939930774445346433750)*Derivative[3][F][s] + ((8249898282641266612339414104479913872445395383305211*s)/118426467564833500884646939104000000000 + (4142479046032260279640920883060725929123163610725937*s^4)/236852935129667001769293878208000000000 + (55696636020603926549221700991939778528108367719*s^7)/14214425119235845442258720400000000 + (657975086555281867280136873991231148364125419*s^10)/9137844719508757784309177400000000 + (634277039114880525892220851883362120673*s^13)/1669927763068120940114981250000 + (98544309497471714919449712022407269*s^16)/186853660905528876299040000000 + (6291650013307299543825953629*s^19)/48210640073381649173310000 + (1934669754628887223*s^22)/331740273333651682500)*Derivative[4][F][s] + ((11477192173376178077902923239033788310673495823063301*s^2)/315803913506222669025725170944000000000 + (42045392814978710574249079021206786835734598391671*s^5)/4386165465364203736468405152000000000 + (266978115632305431024460309166343783066474830207*s^8)/438616546536420373646840515200000000 + (1011442800111524980470245769385926550506323*s^11)/149102361390585791352364200000000 + (85829467976945784549034863071131260023*s^14)/4424035206733845453550800000000 + (6484080983360634623212463339299211*s^17)/470053740715471079439772500000 + (753759406531978064445406219*s^20)/522281934128301199377525000)*Derivative[5][F][s] + (-1305501355185439268053418230997373823705987/3009766525538351394816000000000 + (6906019222106672227443658620445285035728613852311*s^3)/566633816099681822414578656000000000 + (597576766204151140252751164441833262822680664607849*s^6)/315803913506222669025725170944000000000 + (127659752482632842030717807390898890052438494677*s^9)/2302736869316206961645912704800000000 + (255144715597497159571660765335124562374950037*s^12)/731027577560700622744734192000000000 + (228266029901389665166697973886826512433*s^15)/423048366643923971495795250000000 + (5065287445960034914169507109169391*s^18)/28203224442928264766386350000000 + (10649191328115701159566657*s^21)/1958557252981129497665718750)*Derivative[6][F][s] + ((96852387757150329892523832764698833598562198971469*s)/63160782701244533805145034188800000000 + (6468644785830939618416570929867803288574586697942479*s^4)/2526431308049781352205801367552000000000 + (11154567916374443510295994699391705118072777958187*s^7)/55265684863588967079501904915200000000 + (43219232381309643126206595932509783440296807593*s^10)/14170688426561273610128693568000000000 + (651733193028067106482972864150644481901*s^13)/61658871251746003942707000000000 + (199486956680298456160341132829800197617*s^16)/23690708532059742403764534000000000 + (299643950664550781053187849977*s^19)/268237188995241648593348437500)*Derivative[7][F][s] + ((59924136912584251901378697453092060976896484301139573*s^2)/70740076625393877861762438291456000000000 + (2896308641138991636850229225535668382613216313628013*s^5)/8842509578174234732720304786432000000000 + (45860742740756400150225744879279980090649837074153*s^8)/3537003831269693893088121914572800000000 + (481206492959249605090435818141643937280569791*s^11)/4605473738632413923291825409600000000 + (41272256116831583937927892919406129036421*s^14)/213216376788537681633880806000000000 + (25313930928235072734547523226144893*s^17)/348392772530290329467125500000000 + (255472901360108431908161535341*s^20)/98711285550248926682352225000000)*Derivative[8][F][s] + (11760014333922609196530299642581800521151959941/202834185689080577199439872000000000 + (38413843178274520366688261876619856864001963075671*s^3)/209600227038204082553370187530240000000 + (4949865158219040526035168023911478753296503457751*s^6)/190545660943821893230336534118400000000 + (12937555301386846977027151072535769644480403107*s^9)/24562526606039540924223068851200000000 + (1451388966303334854771140193847914868024981*s^12)/639649130365613044901642418000000000 + (166580143272964808083947406387415207*s^15)/77929962276512310538699125000000 + (66296871867693755080260090173743*s^18)/207813232737366161436531000000000)*Derivative[9][F][s] + ((13408920563968337022596753388462048450358320870450017*s)/485074811145558019623513862569984000000000 + (5353562220310823532974067205277787449178190512969913*s^4)/251520272445844899064044225036288000000000 + (46497343001624307805602168517473588437036042357917*s^7)/35370038312696938930881219145728000000000 + (1642596642754700119985313001424528625003539863*s^10)/118426467564833500884646939104000000000 + (90124191862083781285096917174308066490931*s^13)/2878421086645258702057390881000000000 + (35119580990063746558620617383298872469*s^16)/2558596521462452179606569672000000000 + (448178690043852631468898074*s^19)/816545560617867959688575390625)*Derivative[10][F][s] + ((2484486049242820774377889829721147363669668779794203*s^2)/431177609907162684109790100062208000000000 + (7779819522962492426988743448875884155711510435473*s^5)/5240005675955102063834254688256000000000 + (256218689975427370903380714874616505149130260633*s^8)/5895006385449489821813536524288000000000 + (22018109570191412044278115497267544900549627*s^11)/92109474772648278465836508192000000000 + (503653601356917783645803922436111649*s^14)/1864866269287501588634526000000000 + (496483110460374206634869403694273*s^17)/10660818839426884081694040300000000)*Derivative[11][F][s] + (663391179757616966640808447443975624431757911/3540378513845770074753859584000000000 + (312851443524717254173500854422320074790739767185879*s^3)/485074811145558019623513862569984000000000 + (18616989355025191137316554452782303932549660766423*s^6)/282960306501575511447049753165824000000000 + (12634441879193651187202321294908104840565725161*s^9)/13263764367261352099080457179648000000000 + (445099904793083294940133218317134088207587*s^12)/165797054590766901238505714745600000000 + (1002073667942857860219417624791362729*s^15)/719605271661314675514347720250000000 + (926193431207103394712329211947*s^18)/14537480235582114656855509500000000)*Derivative[12][F][s] + ((64605657985141425973889438096916446119316716890503*s)/970149622291116039247027725139968000000000 + (10359808290778208605027806269474416411161473685587*s^4)/242537405572779009811756931284992000000000 + (3380643636885373249852340918980765730454450467*s^7)/1768501915634846946544060957286400000000 + (368659604614937744832276346801533462316105823*s^10)/26527528734522704198160914359296000000000 + (3985455971846805907243801131141647642683*s^13)/207246318238458626548132143432000000000 + (89280063599072112892585061136325361*s^16)/23027368693162069616459127048000000000)*Derivative[13][F][s] + ((243811318784732082085644445260442703549073354096287*s^2)/27164189424151249098916776303919104000000000 + (39663006911903894358793273006076546199814408931*s^5)/22338971565913856166872348934144000000000 + (2619008600190468920445548049560868254158837991*s^8)/70740076625393877861762438291456000000000 + (1206930194528966061839755803035548271651*s^11)/9010709488628635936875310584000000000 + (102039170984788790828055404496709061*s^14)/1219095989637991920871365549600000000 + (7941499385789700446082664163*s^17)/1792850256396922268487942000000000)*Derivative[14][F][s] + (110325910657552721108399761258536150865568521/408913718349186443634070781952000000000 + (59978352214029746939573870082500937211858295263*s^3)/94320102167191837149016584388608000000000 + (194129339618416000667329454976883802012371067*s^6)/4042290092879650163529282188083200000000 + (235885364192134316959509134328626033036273*s^9)/491250532120790818484461377024000000000 + (306838263542214512912189714627978754113*s^12)/368437899090593113863346032768000000000 + (181233376734034471498615793273621*s^15)/908975079993239590123386594000000000)*Derivative[15][F][s] + ((60673171599162720650338439686805109710934266159*s)/1065262330358872513683010835447808000000000 + (21421598042009960435172429554341226244405806023*s^4)/798946747769154385262258126585856000000000 + (2287767556691072300642560573567457034836221*s^7)/2652752873452270419816091435929600000000 + (21960307716314253295704506732040328783*s^10)/5307628798423910403793700352000000000 + (138587848158320497794564053168629433*s^13)/43630803839675500325922556512000000000 + (17196008394272218578920405818819*s^16)/87261607679351000651845113024000000000)*Derivative[16][F][s] + ((11897293043165344571658929764889013968519667439*s^2)/2414594615480111031014824560348364800000000 + (457905343524914760146812135290248020186667*s^5)/640181688917591654857578627072000000000 + (5424643530550326337721154280347728422921*s^8)/524000567595510206383425468825600000000 + (112077655546485044324640482730447263*s^11)/4847867093297277813991395168000000000 + (388832410290964859932132331646173*s^14)/58174405119567333767896742016000000000)*Derivative[17][F][s] + (2884131592878475387900260201454016629459/23109723485982279389052665856000000000 + (32482438090855370312474171901771551677456421*s^3)/141480153250787755723524876582912000000000 + (529002670648614348995845934807836728783221*s^6)/42444045975236326717057462974873600000000 + (15363290982683218709048534378292104849*s^9)/186158096382615468057269574451200000000 + (37052964052680743986646883416386423*s^12)/465395240956538670143173936128000000000 + (7539286612383608918665449559*s^15)/1283258936461044127233016368000000000)*Derivative[18][F][s] + ((141876807559062139949090113770932231341834967*s)/7761196978328928313976221801119744000000000 + (415459020848761096863089854082643563822791*s^4)/64676641486074402616468515009331200000000 + (267555365993393952734782746590628393169*s^7)/1861580963826154680572695744512000000000 + (2383590802861878935303318359884592753*s^10)/5584742891478464041718087233536000000000 + (4418115515060953134064160174101*s^13)/29087202559783666883948371008000000000)*Derivative[19][F][s] + ((58884478087099273158502899827983177634990687*s^2)/54328378848302498197833552607838208000000000 + (9202516291749546758525305423803906323177*s^5)/80845801857593003270585643761664000000000 + (7281717674045980046893584999067548919*s^8)/6657889564742953210518817721548800000000 + (18058193317221326398768189310613353*s^11)/13263764367261352099080457179648000000000 + (415669626579029116200313903*s^14)/3422023830562784339288043648000000000)*Derivative[20][F][s] + (225490970799862131063242055229347467849/8832536316342427182495928890163200000000 + (19547664856164546632113340758280407810037*s^3)/565920613003151022894099506331648000000000 + (9407199548395412365388677035189774733*s^6)/7186293498452711401829835001036800000000 + (100623658068608131494643250231519*s^9)/18714305985553935942265195315200000000 + (2129420937994479315756640119659*s^12)/884250957817423473272030478643200000000)*Derivative[21][F][s] + ((563637071413314085930449752037979658475751*s)/217313515393209992791334210431352832000000000 + (35775486043574959188057822150041388169469*s^4)/54328378848302498197833552607838208000000000 + (36995910732499048856005040856576737*s^7)/3772804086687673485960663375544320000000 + (1725267211018020063755292538786247*s^10)/106110114938090816792643657437184000000000 + (538649179466370054339757849*s^13)/301449190165030729524555844992000000000)*Derivative[22][F][s] + ((7769719283520654682675110181131495524071*s^2)/72437838464403330930444736810450944000000000 + (43061916247606981108538210500297361*s^5)/5467832009692280414435744022528000000000 + (18482539172627495583710291035951*s^8)/393000425696632654787569101619200000000 + (120293025064209176227789298209*s^11)/4421254789087117366360152393216000000000)*Derivative[23][F][s] + (22212644025304693500096768392418773/9216559634444271842604447537561600000000 + (64527465705090747374584928191628951339*s^3)/27164189424151249098916776303919104000000000 + (27173010588045363745478081502272093*s^6)/452736490402520818315279605065318400000000 + (81253640867726089157855776607*s^9)/589500638544948982181353652428800000000 + (505784038532829468733332041*s^12)/26527528734522704198160914359296000000000)*Derivative[24][F][s] + ((65929170725981471246996061998753233*s)/377280408668767348596066337554432000000000 + (2966467031567941904282498649350461*s^4)/95312945347899119645322022119014400000000 + (429601837742807241361325100953*s^7)/1489264771060923744458156595609600000000 + (40242152533096158519029137*s^10)/180920912085406337242359177216000000000)*Derivative[25][F][s] + ((123458815762538715141957550430089657*s^2)/24145946154801110310148245603483648000000000 + (81093420611850945013303401567623*s^5)/323383207430372013082342575046656000000000 + (94852469119102323336466830047*s^8)/113184122600630204578819901266329600000000 + (230343612127852539527*s^11)/1538898290667287631869179392000000000)*Derivative[26][F][s] + (10097374915172473889631480841963/88325363163424271824959288901632000000000 + (13252764725407924004862953389553*s^3)/167680181630563266042696150024192000000000 + (2268246297509889863788686697*s^6)/1822610669897426804811914674176000000000 + (626905994586271783082863*s^9)/471600510835959185745082921943040000000)*Derivative[27][F][s] + ((2582290573024721997769496314950221*s)/434627030786419985582668420862705664000000000 + (4270383960498706332070959652063*s^4)/6036486538700277577537061400870912000000000 + (129865463552928527993547197*s^7)/35370038312696938930881219145728000000000 + (23162990779457918068081*s^10)/26527528734522704198160914359296000000000)*Derivative[28][F][s] + ((11866915626826343600000096879111*s^2)/96583784619204441240592982413934592000000000 + (24239275087813350880251971*s^5)/6449237755021664078565236539392000000000 + (4354756573143774567899*s^8)/745613455867129147423056003072000000000)*Derivative[29][F][s] + (1591438517549338799297848417/561125836567636550417388423610368000000000 + (71326094149931390056411783627*s^3)/54328378848302498197833552607838208000000000 + (76636385485833098300443*s^6)/6618954538048549975369584869376000000000 + (64649517498599045699*s^9)/16977618390094530686822985189949440000000)*Derivative[30][F][s] + ((45792680595785475501766519519*s)/434627030786419985582668420862705664000000000 + (850897737574666955280573721*s^4)/108656757696604996395667105215676416000000000 + (4425178528271539201*s^7)/234335657558240589190103315251200000000)*Derivative[31][F][s] + ((66145725645623170024633003*s^2)/43462703078641998558266842086270566400000000 + (708163241028189242628391*s^5)/27164189424151249098916776303919104000000000 + (179687251985045591*s^8)/14441355355742290855351821533184000000000)*Derivative[32][F][s] + (21227623426108153922591/561125836567636550417388423610368000000000 + (132018330250351845170309*s^3)/12072973077400555155074122801741824000000000 + (15508390756239513983*s^6)/346592528537814980528443716796416000000000)*Derivative[33][F][s] + ((574022448356206894712747*s)/579502707715226647443557894483607552000000000 + (753880062428365508149*s^4)/18300085506796630971901828246850764800000000 + (2557156218986893*s^7)/84099657659910987922342960693248000000000)*Derivative[34][F][s] + ((23187438525658276483*s^2)/2392168040104134767568866437496832000000000 + (146559465337116893*s^5)/1906258906957982392906440442380288000000000)*Derivative[35][F][s] + (2831578251535079203/10328090585846423123471931285700608000000000 + (675290887940850169*s^3)/15250071255663859143251523539042304000000000 + (37142133586471*s^6)/672797261279287903378743685545984000000000)*Derivative[36][F][s] + ((19462981396578847*s)/3978279457999267602587353966706688000000000 + (51172468902871*s^4)/544645401987994969401840126394368000000000)*Derivative[37][F][s] + ((11203959406665149*s^2)/366001710135932619438036564937015296000000000 + (207336221*s^5)/2819909625677488746903018405888000000000)*Derivative[38][F][s] + (128824524733711/121203180698609494890155899499839488000000000 + (15720834713*s^3)/199005050726382777281441584644096000000000)*Derivative[39][F][s] + ((2201634095821*s)/180624220586564149852537525553332224000000000 + (244478755393*s^4)/3477016246291359884661347366901645312000000000)*Derivative[40][F][s] + (79974323441*s^2*Derivative[41][F][s])/1854408664688725271819385262347544166400000000 + (52192101959/24725448862516336957591803497967255552000000000 + (216677*s^3)/4648417441565989150616774554681344000000000)*Derivative[42][F][s] + (5759161*s*Derivative[43][F][s])/421456514701983016322587559624441856000000000 + (93539*s^2*Derivative[44][F][s])/4636021661721813179548463155868860416000000000 + (46811*Derivative[45][F][s])/24725448862516336957591803497967255552000000000 + (283*s*Derivative[46][F][s])/55632259940661758154581557870426324992000000000 + Derivative[48][F][s]/1780232318101176260946609851853642399744000000000, F[s]*Subscript[u, 29, 18][s] -> ((660280470438658060746062842930794183779994948461713*s)/5648630854243703167195330977000000000 - (87600861950532887063278000358712590924769443534891*s^4)/627625650471522574132814553000000000 + (1178611697951591557793294038327279150245561689*s^7)/97630656740014622642882263800000 - (20249316651730387888099980827582862067495621*s^10)/84748833975707137710835298437500 + (147199073043795823933715410902621861671*s^13)/134521958691598631287040156250 - (861476805967903508934296907660931*s^16)/1366572278771795619423900000 - (1949679202917387298428221*s^19)/614841935163497291250 + (1974126991*s^22)/718559100)*Derivative[1][F][s] + ((3710286130375039648238385985481235649380815874282559*s^2)/22594523416974812668781323908000000000 - (10330055517796604865450887547735215944322480679913*s^5)/313812825235761287066407276500000000 + (120215345474205369042724583534802412559701134613*s^8)/48815328370007311321441131900000000 - (254707973091108762115232769728188637107*s^11)/343112688160757642553989062500 + (2807992655037556766111543201996866961*s^14)/30747876272365401437037750000 + (380460444223995691640488875759163*s^17)/4783002975701284667983650000 - (1473346924713971716680923*s^20)/68862296738311696620000 + (955267*s^23)/179639775)*Derivative[2][F][s] + (-19639433423176208923593164588606132237743/1120200034087278144000000000 + (452803198643610476249362822709963641888885259484451*s^3)/3765753902829135444796887318000000000 + (198154132203010003670387530654996504952907602201*s^6)/57712703491634259690373752000000000 + (6142645748614672795042955750213116700368081*s^9)/10272585936449350025555793750000 + (3009211287305131206006768577215166750541483*s^12)/903987562407542802248909850000000 + (3779494119355219011276360699712639*s^15)/370583908241318543490468750 + (673808147748675320260897303889*s^18)/94479071124963647762640000 - (1645449916230432104249*s^21)/2869262364096320692500)*Derivative[3][F][s] + ((-9661806788010064045165316221393442078167028249437*s)/2347482952412967550003254432000000000 + (799923454938970058997111239295976092903845592965279*s^4)/15717929333547695769587007936000000000 + (36113099215155169251233189294705467213362207307*s^7)/10847850748890513626986918200000000 + (8721173187276605071866493803916585971024226633*s^10)/97630656740014622642882263800000000 + (78611586350479664146609587165659105246033*s^13)/193711620515902029053337825000000 + (25032692053719079666135708102471650181*s^16)/45916828566732332812643040000000 + (324334748344094024621457107759*s^19)/1913201190280513867193460000 + (1180777193973315907*s^22)/506340417193468357500)*Derivative[4][F][s] + ((49837878354944914091372518067864114434580285424361*s^2)/2993891301628132527540382464000000000 + (8443783760725417840898655722109558259646094092801*s^5)/608606691366324920371214112000000000 + (156813528333551442269979786013077577793442208571*s^8)/246645869658984309834649929600000000 + (251210432249012387280618063313143592157489773*s^11)/32543552246671540880960754600000000 + (2422137412561283603541065645728319268163*s^14)/114792071416830832031607600000000 + (40587635120526562851716639818289711*s^17)/2869801785420770800790190000000 + (1414462156430779949281112407*s^20)/797167162616880777997275000)*Derivative[5][F][s] + (181119836135417705697774467614772769424262009/59720104217260972412928000000000 + (3839282840071347734121202427382566692544016961425413*s^3)/361512374671597002700501182528000000000 + (1110129014542626783041185363610746616406563883714269*s^6)/482016499562129336934001576704000000000 + (42644701881004244163710525798862908577431707049*s^9)/702940728528105283028752299360000000 + (430106804478828071486114554811316785971084957*s^12)/1115778934171595687347225872000000000 + (751034584432564663385455543553675882911*s^15)/1291410803439346860355585500000000 + (7914202037339075311920163945237259*s^18)/43047026781311562011852850000000 + (519439488177836466155107*s^21)/87922848818038321102640625)*Derivative[6][F][s] + ((288282251553062380581632417160593038362244093617143*s)/96403299912425867386800315340800000000 + (10353634352000282137395839290901076685129175087176439*s^4)/3856131996497034695472012613632000000000 + (39192114576239950675999500851737468793744887903471*s^7)/168705774846745267926900551846400000000 + (943974093419278124457021593622975374101108236049*s^10)/281176291411242113211500919744000000000 + (76243214784854697966896389946837775209467*s^13)/6641541274830926710400154000000000 + (46194437449529111690534288257485965311*s^16)/5165643213757387441422342000000000 + (1463674523913180369745974159859*s^19)/1298832704608538508978318750000)*Derivative[7][F][s] + ((17347012296520210842273810022312783490219347366687799*s^2)/15424527985988138781888050454528000000000 + (4880855062948229586067240035727869390065125650977953*s^5)/13496461987739621434152044147712000000000 + (78692273590453298854516354513867025726630657482841*s^8)/5398584795095848573660817659084800000000 + (1606797169365175015654161657973858931171937563*s^11)/14058814570562105660575045987200000000 + (67422364813871603532944680308469998609721*s^14)/325435522466715408809607546000000000 + (85632403187209311307680710282568677*s^17)/1129984453009428502811137312500000 + (387697560167292059855812200869*s^20)/150664593734590467041484975000000)*Derivative[8][F][s] + (15570600122001315337509400463377520713665135781/309589020262280880988618752000000000 + (149859376513985994853329615872878355491603366145459*s^3)/685534577155028390306135575756800000000 + (278088920959939384513371083845560428336692732412771*s^6)/9597484080170397464285898060595200000000 + (3125279161220701530635206234206475112809309801*s^9)/5355738884023659299266684185600000000 + (126132615261666293833107544910244204375769*s^12)/51384556178955064548885402000000000 + (2544910744995865140607049256463246489*s^15)/1129984453009428502811137312500000 + (1964891500890023153233943010369097*s^18)/6026583749383618681659399000000000)*Derivative[9][F][s] + ((1256808918608434680998535615059223291701480320283341*s)/43551608431025333031213318930432000000000 + (446919100889737674619887823158661040267860683893293*s^4)/18280922057467423741496948686848000000000 + (157779794261647676718276737975934410514227307182579*s^7)/107971695901916971473216353181696000000000 + (82734315226279687397014534209034520832820393*s^10)/5453850479959437540740319564000000000 + (146766614343158372519333641323603174422431*s^13)/4393379553300658018929701871000000000 + (224601863628349037886404293117346627*s^16)/15810632670447712168887816000000000 + (87388402924902362848933031927*s^19)/159527216895448729808631150000000)*Derivative[10][F][s] + ((16605837354381203561563061128605988599281458446971*s^2)/2601237921220661085746601394176000000000 + (1043869239694625829845286011642772118745902331129*s^5)/623213251959116718460123250688000000000 + (430977858647109496652618424819362171458784173793*s^8)/8997641325159747622768029431808000000000 + (36262957968728853780919919265923595466940797*s^11)/140588145705621056605750459872000000000 + (14567490287593336119841423873243191473*s^14)/51384556178955064548885402000000000 + (43893505094352559888004847424801*s^17)/929815778476329739456021560000000)*Derivative[11][F][s] + (1256005706158043848461287887700232175568820791/5403735626396175377255890944000000000 + (62994915066588725125962786944027715678198798377489*s^3)/87103216862050666062426637860864000000000 + (4521887963862962695926133993690471906240855075429*s^6)/61698111943952555127552201818112000000000 + (2626458463226418654452855758904927881071584867*s^9)/2530586622701179018903508277696000000000 + (6067837544290732564310631053005730871953*s^12)/2126543380421158839414712838400000000 + (3150691357426409937974120405003153453*s^15)/2196689776650329009464850935500000000 + (82273588782614525016394467251*s^18)/1305222683690035062070618500000000)*Derivative[12][F][s] + ((460068653077468606663001499722575651706964839021807*s)/5923018746619445292245011374538752000000000 + (17679807837214061567651815367200598170831313077967*s^4)/370188671663715330765313210908672000000000 + (2839672049357431869276846219859306504290569263*s^7)/1349646198773962143415204414771200000000 + (54987954394388591008814357957953960488889753*s^10)/3680853269383533118405102949376000000000 + (373795670514248120785904867831728710389*s^13)/18607254578685139844878737336000000000 + (137286360162679329764546115318876041*s^16)/35147036426405264151437614968000000000)*Derivative[13][F][s] + ((60447068228549905764097093404459583467022293816461*s^2)/5923018746619445292245011374538752000000000 + (49053136931528161443055364194434256582882240999*s^5)/24916545208134685724588389195776000000000 + (4343395712533248322416760443237338263903622471*s^8)/107971695901916971473216353181696000000000 + (5670906171741457152804834167273269673057*s^11)/40009274667212316504403292928000000000 + (41705360367907233061979447474308571*s^14)/486651273596380580558366976480000000 + (77350571654464281094653450157*s^17)/17786961754253676189998793000000000)*Derivative[14][F][s] + (188170799355877059768419631851768648607135601/624131464848758256073055404032000000000 + (410485733979761277554425182297880719289870291957*s^3)/575849044810223847857153883635712000000000 + (2274575256592592861531470275862291687238423009*s^6)/43188678360766788589286541272678400000000 + (771097170508250098208402896398446339784001*s^9)/1499606887526624603794671571968000000000 + (486639114219209339985084524867193252833*s^12)/562352582822484226423001839488000000000 + (39522897962569022460686690351153*s^15)/198197573833112391831415122000000000)*Derivative[15][F][s] + ((220372972986542846957402707698814846496509649081*s)/3455094268861343087142923301814272000000000 + (615556539651126269759140600798494451202205952511*s^4)/20730565613168058522857539810885632000000000 + (30236630771089236287267228854144013637727007*s^7)/32391508770575091441964905954508800000000 + (4200713475110062369100397462592120504337*s^10)/964032999124258673868003153408000000000 + (15369760851021666648221107810600297*s^13)/4756741771994697403953962928000000000 + (25539151632690419907987585676579*s^16)/133188769615851527310710961984000000000)*Derivative[16][F][s] + ((1839111417044592960529466907643653566614422617*s^2)/335039444253221147844162259569868800000000 + (21113615843666114986503511442386285144379279*s^5)/26992923975479242868304088295424000000000 + (103848297537059672744250220352149221997*s^8)/9409298117814115161064605941760000000 + (176713444953268909120687721665151783*s^11)/7399376089769529295039497888000000000 + (588859274559476560078342648105073*s^14)/88792513077234351540473974656000000000)*Derivative[17][F][s] + (18398324295029600218618203254686618763/130676992308729722513129472000000000 + (3499535091879985144279995883078128278035146239*s^3)/13820377075445372348571693207257088000000000 + (51212196594605692159088059578941948047351*s^6)/3810765737714716640231165406412800000000 + (76286686403355914923612123698064577*s^9)/882410067848291692327691673600000000 + (57118387180998937259663155546693423*s^12)/710340104617874812323791797248000000000 + (22176500636914091407032912683*s^15)/3917316753407397862079734176000000000)*Derivative[18][F][s] + ((482949796636837022438813913844749450194446309*s)/23692074986477781168980045498155008000000000 + (4834943803323742513747533052727087326279393*s^4)/691018853772268617428584660362854400000000 + (433298248927763700631934917478768692039*s^7)/2841360418471499249295167188992000000000 + (3733976303090947125944546155481472253*s^10)/8524081255414497747885501566976000000000 + (13264529238275290816034610146567*s^13)/88792513077234351540473974656000000000)*Derivative[19][F][s] + ((1086721257752029877014269987387834750397397*s^2)/911233653326068506499232519159808000000000 + (52770467683536606291366942406853619023167*s^5)/431886783607667885892865412726784000000000 + (196776140204235075457661829400409346743*s^8)/172754713443067154357146165090713600000000 + (5021495250492720893313920041182911*s^11)/3680853269383533118405102949376000000000 + (11490584086042709385599853697*s^14)/99238691086320745839353265792000000000)*Derivative[20][F][s] + (382043723561874733701897953527130099393/13481239640733178331177996727091200000000 + (108287846516447648101794736148320619533*s^3)/2888874806740253417343581356032000000000 + (21215350895914310800671257074316324459*s^6)/15355974528272635942857436896952320000000 + (199201455520189353765559819930051*s^9)/36354106364281808576840522956800000000 + (3165718753351075045386657965651*s^12)/1349646198773962143415204414771200000000)*Derivative[21][F][s] + ((471033948313599970310544572839846823799593*s)/165844524905344468182860318487085056000000000 + (641072153619222431585040696470066016239*s^4)/911233653326068506499232519159808000000000 + (4674634478438704604121287285646709*s^7)/460679235848179078285723106908569600000 + (373686597748165400799784118649581*s^10)/23136791978982208172832075681792000000000 + (49087638307334199561719*s^13)/29164975828660093800750372000000000)*Derivative[22][F][s] + ((12810119528242643464596673692122216853931*s^2)/110563016603562978788573545658056704000000000 + (34863174611498121052526002532581871*s^5)/4218674320954020863422372773888000000000 + (14262757937073298011030748003223*s^8)/299921377505324920758934314393600000000 + (3050553298564675194632460103*s^11)/116348810239134667535793484032000000000)*Derivative[23][F][s] + (850124952199481410421177595298911331/323549751377596279948271921450188800000000 + (29903321663699373190048674341498598049*s^3)/11846037493238890584490022749077504000000000 + (131946303451920436198072533410491*s^6)/2139377256260893552410478824652800000000 + (4207712595783411177975250933*s^9)/31026349397102578009544929075200000000 + (24746469436690456763841829*s^12)/1396185722869616010429521808384000000000)*Derivative[24][F][s] + ((37039613124321817728945253468801291*s)/197082026031306557555389564452864000000000 + (12814310825785106945931731021742313*s^4)/394867916441296352816334091635916800000000 + (15382478107275569530943381851*s^7)/53188027537890133730648449843200000000 + (112668971127228205598641409*s^10)/531880275378901337306484498432000000000)*Derivative[25][F][s] + ((1645546705764886072648155132036277*s^2)/304581312957473770767420235972608000000000 + (3808233138545131394655921370583*s^5)/14892647710609237444581565956096000000000 + (285917765128819776757192763*s^8)/350415240249629116343095669555200000000 + (577573222827225077581*s^11)/4211721637615734571431438336000000000)*Derivative[26][F][s] + (423132020676555920194851678277/3456728113008507264404614545408000000000 + (25344098077510859636065017307*s^3)/309658691838528653818460110848000000000 + (389596378636362297469295537*s^6)/315188311335645236922361184256000000000 + (44308591991791653150671*s^9)/35458685025260089153765633228800000000)*Derivative[27][F][s] + ((31651476198593718920097094343*s)/5074336043366412758402237202432000000000 + (20661497045004198983000959777*s^4)/28882710711484581710703643066368000000000 + (2769789575952990165819911*s^7)/783823563716275654977977155584000000000 + (32325287708204774741*s^10)/41064285966753412071456523776000000000)*Derivative[28][F][s] + ((641922375163177162436667801799*s^2)/5083357085221286381083841179680768000000000 + (5434649195308141825965089*s^5)/1470878786233011105637685526528000000000 + (317915676179704393627*s^8)/58748117201614348893812883456000000000)*Derivative[29][F][s] + (43024966102416276501826693889/14559738811991832597672236465258496000000000 + (15045307969986626254092573077*s^3)/11437553441747894357438642654281728000000000 + (6156939642600483819869*s^6)/559620062983696645147865776128000000000 + (43690511547630641971*s^9)/12956603508230036576785962381803520000000)*Derivative[30][F][s] + ((2908448581053754982421077687*s)/27076657127403178478834337712177152000000000 + (114763430972653142458886651*s^4)/15076774991394951652987301680644096000000000 + (991526347173360462323*s^7)/57584904481022384785715388363571200000000)*Derivative[31][F][s] + ((100140964584650838884252953*s^2)/66337809962137787273144127394834022400000000 + (506335799944822310850503*s^5)/20730565613168058522857539810885632000000000 + (238075446740954951*s^8)/22042068700869812358168569708544000000000)*Derivative[32][F][s] + (556896331000325866066327/14559738811991832597672236465258496000000000 + (193441850182207825046549*s^3)/18427169433927163131428924276342784000000000 + (21200493578986581323*s^6)/529009648820875496596045673005056000000000)*Derivative[33][F][s] + ((9495140758066111049*s)/9772662447833383019275515592704000000000 + (1061269613712692613517*s^4)/27931709457742226220271211534666956800000000 + (6626997303481991*s^7)/256725270751307226289257458958336000000000)*Derivative[34][F][s] + ((43824358219967189027*s^2)/4774651189357645507738668638404608000000000 + (392749337878334011*s^5)/5819106137029630462556502403055616000000000)*Derivative[35][F][s] + (29298529483899628501/110347494154043362845515897420906496000000000 + (1868297434104049763*s^3)/46552849096237043700452019224444928000000000 + (46941595908211*s^6)/1026901083005228905157029835833344000000000)*Derivative[36][F][s] + ((364159169866518737*s)/79804884164977789200774890099048448000000000 + (469229527701547*s^4)/5819106137029630462556502403055616000000000)*Derivative[37][F][s] + ((288751629368241731*s^2)/10614049593942045963703060383173443584000000000 + (7403676557*s^5)/125071285750636853833227992825856000000000)*Derivative[38][F][s] + (3067058592699287/3144903583390235841097203076495835136000000000 + (2247945893051*s^3)/34019389724173224242638014048632832000000000)*Derivative[39][F][s] + ((14055961230167*s)/1326756199242755745462882547896680448000000000 + (291045438553*s^4)/5307024796971022981851530191586721792000000000)*Derivative[40][F][s] + (5831760061*s^2*Derivative[41][F][s])/166494895591247779822793104049779507200000000 + (67483214999/37738843000682830093166436917950021632000000000 + (1990771*s^3)/56759623497016288575952194562424832000000000)*Derivative[42][F][s] + (726293*s*Derivative[43][F][s])/67713235049072063564293846144647168000000000 + (6067*s^2*Derivative[44][F][s])/416237238978119449556982760124448768000000000 + (53891*Derivative[45][F][s])/37738843000682830093166436917950021632000000000 + (149*s*Derivative[46][F][s])/42456198375768183854812241532693774336000000000 + Derivative[48][F][s]/2717196696049163766707983458092401557504000000000, F[s]*Subscript[u, 30, 17][s] -> ((1164281354045274433770270321076370292299299037544481*s)/9414384757072838611992218295000000000 + (2714366696089408121072128044421325882633006223569*s^4)/1046042750785870956888024255000000000 - (6385987591236868088541750855728163002122465651*s^7)/753322968672952335207424875000000 + (1868074200008321561763283636926806306073607*s^10)/7062402831308928142569608203125 - (3772292206231232968721060742575432197*s^13)/1793626115887981750493868750 + (581374715158125101736521588399683*s^16)/151841364307977291047100000 + (107252956780354344077291*s^19)/122968387032699458250 - (2333406541*s^22)/718559100)*Derivative[1][F][s] + ((34372930929606433731750305021960164660604685805087*s^2)/327456861115576995199729332000000000 + (12772127911950110993539580366141686065136581618763*s^5)/523021375392935478444012127500000000 - (3611849382583326505621193533635599306212325383*s^8)/9039875624075428022489098500000000 + (458753642050323966913102432178900070097*s^11)/12858266420225631575001562500 - (218645107519354485107263514873878783*s^14)/71745044635519270019754750000 + (66126243669907393270142064391181*s^17)/531444775077920518664850000 + (646175472052564380512459*s^20)/13772459347662339324000 - (955267*s^23)/179639775)*Derivative[2][F][s] + (-68294570049556202757785865470456538889522927/1555211047324504489920000000000 + (879596214080559176339556019409535804480562985413*s^3)/13213171588874159455427674800000000 + (49409424760993162092852125393147351373203802188927*s^6)/2789447335428989218368064680000000000 + (199779752212876539462592176243173580998774071*s^9)/564992226504714251405568656250000 + (135085485752614667791243527316651232802151*s^12)/23179168266860071852536150000000 + (12690081790995992136674595992675551*s^15)/1494688429906651458744890625 + (59047113126345369878437293559*s^18)/9773697012927273906480000 + (224273687161632211699*s^21)/114770494563852827700)*Derivative[3][F][s] + ((-173927997525304856238016742441533942040320201172989*s)/60252062445266167116750197088000000000 + (24413172225474913873642242262765880221926314533809733*s^4)/602520624452661671167501970880000000000 + (150104155451688349030893390411432352063372266721*s^7)/29056743077385304358000673750000000 + (34900722164099316809766650293630857910296451*s^10)/401772249958907912110626600000000 + (926040229411424430534424736095848626213*s^13)/1844872576341924086222265000000 + (3570689722220500379086654723825937*s^16)/6209172219977326952352000000 + (32679340999053203974767206821*s^19)/212577910031168207465940000 + (5739802800388256111*s^22)/860778709228896207750)*Derivative[4][F][s] + ((1116023667145175709507123751000553281070551766210801*s^2)/42282149084397310257368559360000000000 + (6201455892995682849494691561994446194608621822927*s^5)/446311573668638274938890348800000000 + (482840957449870954350266340527267801902438528129*s^8)/600804041477013062417737008000000000 + (13668497664007022946496195047786973544166151*s^11)/1643613749831896004088927000000000 + (117577386547750744185002859607554311167*s^14)/4905644077642343249214000000000 + (586853440844140564850272742966717*s^17)/38264023805610277343869200000 + (5969738045183549577459517*s^20)/3936627963540151990110000)*Derivative[5][F][s] + (184257362543325946446098410490084558412051817/35832062530356583447756800000000 + (2429077169388067364895576973613232447603683942569*s^3)/171707216999903582549872320000000000 + (2030711718256849473770699901191035241468491859090159*s^6)/803360832603548894890002627840000000000 + (209537948939507502682017626513635303608274317883*s^9)/2928919702200438679286467914000000000 + (9745187275532971729134942136712908737623969*s^12)/22958414283366166406321520000000000 + (274255646992660536933830553338119584659*s^15)/430470267813115620118528500000000 + (281619585613395813693901930319489*s^18)/1434900892710385400395095000000 + (79089536437502036800087*s^21)/14441434105378274963718750)*Derivative[6][F][s] + ((171402265792113362515874688948970380488849257158743*s)/47256519564914640875882507520000000000 + (6808787356098429362600056009920103149226056163471*s^4)/2056603731465085170918406727270400000 + (73734725954702458643228532776036561204094800804653*s^7)/281176291411242113211500919744000000000 + (1798283914983990736502543662968980899536836068007*s^10)/468627152352070188685834866240000000000 + (8342098236998910425072250032812229057819*s^13)/662261950481716338643890000000000 + (115293027520923312052379049849638903237*s^16)/12053167498767237363318798000000000 + (227841642876324009635197400533*s^19)/193159735557167265437801250000)*Derivative[7][F][s] + ((233592731347073978928520543767863256579745180599176303*s^2)/179952826503194952455360588636160000000000 + (742754576660533273760289043321232496303005249937793*s^5)/1730315639453797619763082583040000000000 + (8736833969548335820579348009967875661794432274737*s^8)/529273019127043977809884084224000000000 + (14998965868278018472121644102866261498131766659*s^11)/117156788088017547171458716560000000000 + (270506646412505290516858408848010003319*s^14)/1205316749876723736331879800000000 + (119472143274324113394842719371065389*s^17)/1506645937345904670414849750000000 + (26207559240619512928366040929*s^20)/10044306248972697802765665000000)*Derivative[8][F][s] + (90335178779562796117641157520522507902916053/1890042858744083522519040000000000 + (10091214252524091187324495500526972427687658335338579*s^3)/39989517000709989434524575252480000000000 + (5436781934654914416584878398788427889747232044843*s^6)/161573806063474704785957879808000000000 + (24600582212906091753089986982127341513714315359*s^9)/37490172188165615094866789299200000000 + (132206593758056062700771100569452275876137*s^12)/48937672551385775760843240000000000 + (902840762238754045230707256056367299*s^15)/376661484336476167603712437500000 + (35211441400604235420665955545317*s^18)/105729539462870503187007000000000)*Derivative[9][F][s] + ((5915903353721437358934443563113078562738883162711891*s)/176280319839864443221577719480320000000000 + (54133325613445439219871292422499905561146441369336599*s^4)/1919496816034079492857179612119040000000000 + (60103752692598388231384655886651049544409868119679*s^7)/35990565300638990491072117727232000000000 + (71086548347302021673334546554385089615658951053*s^10)/4217644371168631698172513796160000000000 + (26433567712650590472298515131567057873801*s^13)/732229925550109669821616978500000000 + (713525948065392890185249996080811139*s^16)/48212669995068949453275192000000000 + (12312294444100085255661762284903*s^19)/22599689060188570056222746250000000)*Derivative[10][F][s] + ((167927504721227953455656347329392212961023680851761*s^2)/22384802519347865805914631045120000000000 + (30717431170531749419863372253782562010936659354779*s^5)/15995806800283995773809830100992000000000 + (1359413768530252118223045265132109948321966729*s^8)/25203477101287808467137337344000000000 + (66134431853066231598970852884514595387970107*s^11)/234313576176035094342917433120000000000 + (488498088156217607786584431560453221213*s^14)/1627177612333577044048037730000000000 + (228233102000179345375090471804141*s^17)/4757829275829172643415315000000000)*Derivative[11][F][s] + (1384461349609662238842600297878309682717323/4678558983892792534420684800000000 + (2076522407185915597949517866459024660704310908561429*s^3)/2467924477758102205102088072724480000000000 + (5987698090989541839147823738818390782159345418697*s^6)/71981130601277980982144235454464000000000 + (776602978541563953849280297767174795948159899*s^9)/674823099386981071707602207385600000000 + (76078585690491834352502247498189655157999*s^12)/24809672771580186459838316448000000000 + (5433793141160782030781327229376891177*s^15)/3661149627750548349108084892500000000 + (170488723902350603907157798367*s^18)/2739356249719826673481545000000000)*Derivative[12][F][s] + ((129081035995945196463149943880514245920920589541727*s)/1410242558718915545772621755842560000000000 + (13541822524205467358120106361164307055267738139479*s^4)/246792447775810220510208807272448000000000 + (5303140789181100608108633705901855924272915737*s^7)/2249410331289936905692007357952000000000 + (37891020432770815326021444732889660399980277*s^10)/2326976204782693350715869680640000000000 + (2229139010011353792978681184319708295527*s^13)/105441109279215792454312844904000000000 + (230567326144195448438779072506340729*s^16)/58578394044008773585729358280000000000)*Derivative[13][F][s] + ((408176454228001708020291608526251000988366722914033*s^2)/34550942688613430871429233018142720000000000 + (5669917264554627366510599914337747755965598939*s^5)/2540510491809811093487443604275200000000 + (1597769888273052313660706127499748420169348211*s^8)/35990565300638990491072117727232000000000 + (511248907294299539241823551818441062414477*s^11)/3374115496934905358538011036928000000000 + (23203321557309158011586050716035756567*s^14)/263602773198039481135782112260000000000 + (63003243600554441097740590873*s^17)/14822468128544730158332327500000000)*Derivative[14][F][s] + (50508041568348505790637246268768780817822759/148602729725894822874537000960000000000 + (45342128456651678239568150884318423090275389*s^3)/55621466706290335927475503104000000000 + (4234987860167767878587630781203477549207802023*s^6)/71981130601277980982144235454464000000000 + (278693095510347873485440396796130542581367*s^9)/499868962508874867931557190656000000000 + (24225210157112484404578319127109390417*s^12)/26778694420118296496333420928000000000 + (92096478048888574185598420514557*s^15)/462461005610595580939968618000000000)*Derivative[15][F][s] + ((241510831762809410119683997611764652300240399797*s)/3290565970344136273469450763632640000000000 + (2438020208225267254383776154677211827582789009*s^4)/72738826712870380781956280038195200000000 + (55375467192744420323632782989268639432074807*s^7)/53985847950958485736608176590848000000000 + (104130675131472646064905363987901639190127*s^10)/22494103312899369056920073579520000000000 + (3149570709705022004555024533734829*s^13)/956815873677094305393038520000000000 + (41153838340758386088174738087859*s^16)/221981282693085878851184936640000000000)*Derivative[16][F][s] + ((38447311095020625241251522024683250739992230857*s^2)/6142389811309054377142974758780928000000000 + (1956641001828382094837875173876745854070333*s^5)/2249410331289936905692007357952000000000 + (9518707264989689171242014278302553054627*s^8)/799790340014199788690491505049600000000 + (305591978699077120013954391652017287*s^11)/12332293482949215491732496480000000000 + (38814672433609174487082434744531*s^14)/5919500871815623436031598310400000000)*Derivative[17][F][s] + (4661208311785719881439039312724079614021/28305281852551394833245143040000000000 + (3087479373803570284425246653034680655030863*s^3)/10839511431721860665546426044907520000000 + (634445409605706783558362874274002382851047*s^6)/43188678360766788589286541272678400000000 + (207701662884302687218766948090509529*s^9)/2276731104544470552319845504000000000 + (13729036805806525184452537268061997*s^12)/169128596337589241029474237440000000000 + (35305954742281572982209738347*s^15)/6528861255678996436799556960000000000)*Derivative[18][F][s] + ((36649571331874969311371302576082985689879743*s)/1579471665765185411265336366543667200000000 + (524783317206062145156928507447885345782143*s^4)/67746946448261629159665162780672000000000 + (154782595811792644665568450734846802037*s^7)/947120139490499749765055729664000000000 + (6404269348363857797081075824256671267*s^10)/14206802092357496246475835944960000000000 + (21617987177745413054080726278893*s^13)/147987521795390585900789957760000000000)*Derivative[19][F][s] + ((73852436368033203064568856558311409506389517*s^2)/55281508301781489394286772829028352000000000 + (1195098491206734605629492482416740785089*s^5)/8997641325159747622768029431808000000000 + (13739570565659783345768395553603559383*s^8)/11516980896204476957143077672714240000000 + (92009160134427925764718160294449873*s^11)/67482309938698107170760220738560000000000 + (76716932133518863768637265101*s^14)/702940728528105283028752299360000000000)*Derivative[20][F][s] + (102210134191321619240083814125615631191/3209818962079328174089999220736000000000 + (11886859891055960462180184045348968799487*s^3)/287924522405111923928576941817856000000000 + (579034412360890499030503057469181073*s^6)/393742936622375280586088125562880000000 + (2234519410013281024376584470986129*s^9)/399895170007099894345245752524800000000 + (980143419496209416251283049491*s^12)/432578909863449404940770645760000000000)*Derivative[21][F][s] + ((87458998664431316470297924840919632376447*s)/27640754150890744697143386414514176000000000 + (21007735908752612722209576808439273861677*s^4)/27640754150890744697143386414514176000000000 + (1011645236607751076113557827987564537*s^7)/95974840801703974642858980605952000000000 + (63370970319869305566290008886311*s^10)/3969547643452829833574130631680000000000 + (10334067971874142621550639*s^13)/6610727854496287928170084320000000000)*Derivative[22][F][s] + ((935235463787653875523576794353155746997*s^2)/7370867773570865252571569710537113600000000 + (31921997960240102841941909025399409*s^5)/3656184411493484748299389737369600000000 + (383995717334275676152946266815047*s^8)/7997903400141997886904915050496000000000 + (4845489421391936065954195321*s^11)/193914683731891112559655806720000000000)*Derivative[23][F][s] + (225331361557399608751795136573575109/77035655089903876178159981297664000000000 + (74869239601690603885693264198883414663*s^3)/27640754150890744697143386414514176000000000 + (2611437524257493512862211336101519*s^6)/41132074629301703418368134545408000000000 + (1521661744475428194047343499*s^9)/11491240517445399262794418176000000000 + (37687846935082115490916129*s^12)/2326976204782693350715869680640000000000)*Derivative[24][F][s] + ((359117206507369039957672549366139309*s)/1754968517516872679183707073937408000000000 + (15666155058828159766504581941837401*s^4)/460679235848179078285723106908569600000000 + (620070884070827178933343459*s^7)/2147152207411943114847399936000000000 + (1234175983996222228668267269*s^10)/6205269879420515601908985815040000000000)*Derivative[25][F][s] + ((22091207237249923766024196899853589*s^2)/3838993632068158985714359224238080000000000 + (517527951566368657843174869547*s^5)/1985686361414564992610875460812800000000 + (1560759853007630021136529127*s^8)/1985686361414564992610875460812800000000 + (14686579477080982815089*s^11)/119332113065779146190557419520000000000)*Derivative[26][F][s] + (978425385212546075122415111627/7407274527875372709438459740160000000000 + (64115480296115226282932275171*s^3)/754296813452826208019325911040000000000 + (896772840288685770610167509*s^6)/735439393116505552818842763264000000000 + (7577610436799285574397*s^9)/6566423152825942435882524672000000000)*Derivative[27][F][s] + ((125595057895881875667021961134743*s)/19062589069579823929064404423802880000000000 + (76375332339475749508746997811*s^4)/105903272608776799605913357910016000000000 + (16647473223902846185886593*s^7)/4964215903536412481527188652032000000000 + (560504467469838695759*s^10)/809383027750502035031606845440000000000)*Derivative[28][F][s] + ((47836154528804931295600763227*s^2)/368359209074006259498829070991360000000000 + (229990732766594609411383*s^5)/63951251575348308940768935936000000000 + (1476164794603855973833*s^8)/300861569911297726153162948608000000000)*Derivative[29][F][s] + (466799835056340472853525857/150721933871551062087704311234560000000000 + (144864308258340612778408596137*s^3)/110563016603562978788573545658056704000000000 + (492777172019709507226613*s^6)/47987420400851987321429490302976000000000 + (195797456923608235523*s^9)/67482309938698107170760220738560000000000)*Derivative[30][F][s] + ((18590265725014720118659495769*s)/170096948620866121213190070243164160000000000 + (2017762058632635316423773859*s^4)/276407541508907446971433864145141760000000000 + (2446495112625971810387*s^7)/159958068002839957738098301009920000000000)*Derivative[31][F][s] + ((131235575703736226039734247*s^2)/88450413282850383030858836526445363200000000 + (193299606454231869840023*s^5)/8637735672153357717857308254535680000000000 + (37010799808046039*s^8)/4081864574235150436697883279360000000000)*Derivative[32][F][s] + (133254775664200154511121/3466604479045674428017199158394880000000000 + (12165825282234499351703*s^3)/1228477962261810875428594951756185600000000 + (4381930741243399151*s^6)/125954678290684642046677541191680000000000)*Derivative[33][F][s] + ((138704122368578061949817*s)/147417355471417305051431394210742272000000000 + (7936459858989411959117*s^4)/232764245481185218502260096122224640000000000 + (9020251751391983*s^7)/427875451252178710482095764930560000000000)*Derivative[34][F][s] + ((175904460218273422693*s^2)/20690155153883130533534230766419968000000000 + (3164262556985287*s^5)/55420058447901242500538118124339200000000)*Derivative[35][F][s] + (674274116089260881/2665398409517955624287823609200640000000000 + (2729568988668689759*s^3)/77588081827061739500753365374074880000000000 + (526630477062451*s^6)/14547765342574076156391256007639040000000000)*Derivative[36][F][s] + ((3856079565606652001*s)/931056981924740874009040384488898560000000000 + (514011026997779*s^4)/7758808182706173950075336537407488000000000)*Derivative[37][F][s] + ((205371109911106459*s^2)/8845041328285038303085883652644536320000000000 + (320970578987*s^5)/7087372859202755050549586260131840000000000)*Derivative[38][F][s] + (647846772413329/748786567473865676451715018213294080000000000 + (4463788367*s^3)/85005971324770675268960554844160000000000)*Derivative[39][F][s] + ((14098898357003*s)/1608189332415461509651978845935370240000000000 + (357007413613*s^4)/8845041328285038303085883652644536320000000000)*Derivative[40][F][s] + (631999416163*s^2*Derivative[41][F][s])/23586776875426768808229023073718763520000000000 + (89747159191/62898071667804716821944061529916702720000000000 + (39748727*s^3)/1608189332415461509651978845935370240000000000)*Derivative[42][F][s] + (16841189*s*Derivative[43][F][s])/2144252443220615346202638461247160320000000000 + (230803*s^2*Derivative[44][F][s])/23586776875426768808229023073718763520000000000 + (62563*Derivative[45][F][s])/62898071667804716821944061529916702720000000000 + (79*s*Derivative[46][F][s])/35380165313140153212343534610578145280000000000 + Derivative[48][F][s]/4528661160081939611179972430154002595840000000000, F[s]*Subscript[u, 31, 16][s] -> ((-22990343657531412229202365873723393090428489096227*s)/67855365605500580556093645000000000 + (359334325714363999925593846537256993807090635006073*s^4)/1907489722021294097854632465000000000 - (25114039767101753018251587491767502825691216841*s^7)/4121119769799092186722971375000000 - (708141929644412716064053996344055440230141*s^10)/5151399712248865233403714218750 + (37334155232520424455651791726916604861*s^13)/16353649880155127725091156250 - (69623982197501338751497304019361*s^16)/9547834266830215055700000 + (126325503067033916429731*s^19)/44847294094278625950 + (1418686290407*s^22)/378680645700)*Derivative[1][F][s] + ((-1956912969101595881776380450988898860724382091949173*s^2)/6242693635706053411160615340000000000 + (58072134994263561700123224779253687470474049717391*s^5)/953744861010647048927316232500000000 + (15923297374715253387603814644452178287360204849*s^8)/16484479079196368746891885500000000 + (17741865448609063834443652971514381327513*s^11)/3962615163268357871849010937500 + (22366737557607528725107922026077732653*s^14)/130829199041241021800729250000 - (1840232417325307186960947981359*s^17)/57006186946074519303150000 + (66959946268921347853831*s^20)/5022896938559206106400 + (683065484*s^23)/94670161425)*Derivative[2][F][s] + (293355275674545064909613877243083345026389233/2835973086297625834560000000000 - (711304435455095962792918511428992197538920581581221*s^3)/11444938332127764587127794790000000000 + (108917864394032464179196716103618469980972163192339*s^6)/5086639258723450927612353240000000000 + (458126201932873568272162469230746920074782493*s^9)/686853294966515364453828562500000 + (2238579474719000575428385953718427416646659*s^12)/549482635973212291563062850000000 + (12494736074554891826981629159389731*s^15)/778745232388339415480531250 + (46365800059212406269842811343*s^18)/9067650789083198392080000 - (1937897494583367568*s^21)/2274862743912683925)*Derivative[3][F][s] + ((3857883832408355685198324763839653018567302564443059*s)/32315119996596041187184361760000000000 + (1218885730934438233574632321805340793810551030624977*s^4)/37886692409802255184974768960000000000 + (222882698317319490629280542685562895023251677671*s^7)/38535145899420082784942070000000000 + (768588033771689202581321666646920922649945031*s^10)/6593791631678547498756754200000000 + (29489321178114461990720006342330919945509*s^13)/58873139568558459810328162500000 + (159230353454453999194132343183396933*s^16)/223281833030384677206577920000 + (3393860367161656891692891371*s^19)/19382103561665336563071000 + (563792376748537471*s^22)/313931058659950381650)*Derivative[4][F][s] + ((89867113042579956218916589519399329552165282929267303*s^2)/1464952106512353867152357733120000000000 + (327526993415560784887413821437490101765033090473827*s^5)/20346557034893803710449412960000000000 + (764154436345343755642308275799354959284268738021*s^8)/837799407319156623371446416000000000 + (111401269816284750324662401194124132477613663*s^11)/10989652719464245831261257000000000 + (55712243527912458621944336780453998981*s^14)/2166943255341466199598000000000 + (595376271895483989752679324604321*s^17)/34887786410997605813527800000 + (620264817520048788971188297*s^20)/323035059361088942717850000)*Derivative[5][F][s] + (-163181587067997620207288116219389356323421971/326704099541486496141312000000000 + (264034184604318259027111557647819153655184157113*s^3)/13142512917275901918232874400000000 + (4454733555583000661200422165387575991590849867490899*s^6)/1464952106512353867152357733120000000000 + (2095908510405901823333663005079020094321813633*s^9)/25554886228036475952119478000000000 + (62012399690869259300893556585794886084163019*s^12)/125596031079591380928700080000000000 + (135926694668978721668124986385533601581*s^15)/196243798561861532701093875000000 + (108794079643288014052619882153413*s^18)/523316796164964087202917000000 + (35414414016779798748191*s^21)/5796083600976476244937500)*Derivative[6][F][s] + ((3776608704134250570199863836642041678966566272213017*s)/1464952106512353867152357733120000000000 + (48356879382837816906357956212933250207072002932696179*s^4)/11719616852098830937218861864960000000000 + (80162120792112871975708289208607297479871367478107*s^7)/256366618639661926751662603296000000000 + (3749780543772734351164416900366188587392123532547*s^10)/854555395465539755838875344320000000000 + (3126630463396773576134945469396832529*s^13)/219708686253763471452187500000 + (226252051915403432583351152096187012221*s^16)/21979305438928491662522514000000000 + (2520233828663253247264044937*s^19)/2095662227205233758821750000)*Derivative[7][F][s] + ((459079513213079403451196627864505310557615028331809019*s^2)/328149271858767266242128132218880000000000 + (21127956025323395451046665962702030601993866780594233*s^5)/41018658982345908280266016527360000000000 + (603134462322930966265567007034708931063244732959*s^8)/31133707007473175165287299072000000000 + (24958766203208552289229519669625043378942863*s^11)/172289394247084628193321642000000000 + (159933458834298571178146548328683322223*s^14)/646450159968485048897721000000000 + (41777607581208999671918373299573917*s^17)/499529669066556628693693500000000 + (1899539343627185158641226417*s^20)/732643514630949722084083800000)*Derivative[8][F][s] + (4292753141067452437869362211281936878050282929/44805133651403862327951360000000000 + (21588749850271088862466119728492240264188846144108031*s^3)/72922060413059392498250696048640000000000 + (385995618162672777395456050664797909193472612771103*s^6)/9722941388407918999766759473152000000000 + (86264232886796587582022793351503411102850601153*s^9)/113940719395405300778516712576000000000 + (300132145789996410916244950633061062745659*s^12)/99738024680851978972791240000000000 + (11807558662414315992879664079377451*s^15)/4579021966443435763025523750000 + (1253947886355836995930469692985963*s^18)/3663217573154748610420419000000000)*Derivative[9][F][s] + ((2940998890581769995133280716167166725163147985577859*s)/64290469588656443998457756516352000000000 + (117084143738210397918116169350603420025952149380729839*s^4)/3500258899826850839916033410334720000000000 + (31881524484751047043200002514091491488647675209313*s^7)/16407463592938363312106406610944000000000 + (146890305862811195015475649247726200410538735583*s^10)/7690998559189857802549878098880000000000 + (210591645950172207001090429502987605704719*s^13)/5340971221659623473992970902000000000 + (1573002186160371943248288851845033489*s^16)/101442948179669961519334680000000000 + (657953580544858997559890631929*s^19)/1212094049940909466683226875000000)*Derivative[10][F][s] + ((378787705927188750582437559187694732135910007299173*s^2)/40819345770575519999020797788160000000000 + (686688196577039201973522226647425705938160563859*s^5)/303841918387747468742711233536000000000 + (48298458843189516566543252056115023400681321473*s^8)/781307790139922062481257457664000000000 + (133983754222809600050606715761644347992579233*s^11)/427277697732769877919437672160000000000 + (1803833600266827924432427643165615783*s^14)/5630372361015837522657570000000000 + (670368039481047496112738098138411*s^17)/13737065899330307289076571250000000)*Derivative[11][F][s] + (1614999123664888302986631502602866216951090207/5161551396641724940179996672000000000 + (1133582351223954906902697072998515130073010336579927*s^3)/1125083217801487769973010739036160000000000 + (12677757126283153295410882929367736777002225521277*s^6)/131259708743506906496851252887552000000000 + (15950935521749570489322266238364798083832214777*s^9)/12305597694703772484079804958208000000000 + (12813738157548386900829885975503125264135679*s^12)/3845499279594928901274939049440000000000 + (321679861399595920783810734207506597*s^15)/208631688346079041952850425859375000 + (305992293348539424042484653427*s^18)/4995296690665566286936935000000000)*Derivative[12][F][s] + ((2488532694907847157516973249399633905598202180197*s)/23378352577693252363075547824128000000000 + (29034092718557283503379191739880464606836358943463*s^4)/450033287120595107989204295614464000000000 + (5523285657842542925870962022267922801122615321*s^7)/2050932949117295414013300826368000000000 + (2212180809555758576725449301293921408109043333*s^10)/123055976947037724840798049582080000000000 + (21535697091796142426457390758290092537877*s^13)/961374819898732225318734762360000000000 + (423543129859193720961122960808747841*s^16)/106819424433192469479859418040000000000)*Derivative[13][F][s] + ((876868632187170917873728513222997647039060966201993*s^2)/63004660196883315118488601386024960000000000 + (156404345805459074278947064475229094342219512293*s^5)/60581404035464726075469809025024000000000 + (296944016595969682646151305479727880247650329*s^8)/5966350397432132113493238767616000000000 + (2514453918498446402020070837425808164552063*s^11)/15381997118379715605099756197760000000000 + (3350909119764718383494164967914801649*s^14)/36975954611489700973797490860000000000 + (15416213860248234863699874041*s^17)/3728166425840865191953770000000000)*Derivative[14][F][s] + (38458502931592645561921793210457109162720613/90327149441230186453149941760000000000 + (47618378092874251051175894678405676126445830953*s^3)/50003698568955011998800477290496000000000 + (8778530700573660056624759105337073090881981419*s^6)/131259708743506906496851252887552000000000 + (4356762564544156829605180527188366342659*s^9)/7121294962212831298657294536000000000 + (232053741296589247856521391206815035909*s^12)/244158684418725644525392955520000000000 + (836613030699516958862341005823739*s^15)/4216556227626018532099713870000000000)*Derivative[15][F][s] + ((1052877173454200885071650441436403648748093624223*s)/12000887656549202879712114549719040000000000 + (486204067005562683324450463542850153646394979783*s^4)/12600932039376663023697720277204992000000000 + (661998566508627863625322808115348627400681*s^7)/579086950339001058074343762739200000000 + (203310910362670073135579679553807774884067*s^10)/41018658982345908280266016527360000000000 + (135785367580499033966100750819087541*s^13)/40478939785209777908157253152000000000 + (72049622993063595738854567974099*s^16)/404789397852097779081572531520000000000)*Derivative[16][F][s] + ((655165328384960022392763422795814896177344481*s^2)/89606627835567381501850455304568832000000 + (4451646233197967521757594257888217721173587*s^5)/4526196853224376086098319065088000000000 + (10506809469963283493558519714524961419231*s^8)/810245115700659916647229956096000000000 + (1160092128500972724843316144376745793*s^11)/44976599761344197675730281280000000000 + (1741476791576625422700602975889887*s^14)/269859598568065186054381687680000000000)*Derivative[17][F][s] + (9881112860478428124536421621265321976021/51615513966417249401799966720000000000 + (124712355812605404656223621646030579806609691*s^3)/381846425435656455263567281127424000000000 + (6405893164257513354803597410728923625032851*s^6)/393779126230520719490553758662656000000000 + (83630875849957034375351879337097587959*s^9)/863550715417808595374021400576000000000 + (25226497053371318282390397393535141*s^12)/308410969792074498347864785920000000000 + (129448202289753713232206069441*s^15)/25299337365756111192598283220000000000)*Derivative[18][F][s] + ((5083377680183884552443150466132154436018143*s)/189487699840250571784928124469248000000000 + (630687001758402090556559408652322502876219*s^4)/72419149651590017377573105041408000000000 + (780445589383650557300462122827816251*s^7)/4417139209298253684777603072000000000 + (1093703642303901723335023181794801517*s^10)/2355138314775841623747331092480000000000 + (1196053248764841508425863515741*s^13)/8433112455252037064199427740000000000)*Derivative[19][F][s] + ((11800936477981749230933920666955713754563469*s^2)/7754419716539484937660135555203072000000000 + (76682316145723124110273544455998731184223*s^5)/525038834974027625987405011550208000000000 + (658697180882479053275124556701829290863*s^8)/525038834974027625987405011550208000000000 + (4173963426996576140602909748950507*s^11)/3076399423675943121019951239552000000000 + (4201629029755217496717448511*s^14)/41349454619300310766397194080000000000)*Derivative[20][F][s] + (11372602174982525895432968387003162869/308063120199564004324427169792000000000 + (3723897614664773609151759346301891645741*s^3)/80775205380619634767293078700032000000000 + (367831455679180082358171345608968525633*s^6)/233350593321790055994402227355648000000000 + (5187410956510307870441941573632661*s^9)/911525755163242406228133700608000000000 + (143367323864912627726577927829*s^12)/66159127390880497226235510528000000000)*Derivative[21][F][s] + ((723976799039944567095256752556445352463601*s)/201614912630026608379163524435279872000000000 + (3214775916920724648003843309786392608873*s^4)/3877209858269742468830067777601536000000000 + (1148245771861557335775773401945307*s^7)/104672813990037405499881381888000000000 + (62191965344815716751286369772377*s^10)/3969547643452829833574130631680000000000 + (101086811516711273870291*s^13)/70702971705842651638182720000000000)*Derivative[22][F][s] + ((9457787385293120775452980001453641953053*s^2)/67204970876675536126387841478426624000000000 + (212243616142613222905430853137701*s^5)/22895466377726653845604614144000000000 + (908617175211171287010120666377*s^8)/18818596235628230322129211883520000000 + (53618417775653988381062591*s^11)/2281349220375189559525362432000000000)*Derivative[23][F][s] + (462355980070571717174637337971320069/140476782811001185971938789425152000000000 + (18459617195950128757321269541322205139*s^3)/6300466019688331511848860138602496000000000 + (158037157469938003516426198050869*s^6)/2419533801723629612845184385024000000000 + (47183815074357615003620297*s^9)/368702904303060938913189888000000000 + (1988051651054576074763239*s^12)/136880953222511373571521745920000000000)*Derivative[24][F][s] + ((359988895227826232288526256895573767*s)/1600118354206560383961615273295872000000000 + (4841387211089895875442608096185427*s^4)/135493892896523258319330325561344000000000 + (113620518818560754756598803*s^7)/396756386152206879917454336000000000 + (67032951853300588698262919*s^10)/365015875260030329524057989120000000000)*Derivative[25][F][s] + ((2784359598244060603516585711127381*s^2)/451646309655077527731101085204480000000000 + (309234154378257828708976246603*s^5)/1168050800832097054476985565184000000000 + (436118376598969360410903517*s^8)/584025400416048527238492782592000000000 + (22294227785481800387*s^11)/206456943020379145658403840000000000)*Derivative[26][F][s] + (6970563099883976608669083173/48413559005721390257767710720000000000 + (152768619531256296394670652733*s^3)/1730445630862366006632571207680000000000 + (51503075444250742889504831*s^6)/43261140771559150165814280192000000000 + (907180151158297349009*s^9)/869085417285786498866804736000000000)*Derivative[27][F][s] + ((3134531927181701920271596853789*s)/448531507519525268919162457030656000000000 + (899946915366882871407049657*s^4)/1245920854220903524775451269529600000000 + (456407644621065112834613*s^7)/146006350104012131809623195648000000000 + (649462858930603228747*s^10)/1095047625780090988572173967360000000000)*Derivative[28][F][s] + ((6033491968335930971593478861*s^2)/45306212880760128173652773437440000000000 + (19906012153348807304029*s^5)/5768152102874553355441904025600000000 + (27349036888101967*s^8)/6305267480875017837932445696000000)*Derivative[29][F][s] + (662643863579900980853003801/203917910532098495765717597552640000000000 + (182667337556880474940975469*s^3)/141384931718111226072344687542272000000000 + (264511595125464047233721*s^6)/28227894353442345483193817825280000000000 + (153643031560671491411*s^9)/63512762295245277337186090106880000000000)*Derivative[30][F][s] + ((1796221292364207030961639171*s)/16259267147582790998319639067361280000000000 + (111717787784945549346291613*s^4)/16259267147582790998319639067361280000000000 + (124002555635459093611*s^7)/9409298117814115161064605941760000000000)*Derivative[31][F][s] + ((527079177066903907716950041*s^2)/366572568418230197053024589882327040000000000 + (2512427013366619719961303*s^5)/126009320393766630236977202772049920000000000 + (163843023029167477*s^8)/22330200317874646506641361469440000000000)*Derivative[32][F][s] + (14211304235249951468713/371850307440885492278661501419520000000000 + (16478766430347585493511*s^3)/1806585238620310110924404340817920000000000 + (6689829007482874739*s^6)/229682060412424935496882575114240000000000)*Derivative[33][F][s] + ((40309058045089141169*s)/45063933667494031231547678392320000000000 + (738257885390777960581*s^4)/24967791037774192988131705812418560000000000 + (54719258182241803*s^7)/3316034747204385006236242178211840000000000)*Derivative[34][F][s] + ((110888808667873445057*s^2)/14511194791185001052931247822602240000000000 + (7307318547341737*s^5)/157906416533542143154106770391040000000000)*Derivative[35][F][s] + (26330998386203970343/111789945058017785889248131374120960000000000 + (209272637943206323*s^3)/7074207460702688013303983313518592000000000 + (724324352701711*s^6)/26528277977635080049889937425694720000000000)*Derivative[36][F][s] + ((133605846576149567*s)/36908908490622720069412086853140480000000000 + (332878948098797*s^4)/6431097691547898193912712103198720000000000)*Derivative[37][F][s] + ((952782628484053*s^2)/50561733574928303041796495156183040000000000 + (847167085153*s^5)/25848065721798283125533785184010240000000000)*Derivative[38][F][s] + (999135331212169/1365434328922931527647245033212477440000000000 + (4069146442241*s^3)/103392262887193132502135140736040960000000000)*Derivative[39][F][s] + ((17619931688999*s)/2580670881664340587253293112771582361600000000 + (449966242933*s^4)/16129193010402128670333081954822389760000000000)*Derivative[40][F][s] + (32959435543*s^2*Derivative[41][F][s])/1720447254442893724835528741847721574400000000 + (121471282951/114696483629526248322368582789848104960000000000 + (48289*s^3)/2974219622054606061282146773893120000000000)*Derivative[42][F][s] + (1041109*s*Derivative[43][F][s])/195505369823056105094946447937241088000000000 + (261463*s^2*Derivative[44][F][s])/43011181361072343120888218546193039360000000000 + (72923*Derivative[45][F][s])/114696483629526248322368582789848104960000000000 + (337*s*Derivative[46][F][s])/258067088166434058725329311277158236160000000000 + Derivative[48][F][s]/8258146821325889879210537960869063557120000000000, F[s]*Subscript[u, 32, 15][s] -> ((7773047309947840766044764717291894431116880793409801*s)/34334814996383293761383384370000000000 - (1150910754637188875095188122000372310180010211289331*s^4)/3814979444042588195709264930000000000 + (245643800220466598132114085771865178698692883*s^7)/11306227077638112995124750000000 - (1964409932100935811940883346556750315826983*s^10)/9366181294997936788006753125000 - (17842729074610453721884161513822430277*s^13)/13082919904124102180072925000 + (115592782369025251499140625370673*s^16)/12038573640785923331100000 - (1837192412314489503807269*s^19)/224236470471393129750 - (1608026613257*s^22)/378680645700)*Derivative[1][F][s] + ((323054646235869636495727222642780037654681801195761*s^2)/947167310245056379624369224000000000 - (135766507828550291431713938633639721573622474793117*s^5)/1907489722021294097854632465000000000 + (23467118135057276725553921114808425221660786789*s^8)/5994356028798679544324322000000000 + (731723040267947237522007767663999337007567*s^11)/41211197697990921867229713750000 + (5905130406548783784338260423291814677*s^14)/523316796164964087202917000000 + (270217980023153964124252789217893*s^17)/969105178083266828153550000 - (872818575260016624091*s^20)/264362996766274005600 - (683065484*s^23)/94670161425)*Derivative[2][F][s] + (-2509694188292293562344399594063408356993343/115754003522352074880000000000 + (1129148382897574834885266700741216739735531585010503*s^3)/4577975332851105834851117916000000000 + (51402446054947398346236816631399821727382077300487*s^6)/10173278517446901855224706480000000000 + (679671948682320477576104040800995432892249599*s^9)/749294503599834943040540250000000 + (15064901025976405643195993969339119770944507*s^12)/2197930543892849166252251400000000 + (396420710718727270577122456393841579*s^15)/43609733013747007266909750000 + (1204194016950528186154495199239*s^18)/103371218995548461669712000 + (603660610274277532384*s^21)/261609215549958651375)*Derivative[3][F][s] + ((-14365601857534093898339737423508374440069330019487*s)/1846578285519773782124820672000000000 + (213614814159167042752957075835012445695249799315596593*s^4)/2197428159768530800728536599680000000000 + (34278928833275609857195105869082519108207394630471*s^7)/5934412468510692748881078780000000000 + (3623806189198762315463455053877944084477255811*s^10)/26375166526714189995027016800000000 + (309777606017142938527276358612550654039431*s^13)/470985116548467678482625300000000 + (534559997594693400035183268455348527*s^16)/797435117965659561452064000000 + (115447557531252678115960517*s^19)/573435016617317649795000 + (11859423246895588549*s^22)/1569655293299751908250)*Derivative[4][F][s] + ((11903496296707300100068509495455560833516810356761097*s^2)/418557744717815390614959352320000000000 + (7510957460198529213002584893052044371739311488889*s^5)/301430474591019314228880192000000000 + (61034720199339366978276723154652708572873138074179*s^8)/56970359697702650389258356288000000000 + (118577106500426005887231007332255813160931969*s^11)/10144294817966996151933468000000000 + (43321677085869678771595591402274153696141*s^14)/1395511456439904232541112000000000 + (3075791349695478435436078276920991*s^17)/174438932054988029067639000000 + (539332909123225123251738751*s^20)/323035059361088942717850000)*Derivative[5][F][s] + (250508811377025601006446200470100468947147361/50262169160228691714048000000000 + (151218880085398283007229675968645877926284169666553*s^3)/8078779999149010296796090440000000000 + (11604288404888126556868004365029553544685108115219559*s^6)/2929904213024707734304715466240000000000 + (8383984752679506686531990767085970689738918221439*s^9)/85455539546553975583887534432000000000 + (121680943162868336405984340857007543775482511*s^12)/215307481850728081592057280000000000 + (124432097879478856193708286466696099031*s^15)/156995038849489226160875100000000 + (33843982479446993621714201014211*s^18)/153916704754401202118505000000 + (233191417134006347306629*s^21)/41771774917382190868687500)*Derivative[6][F][s] + ((851116705358839622196430745900104862452176982433839*s)/154205484896037249173932392960000000000 + (21989082771708716366718479403465021972912458588095267*s^4)/4687846740839532374887544745984000000000 + (10382843278901151630802453996031879761724748099521*s^7)/26985959856806518605438168768000000000 + (1364450936143269292514487034347645415378908969523*s^10)/262940121681704540258115490560000000000 + (9706833582107844816384010577940552310481*s^13)/603827072498035485234135000000000 + (5087802267318812250158290483117691143*s^16)/448557253855683503316786000000000 + (21047004682618882774329384721*s^19)/16650988968885220956456450000)*Derivative[7][F][s] + ((192134697805991752721289671163481566191605824094845029*s^2)/93756934816790647497750894919680000000000 + (50538017333990732408540257723232418043174739501340889*s^5)/82037317964691816560532033054720000000000 + (89606937981839475377842374616664937904303266829289*s^8)/3860579668926673720495625084928000000000 + (2112033914867572440061024319506120575630171881*s^11)/12566991109787349350571696240000000000 + (89307714988348653604592463784726834907*s^14)/325619339835977654259592800000000 + (489359151017804657994491140192097797*s^17)/5494826359732122915630628500000000 + (2839321139718983672815512103*s^20)/1077416933280808414829535000000)*Derivative[8][F][s] + (6927137424839594398617191720880828157805720287/69696874568850452510146560000000000 + (8031767984609480203899987663207476415533606283718817*s^3)/20834874403731254999500198871040000000000 + (2782739241464618700054305552187370601930353325034697*s^6)/58337648330447513998600556838912000000000 + (17367212591373379872861992029260044090949550499*s^9)/19532694753498051562031436441600000000 + (162080861043214328753659635434442964950637267*s^12)/47475299748085541991048630240000000000 + (1917043674791742050468990979831117401*s^15)/686853294966515364453828562500000 + (5058307971964331818229241240863*s^18)/14365559110410778864393800000000)*Derivative[9][F][s] + ((235124369545090936045987457263978815611240440232944697*s)/4500332871205951079892042956144640000000000 + (41579480086906523292601103069267433041093943414138157*s^4)/1000073971379100239976009545809920000000000 + (299599004810361299365254226152006625393214625007*s^7)/129703269509394176380287799296000000000 + (84531346313565097694558759137067690547714464237*s^10)/3845499279594928901274939049440000000000 + (54828349949253170787289239723063391870439*s^13)/1256699110978734935057169624000000000 + (1434235491213860710949853067603068481*s^16)/87917221755713966650090056000000000 + (11102633253817775282159206435847*s^19)/20605598848995460933614856875000000)*Derivative[10][F][s] + ((14844627905731003926374348121764514689380763975935343*s^2)/1333431961838800319968012727746560000000000 + (158495102130088227823423318552683202935205653263*s^5)/57874651121475708331944996864000000000 + (41596988922062947615445040875018704055189537299*s^8)/575700476945205730249347600384000000000 + (830765754591846738383863823990142970692289*s^11)/2354147094946390511952824640000000000 + (4091137858918518311983017309855454101851*s^14)/11868824937021385497762157560000000000 + (292552914663126349321037106150169*s^17)/5887313956855845981032816250000000)*Derivative[11][F][s] + (315121577947974604964142827246494058916820141/777007737128861818951827456000000000 + (2740539467175383349369743868967096362711112002786121*s^3)/2250166435602975539946021478072320000000000 + (614471668160518445478102257439688634212091528143*s^6)/5357539132388036999871479709696000000000 + (7305667031007065214379076490731001238490914723*s^9)/4922239077881508993631921983283200000000 + (64258369303795749666930486269755598184599*s^12)/17579425278148246405828292797440000000 + (21462888233568562731108375658049874037*s^15)/13352428054149058684982427255000000000 + (901043182215163224792583273463*s^18)/14985890071996698860810805000000000)*Derivative[12][F][s] + ((2420253320403127812763069509220890157350612386718817*s)/18001331484823804319568171824578560000000000 + (69573214785463356747728446210759679844979122278969*s^4)/900066574241190215978408591228928000000000 + (12853152019079677696278764189529672380783808581*s^7)/4101865898234590828026601652736000000000 + (260352677880491958317949490712403020721233057*s^10)/12953260731267128930610321008640000000000 + (9178078074777459753679544852462010387983*s^13)/384549927959492890127493904944000000000 + (426224365420484691259931549428596407*s^16)/106819424433192469479859418040000000000)*Derivative[13][F][s] + ((9909829851451557133088732450611497685098265628899*s^2)/580688112413671107082844252405760000000000 + (38364867600523217897657515074353479326101863219*s^5)/12600932039376663023697720277204992000000 + (7432701263121275992120759040232000184195133581*s^8)/131259708743506906496851252887552000000000 + (19895815603359969971063504825642401502591*s^11)/111869069951852477127998226892800000000 + (510219375598718637924353337992681287*s^14)/5462356931242796734765538422500000000 + (33278443700804154415972909607*s^17)/8316678949952699274358410000000000)*Derivative[14][F][s] + (1994119427282739985318873531219375745919404233/3793740276531667831032297553920000000000 + (25797278173680492073579339529693276323421631509*s^3)/22582315482753876386555054260224000000000 + (20297210653398089688137629712201064251587398413*s^6)/262519417487013812993702505775104000000000 + (154647938041601223618507117901267667354029*s^9)/227881438790810601557033425152000000000 + (23629541503505800329299836330631889617*s^12)/23573941943876958781762078464000000000 + (47468718097457157600598844827519*s^15)/240946070150058201834269364000000000)*Derivative[15][F][s] + ((146849092725814840083037526111804368180721866633*s)/1388532456129659837322062840463360000000000 + (45701072179767671393533471374741613066559141521*s^4)/1008074563150133041895817622176399360000000 + (127110507700529477891088309959584995188628751*s^7)/98444781557630179872638439665664000000000 + (62595779615342497801036349952731639273431*s^10)/11719616852098830937218861864960000000000 + (197474830969129766034127147415653517*s^13)/57827056836013968440224647360000000000 + (6239793176929064163742380511447*s^16)/36799036168372525371052048320000000000)*Derivative[16][F][s] + ((194656620042049756298407024015668831609903311557*s^2)/22401656958891845375462613826142208000000000 + (992231459999313035966352968428902853534909*s^5)/877991362832822117035794333696000000000 + (41590962204483422813472749073193236501829*s^8)/2916882416522375699930027841945600000000 + (2418800411019064767906171623502219139*s^11)/89953199522688395351460562560000000000 + (681513476577550454765474757002041*s^14)/107943839427226074421752675072000000000)*Derivative[17][F][s] + (780146563611826636379387995940584811693/3403220701082456004514283520000000000 + (639964209723129802478297093419134766651991953*s^3)/1680124271916888403159696036960665600000000 + (2871366664644096991170333710069862530554529*s^6)/157511650492208287796221503465062400000000 + (25476793965466158827694621912550844231*s^9)/246728775833659598678291828736000000000 + (354575472093014950572736192925984929*s^12)/4317753577089042976870107002880000000000 + (118357338678138880860429781*s^15)/24706384146246202336521760957031250)*Derivative[18][F][s] + ((45811088486398545753880105780823879665979263*s)/1440106518785904345565453745966284800000000 + (41706341045059855281586008675341414468333011*s^4)/4200310679792221007899240092401664000000000 + (664594660898233478371522537064996146637*s^7)/3454202861671234381496085602304000000000 + (24764428849656440170588092670993025257*s^10)/51813042925068515722441284034560000000000 + (575520255588156774735512570641*s^13)/4216556227626018532099713870000000000)*Derivative[19][F][s] + ((50836825801617628411505243452359670659828011*s^2)/28802130375718086911309074919325696000000000 + (170313082811909604134692897490495081704843*s^5)/1050077669948055251974810023100416000000000 + (55525865404271895584317152791888141561*s^8)/42003106797922210078992400924016640000000 + (1289514979301833179979645434626023*s^11)/961374819898732225318734762360000000000 + (241186318402829769119154553*s^14)/2584340913706269422899824630000000000)*Derivative[20][F][s] + (3582443624534071419148055528713465513417/81944789973084025150297627164672000000000 + (109534215074992973485024413473351971389749*s^3)/2100155339896110503949620046200832000000000 + (8341588424664388747609709891109762059*s^6)/4912644069932422231461099523276800000000 + (15480100591629706881685946264789*s^9)/2680958103421301194788628531200000000 + (3681312498095988222305887771*s^12)/1797802374752187424625964960000000000)*Derivative[21][F][s] + ((1665571430150277738180283095904569226753673*s)/403229825260053216758327048870559744000000000 + (13131247152956036641673595062949313854631*s^4)/14401065187859043455654537459662848000000000 + (7799196158142461188596548529294511*s^7)/683644316372431804671100275456000000000 + (1079242399774439991212919483041*s^10)/70884779347371961313823761280000000000 + (1032847025267031934993*s^13)/803442860293666495888440000000000)*Derivative[22][F][s] + ((146202920635772460023450615186776844069*s^2)/926965115540352222432935744530022400000000 + (4661561737788157813186709758663*s^5)/472446131603883333321999974400000000 + (298473522621893377470699931381*s^8)/6190327709088233658595135488000000000 + (62058311043614569744100387*s^11)/2851686525468986949406703040000000000)*Derivative[23][F][s] + (387122452100036011719396460709250737/103509208387053505453007529050112000000000 + (124702828960287243582016041180983383*s^3)/39133329314834357216452547444736000000000 + (70864468054298284023187721272849*s^6)/1058546038254087955619768168448000000000 + (41235648167333674500672311*s^9)/337977662277805860670424064000000000 + (12837892383426980218997*s^12)/1006477597224348335084718720000000000)*Derivative[24][F][s] + ((5592764430963726938379767371865823829*s)/22401656958891845375462613826142208000000000 + (72637665585635426250624437292979*s^4)/1935627041378903690276147508019200000000 + (366261564078305483241016691*s^7)/1303628125928679748300207104000000000 + (2167155736572899529075139*s^10)/13036281259286797483002071040000000000)*Derivative[25][F][s] + ((11968764571720387206879297887371381*s^2)/1806585238620310110924404340817920000000000 + (38979653510199448907043513217*s^5)/146006350104012131809623195648000000000 + (1197072883419356472401051*s^8)/1717721765929554491877919948800000000 + (6236254019025195353*s^11)/67495539064354720696016640000000000)*Derivative[26][F][s] + (12564991339262996976791676808927/79301409651371637242223510159360000000000 + (316177485083662406155370301529*s^3)/3460891261724732013265142415360000000000 + (131051851303622819611663*s^6)/114447462358622090385752064000000000 + (28599205970176285307*s^9)/31038764903063803530957312000000000)*Derivative[27][F][s] + ((4748316301378754599906450358623*s)/640759296456464669884517795758080000000000 + (2228145561222345660578453339*s^4)/3114802135552258811938628173824000000000 + (415870896866897486019613*s^7)/146006350104012131809623195648000000000 + (134967738723613908209*s^10)/273761906445022747143043491840000000000)*Derivative[28][F][s] + ((45034015701871560197579872397*s^2)/332245561125574273273453671874560000000000 + (14404209387121708555757*s^5)/4437040079134271811878387712000000000 + (45292191024205342603*s^8)/12167195842001010984135266304000000000)*Derivative[29][F][s] + (9675437225185518718910870447/2854850747449378940720046365736960000000000 + (8154754343304326866564009111*s^3)/6503706859033116399327855626944512000000000 + (26813583795487801728503*s^6)/3226045068964839483793579180032000000000 + (30921489195210911611*s^9)/15878190573811319334296522526720000000000)*Derivative[30][F][s] + ((256354738743011468769253901*s)/2322752449654684428331377009623040000000000 + (204974993913111928395691489*s^4)/32518534295165581996639278134722560000000000 + (206234904716840641307*s^7)/18818596235628230322129211883520000000000)*Derivative[31][F][s] + ((2200203422348131312494031003*s^2)/1612919301040212867033308195482238976000000000 + (4323395139338222124089179*s^5)/252018640787533260473954405544099840000000000 + (10606836895837183*s^8)/1860850026489553875553446789120000000000)*Derivative[32][F][s] + (1104174607673923093842949/29500124390310249054107145779281920000000000 + (182178920622022956069973*s^3)/22401656958891845375462613826142208000000000 + (75173878332308835137*s^6)/3215548845773949096956356051599360000000000)*Derivative[33][F][s] + ((177910450275333010522949*s)/215055906805361715604441092730965196800000000 + (20862052197890558421737*s^4)/848904895284322561596477997622231040000000000 + (2817936930944441*s^7)/228692051531336896981809805393920000000000)*Derivative[34][F][s] + ((497483153443241931841*s^2)/75458212914162005475242488677531648000000000 + (3945275415072029*s^5)/110534491573479500207874739273728000000000)*Derivative[35][F][s] + (47293780137701142823/223579890116035571778496262748241920000000000 + (1671781608781332341*s^3)/70742074607026880133039833135185920000000000 + (1035292182036601*s^6)/53056555955270160099779874851389440000000000)*Derivative[36][F][s] + ((728870806537565299*s)/242544255795520731884707999320637440000000000 + (216029304232669*s^4)/5659365968562150410643186650814873600000000)*Derivative[37][F][s] + ((463980161033497909*s^2)/32258386020804257340666163909644779520000000000 + (88731374383*s^5)/3976625495661274327005197720616960000000000)*Derivative[38][F][s] + (1008383185711133/1737825509538276489732857314997698560000000000 + (5707040685029*s^3)/206784525774386265004270281472081920000000000)*Derivative[39][F][s] + ((58018297507861*s)/11730322189383366305696786876234465280000000000 + (34167386039*s^4)/1897552118870838667098009641743810560000000000)*Derivative[40][F][s] + (64272982919*s^2*Derivative[41][F][s])/5060138983655569778928025711316828160000000000 + (165865941511/229392967259052496644737165579696209920000000000 + (28996921*s^3)/2932580547345841576424196719058616320000000000)*Derivative[42][F][s] + (341609*s*Derivative[43][F][s])/102897563064766371102603393651179520000000000 + (299203*s^2*Derivative[44][F][s])/86022362722144686241776437092386078720000000000 + (28361*Derivative[45][F][s])/76464322419684165548245721859898736640000000000 + (19*s*Derivative[46][F][s])/27164956649098321971087295923911393280000000000 + Derivative[48][F][s]/16516293642651779758421075921738127114240000000000, F[s]*Subscript[u, 33, 14][s] -> ((18667846757347113051216076442957468371845290673204193*s)/75536592992043246275043445614000000000 + (42366489192983758725418712165753346514307102765443*s^4)/364911077256247566546103602000000000 - (1604524862743571857427130753332449287605486104543*s^7)/54398780961348016864743222150000000 + (4372738194920863842547914847673965914742061*s^10)/7359142446069807476291020312500 - (4694710232650839792705031893194381542969*s^13)/3597802973634128099520054375000 - (3221821371445990723443765137956373*s^16)/338417681235426511418700000 + (17257517003344666791240733*s^19)/1121182352356965648750 + (19766828734447*s^22)/4165487102700)*Derivative[1][F][s] + ((49466973068135827447766896986873289020405529367230549*s^2)/302146371968172985100173782456000000000 + (375084534468669989273572622762725340421658561529527*s^5)/4196477388446847015280191423000000000 - (65948147049468846785813928352520917808424367*s^8)/28772908938233661812756745600000 + (10666747379331924380048787342034630316015779*s^11)/174355067183807746361356481250000 + (23803915795968331557449362650421399249*s^14)/198499474407400171008003000000 - (1838548806509022897938877563693*s^17)/16078668112995377239350000 + (11972060178472666168447009*s^20)/125572423463980152660000 + (9617501689*s^23)/1041371775675)*Derivative[2][F][s] + (-1247614003812175847223614406209154637925007599/12478281579709553672064000000000 + (33184977208412460779640555154395711833863004019787*s^3)/378629538807234317168137572000000000 + (952204675869442256449468242913006667156779718252099*s^6)/22381212738383184081494354256000000000 + (1399893257318818788009269388321174016288670231*s^9)/2590418141016572231654439150000000 + (211254010363266594793226565711991116634777471*s^12)/24177235982821340828774765400000000 + (12272429686804333999432273454805673427*s^15)/599633828939021349920009062500 + (6147411396604593908403179695411*s^18)/5685417044755165391834160000 - (5282380795609255005443*s^21)/5232184310999173027500)*Derivative[3][F][s] + ((-2732817404885393697222556480569274786030914829909*s)/562002086897322455429293248000000000 + (328145659348484213619886534736342273378871890233053097*s^4)/4834341951490767761602780519296000000000 + (1686930987921658783660129014349766707007452254031*s^7)/163196342884044050594229666450000000 + (808552311477466011089572299308366806698911657*s^10)/5406090033425889874757090400000000 + (3887629768944716547753527916988523884279651*s^13)/5180836282033144463308878300000000 + (41127647406107329966723152824392089367*s^16)/43858931488111275879863520000000 + (245025174780400484810881736183*s^19)/1421354261188791347958540000 + (10595395868886500059*s^22)/7848276466498759541250)*Derivative[4][F][s] + ((28540597946619109054281747469593766528631466476224007*s^2)/495829943742642847343874925056000000000 + (251346637830903004993193204589100846940724778941739*s^5)/9947205661503637369553046336000000000 + (1551963058611814485948059869538527794520035439957*s^8)/1053233540629796897952675494400000000 + (34410431537738743608221400743086549893091289*s^11)/2479716511058599059361514400000000 + (21278131150421900016479975269314430765453*s^14)/614025040833557862318089280000000 + (413670700716323744072549881211654009*s^17)/19188282526048683197440290000000 + (7395238965065120322601331467*s^20)/3553385652971978369896350000)*Derivative[5][F][s] + (80888398948991832979380987003970550195567506241/7187490189912702915108864000000000 + (140486063531239117102966268467458893928104632844982653*s^3)/4834341951490767761602780519296000000000 + (29735426832202803624046181370813376698993954846872339*s^6)/6445789268654357015470374025728000000000 + (2114184346202909863594722888139182463835633997937*s^9)/17091107909310795116777506886400000000 + (6671617662797184302851948061924592048760607443*s^12)/9947205661503637369553046336000000000 + (30351083892399813228490206752849624495687*s^15)/34538908546887629755392522000000000 + (35115208805871131720944956677922643*s^18)/143912118945365123980802175000000 + (14100252698569862021409077*s^21)/2220866033107486481185218750)*Derivative[6][F][s] + ((9652552595490193333172618723786789837948912873603387*s)/1289157853730871403094074805145600000000 + (17543866285979254350423511395324604448560627000311821*s^4)/2714016534170255585461210116096000000000 + (1050883359613362104185284622858976336275461652617673*s^7)/2256026244029024955414630909004800000000 + (2488947628377020203766760527772585835813846020937*s^10)/395794077899828939546426475264000000000 + (7745057506673101170588143881534891865054221*s^13)/414466902562651557064710264000000000 + (2987586048209769093906363508076150303531*s^16)/241772359828213408287747654000000000 + (329845591725803746203215607424379*s^19)/251846208154388966966403806250000)*Derivative[7][F][s] + ((3693214324012397243153898941869011015270276823896762263*s^2)/1443856796178575971465363781763072000000000 + (144364351289725267090220314117025285756959872260661793*s^5)/180482099522321996433170472720384000000000 + (238918868602989526269532855639283735154726438658169*s^8)/8493275271638682185090375186841600000000 + (74503678023685545667427950505733839823302020943*s^11)/376004374004837492569105151500800000000 + (26460740635583919953451162122760642234871*s^14)/85331421115840026454499172000000000 + (124428835830135888924920744545185353*s^17)/1313980216457681566781237250000000 + (139012199454516748035002718749*s^20)/53020254348292414098190275000000)*Derivative[8][F][s] + (129476329168119745934046364382607592320645274807/1379998116463238959700901888000000000 + (30816758249441471177000908744720910394232805439490831*s^3)/64171413163492265398460612522803200000000 + (404132388997073642283565104803128806633792301885231*s^6)/6754885596157080568259011844505600000000 + (6243313639915360266844825321411207493154833431*s^9)/5875068343825585821392267992200000000 + (24093385872288745027497350157063500222833859*s^12)/6143862320340481904723940384000000000 + (4018575976088672931129280333970415701*s^15)/1313980216457681566781237250000000 + (4877380644870906680637191107474267*s^18)/13431797768234078238208203000000000)*Derivative[9][F][s] + ((649025179802110472150789470627684610370305800244467877*s)/9900732316653092375762494503518208000000000 + (796023192299068346292472962616037244179761002143090179*s^4)/15401139159238143695630547005472768000000000 + (4076506614079893113874657207707297587404090593460599*s^7)/1443856796178575971465363781763072000000000 + (62181440890434633963038012693423099225344307323*s^10)/2417170975745383880801390259648000000000 + (5725049455324263870657210692432434827587287*s^13)/117501366876511716427845359844000000000 + (150288258979241825190945529589880354749*s^16)/8703804953815682698358915544000000000 + (51918002108402316214107417851*s^19)/96967523995272757334658150000000)*Derivative[10][F][s] + ((13930641314160482160322458621831410690600865779706097*s^2)/977850105348453567976542667014144000000000 + (23243130298853464242031223597585100376112151624671*s^5)/6900151953063684451447377690624000000000 + (10373725635139033126099648683126089021096146045253*s^8)/120321399681547997622113648480256000000000 + (6467849278457641697890880609454438843012401*s^11)/16068562991659721904662613312000000000 + (81842992535630190574222797615793530961*s^14)/219423654297874353740140728000000000 + (333883786091337736352604385192139*s^17)/6593791631678547498756754200000000)*Derivative[11][F][s] + (24441522498210112090715151624337644294537275599/41835732372780296883564183552000000000 + (1598132921033194521483278532257510063713885571910247*s^3)/1042182349121378144817104684580864000000000 + (400490631927825508073793802781915227200869968254479*s^6)/2887713592357151942930727563526144000000000 + (233716923537876862836114222658115398667603495393*s^9)/135361574641741497324877854540288000000000 + (2107131445854837849132371860594526657896493*s^12)/520621440929774989711068671308800000000 + (8966765643760315368494440414662888511*s^15)/5340971221659623473992970902000000000 + (5815765552302755562538030371929*s^18)/98906874475178212481351313000000000)*Derivative[12][F][s] + ((13721979240811511210096118754127958984986599118752577*s)/79205858533224739006099956028145664000000000 + (943644590165678887045851677978320092105313090258669*s^4)/9900732316653092375762494503518208000000000 + (13384232620109142303901259485772717508368639027*s^7)/3609641990446439928663409454407680000000 + (12308196453740904922622849609384915850935987543*s^10)/541446298566965989299511418161152000000000 + (108079806523120174500794429904534295646743*s^13)/4230049207554421791402432954384000000000 + (85601085399296470651745616070211293*s^16)/21363884886638493895971883608000000000)*Derivative[13][F][s] + ((536881254621812315082660359862499938639907430851361*s^2)/25201864078753326047395440554409984000000000 + (31795891931720912856561594896943522874583294318009*s^5)/8663140777071455828792182690578432000000000 + (451217360882718488339210737550009698355574289*s^8)/6908405723342468762992171204608000000000 + (26375177017431951773154037674947140179257231*s^11)/135361574641741497324877854540288000000000 + (20363430156063162961626700216633434869*s^14)/211502460377721089570121647719200000000 + (20806919111235457191686295043*s^17)/5405841317469254528332966500000000)*Derivative[14][F][s] + (5289461427651420133616349487781090739970532881/8346228608369669228271054618624000000000 + (10755039450084080180034549960805992947323979991787*s^3)/7700569579619071847815273502736384000000000 + (7501497884974423924227838296736563489174624647*s^6)/82506102638775769798020787529318400000000 + (15240644522746689434417981865415359678754981*s^9)/20053566613591332937018941413376000000000 + (274724359153067430521133614222020456357*s^12)/259313361382646546599382863104000000000 + (328441950940189774121217347726761*s^15)/1686622491050407412839885548000000000)*Derivative[15][F][s] + ((1268245735836993050937057940368589357878187627061*s)/9727035258466196018292977056088064000000000 + (518183453362374964293693503440772472481641393289*s^4)/9559327754009882293839649865465856000000000 + (37622977244178233966551286694625998431335753*s^7)/25479825814916046555271125560524800000000 + (149105311261095082986305705205907736472019*s^10)/25783157074617428061881496102912000000000 + (26615242588039863061550073167541613*s^13)/7677040304091509603271203184000000000 + (142600754330905882011506693737757*s^16)/890536675274615113979459569344000000000)*Derivative[16][F][s] + ((104101183389102751373232104723230396023280593053*s^2)/9856729061912411965203550083502571520000000 + (61354723905399441136846161721186206114006011*s^5)/46576025683179870047269799411712000000000 + (38989373274006706058261504104580298694469*s^8)/2468131275518933284556177404723200000000 + (2772590349466437633388395692959446653*s^11)/98948519474957234886606618816000000000 + (7279229938733983410195488257976273*s^14)/1187382233699486818639279425792000000000)*Derivative[17][F][s] + (590286419641437043799856929281016664225389/2043974353070123076311278682112000000000 + (83588790533885445960494324471969572180279025459*s^3)/184813669910857724347566564065673216000000000 + (35751901486790743936743767026776385885762861*s^6)/1732628155414291165758436538115686400000000 + (52406497609527627444508235379453963883*s^9)/474952893479794727455711770316800000000 + (778674867620977516098625015079044873*s^12)/9499057869595894549114235406336000000000 + (3947081895515812686475135330441*s^15)/890536675274615113979459569344000000000)*Derivative[18][F][s] + ((12216149577610063336095172930298980038626918959*s)/316823434132898956024399824112582656000000000 + (15143812230982204712820838832021866389053077*s^4)/1320097642220412316768332600469094400000000 + (470623813486258691523345538752583274477*s^7)/2235072439904916364497467154432000000000 + (55879328199800936380718182725679119253*s^10)/113988694435150734589370824876032000000000 + (154285391571649705298452425757007*s^13)/1187382233699486818639279425792000000000)*Derivative[19][F][s] + ((4609905145127351050783387498468202758339152709*s^2)/2217764038930292692170798768788078592000000000 + (5350162729937571935840323266291354547087*s^5)/29466465228134203499293138403328000000000 + (3215514525147977639010146346077771595713*s^8)/2310170873885721554344582050820915200000000 + (3403843619081131244912905071829679*s^11)/2590652146253425786122064201728000000000 + (1896887692976305456839301*s^14)/22472529684402342807824562000000000)*Derivative[20][F][s] + (9370842645619259770674753290951686456417/180278537940784855330654779762278400000000 + (688853388218648230351802888274070920192647*s^3)/11550854369428607771722910254104576000000000 + (268895646921731402324687117651271237247*s^6)/146677515802268035196481400052121600000000 + (579729512041516943015079140275463*s^9)/99645051496106002171522690252800000000 + (3153947946945856861869671819*s^12)/1653978184772012430655887763200000000)*Derivative[21][F][s] + ((5331422485816726519441373817134354445737749*s)/1108882019465146346085399384394039296000000000 + (1117755712404928129917038830707990487050029*s^4)/1108882019465146346085399384394039296000000000 + (12725473202614577239998802233418127*s^7)/1077002738408261796897241049333760000000 + (4846665231528448010062306937*s^10)/331901976877326909161716608000000000 + (121249794345655913283299*s^13)/106938244705087010602751364000000000)*Derivative[22][F][s] + ((9088712878740629756087172851413692542729*s^2)/50983081354719372233811465949151232000000000 + (1381071215487574960794372037749659269*s^5)/131633668027676441842996128251904000000000 + (12323526966880943847083613937111*s^8)/258755698239888166929276663398400000000 + (11278181525469445047139411*s^11)/570337305093797389881340608000000000)*Derivative[23][F][s] + (985358467656521876446180135326564977/227720258451517711996616563910246400000000 + (3852134703968328667304743928151514328083*s^3)/1108882019465146346085399384394039296000000000 + (158511376933631442527967442377751*s^6)/2328801284158993502363489970585600000000 + (11588059729657154815070399*s^9)/101393298683341758201127219200000000 + (37440523326694036527359*s^12)/3422023830562784339288043648000000000)*Derivative[24][F][s] + ((10576352722442717929888463353935347419*s)/37910496391970815250782884936548352000000000 + (5847179661423775538638987276613561*s^4)/149043282186175584151263358117478400000000 + (5448361313588681119044607319*s^7)/20075873139301668123823189401600000000 + (29507917722921599623602961*s^10)/200758731393016681238231894016000000000)*Derivative[25][F][s] + ((197642496150431963349979144869461*s^2)/27793619055697078629606220627968000000000 + (244004507779508431080667425029*s^5)/917754200653790542803345801216000000000 + (204209149318436308447766903*s^8)/321213970228826689981171030425600000000 + (17451452495245225157*s^11)/227102637322417060224244224000000000)*Derivative[26][F][s] + (30421546480577065071412553330359/174463101233017601932891722350592000000000 + (713476092308130363323494456939*s^3)/7613960775794410429183313313792000000000 + (85546397890586295104827657*s^6)/79312091414525108637326180352000000000 + (10575248990330315404703*s^9)/13383915426201112082548792934400000000)*Derivative[27][F][s] + ((1675285707876427620555381856339*s)/214515068813685998178729870753792000000000 + (2167659729632906324340374723*s^4)/3114802135552258811938628173824000000000 + (44027902626343124056903*s^7)/17457280990697102716367990784000000000 + (238642354369072789829*s^10)/602276194179050043714695682048000000000)*Derivative[28][F][s] + ((99465525131966039717284278073*s^2)/730940234476263401201598078124032000000000 + (1885658878996443296671279*s^5)/634496731316200869098609442816000000000 + (412885741616360601899*s^8)/133839154262011120825487929344000000000)*Derivative[29][F][s] + (21984288977715542066756951519/6280671644388633669584102004621312000000000 + (169964521445230292125773226243*s^3)/143081550898728560785212823792779264000000000 + (93029977154368219963009*s^6)/13073972121594349486952926150656000000000 + (191409675732157907*s^9)/127025524590490554674372180213760000000)*Derivative[30][F][s] + ((2692889940929346969794769301*s)/24883747982387575788732665007439872000000000 + (17373928734981274377658727*s^4)/3110468497798446973591583125929984000000000 + (62663863546705639*s^7)/7168989042144087741763509288960000000)*Derivative[31][F][s] + ((4448878700899360495359953047*s^2)/3548422462288468307473278030060925747200000000 + (1936136601263968307377*s^5)/136966652601920250257583916056576000000000 + (51937750601617189*s^8)/12281610174831055578652748808192000000000)*Derivative[32][F][s] + (427918089389468310803/11967596101545739981382209241088000000000 + (155499333020564009084149*s^3)/22401656958891845375462613826142208000000000 + (126367289485517408213*s^6)/7074207460702688013303983313518592000000000)*Derivative[33][F][s] + ((255294651246330777946793*s)/347884555126320422301301767653031936000000000 + (85196112958456834393*s^4)/4394331222648257965911180222985666560000000 + (46300106253719537*s^7)/5305655595527016009977987485138944000000000)*Derivative[34][F][s] + ((4471443239331159805841*s^2)/830040342055782060227667375452848128000000000 + (2022681668518682461*s^5)/77816282067729568146343816448704512000000000)*Derivative[35][F][s] + (601443820265542141/3346093593573321482399263796232192000000000 + (11044585356774971663*s^3)/622530256541836545170750531589636096000000000 + (1532539610243221*s^6)/116724423101594352219515724673056768000000000)*Derivative[36][F][s] + ((17428724918955330569*s)/7470363078502038542049006379075633152000000000 + (1171639919363059*s^4)/44466446895845467512196466542116864000000000)*Derivative[37][F][s] + ((724413174921439453*s^2)/70968449245769366149465560601218514944000000000 + (807265610453*s^5)/56865744587956222876174327404822528000000000)*Derivative[38][F][s] + (17852871146346487/42055377330826291051535147022944305152000000000 + (1166983421603*s^3)/64989422386235683287056374176940032000000000)*Derivative[39][F][s] + ((2905960202141*s)/881595642804588399372242988835012608000000000 + (69560559533*s^4)/6451677204160851468133232781928955904000000000)*Derivative[40][F][s] + (26662882333*s^2*Derivative[41][F][s])/3440894508885787449671057483695443148800000000 + (20638458149/45878593451810499328947433115939241984000000000 + (183137*s^3)/33000906415145020297356689421631488000000000)*Derivative[42][F][s] + (1414219*s*Derivative[43][F][s])/748020545409953793406751626890313728000000000 + (31373*s^2*Derivative[44][F][s])/17204472544428937248355287418477215744000000000 + (3673*Derivative[45][F][s])/18691278813700573800682287565753024512000000000 + (97*s*Derivative[46][F][s])/283873796983077464597862242404874059776000000000 + Derivative[48][F][s]/36335846013833915468526367027823879651328000000000, F[s]*Subscript[u, 34, 13][s] -> ((-998531656707315623486464807120568382351249422105371529*s)/1284122080864735186675738575438000000000 + (6736266028714909697183818568688324620490178060033049*s^4)/20382890172456114074218072626000000000 + (1279096897186127077869463399629886790151630225131*s^7)/132111325191845183814376396650000000 - (429102249005058689514169382387599004781172447*s^10)/500421686332746908387789381250000 + (317148045753092304659844413970562596688013*s^13)/61162650551780177691840924375000 + (460962536252580105804369184539647*s^16)/102126045816608000487300000 - (3298818052783952773732572137*s^19)/133420699930478912201250 - (21849572285797*s^22)/4165487102700)*Derivative[1][F][s] + ((-3589256325233501090258098051471919833660780384056186047*s^2)/5136488323458940746702954301752000000000 + (18379710428986525198476902303043044095649705567443*s^5)/207988675229144021165490537000000000 + (249311197505049994251960103407712557118173490067*s^8)/45951765284120063935435268400000000 - (1748025015379146813392360459183005745091319*s^11)/71488812333249558341112768750000 + (24527248210077999823453059400863097460153*s^14)/97860240882848284306945479000000 + (20475627106321853718367456292873161*s^17)/60407556100523632288237950000 - (83371754445327012649695929*s^20)/786479915379665166660000 - (9617501689*s^23)/1041371775675)*Derivative[2][F][s] + (224408618127225825228521442074629712743237711/977561229746831393664000000000 - (94199903534673971380159381437358509393978046599717323*s^3)/856081387243156791117159050292000000000 + (256773324599085431111785316822250751038551334707927*s^6)/7764910541888043456844980048000000000 + (24540593953941841328362033443662495140579392719*s^9)/14679036132427242646041821850000000 + (368115386092122805767095493225205667742485251*s^12)/58716144529708970584167287400000000 + (93776836634203731132876276140666295373*s^15)/5096887545981681474320077031250 + (2609315976324389619773482603549*s^18)/127341356733646655680080000 + (1601272381323411752773927*s^21)/622629933008901590272500)*Derivative[3][F][s] + ((1613230961636468365630207013611968362557078182053849671*s)/5870272369667360853374804916288000000000 + (6692382192312107412949918829909645291700463609471049899*s^4)/82183813175343051947247268828032000000000 + (33240210349913591294563539449423620809606534806003*s^7)/3170671804604284411545033519600000000 + (491582836515802474924986549684106730533789352527*s^10)/2113781203069522941030022346400000000 + (74743846340904562860332030202065767154955337*s^13)/88074216794563455876250931100000000 + (878285531405809990812695726924748569*s^16)/962421694096485677614560000000 + (219014458537737081983461231571*s^19)/779452336780950094041780000 + (547572251836038702787*s^22)/64409993069886371407500)*Derivative[4][F][s] + ((2159377499871903391058874308578746431091220876400794481*s^2)/15654059652446295608999479776768000000000 + (54418131449838593250104493230836255621977617057292017*s^5)/1521922466210056517541616089408000000000 + (518208786890843442537001282443532804482196747099283*s^8)/304384493242011303508323217881600000000 + (513308274219021466787274694273586818244853223*s^11)/28183749374260305880400297952000000 + (2161392107551937365216904957719685313736621*s^14)/52192128470852418297037588800000000 + (6978294603672123143336328798912620057*s^17)/326200802942827614356484930000000 + (215663148818746067245685993*s^20)/111865844630599319052292500)*Derivative[5][F][s] + (-4441434970264987520071768068018824357640040639/17455333318359421365264384000000000 + (509892548168297489875986688996581010803555128225047733*s^3)/11740544739334721706749609832576000000000 + (689890252554990493208818054804199549547209871863889503*s^6)/109578417567124069262996358437376000000000 + (68280024941148371115487995704375223190912992469751*s^9)/456576739863016955262484826822400000000 + (138925149606095673804680908903862680344714395521*s^12)/169102496245561835282401787712000000000 + (46414847271533592244061302735126612361813*s^15)/45166265022853054295513298000000000 + (95256733470047676698089275225571481*s^18)/376385541857108785795944150000000 + (31071791413276674152437*s^21)/5379698284814373066421875)*Derivative[6][F][s] + ((78137028522724692651725718772248580249098948451943*s)/13570082670851277927306050580480000000 + (1075686041324977982676676064771321116684575099090574019*s^4)/125232477219570364871995838214144000000000 + (175822958058616224085755232160203265137494899414593*s^7)/288364256755589655955253574835200000000 + (139276562800380285160589716993094446811098605164413*s^10)/18263069594520678210499393072896000000000 + (154900333521241533044919236260054506402789097*s^13)/7045937343565076470100074488000000000 + (167197542328645595351325115799704728359*s^16)/11982886638716116445748426000000000 + (838817553941928276583716835981*s^19)/611015490027774002915493750000)*Derivative[7][F][s] + ((10613990540009781005893345394152402857843783546890890553*s^2)/3506509362147970216415883469996032000000000 + (451251033500504857857651087697750935122091405878852173*s^5)/438313670268496277051985433749504000000000 + (1727272568199017855048900978400733058818162178809*s^8)/48533001552221041057659286781952000000 + (7449197073903734856653124116914242258755308423*s^11)/31488051025035652087067919091200000000 + (2485972808249845915338777483273615752113639*s^14)/7045937343565076470100074488000000000 + (134347143891719917516700457373962329*s^17)/1310628226109575236253734093750000 + (6521980285601075794282772234459*s^20)/2446506022071207107673636975000000)*Derivative[8][F][s] + (77247405247458345982015075508177218263199091263/372380444125000989125640192000000000 + (96275533496353818928066494839894662463316281779443277*s^3)/155844860539909787396261487555379200000000 + (1572315331805904665316011609723350851823953078517241*s^6)/20779314738654638319501531674050560000000 + (28371438969704941209657781343843598309366321827*s^9)/21741749517286521679165944134400000000 + (579085131455080794658839946692307377453813779*s^12)/126826872184171376461801340784000000000 + (82274010547891182760488467395169541071*s^15)/24465060220712071076736369750000000 + (36791812399359474980702848860053531*s^18)/97860240882848284306945479000000000)*Derivative[9][F][s] + ((16695571908882974967055562610889430377919521181355522059*s)/168312449383102570387962406559809536000000000 + (356299362948313815797975958088132350993135595661669017*s^4)/5343252361368335567871822430470144000000000 + (944984194375629389946713161256454203570644654214603*s^7)/269731489395997708955067959230464000000000 + (5041288019494515990496028919770011939032188032249*s^10)/164367626350686103894494537656064000000000 + (1961561811424241189455566512714113454974739*s^13)/35670057801798199629881627095500000000 + (7893549913321428100610646441274733501*s^16)/431383918993780192046943336000000000 + (2122979280116674339364158337527*s^19)/4003373490661975267102315050000000)*Derivative[10][F][s] + ((17042650937641049735465874943788564471239346992123129*s^2)/885272580581736070416633302089728000000000 + (71576919250489043012881544897996182472505521387501*s^5)/16757511886011805096372202962944000000000 + (427883722256548964226347855863289300301082181*s^8)/4093539267225121546698657792000000000 + (73216126885790000605129779027827638628505983*s^11)/157440255125178260435339595456000000000 + (25756224309913586917110844363445205887129*s^14)/63413436092085688230900670392000000000 + (825259182697663859871162113275297*s^17)/16013493962647901068409260200000000)*Derivative[11][F][s] + (1327876088639331022583177125356456226141131419741/1930420222344005127627318755328000000000 + (29060360789318805010656645501001186849082476983683777*s^3)/14635865163748049598953252744331264000000000 + (2409181969097819657868318045709744130241643775938243*s^6)/14026037448591880865663533879984128000000000 + (247560898760468543219894813105583331918293317*s^9)/121573688129205698146815486432000000000 + (23352764940245816341674247417539542430991*s^12)/5170419199455366589949497881600000000 + (295880948182870434616554234704282483*s^15)/168453637788893504745603906000000000 + (6878535050393770850689138198717*s^18)/120101204719859258013069451500000000)*Derivative[12][F][s] + ((293290290722463056838293475566257508169876341123173169*s)/1346499595064820563103699252478476288000000000 + (2526852886731944820009712471863034794398705058128681*s^4)/21039056172887821298495300819976192000000000 + (6319148549365336523840489040644107750941996199*s^7)/1413915065382246055006404624998400000000 + (1797069006796677695571361884448621186280594327*s^10)/69207421621341517429260857960448000000000 + (281836139667414638292320798782821918524353*s^13)/10272976646917881493405908603504000000000 + (6715407578549120838752193308966683*s^16)/1673668401257393531020838808000000000)*Derivative[13][F][s] + ((300714234079360976661881806230950449104368890138607*s^2)/11128095826981988124823960764284928000000000 + (2788832731157357588793855004128068419303970533631*s^5)/618795769790818273485155906469888000000000 + (267706854715335968836643645942709350125692622361*s^8)/3506509362147970216415883469996032000000000 + (10078867738217455602278573860362024795834293*s^11)/46962178957338886826998439330304000000000 + (14539515209427467307172035514515912067*s^14)/146756809241684021334370122907200000000 + (96555856146552482927598329021*s^17)/26256943541993521994760123000000000)*Derivative[14][F][s] + (1915357989933937303873561097253297078849105449/2252156926068005982231871881216000000000 + (39137806578470120480287153395609845619862738709*s^3)/22450640173816535999461438783488000000000 + (152200089469323709098775999520640576909233301959*s^6)/1402603744859188086566353387998412800000000 + (1816912435976464095079333771226950487184017*s^9)/2117457344292252546144857167872000000000 + (1573572889516478361602126413373423547311*s^12)/1404851507270821400807645620992000000000 + (8619772711853031113625910220972021*s^15)/45056915118060883743008371068000000000)*Derivative[15][F][s] + ((725096919645922709774050781551390854738679693501*s)/4315703830335963343281087347687424000000000 + (44432590816128264712778701149882505325773255375121*s^4)/673249797532410281551849626239238144000000000 + (1794801581918949305837597995875875413457709329*s^7)/1051952808644391064924765040998809600000000 + (1375958225306318456971433393549948680992119*s^10)/219156835134248138525992716874752000000000 + (3787999766323135536938192524479789529*s^13)/1081365962833461209832200905632000000000 + (29433904087243516027730943899047*s^16)/196611993242447492696763801024000000000)*Derivative[16][F][s] + ((68419155965575415375118603418707691832001670157*s^2)/5203863169332639857405600975762227200000000 + (496142079539740980922125710802401121361801981*s^5)/318773578377088201492353042726912000000000 + (152312501204775909410176558744434459398549*s^8)/8658047807772765966458971530854400000000 + (6996268713834486879298571184927146693*s^11)/240303547296324713296044645696000000000 + (1308001653361201843328441556991871*s^14)/221818659042761273811733519104000000000)*Derivative[17][F][s] + (12622777607738574670297319190203558168796923/34747564002192092297291737595904000000000 + (6004332515434015129502865731465202081897247*s^3)/10996231921869323754838255730688000000000 + (1415546229911292994427195235542499558778771*s^6)/60111589065393775138558002342789120000000 + (3376842128689174815313804351590036107*s^9)/28657317441549282579404081971200000000 + (1871975577327325640735359728019962373*s^12)/23069140540447172476420285986816000000000 + (514657611721973065729040986553*s^15)/127219525039230730568494224192000000000)*Derivative[18][F][s] + ((254335753606539747191332264107940198526899477963*s)/5385998380259282252414797009913905152000000000 + (2527018535273648409354988504007388049184579*s^4)/188585377460058902395476085781299200000000 + (1639342168144029498851370260234127326623*s^7)/7098197089368360761975472611328000000000 + (138265180382855645479970929481662177003*s^10)/276829686485366069717043431841792000000000 + (351978283526399519613167683760237*s^13)/2883642567555896559552535748352000000000)*Derivative[19][F][s] + ((6674263161912059349746285534560450756992408797*s^2)/2692999190129641126207398504956952576000000000 + (409352263362842091847208051575620883379521*s^5)/2003719635513125837951933411426304000000000 + (8187323676711294661360909928067887082953*s^8)/5610414979436752346265413551993651200000000 + (151942290385917712253465964466654481*s^11)/119540091891408075559632391022592000000000 + (12052496102452277946870093979*s^14)/160672166520709778978000525568000000000)*Derivative[20][F][s] + (5528381531082106006626165722631085214861/87563861285524072589175178741678080000000 + (1928098055917653480025008120020473599364307*s^3)/28052074897183761731327067759968256000000000 + (8367156174771148782883245452058907663*s^6)/4233476686992456024346661801164800000000 + (225915970711799862190511353107249313*s^9)/38961215134977446849065371888844800000000 + (224250184699883110355931020407*s^12)/128537733216567823182400420454400000000)*Derivative[21][F][s] + ((986964575435106749176567301652994466437643*s)/173741883234170395239187000319803392000000000 + (103652889761662878453525014492569756975141*s^4)/92862041038953142283013741550239744000000000 + (58934139699237712405529294396037869*s^7)/4857502146698486879883474936791040000000 + (12491026859312226813393609044741*s^10)/907325175646361104816944144384000000000 + (15878189246215567663529*s^13)/16231697857022135537917617750000000)*Derivative[22][F][s] + ((727580839225555301514410476393052057378611*s^2)/3590665586839521501609864673275936768000000000 + (10639914420175043057347436689147440677*s^5)/959045295630214076284686077263872000000000 + (1750137710365406895285833566151*s^8)/37798898991004071645952337510400000000 + (24331595618203955521570381*s^11)/1385104883799222232568970048000000000)*Derivative[23][F][s] + (2797370560171111417116985964144993393/553034913382257300563211655210598400000000 + (132169618867056121663136756233498813619*s^3)/34974015456229105535161019544895488000000000 + (49420653813516150951751584279987503*s^6)/723924513475709980163279167999180800000000 + (141752261575248599472954907*s^9)/1354324775270350627400770713600000000 + (75913875835120696747859*s^12)/8310629302795333395413820288000000000)*Derivative[24][F][s] + ((372983206616152379973175160194860501457*s)/1196888528946507167203288224425312256000000000 + (695459651681908678808669261009803*s^4)/17134308011259407814515483266252800000000 + (735716711122770179206967617*s^7)/2867981877043095446260455628800000000 + (61598661221616945516794971*s^10)/487556919097326225864277456896000000000)*Derivative[25][F][s] + ((292591081333786993351644535886767687*s^2)/38609307385371198942041555626622976000000000 + (4050806934800365992764577798323*s^5)/15601821411114439227656878620672000000000 + (17583467912326614724856711*s^8)/31203642822228878455313757241344000000 + (52729751364399919619*s^11)/852372236184136758503981568000000000)*Derivative[26][F][s] + (996825293541072269637966851879/5230816086351497765183702433792000000000 + (249813865886161245167476783387*s^3)/2641578228336836271349312782336000000000 + (24809574211062014356603847*s^6)/25123705976029692798159224832000000000 + (21278286267005994543901*s^9)/32503794606488415057618497126400000000)*Derivative[27][F][s] + ((48743163682642496173642780227721*s)/5991099421867944663420241390338048000000000 + (54849116912027117562140173303*s^4)/83209714192610342547503352643584000000000 + (4201736312646052254736723*s^7)/1950227676389304903457109827584000000000 + (28007642136134696429*s^10)/91416922330748667349552023168000000000)*Derivative[28][F][s] + ((711151134545011538418642358849*s^2)/5325421708327061923040214569189376000000000 + (4042412444567346692469449*s^5)/1540920633196487824953765789696000000000 + (32540619780525689737*s^8)/13266854941423842880660611072000000000)*Derivative[29][F][s] + (1108958296846379469245052431/311286932812264642515830128508928000000000 + (377456858179266283843736256943*s^3)/347483766468340790478374000639606784000000000 + (3517019769725872936481821*s^6)/603270427896424983469399306665984000000000 + (343738117951513409*s^9)/308490559719762775637761009090560000000)*Derivative[30][F][s] + ((142934317502934531564285166673*s)/1389935065873363161913496002558427136000000000 + (821468723426007905603739451*s^4)/173741883234170395239187000319803392000000000 + (1103017592797233403*s^7)/166190200522431124922699533516800000000)*Derivative[31][F][s] + ((863732257847955495379097*s^2)/785130959221469716095451459171123200000000 + (96579830461431986253619*s^5)/8743503864057276383790254886223872000000000 + (1020555392983787*s^8)/342836408821228152441866551296000000000)*Derivative[32][F][s] + (200600261094616611392371/6140842220023766129630467080585216000000000 + (304521491163499207659079*s^3)/54404024043023053054694919292059648000000000 + (221364176331003168143*s^6)/17180218118849385175166816618545152000000000)*Derivative[33][F][s] + ((338530181954322060085601*s)/552410090283003307939979180503990272000000000 + (13025267068247325027841*s^4)/907115516675247537248807917459184025600000000 + (13826839264759*s^7)/2376021314611292436174647328768000000000)*Derivative[34][F][s] + ((636789760699388509067*s^2)/155062481482948296965608191018663936000000000 + (257474101513432147*s^5)/14537107639026402840525767907999744000000000)*Derivative[35][F][s] + (56329359006939863149/398185137635225256405512391751630848000000000 + (1438797132973534751*s^3)/116296861112211222724206143263997952000000000 + (425428792843657*s^6)/51540654356548155525500449855635456000000000)*Derivative[36][F][s] + ((30260836938146393039*s)/18142310333504950744976158349183680512000000000 + (6375038525082569*s^4)/377964798614686473853669965607993344000000000)*Derivative[37][F][s] + ((2295549820318946831*s^2)/344703896336594064154547008634489929728000000000 + (578322481129*s^5)/69051261285375413492497397562998784000000000)*Derivative[38][F][s] + (930872494941577/3294660896885008976387546080138493952000000000 + (11870422203611*s^3)/1104820180566006615879958361007980544000000000)*Derivative[39][F][s] + ((172431872122789*s)/86175974084148516038636752158622482432000000000 + (93157856153*s^4)/15668358924390639279752136756113178624000000000)*Derivative[40][F][s] + (7213180211*s^2*Derivative[41][F][s])/1671291618601668189840227920652072386560000000 + (28191707429/111419441240111212656015194710138159104000000000 + (89354387*s^3)/31336717848781278559504273512226357248000000000)*Derivative[42][F][s] + (307019*s*Derivative[43][F][s])/314152559887531614631621789596254208000000000 + (18199*s^2*Derivative[44][F][s])/20891145232520852373002849008150904832000000000 + (115331*Derivative[45][F][s])/1225613853641223339216167141811519750144000000000 + (s*Derivative[46][F][s])/6597203757638163907264057581521338368000000000 + Derivative[48][F][s]/88244197462168080423564034210429422010368000000000, F[s]*Subscript[u, 35, 12][s] -> ((294120741802653508065679346359116927703387665835979641*s)/493893108024898148721437913630000000000 - (45254850951296504496104679847816520029368209985345631*s^4)/54877012002766460969048657070000000000 + (554882745984248904500148157729194527065002247597*s^7)/15464536393694252285963792250000000 + (4065421222995846279201591663551249774703389*s^10)/7698795174349952436735221250000 - (701107307023363517076047411695425080041*s^13)/72381834972520920345373875000 + (1135385926732242865473926455894357*s^16)/147515399512878222926100000 + (74529829822553611052475541*s^19)/2052626152776598649250 + (311060598924301*s^22)/54151332335100)*Derivative[1][F][s] + ((74987478723054711154501466406146956011407202318685699*s^2)/79022897283983703795430066180800000000 - (4869683345412822222436703719811145745441354836860177*s^5)/27438506001383230484524328535000000000 + (15157802439680927531811979257879197718209099909557*s^8)/2845474696439742420617337774000000000 + (28993087255582296746521753129602836152061899*s^11)/269457831102248335285732743750000 - (1003056431132131107347913970786903794857*s^14)/7527710837142175715918883000000 + (240302930520073915744243625144831*s^17)/4646735084655664022172150000 + (55713541105351623820424323*s^20)/229894129110979048716000 + (154781001262*s^23)/13537833083775)*Derivative[2][F][s] + (-112755918514236619630236721778179440422142751/4799339069119059104640000000000 + (896885907786380134967117188488602725333313459452691*s^3)/1343926824557545982915477316000000000 + (2476005964145968123697842267251574695400901764538957*s^6)/146338698674043895917463085520000000000 + (23721230355366344312209242989845481262615890707*s^9)/16937349383569895360817486750000000 + (547862438909805515934074258040444851412522479*s^12)/31616385515997138006859308600000000 + (11058028120997466822186378859019292737*s^15)/627309236428514642993240250000 - (151674825019675283770365284179*s^18)/35573091557172547538160000 - (4750902667349584880833*s^21)/4789461023145396848250)*Derivative[3][F][s] + ((-56240772549913130034815954448338835124028361919290961*s)/3160915891359348151817202647232000000000 + (7659422404446710787915442683824205114627634523327743813*s^4)/31609158913593481518172026472320000000000 + (1183460952842177135019790392570528924915033260075111*s^7)/85364240893192272618520133220000000000 + (40309065224104561804083864661654941586587741113*s^10)/162598554082270995463847872800000000 + (8483428779779592023996229200508093280017683*s^13)/6774939753427958144326994700000000 + (1224703802736803275130438594479550717*s^16)/1042799769647400964975776000000 + (29964865567166618768386923737*s^19)/185869403386226560886886000 + (1749750227840338693*s^22)/1690398008168963593500)*Derivative[4][F][s] + ((2734465476048543089600802626690339288281598773886023949*s^2)/42145545218124642024229368629760000000000 + (6758085328574962222684220282612011737929263967947319*s^5)/117070958939235116733970468416000000000 + (274727483996198744619784944864100195544436106940597*s^8)/117070958939235116733970468416000000000 + (40253588412111967092527350237335597470716437647*s^11)/1896983130959828280411558516000000000 + (345152380222639881495686862407469351836357*s^14)/6691298521904156191927896000000000 + (2187303458559083061684181216379621*s^17)/78413654553564330374155031250 + (2622166094915175879835490347*s^20)/1161683771163916005543037500)*Derivative[5][F][s] + (4392591644741137093325008522035624899405102363/408653288389685450022912000000000 + (1174415972027410408002162367854113666289770531460427*s^3)/26832902303559831509483893440000000000 + (365727275402237567150495484123082019775219140806461509*s^6)/42145545218124642024229368629760000000000 + (12849949522207625016550858131992453058523667704841*s^9)/64697108887472038195088943072000000000 + (63820437636476880999554598164154410167252940191*s^12)/65039421632908398185539149120000000000 + (3848686122110113634728503463288227233471*s^15)/3226161787346646735393807000000000 + (22223657138666623497913759261192991*s^18)/75277108371421757159188830000000 + (2709267651378862621276*s^21)/408698202632956658296875)*Derivative[6][F][s] + ((574559348366439230716734047005442900170596754678394461*s)/42145545218124642024229368629760000000000 + (722493078713147615566427438099143751567790959902013311*s^4)/67432872348999427238766989807616000000000 + (5891102997128258097615557714819912371392338498585219*s^7)/7375470413171812354240139510208000000000 + (478457096882554223970689325793658841436846137117169*s^10)/49169802754478749028267596734720000000000 + (35224304131516052226868491423268547773464101*s^13)/1354987950685591628865398940000000000 + (157861920881426517963782466529776188749*s^16)/10198834037418431615115906000000000 + (229019825416557331862205192323*s^19)/157577679007162769172943125000)*Derivative[7][F][s] + ((46726248992751520926633504434655055950863246203339229453*s^2)/9440602128859919813427378573066240000000000 + (1588400963460787140998615876420295710596637097895505749*s^5)/1180075266107489976678422321633280000000000 + (1862368848996681076506064433052495486610764021247751*s^8)/41046096212434433971423385100288000000000 + (1786858153921251034150034733024420407736236393369*s^11)/6146225344309843628533449591840000000000 + (308214765105441183526297130296950724782547*s^14)/758793252383931312164623406400000000 + (8674960067753602512103572739679597743*s^17)/79040963789992845017148271500000000 + (701368232502380435210394367691*s^20)/263469879299976150057160905000000)*Derivative[8][F][s] + (2380295590731853018880200734903462965084854150103/9023064607644254736505896960000000000 + (1855855611699293487954913953453738067881176897619094549*s^3)/2097911584191093291872750794014720000000000 + (27544815100455540383933588783663326726927193338019209*s^6)/279721544558812438916366772535296000000000 + (3189342487071676573959188214471651379925211618469*s^9)/1966792110179149961130703869388800000000 + (1846431766332829008651250680264388166978106071*s^12)/341456963572769090474080532880000000000 + (9525358666809322025612993367954843347*s^15)/2549708509354607903778976500000000 + (20449083767277896783652474000900107*s^18)/52693975859995230011432181000000000)*Derivative[9][F][s] + ((476772719345010717785274218977440195367233197971929601*s)/3807973967943497067600959424430080000000000 + (9068268366267766099708290179086705156441367103438828199*s^4)/100699756041172478009892038112706560000000000 + (4212283730782654876850191794530618341814331973967537*s^7)/944060212885991981342737857306624000000000 + (101745361687185251955991037401144285374449097641*s^10)/2748622514225520132014958823680000000000 + (9628829214830693363014224234851827015976789*s^13)/153655633607746090713336239796000000000 + (221916831522073563898069799135969776441*s^16)/11381898785758969682469351096000000000 + (6707126694121545607265785979*s^19)/12782629558930186683383906250000)*Derivative[10][F][s] + ((1444101057912458436621501308566149410117938479239453059*s^2)/57542717737812844577081164635832320000000000 + (179657807256268242591590234916732810743092672938839*s^5)/32275562833709127567273089138688000000000 + (20354075987736786482107177655616707031723177201151*s^8)/157343368814331996890456309551104000000000 + (6669620738322198635907472550094002560782177407*s^11)/12292450688619687257066899183680000000000 + (373471300769556484943115884074576877167*s^14)/841027003873815493778523480000000000 + (1884603348013181326380605657907637*s^17)/35927710813633111371431032500000000)*Derivative[11][F][s] + (320865195164244403597948239969419391981460654963/346485680933539381881826443264000000000 + (9872829917909886511508323454676572234696760954880291*s^3)/3807973967943497067600959424430080000000000 + (1639636021034987107580925836147959483370769554071499*s^6)/7552481703087935850741902858452992000000000 + (172592095656432379281740757227153047197063926539*s^9)/70804515966449398600705339297996800000000 + (1199835122352246539409545571193760615795999*s^12)/236646109513534086232303941504000000000 + (16033327164098234925303576572770925731*s^15)/8730433727712846063257740897500000000 + (1056334948859274030740041878221*s^18)/19020552783688117784875252500000000)*Derivative[12][F][s] + ((38622884930924126255460566195725237408289643287796281*s)/129471114910078900298432620430622720000000000 + (62376669509650902855278678164719703490587807295257*s^4)/404597234093996563432601938845696000000000 + (1291370242125159937853878092508755197930503507679*s^7)/236015053221497995335684464326656000000000 + (105980681626409179034975674713758612874076356233*s^10)/3540225798322469930035266964899840000000000 + (1919585484013771246782104532193868212457*s^13)/65077680116221873713883583913600000000 + (558665815293497311679264512889798797*s^16)/139686939643405537012123854360000000000)*Derivative[13][F][s] + ((11801111208416059719760794699256666255066546926403681*s^2)/329562837952928109850555761096130560000000000 + (6383038738169212873646956797406263974544208854991*s^5)/1132872255463190377611285428767948800000000 + (170328110093313526401316127928385121659666563301*s^8)/1888120425771983962685475714613248000000000 + (403781001676293504751968379176139781080289*s^11)/1702031633808879774055416810048000000000 + (1405061771192567124197621941750330592927*s^14)/13829007024697148164200261581640000000000 + (492712189650316864307459212771*s^17)/141383542149195887664092970000000000)*Derivative[14][F][s] + (63791189360519667330266850773734045205858881673/54571494747032452646387664814080000000000 + (1406265380550043205024431378639658993046285595649*s^3)/629373475257327987561825238204416000000000 + (70842719658729733810693189397433980890418130749*s^6)/539462978791995417910135918460928000000000 + (12772789888925086259103021048586473979538671*s^9)/13111947401194333074204692462592000000000 + (11622691071217238462311169382162032515111*s^12)/9833960550895749805653519346944000000000 + (904902722877222910771357832081639*s^15)/4852283166560402864631670730400000000)*Derivative[15][F][s] + ((3123701016466942351314749291134088083370877607327*s)/14300557070935736522114845649141760000000000 + (5931722743984366621600147167695541914646177795233*s^4)/72503824349644184167122267441148723200000000 + (10998439337700559433401630140430783893222541*s^7)/5531602809878859265680104632656000000000 + (574410819630755708145435830928132240517073*s^10)/84291090436249284048458737259520000000000 + (20461390062091460998996197045990289379*s^13)/5822739799872483437558004876480000000000 + (2525175828642157111280462902643*s^16)/18253102820916875979805657920000000000)*Derivative[16][F][s] + ((5347031823592440213763567758978887980662439068967*s^2)/322239219331751929631654521960660992000000000 + (638604624537574322251797639989333360190167701*s^5)/343294622867633447760995584475136000000000 + (48468157694267732872145220853791058463329*s^8)/2468131275518933284556177404723200000000 + (19453044496621487832308330340906154247*s^11)/646971088874720381950889430720000000000 + (8702961665892442323542785474708363*s^14)/1552730613299328916682134633728000000000)*Derivative[17][F][s] + (6145025059404400710111671512036218081680189/13364447693150804729727591383040000000000 + (310247174793209628669775964322015682390132429*s^3)/464768104805411436968732483597107200000000 + (1800111611968686233845974796108538505124907*s^6)/66639544439011198683016789927526400000000 + (3113397823712388880363903709115353990087*s^9)/24843689812789262666914154139648000000000 + (4931699271585519737354068376790761629*s^12)/62109224531973156667285385349120000000000 + (622404910097961669711279954121*s^15)/171257052937425983457588378720000000000)*Derivative[18][F][s] + ((128679872658438975292932291460478320925261489*s)/2180566145853960426078865186199961600000000 + (136132296627146168735667641127822360235750243*s^4)/8631407660671926686562174695374848000000000 + (12564794052096464521442649673808174286617*s^7)/49687379625578525333828308279296000000000 + (375273948001493620682342332435974692887*s^10)/745310694383677880007424624189440000000000 + (437844424403729056769851909645879*s^13)/3881826533248322291705336584320000000000)*Derivative[19][F][s] + ((4341725480453965049876846125016044608853587001*s^2)/1450076486992883683342445348822974464000000000 + (38198779695032580401479139496237202139173*s^5)/165988608859075513203118744141824000000000 + (916182303944702620284118609682306653697*s^8)/604198536247034868059352228676239360000000 + (194629630410726323252421290370827569*s^11)/160919354469203178637966680222720000000000 + (1661879226723774575749605407*s^14)/25445818227261729702398273280000000000)*Derivative[20][F][s] + (4895602828150801106810854401988058989363/62039172975573735640103871578112000000000 + (41464556125861678522896099692966878710863*s^3)/520860807109512817292545024720896000000000 + (406077464607023596326665475458627119997*s^6)/191809059126042815256937215452774400000000 + (18731619922862944463783901064943*s^9)/3293424778949910976252356034560000000 + (2702915309879785793975381420411*s^12)/1730315639453797619763082583040000000000)*Derivative[21][F][s] + ((39247594429540213930323685717969456674244643*s)/5800305947971534733369781395291897856000000000 + (1786754786286953157002869557684530492963077*s^4)/1450076486992883683342445348822974464000000000 + (147901657796495877239971969277552429*s^7)/12045425363776612202140195946496000000000 + (527136751955559903150882909199033*s^10)/41527575346891142874313981992960000000000 + (127364261034261280618499*s^13)/154842707265284359243802880000000000)*Derivative[22][F][s] + ((89000457579089296498682741484768292171111*s^2)/386687063198102315557985426352793190400000000 + (7781959027308344791131353002511226299*s^5)/671331706941149853399280254084710400000000 + (595899744995250517451320918982387*s^8)/13534913446394150270146779316224000000000 + (905908175879979825487405117*s^11)/59666056532889573095278709760000000000)*Derivative[23][F][s] + (166357530177775522651407908261307652643/28289862876861623451887365439619072000000000 + (268602112684724091215967106760402193929*s^3)/65912567590585621970111152219226112000000000 + (7686074571594030530447595490042291*s^6)/114648678604750449347125660090368000000000 + (10867461471498540760428688819*s^9)/116680288330984054052989476864000000000 + (165338758548422915698259*s^12)/22374771199833589910729516160000000000)*Derivative[24][F][s] + ((1638907258568466602726250618078494903*s)/4738812048996351906347860617068544000000000 + (12851775386897086053914747239323187*s^4)/311844405804921222224181795445800960000000 + (989010059761495156753602711109*s^7)/4200490379915425945907621167104000000000 + (137788174628648675080774663*s^10)/1312653243723570608096131614720000000000)*Derivative[25][F][s] + ((827370754162528833214589758941362539*s^2)/103948135268307074074727265148600320000000000 + (2364638391847772686452884873531*s^5)/9601120868378116447788848381952000000000 + (11902632343550577743999219*s^8)/24708766940678976152397771571200000000 + (147093994908973841*s^11)/3067979048379760031637120000000000)*Derivative[26][F][s] + (235994122004104399909737730089887/1140720277292807397253522799984640000000000 + (256991550336816136724627692573*s^3)/2765754982660362762737528340480000000000 + (270837028312572816949003049*s^6)/311147435549290810807971938304000000000 + (7590032371449652419517*s^9)/14585036041373006756623684608000000000)*Derivative[27][F][s] + ((535661509263488311430942574034471*s)/64519532235500942529141061126717440000000000 + (26915368973771330407530508349*s^4)/44805230719097876756347959115776000000000 + (739308306150465113702897*s^7)/420049037991542594590762116710400000000 + (6557001752573802269*s^10)/28955586258608175178591138560000000000)*Derivative[28][F][s] + ((1810293193683545431972127628341*s^2)/14337673830111320562031346917048320000000000 + (5495162062814936449431341*s^5)/2489179484394326486463775506432000000000 + (34193279890234765343*s^8)/18423203420681692745208864768000000000)*Derivative[29][F][s] + (144213918171811585421112260207/41065929982541066301126820799447040000000000 + (44181310589429133438774764843*s^3)/46776660870738183333627269316870144000000000 + (1469729288383042263253199*s^6)/324837922713459606483522703589376000000000 + (16229721349177117241*s^9)/20763787673445571437156990996480000000000)*Derivative[30][F][s] + ((173574303107655063840342045781*s)/1871066434829527333345090772674805760000000000 + (1764408242219253377440524139*s^4)/467766608707381833336272693168701440000000000 + (168823230793633979*s^7)/35510726607357077974935797760000000000)*Derivative[31][F][s] + ((2623904139447304227572533763*s^2)/2900152973985767366684890697645948928000000000 + (205123431625563137698733*s^5)/25350987534840623834658135468933120000000000 + (158345835956968549*s^8)/80302835758510748014267972976640000000000)*Derivative[32][F][s] + (3216509319924241707230477/115731257223524823212266494980259840000000000 + (411533029437006507001*s^3)/97974831052524150085635306160128000000000 + (401799736632001776947*s^6)/46254433396902190856218352434544640000000000)*Derivative[33][F][s] + ((429507160024628087716631*s)/909851913407299566018789238477160448000000000 + (4152562598782666090513*s^4)/421074841958006151242815346300682240000000000 + (3695516612411279*s^7)/1020318383755195386534228362526720000000000)*Derivative[34][F][s] + ((3121813653950345066527*s^2)/1085437370380638078759257337130647552000000000 + (568646983045123669*s^5)/50879876736592409941840187677999104000000000)*Derivative[35][F][s] + (24939377234630423/246615345989858328010350793850880000000000 + (16113253023765361837*s^3)/2035195069463696397673607507119964160000000000 + (39220090680821*s^6)/8162547070041563092273826900213760000000000)*Derivative[36][F][s] + ((13221576712578943739*s)/12211170416782178386041645042719784960000000000 + (288211035081943*s^4)/29074215278052805681051535815999488000000000)*Derivative[37][F][s] + ((3666401704415939843*s^2)/928048951675445557339165023246703656960000000000 + (7641669667*s^5)/1682418478933616061425275958722560000000000)*Derivative[38][F][s] + (46503791277152383/274977467163094979952345192073097379840000000000 + (8090912063789*s^3)/1381025225707508269849947951259975680000000000)*Derivative[39][F][s] + ((290701632407783*s)/265156843335841587811190006641915330560000000000 + (4075810943*s^4)/1360775588966928969705520561945313280000000000)*Derivative[40][F][s] + (14410141639*s^2*Derivative[41][F][s])/6617104824780360480136649007106621440000000000 + (38326841141/299975418723376341766194754988833505280000000000 + (31777*s^3)/23859752973967645962031186323701760000000000)*Derivative[42][F][s] + (25628437*s*Derivative[43][F][s])/56245391010633064081161516560406282240000000000 + (43*s^2*Derivative[44][F][s])/114088014220351042760976707019079680000000000 + (133723*Derivative[45][F][s])/3299729605957139759428142304877168558080000000000 + (41*s*Derivative[46][F][s])/674944692127596768973938198724875386880000000000 + Derivative[48][F][s]/237580531628914062678826245951156136181760000000000, F[s]*Subscript[u, 36, 11][s] -> ((998267589930160214482172588982551017656615054370908169*s)/1481679324074694446164313740890000000000 + (108216629293187983845772911560381737387171265138898823*s^4)/164631036008299382907145971210000000000 - (313184830092950268538053951413160333669196751939069*s^7)/3201159033494710223194504995750000000 + (3320054597543432646643196653521535778249089*s^10)/5574989609012034523153091250000 + (33357611949071145344785438399821211805113*s^13)/2822891563928315893469581125000 - (1113848243784224307119861750619134131*s^16)/35846242081629408171042300000 - (103610562007987184980384013*s^19)/2052626152776598649250 - (338136265091851*s^22)/54151332335100)*Derivative[1][F][s] + ((1788268216088335560246402710627448368976791184200138647*s^2)/5926717296298777784657254963560000000000 + (28730387273972096516468306493368482172948853376182641*s^5)/82315518004149691453572985605000000000 - (641254407201402377887471232577978580396395302881*s^8)/101222420031453287689944822000000000 + (433961296043424964795554325309195210630461413*s^11)/8892108426374195064429180543750000 + (15545046683097679461113548644107560748321*s^14)/22583132511426527147756649000000 + (2470576223390507106988306757790103*s^17)/125461847285702928598648050000 - (64292621256677515107704369*s^20)/229894129110979048716000 - (154781001262*s^23)/13537833083775)*Derivative[2][F][s] + (-1526206626555483945179946983744134402764648383/4995230459695347231360000000000 + (5000019734209689933210623801699764198567047941282041*s^3)/51988748213147173549625043540000000000 + (1792285379635635290568260898808039216231983484647769*s^6)/14161809549101022185560943760000000000 + (20584292475752152313472934315052245188293293079*s^9)/13173493964998807502858045250000000 + (33674403398614282829000164533725016430221817*s^12)/3270660570620393586916480200000000 + (86933866083260859858286057320300750151*s^15)/1881927709285543928979720750000 + (10380751998197293172183848836797*s^18)/323251136323872279803280000 + (12946605170718701890799*s^21)/4789461023145396848250)*Derivative[3][F][s] + ((-7033494053418786646240413315886646642334061377608161*s)/615762835979093795808545970240000000000 + (13710094563473776557707036726266335886767193155037575283*s^4)/94827476740780444554516079416960000000000 + (170646444435185063793387583542333601640636419863703*s^7)/6566480068707097893732317940000000000 + (3628879334427554092858606692356578157782609377853*s^10)/10243708907183072714222415986400000000 + (25028317192276401529829230148208576492264161*s^13)/20324819260283874432980984100000000 + (357398937997671714674093284615707113729*s^16)/240886746788549622909404256000000 + (2016310300994630609198916878867*s^19)/5018473891428117143945922000 + (16087184787647653711*s^22)/1690398008168963593500)*Derivative[4][F][s] + ((23193918372875441896430972264166348293170474714667963*s^2)/135807342271078330905142970880000000000 + (106212808096340211010405026353155191582303060320042677*s^5)/1756064384088526751009557026240000000000 + (8269279172674441479361731693736586612463040810916839*s^8)/2458490137723937451413379836736000000000 + (500709277111767708508442795443569364018741747709*s^11)/17072848178638454523704026644000000000 + (205221139829915001562088185691233785700921*s^14)/3542452158655141513373592000000000 + (8108648990975330783826307226710087*s^17)/289527339890083681381495500000 + (97374206478119157564492801203*s^20)/41820615761900976199549350000)*Derivative[5][F][s] + (104590190077802795175510867100219820978860067141/3133008544320921783508992000000000 + (152393511869008372471059578259848111433407965234914703*s^3)/1896549534815608891090321588339200000000 + (1383550171415316849121396618734069346301491614003856799*s^6)/126436635654373926072688105889280000000000 + (88019010170973634159779589448837111466755517902321*s^9)/335248655144173288829097250464000000000 + (745576880672206834133641031003823711404121872351*s^12)/585354794696175583669852342080000000000 + (93742791114684126238630538666332063022249*s^15)/67749397534279581443269947000000000 + (9699989202197845389121126359679363*s^18)/32261617873466467353938070000000 + (954960123822015430781407931*s^21)/156827309107128660748310062500)*Derivative[6][F][s] + ((2676025641253855248135343878581613332821317077856501967*s)/126436635654373926072688105889280000000000 + (16848641114906189290782449068986620266412852806003928429*s^4)/1011493085234991408581504847114240000000000 + (23265271117860911592569577229282388346585981483140177*s^7)/22126411239515437062720418530624000000000 + (1826720770703323463334409155750734570413229930404769*s^10)/147509408263436247084802790204160000000000 + (389767703978287629204892287245108869198374241*s^13)/12194891556170324659788590460000000000 + (2397831069440831851938962830149725613889*s^16)/135498795068559162886539894000000000 + (1286458814397283009913621403007*s^19)/851734523599060829926166718750)*Derivative[7][F][s] + ((27301121314197248725660219590362075811764827410621809567*s^2)/4045972340939965634326019388456960000000000 + (6803866570114636055431244578185176754684137922494308483*s^5)/3540225798322469930035266964899840000000000 + (167895138413361249589180882098282639868290819012002581*s^8)/2832180638657975944028213571919872000000000 + (1322477831229926388707262850417894363620755560979*s^11)/3687735206585906177120069755104000000000 + (16234067755641498013713026279232524734055161*s^14)/34145696357276909047408053288000000000 + (1677973890699110866797714107118403343*s^17)/13948405374704619708908518500000000 + (266746132925600961506270174087*s^20)/98801204737491056271435339375000)*Derivative[8][F][s] + (20655645943056104192416349914537283254269945039109/81207581468798292628553072640000000000 + (1075161326677888221682148430602670111036611961461986183*s^3)/899104964653325696516893197434880000000000 + (336506511950327959008147129210845253222941168112643169*s^6)/2517493901029311950247300952817664000000000 + (59164132814774103053404450694016863322903335531*s^9)/28670438923894314302196849408000000000 + (694923519093976239788785661019779954341212743*s^12)/107828514812453396991814905120000000000 + (197764296482023769446855807940087591539*s^15)/47424578273995707010288962900000000 + (115876285974993237450711778031069*s^18)/286900050054420490080393000000000)*Derivative[9][F][s] + ((6579464817124879887804476873811721084054020278565397573*s)/38841334473023670089529786129186816000000000 + (580596493458927428239784739243132488870472814149342703*s^4)/4795226478151070381423430386319360000000000 + (16504794515649804761615112378059986240492962523002581*s^7)/2832180638657975944028213571919872000000000 + (60392924301540449201849069295267961922068836196591*s^10)/1327584674370926223763225111837440000000000 + (66191504250003390543219372302828363341205783*s^13)/921933801646476544280017438776000000000 + (10631061766498113344576644225766882689819*s^16)/512185445359153635711120799320000000000 + (1231998971787365677516464052291*s^19)/2377569097961014723109406562500000)*Derivative[10][F][s] + ((6067118128829575189065511064857906471344683314279987127*s^2)/172628153213438533731243493907496960000000000 + (1322373665988517767218320248452042685366236509260991*s^5)/179820992930665139303378639486976000000000 + (76883344134318140739678571338356424990916456905121*s^8)/472030106442995990671368928653312000000000 + (23617303263548607499355154047632617971546899633*s^11)/36877352065859061771200697551040000000000 + (124642944459642686041238816713429905657041*s^14)/256092722679576817855560399660000000000 + (387911979186770106794627314832423*s^17)/7293595428331533887433367500000000)*Derivative[11][F][s] + (4713707499782505702309632148582253003372537731929/3118371128401854436936437989376000000000 + (29932006453782130832878888888129979563665231163617223*s^3)/8443768363700797845549953506344960000000000 + (903260254257322007512502973115443822101271013381517*s^6)/3236777872751972507460815510765568000000000 + (3134980834011702365635948277328124302390533952317*s^9)/1062067739496740979010580089469952000000000 + (271299987781571221662500326181048855790673847*s^12)/47413738370390222277258039708480000000000 + (50219988478747354704516511121877579857*s^15)/26191301183138538189773222692500000000 + (38936668391211329070604191252419*s^18)/727536143976070505271478408125000000)*Derivative[12][F][s] + ((97538727165416589241812545334286780689950458368119*s)/229830381497181479819702876504064000000000 + (7920955933712886864838620978711689088423622444291463*s^4)/38841334473023670089529786129186816000000000 + (4810516026127194677441132243814960915395649348809*s^7)/708045159664493986007053392979968000000000 + (368771472993322505686069058318448632743309994183*s^10)/10620677394967409790105800894699520000000000 + (84845481381726366748618554772956878292517*s^13)/2676582004780093193071018370640000000000 + (1661379515030627228524814283290389253*s^16)/419060818930216611036371563080000000000)*Derivative[13][F][s] + ((6820022844272697850061265720310221346725381669568693*s^2)/141241216265540618507381040469770240000000000 + (488532656711904234930452324984353310480572235197439*s^5)/67972335327791422656677125726076928000000000 + (55388070465564168820674720659814969456141600149*s^8)/514941934301450171641493376712704000000000 + (13395739200875672326562951346555765896825513*s^11)/51060949014266393221662504301440000000000 + (252854812935487195092207056765143138861*s^14)/2440413004358320264270634396760000000000 + (1387835151482260781564351490287*s^17)/424150626447587662992278910000000000)*Derivative[14][F][s] + (249356909045943289801933448560250185268811542473/163714484241097357939162994442240000000000 + (43952358758944265036803767909962815728693059394973*s^3)/15104963406175871701483805716905984000000000 + (455799213938228980806828258129208343473372801361*s^6)/2832180638657975944028213571919872000000000 + (1896865968383240959393132153871148188000507*s^9)/1710254008851434748809307712512000000000 + (183017485974064624016860458658704602301113*s^12)/147509408263436247084802790204160000000000 + (850548805097000895747303929888857*s^15)/4726249837558833959056822140000000000)*Derivative[15][F][s] + ((122432197287971903063775018823914379361588963086883*s)/426493084409671671571307455536168960000000000 + (86470121847049204510195839816192041451913952189*s^4)/841762666598036193890738399084544000000000 + (494906305283556535736523742607731468329736313*s^7)/212413547899348195802116017893990400000000 + (13703731494425231044511371936913701814123*s^10)/1859362289034910677539530968960000000000 + (1741343359708742270251856980047737863*s^13)/499091982846212866076400417984000000000 + (2202319712105982409787198749110437*s^16)/17468219399617450312674014629440000000000)*Derivative[16][F][s] + ((7173839287965446141943660089374516000346788249*s^2)/336249620172262883093900370741559296000000 + (1492803149804839843142852824005607272239653729*s^5)/666395444390111986830167899275264000000000 + (651498647319155578803212667076471319069*s^8)/29770279327246960293355339776000000000 + (14920018933421749623472808741121126071*s^11)/485228316656040286463167073040000000000 + (9404027807759131537904302905865049*s^14)/1791612246114610288479386115840000000000)*Derivative[17][F][s] + (438600163225565650647963753868283420747743/711716149339391967855315517440000000000 + (149759585212366635974985266017718009294931827263*s^3)/181259560874110460417805668602871808000000000 + (526922354246396910932734406198335232752477523*s^6)/16993083831947855664169281431519232000000000 + (61151853320376374305681732226781417919*s^9)/462925897132719180128835170304000000000 + (14254823841606711278257018049593866187*s^12)/186327673595919470001856156047360000000000 + (1646267088402921948230368596217*s^15)/513771158812277950372765136160000000000)*Derivative[18][F][s] + ((46920240049616670951278776633941662810553050809*s)/621461351568378721432476578066989056000000000 + (3380023929079793776818825915538145405971515811*s^4)/181259560874110460417805668602871808000000000 + (40981628144994641598534499367414163229631*s^7)/149062138876735576001484924837888000000000 + (1117325462573743386419972772102440834287*s^10)/2235932083151033640022273872568320000000000 + (91491187842648875500456957640737*s^13)/895806123057305144239693057920000000000)*Derivative[19][F][s] + ((2609858734804456736454548495327859153285661*s^2)/715969299041910969392254122196992000000000 + (11699218875848289654590915793232940258173693*s^5)/45314890218527615104451417150717952000000000 + (4137394946691113458953917724571253930389*s^8)/2665581777560447947320671597101056000000000 + (108746969013212040976469632572457463*s^11)/96551612681521907182780008133632000000000 + (4236436191930124442274127187*s^14)/76337454681785189107194819840000000000)*Derivative[20][F][s] + (348258600133433969383187701062001939707017/3536232859607702931485920679952384000000000 + (65201860397462693238558206669036798324221*s^3)/708045159664493986007053392979968000000000 + (45069893288557289582084712980418372080593*s^6)/20139951208234495601978407622541312000000000 + (286136878441497084409977943402319149*s^9)/52447789604777332296818769850368000000000 + (707014645988361954597405682259*s^12)/519094691836139285928924774912000000000)*Derivative[21][F][s] + ((139774916150473018891650358593438385248945671*s)/17400917843914604200109344185875693568000000000 + (2075279648362090057575327972462529419019*s^4)/1542087721013346703306393493962752000000000 + (8344055736941047751365552816405344107*s^7)/686589245735266895521991168950272000000000 + (202444774137339772887675307379029*s^10)/17797532291524775517563135139840000000000 + (45028335650246736540253801*s^13)/67124313599500769732188548480000000000)*Derivative[22][F][s] + ((1504866372630980965146149456142597743051783*s^2)/5800305947971534733369781395291897856000000000 + (17059282025441397101998832782232934503*s^5)/1438567943445321114427029115895808000000000 + (1649442758836308782918119294937*s^8)/40604740339182450810440337948672000000 + (41299336710280810647958267*s^11)/3254512174521249441560656896000000000)*Derivative[23][F][s] + (578317753023121534845434738091258272803/84869588630584870355662096318857216000000000 + (1341029068634458545016226228837004943723*s^3)/310730675784189360716238289033494528000000000 + (373185021124469118539150400270931307*s^6)/5847082608842272916703408664608768000000000 + (1907185166613474696462606779*s^9)/23866422613155829238111483904000000000 + (12368017115101746792432373*s^12)/2147978035184024631430033551360000000000)*Derivative[24][F][s] + ((6330446907056824082781198703363205053*s)/16667545827504410153361440791068672000000000 + (67809065289252261052754638802338091*s^4)/1670595031097792261915259618459648000000000 + (374066648183096772562692808897*s^7)/1800210162820896833960409071616000000000 + (22151826140174448276883651*s^10)/264736788650131887347118981120000000000)*Derivative[25][F][s] + ((230737129647892449268303007664751943*s^2)/28349491436811020202198345040527360000000000 + (22596667144820352726637362786553*s^5)/100811769117970222701782908010496000000000 + (19833292910379583154840566117*s^8)/50405884558985111350891454005248000000000 + (290865338390607437*s^11)/8188797018837153613854960000000000)*Derivative[26][F][s] + (251913702886374577438707792167029/1140720277292807397253522799984640000000000 + (363052002515233905700987314703*s^3)/4148632473990544144106292510720000000000 + (33860424816420081449107117*s^6)/46382226417285586704293953536000000000 + (7378401914034562601471*s^9)/18752189196051008687087594496000000000)*Derivative[27][F][s] + ((44964991253556368115347236879217*s)/5530245620185795073926376668004352000000000 + (10140693104947848503037653303*s^4)/19551373404697255311860927614156800000000 + (8569399270763916354279019*s^7)/6300735569873138918861431750656000000000 + (937316093902036910617*s^10)/5906939596756067736432592266240000000000)*Derivative[28][F][s] + ((4843788041224007858010706795321*s^2)/43013021490333961686094040751144960000000000 + (173891779834484223348293*s^5)/99567179375773059458551020257280000000 + (6947872984343397817*s^8)/5250612974894282432384526458880000000)*Derivative[29][F][s] + (106556470821900925390976651/32791533124201011153415081820160000000000 + (13446336366599573016650733277*s^3)/17541247826526818750110225993826304000000000 + (58635187429979419079729*s^6)/17848237511728549806786961735680000000000 + (32098886535594607097*s^9)/62291363020336714311470972989440000000000)*Derivative[30][F][s] + ((62082110767037054330149907137*s)/801885614926940285719324616860631040000000000 + (3918180737998520490873666313*s^4)/1403299826122145500008818079506104320000000000 + (703655563244851951103*s^7)/221480401850086095329674570629120000000000)*Derivative[31][F][s] + ((118929186554972932618654572163*s^2)/174009178439146042001093441858756935680000000000 + (5420798377571988466288823*s^5)/988688513858784329551667283288391680000000000 + (879335808491835907*s^8)/722725521826596732128411756789760000000000)*Derivative[32][F][s] + (438014895379754369603581/20423163039445557037458793231810560000000000 + (1268446780411857191626231*s^3)/439417117270570813134074348128174080000000000 + (750760852344578091473*s^6)/138763300190706572568655057303633920000000000)*Derivative[33][F][s] + ((5872271088055288873568939*s)/17847095224527799179599327370128916480000000000 + (227061041402987404455827*s^4)/36633511250346535158124935128159354880000000000 + (579321934922833*s^7)/278268650115053287236607735234560000000000)*Derivative[34][F][s] + ((1746154438132754097823*s^2)/957738856218210069493462356291747840000000000 + (4927458584184545147*s^5)/763198151048886149127602815169986560000000000)*Derivative[35][F][s] + (1870201809333118007029/28944996543483682100246862323483934720000000000 + (5608815128473848971*s^3)/1221117041678217838604164504271978496000000000 + (690389063369191*s^6)/269364053311371582045036287707054080000000000)*Derivative[36][F][s] + ((8413990935094357*s)/13350404974616084241299174609387520000000000 + (32312348636885767*s^4)/6105585208391089193020822521359892480000000000)*Derivative[37][F][s] + ((5871296671007529089*s^2)/2784146855026336672017495069740110970880000000000 + (5002431245503*s^5)/2230886903065974897449915921266114560000000000)*Derivative[38][F][s] + (4375022107038799/48525435381722643521002092718781890560000000000 + (167283955506529*s^3)/58003059479715347333697813952918978560000000000)*Derivative[39][F][s] + ((119736876132221*s)/222731748402106933761399605579208877670400000000 + (86459376439*s^4)/63276064886962197091306706130457067520000000000)*Derivative[40][F][s] + (13330445867*s^2*Derivative[41][F][s])/13498893842551935379478763974497507737600000000 + (51776002741/899926256170129025298584264966500515840000000000 + (2088553*s^3)/3722121463938952770076865066497474560000000000)*Derivative[42][F][s] + (6423743*s*Derivative[43][F][s])/33747234606379838448696909936243769344000000000 + (12377*s^2*Derivative[44][F][s])/84368086515949596121742274840609423360000000000 + (154523*Derivative[45][F][s])/9899188817871419278284426914631505674240000000000 + (487*s*Derivative[46][F][s])/22273174840210693376139960557920887767040000000000 + Derivative[48][F][s]/712741594886742188036478737853468408545280000000000, F[s]*Subscript[u, 37, 10][s] -> ((-12405598111007294984228412530816303088781786497300218159*s)/4983830453705790409825418946630000000000 + (14364005305512901489282950300258715255402025942337353*s^4)/24076475621767103429108304090000000000 + (1180214611893101074318670365978870665758978562691843*s^7)/10767534930845843478017880440250000000 - (137772913178512738998985233819720268594250831*s^10)/49437717772478620192919561250000 - (74715420867784889927161223051741425688783*s^13)/9495180715031608005306772875000 + (8332912903328712012933482748198152717*s^16)/120573723365480736575324100000 + (5112757352518909562507955197*s^19)/75947167652734150022250 + (13510380032400787*s^22)/2003599296398700)*Derivative[1][F][s] + ((-341419329924416602355800986824403172630821723484896049*s^2)/159482574518585293114413406292160000000 + (20315336560378123915065034992641397664251685279113773*s^5)/276879469650321689434745497035000000000 + (191431989275771305205173377504615459046699219440361*s^8)/7830934495160613438558458502000000000 - (44468698388175664003405544706744436236811789*s^11)/1574201013281556064037701818750000 - (21414330356002527873682576649170153202587*s^14)/75961445720252864042454183000000 + (369797809777517745688909660702338979*s^17)/422008031779182578013634350000 + (14058307296310110908642429*s^20)/29432812377530189628000 + (6957609145219*s^23)/500899824099675)*Derivative[2][F][s] + (575062663453780076993564090871377209078397148433/823304802129787684586880000000000 - (135356298100635006128224950655449709618389365827206361*s^3)/664510727160772054643389192884000000000 + (2397014801091865051620528826641798460679083055465183*s^6)/50920362234541919896045148880000000000 + (58248403818374445932057308466379024141332992351*s^9)/12084775455494773824935892750000000 + (423873674344564039767295455527769329860370317*s^12)/18766945413238942881076915800000000 + (2038269227289074192458751266307298719*s^15)/791265059585967333775564406250 - (219636786039828216612470945094257*s^18)/25007883364692300919326480000 - (253147622560242336475657*s^21)/354420115712759366770500)*Derivative[3][F][s] + ((1224600202939423658242132032261761165472413373741711613*s)/1386804995813785157516638315584000000000 + (93011676148924131421941901823529242384280866620346943163*s^4)/318965149037170586228826812584320000000000 + (12579968867426286984830066744194984740599033826197*s^7)/525886931909442904909298190000000000 + (820260624385315343599322199530160791298473667791*s^10)/1498091816465508657811183365600000000 + (138135307977905787552391620878544582541985993*s^13)/68365301148227577638208764700000000 + (64919237641611884957369363495288470897*s^16)/47662083589178267634481056000000 + (4914639843351191885517335841739*s^19)/33760642542334606241090748000 + (983980570183093007017*s^22)/1063260347138278100311500)*Derivative[4][F][s] + ((182477877770121781044319608150223290128042750457368600549*s^2)/425286865382894114971769083445760000000000 + (127861683637347322344693020293639849089267910373338349*s^5)/1181352403841372541588247454016000000000 + (57348478077486159408186275484548768513671476159811*s^8)/14039841811357568405972380608000000000 + (2202958104110607537908942506282660620222805629941*s^11)/57426852964511165216095362348000000000 + (16527948498015517684473025050351163248726221*s^14)/202563855254007637446544488000000000 + (141713417002910733698477764157061823*s^17)/3895458754884762258587394000000 + (345074610333558054730319965499*s^20)/140669343926394192671211450000)*Derivative[5][F][s] + (971446351280627977750249840506432358312318913/284818958574629253046272000000000 + (40517804236987348713644820639109908082982066015949945581*s^3)/318965149037170586228826812584320000000000 + (7303413411580475117230849650119029713661756379799469259*s^6)/425286865382894114971769083445760000000000 + (250348868946061795889042346361577304662807622947087*s^9)/729658837666730099216270486304000000000 + (3122491541058069557404995797960478162256669063223*s^12)/1968920673068954235980412423360000000000 + (784598318675634562111818384789840763614889*s^15)/455768674321517184254725098000000000 + (277607677786153615043093269691456041*s^18)/759614457202528640424541830000000 + (917549960045317182387124052*s^21)/131877509930994555629260734375)*Derivative[6][F][s] + ((7536303672251277501025363518502930125733038822805148311*s)/425286865382894114971769083445760000000000 + (16105232224647924784065550680624491921381798609406278881*s^4)/680458984612630583954830533513216000000000 + (225870331089185341145651244204347733857796743786236513*s^7)/148850402884012940240119179206016000000000 + (471511564631527741527070493582706925799863306636957*s^10)/29186353506669203968650819452160000000000 + (3161412394151046703739275104863340521237337431*s^13)/82038361377873093165850517640000000000 + (2222394235670113796407083121024427535851*s^16)/110013128284504147923554334000000000 + (99113024459713563695039925005819*s^19)/60423877277473869124679463750000)*Derivative[7][F][s] + ((839592996591985277868749023539198801409601732703393578453*s^2)/95264257845768281753676274691850240000000000 + (31693421739512526535390055378070187732061803756124621299*s^5)/11908032230721035219209534336481280000000000 + (769797592951262848899198612287757679387442988638209573*s^8)/9526425784576828175367627469185024000000000 + (56304073827182119179754666471919653409579301928763*s^11)/124042002403344116866765982671680000000000 + (12730338028749133064478429196048684150738121*s^14)/22970741185804466086438144939200000000 + (1125949009965610096186430756443101419*s^17)/8669512826767989917888792625000000 + (902141470950280428732861690497*s^20)/332331325026106280185737050625000)*Derivative[8][F][s] + (23573539710770748054928060202948856708554215625587/39021824861630348405928099840000000000 + (12006447850937457479753940308627753244580205850012512983*s^3)/7056611692279131981753798125322240000000000 + (512550039825203232265913366457270126820846845307402759*s^6)/2822644676911652792701519250128896000000000 + (8882951241247924131058695648418039221189149960189*s^9)/3307786730755843116447092871244800000000 + (405341559083366126325545896179043456779949049*s^12)/51813701922867216736326642720000000000 + (40466172713731820301284251219687225681*s^15)/8669512826767989917888792625000000 + (221417987824531539288269245729803967*s^18)/531730120041770048297179281000000000)*Derivative[9][F][s] + ((26958421816743808657655972640282174705108997076149330331*s)/93320089318303622942376758881812480000000000 + (57914081794313450285310651652861226199576842764965916483*s^4)/338717361229398335124182310015467520000000000 + (13345487157836149025498352448876582913303729290256159*s^7)/1732077415377605122794114085306368000000000 + (252865357115087104725197375288206944975388963192351*s^10)/4465512086520388207203575376180480000000000 + (64404426877660882371808786602144136915396157*s^13)/775262515020900730417287391698000000000 + (401687038275320838027177213034467146837*s^16)/18134795673003525857714324952000000000 + (3046508959766896603848372007193029*s^19)/5981963850469913043343266911250000000)*Derivative[10][F][s] + ((4350137367527975155791199896016410166344437866379422637*s^2)/82951190505158775948779341228277760000000000 + (28410237664086367694627239817974294298551768678516313*s^5)/2822644676911652792701519250128896000000000 + (47139652158782985288370760209128881389442807681743*s^8)/226819661537543527984943511171072000000000 + (8580058085010975107478121670107885747866831287*s^11)/11276545673031283351524180242880000000000 + (24243556458924893423413406389512855657527*s^14)/45336989182508814644285812380000000000 + (3865145600737220475094102132313956901*s^17)/71783566205638956520119202935000000000)*Derivative[11][F][s] + (10582878846247894452616801526924558670745593503/5184906832825624148054114304000000000 + (6505258610018553652147724901537650314234721042771324569*s^3)/1306481250456250721193274624345374720000000000 + (27997081890716959154712354931133348396949947990368199*s^6)/76211406276614625402941019753480192000000000 + (22228960002328513887023432377041454346039149679*s^9)/6159327015890190630625621208524800000000 + (1443444503280459796260288133938942252616812289*s^12)/223275604326019410360178768809024000000000 + (3866461142877760543421567412923345354807*s^15)/1938156287552251826043218479245000000000 + (62727547095657210562796443682737*s^18)/1223583514868845849774759140937500000)*Derivative[12][F][s] + ((33241969968048986519046113775395164509346482469245689*s)/57427747272802229503001082388807680000000000 + (35893537448155166935371839140807144736166571155725999*s^4)/130648125045625072119327462434537472000000000 + (637159311312498840957446273996316664957509260197*s^7)/74425201442006470120059589603008000000000 + (1444357068302187494803705485998559670075939715483*s^10)/35724096692163105657628603009443840000000000 + (378812482332179884110915135438467132321221*s^13)/11163780216300970518008938440451200000000 + (60442666845097032142130562531525217567*s^16)/15505250300418014608345747833960000000000)*Derivative[13][F][s] + ((2405263408846941558420341002044270576497349817286492741*s^2)/36581475012775020193411689481670492160000000000 + (26553155788755380145707815060209519002227114655419*s^5)/2857927735373048452610288240755507200000000 + (2459735873351643580604755334669473636822865775751*s^8)/19052851569153656350735254938370048000000000 + (3615204602952033723984752574938504489465027*s^11)/12490942899357729250919091961344000000000 + (1328861264710405663910788741344288937057*s^14)/12686113882160193770464702773240000000000 + (49530938446111785882120571913*s^17)/16313485632599525499703035000000000)*Derivative[14][F][s] + (24265158744930841498761078581317738178492918977/11238285560149540340907292753920000000000 + (55955672819209853361508677222011107973837943259487*s^3)/14516458338402785791036384714948608000000000 + (1893176729172714012702323481787486320155714721317*s^6)/9526425784576828175367627469185024000000000 + (333808561195841412699608545851251976910860617*s^9)/264622938460467449315767429699584000000000 + (18307822257155048649525253040941473217843*s^12)/14176228846096470499058969448192000000000 + (226861169785035063650461533530963*s^15)/1323349954516473508535910199200000000)*Derivative[15][F][s] + ((1013253979251733520155845762339519008334828923531*s)/2554215543413979904581182061281280000000000 + (23881326302231666574893878888619308845710493335687*s^4)/182907375063875100967058447408352460800000000 + (19516983733435766561231178204697698988482984173*s^7)/7144819338432621131525720601888768000000000 + (11766413968512318584360405939670491164258709*s^10)/1488504028840129402401191792060160000000000 + (2712354622112941693122481361106623521*s^13)/794009972709884105121546119520000000000 + (16311789921929228007457969870531*s^16)/144365449583615291840281112640000000000)*Derivative[16][F][s] + ((91202545237800418377834945794071339063863064074967*s^2)/3251686667802224017192150176148488192000000000 + (103241380827664961551430017113035040761685099311*s^5)/38105703138307312701470509876740096000000000 + (3416795761773615719110908336914985195223271*s^8)/141132233845582639635075962506444800000000 + (5466166403602718416892085461271343931*s^11)/176446660602196467804788026560000000000 + (5418919262023677697176496059977*s^14)/1123267865902576983372655872000000000)*Derivative[17][F][s] + (26131971816880185271048413779767869345674659/31121406166567957867127887626240000000000 + (502871646967790920386495236438329921598139934751*s^3)/487753000170333602578822526422273228800000000 + (404976660756088694112454935240585194299263829*s^6)/11431710941492193810441152963022028800000000 + (464672247650728040089355720484696189913*s^9)/3387775883562172181851930109952000000000 + (6024971787231761921716066309419989*s^12)/83442755752762861621968721920000000000 + (257967133766025516519849500291*s^15)/93412937965868718249593661120000000000)*Derivative[18][F][s] + ((4751264521531248690028021089054774746104421441*s)/49185176487764733033158574093002342400000000 + (13415661673051557248904541053321400222234535251*s^4)/609691250212917003223528158027841536000000000 + (3993499674021528129221423545957323342341*s^7)/13551103534248688727407720439808000000000 + (5800345773640300686974805273842554103*s^10)/11956856059631195935947988623360000000000 + (14683686671156749901983591183043*s^13)/162873840555873662589035101440000000000)*Derivative[19][F][s] + ((4048551177140210681129410595677237851528211261*s^2)/914536875319375504835292237041762304000000000 + (589192187654521962327505665755330611107707*s^5)/2059767737205800686565973506850816000000000 + (255859733499086466396613851309435440921*s^8)/164781418976464054925277880548065280000000 + (984643718949816130631826387699667339*s^11)/965516126815219071827800081336320000000000 + (2583387587673619472017229959*s^14)/56423336069145574557491823360000000000)*Derivative[20][F][s] + (29583532612454851424880615291301489095953/242746968099230071363597523484672000000000 + (434544080775536208656045395028239473374521*s^3)/4119535474411601373131947013701632000000000 + (846406742404936361052950193586156218797*s^6)/366180931058809010945061956773478400000000 + (84179552651437152090665679709037*s^9)/16584281297953306655120559636480000000 + (2982181932160623864712694197829*s^12)/2595473459180696429644623874560000000000)*Derivative[21][F][s] + ((7519355319663426271581275334543658628502907*s)/790950811087027463641333826630713344000000000 + (43759928165292564039636096603791280757567*s^4)/30421185041808748601589762562719744000000000 + (15987104349500043126836400496756310531*s^7)/1373178491470533791043982337900544000000000 + (53223923459033741043008021563663*s^10)/5416640262637975157519215042560000000000 + (146230272298654012181887*s^13)/277373196692151941042101440000000000)*Derivative[22][F][s] + ((30366790167386624768099650004744045986723*s^2)/105460108144936995152177843550761779200000000 + (613569756774342327018750348977930537*s^5)/52311561579829858706437422396211200000000 + (8304558517143874110370232137511*s^8)/230708751927173015968411011072000000000 + (910597901785162831570704463*s^11)/89499084799334359642918064640000000000)*Derivative[23][F][s] + (1243891941042824847353301492552610711/157457492821122208452063258476544000000000 + (1749816944432513822313096693659499095399*s^3)/395475405543513731820666913315356672000000000 + (232401017891321297846951867815007*s^6)/3996638830377493449558037364736000000000 + (1562033689992993487678894159*s^9)/23866422613155829238111483904000000000 + (9209542616364934020674339*s^12)/2147978035184024631430033551360000000000)*Derivative[24][F][s] + ((1456527027474700345329451349557982141*s)/3587078508331190311298566107168768000000000 + (1621988981891870946814715592296429*s^4)/42524237155216530303297517560791040000000 + (99742378017252009628909423091*s^7)/572794142715739901714675613696000000000 + (10677809433305061664595101*s^10)/168468865504629382857257533440000000000)*Derivative[25][F][s] + ((224602322262306806177076938257394797*s^2)/28349491436811020202198345040527360000000000 + (882542698269746632628999739959*s^5)/4582353141725919213717404909568000000000 + (278128337908765947394298477*s^8)/916470628345183842743480981913600000000 + (1372465734963658836707*s^11)/55076359876513452087949578240000000000)*Derivative[26][F][s] + (67703387480789029782692111119/302337735831647865691365703680000000000 + (55233294803942487535182851963*s^3)/714596981165835354965677178880000000000 + (389642885046302774372286781*s^6)/678867132107543587217393319936000000000 + (7631868935770409753099*s^9)/27275911557892376272127410176000000000)*Derivative[27][F][s] + ((708012294229002653742186143287*s)/95631717740367009677580624199680000000000 + (40684305316125091825488602741*s^4)/97756867023486276559304638070784000000000 + (2056724680534986255743*s^7)/2097186792551908106964487372800000000 + (56000841593493100741*s^10)/536994508796006157857508387840000000000)*Derivative[28][F][s] + ((21236453137888567417148244929*s^2)/230016157702320650727775618990080000000000 + (216784167264297945457097*s^5)/169716783026885896804348329984000000000 + (10474780666043295457*s^8)/11933211306577914619055741952000000000)*Derivative[29][F][s] + (335331518994072680121110921/123074715232390808095285177221120000000000 + (29019888751233778651904418431*s^3)/51029084586259836363957021072949248000000000 + (4995170537308428420473*s^6)/2271593865129088157227431493632000000000 + (19653154574060977273*s^9)/62291363020336714311470972989440000000000)*Derivative[30][F][s] + ((89125075262605407952544603*s)/1530107483845872154841289987194880000000000 + (360495921468748652796991*s^4)/191263435480734019355161248399360000000000 + (432866965121951822923*s^7)/221480401850086095329674570629120000000000)*Derivative[31][F][s] + ((1470879550469104157919730691*s^2)/3163803244348109854565335306522853376000000000 + (72773807089402417842997*s^5)/21493228562147485425036245288878080000000000 + (45378151931028031*s^8)/65702320166054248375310159708160000000000)*Derivative[32][F][s] + (728280347203786550986333/49599110238653495662399926420111360000000000 + (157097553130401192306337*s^3)/87883423454114162626814869625634816000000000 + (5535698690414386583*s^6)/1802120781697487955437078666280960000000000)*Derivative[33][F][s] + ((8276263430443184561369*s)/40561580055744998135453016750292992000000000 + (403712454853010816299*s^4)/114838593261274404884404185354731520000000000 + (6682616097975449*s^7)/6121910302531172319205370175160320000000000)*Derivative[34][F][s] + ((305392866909000449611*s^2)/296028373740174021479797455581085696000000000 + (13368207563606447*s^5)/3964665719734473501961573065818112000000000)*Derivative[35][F][s] + (95830731696200837617/2631363322134880190931532938498539520000000000 + (2648964329646449327*s^3)/1110106401525652580549240458429071360000000000 + (515479500997271*s^6)/416289900572119717705965171910901760000000000)*Derivative[36][F][s] + ((4332849012039570863*s)/13321276818307830966590885501148856320000000000 + (281718398060951*s^4)/111010640152565258054924045842907136000000000)*Derivative[37][F][s] + ((9387910463391095093*s^2)/9364857603270405169513392507307645992960000000000 + (116900737951*s^5)/117248317348637885235293876543815680000000000)*Derivative[38][F][s] + (218451741033397/5148001156198944640700002752591298560000000000 + (29132165686951*s^3)/22953082360956875415474001243401093120000000000)*Derivative[39][F][s] + ((393540761683*s)/1682511247443479189635895168398786560000000000 + (1308969079469*s^4)/2341214400817601292378348126826911498240000000000)*Derivative[40][F][s] + (4982937238093*s^2*Derivative[41][F][s])/12486476804360540226017856676410194657280000000000 + (763891609751/33297271478294773936047617803760519086080000000000 + (7826989*s^3)/37015247443756542171989693704773304320000000000)*Derivative[42][F][s] + (183727*s*Derivative[43][F][s])/2597561224123266117332610084545495040000000000 + (159157*s^2*Derivative[44][F][s])/3121619201090135056504464169102548664320000000000 + (177923*Derivative[45][F][s])/33297271478294773936047617803760519086080000000000 + (263*s*Derivative[46][F][s])/37459430413081620678053570029230583971840000000000 + Derivative[48][F][s]/2397403546437223723395428481870757374197760000000000, F[s]*Subscript[u, 38, 9][s] -> ((3846244951296230785912044384260072482307731168808469923*s)/1721686884007454868848781090654000000000 - (6236827899993707848656597870977434268550966600549763901*s^4)/2104283969342444839704065777466000000000 - (5761480837798086982265678289828416591307831517337*s^7)/1319891378619813071498965989450000000 + (1456846473232553330025528258225639568596284285129*s^10)/284143282897320869558805178284375000 - (101606314605805015917581019348312265325561*s^13)/9912551295912118247298279375000 - (12705161915051971074242528898062546473*s^16)/99604380171484086736137300000 - (17004012088620681258206511301*s^19)/194999484513776871678750 - (14512179680600137*s^22)/2003599296398700)*Derivative[1][F][s] + ((25574546676349076875377571733916828026061923764396632539*s^2)/6886747536029819475395124362616000000000 - (529411686260666483696170045468650458352310830350969143*s^5)/1052141984671222419852032888733000000000 - (74490684678533824591704543300184603978567582368461*s^8)/19254885993983155395984915610800000000 + (244204576432154863262638989091449575486633993287*s^11)/568286565794641739117610356568750000 + (1007826666132909433959942525441000992100139*s^14)/1443267468684804416806629477000000 - (9499858018557519240770333953779229033*s^17)/8018152603804468982259052650000 - (443439828838658994872936358751*s^20)/808077863825091356236740000 - (6957609145219*s^23)/500899824099675)*Derivative[2][F][s] + (4806881496633637791550696089246045999040122629/107881318899765282807936000000000 + (31457655484794892689749802125263203436571040245984820511*s^3)/12625703816054669038224394664796000000000 + (594374470001685089739738532740996864081003556388789689*s^6)/5611423918246519572544175406576000000000 + (851110708788789940510152855792649258730080911073*s^9)/505143614039681545882320316950000000 + (232140105030647756627511669322272715147025163301*s^12)/6061723368476178550587843803400000000 + (15381150713620863157518946624131050407633*s^15)/150340361321333793417357237187500 + (21314383640866603033181925049958501*s^18)/475149783929153717467203120000 + (88740656097126575434797077*s^21)/33669910992712139843197500)*Derivative[3][F][s] + ((-26101429876030300316151004460175745431690072072030756929*s)/606033783170624113834770943910208000000000 + (34109683324112962226865172240827022535649906047511073883*s^4)/41795433322112007850673858200704000000000 + (33863383039244521203678750734624388267363864444619*s^7)/708513120990722168250527197800000000 + (364238270979683298149378098872917698335257309736731*s^10)/654666123795427283463487130767200000000 + (162122468652422327382208821958421133964734739*s^13)/68365301148227577638208764700000000 + (206536232717418036278719872182035781518601*s^16)/76974264996522902229686905440000000 + (1843505225249078326620218704504927*s^19)/3207261041521787592903621060000 + (268103058363652178701087*s^22)/25252433244534104882398125)*Derivative[4][F][s] + ((333161126652455349662041211279363597963127587806743309431*s^2)/1616090088454997636892722517093888000000000 + (3973405437748014202929279429273621587406988484377652581*s^5)/22445695672986078290176701626304000000000 + (6928301037329494510249033045460346987767032247753593*s^8)/1013676578780016438911205879897600000000 + (2124223819304423068919319589476840948359606616451*s^11)/43644408253028485564232475384480000000 + (68743682756158897890756617410151039413782743*s^14)/769742649965229022296869054400000000 + (192551907653789625232573109335903555261*s^17)/4810891562282681389355431590000000 + (78275211155448913670922039199*s^20)/26727175346014896607530175500)*Derivative[5][F][s] + (6279956664562237464351154679938003498544452190329/200227727877964364891529216000000000 + (816565791632142048489478449229550368002039199157640637*s^3)/5799366346130374295069578410624000000000 + (2350662539041336237841921718444634806468253100246374537*s^6)/95064122850293978640748383358464000000000 + (2177235377822280366295233470851923229645930864652561*s^9)/4285087355751887673579188492294400000000 + (15486791033083949193058604979098002198490744676659*s^12)/7481898557662026096725567208768000000000 + (16871619340931625659838329079112311517297517*s^15)/8659604812108826500839776862000000000 + (115495344949112185724343061174965067*s^18)/311049023423449227760049456250000 + (1498468627747137247127638616*s^21)/227788426244445141541450359375)*Derivative[6][F][s] + ((120869487322958475330960943256478420379024690946660287*s)/2585744141527996219028356027350220800000 + (426585791386488198240587361001622133851337891045161216369*s^4)/12928720707639981095141780136751104000000000 + (1192428263675394279199309765191096258274284158349273187*s^7)/565631530959249172912452880982860800000000 + (41651417936900916171057436082781664327561432860389963*s^10)/1885438436530830576374842936609536000000000 + (72750048906729284126726669859684590731090357*s^13)/1491606570506783512106373048000000000 + (1396583413693363203251833676503569035584391*s^16)/60617233684761785505878438034000000000 + (106377186787475359415289135760955791*s^19)/63142951754960193235290039618750000)*Derivative[7][F][s] + ((5942295453280744758703357073759037370309341023236357625003*s^2)/362004179813919470663969843829030912000000000 + (174494885906231403677275326050807707219417125652460409823*s^5)/45250522476739933832996230478628864000000000 + (792445907509471761307976934669620622229634964113661977*s^8)/7240083596278389413279396876580618240000000 + (55101528749089880516712683772806818226200384985587*s^11)/94271921826541528818742146830476800000000 + (362788074636561650389267095011883637603966073*s^14)/545555103162856069552905942306000000000 + (98584496302817739903889742541970396859*s^17)/688832200963202108021345886750000000 + (86360593708982617719088460473403*s^20)/31571475877480096617645019809375000)*Derivative[8][F][s] + (144879277653807232186256375339986291820772839142643/148282934474195323942526779392000000000 + (2568379752602846979753587878953728926812962591714627371*s^3)/946416156376260054023450572102041600000000 + (1658559507932530524880835208848553014849910311325551179*s^6)/6435629863358568367359463890293882880000000 + (221163704578567662353109524547685071464576365461931*s^9)/62847947884361019212494764553651200000000 + (17857392757929013371606880560309649243500548497*s^12)/1870474639415506524181391802192000000000 + (1052444640957023000768329270850223924751*s^15)/199398795015663768111442230375000000 + (12156504618616356465038340088846121*s^18)/27985795791672107805114699000000000)*Derivative[9][F][s] + ((145823530504381210658806055790666297064999448785443329891*s)/354616339409553767181031683750887424000000000 + (2924768641802128453011448256746344359591551170725898793*s^4)/11595729483528952013260295297826816000000000 + (165424980347527196716151536248750035557976724658259143*s^7)/15739312165822585681042167123001344000000000 + (603430323164513020890831209527609395966757331224637*s^10)/8484472964388737593686793214742912000000000 + (707989995443665194751405576221236909747512103*s^13)/7364993892698556938964230221131000000000 + (9092007495968598884701181053116743126891*s^16)/385097719879663107919698312216000000000 + (2275741340638564510936351139101997*s^19)/4546292526357133912940882852550000000)*Derivative[10][F][s] + ((23510928829404314708348287693543370581691819268326363699*s^2)/315214523919603348605361496667455488000000000 + (13415521430592629810855479600834094905175092086692197*s^5)/952016251976119580970334895013888000000000 + (166446575070081213880862671824966167023599269923427*s^8)/615653367030475290244846673178624000000000 + (428456023717976567853378298754551300151409083707*s^11)/471359609132707644093710734152384000000000 + (1916681495467654604672228898477717510337427*s^14)/3273330618977136417317435653836000000000 + (2953763508557228706610873790036947771*s^17)/54555510316285606955290594230600000000)*Derivative[11][F][s] + (679678376130937564645042534636776449466714094877/239246415286096657117354131456000000000 + (34848006268519551730417797710128965795349796550776151853*s^3)/4964628751733752740534443572512423936000000000 + (5728242625584046922212371838119316363602996943945207*s^6)/11677554187545789376257091736420352000000000 + (151140361186026126699953343327127335033534675495293*s^9)/33937891857554950374747172858971648000000000 + (6196677579693240632597093074316310091907753857*s^12)/848447296438873759368679321474291200000000 + (15184017981306554576252955718213797822563*s^15)/7364993892698556938964230221131000000000 + (3617416622001844976103972335160877*s^18)/74393877704025827666305355769000000000)*Derivative[12][F][s] + ((220670670636911266956462328522478081116140196874342521*s)/257902792297857285222568497273372672000000000 + (3760630088724326667026499505233507673119140264876543*s^4)/10009332160753533751077507202646016000000000 + (53008607033143677425565688653346328824442290963*s^7)/4876133887579734249245283456748800000000 + (220497118389276958057920161371443471849898153597*s^10)/4681088532076544879275472118478848000000000 + (38287580063918489049766294877961351859935403*s^13)/1060559120548592199210849151842864000000000 + (223512086550839622061229330388797098303*s^16)/58919951141588455511713841769048000000000)*Derivative[13][F][s] + ((408287380586135896880586159029191783099827637591057921*s^2)/4344050157767033647967638125948370944000000000 + (20440096745557123120639267701571688290676725126537*s^5)/1681133961984146148594287200444416000000000 + (5102270109479469925111316295691489950878827922401*s^8)/32909470892174497333088167620820992000000000 + (63670975680897323804030165564983897614516029*s^11)/200815928151212724110930016916992000000000 + (11100383930676099291402529562305866233299*s^14)/106055912054859219921084915184286400000000 + (69961607180961977401631075509*s^17)/25183943445325517490166560281250000)*Derivative[14][F][s] + (991279059076130478456788144822640912442044308263/298938395899977773068133987254272000000000 + (1442485885462059301587886361545274245614767052190021*s^3)/275812708429652930029691309584023552000000000 + (8924120326107134061714061841589980082840670287071*s^6)/36200417981391947066396984382903091200000000 + (7162569806661643074129269266507568005547243191*s^9)/5027835830748881536999581164292096000000000 + (357179396707035461904879345180868461462749*s^12)/269348348075832939482120419515648000000000 + (20191458274055080411782600044129933*s^15)/125718245679064983310911468924000000000)*Derivative[15][F][s] + ((283043845720399696908899048984949892055010175053119*s)/509192692485513101593276263847428096000000000 + (2910573554023834560329097879603134009721960360316799*s^4)/17376200631068134591870552503793483776000000000 + (86530604185816940930033445094776309187802441861*s^7)/27150313486043960299797738287177318400000000 + (378106651511618507857499929500308307483874513*s^10)/45250522476739933832996230478628864000000000 + (1237364385218834871325934100506029949*s^13)/377154737037194949932734406772000000000 + (598475216615113560094708331951441*s^16)/6034475792595119198923750508352000000000)*Derivative[16][F][s] + ((456644388415840100937059396986803582025708044358741*s^2)/12356409337648451265330170669364255129600000000 + (102898400109269690207675307629592472485489148259*s^5)/31478624331645171362084334246002688000000000 + (23597387218342114416439716258450647313564329*s^8)/893837481022023384355481095874150400000000 + (20485076564835672444719401971065366639*s^11)/670497310288346577658194500928000000000 + (34826326752310404117925479136658279*s^14)/8045967723460158931898334011136000000000)*Derivative[17][F][s] + (1709366876305270547747922240736116894380400967/1537397464628457118636117648736256000000000 + (415734716890100553106337492992679379849227943493*s^3)/324031713399871973741175804266545152000000000 + (1733947345243409419068433439663109848950559989*s^6)/43440501577670336479676381259483709440000000 + (895791014959884732130534702395292384523*s^9)/6436774178768127145518667208908800000000 + (609785112886592660587562298014644597*s^12)/9195391683954467350740953155584000000000 + (821312762300492860514315230019*s^15)/354969164270301129348455912256000000000)*Derivative[18][F][s] + ((9788774138973715105683112377129133974041911747459*s)/79434060027740043848551097160198782976000000000 + (59414719134731882711944428416962757884592326561*s^4)/2316826750809084612249407000505797836800000000 + (79359081416808009259794054704018866987927*s^7)/257470967150725085820746688356352000000000 + (32073568602114019192202188066177132379*s^10)/70219354677470477951112733188096000000000 + (619947569861910877428427601572301*s^13)/8045967723460158931898334011136000000000)*Derivative[19][F][s] + ((2973571409674793162971052297802268962291287362519*s^2)/556038420194180306939857680121391480832000000000 + (465391597146287392776334955393711501133431*s^5)/1505214884881162040182826793467904000000000 + (23506530788142101747985038271134406359369*s^8)/15654234802764085217901398652066201600000000 + (3265751417465144529612629211148443343*s^11)/3668961281897832472945640309078016000000000 + (4726160794106071617421801099*s^14)/129773672959034821482231193728000000000)*Derivative[20][F][s] + (198299705591204572343453777602847275223467/1291413870287903979654338824938455040000000 + (9263226735653227886695617952907981466560861*s^3)/78271174013820426089506993260331008000000000 + (16014828277742838847004008151150889874531*s^6)/6957437690117371207956177178696089600000000 + (12629309180373049732669757830074041*s^9)/2787434972002151926264494061977600000000 + (159458967025720983260803124347*s^12)/171526941650202546654775143014400000000)*Derivative[21][F][s] + ((41922875732544360740110987853735788891480271*s)/3757016352663380452296335676495888384000000000 + (11127445183106491364220990873996296299127747*s^4)/7514032705326760904592671352991776768000000000 + (1010287937292356601060445235264572589*s^7)/94874150319782334653947870618583040000000 + (1915963306192749060758273926143583*s^10)/236707179477279514383589697359872000000000 + (834207813319431271637789*s^13)/2108036294860354751919970944000000000)*Derivative[22][F][s] + ((3088166090582109085478311771791353435741053*s^2)/10018710273769014539456895137322369024000000000 + (54775859960480862063988518358887105539*s^5)/4969598350083836577111555127640064000000000 + (423960559621669279329484972333559*s^8)/14027092117172119370879389473177600000000 + (2632963102494872716806000769*s^11)/340096522237470566643088645632000000000)*Derivative[23][F][s] + (37122071671576552745407766695512712993/4188369309041850744824882675476070400000000 + (48288634468613593954636030497287046397*s^3)/11265416349815233740018997530722304000000000 + (7190732577530980210114778146402021*s^6)/144278661776627513529045148866969600000000 + (832830433462826234276836423*s^9)/16489528350907663837240661606400000000 + (24636471531287794729966439*s^12)/8162316533699293599434127495168000000000)*Derivative[24][F][s] + ((194224751979630184093197449816661416473*s)/477081441608048311402709292253446144000000000 + (14212152212686332118596385506682609*s^4)/425242371552165303032975175607910400000000 + (15619113756535513272716847983*s^7)/114558828543147980342935122739200000000 + (490207998696396982874895839*s^10)/10883088711599058132578836660224000000000)*Derivative[25][F][s] + ((22516482340622422162281141486088489*s^2)/3168472572349466963775109151588352000000000 + (26649055016143963731804002433941*s^5)/174129419385584930121261386563584000000000 + (758044149299770850222344973*s^8)/3482588387711698602425227731271680000000 + (263208933519192319187*s^11)/16099243656211624456477569024000000000)*Derivative[26][F][s] + (11584915413137917091714717847487/56295286411852832591732294025216000000000 + (119098000018909245831297395941*s^3)/1910885260747159726982292307968000000000 + (5356264628246174451486813679*s^6)/12898475510043328157130473078784000000000 + (390130340124356544833*s^9)/2115274773877367955797635891200000000)*Derivative[27][F][s] + ((202400683113153993661038810049991*s)/33432848522032306583282186220208128000000000 + (563649779802779302491587621677*s^4)/1857380473446239254626788123344896000000000 + (56492033731686532050502939*s^7)/87064709692792465060630693281792000000000 + (2069515755968630526451*s^10)/32649266134797174397736509980672000000000)*Derivative[28][F][s] + ((91526228568421632796673845457*s^2)/1350822162506355821546754998796288000000000 + (910596092231920297049263*s^5)/1074872959170277346427539423232000000000 + (7739357533783328927267*s^8)/14510784948798744176771782213632000000000)*Derivative[29][F][s] + (12212546997771104620656439541/6079890932480105919907087754723328000000000 + (365992792204388018748826183039*s^3)/969552607138936890915183400386035712000000000 + (78774661657016485121413*s^6)/59061440493356292087913218834432000000000 + (1673677934542565167*s^9)/9468287179091180575343587894394880000000)*Derivative[30][F][s] + ((8810396754482576307808171387*s)/228130025209161621391807858914361344000000000 + (552319864416326212529409523*s^4)/484776303569468445457591700193017856000000000 + (183384981591173718857*s^7)/168325105406065432450552673678131200000000)*Derivative[31][F][s] + ((611072693197435297556886071*s^2)/2185900423367784990426958939052153241600000000 + (135463211216293797166849*s^5)/72250314474295777928775686086459392000000000 + (88730467725721111*s^8)/249668816631006143826178606891008000000000)*Derivative[32][F][s] + (236007240743435309856859/26925231272411897645302817199489024000000000 + (126086167655755363645499*s^3)/128445003509859160762267886375927808000000000 + (10725691059944696477*s^6)/6848058970450454230660898931867648000000000)*Derivative[33][F][s] + ((404116915566359060613593*s)/3643167372279641650711598231753588736000000000 + (4488769379442281766583*s^4)/2531042595478487883652268245218282700800000000 + (11975996857941713*s^7)/23263259149618454812980406665609216000000000)*Derivative[34][F][s] + ((2891846472698203573433*s^2)/5624539101063306408116151656040628224000000000 + (118308785075551129*s^5)/75328648674954996537269888250544128000000000)*Derivative[35][F][s] + (6173487869774457317/344799331865949818122062936768774144000000000 + (272049941084930347*s^3)/248141430929263518005124337766498304000000000 + (1652554887283*s^6)/3089651605808701029848960260276224000000000)*Derivative[36][F][s] + ((7452551653278171497*s)/50620851909569757673045364904365654016000000000 + (103542959024467*s^4)/95872825586306359229252585046147072000000000)*Derivative[37][F][s] + ((1624883738729561*s^2)/3869775869120002136162558887317209088000000000 + (11389747807*s^5)/28861124270433940980995415764631552000000000)*Derivative[38][F][s] + (711503157975293/40710949683886789239697859605627404288000000000 + (732631147984793*s^3)/1482769120517814151839620480323710615552000000000)*Derivative[39][F][s] + ((3184540117043431*s)/35586458892427539644150891527769054773248000000000 + (1806514512329*s^4)/8896614723106884911037722881942263693312000000000)*Derivative[40][F][s] + (270239336863*s^2*Derivative[41][F][s])/1897944474262802114354714214814349587906560000000 + (1016910996119/126529631617520140956980947654289972527104000000000 + (17569499*s^3)/248856355891101675833223017676706676736000000000)*Derivative[42][F][s] + (100005977*s*Derivative[43][F][s])/4313510168779095714442532306396249063424000000000 + (744253*s^2*Derivative[44][F][s])/47448611856570052858867855370358739697664000000000 + (7039*Derivative[45][F][s])/4363090745431728998516584401872068018176000000000 + (71*s*Derivative[46][F][s])/35586458892427539644150891527769054773248000000000 + Derivative[48][F][s]/9110133476461450148902628231108878021951488000000000, F[s]*Subscript[u, 39, 8][s] -> ((9415885352585033374242977364952572662414263783000542191*s)/3568133687145884728193850666138000000000 + (1951832738008920745165023963376146292607498093760895481*s^4)/479924414060557595020225528194000000000 - (18998029829217215838962222504217670193234637556038013*s^7)/59101802842642740868231477083150000000 - (3620471537249642031059807265431787650565085344653*s^10)/615643779610861884044077886282812500 + (203668962074316290150731513601394081528714341*s^13)/3908849394354678628851288166875000 + (17922255315162977836489837033833057197*s^16)/84848175701634592404857700000 + (10333349172897684845310144473801*s^19)/93794752051126675277478750 + (15511125198747637*s^22)/2003599296398700)*Derivative[1][F][s] + ((168516106453938950242302908707221153629704792333874522149*s^2)/328268299217421394993834261284696000000000 + (7727191522690953727754969530285188202987425753032424877*s^5)/4559281933575297152692142517843000000000 - (237422989446172200434463093313790964843352000662931*s^8)/94562884548228385389170363333040000000 - (834218314954281787213929718616865426771932479373*s^11)/2462575118443447536176311545131250000 + (369883668754353274871005175277470061009823*s^14)/367891707703969753303650651000000 + (11871992126443038916921912006508542307*s^17)/3860591994424373954421025350000 + (8768758045845353779423285092923*s^20)/10505012229726187631077620000 + (8384674171144*s^23)/500899824099675)*Derivative[2][F][s] + (-366332095972710785555531908458808605733609858751/276675219219125929378176000000000 - (870858389438529016778521399144065265257897330061094737*s^3)/3218316658994327401900335894948000000000 + (395967393102272172218552216113660009303668068187014281*s^6)/838488631462123614288210118224000000000 + (170166647213575353077581284323444538173390701876717*s^9)/19700600947547580289410492361050000000 + (245129324132329367840479503852383059734090968221*s^12)/26267467930063440385880656481400000000 - (52503097064312318095387592854250457424987*s^15)/2605899596236452419234192111250000 - (46889286617807106988844344947722149*s^18)/6176947191078998327073640560000 - (8155127607445325164202*s^21)/250405516536188683044375)*Derivative[3][F][s] + ((-16064042629314749774284655045008273995490647228414202787*s)/375163770534195879992953441468224000000000 + (2085844893938924671214156928529431809992953791269711367047*s^4)/5252292787478742319901348180555136000000000 + (232123150955152558702656003140333415542292539348570221*s^7)/2836886536446851561675110899991200000000 + (1116451455393746383753553861132529503417225758532077*s^10)/945628845482283853891703633330400000000 + (16321345428815526244319228221793177976577287601*s^13)/5628743127870737225545854960300000000 + (1697270538644420801262495061146605291881*s^16)/1154170063385003147619296160000000 + (8919335570711121397481199552457*s^19)/64343199907072899240350422500 + (382810517221183730400649*s^22)/328281632178943363471175625)*Derivative[4][F][s] + ((19654009096310395402512591455831882946595624261393925849*s^2)/27038830308770874233726374159872000000000 + (19463779687695098114910868312128108074458467721621539001*s^5)/97264681249606339257432373713984000000000 + (1302922789143741249844687398454738150258413464919774983*s^8)/136170553749448874960405323199577600000000 + (2225644500996851797567105399058721072411455591623*s^11)/28655419560069207693687988888800000000 + (13370926065480344835526170863252460930877*s^14)/101771212301530407219519936000000 + (10105447865203237555394070689128593913*s^17)/212726497651955299529321805000000 + (83614083098230712487395801483*s^20)/31133806406648177051782462500)*Derivative[5][F][s] + (65023384203903859750148410637121199805663587984273/459345963955330013574684672000000000 + (18731690291882328517274722066944559535515909962418211081*s^3)/59685145312258435453424411142672000000000 + (245438396326921200181126337200008611155061062888081050389*s^6)/7003057049971656426535130907406848000000000 + (140371099197746724306974233606160475339067947808274087*s^9)/204255830624173312440607984799366400000000 + (30683254004462485413273990375937962024426060280393*s^12)/10807186805511815473048041523776000000000 + (133966828244343020544823570248866879201629*s^15)/51545266738743014885951052750000000 + (40665054924583038277004278543575811*s^18)/88435506659608113774916021875000 + (8863921346210492048015652031*s^21)/1206434998257616860756570421875)*Derivative[6][F][s] + ((121259161330193834298957148731403534207261317495754027247*s)/1400611409994331285307026181481369600000000 + (3295520786479373075199878927738155774807822396602212144249*s^4)/56024456399773251412281047259254784000000000 + (3785432032042785034097396237583320662523079569884369289*s^7)/1225534983745039874643647908796198400000000 + (239495383551009265884887220715029043076950269373520503*s^10)/8170233224966932497624319391974656000000000 + (860156149967655096250649655994773321026039753*s^13)/14071857819676843063864637400750000000 + (35384473755901402514642461346565743487277*s^16)/1293963937441548787481805738000000000 + (1719408610579999718486989374464731*s^19)/915115242825510046888261443750000)*Derivative[7][F][s] + ((5581325234272976001224474457418540364431046728065993359009*s^2)/224097825599093005649124189037019136000000000 + (1196078487693806436697183844222615940550864841743889234143*s^5)/196085597399206379942983665407391744000000000 + (24422810022914855867434787971554124608300162112953597613*s^8)/156868477919365103954386932325913395200000000 + (19191807301471920555732335229569961663153173422403*s^11)/25531978828021664055075998099920800000000 + (19956813326775133899758758205394454993601761*s^14)/25420130254900103599239344982000000000 + (10272320735670373722814977275064837385313*s^17)/65668669825158600964701641203500000000 + (380332854473101340140115956765477*s^20)/136809728802413752009795085840625000)*Derivative[8][F][s] + (1516157200785799429270344191045967170713531722226007/1499305226350197164307770769408000000000 + (39923808071341047180635196397791789569116572061879819193*s^3)/9959903359959689139961075068311961600000000 + (1599803778439416694025449925905324130217999310409513723*s^6)/4225413546649565089680456089586892800000000 + (1111390708550283064858679606029439443371808686982373*s^9)/233435234999055214217837696913561600000000 + (665965141300856748594102534629915931147654482039*s^12)/56737730728937031233502217999824000000000 + (2555492398443478794996957802571076160073*s^15)/432030722533938164241458165812500000 + (19552888726417088961668136593682708901*s^18)/43779113216772400643134427469000000000)*Derivative[9][F][s] + ((6422464527739516582130544896075687784452658054835119598577*s)/10756695628756464271157961073776918528000000000 + (51677769937239689377993501155868231951358410878159271691*s^4)/140610400375901493740626942140874752000000000 + (12927553195520736741520723975156474191216205893947543*s^7)/887265146602743800646984911345664000000000 + (3338489821565011147928378491277385835291189003526447*s^10)/36766049512351196239309437263885952000000000 + (14276126164023555240025098094494338043921466537*s^13)/127659894140108320275379990499604000000000 + (236837324790484883636553743636265955904249*s^16)/9456288454822838538917036333304000000000 + (4794490094687792289768465056827681*s^19)/9850300473773790144705246180525000000)*Derivative[10][F][s] + ((84317158659351414164611914551976009518360847459626107021*s^2)/735500555812407813412510158890729472000000000 + (248025120405261812648584465052674179533757642119853613*s^5)/12449879199949611424951343835389952000000000 + (3562833574132160156740278618285075908428714915687031*s^8)/10055671661497763073999162328584192000000000 + (2227631151189491319329576874202611123975055393217*s^11)/2042558306241733124406079847993664000000000 + (9085544447527996210696078299530359825468567*s^14)/14184432682234257808375554499956000000000 + (25388528268339552604762978723911023*s^17)/469061927322561435462154580025000000)*Derivative[11][F][s] + (45539218579897930657150692530854010358312393124319/8723230407855692592336120840192000000000 + (28054443116111751935425121987026068519675105892856901221*s^3)/2689173907189116067789490268444229632000000000 + (7816821378370895069380192161317938300332008535825169*s^6)/11794622399952263455217062580895744000000000 + (4289385404939890599978994082163580079753651900393*s^9)/780181422012757479879245353079808000000000 + (4313093484863184968572834059422744651603644531*s^12)/525229278747874231990134818055513600000000 + (443874756031104409056744731156174829599*s^15)/209966931151493947821348668584875000000 + (4908605340843238057608591351561779*s^18)/107457823350259528851329958333000000000)*Derivative[12][F][s] + ((58561173022152319213774080588654081574433391764837349751*s)/43026782515025857084631844295107674112000000000 + (711078805637507266765027186065496644202229697895462493*s^4)/1344586953594558033894745134222114816000000000 + (27214104041917738637136959196038991767049642232759*s^7)/1960855973992063799429836654073917440000000 + (1688067074940570739012832996915574590116627369247*s^10)/30960883799874691569944789274851328000000000 + (174456307301221893505924589793159466961338693*s^13)/4595756189043899529913679657985744000000000 + (929747795793412186672321491470974792823*s^16)/255319788280216640550759980999208000000000)*Derivative[13][F][s] + ((1469390970936522528646278710141958018977434108019342407*s^2)/10756695628756464271157961073776918528000000000 + (18942221448346311624980858529329390312002168508790223*s^5)/1176513584395238279657901992444350464000000000 + (290929229489826107692818047329653003641554195107851*s^8)/1568684779193651039543869323259133952000000000 + (35846974947375153158131715553972197399779351*s^11)/104597580404982066114678342144768000000000 + (47233730962652386177077784490533904876833*s^14)/459575618904389952991367965798574400000000 + (17429164340192003916025958451491*s^17)/6984346982170276850606192718000000000)*Derivative[14][F][s] + (43066571115229403194309323538836513060534125987081/9067798008965992449733397613379584000000000 + (59612820426679517513769671739782578500932442822796237*s^3)/8366318822366138877567303057382047744000000000 + (47871810987321590531515438031323407599125745656451*s^6)/156868477919365103954386932325913395200000000 + (4322459340966858036478191742297693809188738507*s^9)/2723411074988977499208106463991552000000000 + (838896206783250290717561620657183558261031*s^12)/628479478843610192124947645536512000000000 + (11452775548839757762045426139454569*s^15)/77825580658468799192469004572000000000)*Derivative[15][F][s] + ((761103105443712899710996977478664693850397450665031*s)/996484624003907360107271828174536704000000000 + (16118936521806325649787062873186793456002195343880139*s^4)/75296869401295249898105727516438429696000000000 + (53901221635635189188562440239983360410742315523*s^7)/14706419804940478495723774905554380800000000 + (34563989724580947835553931706126405666927117*s^10)/4001746885698089386591503375661056000000000 + (96387569027379155822385450731131873*s^13)/31391830853836154296121951424000000000 + (2216605522958753562028423860930161*s^16)/26149395101245516528669585536192000000000)*Derivative[16][F][s] + ((520873470800561609379476504275302491421881817819077*s^2)/10708888092628657763286147913449021112320000000 + (12189562484635022197004553156647617705639301886307*s^5)/3137369558387302079087738646518267904000000000 + (57554797728088403469432329880482273917641881*s^8)/2050568338815230117050809572887756800000000 + (169917652314035658937697225530341520663*s^11)/5810976689165670339704352341376000000000 + (348139755638216792950331526412627*s^14)/92482387625978838297682000128000000000)*Derivative[17][F][s] + (3362759099546511219420656772929875707467355389/2220685226685549171363281048174592000000000 + (158906836977043129825692080261963862456484440916567*s^3)/100395825868393666530807636688584572928000000000 + (41185557566592190025458940657231139828122762183*s^6)/941210867516190623726321593955480371200000000 + (2174024419674553364399450368777088747471*s^9)/15938678918854410074617652136345600000000 + (29727519791997166696427570038441229*s^12)/506219384900094693839943579648000000000 + (719200865007386860132273867751*s^15)/384549927959492890127493904944000000000)*Derivative[18][F][s] + ((6863292010888530850009226854213185061114451187323*s)/43026782515025857084631844295107674112000000000 + (292505863214810240218047724307843696392117525729*s^4)/10039582586839366653080763668858457292800000000 + (37323708467504218664589821613956530853*s^7)/120369783614177225722649223168000000000 + (1379889763031960467489680452079860326669*s^10)/3347122572959426115669706948632576000000000 + (275217366532046095696261603242217*s^13)/4358232516874252754778264256032000000000)*Derivative[19][F][s] + ((2186059650206270251001055416883009929448075328237*s^2)/344214260120206856677054754360861392896000000000 + (108687626531032740315622840746163140514985717*s^5)/339175087393221846387863637461434368000000000 + (93847028639742569996994947992117311058649*s^8)/67835017478644369277572727492286873600000000 + (2941307317843712775386768246008421707*s^11)/3974708055389318512357777001501184000000000 + (15548117078058721056606251239*s^14)/562352582822484226423001839488000000000)*Derivative[20][F][s] + (37794734750880145981042791075437027796535177/195864436993665436914241388448999014400000000 + (86154860932819852844379347967897141513100387*s^3)/678350174786443692775727274922868736000000000 + (65398803900085144003319035012645603202647*s^6)/30148896657175275234476767774349721600000000 + (112571674629874755841012238853064729*s^9)/29442281891772729721168718529638400000000 + (12183872507229409842848025237389*s^12)/17095518517803520483259255920435200000000)*Derivative[21][F][s] + ((1624123424976939003573249061293091760859520933*s)/130243233558997189012939636785190797312000000000 + (6654503705960017532409874985812886310189581*s^4)/4651544055678471036176415599471099904000000000 + (10319414380697512210433820974554212787*s^7)/1130583624644072821292878791538114560000000 + (131158772344878551335596299079427*s^10)/20933287980983902632562354188288000000000 + (56312198127956975907687053*s^13)/200966126776687153016370563328000000000)*Derivative[22][F][s] + ((13275029888229076669047033682035240216799393*s^2)/43414411186332396337646545595063599104000000000 + (1987668985455053165122276284633507581*s^5)/207066597920159857379648130318336000000000 + (1435439584141328660008860875193599*s^8)/60784065841079183940477354383769600000000 + (4059390206111802146371983407*s^11)/736875798181186227726692065536000000000)*Derivative[23][F][s] + (1147639063012223552130741303672133308839/127047202374269472593021441156107468800000000 + (4408929533535755127724900910657837882953*s^3)/1162886013919617759044103899867774976000000000 + (171884442143296073856137716189517647*s^6)/4376452740557701243714369515631411200000000 + (18907098734981398802498118577*s^9)/524000567595510206383425468825600000000 + (70008643058584855357693439*s^12)/35370038312696938930881219145728000000000)*Derivative[24][F][s] + ((2642327387459968619166263576456003518703*s)/7235735197722066056274424265843933184000000000 + (10204882296254324203376443223931529*s^4)/384743098071006702744120396978585600000000 + (715109244522045222569854109*s^7)/7322989298695018412190728601600000000 + (198891567341339425446418157*s^10)/6737150154799416939215470313472000000000)*Derivative[25][F][s] + ((69619880380721358057270956903135507*s^2)/12284779622618108754285949517561856000000000 + (165528043258944269146841473845127*s^5)/1509121634675069394384265350217728000000000 + (10740631783007188930475250337*s^8)/75456081733753469719213267510886400000000 + (4472871382969610421973*s^11)/453462029649960755524118194176000000000)*Derivative[26][F][s] + (842274559683277129798820695182707/5122871063478607765847638756294656000000000 + (1107689456359680562337008705483*s^3)/24841508389713076450769800003584000000000 + (2159130038604921923447752277*s^6)/7984770553836346002033150001152000000000 + (8279337766504301782451*s^9)/74857223942215743769060781260800000000)*Derivative[27][F][s] + ((178456839079468747528954652613391*s)/41393050551087617674539849605971968000000000 + (1580010868818100185168152044277*s^4)/8048648718267036770049415201161216000000000 + (72812892373846215211802717*s^7)/188640204334383674298033168777216000000000 + (4951560486834299068111*s^10)/141480153250787755723524876582912000000000)*Derivative[28][F][s] + ((2796512822951577639039099096887*s^2)/64389189746136294160395321609289728000000000 + (27883008914696709211097251*s^5)/55893393876854422014232050008064000000000 + (1665051559992522567337*s^8)/5716369828314656796910096023552000000000)*Derivative[29][F][s] + (13804032996381250104615211411/10848432840307639974736176189800448000000000 + (20052285268474355342375195659*s^3)/91334665889899852042734668152307712000000000 + (1498632461754589118227163*s^6)/2084025114551286306530652150300672000000000 + (14608592627482657429*s^9)/164116977770913796639288856836177920000000)*Derivative[30][F][s] + ((458129724289693371811330717*s)/20696525275543808837269924802985984000000000 + (43844398962712771743367727*s^4)/72437838464403330930444736810450944000000000 + (8761207991178688561*s^7)/16209084224287782384127294502338560000000)*Derivative[31][F][s] + ((15219323999477806844004032281*s^2)/104194586847197751210351709428152637849600000000 + (14896113029316774932404333*s^5)/16280404194874648626617454598148849664000000000 + (58769424000332197*s^8)/360632735133675541082257987731456000000000)*Derivative[32][F][s] + (25707872443833666254989411/5717124106842126266685964852024836096000000000 + (3404337257596864994820797*s^3)/7235735197722066056274424265843933184000000000 + (146555764175702728799*s^6)/207724455436997111663380600933318656000000000)*Derivative[33][F][s] + ((1393070912976396835520177*s)/26716560730050705438551720366192984064000000000 + (11857794404002621523*s^4)/15128070685618548270105511350729965568000000 + (1354344512218163*s^7)/6300466019688331511848860138602496000000000)*Derivative[34][F][s] + ((417533236975015692161*s^2)/1874846367021102136038717218680209408000000000 + (14126815071946307*s^5)/21970855863528540656703717406408704000000000)*Derivative[35][F][s] + (36556060416735654857/4814420300498632645630286191178809344000000000 + (19319590742908789*s^3)/43941711727057081313407434812817408000000000 + (43619885026513*s^6)/214215844669403271402861244712484864000000000)*Derivative[36][F][s] + ((39367238182063871*s)/681232996712636490424005945917964288000000000 + (1840001329710737*s^4)/4569938019613936456594373220533010432000000000)*Derivative[37][F][s] + ((310844978235520331*s^2)/2029052480708587786727901709916656631808000000000 + (446327830937*s^5)/3251686667802224017192150176148488192000000000)*Derivative[38][F][s] + (284989034959839487/45691255861882273123354231097382490079232000000000 + (2246582091683*s^3)/13358280365025352719275860183096492032000000000)*Derivative[39][F][s] + ((4467642324811*s)/149934845438845572961906203163505983488000000000 + (2493852642569*s^4)/38551997133463167947830132488416476004352000000000)*Derivative[40][F][s] + (1825004470103*s^2*Derivative[41][F][s])/41122130275694045811018807987644241071308800000000 + (43341174169/17686937752986686370330670102212576804864000000000 + (144806671*s^3)/7009454024266030535969114997893904728064000000000)*Derivative[42][F][s] + (1938683*s*Derivative[43][F][s])/292060584344417938998713124912246030336000000000 + (869353*s^2*Derivative[44][F][s])/205610651378470229055094039938221205356544000000000 + (233371*Derivative[45][F][s])/548295070342587277480250773168589880950784000000000 + (613*s*Derivative[46][F][s])/1233663908270821374330564239629327232139264000000000 + Derivative[48][F][s]/39477245064666283978578055668138471428456448000000000, F[s]*Subscript[u, 40, 7][s] -> ((-4894745938365522523603517583951626644526647816219791203399*s)/410335374021776743742292826605870000000000 - (7555476892965931487492187978219838264670827626744911581*s^4)/45592819335752971526921425178430000000000 + (7439910347376773777982733648526258748602143722366341*s^7)/9532548845587538849714754368250000000 - (520272652900130848950146150681554739027529563*s^10)/3032727978378629970660482198437500 - (21081254375267264021327990192382809791909601*s^13)/156353975774187145154051526675000 - (361904829958412510121637255077206305807*s^16)/1103026284121249701263150100000 - (134906348090497114647611336737*s^19)/987313179485543950289250 - (16512924846946987*s^22)/2003599296398700)*Derivative[1][F][s] + ((-8063671186981135612977535091829251635009031052497870521*s^2)/839560867563737583104435450856000000000 - (18131136669398786418619525802076372714463127305573393067*s^5)/22796409667876485763460712589215000000000 + (258204004417980012737096706546487362402228444385057687*s^8)/2364072113705709634729259083326000000000 + (1561216136355053157702210583915112004937114699*s^11)/1993987950156637681114422303750000 - (587020264456923803283372514526722474323017*s^14)/329166264787762410850634793000000 - (1226771103759539159100953674670146313*s^17)/296968614955721073417001950000 - (79735958970168287486337887929*s^20)/84040097837809501048620960 - (8384674171144*s^23)/500899824099675)*Derivative[2][F][s] + (210155055274254065272954777840531926457082442778993/67785428708685852697653120000000000 + (40697377801720760665916547313960385995740261957129989*s^3)/7815911886129080833186530030588000000000 - (3984329801328360461919862867580346445917910067310481363*s^6)/121580851562007924071790467142480000000000 + (5624534995576261280061459655751687335167250546669*s^9)/426419933929601304965595072750000000 + (112904215117766022976711718960520705897644856043*s^12)/905774756209084151237264016600000000 + (73888939750934663774215997655169588849*s^15)/391570187263178425129104750000 + (22571353452611657343393475358851597*s^18)/411796479405266555138242704000 + (49460831772593371592394518*s^21)/21885442145262890898078375)*Derivative[3][F][s] + ((1014475359233344447920132722616466883581907220899377967917*s)/238740581249033741813697644570688000000000 + (2418406131927569569216188578879533966400624799796851029279*s^4)/1544791996317277152912161229575040000000000 + (143869082475564320923033298608383869314851990598700933*s^7)/1916815227328953757888588445940000000000 + (185440871762302702414808195736349246578845850575249*s^10)/135089835068897693413100519047200000000 + (32090516988799698252050952181924492964332376771*s^13)/5628743127870737225545854960300000000 + (47477460719428485056832546362425195416187*s^16)/9530147094807597418913616864000000 + (157164476260694047773977997921313*s^19)/193029599721218697721051267500 + (20979255521989918917667*s^22)/1774495309075369532276625)*Derivative[4][F][s] + ((5329850441510964580513161505543567447700367435960237076583*s^2)/2693483480758329394821204195156480000000000 + (4158867211186980889301956317613884909105785699646609143*s^5)/8842243749964212659766579428544000000000 + (6062251153484884362680401651548566668718337137629391*s^8)/448224337555789581831485593152000000000 + (11159484702682020659559247422416216883826962032719*s^11)/121234467369523571011756876068000000000 + (71523280130880351084281773706138991786565993*s^14)/450750200430089067110779176000000000 + (129549393636187224544027078592207497201*s^17)/2084719676989161935387353689000000 + (615393480361457183799902557319*s^20)/160857999767682248100876056250)*Derivative[5][F][s] + (21128003436914148636168894844055095295949125026589/459345963955330013574684672000000000 + (1744978360581906933898376874108237792774041493841880965027*s^3)/3282682992174213949938342612846960000000000 + (2239499510424973292771010904081824307255013151846788525309*s^6)/35015285249858282132675654537034240000000000 + (1050427789438890068879538649973207093124595070309849789*s^9)/1021279153120866562203039923996832000000000 + (192786610522729530533316909924788890301484217556431*s^12)/54035934027559077365240207618880000000000 + (547380684587766967653692677586748330956483*s^15)/187624770929024574184861832010000000 + (3762252620989854524632151024878937413*s^18)/7817698788709357257702576333750000 + (385178071403414136804807316*s^21)/52453695576418124380720453125)*Derivative[6][F][s] + ((2813565197542858612465539541001641846430060318728844343091*s)/35015285249858282132675654537034240000000000 + (5031978336147759704870185183598593843652564618383976579197*s^4)/56024456399773251412281047259254784000000000 + (30051127845979053131448880581159304429051919685512425049*s^7)/6127674918725199373218239543980992000000000 + (1721048514417303358385629987831157772528755873284121449*s^10)/40851166124834662488121596959873280000000000 + (5442530385205459727605279104691072256908655771*s^13)/70359289098384215319323187003750000000 + (475296631189692215174465197063778153701691*s^16)/15451451723566729638753327342000000000 + (721135758486484342949125835515601*s^19)/377406148420451729682193340250000)*Derivative[7][F][s] + ((282651206979554040350210905249336007057888866157864375251703*s^2)/7843423895968255197719346616295669760000000000 + (525611110556505094029424805978901191013680524952465421167*s^5)/57672234529178347042054019237468160000000000 + (177642058348565321550420163811249114674679840006889409363*s^8)/784342389596825519771934661629566976000000000 + (644167048394058277283949725876043322037308174879813*s^11)/638299470700541601376899952498020000000000 + (150208316037560764276150340140372932640566991*s^14)/157604807580380642315283938888400000000 + (11259699220947260941400676662993985745717*s^17)/65668669825158600964701641203500000000 + (151500140206533160343982476777939*s^20)/54723891520965500803918034336250000)*Derivative[8][F][s] + (6157029951990632337312483796528427567147232788133661/2498842043916995273846284615680000000000 + (11114501802977999590392844629967441492404200342735708033819*s^3)/1742983087992945599493188136954593280000000000 + (128248644579474370005141588593676083526281094126168592849*s^6)/232397745065726079932425084927279104000000000 + (95208052900838051585124486868775148392870499099893*s^9)/14721140945886364860584359264819200000000 + (4154957521004086660979157553928631879786722913071*s^12)/283688653644685156167511089999120000000000 + (18423180038848236241181751162871907849137*s^15)/2736194576048275040195901716812500000 + (140104041120725679625573071011540089*s^18)/301924918736361383745754672200000000)*Derivative[9][F][s] + ((62968949756568295042381929372379134802629300807220692190097*s)/53783478143782321355789805368884592640000000000 + (47820143541611271738307810107055028847474942007861146807349*s^4)/83663188223661388775673030573820477440000000000 + (234819306731441030095987001942767331018034830654490169*s^7)/11534446905835669408410803847493632000000000 + (3036798321680904228315987835738536935339961120088589*s^10)/26261463937393711599506740902775680000000000 + (16578547094058050192289618833934935192746470869*s^13)/127659894140108320275379990499604000000000 + (251321122642037745772901663010333957189469*s^16)/9456288454822838538917036333304000000000 + (116710641023740224059929217998056197*s^19)/246257511844344753617631154513125000000)*Derivative[10][F][s] + ((43955036878167932121297392434895941426973511382221287881*s^2)/228744191999074200343603637932523520000000000 + (77378118488219151951804633926792429010212094166297411*s^5)/2640883466655978181050285055991808000000000 + (61116033849486092442156183417280113774342368728798531*s^8)/130723731599470919961989110271594496000000000 + (78533270095970402807631100580252410932263454853*s^11)/60430719119577903088937273609280000000000 + (7024854921004001399140017673777985434932409*s^14)/10131737630167327005982538928540000000000 + (13191931277354566548401167081442721929*s^17)/246257511844344753617631154513125000000)*Derivative[11][F][s] + (664612066428282121466682982387965478589256942300203/78509073670701233331025087561728000000000 + (213476496956882554071053034383427244412781495064779780023*s^3)/13445869535945580338947451342221148160000000000 + (46119023564289191308912478308504142082756129753224261*s^6)/50602734812698420630447397524488192000000000 + (398850704748075409575281595950440181249149899070213*s^9)/58825679219761913982895099622217523200000000 + (2580831458427225878471671525302181641384855437*s^12)/282815765479624586456226440491430400000000 + (21282609283301677016810506276523973084457*s^15)/9973429229695962521514061757781562500000 + (22687712733406755833217357652927139*s^18)/537289116751297644256649791665000000000)*Derivative[12][F][s] + ((435092023263263199835155972241905683231165293143590841967*s)/215133912575129285423159221475538370560000000000 + (64934678203051438826993131977294682009316070509788181*s^4)/86747545393197292509338395756265472000000000 + (868885593570093767677078444591607738964146449530131*s^7)/49021399349801594985745916351847936000000000 + (16693874547518772016498972052320929229000952987803*s^10)/267389450998917790831341361919170560000000000 + (180286141886008691596115434868845421356065773*s^13)/4595756189043899529913679657985744000000000 + (4374432546255190666876638209268618280607*s^16)/1276598941401083202753799904996040000000000)*Derivative[13][F][s] + ((36786183763354534874992456034263502222710764220056096401*s^2)/188242173503238124745264318791096074240000000000 + (798325778323522979085738219194918780269669458785827*s^5)/37648434700647624949052863758219214848000000 + (343276229466795661168465849462014574839513648801331*s^8)/1568684779193651039543869323259133952000000000 + (485372554118630789101680830891747356705755263*s^11)/1336947254994588954156706809595852800000000 + (1132831191434671994912895565471118118736937*s^14)/11489390472609748824784199144964360000000000 + (76414135885717058019944130590843*s^17)/34921734910851384253030963590000000000)*Derivative[14][F][s] + (3831602196155705246732594574703413407991039873593/559740617837406941341567753912320000000000 + (81046684936356691860394590496609854423703517544896129*s^3)/8366318822366138877567303057382047744000000000 + (611823395713960179602123663190281494971536406397*s^6)/1647778129405095629772971978213376000000000 + (4695572476834659418404797923309974494042115379*s^9)/2723411074988977499208106463991552000000000 + (10669131484605237681229820665305042063547603*s^12)/8170233224966932497624319391974656000000000 + (71345326214604398497484897167638679*s^15)/544779064609281594347283032004000000000)*Derivative[15][F][s] + ((2186663608386998775252046565984441213453336077607097493*s)/2007916517367873330616152733771691458560000000000 + (50878768101672091825756715962652881720403413902217*s^4)/188242173503238124745264318791096074240000000 + (1203683536124869114201094315227083331798643468569*s^7)/294128396098809569914475498111087616000000000 + (1207636290048119149370453686309487759757832231*s^10)/140061140999433128530702618148136960000000000 + (362556331111656356263213535327543128637*s^13)/130746975506227582643347927680960000000000 + (9150069235817077997033913112519241*s^16)/130746975506227582643347927680960000000000)*Derivative[16][F][s] + ((1573495278949055329433668123182005474008586803218587*s^2)/24338382028701494916559427076020502528000000000 + (14069524905455155687064398497130666601000468367191*s^5)/3137369558387302079087738646518267904000000000 + (294343101204972397179198454372084174612313*s^8)/10273994034735900969603230987059200000000 + (778959054993214646148555711544491900547*s^11)/29054883445828351698521761706880000000000 + (109462720385877202211927448011334163*s^14)/34865860134994022038226114048256000000000)*Derivative[17][F][s] + (198676755763006515552135689006360602462579109/91763852342378064932366985461760000000000 + (38249016064360412823713228987798415744166079134183*s^3)/20079165173678733306161527337716914585600000000 + (43134178609621369787592529054688269254902277517*s^6)/941210867516190623726321593955480371200000000 + (4171066615406430628031649131302630434973*s^9)/32814927185876726624212813221888000000000 + (69000840345034195372183186783480205167*s^12)/1394634405399760881529044561930240000000000 + (2772124228007394063515164159319*s^15)/1922749639797464450637469524720000000000)*Derivative[18][F][s] + ((1738713634407328528540655169950081482792651672649*s)/8605356503005171416926368859021534822400000000 + (225366993912133731132511659124215583537307459023*s^4)/7171130419170976180771974049184612352000000000 + (328102500577001619484764523139176489738901*s^7)/1115707524319808705223235649544192000000000 + (5872727769797139709558555872975848481361*s^10)/16735612864797130578348534743162880000000000 + (1066556628508268438233271948981413*s^13)/21791162584371263773891321280160000000000)*Derivative[19][F][s] + ((17042218385194346232648481359776512406620412321927*s^2)/2409499820841447996739383280526029750272000000000 + (14995759918816298255520139170527688146019727*s^5)/48453583913317406626837662494490624000000000 + (16136454402672637634604327045946913709413*s^8)/13567003495728873855514545498457374720000000 + (1041080246139059003812148329347838121*s^11)/1806685479722417505617171364318720000000000 + (2921970075133529150694532381*s^14)/147987521795390585900789957760000000000)*Derivative[20][F][s] + (217232722452902973568845187646233215007585417/979322184968327184571206942244995072000000000 + (84655458741037503512925883618823715817864127*s^3)/678350174786443692775727274922868736000000000 + (1157570793016903993465296089276062361027*s^6)/615283605248475004785240158660198400000000 + (2284561044033772389853794787787663*s^9)/764734594591499473277109572198400000000 + (217458451384868673228764362502713*s^12)/427387962945088012081481398010880000000000)*Derivative[21][F][s] + ((1618779195912376125031116245722083264758608529*s)/130243233558997189012939636785190797312000000000 + (40657802032459527164132625144529188691350391*s^4)/32560808389749297253234909196297699328000000000 + (15525463683427760177842914611619793343*s^7)/2174199278161678502486305368342528000000000 + (1760896280567792732506181990599039*s^10)/394511965795465857305982828933120000000000 + (184749241746071946641645333*s^13)/1004830633883435765081852816640000000000)*Derivative[22][F][s] + ((2323403578207253609635190837541798025836793*s^2)/8682882237266479267529309119012719820800000000 + (6020457384245816870729633622290143*s^5)/803028357585107480142679729766400000000 + (5089378953459894998255434299341501*s^8)/303920329205395919702386771918848000000000 + (6614420560948786579952887627*s^11)/1842189495452965569316730163840000000000)*Derivative[23][F][s] + (5010290123234715099572806387934489962919/635236011871347362965107205780537344000000000 + (23974693954153297857576423261138535305071*s^3)/8140202097437324313308727299074424832000000000 + (604799512380179918983193478283292803*s^6)/21882263702788506218571847578157056000000000 + (61049096229346161307446764147*s^9)/2620002837977551031917127344128000000000 + (209451296592522460523098439*s^12)/176850191563484694654406095728640000000000)*Derivative[24][F][s] + ((490225290953780751862713766179689161*s)/1744811959904042936164558540111872000000000 + (646369572629219048807531113416675707*s^4)/35011621924461609949714956125051289600000000 + (367308104931466999212942487177*s^7)/5895006385449489821813536524288000000000 + (4112237411601136808812591157*s^10)/235800255417979592872541460971520000000000)*Derivative[25][F][s] + ((2884297365608476241189147490075137*s^2)/741928839255384826228331344035840000000000 + (14863904056590667507830863982281*s^5)/215588804953581342054895050031104000000000 + (367552321319415003890506699*s^8)/4438593043161968807012545147699200000000 + (12135182771414494026451*s^11)/2267310148249803777620590970880000000000)*Derivative[26][F][s] + (105079729164938342841009302132873/948679826570112549231044214128640000000000 + (30775708522385703925886766675067*s^3)/1117867877537088440284641000161280000000000 + (8637109959192016745799760123*s^6)/55893393876854422014232050008064000000000 + (463388342534249966023999*s^9)/7860008513932653095751382032384000000000)*Derivative[27][F][s] + ((3777289019236861712489492508023353*s)/1448756769288066618608894736209018880000000000 + (80438781199737401666655389591*s^4)/731695338024276070004492291014656000000000 + (38047249668960828225717901*s^7)/188640204334383674298033168777216000000000 + (528049099564457781347*s^10)/30756555054519077331201060126720000000000)*Derivative[28][F][s] + ((332889140746753510041762217841*s^2)/13997649944812237860955504697671680000000000 + (206590234244604460608011*s^5)/810049186621078579916406521856000000000 + (4397312717145738696617*s^8)/31440034055730612383005528129536000000000)*Derivative[29][F][s] + (27260034578830130548389638197/40092034409832582515329346788392960000000000 + (230278520027944776025219257553*s^3)/2100697315467696596982897367503077376000000000 + (4922783956066383268538101*s^6)/14588175801859004145714565052104704000000000 + (404628708949244368931*s^9)/10257311110682112289955553552261120000000000)*Derivative[30][F][s] + ((226412527998649014477625904219*s)/21006973154676965969828973675030773760000000000 + (264684336882573810445109777*s^4)/954862416121680271355862439774126080000000000 + (203123636688975784973*s^7)/868343797729702627721105062625280000000000)*Derivative[31][F][s] + ((33971905422489588201088753729*s^2)/520972934235988756051758547140763189248000000000 + (31443639401869795654439317*s^5)/81402020974373243133087272990744248320000000000 + (157019836535342861*s^8)/2404218234224503607215053251543040000000000)*Derivative[32][F][s] + (55885136594837883414540131/28585620534210631333429824260124180480000000000 + (1400761641003505322967289*s^3)/7235735197722066056274424265843933184000000000 + (286411716926884012151*s^6)/1038622277184985558316903004666593280000000000)*Derivative[33][F][s] + ((11995875341707169069501*s)/574074858662246563142433660761171558400000000 + (81871882821979968279251*s^4)/274196281176836187395662393231980625920000000000 + (19216597076143*s^7)/246111953894075449681596099164160000000000)*Derivative[34][F][s] + ((2014206473781433508953*s^2)/24373002771274327768503323842842722304000000000 + (65020646376586951*s^5)/285621126225871028537148326283313152000000000)*Derivative[35][F][s] + (136746354348207971/49838719466859551197000892248227840000000000 + (866423497240632017*s^3)/5712422524517420570742966525666263040000000000 + (288054839974537*s^6)/4284316893388065428057224894249697280000000000)*Derivative[36][F][s] + ((10649987829489614839*s)/548392562353672374791324786463961251840000000000 + (2416952711207*s^4)/18652808243322189618752543757277593600000000)*Derivative[37][F][s] + ((487455100779117593*s^2)/10145262403542938933639508549583283159040000000000 + (672052068383*s^5)/16258433339011120085960750880742440960000000000)*Derivative[38][F][s] + (435526200882020863/228456279309411365616771155486912450396160000000000 + (757936843639*s^3)/15349576816954597845130646794241310720000000000)*Derivative[39][F][s] + ((1879124450762453*s)/220297126476932388273315042790951291453440000000000 + (92884975487*s^4)/5209729342359887560517585471407631892480000000000)*Derivative[40][F][s] + (12266597631523*s^2*Derivative[41][F][s])/1028053256892351145275470199691106026782720000000000 + (1762118546311/2741475351712936387401253865842949404753920000000000 + (183274471*s^3)/35047270121330152679845574989469523640320000000000)*Derivative[42][F][s] + (9580349*s*Derivative[43][F][s])/5841211686888358779974262498244920606720000000000 + (1013953*s^2*Derivative[44][F][s])/1028053256892351145275470199691106026782720000000000 + (265883*Derivative[45][F][s])/2741475351712936387401253865842949404753920000000000 + (661*s*Derivative[46][F][s])/6168319541354106871652821198146636160696320000000000 + Derivative[48][F][s]/197386225323331419892890278340692357142282240000000000, F[s]*Subscript[u, 41, 6][s] -> ((220494028672033223210485802008001354097111321174997385294983*s)/16823750334892846493434005890840670000000000 - (3888867051073483985340232838377954517009226963535367102677*s^4)/267043656109410261800539776045090000000000 - (1808540804975948638498096458302602925770120699088666773*s^7)/1730838511820251696855350400292250000000 + (30235072948770845881923567814715709018680673961643*s^10)/1442365426516876414046125333576875000 + (8891173528732043677997089764757479765130891109*s^13)/32052565033708364756580562968375000 + (21900432100916933079028760655520858280407*s^16)/45224077648971237751789154100000 + (25626216094353671461751964017683*s^19)/153823393363847747455065150 + (717960590065542767*s^22)/82147571152346700)*Derivative[1][F][s] + ((88432668915248839477346224988005021042496604850894638998687*s^2)/3958529490563022704337413150786040000000000 - (22315666302780596623307011043481311376585906977053927337*s^5)/19074546864957875842895698288935000000000 - (1825929789191398308407181990177812975754878077549494281*s^8)/13846708094562013574842803202338000000000 + (1133434246452079937559116965411015689594915410459*s^11)/2060522037881252020065893333681250000 + (1898738025413388396788522006593106506313711167*s^14)/256420520269666918052644503747000000 + (5145082392859568664894991680684479563*s^17)/651375603997528115766510450000 + (4713299463822954591250080805097*s^20)/3445644011350189542993459360 + (415328758745429*s^23)/20536892788086675)*Derivative[2][F][s] + (438244533069994946719020336899504367646154277689233/397028939579445708657682560000000000 + (155784848900169917347699346017881944456306799827404446968953*s^3)/11215833556595230995622670593893780000000000 + (100622325504978455921286212705878585227957321965648428727*s^6)/101730916613108671162110390874320000000000 + (985734041678005944514940792917030028431532472795083*s^9)/576946170606750565618450133430750000000 - (3859048791928344884232708550390409876914719922057*s^12)/153852312161800150831586702248200000000 - (70898231496521624165785272389693807637871*s^15)/5342094172284727459430093828062500 + (2560446214501251027969818147703202241*s^18)/253254834834238931410019262960000 + (954571020926617579429631857*s^21)/717842502364622821456970700)*Derivative[3][F][s] + ((2776625843695755190253030695206478682521952660665627493503*s)/76908572959510155398555455500985920000000000 + (10862087430614645644263394835648415960340452160866973549591*s^4)/2753759645609059272582548278807680000000000 + (25567809213554841947100033674313033373727825459299286573*s^7)/103850310709215101811321024017535000000000 + (11356363906573748110173597718039975154082185481638411*s^10)/5538683237824805429937121280935200000000 + (849384368436474491310510609416046816729541837877*s^13)/230778468242700226247380053372300000000 + (912314526672372512204798110985178340796879*s^16)/547030443241956091845641607993600000 + (171961507276053727579177384229881*s^19)/974057057054765120807766396000 + (223308726818652749483701*s^22)/107676375354693423218545605)*Derivative[4][F][s] + ((8832047930881706779830730660223020574705410883314116333361*s^2)/8916935995305525263600632521853440000000000 + (40472391385362431204021201074519508513600214017090875931*s^5)/54035934027559077365240207618880000000000 + (3465401909619572444937290120209607226784583971231271519*s^8)/128640384878511609985636365234624000000000 + (3438627921937630087778470567293291600751645740407*s^11)/21517805896755265850571566748000000000 + (7581567610805025397053580079389239598993886621*s^14)/35988844950128690253002737368000000000 + (2136426327377765678533195255412100523171*s^17)/34189402702622255740352600499600000 + (59428499011498555956207612319519*s^20)/19785533971424916516407754918750)*Derivative[5][F][s] + (27109941297965671160132864889877574787149372996849/206958071672181654467715072000000000 + (371138368174649285929863013465193705802844779613771453087*s^3)/559335076069164766534948767279897600000000 + (135689258368223933191781236061717018860352740358872624589543*s^6)/1435626695244189567439701836018403840000000000 + (515191940061087880506747600946849247205726499625989379*s^9)/314830415623725782333267946495264000000000 + (12098352034900799156207482136071526301226808743206769*s^12)/2215473295129922171974848512374080000000000 + (6202879764503532159021531082754022590985917161*s^15)/1538523121618001508315867022482000000000 + (18759757363310754412870019605968769447*s^18)/32052565033708364756580562968375000 + (128932234022291431381003618114*s^21)/16487944976187430430339795765625)*Derivative[6][F][s] + ((339963183194576454510606071236357033426774371114405675763369*s)/1435626695244189567439701836018403840000000000 + (236301626121873736067526496280936893299276355673053631829929*s^4)/1640716223136216648502516384021032960000000000 + (516706910991156268795164651784346499155011765545152470939*s^7)/71781334762209478371985091800920192000000000 + (6474352060917086223652074771884302471789690036430977*s^10)/108908109182536001171271570021120000000000 + (732280996825088880154416008997675756615457342291*s^13)/7100875945929237730688617026840000000000 + (70354824253012918483509030693987515589731*s^16)/1846966532554623659442817554000000000 + (19947325837411119371928928358502757*s^19)/9157875723916675644737303705250000)*Derivative[7][F][s] + ((3642917343899456144397083156006698972808584042402187437057019*s^2)/45940054247814066158070458752588922880000000000 + (5043072366358672460688339628884319777743745372887201698999*s^5)/337794516528044604103459255533742080000000000 + (1493686955157744894036960455959261550924911418725733694211*s^8)/4594005424781406615807045875258892288000000000 + (831700420205764642667689982190513800240746519536767*s^11)/629660831247451564666535892990528000000000 + (5300176820057974460736554696336545528774531823*s^14)/4615569364854004524947601067446000000000 + (5243536666080767176032612460491148286579*s^17)/27473627171750026934211911115750000000 + (183006971522489714520088430370907*s^20)/64105130067416729513161125936750000)*Derivative[8][F][s] + (236558477314898846691738172545178532349911326530728503/43908224485970059811870429675520000000000 + (118333114768332790659232023122296905784860136764468959743031*s^3)/10208900943958681368460101945019760640000000000 + (318739302614883555887920778431030071284237873914034340269*s^6)/371232761598497504307640070727991296000000000 + (15135082190918172512350355221731506132751186163105453*s^9)/1709079399100225675523454566688576000000000 + (29888710664895995856108288531924743593208247162671*s^12)/1661604971347441628981136384280560000000000 + (1521382039653630413153957319316299817771*s^15)/202437252844473882673140397695000000 + (40626340050560344483435012247292727223*s^18)/85473506756555639350881501249000000000)*Derivative[9][F][s] + ((864510032940818324899782069564819364339922562783832924722391*s)/441024520779015035117476404024853659648000000000 + (64648135176146409075628035753478264397416976006102834285227*s^4)/70003892187145243669440699051564072960000000000 + (15890593943074282094120226050702431094196571492884145781*s^7)/540471226444871366565534808853987328000000000 + (159639673517885111071291522438363794561983783293422833*s^10)/1076720021433142175579776377013802880000000000 + (27902212561945661994643538171972802611452459061*s^13)/186930559276587183260377843231563000000000 + (8240444272613666258660913899771317930283*s^16)/297458820506165705152369563960000000000 + (31845893286300819251172569813237873*s^19)/70359289098384215319323187003750000000)*Derivative[10][F][s] + ((2822778928951989402339585801288992104236325434284856753277*s^2)/9469125513237037791035456876540067840000000000 + (59057691550536026148247854459597312830166395691121257163*s^5)/1361186792527824182461346926002634752000000000 + (25053108953864872321177017398522957201213148144084169*s^8)/40298293199836900138658297151393792000000000 + (10260319075220211865753421938616495422270452974887*s^11)/6646419885389766515924545537122240000000000 + (287153051684920544904874424227248952831067*s^14)/387140021283187704795232149180000000000 + (14672572107043345028566059949518864301*s^17)/281437156393536861277292748015000000000)*Derivative[11][F][s] + (5585914735388877730116635419376066606459173446242059/459838860071250080938861227147264000000000 + (104452563341842911659560125913867822840411386059781596226331*s^3)/4410245207790150351174764040248536596480000000000 + (11424329062478628045970801222999881472500926630676179351*s^6)/9188010849562813231614091750517784576000000000 + (7126067729037379070557861545903276631705460915581501*s^9)/861376017146513740463821101611042304000000000 + (5379741588067814939809611023550236138198396354429*s^12)/538360010716571087789888188506901440000000000 + (6892017154892611184047282084873317006317*s^15)/3256629952553783680494387512745000000000 + (2938628119341188067201618893287399*s^18)/76755588107328234893807113095000000000)*Derivative[12][F][s] + ((10978810310124134435261522656908648088694612693988273411991*s)/3528196166232120280939811232198829277184000000000 + (116183459754580281592943887108497541387969400535757659029*s^4)/110256130194753758779369101006213414912000000000 + (3186146395145953197551667243918295594401253708228723*s^7)/143562669524418956743970183601840384000000000 + (1202202786297614645206206167884940306725339694117333*s^10)/17227520342930274809276422032220846080000000000 + (129765658504597814991450102487312588821850247*s^13)/3282682992174213949938342612846960000000000 + (573502032712392419827568938826503776463*s^16)/182371277343011886107685700713720000000000)*Derivative[13][F][s] + ((33885481179623570615798409243695838445242870176502495643*s^2)/116059084415530272399335895796014120960000000000 + (189626057528178823700676127189444951251693703337214149*s^5)/6891008137172109923710568812888338432000000000 + (2299702142952015952553757178997001758639486514782419*s^8)/9188010849562813231614091750517784576000000000 + (242386315805889875512872511000124355587451401*s^11)/652458731363818921726875550379520000000000 + (21435782939295158068404689279753754401701*s^14)/234477356583872424995595900917640000000000 + (44555455850669409548819278987*s^17)/23984708043167159514444343125000000)*Derivative[14][F][s] + (3014007866682293047641721930552204759350827564281873/265556941691146921742192358677544960000000000 + (698083529259159095408287195277542558803371234014541*s^3)/52634505403868604262737367707942912000000000 + (29573696805044182959339446858133082237904796843127*s^6)/67558903305608920820691851106748416000000000 + (5590014055691606819071634740288157090756060647*s^9)/3112469799987402856237835958847488000000000 + (7139576135657081049502214725368781410653143*s^12)/5835880874976380355445942422839040000000000 + (43503576670376148636742688934647617*s^15)/389127903292343995962345022860000000000)*Derivative[15][F][s] + ((303822905114380330615399597032922468184029468248224003*s)/189687965926458079620419958720367165440000000000 + (36504377912686532619932877730187866645042290935128663*s^4)/110256130194753758779369101006213414912000000000 + (36594706750742687733662644211023212583779707143*s^7)/8403668459965987711842157088888217600000000 + (1144442018809453627826325227590188619603361837*s^10)/140061140999433128530702618148136960000000000 + (277819289405767818708481802815364839*s^13)/116738370987703198788703506858000000000 + (35460167911693495584823168909109*s^16)/644073770966638338144571072320000000000)*Derivative[16][F][s] + ((1036581583808017830729432756607144497112696146484361*s^2)/12544697479936427665563773270040281874432000000 + (168343585100880959291165120142198922063741592881*s^5)/34476588553706616253711413698002944000000000 + (684114125016914391169060633763109253139935069*s^8)/24899758399899222849902687670779904000000000 + (47989764366639295185675374815660132027*s^11)/2075348817559167978465840121920000000000 + (61533902263377768524507872156904611*s^14)/24904185810710015741590081463040000000000)*Derivative[17][F][s] + (100844207112021883410769640496235754127789976871/35018497805425967702267124221214720000000000 + (1239945296321402639865592563372176233967563477703*s^3)/585398401564977647409957065239560192000000000 + (4264180519516525486705402047962105275995530149*s^6)/96041925256754145278196081015865344000000000 + (800749410011845197703939376658703699*s^9)/7279265125527224184607988736000000000 + (7748754374993329243624316076654156911*s^12)/199233486485680125932720651704320000000000 + (1144726436964125267698960780927*s^15)/1098714079884265400364268299840000000000)*Derivative[18][F][s] + ((78483537533437626703423555897109950466475189044761*s)/344214260120206856677054754360861392896000000000 + (31373993939344492287026536141758911472780175223*s^4)/1024447202738710882967424864169230336000000000 + (40568527374419038383903349207965272663323*s^7)/159386789188544100746176521363456000000000 + (656995070613963661486683378455842538261*s^10)/2390801837828161511192647820451840000000000 + (875061757956888278514123692466961*s^13)/24904185810710015741590081463040000000000)*Derivative[19][F][s] + ((2370615439671803055799212459083969904608342904667*s^2)/344214260120206856677054754360861392896000000000 + (461323969832787040786853066414770633585973*s^5)/1730485139761335950958487946231808000000000 + (44787623511249967183603733374109503736389*s^8)/48453583913317406626837662494490624000000000 + (930504530651286809522139523854218743*s^11)/2271261745936753435633015429429248000000000 + (5212018842316204095933877139*s^14)/401680416301774447445001313920000000000)*Derivative[20][F][s] + (29951547951186192330864661349011230125138297/139903169281189597795886706034999296000000000 + (7725225188892654904459360013520276096011*s^3)/72644053843054582648932027727872000000000 + (31101459488991281103156396183112627554899*s^6)/21534926183696625167483405553106944000000000 + (37110374380890189478549124573301353*s^9)/17709643243171566749575169040384000000000 + (4024596404326175202280486209949*s^12)/12211084655573943202328039943168000000000)*Derivative[21][F][s] + ((24212363353028141287657828538208402510416741*s)/2325772027839235518088207799735549952000000000 + (4381894095457136727978983441765567893673447*s^4)/4651544055678471036176415599471099904000000000 + (11355004584571110026747127608069359741*s^7)/2307313519681781267944650594975744000000000 + (2080766248855698870951229933491287*s^10)/732665079334436592139682396590080000000000 + (7815707547181769368831703*s^13)/71773616705959697505846629760000000000)*Derivative[22][F][s] + ((1224277422098974099050026292626253994571809*s^2)/6202058740904628048235220799294799872000000000 + (36289878136019295212649417481092199867*s^5)/7178308727898875055827801851035648000000000 + (2587416328423801111583179201363*s^8)/248098227922772179348887160750080000000 + (438326733614194107539480623*s^11)/210535942337481779350483447296000000000)*Derivative[23][F][s] + (513939428133871309660927382191674688399/90748001695906766137872457968648192000000000 + (1286215290847745603681129288667551001373*s^3)/664506293668353005168059371353014272000000000 + (2762666438176300578222697809380117*s^6)/164528298517206813673472538181632000000000 + (2468243100262127728983601813*s^9)/187143059855539359422651953152000000000 + (15879235875614882242910359*s^12)/25264313080497813522058013675520000000000)*Derivative[24][F][s] + ((370762624266442562711647835196599221339*s)/2067352913634876016078406933098266624000000000 + (272797584888545850811163198049295487*s^4)/25008301374615435678367825803608064000000000 + (231322160523306633327901324081*s^7)/6737150154799416939215470313472000000000 + (303755282226345979052551657*s^10)/33685750773997084696077351567360000000000)*Derivative[25][F][s] + ((371502358920342366966740807115793597*s^2)/166722009164102904522452172024053760000000000 + (3977844653051415263244404194109*s^5)/107794402476790671027447525015552000000000 + (131982815826711252806775103*s^8)/3170423602258549147866103676928000000000 + (126545937917557323973*s^11)/49830992269226456651001999360000000000)*Derivative[26][F][s] + (224894224817866950541278009849011/3659193616770434118462599111639040000000000 + (325894484753364056573161356857*s^3)/22813630153818131434380428574720000000000 + (10561771407054649812024023*s^6)/140083693926953438632160526336000000000 + (61025271407621848647581*s^9)/2245716718266472313071823437824000000000)*Derivative[27][F][s] + ((1178395736876086466446316193277*s)/899848925023643862489996730564608000000000 + (11954590576622537427331516297*s^4)/229961391950486764858554720033177600000000 + (4861050101988960241923931*s^7)/53897201238395335513723762507776000000000 + (736465645235600408441*s^10)/101057252321991254088232054702080000000000)*Derivative[28][F][s] + ((166915431293393686286976155921*s^2)/15330759463365784323903648002211840000000000 + (565731692420653344583*s^5)/5118442662715606411559711539200000000 + (3839045756135731*s^8)/66663204994923111334228525056000000)*Derivative[29][F][s] + (809604858622976065349603179/2688387147015012821727623837122560000000000 + (27614850272125575212083155547*s^3)/600199232990770456280827819286593536000000000 + (1403422832032025610484177*s^6)/10420125572756431532653260751503360000000000 + (2750643993260217569*s^9)/183166269833609148034920599147520000000000)*Derivative[30][F][s] + ((2766605289705863358880601041*s)/631788666306074164506134546617466880000000000 + (160840499153327862110215139*s^4)/1500498082476926140702069548216483840000000000 + (8330752842767521687*s^7)/96482644192189180857900562513920000000000)*Derivative[31][F][s] + ((185490678219275034088420897*s^2)/7594357641924034344777821386891591680000000000 + (57401405736201576054503*s^5)/415316433542720628230037107095633920000000000 + (23057664634497503*s^8)/1030379243239072974520737107804160000000000)*Derivative[32][F][s] + (137919917279755262196071/194460003634085927438298124218531840000000000 + (346989845969141803709623*s^3)/5168382284087190040196017332745666560000000000 + (1236085560295942529*s^6)/13488601002402409848271467593072640000000000)*Derivative[33][F][s] + ((871295299455748185606323*s)/124041174818092560964704415985895997440000000000 + (129988821749747283839*s^4)/1350720596930227524116563513458032640000000000 + (102413035331249*s^7)/4235607408193836310486628664606720000000000)*Derivative[34][F][s] + ((449803749053232195073*s^2)/17409287693767376977502374173459087360000000000 + (111663506965077407*s^5)/1632120721290691591640847578761789440000000000)*Derivative[35][F][s] + (318020248971163577/382096849245923225843673507236413440000000000 + (115551164972054951*s^3)/2611393154065106546625356126018863104000000000 + (11566333718777*s^6)/612045270484009346865317842035671040000000000)*Derivative[36][F][s] + ((861975880188922321*s)/156683589243906392797521367561131786240000000000 + (115484297785063*s^4)/3264241442581383183281695157523578880000000000)*Derivative[37][F][s] + ((18475484806898479*s^2)/1449323200506134133377072649940469022720000000000 + (946071941*s^5)/89332051313247912560223905938145280000000000)*Derivative[38][F][s] + (16046705601509663/32636611329915909373824450783844635770880000000000 + (117381669073*s^3)/9541628832160966228054185845068922880000000000)*Derivative[39][F][s] + ((828052680877*s)/400540229958058887769663714165365984460800000000 + (115133628019*s^4)/27537140809616548534164380348868911431680000000000)*Derivative[40][F][s] + (16001494583*s^2*Derivative[41][F][s])/5874590039384863687288401141092034438758400000000 + (2294610700951/16057212774318627411921629785651560799272960000000000 + (462622079*s^3)/410553735707010359963905307019500134072320000000000)*Derivative[42][F][s] + (5386723*s*Derivative[43][F][s])/15640142312648013712910678362647624155136000000000 + (40697*s^2*Derivative[44][F][s])/207636372081706388947262454124804665507840000000000 + (33547*Derivative[45][F][s])/1784134752702069712435736642850173422141440000000000 + (89*s*Derivative[46][F][s])/4516091092777113959602958377214501474795520000000000 + Derivative[48][F][s]/1156119319750941173658357344566912377547653120000000000, F[s]*Subscript[u, 42, 5][s] -> ((25046681784399460678538180463343600886343643994503563165971*s)/1529431848626622408494000535530970000000000 + (66472723001134901905717974656999251729707633174388377703319*s^4)/1869305592765871832603778432315630000000000 - (707105543287146518513073577747306093628347245803617853*s^7)/4038623194247253959329150934015250000000 - (1049820653228859389950998218797561267522763840051827*s^10)/14423654265168764140461253335768750000 - (468604505210046080552815814610171956300895539*s^13)/915787572391667564473730370525000 - (93692550927156435826273194644139750867421*s^16)/135672232946913713255367462300000 - (6705692737740649976571367131043*s^19)/33439868122575597272840250 - (759034375641716117*s^22)/82147571152346700)*Derivative[1][F][s] + ((-19402536050173761597048625793974906251059566244501415299*s^2)/10111946106622296915662813458056000000000 + (10563302662531286688091224668806536352791229199562086254213*s^5)/934652796382935916301889216157815000000000 + (8476555105632998969982365541130974118409450072939323309*s^8)/32308985553978031674633207472122000000000 - (12904654927340394644325413197106837287239809133349*s^11)/7766583065860103767940674873106250000 - (180134533979518121994441214245141852727731373*s^14)/15083560015862759885449676691000000 - (4887300561991421430770825729752244826947*s^17)/474852815314197996393786118050000 - (132460602494150409367313895678941*s^20)/86141100283754738574836484000 - (415328758745429*s^23)/20536892788086675)*Derivative[2][F][s] + (-24986438311557220012617531435313434460079630135679727/2779202577056119960603777920000000000 - (24130161124814394431359273040187489283797703131257687203*s^3)/3770028086250497813654679191224800000000 + (337008015361526828416453360745158280874495907102013920517*s^6)/160800481098139512482045456543280000000000 + (38263638740892913267375895447993067354684565361277137*s^9)/576946170606750565618450133430750000000 + (7842510982959769394616015322730347790837450678371*s^12)/26267467930063440385880656481400000000 + (744630337755990059854391303223933889632631*s^15)/2671047086142363729715046914031250 + (13506570959453789354225795252620623833*s^18)/253254834834238931410019262960000 + (51831565819248767909811287*s^21)/37781184334980148497735300)*Derivative[3][F][s] + ((-34393464448211225326074572306834361182581298250583962213829*s)/107672002143314217557977637701380288000000000 + (1555393953566159300935827574325772467364064307892263638082083*s^4)/1076720021433142175579776377013802880000000000 + (40539621411440587646415730573069611030260307311776004333*s^7)/132173122720819220487135848749590000000000 + (480414529000599030369499369459077634592623741015331*s^10)/97169881365347463683107390893600000000 + (662483138515345063556126002231732190364871336819*s^13)/46155693648540045249476010674460000000 + (44863547262215166994980069629685801623*s^16)/4922782695464597459784288000000 + (216381154105072272370211540525619353*s^19)/189941126125679198557514447220000 + (4887199388924259267134683*s^22)/371297846050666976615674500)*Derivative[4][F][s] + ((7034350227681040193076769246384005853018420415189532269510069*s^2)/1435626695244189567439701836018403840000000000 + (29884002808377933384319450773495766067377589586924798739*s^5)/29539643935065628959664646831654400000000 + (134903834062994966076180026283266883536243772841984630247*s^8)/3987851931233859909554727322273344000000000 + (14373277479917795323820244114333522460643466609358697*s^11)/64617971107956063349266414944244000000000 + (221886680114697439350405851800913700795573881051*s^14)/683788054052445114807052009992000000000 + (707886147645926691968158342044973552727*s^17)/6837880540524451148070520099920000 + (164678157593759610663700937358773*s^20)/31656854354279866426252407870000)*Derivative[5][F][s] + (3569496459831631878759511238814621371118442248443609/3766636904433706111312414310400000000 + (185458304219486267004378704169778878156577600065859485496711*s^3)/97883638312103834143616034273982080000000000 + (6301409933324873686583308480174979892675478228548880535207*s^6)/38800721493086204525397346919416320000000000 + (8602315569574446676179658301998982722229566683016143799*s^9)/3806585934359593550029512443988192000000000 + (1677457953760958260629086571715150540824712620655139*s^12)/246163699458880241330538723597120000000000 + (7314314043620878201346967023762905629822761263*s^15)/1538523121618001508315867022482000000000 + (100106416860139746715032959540129290957*s^18)/150835600158627598854496766910000000 + (3994342491846753005281401476*s^21)/465177130989614024680433109375)*Derivative[6][F][s] + ((816530981964595373264858050869817469132235557495073466420231*s)/1435626695244189567439701836018403840000000000 + (139613954952298852815573419347887508870741127912835347817989*s^4)/459400542478140661580704587525889228800000000 + (6137009574572293615888979658751250070758085681983840861353*s^7)/502469343335466348603895642606441344000000000 + (141080404500399414859036434911749462978233345443922402739*s^10)/1674897811118221162012985475354804480000000000 + (981684925173446858083196347655695838773392433*s^13)/7706101285339351406540781480000000000 + (455563204639905932461262752646321030798746591*s^16)/10769661851326010558211069157374000000000 + (216535721170867253654604235513981639*s^19)/97551284885199370998288669903750000)*Derivative[7][F][s] + ((44842409761517134043143188960780822729555356481166267014762053*s^2)/321580379734698463106493211268122460160000000000 + (1059595836424334341857821016852517840319064190159251456618859*s^5)/40197547466837307888311651408515307520000000000 + (16305624507011123713264363978451416240159372736009971651483*s^8)/32158037973469846310649321126812246016000000000 + (25900550791785793478777623777445024779534790743265417*s^11)/14438774233777768638042978235817280000000000 + (11852200496288183597337652237679259155056593551*s^14)/8615729481060808446568855325899200000000 + (12543777106335151054310021538231305538251*s^17)/61191260518897787262562892939625000000 + (6257501715744122062789675168566383*s^20)/2243679552359585532960639407786250000)*Derivative[8][F][s] + (675905654995297126235374037488111935968058926040686141/102452523800596806227697669242880000000000 + (70490300002430820795696200259572152534198017299184071633591*s^3)/3761174031984777346274774400796753920000000000 + (38469742555466362390287406187707755116155319987931581719357*s^6)/28584922643084307831688285446055329792000000000 + (209266140402489085041677041266212727060278140488957011*s^9)/16748978111182211620129854753548044800000000 + (525828650413348166904849634713206897511563168881567*s^12)/23262469598864182805735909379927840000000000 + (5697644434737530331842687834578410246609079*s^15)/673103865707875659888191822335875000000 + (289967132882860631298449009579863396253*s^18)/598314547295889475456170508743000000000)*Derivative[9][F][s] + ((6580294914290008849746370873117658538627202067421041352731837*s)/2205122603895075175587382020124268298240000000000 + (7820328100776400242960066699712621398383088217000556377181*s^4)/5453403365930233608589180053301493760000000000 + (158230221010782627644528723075352518067918777531383817437*s^7)/3783298585114099565958743661977911296000000000 + (9946558609110645839013296423016668994152621985431963*s^10)/52522927874787423199013481805551360000000000 + (448862740528085494555498574138927614009130216977*s^13)/2617027829872220565645289805241882000000000 + (286821166291025718378322308213113821866107*s^16)/9941226324300932822964063837576000000000 + (212185699485273461893299070857531029*s^19)/492515023688689507235262309026250000000)*Derivative[10][F][s] + ((320551246176672375593088662822596680430591456949176569772313*s^2)/653369660413355607581446524481264680960000000000 + (201504186123079457339993357752300940205069096037226531131*s^5)/3176102515898256425743142827339481088000000000 + (4321014962540568022273720595928469451014032486989990701*s^8)/5359672995578307718441553521135374336000000000 + (210307295721369147716800496157151501918452258871*s^11)/117388408404697306000349416551360000000000 + (323333074239985550482363165610423625875638459*s^14)/415401242836860407245284096070140000000000 + (98389486385509601277625749772883375447*s^17)/1970060094754758028941049236105000000000)*Derivative[11][F][s] + (79784341934594918468898413621437980968988023057353/3357761235228663464418427168358400000000 + (164523914529342822936147174218539585682132637993851074252729*s^3)/4410245207790150351174764040248536596480000000000 + (429679109085958466218113221349416615717141257940668196519*s^6)/257264303787758770485194569014497968128000000000 + (5887651515847951117445369940817100489253903730811347*s^9)/602963212002559618324674771127729612800000000 + (7962974425898211868589846458946793191492452668553*s^12)/753704015003199522905843463909662016000000000 + (324256823217139614308668474599824882775647*s^15)/159574867675135400344224988124505000000000 + (251742363422340164217435565145657*s^18)/7462348843768022836897913773125000000)*Derivative[12][F][s] + ((8840235698497732326072197816488356893943200868997636173049*s)/1603725530105509218609005105544922398720000000000 + (660902224840843284759821132938552248019652097589370479379*s^4)/441024520779015035117476404024853659648000000000 + (27089280230128232320425867332976684400057162679697553*s^7)/1004938686670932697207791285212882688000000000 + (9017261632167873494005843682232613819472436454466783*s^10)/120592642400511923664934954225545922560000000000 + (152764923445113290979707788140804336003031*s^13)/4006762152610200113263888106352000000000 + (3533912623157523231956271605062749948847*s^16)/1276598941401083202753799904996040000000000)*Derivative[13][F][s] + ((54752748956402348167116678777490514991870799354712460450941*s^2)/123486865818124209832893393126959024701440000000000 + (25674157995959464393835992285058299072392379191100207*s^5)/742108568618534914861138179849513369600000000 + (145038130737032503120858921035874189373796385950691*s^8)/531537817743303244804121010360532992000000000 + (2306747657576937509985026909239920862578577399*s^11)/6394095567365425432923380393719296000000000 + (71132173908547015075174576383164705266099*s^14)/883799267123826832675707626535720000000000 + (26213376923375164120514813779469*s^17)/17460867455425692126515481795000000000)*Derivative[14][F][s] + (33866790430332988015159789759446735586167507972022513/1858898591838028452195346510742814720000000000 + (5892449248346197616338889893887750841987107793978416089*s^3)/343019071717011693980259425352663957504000000000 + (69541889866284716085563548790638253925414922740163*s^6)/143562669524418956743970183601840384000000000 + (38210364046542519042334185723498511375008538237*s^9)/21787288599911819993664851711932416000000000 + (8793077998948447102499483750822568512492249*s^12)/8170233224966932497624319391974656000000000 + (48966252027714750698639485272429851*s^15)/544779064609281594347283032004000000000)*Derivative[15][F][s] + ((43367200410442220171209587758043369648411460715999685877*s)/20581144303020701638815565521159837450240000000000 + (28452723815768167443427114990237398584981276683829173*s^4)/77179291136327631145558370704349390438400000000 + (1250456839831651774273600852465641296092920359819*s^7)/294128396098809569914475498111087616000000000 + (31311853238141129238080806341316073395567903*s^10)/4376910656232285266584456817129280000000000 + (7298083714922245446276674580664244413*s^13)/3845499279594928901274939049440000000000 + (5288524318917619671540211420534801*s^16)/130746975506227582643347927680960000000000)*Derivative[16][F][s] + ((1003333282736909463012693126744918966654164078665968007*s^2)/10976610294944374207368301611285246640128000000000 + (14819336397291502521471947353572466172286594101491*s^5)/3137369558387302079087738646518267904000000000 + (48766834694582423921123572075062454162002001*s^8)/2050568338815230117050809572887756800000000 + (264377519459170360710493371950108231911*s^11)/14527441722914175849260880853440000000000 + (12473996586495715769455210715522209*s^14)/6973172026998804407645222809651200000000)*Derivative[17][F][s] + (157874704153033644062073117232407682037735614021/50582274607837508903274734986199040000000000 + (133379767916668324517959607268407482036804490387*s^3)/66377405532822258863343892025510461440000000 + (35479662127708364153878586858017821252137174681*s^6)/941210867516190623726321593955480371200000000 + (23681747517246781765230611930749726620173*s^9)/278926881079952176305808912386048000000000 + (38501759638706021549977949425109025587*s^12)/1394634405399760881529044561930240000000000 + (5278007426687975446136681792191*s^15)/7690998559189857802549878098880000000000)*Derivative[18][F][s] + ((14459100563358970763131211258998628322199220949593*s)/68842852024041371335410950872172278579200000000 + (25918946957529146960591804016610530639755832659*s^4)/1024447202738710882967424864169230336000000000 + (213543285831756972641127890344359075144661*s^7)/1115707524319808705223235649544192000000000 + (289367972657683321245760845344049329041*s^10)/1521419351345193688940775885742080000000000 + (3936079014835153863550047575427379*s^13)/174329300674970110191130570241280000000000)*Derivative[19][F][s] + ((4108186824341863969764014825274252709275831713*s^2)/747363468002930520080453871130902528000000000 + (4703086064701267204471791153235067956170421*s^5)/24226791956658703313418831247245312000000000 + (8418991043176209417040515368004952610389*s^8)/13567003495728873855514545498457374720000000 + (20323137967174458744283442926698633119*s^11)/79494161107786370247155540030023680000000000 + (42606464283361883178754073983*s^14)/5623525828224842264230018394880000000000)*Derivative[20][F][s] + (160745638968160860096617125962937674608429657/979322184968327184571206942244995072000000000 + (1946593855047734228707883793159156572839997*s^3)/26090391337940142029835664420110336000000000 + (42444439284928085424015825387707556869*s^6)/45336686702519210878912432743383040000000 + (85112974528546000828627800526525471*s^9)/67296644324051953648385642353459200000000 + (39826827229047854611284783690379*s^12)/213693981472544006040740699005440000000000)*Derivative[21][F][s] + ((456452914250578935209044597748281389204630107*s)/65121616779498594506469818392595398656000000000 + (1636811885070731560628583175982815993813*s^4)/2786070710169358881940182185017344000000000 + (1548854045298297041188223743575156179*s^7)/540949102700513311623386981597184000000000 + (15903675116957457338180646645999949*s^10)/10257311110682112289955553552261120000000000 + (1280234013773097691664387*s^13)/22837059860987176479133018560000000000)*Derivative[22][F][s] + ((1025612576343636714651275485295880858686651*s^2)/8682882237266479267529309119012719820800000000 + (10561188557417026760064130340290183*s^5)/3734534455242818683819740836659200000000 + (833280561138522098230927434102443*s^8)/151960164602697959851193385959424000000000 + (7617067827981740132126772773*s^11)/7368757981811862277266920655360000000000)*Derivative[23][F][s] + (89638447677048319772641254479135038793/27618957037884667955004661120892928000000000 + (33835489356521853282354585675162062451439*s^3)/32560808389749297253234909196297699328000000000 + (371473947710741816536139686157130691*s^6)/43764527405577012437143695156314112000000000 + (41712591094480621855766407*s^9)/6616168782771593514942240768000000000 + (50432722845856541663026579*s^12)/176850191563484694654406095728640000000000)*Derivative[24][F][s] + ((1335697998895476380122784136937193337589*s)/14471470395444132112548848531687866368000000000 + (92692443340815343073223077255169563*s^4)/17505810962230804974857478062525644800000000 + (744337064529635571040705069951*s^7)/47160051083595918574508292194304000000000 + (40384661886322868770472189*s^10)/10252185018173025777067020042240000000000)*Derivative[25][F][s] + ((2422685702475493736412848705548309037*s^2)/2334108128297440663314330408336752640000000000 + (25101723179611458009204982643*s^5)/1539920035382723871820678928793600000000 + (1320172702442917294779471571*s^8)/75456081733753469719213267510886400000000 + (4618158070135598056357*s^11)/4534620296499607555241181941760000000000)*Derivative[26][F][s] + (54118270450026117519831872061407/1970335024414849140710630290882560000000000 + (6776317576325047174468688651897*s^3)/1117867877537088440284641000161280000000000 + (8228702991553898491858607*s^6)/270016395540359526638802173952000000000 + (164918967820573423666943*s^9)/15720017027865306191502764064768000000000)*Derivative[27][F][s] + ((96677668195967234065108520689771*s)/181094596161008327326111842026127360000000000 + (162640899969638003155367317961*s^4)/8048648718267036770049415201161216000000000 + (12645268693580395107051283*s^7)/377280408668767348596066337554432000000000 + (458968534999606344929*s^10)/176850191563484694654406095728640000000000)*Derivative[28][F][s] + ((39714977090162617341852609881*s^2)/9755937840323680933393230546862080000000000 + (23022903922722208513997*s^5)/582222852883900229314917187584000000000 + (4155298032601150333*s^8)/210301231142010785170605539328000000000)*Derivative[29][F][s] + (5877253099838943236404550603/54242164201538199873680880949002240000000000 + (66601588166122958068574572231*s^3)/4201394630935393193965794735006154752000000000 + (324834407781281379298171*s^6)/7294087900929502072857282526052352000000000 + (48975546233573815171*s^9)/10257311110682112289955553552261120000000000)*Derivative[30][F][s] + ((122152709229268448967272115361*s)/84027892618707863879315894700123095040000000000 + (358929632964237545755139717*s^4)/10503486577338482984914486837515386880000000000 + (142840582899631103*s^7)/5393439737451569116280155668480000000000)*Derivative[31][F][s] + ((35575402146779420871280897*s^2)/4736117583963534145925077701279665356800000000 + (1665368699113631314144651*s^5)/40701010487186621566543636495372124160000000000 + (176533280079883*s^8)/27634692347408087439253485649920000000000)*Derivative[32][F][s] + (2006221404829502713032497/9528540178070210444476608086708060160000000000 + (27778234287217879951957*s^3)/1447147039544413211254884853168786636800000000 + (26251368659296079521*s^6)/1038622277184985558316903004666593280000000000)*Derivative[33][F][s] + ((7659936624876407956589*s)/3946764653302945121604231417733054464000000000 + (7036253154203322183151*s^4)/274196281176836187395662393231980625920000000000 + (108301018940381*s^7)/17380595916381604170617545209937920000000000)*Derivative[34][F][s] + ((12495794753415071663*s^2)/1874846367021102136038717218680209408000000000 + (7797528167521733*s^5)/456993801961393645659437322053301043200000000)*Derivative[35][F][s] + (2144356115074771877/10316614929639927097779184695383162880000000000 + (976741793920270327*s^3)/91398760392278729131887464410660208640000000000 + (151475637504031*s^6)/34274535147104523424457799153997578240000000000)*Derivative[36][F][s] + ((61397966333756561*s)/47686309769884554329680416214257500160000000000 + (951932478071*s^4)/118699688821141206664788914819039232000000000)*Derivative[37][F][s] + ((10340230211338997*s^2)/3689186328561068703141639472575739330560000000000 + (1147470479*s^5)/508076041844097502686273465023201280000000000)*Derivative[38][F][s] + (23972120811115583/228456279309411365616771155486912450396160000000000 + (899142948397*s^3)/353040266789955750438004876267550146560000000000)*Derivative[39][F][s] + ((1346980961351*s)/3239663624660770415784044746925754286080000000000 + (157428091759*s^4)/192759985667315839739150662442082380021760000000000)*Derivative[40][F][s] + (531803478293*s^2*Derivative[41][F][s])/1028053256892351145275470199691106026782720000000000 + (2967650058391/112400489420230391883451408499560925594910720000000000 + (581819627*s^3)/2873876149949072519747337149136500938506240000000000)*Derivative[42][F][s] + (230848139*s*Derivative[43][F][s])/3831834866598763359663116198848667918008320000000000 + (342607*s^2*Derivative[44][F][s])/10537545883146599239073569546833836774522880000000000 + (113921*Derivative[45][F][s])/37466829806743463961150469499853641864970240000000000 + (383*s*Derivative[46][F][s])/126450550597759190868882834562006041294274560000000000 + Derivative[48][F][s]/8092835238256588215608501411968386642833571840000000000, F[s]*Subscript[u, 43, 4][s] -> ((-14346348302928570290541335697300004437692731787117990508850487*s)/144684252880078479843532450661229762000000000 - (581826122353722204720749757662709827399033315160090501249841*s^4)/16076028097786497760392494517914418000000000 + (455378787971194968527409801421390802175596271399896183*s^7)/85758418445744158148717772919830000000 + (70032173346688376425073651773660198192377165806160803*s^10)/394683630346890727843530659460581250000 + (856354145416541013341903199060612443880620760401*s^13)/984471640321042631809260148314375000 + (5565154708195667964194390443492889776985839*s^16)/5833906016717289669980800878900000 + (39406328885519694605474188972816207*s^19)/165360147866136328514195036250 + (34396436175254012411*s^22)/3532345559550908100)*Derivative[1][F][s] + ((-41586842599118828817884365468252276571508750697325829707850041*s^2)/578737011520313919374129802644919048000000000 - (5528271494706335932901426673749732551403490797092351544881*s^5)/349478871691010820878097706911183000000000 + (142110665833777493839274988131317441343156763816994109*s^8)/495289261611784442784038474617200000000 + (231884981552771638274744274110373500261687923026343*s^11)/25689467063998804770880693811043750000 + (259476347872564376819904895306521382004346311*s^14)/9273408218331099643619607789000000 + (361755476645569958667208267645392093763853*s^17)/20418671058510513844932803076150000 + (940091529935699160440399143440937*s^20)/430705501418773692874182420000 + (21966515183670782*s^23)/883086389887727025)*Derivative[2][F][s] + (11105899616789298712287708341240890682281403445295169/487778411483319013493724288000000000 + (1102587193645864804388705459372540072234009460288253556104651*s^3)/96456168586718986562354967107486508000000000 - (54121583686014690320791706151921679627002714902358443190721*s^6)/42869408260763994027713318714438448000000000 - (18218458922358711723290393000733054072023053541697101*s^9)/1052489680925041940916081758561550000000 + (126525356446797022170551861587639991726454162581707*s^12)/3562272766207834261562122875131400000000 + (108069303062891089223412290916505912254671303*s^15)/656314426880695087872840098876250000 + (256311507735507522636102394476612550891*s^18)/3629985965957424683543609435760000 + (81459320651677112770377820241*s^21)/20307386580051829817532723750)*Derivative[3][F][s] + ((23437930030834169772351949202995485161298206822018649382859893*s)/661413727451787336427576917308478912000000000 + (132561013299762561886555452117805580943130157922134833706813467*s^4)/9259792184325022709986076842318704768000000000 + (2248458150595654107305778800482259135814871469826848016901*s^7)/5001430963755799303233220516684485600000000 + (85300958546387800380590523853891470308950157458159021*s^10)/29248134290969586568615324658973600000000 + (7710825844256273022576283846581835137559811370013*s^13)/1417639162062301389805334613572700000000 + (1735627061184265955345548897983595113416621413*s^16)/588057726485102798734064728593120000000 + (1494185344733073262162973249441636237*s^19)/4083734211702102768986560615230000 + (252761570728737213131192947*s^22)/56464440734778258517042207500)*Derivative[4][F][s] + ((27618727893358518522456751352460637062933803816697873474218903*s^2)/1763769939871432897140205112822610432000000000 + (555734651088989644286784485918037066807760467649161585444461*s^5)/171477633043055976110853274857753792000000000 + (1336013942841627485451516640712028703966556065604156559221*s^8)/18466822020021412811938044984681177600000000 + (19765434418865303631812555301549492004913499825929513*s^11)/61746061280935793867076796502277600000000 + (154320342387491529654179706458952205645671501307*s^14)/452352097296232922103126714302400000000 + (785227886068894687870608205240201049946557*s^17)/9188401976329731230219761384267500000 + (24237981631599082484334002552032789*s^20)/6806223686170171281644267692050000)*Derivative[5][F][s] + (10482722881309193103056514812124961246885267469489851681/13767057885705195836846874304512000000000 + (531785800531512548754649170210736456878098838263752698676249*s^3)/149351486843951979193323820037398464000000000 + (6095362049280017020832170093321076561269863287846324395727*s^6)/17713614891104778020059448765793792000000000 + (61474336776158866894017925784330830636167897590295773369*s^9)/14404121175616701993311675088051318528000000 + (68668471208725234338049457302001621242154454147171521*s^12)/6351023446039110226327899068805696000000000 + (209304740145355288077322115572691293893835370611*s^15)/33078247114787032428791140983363000000000 + (414401250321525217790168817083025772057457*s^18)/551304118579783873813185683056050000000 + (214875454724296166507992421791981*s^21)/25523338823138142306166003845187500)*Derivative[6][F][s] + ((1526021546098136066260428730511126275849284684802643427419483*s)/2469277915820006055996287157951654604800000000 + (49324260989384652950047658607336743889074450310771895555070789*s^4)/98771116632800242239851486318066184192000000000 + (44769056372438153915151237867354721402370143066486531323233*s^7)/2160618176342505298996751263207697779200000000 + (1913674615061605548941950421929016072211641769399164609023*s^10)/14404121175616701993311675088051318528000000000 + (42864256858612418542096077777292880016162280049*s^13)/236695864864307924356287234228000000000 + (114941386299458284663349259583847505504133403*s^16)/2134080459018518221212331676346000000000 + (2140597115027763731642647035123301699*s^19)/843341090484809247528911665514062500)*Derivative[7][F][s] + ((86717270946615299946605936530197382299626141295815026328252399*s^2)/395084466531200968959405945272264736768000000000 + (1114141779551389132943034581677965873955254147728038632230431*s^5)/26592223708830834449190784777940895744000000000 + (208238728280671723082981501032413311276831534655895045876267*s^8)/276559126571840678271584161690585315737600000000 + (878982757329933787107757414531084343089399283959720573*s^11)/360103029390417549832791877201282963200000000 + (3167165783023496090430813106808403791311451585563*s^14)/1852381838428073816012303895068328000000000 + (27003138816232254425448632825739004504423883*s^17)/115773864901754613500768993441770500000000 + (32722971002730627265000591192845521*s^20)/11218397761797927664803197038931250000)*Derivative[8][F][s] + (3000301573968643738893274591402255400682890744806900979/203328854927338276974969220497408000000000 + (1801852763062151089865444113925034981046850795846638513913*s^3)/54363187689191739794895898902272409600000000 + (167506074690239167624535637869532300365989502710141960495267*s^6)/81943444910175015784173084945358612070400000000 + (100280231693336253531866428249415639183443181583284837*s^9)/5964439410193251342986200864617523200000000 + (5485409507557099336246480071249290358333337432180663*s^12)/200057238550231972129328820667379424000000000 + (11658053754748251456178233950639862214030817*s^15)/1244880267760802295707193477868500000000 + (885482014315679981846489917663087838477*s^18)/1794943641887668426368511526229000000000)*Derivative[9][F][s] + ((128136617681323869706381788525264850095103967331363677496391097*s)/18964054393497646510051485373068707364864000000000 + (10201518101309622744714724917216423358617327419681076636285487*s^4)/4214234309666143668900330082904157192192000000000 + (7390709155828041423288593554296305873346290108133645722507*s^7)/125708693896291217396174618950266052608000000000 + (30133652468635568096819426316913774913530002611315367229*s^10)/129637090580550317939805075792461866752000000000 + (84916664580100219430395296988422547431845298395849*s^13)/450128786738021937290989846501603704000000000 + (73247681780965091945849213444926076376731*s^16)/2534038082664943660755545684088000000000 + (63176230957571185443963347474341*s^19)/158875814093125647495245906137500000)*Derivative[10][F][s] + ((15874056971905596991299891410271311840820499795115577398448263*s^2)/16856937238664574675601320331616628768768000000000 + (2793501670045899258687768255753315679785642130196220945649*s^5)/29265516039348219922918958909056647168000000000 + (236054699192321700152384680359426043366151454844695794393*s^8)/230465938809867231892986801408821096448000000000 + (654105588439555705422974090989259789494964880606227*s^11)/327366390354925045302538070182984512000000000 + (12263345481326256467550682840570871970443407*s^14)/15717884864097420814686425256708000000000 + (70004568035634265094544492287273*s^17)/1531630783094078156611116996000000)*Derivative[11][F][s] + (234950799670932878174844188887465875421753426321893887/4713704228160709034020339080757248000000000 + (1122810259475611165109457132170663678779737121224492857825369*s^3)/18964054393497646510051485373068707364864000000000 + (3459771768185053907178613528561976688104535292267614887329*s^6)/1580337866124803875837623781089058947072000000000 + (5739256669538709230437513761401052798504425591196357061*s^9)/518548362322201271759220303169847467008000000000 + (4679633616649281023168214782096079072905301193*s^12)/439477559768629459420316888577062400000000 + (1287075780212512881081476342295927041411*s^15)/693803772500588697148804296193500000000 + (15820807068197425986939889964909*s^18)/559676163282601712767343532984375000)*Derivative[12][F][s] + ((168578563076922997245650346156225479329615475433821961576829*s)/18964054393497646510051485373068707364864000000000 + (1635198277906300140014325422506317612290578362311828256833*s^4)/824524104065115065654412407524726407168000000000 + (2119900081319736812490362789737055917413416496353307041*s^7)/69139781642960169567896040422646328934400000000 + (1814411877892962002435315520043155181362107007516881*s^10)/24118528480102384732986990845109184512000000000 + (158980793981371970846645775275125127658565301*s^13)/4595756189043899529913679657985744000000000 + (586431349602611146925014364268610841941*s^16)/255319788280216640550759980999208000000000)*Derivative[13][F][s] + ((3800940612179614116729156354549748512191123980379789729257*s^2)/6596192832520920525235299260197811257344000000000 + (75597896564326237509622936039401130477705266017488365119*s^5)/1952182069918875376034711729580602228736000000000 + (17379281768582832233061135618787207716742529012433797*s^8)/64316075946939692621298642253624492032000000000 + (1076266849088263776894193408302246884233367693*s^11)/3342368137486472385391767023989632000000000 + (548447931162725628195564380537915761793*s^14)/8355920343716180963479417559974080000000 + (7893837422424717411877252514947*s^17)/6984346982170276850606192718000000000)*Derivative[14][F][s] + (120882941379345791565629935041726762672377951067942467/5328842629935681562959993330796068864000000000 + (136878575035881858960977709093547953869529895666846155941*s^3)/7374910041915751420575577645082275086336000000000 + (93457141873183878784079073912884938196254559331421*s^6)/200987737334186539441558257042576537600000000 + (16570618478401586366639261152746702460902765151*s^9)/10893644299955909996832425855966208000000000 + (240626207735547789965474183618199963692579*s^12)/281732180171273534400838599723264000000000 + (5129074166232918840029154489549913*s^15)/77825580658468799192469004572000000000)*Derivative[15][F][s] + ((139279545016113693150010176877290839919784281028507522793*s)/64362851274901103306841404902536218935296000000000 + (9009616170033239254294301050363315842980674341605743*s^4)/26613548667699183153640817484258410496000000000 + (9061004277673672517141752220183902890773829091*s^7)/2557638226946170173169352157487718400000000 + (19156797902820296052245318347834643908831381*s^10)/3501528524985828213267565453703424000000000 + (173108917435753895111278228607831981*s^13)/128814754193327667628914214464000000000 + (63497284391436767406454650287897*s^16)/2377217736476865138969962321472000000000)*Derivative[16][F][s] + ((174569153445941663705164172858756296545547716927778969*s^2)/2195322058988874841473660322257049328025600000000 + (11759327084840955396444104119469553501345186666239*s^5)/3137369558387302079087738646518267904000000000 + (13467581627539065886428594672576441480594643*s^8)/774659150219086933108083616424263680000000 + (4486673746556458784779459877456437871*s^11)/363186043072854396231522021336000000000 + (39572762922597892275564427315331983*s^14)/34865860134994022038226114048256000000000)*Derivative[17][F][s] + (77577002733658539804810495851655229535492628541/30349364764702505341964840991719424000000000 + (75748749322514638752686319714614442211171447990357*s^3)/50197912934196833265403818344292286464000000000 + (24645412967979410818092219842241932156926435429*s^6)/941210867516190623726321593955480371200000000 + (9622951894808819234568054870427643977*s^9)/175150317789608901918875298201600000000 + (4669352067913791577990974335084442833*s^12)/278926881079952176305808912386048000000000 + (301397688979205760528044628659*s^15)/769099855918985780254987809888000000000)*Derivative[18][F][s] + ((25594383566137741019469800764680626174423350715959*s)/172107130060103428338527377180430696448000000000 + (167015179192128923529357791228541457412691216281*s^4)/10039582586839366653080763668858457292800000000 + (131219412579486920240755783820677791051869*s^7)/1115707524319808705223235649544192000000000 + (367529130697858278415737534188797873013*s^10)/3347122572959426115669706948632576000000000 + (214462189650545538125325826027991*s^13)/17432930067497011019113057024128000000000)*Derivative[19][F][s] + ((73447738724960398428690038059183451853361655459*s^2)/21513391257512928542315922147553837056000000000 + (38332140235026688353187940173736162785488439*s^5)/339175087393221846387863637461434368000000000 + (1003570871973695503331534883295684773761*s^8)/2949348586028016055546640325751603200000000 + (1053962483881108694352150021734285683*s^11)/7949416110778637024715554003002368000000000 + (4194541026806004546587384761*s^14)/1124705165644968452846003678976000000000)*Derivative[20][F][s] + (819397539979710581434899661511673963244117/8515845086681105952793103845608652800000000 + (3485740285708146048820571987201259583141483*s^3)/84793771848305461596965909365358592000000000 + (11887968642590858521998834741489908701*s^6)/24412062070587267396337463784898560000000 + (146839869170954432722197171825265009*s^9)/235538255134181837769349748237107200000000 + (57433031858185312362960669461*s^12)/657519942992443095509971381555200000000)*Derivative[21][F][s] + ((475991889197963633003816908141957394691490781*s)/130243233558997189012939636785190797312000000000 + (1347950255772804746777669177139356429924947*s^4)/4651544055678471036176415599471099904000000000 + (31912596380162745160084710708833669*s^7)/23801760518822585711429027190276096000000 + (202628711347057894661978419250821*s^10)/293066031733774636855872958636032000000000 + (218062620577703197450183*s^13)/9134823944394870591653207424000000000)*Derivative[22][F][s] + ((82738206458926288775260218049692175296769*s^2)/1497048661597668839229191227415986176000000000 + (13547709887469124809320198279444502629*s^5)/10767463091848312583741702776553472000000000 + (70710616407449436872957970518669*s^8)/30392032920539591970238677191884800000000 + (1235998911823935200518384321*s^11)/2947503192724744910906768262144000000000)*Derivative[23][F][s] + (183161340212503472387711987213494221421/127047202374269472593021441156107468800000000 + (1022268768238630117064263597044191390977*s^3)/2325772027839235518088207799735549952000000000 + (30006234599437029052668568051323013*s^6)/8752905481115402487428739031262822400000000 + (638572835159550439342305427*s^9)/262000283797755103191712734412800000000 + (3740566199543260486143553*s^12)/35370038312696938930881219145728000000000)*Derivative[24][F][s] + ((134408891813643014107896082734831200183*s)/3617867598861033028137212132921966592000000000 + (5094921931207255017853960506388759*s^4)/2500830137461543567836782580360806400000000 + (15680104435337859291686933639*s^7)/2694860061919766775686188125388800000000 + (9393574421002515825010819*s^10)/6737150154799416939215470313472000000000)*Derivative[25][F][s] + ((10458284630880266750034986120120491*s^2)/27460095627028713686050945980432384000000000 + (4327987331789172636063041855437*s^5)/754560817337534697192132675108864000000000 + (446373276104475672834340541*s^8)/75456081733753469719213267510886400000000 + (18789737155456743577*s^11)/56682753706245094440514774272000000000)*Derivative[26][F][s] + (421334638585834556642821071757/43785222764774425349125117575168000000000 + (8762934045668132384151897467*s^3)/4299491836681109385710157692928000000000 + (78670992903646136455026709*s^6)/7984770553836346002033150001152000000000 + (366863049415163493649*s^9)/112285835913323615653591171891200000000)*Derivative[27][F][s] + ((7107904839534329182362365970347*s)/41393050551087617674539849605971968000000000 + (50334609974773212966189522079*s^4)/8048648718267036770049415201161216000000000 + (471483388521908461161511*s^7)/47160051083595918574508292194304000000000 + (26431034961667236083*s^10)/35370038312696938930881219145728000000000)*Derivative[28][F][s] + ((77745600723949439364978566759*s^2)/64389189746136294160395321609289728000000000 + (210711512110908070986599*s^5)/18631131292284807338077350002688000000000 + (343177288528383457129*s^8)/62880068111461224766011056259072000000000)*Derivative[29][F][s] + (5687265918289590295829838049/184423358285229879570514995226607616000000000 + (1142868505956875755337947133*s^3)/262587164433462074622862170937884672000000000 + (12309226736678874684413*s^6)/1042012557275643153265326075150336000000000 + (201094531008815441*s^9)/164116977770913796639288856836177920000000)*Derivative[30][F][s] + ((2083584429334939760979907*s)/5431667266884800509328758545580032000000000 + (18307020761892746143405151*s^4)/2100697315467696596982897367503077376000000000 + (1589218695273688621*s^7)/243136263364316735761909417535078400000000)*Derivative[31][F][s] + ((96056387852177097535472701*s^2)/52097293423598875605175854714076318924800000000 + (158285222996557014329051*s^5)/16280404194874648626617454598148849664000000000 + (2122213922353141*s^8)/1442530940534702164329031950925824000000000)*Derivative[32][F][s] + (9817766491611444817973/197142210580762974713309132828442624000000000 + (31808326912112585897779*s^3)/7235735197722066056274424265843933184000000000 + (1165638502508339383*s^6)/207724455436997111663380600933318656000000000)*Derivative[33][F][s] + ((148949685806739321431857*s)/347315289490659170701172364760508792832000000000 + (60301539915301799537*s^4)/10967851247073447495826495729279225036800000000 + (65318839441943*s^7)/50403728157506652094790881108819968000000000)*Derivative[34][F][s] + ((33622303914187159921*s^2)/24373002771274327768503323842842722304000000000 + (3917071978284253*s^5)/1142484504903484114148593305133252608000000000)*Derivative[35][F][s] + (600865553279519657/14443260901495897936890858573536428032000000000 + (1116555442315297*s^3)/537639767013404289011102731827412992000000000 + (5722216249177*s^6)/6854907029420904684891559830799515648000000000)*Derivative[36][F][s] + ((474401664402247*s)/1958544865548829909969017094514147328000000000 + (13403945139773*s^4)/9139876039227872913188746441066020864000000000)*Derivative[37][F][s] + ((4031174662464673*s^2)/8116209922834351146911606839666626527232000000000 + (2532548483*s^5)/6503373335604448034384300352296976384000000000)*Derivative[38][F][s] + (74912235829759/4153750532898388465759475554307499098112000000000 + (2845029023*s^3)/6679140182512676359637930091548246016000000000)*Derivative[39][F][s] + ((1892744063429*s)/28037816097064122143876459991575618912256000000000 + (160616563*s^4)/1243612810756876385413875241561821806592000000000)*Derivative[40][F][s] + (3268482319*s^2*Derivative[41][F][s])/41122130275694045811018807987644241071308800000000 + (88677575893/22480097884046078376690281699912185118982144000000000 + (4237031*s^3)/143693807497453625987366857456825046925312000000000)*Derivative[42][F][s] + (3271897*s*Derivative[43][F][s])/383183486659876335966311619884866791800832000000000 + (9677*s^2*Derivative[44][F][s])/2210314502318554962342260929335877957582848000000000 + (385691*Derivative[45][F][s])/966644209013981370197682113096223960116232192000000000 + (823*s*Derivative[46][F][s])/2174949470281458082944784754466503910261522432000000000 + Derivative[48][F][s]/69598383049006658654233112142928125128368717824000000000, F[s]*Subscript[u, 44, 3][s] -> ((236210462395572526481123522045299017716010844782095206429883833*s)/1591526781680863278278856957273527382000000000 - (397886404613327423697916025439699725031207626132471427811631*s^4)/4313080709162231106446766821879478000000000 - (7636301263204979163979080060656226218416396989406774905119*s^7)/382053754175790224552537678357842650000000 - (1628910918819273568258117740964665621467575325789585707*s^10)/4341519933815798006278837254066393750000 - (106676904852736846162875386621315640262770515015707*s^13)/75804316304720282649313031420206875000 - (82737965643102815011316869363755789714038249*s^16)/64172966183890186369788809667900000 - (46396209288744499949549472998535367*s^19)/165360147866136328514195036250 - (36162608955029466461*s^22)/3532345559550908100)*Derivative[1][F][s] + ((55173090057464207124718555705598839767266715005995627163781911*s^2)/219520935404257003900531994106693432000000000 + (1436693509836191189769265402731681764874992466229857317451847*s^5)/88418154537825737682158719848529299000000000 - (111887643516797546838998029304956365054766037482160869279*s^8)/92619091921403690800615194753416400000000 - (1500443567379079493805372120574554427958736861702107*s^11)/85432413724461141447347423604168750000 - (727475625110544700624647346727064210178517132941*s^14)/17326700869650350319842978610333000000 - (5041650108856625170300591132327841203593043*s^17)/224605381643615652294260833837650000 - (2646174104498026001467076642858633*s^20)/1089431562412192281975873180000 - (21966515183670782*s^23)/883086389887727025)*Derivative[2][F][s] + (198248411927025209710821180061590705832056128381947631/8481050444822869299132819072000000000 + (145110417486070291508590488548263100901738710248173441563318431*s^3)/1061017854453908852185904638182351588000000000 + (6862599271451577552164855651509371745062450871672509372344309*s^6)/471563490868403934304846505858822928000000000 + (72368791921156265346327723183017912440448518584874679947*s^9)/382053754175790224552537678357842650000000 + (14366178318414924383996792872339142623501367686707053*s^12)/29965000327512958788434327714340600000000 + (562951702370205701893287161063592626381915713*s^15)/2197226559557109642009073374498750000 + (2366559883391846317649234048973035578061*s^18)/119789536876595014556939111380080000 - (187897401561139637269263746669*s^21)/385840345020984766533121751250)*Derivative[3][F][s] + ((35172617804929527353669040735229690537330136544535494504428801*s)/4629896092162511354993038421159352384000000000 + (3155007759579458678263762765266848280402032129142858295838616637*s^4)/101857714027575249809846845265505752448000000000 + (59917767070884760464044533495899014537777773773319785367*s^7)/30345140982522775695292567944583200000000 + (108985721126035610010278263551586548500459840052133693799*s^10)/6112860066812643592840602853725482400000000 + (3799750150721060258427809990502611217095109870937921*s^13)/109158215478797207015010765245097900000000 + (883843183924478283346795507972037188362780203*s^16)/54358277238118746101468168189280000000 + (2286350745243880859883954752780251937*s^19)/1449066978345907434156521508630000 + (917875677679416458902589029*s^22)/62568704597997529708073797500)*Derivative[4][F][s] + ((1195132228979680155587565294087252753292990576484005270993215101*s^2)/135810285370100333079795793687341003264000000000 + (8820621393062111246124793456350663848735503034305036089739771*s^5)/1886253963473615737219386023435291712000000000 + (360002067842472013724983335883407443895530733238832602631573*s^8)/2640755548863062032107140432809408396800000000 + (4101563117755464262794603313970716183044125711130387841*s^11)/6112860066812643592840602853725482400000000 + (22711577942947841358057146206772775975162730013*s^14)/30671574164704271152559089684800000000 + (9327220509351551135865760186114130689680589*s^17)/50536210869813521766208687613471250000 + (23291642599288789551991583889589817*s^20)/3119519189494661837420289358856250)*Derivative[5][F][s] + (135621549981375139453619025517759888433693585314039045921/151437636742757154205315617349632000000000 + (260320195549954689217783551116605372976384554117416649212888799*s^3)/50928857013787624904923422632752876224000000000 + (68344843782707103781915395009666658963420959774615020909751149*s^6)/135810285370100333079795793687341003264000000000 + (6878594269370597282750654749145228780460863250172880921*s^9)/1114870060032252476262513551706758400000000 + (1067000004984646721792965644434431774276850391613483811*s^12)/69861257906430212489606889756862656000000000 + (73464069199396616921819716277546474558000880937*s^15)/8461877168899008295737268623651000000000 + (6053853201949417238235289138884520263603443*s^18)/6064345304377622611945042513616550000000 + (26136881417038456582409411982899*s^21)/2420316612538961770412293468078125)*Derivative[6][F][s] + ((53272012032809634593859736131609583946915474949907181858484929*s)/27162057074020066615959158737468200652800000000 + (1040919908483909714477518075178019123370728455828671168252165379*s^4)/1086482282960802664638366349498728026112000000000 + (757833388671010920010308244990374390701999508337334566999427*s^7)/23766799939767558288964263895284675571200000000 + (40597515267321880289193202182810538898793782324116948519*s^10)/227324724435844651257429592494353664000000000 + (107151137681506672626455934376819953302808885665147*s^13)/485147624350209808955603401089324000000000 + (309866932300202448272254659551535721149030270071*s^16)/5094050055677202994033835711437902000000000 + (7131299398865765157902103068680137637441*s^19)/2653151070665209892725956099707240625000)*Derivative[7][F][s] + ((18590097327708078670222010084398457234989516266318598281337249373*s^2)/30421503922902474609874257785964384731136000000000 + (301137104740954602654958056022979139748278678666013624004706613*s^5)/3802687990362809326234282223245548091392000000000 + (3441229795765699320482028237221337965852809774037651194722271*s^8)/3042150392290247460987425778596438473113600000000 + (15158084164873888643203677715165849083024071744839291*s^11)/4848388400605377047932326376027065600000000 + (39534689176615753932855625358149105781174889442663*s^14)/20376200222708811976135342845751608000000000 + (305806124778704894830387341762475117905467603*s^17)/1273512513919300748508458927859475500000000 + (1366340451196666543885962662222779001*s^20)/493609501519108817251340669712975000000)*Derivative[8][F][s] + (709315669932648252058309251389413223305742367797511983/14472885144155984871787256610816000000000 + (19417374939934977421504682591342367539177969416539998943855277*s^3)/270413368203577552087771180319683419832320000000 + (1020803612997082032694741650775518755170580204257421992656667*s^6)/300459298003975057875301311466314910924800000000 + (19815349216287090701672308691263132215883354466547320933*s^9)/856461259090722821223937437667916236800000000 + (5129088375126166224792936276502955236627697682244157*s^12)/157187830289467978101615501952940976000000000 + (664196518214604470900432529610117569300424189*s^15)/67026974416805302553076785676814500000000 + (9340787306832136934917700571930616154197*s^18)/19744380060764352690053626788519000000000)*Derivative[9][F][s] + ((440120510327176596998502324902934357156554920778992080704449031*s)/29800656904067730230080905586250825859072000000000 + (58128890203344822294521986225466051398863829329879722751848393*s^4)/14108523558447524456753278973200874078208000000000 + (29361184939682810346064727027018008332194078775520908925519*s^7)/353738417708168309417142532394934706176000000000 + (403455993653766276488129134767227929219259446474047990139*s^10)/1426007996386053497337855833717080534272000000000 + (502934280980415381220731518412230784453364040597737*s^13)/2475708327059120655100444155758820372000000000 + (161437236772123084777394183244078495972523*s^16)/5755446819332119002768668537544000000000 + (868078999702979497242586454861173*s^19)/2462575118443447536176311545131250000)*Derivative[10][F][s] + ((40467965409040451278996705960624598469835427386294030460346229*s^2)/26489472803615760204516360521111845208064000000000 + (28526075544698371846238018952356556964207304878282003348849*s^5)/218075296938368993619170306709422112768000000000 + (23291829949962549920178244420906990844178212784414518051*s^8)/19061092683522853765585374552609263616000000000 + (83971242481223240603789987486203688927518585072541927*s^11)/39611333232945930481607106492141125952000000000 + (9567978548928982653770190674474609513425950773*s^14)/12794358279375300543154750158960312000000000 + (1578379209719579061996984134180771441*s^17)/39401201895095160578820984722100000000)*Derivative[11][F][s] + (10384364852199823215501078243388525262017863988812810859/140737740526512598301464409696894976000000000 + (15787640120600970856305820694273477157338489578582874750653979*s^3)/208604598328474111610566339103755781013504000000000 + (300716571652646060982395124028788997102308819101907238037623*s^6)/121686015691609898439497031143857538924544000000000 + (63986801578124301402879444500919700512792945937008365911*s^9)/5704031985544213989351423334868322137088000000000 + (32549730821111055313716384095008582687872812090693*s^12)/3316297666014077900785711241202512870400000000 + (25068098345456914794663009968341143894653*s^15)/15957486767513540034422498812450500000000 + (4368057620727848909136343717243633*s^18)/197006009475475802894104923610500000000)*Derivative[12][F][s] + ((618035633839999526026167298586543054541083176604210587899779*s)/59601313808135460460161811172501651718144000000000 + (108046143217070990151342625941772118076499164439955881429831*s^4)/52151149582118527902641584775938945253376000000000 + (712894645890748891949276531323160834660893316912997017*s^7)/24533470905566511782156659504809987686400000000 + (753761634818730813198289428156467424318291633249457*s^10)/11534948403527227480993778230269609984000000000 + (1403915159955083609746965140434378382698336991*s^13)/50553318079482894829050476237843184000000000 + (14132514514435105754041390679786724521*s^16)/8236122202587633566153547774168000000000)*Derivative[13][F][s] + ((30794943272500295940426170547598150899833900331610111932643*s^2)/55894055054519379187520167415360400654336000000000 + (9154183122297149303576552602099840352548259539250050139*s^5)/270013348428128472868706430052938326016000000000 + (14048267584485862043752499224017186618964066881935317*s^8)/64316075946939692621298642253624492032000000000 + (48933960504136705548436967208594162586980739409*s^11)/202213272317931579316201904951372736000000000 + (17936979259500123562140586013935519683953*s^14)/388871677534483806377311355675716800000000 + (5213235164480528356170480737717*s^17)/6984346982170276850606192718000000000)*Derivative[14][F][s] + (496808897987777430248770936611834262815830885675845103/25121686683982498796811397130895753216000000000 + (2276717967787533998384980970055016926358032982860877793*s^3)/152488741468182830124682996420874108928000000000 + (98356492943184718354817662483798147217088403549351133*s^6)/282990734166534647533714025915947764940800000000 + (127335646935994572354260321056627953233244059221*s^9)/119830087299515009965156684415628288000000000 + (248112889038825942401612034007130261836967*s^12)/442721997412001268344174942422272000000000 + (22223204890463092074311217304150631*s^15)/544779064609281594347283032004000000000)*Derivative[15][F][s] + ((253970294804750688661414320649297608654990585746640729847*s)/158936836821694561227098163126671071248384000000000 + (31716382289612242539261025397715498542344653597491809487*s^4)/135835552399936630816182732439654927171584000000000 + (742148590008047364848476407962302643097455973241*s^7)/323541235708690526905923047922196377600000000 + (3602032871436402772271917039085867808115548253*s^10)/1078470785695635089686410159740654592000000000 + (223346327698336744200100780397902872793*s^13)/287643346113700681815365440898112000000000 + (4215534832445530951744470537495787*s^16)/287643346113700681815365440898112000000000)*Derivative[16][F][s] + ((1222749775647001658537938418686188184183828684697439013*s^2)/24148542648877623256210263544827542608281600000000 + (77605139863072468108305991938620136883443736614089*s^5)/34511065142260322869965125111700946944000000000 + (3783037993655316230606389219559474830991227811*s^8)/383456279358448031888501390130010521600000000 + (212650202041782149948752108181516335273*s^11)/31960371790411186868373937877568000000000 + (223186869655485662532229810318603333*s^14)/383524461484934242420487254530816000000000)*Derivative[17][F][s] + (71815310771721364630620033985202833541953716763/47691858915961079823087607272701952000000000 + (231923973625713842894873894472060114144252053044661*s^3)/276088521138082582959721000893607575552000000000 + (143119352318506356948643742927352088391738874697*s^6)/10353319542678096860989537533510284083200000000 + (33863410225702445293482455966615564679229*s^9)/1227278276751789575745559214498611200000000 + (3515333016981213762243013621166126369*s^12)/438313670268496277051985433749504000000000 + (1518963498857268670254506479139*s^15)/8460098415108843582804865908768000000000)*Derivative[18][F][s] + ((504372055551819810115196779392338398069459601281*s)/6550790417512587237798619892680753152000000000 + (39301973463438060771201841771787504781508872073*s^4)/4801539498053610138429930450323610009600000000 + (676911250960447099464180324912249757922699*s^7)/12272782767517895757455592144986112000000000 + (106573452668181881965007020252668198589*s^10)/2165785194267863957198045672644608000000000 + (1012596269324619596833597730328821*s^13)/191762230742467121210243627265408000000000)*Derivative[19][F][s] + ((1599874016869517019268257669825765599874849797623*s^2)/1019403770355997229389739080222551048192000000000 + (185032322060475666476052124358800321466575669*s^5)/3730925961325440310266500012075778048000000000 + (106622031670951878230655376635610715936083*s^8)/746185192265088062053300002415155609600000000 + (424467875140003741672358121573000083*s^11)/7949416110778637024715554003002368000000000 + (1623328216106827075443403031*s^14)/1124705165644968452846003678976000000000)*Derivative[20][F][s] + (12753855874172979053295499122782040671991749/307786972418617115150950753276998451200000000 + (4856230607034324804731264707457932968086329*s^3)/286994304717341562328192308621213696000000000 + (2054420758222623778401075159724807913231*s^6)/10697995588029936373524014371543449600000000 + (32186240138233669289277279578892391*s^9)/136364252972421063971728801610956800000000 + (543815362677374357479693903409*s^12)/17095518517803520483259255920435200000000)*Derivative[21][F][s] + ((65380673393935302405533411478574014587372591*s)/46215340940289325133623742085067702272000000000 + (2963731233055327696948851274927774932415723*s^4)/27551453252864789983506461627636514816000000000 + (47017293247983390457338843246953299*s^7)/98311619534267201851554677525053440000000 + (487056586703379365747994162706907*s^10)/2051462222136422457991110710452224000000000 + (17473625539188882479457421*s^13)/2210627394543558683180076196608000000000)*Derivative[22][F][s] + ((318794342622460484124651903033779843181829*s^2)/16467535277574357231521103501575847936000000000 + (3861168419651759127751253892372100543*s^5)/9110930308487033724704517734006784000000000 + (504754108024624042573941103705903*s^8)/668624724251871023345250898221465600000000 + (386960156700114267050411051*s^11)/2947503192724744910906768262144000000000)*Derivative[23][F][s] + (95365604413507814828616376816273992427/199645603730994885503319407531026022400000000 + (25093603358667236349920749757960834937769*s^3)/179084446143621134892792000579637346304000000000 + (762543290735264228656442204892361*s^6)/723924513475709980163279167999180800000000 + (126278040259598469623473063*s^9)/174666855865170068794475156275200000000 + (268172795289975929325737*s^12)/8842509578174234732720304786432000000000)*Derivative[24][F][s] + ((31936569688248733915382723510114647717*s)/2842610256247954522107809533010116608000000000 + (228797052283525024108740527479891049*s^4)/385127841169077709446864517375564185600000000 + (340023561359942078049077931203*s^7)/207504224767822041727836485654937600000000 + (5794434635733588422455477*s^10)/15257663585869267774105623945216000000000)*Derivative[25][F][s] + ((49306038228707668792265045545812967*s^2)/466821625659488132662866081667350528000000000 + (25510733335997054321404292825819*s^5)/16600337981425763338226918852395008000000000 + (636374526683644634505085429*s^8)/415008449535644083455672971309875200000000 + (103799763269382566159*s^11)/1247020581537392077691325033984000000000)*Derivative[26][F][s] + (1574852433146082567299952010339/619248150530381158509055234277376000000000 + (213359072380282813568707446229*s^3)/409884888430265761437701700059136000000000 + (19699625831522010172999723*s^6)/8089833324281561081007270395904000000000 + (1431748099702322749*s^9)/1829843251920829292132596875264000000)*Derivative[27][F][s] + ((133498442969982797462396798387609*s)/3187264892433746560939568419659841536000000000 + (129169882051963451909291317*s^4)/87485312155076486630971904360448000000000 + (1186681378011730227781801*s^7)/518760561919555104319591214137344000000000 + (32274162065010813949*s^10)/194535210719833164119846705301504000000000)*Derivative[28][F][s] + ((11365461952942666563968785307*s^2)/41663593365147013868491090453069824000000000 + (1522752640557413562598967*s^5)/614827332645398642156552550088704000000000 + (61710992276199572113*s^8)/53206211478928728648163201449984000000000)*Derivative[29][F][s] + (1935463325644306533882795607/289808134448218382182237849641811968000000000 + (10557152991791105347063729757*s^3)/11553835235072331283405935521266925568000000000 + (193124170286446883906441*s^6)/80234966910224522801430107786575872000000000 + (39810755964580147*s^9)/164116977770913796639288856836177920000000)*Derivative[30][F][s] + ((376179022322102061101687441*s)/4864772730556771066697236008954494976000000000 + (39402050953707676453906061*s^4)/23107670470144662566811871042533851136000000000 + (302143596861844957*s^7)/243136263364316735761909417535078400000000)*Derivative[31][F][s] + ((3106578157924837609668409*s^2)/8954222307181056744639600028981867315200000000 + (28942153014619697851951*s^5)/16280404194874648626617454598148849664000000000 + (153775845308803*s^8)/587697790588211992874790794821632000000000)*Derivative[32][F][s] + (7370576367261663728581/816732015263160895240852121717833728000000000 + (5601362108547988866449*s^3)/7235735197722066056274424265843933184000000000 + (313767470095834099*s^6)/326424144258138318328169515752357888000000000)*Derivative[33][F][s] + ((278240425976965624611037*s)/3820468184397250877712896012365596721152000000000 + (109575918056236037999*s^4)/120646363717807922454091453022071475404800000000 + (362278900037*s^7)/1738059591638160417061754520993792000000000)*Derivative[34][F][s] + ((4537888697553078937*s^2)/20623310037232123496425889405482303488000000000 + (19509645290521*s^5)/36639444763668586751121068094652416000000000)*Derivative[35][F][s] + (1019160347915849897/158875869916454877305799444308900708352000000000 + (31347636912225899*s^3)/100538636431506602045076210851726229504000000000 + (9209304391897*s^6)/75403977323629951533807158138794672128000000000)*Derivative[36][F][s] + ((21230312505732601*s)/603231818589039612270457265110357377024000000000 + (10438452915049*s^4)/50269318215753301022538105425863114752000000000)*Derivative[37][F][s] + ((6082636703350723*s^2)/89278309151177862616027675236332891799552000000000 + (1863431809*s^5)/35768553345824464189113651937633370112000000000)*Derivative[38][F][s] + (5556576372797/2316146610510161310400444894337361248256000000000 + (4418190059*s^3)/79953236890666449363901104331180474368000000000)*Derivative[39][F][s] + ((28838973894859*s)/3392575747744758779409051658980649888382976000000000 + (33076123*s^4)/2083891736943955024207034188563052756992000000000)*Derivative[40][F][s] + (390226217*s^2*Derivative[41][F][s])/41122130275694045811018807987644241071308800000000 + (10294193183/22480097884046078376690281699912185118982144000000000 + (82559*s^3)/24697373163624841966578678625391804940288000000000)*Derivative[42][F][s] + (3970327*s*Derivative[43][F][s])/4215018353258639695629427818733534709809152000000000 + (83299*s^2*Derivative[44][F][s])/181245789190121506912065396205541992521793536000000000 + (434011*Derivative[45][F][s])/10633086299153795072174503244058463561278554112000000000 + (883*s*Derivative[46][F][s])/23924444173096038912392632299131543012876746752000000000 + Derivative[48][F][s]/765582213539073245196564233572209376412055896064000000000, F[s]*Subscript[u, 45, 2][s] -> ((4810622815104570805838778847817294666136458545806853532226777361*s)/23872901725212949174182854359102910730000000000 + (1536862571179241736371108102849538671688552620287062266299345969*s^4)/2652544636134772130464761595455878970000000000 + (2717038446393131207769711945319129502228383503136167891409033*s^7)/51577256813731680314592586578308757750000000 + (9276664381712688687142214872690671368301433800710131003*s^10)/13024559801447394018836511762199181250000 + (98692813870617614264650595952865874419081837981189*s^13)/45482589782832169589587818852124125000 + (33904906240563808943662561794112491293116213*s^16)/19915748126034885425106871965900000 + (113811399641546259730412263297913*s^19)/348126627086602796871989550 + (37915698973473250481*s^22)/3532345559550908100)*Derivative[1][F][s] + ((-2053556816842319660585574144584901866643674157551776455879698917*s^2)/19098321380170359339346283487282328584000000000 + (149779584051631196698983986738270038379104669069101314910788843*s^5)/1326272318067386065232380797727939485000000000 + (2530052536820384878820123183314480513696763193734566249993001*s^8)/412618054509853442516740692626470062000000000 + (33354430003839295935145088329150729630640066263036759*s^11)/685503147444599685201921671694693750000 + (40598951691682606091130447476294439993150147151*s^14)/467086929733834860997050771267000000 + (77246833976958080163738695574645955603801519*s^17)/2021448434792540870648347504538850000 + (13191181936274119031277451892493517*s^20)/3704067312201453758717968812000 + (28507895849505797*s^23)/883086389887727025)*Derivative[2][F][s] + (-472138818448029164497739131151356580200696886849677953647/3943688456842634224096760868480000000000 - (476886734545718306936638915818080741219740094398297131507788473*s^3)/3183053563361726556557713914547054764000000000 + (4441441492933943056473169860549661697393031523471141685490217*s^6)/7073452363026059014572697587882343920000000000 + (331152738630454723181166731784037540937760247404649551893*s^9)/1910268770878951122762688391789213250000000 + (295807806143839916601985894828411269990538955573190637*s^12)/305643003340632179642030142686274120000000 + (808252078977532169469340899416948794242947131*s^15)/758043163047202826493130314202068750 + (936040536402192754208577907999573084919*s^18)/3629985965957424683543609435760000 + (1551632149331435258481343443007*s^21)/154336138008393906613248700500)*Derivative[3][F][s] + ((-4564521014254444744769281037915147820140174375973558867599843*s)/710635214145873835882652408829109900800000000 + (448238479306546645359104115836061064751815728557199712436929337*s^4)/52685024497021680936127678585606423680000000000 + (2928046610218225224410653176519448039641483445374652459609*s^7)/3638607182626573567167025508169930000000000 + (292189609043952917673438106824085159387567083085564526603*s^10)/33009444360788275401339255410117604960000000 + (283419630617077547330874141399254057952834743687923*s^13)/14238028105930070480218795466751900000000 + (3679915270676448805394340432202615359346218799*s^16)/352834635891061679240438837155872000000 + (69548049596507483701723777355526745319*s^19)/62198413378232026789179923216580000 + (175775367061389286023197*s^22)/15448547396656158280996500)*Derivative[4][F][s] + ((3608658703080437887630425693220932685467976548724716001137492557*s^2)/55058223798689324221538835278651758080000000000 + (56902855106280777530128594574230456473116617860040430530970147*s^5)/5658761890420847211658158070305875136000000000 + (7164683528098283029726685764391387759917042714753637594358229*s^8)/39611333232945930481607106492141125952000000000 + (14251095838883225510524429337537593750058328292925386607*s^11)/21159900231274535513679009878280516000000000 + (35338068255253447134541867343916432974797154943133*s^14)/57076191100024683406541576598744000000000 + (4706691921895025907699110106457738300277413*s^17)/34653401739300700639685957220666000000 + (210845903427335163887211598696541372*s^20)/42113509058177934805173906344559375)*Derivative[5][F][s] + (48776860426991754261937143454185478531564625197203975481/3883016326737362928341426085888000000000 + (33136053376820263587970525473459242081101623887219077595947004501*s^3)/1527865710413628747147702678982586286720000000000 + (62261772736204724252524692227850883383949657554090952401211849*s^6)/49686689769548902346266753788051586560000000000 + (648385697103678370860562145665241526007323631527788680387069*s^9)/59416999849418895722410659738211688928000000000 + (4055753618534008170232504000366941376476271933500327587*s^12)/192474894232001605838712859534213440000000000 + (21573490656325599976563544764653943893899226007661*s^15)/2183164309575944140300215304901958000000000 + (3540400529123615025812373497009380705418023*s^18)/3638607182626573567167025508169930000000 + (531524552670696099211655269326997*s^21)/57427512352060820188873508651671875)*Derivative[6][F][s] + ((15531346967999956662159407955491256040940048645247116576574931771*s)/2037154280551504996196936905310115048960000000000 + (8485822915183158987654079348916180029528008497610299033665759183*s^4)/3259446848882407993915099048496184078336000000000 + (47289879342609183641155861181528976545256986369008209552747883*s^7)/713003998193026748668927916858540267136000000000 + (54928987763668422342164665193181404388697680745481502822383*s^10)/182821537998211986838186645348343658240000000000 + (325105202897047569522003756212002652270758041578563*s^13)/1042359617304164311018670437353720000000000 + (226339831819994647699759125322634876242249768103*s^16)/3056430033406321796420301426862741200000000 + (833044912361525480718729415846813550183*s^19)/289434662254386533751922483604426250000)*Derivative[7][F][s] + ((644427926454300120420148580651794953249473802617005474678562836553*s^2)/456322558843537119148113866789465770967040000000000 + (8665765343043177660046979169641653330765239545939862252274611829*s^5)/57040319855442139893514233348683221370880000000000 + (84469330824370912232218762861659852457097330098095648690172303*s^8)/45632255884353711914811386678946577096704000000000 + (2647052489921141944087128408292734587946580945266694919753*s^11)/594169998494188957224106597382116889280000000000 + (269226949474095018083245776656617620236513556186227*s^14)/110031481202627584671130851367058683200000000 + (953395999800024068954305886486068578781247*s^17)/3511523475880424858019647779024289062500 + (839960909117810464189006494530775097*s^20)/296165700911465290350804401827785000000)*Derivative[8][F][s] + (17041526706304887665059218887827268862398068066509115600627/186917311636774544619132419128688640000000000 + (11838308068481602259382208678023475740506355229756962909010395889*s^3)/101405013076341582032914192619881282437120000000000 + (198689656136013064457418068910955232390507144023657917352578767*s^6)/40562005230536632813165677047952512974848000000000 + (474363377425748620126581770353377990214316293406162442121*s^9)/15844533293178372192642842596856450380800000000 + (3923853971058761787837302369261429365423534878221711*s^12)/102513802362696507457575327360613680000000000 + (20298876285092872792133553886586007327695370907*s^15)/1910268770878951122762688391789213250000000 + (27667184358699369747277894784365491429901*s^18)/59233140182293058070160880365557000000000)*Derivative[9][F][s] + ((8973160789841607106939135313096308709152293736500632203906412411*s)/447009853561015953451213583793762387886080000000000 + (2751805594084035836156111768547222871422473501698498399522793311*s^4)/540826736407155104175542360639366839664640000000000 + (8567578481698490021564734751089348765590853447300577289434059*s^7)/91264511768707423829622773357893154193408000000000 + (6311486179066302258973242833574561026422492963906808021491*s^10)/21390119945790802460067837505756208014080000000000 + (364888987223144980542822658353556296982615237760911*s^13)/1856781245294340491325333116819115279000000000 + (971028617670466803618610344477524083182901937*s^16)/38383074838125901629464250476880936000000000 + (25880362624018711909989834505907489*s^19)/86914415945062854217987466298750000000)*Derivative[10][F][s] + ((33803220763305366970487283238479625488359480389049976130362203*s^2)/20912741687065073845670810937719877795840000000000 + (168002406268665749024033317268554681937843867903606821083779*s^5)/1308451781630213961715021840256532676608000000000 + (1215300117347156190962638644812142022957175688486515889613*s^8)/1086482282960802664638366349498728026112000000000 + (1080187286254032082631152735257661604143978827974280607*s^11)/594169998494188957224106597382116889280000000000 + (115774970390625304224111973075348233096587544457*s^14)/191915374190629508147321252384404680000000000 + (540889378506799730900965535084512129637*s^17)/17730540852792822260469443124945000000000)*Derivative[11][F][s] + (484813333695395720679157249416007444877320016292614673791/7177624766852142513374684894541643776000000000 + (405570254910685672162504433879324306731124168226864554978796049*s^3)/6258137949854223348316990173112673430405120000000000 + (725787447957000650267805963699859342397755092101314185656039*s^6)/365058047074829695318491093431572616773632000000000 + (364132497070020165222569659197967377288297846478688183*s^9)/42780239891581604920135675011512416028160000000 + (31872306550128682089623720195740848362262717539359*s^12)/4522224090019197137435060783457972096000000000 + (1025229281744285782703901219222401730896263*s^15)/957449206050812402065349928747030000000000 + (382590993642472104212603828359014217*s^18)/26595811279189233390704164687417500000000)*Derivative[12][F][s] + ((27958483989171426250834194831051928898312904670261546089079217*s)/3576078828488127627609708670350099103088640000000000 + (230741644406762481620515631362494901521863579559383601124841*s^4)/156453448746355583707924754327816835760128000000000 + (4860206282657645814647531723213487619688821209861424979*s^7)/248001390675835390841366231950796614656000000000 + (166667216861746970145225668699128191590225362537265531*s^10)/3979557199216893480942853489443015444480000000000 + (2572193727466180857588173604126468519182102047*s^13)/151659954238448684487151428713529552000000000 + (3833705986609293781912164671789543950879*s^16)/3829796824203249608261399714988120000000000)*Derivative[13][F][s] + ((5575099986674361200567893202306396460581995014676545169746781*s^2)/15929805690538023068443247713377714186485760000000000 + (1120723948772641287797717558766089428349945979455653318231*s^5)/54758707061224454297773664014735892516044800000000 + (11596585471186492333942625145048733736679082201418909*s^8)/92279587228217819847950225842156879872000000000 + (17448057376941163534632179603231194016529896429*s^11)/131165365827847510907806641049539072000000000 + (541529187208173323118413612659919237726807*s^14)/22302934446830688895169327751989640000000000 + (52386759282632812062170706859*s^17)/138945894870761475807815505000000000)*Derivative[14][F][s] + (4260430863303000129226710974567825402689618777895232199/376825300259737481952170956963436298240000000000 + (565280183403955943741658870443631235260031927159165386407*s^3)/69534866109491370536855446367918593671168000000000 + (767127655465690289311844272751289191657344822815453281*s^6)/4244861012498019713005710388739216474112000000000 + (380276675947471750362108485207565204262319389549*s^9)/718980523797090059790940106493769728000000000 + (2061374591203427082734038767191643743219779*s^12)/7703362754968822069188643998147532800000000 + (336575472089105940798306565739910611*s^15)/17977709132106292613460340056132000000000)*Derivative[15][F][s] + ((3031525100825100192656806164681607147266672330283636157*s)/3834643351626362345782469468819040092160000000000 + (529621235716845633135173388259840313070503743608264607*s^4)/4794195967056586969982919968458409194291200000000 + (80777349132443520006783721032104797675869429994399*s^7)/77649896570085726457421531501327130624000000000 + (1384486306020265268238569064926937532648213661*s^10)/951591869731442726193891317418224640000000000 + (702206148661533475944705328131459737507*s^13)/2157325095852755113615240806735840000000000 + (2322952808503712102945825767649537*s^16)/392240926518682747930043783042880000000000)*Derivative[16][F][s] + ((7947295528433065414945471544585121902487295298387864689*s^2)/362228139733164348843153953172413139124224000000000 + (22143832168351267796207714066964852627761659*s^5)/23686722489950891229730409201664000000000 + (302408549942063193586178271353438246130114353*s^8)/76691255871689606377700278026002104320000000 + (1227959218680803298245952936665846094607*s^11)/479405576856167803025609068163520000000000 + (248680439024393435178566326363020389*s^14)/1150573384454802727261461763592448000000000)*Derivative[17][F][s] + (2083998916786606998681107000765251360654464452713/3466831282737170802524445297900257280000000000 + (85336018413702946157162259138025843945833840959561*s^3)/265044980292559279641332160857863272529920000000 + (1376670999305663319324097186607221566302535377*s^6)/270086596765515570286683587830703063040000000 + (90256168802626478952180330677064945651281*s^9)/9204587075638421818091694108739584000000000 + (2584230296048553643938457051627318991*s^12)/939243579146777736539968786606080000000000 + (15113778282988925813474300117947*s^15)/253802952453265307484145977263040000000000)*Derivative[18][F][s] + ((62132622532522400968671815669279051119321984637831*s)/2271814116793365254068561378781685193113600000000 + (159853301437909087702222114862245032966351489643*s^4)/57121762994086051646838827771091222528000000000 + (669440340122924200618472930929772838050737*s^7)/36818348302553687272366776434958336000000000 + (8652145415437769460730529313688685031017*s^10)/552275224538305309085501646524375040000000000 + (9354219902452118718580821618108823*s^13)/5752866922274013636307308817962240000000000)*Derivative[19][F][s] + ((19871410628806691867301524459072433962555885926367*s^2)/39756747043883891946199824128679490879488000000000 + (85256728206161995253629976947701684982375429*s^5)/5596388941988160465399750018113667072000000000 + (223346687921449421117445564574837125871*s^8)/5267189592459445143905647075871686656000000 + (3656053762749889685701030634860500763*s^11)/238482483323359110741466620090071040000000000 + (398402790235240326410487763*s^14)/992386910863207458393532657920000000000)*Derivative[20][F][s] + (56995958489022058167987945601431040644567517/4616804586279256727264261299154976768000000000 + (54435455527834120289820779889090445568695457*s^3)/11192777883976320930799500036227334144000000000 + (53063279631323350100099328286719224288641*s^6)/994913589686784082737733336553540812800000000 + (328710332568371090101283885354424509*s^9)/5181841612952000430925694461216358400000000 + (10621579436034437400578237639101*s^12)/1282163888835264036244444194032640000000000)*Derivative[21][F][s] + ((820717859118560300326619842284989867426887319*s)/2149013353723453618713504006955648155648000000000 + (30155058330924337905677656740066013494756587*s^4)/1074506676861726809356752003477824077824000000000 + (40957395985742544121180101327644949137*s^7)/339175087393221846387863637461434368000000000 + (1787737695516676767845705268303503*s^10)/30771933332046336869866660656783360000000000 + (1944757535067575503394543*s^13)/1036231591192293132740660717160000000000)*Derivative[22][F][s] + ((1364054958996353185045109288427285868891637*s^2)/286535113829793815828467200927419754086400000000 + (754567152784008941737793234235863827*s^5)/7480553305915669795020551402658201600000000 + (1746604865227547422383216502954927*s^8)/10029370863778065350178763473321984000000000 + (324838443241826684696154323*s^11)/11053136972717793415900380983040000000000)*Derivative[23][F][s] + (332604646998288694473755278712208007979/2994684055964923282549791112965390336000000000 + (3080501088208650935259700971297528229103*s^3)/97682425169247891759704727588893097984000000000 + (47407204025263016174399814138992791*s^6)/206318486340577344346534562879766528000000000 + (4962113067716749557536225749*s^9)/32422535119972194019974450883584000000000 + (827304236221056054779537*s^12)/132637643672613520990804571796480000000000)*Derivative[24][F][s] + ((163577188863085747950034921172185045189*s)/68222646149950908530587428792242798592000000000 + (141982688805569750458540638485121709*s^4)/1155383523507233128340593552126692556800000000 + (127981879006544775591298883533*s^7)/389070421439666328239693410603008000000000 + (16951420649175954509664241*s^10)/228864953788039016611584359178240000000000)*Derivative[25][F][s] + ((1599923652135682043401339518943296689*s^2)/77025568233815541889372903475112837120000000000 + (1825743158452469859942052105937*s^5)/6225126743034661251835094569648128000000000 + (353983396058748756177526769*s^8)/1245025348606932250367018913929625600000000 + (35537471164537649*s^11)/2367535831795827125952583680000000000)*Derivative[26][F][s] + (2131642632248708191120389823213/4472347753830530589232065580892160000000000 + (1164106717454247358681861564433*s^3)/12296546652907972843131051001774080000000000 + (39680351304988606095060269*s^6)/92224099896809796323482882513305600000000 + (4982114179021301012129*s^9)/37054325851396793165685086724096000000000)*Derivative[27][F][s] + ((86954993528670984356653575961499*s)/11952243346626549603523381573724405760000000000 + (16543363513416241769554843753*s^4)/66401351925703053352907675409580032000000000 + (1168421036124293744080537*s^7)/3112563371517330625917547284824064000000000 + (77335450727101574239*s^10)/2918028160797497461797700579522560000000000)*Derivative[28][F][s] + ((467985867612285494080776520511*s^2)/10624216308112488536465228065532805120000000000 + (3678684797054636145487*s^5)/9458882040698440648562346924441600000000 + (73575352653409261453*s^8)/415008449535644083455672971309875200000000)*Derivative[29][F][s] + (37768921217904734074894769/36530437115321644812887123904430080000000000 + (19071170478110406364974871117*s^3)/138646022820867975400871226255203106816000000000 + (28298274734274527986841*s^6)/80234966910224522801430107786575872000000000 + (1065609510103385837*s^9)/30771933332046336869866660656783360000000000)*Derivative[30][F][s] + ((30998919168273332234289531727*s)/2772920456417359508017424525104062136320000000000 + (83163451159006369827015869*s^4)/346615057052169938502178065638007767040000000000 + (847173577535575091*s^7)/4973241750633751413311783540490240000000000)*Derivative[31][F][s] + ((100905897624304901780147179*s^2)/2149013353723453618713504006955648155648000000000 + (28617530139085901699627*s^5)/122103031461559864699630909486116372480000000000 + (24015811100616323*s^8)/714052815564677571342870815708282880000000000)*Derivative[32][F][s] + (847859410762162319693/720645895820436084036045989751029760000000000 + (2133925681197628812997*s^3)/21707205593166198168823272797531799552000000000 + (582674623618090831*s^6)/4896362163872074774922542736285368320000000000)*Derivative[33][F][s] + ((881424058061545944823*s)/98805211665446143389126621009455087616000000000 + (981313048916821301587*s^4)/9048477278835594184056858976655360655360000000000 + (36717931525103*s^7)/1512111844725199562843726433264599040000000000)*Derivative[34][F][s] + ((240108853943484137*s^2)/9462459899435915486595408080162468659200000000 + (645293827924507*s^5)/10771996760518564504829594019827810304000000000)*Derivative[35][F][s] + (5114232112103539739/7149414146240469478760974993900531875840000000000 + (102298481947542109*s^3)/3016159092945198061352286325551786885120000000000 + (78446473591*s^6)/6048447378900798251374905733058396160000000000)*Derivative[36][F][s] + ((134134219869165361*s)/36193909115342376736227435906621442621440000000000 + (3218913926369*s^4)/150807954647259903067614316277589344256000000000)*Derivative[37][F][s] + ((313378195491611*s^2)/46178435767850618594497073398103219896320000000000 + (104596901*s^5)/20635703853360267801411722271711559680000000000)*Derivative[38][F][s] + (14685109715819/63353421993366177019776875050992528261120000000000 + (11494184629*s^3)/2204116260229183198680516930210921185280000000000)*Derivative[39][F][s] + ((4954384805309*s)/6361079527021422711391971860588718540718080000000000 + (1643817391*s^4)/1156559914003895038434903974652494280130560000000000)*Derivative[40][F][s] + (2546630521*s^2*Derivative[41][F][s])/3084159770677053435826410599073318080348160000000000 + (568156649/14660933402638746767406705456464468555857920000000000 + (53213*s^3)/192368991781580919171728450145039616573440000000000)*Derivative[42][F][s] + (9593333*s*Derivative[43][F][s])/126450550597759190868882834562006041294274560000000000 + (2339*s^2*Derivative[44][F][s])/66309435069556648870267827880076338727485440000000000 + (487043*Derivative[45][F][s])/159496294487306926082617548660876953419178311680000000000 + (s*Derivative[46][F][s])/379351651793277572606648503686018123882823680000000000 + Derivative[48][F][s]/11483733203086098677948463503583140646180838440960000000000, F[s]*Subscript[u, 46, 1][s] -> ((-1227741184236722030122354641669693138606483527194319447703909539231*s)/549076739679897831006205650259366946790000000000 - (6436820877300779084955599977156321286444213460857528998433361233*s^4)/3210975085847355736878395615551853490000000000 - (143684854055082863778625058577425417201820905873905320019400069*s^7)/1186276906715828647235629491301101428250000000 - (19138025789503305363112459282059336861341977286862896821*s^10)/14978243771664503121661988526529058437500 - (3403292484362250334730227216657426222475749449610391*s^13)/1046099565005139900560519833598854875000 - (29433749602079889315231019090145496771560680111*s^16)/13283804000065268578546283601255300000 - (7779073772643525411407144217733703*s^19)/20558288653627759761224247750 - (39681871753248704531*s^22)/3532345559550908100)*Derivative[1][F][s] + ((-126166064156316627595451862095004881397023917601561675717676220861*s^2)/95491606900851796696731417436411642920000000000 - (13407439801244028956709946670030551356191872048441528263040444609*s^5)/30504263315549879500344758347742608155000000000 - (131103911595402609856036000767864407398946832775953682427073943*s^8)/9490215253726629177885035930408811426000000000 - (44675043822954660739901607387063053526699478878740663*s^11)/535894231544347159987906566244331250000 - (1036330703737128804078903731088168511053745085285569*s^14)/8368796520041119204484158668790839000000 - (169119359155087050057703032574551557391140189*s^17)/3576408769248341540377845584953350000 - (334623004262304179210341450756709063*s^20)/85193548180633436450513282676000 - (28507895849505797*s^23)/883086389887727025)*Derivative[2][F][s] + (2567114889201392799257117793289351958106665448020386753/6405256303042199502452192640000000000 + (237192757969352653303699993137286740961921206837423455749068976279*s^3)/366051159786598554004137100172911297860000000000 + (5060877392454850524607257924134058689290120265824553428666789339*s^6)/162689404349599357335172044521293910160000000000 + (2457593832778713419682015975583624383964536895764583579187*s^9)/14645393910071958607847277670383968250000000 - (27923606627002085746150357744810048118232381987265427*s^12)/857291350833480503873986985583451800000000 - (58831284135084643117659289952829573574879213859*s^15)/174349927500856650093419972266475812500 - (947698723849486015447531938584584712201*s^18)/8636863160381458729810656933360000 - (883946518765100914343896446761*s^21)/186827956536476834321301058500)*Derivative[3][F][s] + ((1999627293156144987429778338727450867262557658506666845333534597529*s)/2510065095679532941742654401185677471040000000000 + (11559234686709903972959401766391237967230955457836286646388397999233*s^4)/35140911339513461184397161616599484594560000000000 + (422923706547307837651721048293273877142620528197504216618973*s^7)/41190170372077383584570468447954910703125000 + (222587612402028560050373069712939290152124544360537621312673*s^10)/3796086101490651671154014372163524570400000000 + (610049587789984191751677330216449752085750943595804961*s^13)/7531916868037007284035742801911755100000000 + (7981785676479669985007965075828488432808508747*s^16)/279834366396359262845865284640864000000 + (8086174815523630691728947129553064538427*s^19)/3719465120018275201992959408351484000 + (5116089099787873339567806071*s^22)/313211574193505281068063539250)*Derivative[4][F][s] + ((172007111614747109979475437617494454557550672458060670089728774833*s^2)/514885147831699064972852184858600506880000000000 + (29680490620423597505070680821985859764084972572079695173326158027*s^5)/650757617398397429340688178085175640640000000000 + (657829205427982205194859059544252026223966155823073204170841589*s^8)/911060664357756401076963449319245896896000000000 + (1146571518731414132724941713723704229171742147502191466893*s^11)/486677705319314316814617227200451868000000000 + (13842334052940072742253184823345785578517771988573*s^14)/7295452997747515924144412046456000000000 + (2039162828785546723070895367758559362902293813*s^17)/5579197680027412802989439112527226000000 + (184022536496137140566860436930557404893*s^20)/15497771333409480008303997534797850000)*Derivative[5][F][s] + (37897336758579943239398604158813938650889918096390486140901/1161021881694471515574086399680512000000000 + (20622852204341395739368599793172372114566828817484695103856637*s^3)/387761780298079571689899714390063278284800000 + (135455495068847880892163348226967766338141598041179156600565118699*s^6)/46854548452684614912529548822132646126080000000000 + (32316097229140159846676677917170013091036713402799065552209761*s^9)/1366590996536634601615445173978868845344000000000 + (9298037422235469361641300893342568380022216346731348111551*s^12)/216919205799465809780229392695058546880000000000 + (22037529140385117982819584257814451520214876201511*s^15)/1167739049308063144811743070063838000000000 + (73042819660247166881441609528322989599620371*s^18)/41843982600205596022420793343954195000000 + (105480548193317823195315093163493*s^21)/6756177923771861198691001017843750)*Derivative[6][F][s] + ((585010859512175283835936420592316746680115258580834040779252080167*s)/46854548452684614912529548822132646126080000000000 + (1522999908991612631305145570363544390321896543180538582919849195679*s^4)/374836387621476919300236390577061169008640000000000 + (1618526778501074066332149493723003073592632039731835578395241969*s^7)/16399091958439615219385342087746426144128000000000 + (23321903974397348791565417847758519731463977426480228319582069*s^10)/54663639861465384064617806959154753813760000000000 + (3823584182473928763562058824950984595805694385345913057*s^13)/9038300241644408740842891362294106120000000000 + (4822584801269885584987910412990558060297050757289*s^16)/50212779120246715226904952012745034000000000 + (94017347404047518722668771753327953021*s^19)/26312242023126048522902043964038750000)*Derivative[7][F][s] + ((2462540871090137852389525657897435257745108084602988397274892100417*s^2)/1499345550485907677200945562308244676034560000000000 + (221871791786677850462809313384011566542053037758360959160605590233*s^5)/1311927356675169217550827367019714091530240000000000 + (90141889562388127652154216066073179579091233000861622784947937*s^8)/45632255884353711914811386678946577096704000000000 + (290127521972457272665899618549481173299069404019132142451*s^11)/63562371931936493098392798789714830016000000000 + (15249346789777185274098028063745392881052613311742123*s^14)/6326810169151086118590023953605874284000000000 + (491869551374837822670992401359390111795216061*s^17)/1910268770878951122762688391789213250000000 + (767893174236883245892886602736314763*s^20)/296165700911465290350804401827785000000)*Derivative[8][F][s] + (2526396594327366270710204109917236777503264823987502735580709/30093687173520701683680319479718871040000000000 + (1633810583131401353425499369843244873868341139206907345866872473*s^3)/15866090481332356372496778437124282286080000000000 + (1289665636553617152342081191524856385886273598062209543180569143*s^6)/310975373434114184900936857367635932807168000000000 + (6344381910874066306915244897114796367795950160744401726817*s^9)/260303046959358971736275271234070256256000000000 + (22786732107329327309502642538676400900726856639037574017*s^12)/759217220298130334230802874432704914080000000000 + (8506521402227034115187164403730782443469503*s^15)/1058320648686399513995949247528650000000 + (20216448955345873053246342859548027431921*s^18)/59233140182293058070160880365557000000000)*Derivative[9][F][s] + ((12361256204317510893912860479533766940930191881430329549022189649*s)/846689252039100805948769258715244052348928000000000 + (511814224739241795694012700251354771748553756886648912156257907*s^4)/144081254100747884896186960942534022922240000000000 + (3077388493773971724683731113946130816061731507295878899804729*s^7)/48815901643727226699565669470500989452288000000000 + (71599130655663433321317513614858017135524001873157386093*s^10)/374979236854564372394481907494201817320000000000 + (911679297434811350648644322015474823886282117850243*s^13)/7427124981177361965301332467276461116000000000 + (127464951981414817117008006860150315644322677*s^16)/8344146703940413397709619668887160000000000 + (15127968851871758020378404623438011*s^19)/86914415945062854217987466298750000000)*Derivative[10][F][s] + ((61241385930330001113123237769585377149983225651536761297620280777*s^2)/63972076820732060893907010658485106177474560000000000 + (464135021352250921302266621536480492851459685577950856986997*s^5)/6346436192532942548998711374849712914432000000000 + (107391141151998662257946317282274225928448610714775710030581*s^8)/174923647556689229006776982269295212204032000000000 + (1073740758714874072018133751083587153122000196415587*s^11)/1114765475598853578281625886270388160000000000 + (59306496813035661820561899404623337936976090113*s^14)/191915374190629508147321252384404680000000000 + (1666315628456144556373130269742364737*s^17)/110127582936601380499810205745000000000)*Derivative[11][F][s] + (1292548666052293691406619707446384661009937699072873966439/37277341531070804666236266710361440256000000000 + (270799769502035415294446289168707088875500328781617084455927349*s^3)/8466892520391008059487692587152440523489280000000000 + (29836763493826120056594085958392719926245261158875045669299*s^6)/31565169483913845835809380259120940548096000000000 + (1452955947512168519054848700545418571066945067659578329*s^9)/372002086013753086262049347926194921984000000000 + (45698243249589391961010547390786058949712123091*s^12)/14616108888232699216015063941363840000000000 + (1219794600122685366055465140307619446577*s^15)/2652213867176765656690720024230000000000 + (18743320397248924797653185632540119*s^18)/3128918974022262751847548786755000000000)*Derivative[12][F][s] + ((391455995137612251462518227477612700908994855382693577316866813*s)/115149738277317709609032619185273191119454208000000000 + (8889346074691501795006032903080207081890400584828012394240213*s^4)/14393717284664713701129077398159148889931776000000000 + (45166186979283390283816213850976044776112116461009195029*s^7)/5704031985544213989351423334868322137088000000000 + (118127233575170341353319923709238059785365341955897*s^10)/7222426858832837533471603429116180480000000000 + (286001729102373117172871139822174960645398219*s^13)/44605868893661377790338655503979280000000000 + (1404959472439273404572267983639468391297*s^16)/3829796824203249608261399714988120000000000)*Derivative[13][F][s] + ((15777107237122148967148681719419201460284974699492218208427*s^2)/120600898907957383335811289469284867112960000000000 + (4040804118742631782051703185694475777371947594928646908639*s^5)/547587070612244542977736640147358925160448000000000 + (92924295031868300813592886905812488707361125190670981*s^8)/2122430506249009856502855194369608237056000000000 + (57283429236339360766831174269181698502308018821*s^11)/1277136456744831027260222557587617280000000000 + (32701185264421239460081435504555446006589*s^14)/4121194408653496861063897519389390000000000 + (3131824953800923471872923138831*s^17)/26191301183138538189773222692500000000)*Derivative[14][F][s] + (10061026001536761682605841637545927857122351277728291351/2637777101818162373665196698744054087680000000000 + (1431787347666538829226453942696705213942516374760506723*s^3)/541428323433191984157940071830289383424000000000 + (241055594163215797658461192742743114227519844800022321*s^6)/4244861012498019713005710388739216474112000000000 + (115619070647007957949110746392430838269814814433*s^9)/718980523797090059790940106493769728000000000 + (4620783112329528827745723532030693025021119*s^12)/58612542700849733135130986942426880000000000 + (1244460391297857895160207328223*s^15)/232533922616434309377567060000000000)*Derivative[15][F][s] + ((13676877869436006573166202301694936877195041519804533102241*s)/58409287531972751250958574949051618683781120000000000 + (12876360135266176751559721742408500687095762122759656337*s^4)/407506657199809892448548197318964781514752000000000 + (4469827553386804907246185623994977477258259401421*s^7)/15529979314017145291484306300265426124800000000 + (1802414717511352823556132338459806811494500619*s^10)/4622017652981293241513186398888519680000000000 + (89941195437957080500064966527544711*s^13)/1062721722094953257938542269328000000000 + (586642761481770401913823210365559*s^16)/392240926518682747930043783042880000000000)*Derivative[16][F][s] + ((16682190102725048566143073598423116634473677286085209*s^2)/2897825117865314790745231625379305112993792000000 + (1116325691440878421925789653906692607858490425121*s^5)/4706054337580953118631607969777401856000000000 + (646682439404489400959099353022266862238659*s^8)/667344725649926961170381813661696000000000 + (292674288840086931093547910260995828593*s^11)/479405576856167803025609068163520000000000 + (287784865012791906585979779974082149*s^14)/5752866922274013636307308817962240000000000)*Derivative[17][F][s] + (6564718594768006962182875657438146297967436524403/45068806675583220432817788872703344640000000000 + (499769639597642680277217400169699946686619878110123*s^3)/6626124507313981991033304021446581813248000000000 + (21123918681988536789855337311880293052940041877*s^6)/18270563898843700342922713294429913088000000000 + (708963560219324273001868663503627685003*s^9)/328735252701372207788989075312128000000000 + (1423131219279521364277090184564682271*s^12)/2422259756746953110024130028615680000000000 + (3137033570582094047271842732093*s^15)/253802952453265307484145977263040000000000)*Derivative[18][F][s] + ((67578840269008637057491583474251738259900279611607*s)/11359070583966826270342806893908425965568000000000 + (976180381760575663967445483500841565010308339279*s^4)/1656531126828495497758326005361645453312000000000 + (136657428410687418688327116345612108001817*s^7)/36818348302553687272366776434958336000000000 + (1714435528629370021703677681044311283649*s^10)/552275224538305309085501646524375040000000000 + (1801345728611372033487008870477099*s^13)/5752866922274013636307308817962240000000000)*Derivative[19][F][s] + ((1115541628043416815042864225279802396132420238579*s^2)/11359070583966826270342806893908425965568000000000 + (4058879233534050377611262794421121505711397*s^5)/1399097235497040116349937504528416768000000000 + (87712518042483123327643753091149322349101*s^8)/11192777883976320930799500036227334144000000000 + (131303047824206682681889823475996037*s^11)/47696496664671822148293324018014208000000000 + (8698685694117789204827437*s^14)/124048363857900932299191582240000000000)*Derivative[20][F][s] + (73472235654145677673114626330531874801046093/32317632103954797090849829094084837376000000000 + (9713533283517832470526024331557028128683643*s^3)/11192777883976320930799500036227334144000000000 + (45936198118233038258823791409351739580281*s^6)/4974567948433920413688666682767704064000000000 + (276439709320059562189927618281726721*s^9)/25909208064760002154628472306081792000000000 + (86873731951808655770453266129*s^12)/64108194441763201812222209701632000000000)*Derivative[21][F][s] + ((68887995431291176077089637516970690547273333*s)/1074506676861726809356752003477824077824000000000 + (100218899076192654007948398573230591476777*s^4)/21928707691055649170545959254649470976000000000 + (498330947199217895699200970685577531*s^7)/26090391337940142029835664420110336000000000 + (377691301940845430387074021427*s^10)/42269139192371341854212445957120000000000 + (68506154049799314755339*s^13)/243819197927598384174273109920000000000)*Derivative[22][F][s] + ((1048400287928959257037515049985915211887801*s^2)/1432675569148969079142336004637098770432000000000 + (823122120227131227255516718826868949*s^5)/54665581850922202348227106404040704000000000 + (5069557569171467084904566855503*s^8)/200587417275561307003575269466439680000000 + (9176145536965767835936031*s^11)/2210627394543558683180076196608000000000)*Derivative[23][F][s] + (7794886668238611858644893237521027980333/482144133010352648490516369187427844096000000000 + (1430492170130369231931201021345241079261*s^3)/320956539841814501496172676363505893376000000000 + (7709899537419394855374968782877077*s^6)/244244678682595238527882828115017728000000000 + (30513254051952761051853831449*s^9)/1491436615518720924918824740644864000000000 + (107721768448644371463499*s^12)/132637643672613520990804571796480000000000)*Derivative[24][F][s] + ((15991798228046436495301580885638564433*s)/49700660769873738793776362151814889472000000000 + (10864887892383361851882965156500019*s^4)/677903597976182702852899278033518592000000000 + (53358339853848825237845073589*s^7)/1278374241873189364216135491981312000000000 + (117008415012650888001194741*s^10)/12783742418731893642161354919813120000000000)*Derivative[25][F][s] + ((4623736567067057633682788086562741*s^2)/1793105333378297027789045323813355520000000000 + (2535513197960943663738378755611*s^5)/71588957544898604396103587550953472000000000 + (281580507096394112582294573*s^8)/8422230299399835811306304417759232000000000 + (15831368891672860157*s^11)/9202611778190380038577692764160000000000)*Derivative[26][F][s] + (365868629714233352729183397310259/6480431895300438823797263026712739840000000000 + (9253782806072321748299272275493*s^3)/848461719050650126176042519122411520000000000 + (73118861939004431224706609*s^6)/1515110212590446653885790212718592000000000 + (12525086872605536532203*s^9)/852249494582126242810756994654208000000000)*Derivative[27][F][s] + ((12588338117198983296408831999761*s)/15708662684137750907487872925466361856000000000 + (8159748590516038463865781613*s^4)/305446218858234045423375306884068147200000000 + (2807669606108984195723173*s^7)/71588957544898604396103587550953472000000000 + (1854021680007110941*s^10)/686594861364117049834753077534720000000000)*Derivative[28][F][s] + ((1105548302938593793195601366741*s^2)/244356975086587236338700245507254517760000000000 + (330190373888888203746383*s^5)/8484617190506501261760425191224115200000000 + (1435788319793616907*s^8)/83001689907128816691134594261975040000000)*Derivative[29][F][s] + (71327953097872381472520051697/699886644692447392970104406884975902720000000000 + (42117089379315083655863924809*s^3)/3188858524879963434220038203869671456768000000000 + (1892239608217816858729*s^6)/57310690650160373429592934133268480000000000 + (48670534704442319*s^9)/15385966666023168434933330328391680000000000)*Derivative[30][F][s] + ((9400613636587459332908820379*s)/9111024356799895526342966296770489876480000000000 + (7482482956058801896022401*s^4)/346615057052169938502178065638007767040000000000 + (3233384729483477*s^7)/216227902201467452752686240890880000000000)*Derivative[31][F][s] + ((349589094374841214450757027*s^2)/85960534148938144748540160278225926225920000000000 + (151125866691490264153*s^5)/7631439466347491543726931842882273280000000000 + (1981133045957581*s^8)/714052815564677571342870815708282880000000000)*Derivative[32][F][s] + (8425023033829889257229/85756861602631894000289472780372541440000000000 + (869041557697595908237*s^3)/108536027965830990844116363987658997760000000000 + (14100226377502627*s^6)/1490197180308892322802513006695546880000000000)*Derivative[33][F][s] + ((1182217105175900260121*s)/1685500669587022446049807064278939729920000000000 + (75310939651244088929*s^4)/9048477278835594184056858976655360655360000000000 + (2752602091777*s^7)/1512111844725199562843726433264599040000000000)*Derivative[34][F][s] + ((7568964193235934857*s^2)/4021545457260264081803048434069049180160000000000 + (1636180127965213*s^5)/377019886618149757669035790693973360640000000000)*Derivative[35][F][s] + (367063568465707933/7149414146240469478760974993900531875840000000000 + (1434094009964059*s^3)/603231818589039612270457265110357377024000000000 + (244263521*s^6)/274929426313672647789768442411745280000000000)*Derivative[36][F][s] + ((1301047515621527*s)/5170558445048910962318205129517348945920000000000 + (2135719971409*s^4)/1508079546472599030676143162775893442560000000000)*Derivative[37][F][s] + ((292327443171847*s^2)/669587318633833969620207564272496688496640000000000 + (10062607*s^5)/31560488246315703696276751709676503040000000000)*Derivative[38][F][s] + (2949151160591/203758303167853380144687787326165158461440000000000 + (68865817*s^3)/216319102462811083159626330020700487680000000000)*Derivative[39][F][s] + ((47010185401*s)/1017772724323427633822715497694194966514892800000000 + (95359997*s^4)/1156559914003895038434903974652494280130560000000000)*Derivative[40][F][s] + (337957*s^2*Derivative[41][F][s])/7256846519240125731356260233113689600819200000000 + (717179369/337201468260691175650354225498682776784732160000000000 + (82883*s^3)/5578700761665846655980125054206148880629760000000000)*Derivative[42][F][s] + (4363*s*Derivative[43][F][s])/1099570005197906007555502909234835141689344000000000 + (563*s^2*Derivative[44][F][s])/319845510335508541609527169774485869156106240000000000 + (23701*Derivative[45][F][s])/159496294487306926082617548660876953419178311680000000000 + (s*Derivative[46][F][s])/8156060513555467811042942829249389663480709120000000000 + Derivative[48][F][s]/264125863670980269592814660582412234862159284142080000000000, F[s]*Subscript[u, 47, 0][s] -> ((204519817948412559050415011941961730297966505798003290394149262789321*s)/25806606764955198057291665562190246499130000000000 + (14491718336605706110484215173889575977480565976946723253127151339269*s^4)/2867400751661688673032407284687805166570000000000 + (13449868224017285415345281706756457531332744229125595579977397003*s^7)/55755014615643946420074586091151767127750000000 + (194335509146808909820615548015127293108465636432938689903*s^10)/91425643801069045028326423473618928125000 + (230053474008217885117282735443484156330762921361525809*s^13)/49166679555241575326344432179146179125000 + (135431335879920281763082937846143880986436791829*s^16)/48026060615620586399359640712230700000 + (15491958840968109972673241324971474057*s^19)/35750863968658674224768966837250 + (1946291920272359999257*s^22)/166020241298892680700)*Derivative[1][F][s] + ((10565116139885429310712895165684146325340823382587192925337894065419*s^2)/897621104868006888949275323902269443448000000000 + (3274216773555650791851040797897545996254839918966454499157984318203*s^5)/1433700375830844336516203642343902583285000000000 + (2092235282162478930525014138376136483642168170043102734371735131*s^8)/40549101538650142850963335339019467002000000000 + (38046148464615226580752496305625710539682856825002655523437*s^11)/154875040599010962277984961364310464243750000 + (119335730619178512985926664617081185504634508624626707*s^14)/393333436441932602610755457433169433000000 + (217668770421368061203781990077719960909200389779*s^17)/2185185758010736681170863652406496850000 + (677971932125824933920039332699464963*s^20)/93118529406738872399398239204000 + (2222957494814499484*s^23)/41505060324723170175)*Derivative[2][F][s] + (8634396659629169639074001204889807626773973872956909877289713/4263127221846887596248598498826880000000000 + (317851017178667671263056376383419077421368689573949865958707417319*s^3)/70222059224367885870181402890313595916000000000 + (89165690183818600074492361379212502187830106306943104942751957643*s^6)/263669034635557579129416761810372888880000000000 + (162903252334709707878433246057354532659258023623608044703777*s^9)/42142868190207064565438084724982439250000000 + (16785975275194455911521505185982654555995191745797032666093*s^12)/1652000433056116930965172921219311618600000000 + (228990948289158038758010100246802329468249681584821*s^15)/32777786370161050217562954786097452750000 + (154135066166530792506386008204821865247282429*s^18)/129492489363599210736051179401866480000 + (1460824588581354499797607699580464*s^21)/41709341296768453262230461310125)*Derivative[3][F][s] + ((24030391456238912223082883016492069777645593202162179293479124843333*s)/15014753026883024324242423599819779781312000000000 + (1153037971308261381698461272298505710134484750035918306342266195825353*s^4)/1651622832957132675666666595980175775944320000000000 + (34215961975079006518494266445455164645481294815519669868834985797*s^7)/1486800389750505237868655629097380456740000000000 + (3539228345591949036259453224112754722442698766655483682671283*s^10)/25488006681437232649176953641669379258400000000 + (3780155711667873775316971973233803966303531191878782803*s^13)/18631583831459965386825258509992236300000000 + (15252250079657361422084979875382535929994359037*s^16)/201467306380821821265212879357525760000 + (1338992713985875720924064894706452125768127*s^19)/218518575801073668117086365240649685000 + (52208084325790090435562262457*s^22)/1064919352257917955631416033450)*Derivative[4][F][s] + ((850339277645641472803474473714925015731185238286372392386009983284239*s^2)/2202163777276176900888888794640234367925760000000000 + (7873949572811150245686361603912631304785028976300707383510301811*s^5)/149198087891339898434206557902454902976000000000 + (5114576433716946710885930738674539797187075824232582220057404547*s^8)/6117121603544935835802468874000651022016000000000 + (811690212854794775151324691065065954609300689946484974515241*s^11)/297360077950101047573731125819476091348000000000 + (2047139050565930014339122407363539173976792671001453*s^14)/930691360998361674322994279640744000000000 + (7940776366857551226674924080747953232810797737*s^17)/18730163640092028695750259877769973000000 + (213605113221459040190944443879547263523*s^20)/15497771333409480008303997534797850000)*Derivative[5][F][s] + (37889153071055614311599047882225083835110840238374876964897/1474811579449734087350866507702272000000000 + (223267987184576983240737824114459695824981986920076921602857744359*s^3)/5432969845253725906798245381513736105080000000000 + (4832917651231950599395689387601816367658805289167181381658028961759*s^6)/2202163777276176900888888794640234367925760000000000 + (103053377730797517108632067945227318929238503397682180982103879*s^9)/5839070621565620570538720288818803248288000000000 + (320887933302128690745379607837167942139433437764883219027783*s^12)/10195202672574893059670781456667751703360000000000 + (619160918276914404659622166297995491855098115461621*s^15)/45384627281761454147394860473058011500000000 + (571606947642367019317719273945416952623887*s^18)/459823984617643912334294432351145000000 + (27691224957251117363619597394453163*s^21)/2526810543490676088310434380673562500)*Derivative[6][F][s] + ((933030516506531378678551900882538671109497554820032028749073520453*s)/129539045722128052993464046743543198113280000000000 + (8039084648312009351444010993943397094072814255635926159652499214059*s^4)/3523462043641883041422222071424374988681216000000000 + (20819310643708306725520371702793187228377460349496918631126904659*s^7)/385378661023330957655555539062041014387008000000000 + (585579732347961027224885569623572051036969159901533265366603209*s^10)/2569191073488873051037036927080273429246720000000000 + (14352256714855089711626391414605234801191993162819051*s^13)/64993897086488251349390436662763615000000000 + (17235717383391521211411790378572354519757207830569*s^16)/351489453841727006588334664089215238000000000 + (15083398162815055863916088882988785363*s^19)/8445043195751331223530894747078750000)*Derivative[7][F][s] + ((7654107896425719963639247811983381841261135096699194996115880809149*s^2)/10495418853401353740406618936157712732241920000000000 + (4490596539228148568706828842010515025670568698323725914992485486569*s^5)/61660585763732953224888886249926562301921280000000000 + (3362985435434324566115601315966222264502858040216479926855583*s^8)/4069669879629268425040104694327303839744000000000 + (9621869018843574106422509544779931742776803855923613157977*s^11)/5179820712679179538381122836855389978320000000000 + (1209075063929832902296976251573547991353058275170229*s^14)/1265362033830217223718004790721174856800000000 + (76069889134517289494482435387723133619854537*s^17)/764107508351580449105075356715685300000000 + (57973636624478473258105451501443721*s^20)/59233140182293058070160880365557000000)*Derivative[8][F][s] + (43503493790621972268601897618304574694041098664762310246692229/1414403297155472979132975015546786938880000000000 + (3997259175335692913809102179354374444482159985439844129838677617559*s^3)/109618819135525250177580242222091666314526720000000000 + (62359393090214691182345211442720492005160272937110883131688557137*s^6)/43847527654210100071032096888836666525810688000000000 + (92583079230398722012644882544892656135521627388149046655177*s^9)/11418626993283880226831275231467881907763200000000 + (7364644468164763275999181117384509094140215585518897711*s^12)/759217220298130334230802874432704914080000000000 + (2540964380919169613158960194948450263766271*s^15)/1005404616252079538296151785152217500000 + (325881841299993159462364842440350534633*s^18)/3117533693804897793166362124503000000000)*Derivative[9][F][s] + ((14826280646616232701685612127528216998797778740262868818351803615257*s)/3382523561896207719765333188567399989133967360000000000 + (200824092828780449656161714063724039585428793179286199458056586937*s^4)/194877900685378222537920430617051851225825280000000000 + (33589981666880722632300406864180601680078135106961055251600187*s^7)/1897248792730244714611965730766971147751424000000000 + (31505994866896723869054274937639932857541711897660516849*s^10)/605877781715749330765468303734473872320000000000 + (482249396252694752882702815097059528778235465403613*s^13)/14854249962354723930602664934552922232000000000 + (1311369500047785958485844946865210906190883*s^16)/333765868157616535908384786755486400000000 + (32201422242570242750331049165749239*s^19)/738772535533034260852893463539375000000)*Derivative[10][F][s] + ((55597306998934034653390631451961413474567588797462324422836516113*s^2)/231283662351877450924125346226830768487792640000000000 + (48645078398626675982443890296193164646876728944086740045693939*s^5)/2740470478388131254439506055552291657863168000000000 + (114209060100708738324672682736749207376421314815141697263*s^8)/791509717451082484193561005743417249792000000000 + (130457843905855805646021432881592038897929859461404247*s^11)/594169998494188957224106597382116889280000000000 + (60510024463568637912964715779907422442184091*s^14)/884402646039767318651250010988040000000000 + (627888104676414457291981357322362051*s^17)/192723270139052415874667860053750000000)*Derivative[11][F][s] + (416555190933387591725561603504423767091628510218044898911961/54313086610770162398706240596996618452992000000000 + (11550844221236271145598618590712904735932936675854607807767924741*s^3)/1691261780948103859882666594283699994566983680000000000 + (819629690469961953884893490477171186143476464388048310590821*s^6)/4198167541360541496162647574463085092896768000000000 + (357857663932802843548192002473506149840037302305501*s^9)/457848721247696106168676120524547596288000000 + (1776502861258353983852773197459618390753185813569*s^12)/2926144999424186383046215801061040768000000000 + (3776448722318445672155404915833887545969*s^15)/43520418456855109184788633124865000000000 + (58485890018479039081095794030497589*s^18)/53191622558378466781408329374835000000000)*Derivative[12][F][s] + ((8763488090575509967672468740593036245755678012934621710893049577*s)/13530094247584830879061332754269599956535869440000000000 + (1636663302728271876025675359056901569266302784494225326519947*s^4)/14393717284664713701129077398159148889931776000000000 + (4025027112986894233843210562534175444055627381794589541*s^7)/2852015992772106994675711667434161068544000000000 + (11247709320070226888972016335103339961238792698226501*s^10)/3979557199216893480942853489443015444480000000000 + (163154723984922070311870104396742223328362993*s^13)/151659954238448684487151428713529552000000000 + (229170921299662563317837843830791656839*s^16)/3829796824203249608261399714988120000000000)*Derivative[13][F][s] + ((3978711902379114222662627592913418623292189301646763241988699*s^2)/183192765441187265287097348703843713144586240000000000 + (803645105989434040855519479506381592375324016568933357*s^5)/678126403234977762201531442906946037350400000000 + (1314504180715609854210211791569221945925152826771297*s^8)/192948227840819077863895926760873476096000000000 + (16433395730491930812334709668273417204112903983*s^11)/2426559267815178951794422859416472832000000000 + (9594657421406229928649398290757407751489*s^14)/8242388817306993722127795038778780000000000 + (1787739833076394687453722284191*s^17)/104765204732554152759092890770000000000)*Derivative[14][F][s] + (1520496291980593190458690281232339259881594730527172113/2637777101818162373665196698744054087680000000000 + (11062189744007722252859969315552719529715395554938977947*s^3)/28632003692143505515175772033848832688128000000000 + (99428072099969708801190674421990206921325788458037*s^6)/12375688083084605577276123582330077184000000000 + (1982944616893583122942889697377064747369562193*s^9)/89872565474636257473867513311721216000000000 + (9472101363944622844926294714733814523361*s^12)/901731426166918971309707491421952000000000 + (49267364473164936745439740875143*s^15)/71058138862080207958341265044000000000)*Derivative[15][F][s] + ((21686143455941546547458911723515617340564320565154448977*s)/691234171976008890543888460935522114600960000000000 + (333953184100692931417864580425487362210173220951734443*s^4)/81501331439961978489709639463792956302950400000000 + (1404659477766124004099078208018778147569484824737*s^7)/38824948285042863228710765750663565312000000000 + (219925187331574796224277334333696773677268417*s^10)/4622017652981293241513186398888519680000000000 + (43304316342882046270290324015504617209*s^13)/4314650191705510227230481613471680000000000 + (744624257772011691133170696414547*s^16)/4314650191705510227230481613471680000000000)*Derivative[16][F][s] + ((249569638460254479342405131341225969105860412462440919*s^2)/362228139733164348843153953172413139124224000000000 + (2847953840638573668371485003051705294116012268717*s^5)/103533195426780968609895375335102840832000000000 + (41810179060001070376897991300902055340449369*s^8)/383456279358448031888501390130010521600000000 + (63988774799805187188588078328688994689*s^11)/958811153712335606051218136327040000000000 + (470777888978544741422767879985519*s^14)/88505644958061748250881674122496000000000)*Derivative[17][F][s] + (25152864206189039108819723572357810577663516081/1554096781916662773545440995610460160000000000 + (316380285804349031944313133241849828550619256699*s^3)/38977202984199894064901788361450481254400000000 + (7497018013680446077917936545081712482672052487*s^6)/62119917256068581165937225201061704499200000000 + (4024968390510438381441926880154906931107*s^9)/18409174151276843636183388217479168000000000 + (2665522812478640384748967746518766539*s^12)/46022935378192109090458470543697920000000000 + (18814393387768940671525648177*s^15)/15862684528329081717759123578940000000000)*Derivative[18][F][s] + ((67845582620638626244157375156622885931520461957*s)/113590705839668262703428068939084259655680000000 + (798532843153509088831376235781100609919253543*s^4)/13920429637214247880322067271946600448000000000 + (993521457926570066709733147065370071079*s^7)/2832180638657975944028213571919872000000000 + (157511829180404904769042133149319985227*s^10)/552275224538305309085501646524375040000000000 + (2516492769192493991264590522207*s^13)/89888545660531463067301700280660000000000)*Derivative[19][F][s] + ((712124470907375980229829803653671722186941998799*s^2)/79513494087767783892399648257358981758976000000000 + (410599775163400116212617681529862234043379*s^5)/1598968269139474418685642862318190592000000000 + (301804900177241819081896610344236109579*s^8)/447711115359052837231980001449093365760000000 + (3434022989036960337020328899600473*s^11)/14905155207709944421341663755629440000000000 + (12053245231401269590051327*s^14)/2108822185584315849086256898080000000000)*Derivative[20][F][s] + (6302563634158859980855615069581449433197179/32317632103954797090849829094084837376000000000 + (1617064810746642962598638665922485156767019*s^3)/22385555767952641861599000072454668288000000000 + (106139534523046571490219754889134888777*s^6)/142130512812397726105390476650505830400000000 + (77660368673415840171786878736901*s^9)/92532885945571436266530258236006400000000 + (33268896402907915617213260539*s^12)/320540972208816009061111048508160000000000)*Derivative[21][F][s] + ((21646990214281775623871370446959793131372303*s)/4298026707446907237427008013911296311296000000000 + (374714725055957582214642736931847247742447*s^4)/1074506676861726809356752003477824077824000000000 + (30044247155604536090737902422529707*s^7)/21198442962076365399241477341339648000000000 + (8590689088852662943631506639*s^10)/13309659745694782383160320353280000000000 + (163949122649871364948489*s^13)/8289852729538345061925285737280000000000)*Derivative[22][F][s] + ((15145844111982635622276546823439811796199*s^2)/286535113829793815828467200927419754086400000000 + (2528983004946897381135983531265029*s^5)/2391619205977846352734935905176780800000000 + (8662621777900297846546617133121*s^8)/5014685431889032675089381736660992000000000 + (3055178428427428129719353*s^11)/11053136972717793415900380983040000000000)*Derivative[23][F][s] + (534570732380370766409420280588441415459/482144133010352648490516369187427844096000000000 + (114726642711150581060090938189129466621*s^3)/386150836997183072112582751249843027968000000000 + (8501838423814569366866096935201687*s^6)/4152159537604119054974008077955301376000000000 + (31866341659236038411794223*s^9)/24651844884606957436674789101568000000000 + (6635745681943793235677*s^12)/132637643672613520990804571796480000000000)*Derivative[24][F][s] + ((112112346461746005856348497733086063757*s)/5491923015071048136712288017775545286656000000000 + (5321565341046847244784018054019*s^4)/5379316000134891083367135971440066560000000 + (2172231122315996190375449*s^7)/865772029132384437839875042944000000000 + (47993740548419917858155121*s^10)/89486196931123255495129484438691840000000000)*Derivative[25][F][s] + ((6112969488206495208694220253105293*s^2)/40263365213130851442172199543808983040000000000 + (83062915337011051357040975153*s^5)/40907975739942059654916335743401984000000000 + (10698629094561079154217803*s^8)/5727116603591888351688287004076277760000000 + (80680088388931000793*s^11)/860444201260800533607014273448960000000000)*Derivative[26][F][s] + (20594417603741121833621301334517/6480431895300438823797263026712739840000000000 + (169032349568334400821539616779*s^3)/282820573016883375392014173040803840000000000 + (27331542106199167706602613*s^6)/10605771488133126577200531489030144000000000 + (1141581496834281266341*s^9)/1491436615518720924918824740644864000000000)*Derivative[27][F][s] + ((46251143744138574617219698290313*s)/1099606387889642563524151104782645329920000000000 + (189672315903890450402094409*s^4)/138839190390106384283352412220030976000000000 + (4375527232338205285717*s^7)/2237154923278081387378237110967296000000000 + (1534070927886957751*s^10)/11672112643189989847190802318090240000000000)*Derivative[28][F][s] + ((54245495928420578765925158263*s^2)/244356975086587236338700245507254517760000000000 + (8775997662424846347859*s^5)/4713676216948056256533569550680064000000000 + (1675792378875944117*s^8)/2075042247678220417278364856549376000000000)*Derivative[29][F][s] + (3363896579394487343264532911/699886644692447392970104406884975902720000000000 + (33386188958350762917666827*s^3)/54980319394482128176207555239132266496000000000 + (250190561712553829*s^6)/168915719810998995371431805866475520000000 + (8528153834166469*s^9)/61543866664092673739733321313566720000000000)*Derivative[30][F][s] + ((22751964886331998646246347*s)/498259144512494286596880969354636165120000000000 + (323060325243618648423599*s^4)/346615057052169938502178065638007767040000000000 + (214190992363781*s^7)/339786703459448854325649807114240000000000)*Derivative[31][F][s] + ((2909782974336337527548261*s^2)/17192106829787628949708032055645185245184000000000 + (196478974117974630319*s^5)/244206062923119729399261818972232744960000000000 + (78636350018483*s^8)/714052815564677571342870815708282880000000000)*Derivative[32][F][s] + (338447619207679590907/85756861602631894000289472780372541440000000000 + (219850533859431751*s^3)/700232438489232198994299122501025792000000000 + (540099719769689*s^6)/1490197180308892322802513006695546880000000000)*Derivative[33][F][s] + ((23433974137995628187*s)/881646504091673279472206772084368474112000000000 + (2787517121291455687*s^4)/9048477278835594184056858976655360655360000000000 + (24896108117*s^7)/378027961181299890710931608316149760000000000)*Derivative[34][F][s] + ((4169954052534323*s^2)/61869930111696370489277668216446910464000000000 + (27530538227*s^5)/181259560874110460417805668602871808000000000)*Derivative[35][F][s] + (1818880810250837/1021344878034352782680139284842933125120000000000 + (4674061924027*s^3)/58003059479715347333697813952918978560000000000 + (16654437491*s^6)/565529829927224636503553686040960040960000000000)*Derivative[36][F][s] + ((149654217396443*s)/18096954557671188368113717953310721310720000000000 + (1960848613*s^4)/43087987042074258019318376079311241216000000000)*Derivative[37][F][s] + ((9116228337137*s^2)/669587318633833969620207564272496688496640000000000 + (10437887*s^5)/1073056600374733925673409558129001103360000000000)*Derivative[38][F][s] + (3305553226141/7539057217210575065353448131068110863073280000000000 + (109907089*s^3)/11650328804068539764454160916829154836480000000000)*Derivative[39][F][s] + ((1381971733*s)/1038543596248395544717056630300198945423360000000000 + (2688811*s^4)/1156559914003895038434903974652494280130560000000000)*Derivative[40][F][s] + (3940351*s^2*Derivative[41][F][s])/3084159770677053435826410599073318080348160000000000 + (19158487/337201468260691175650354225498682776784732160000000000 + (18427*s^3)/47418956474159696575831062960752265485352960000000000)*Derivative[42][F][s] + (139*s*Derivative[43][F][s])/1374462506497382509444378636543543927111680000000000 + (233*s^2*Derivative[44][F][s])/5437373675703645207361961886166259775653806080000000000 + (563*Derivative[45][F][s])/159496294487306926082617548660876953419178311680000000000 + (s*Derivative[46][F][s])/358866662596440583685889484486973145193151201280000000000 + Derivative[48][F][s]/12413915592536072670862289047373375038521486354677760000000000, F[s]*Subscript[u, 24, 24][s] -> (6264167035465000484588652733060758799289993247585649/39212951880375024318027994232700000000 - (129496163115387811626813946177431159050986206397513*s^3)/272312165835937668875194404393750000 + (1936297728135241613301985741315580549704551138163*s^6)/30256907315104185430577156043750000 - (742449763479032790894426109285776369316974163*s^9)/362048463599537261562461696250000 + (630800289911849325383064081193527230610509*s^12)/32684930741624891668833347578125 - (1634545450097138605014927954260617244*s^15)/20752336978809455027830696875 + (1506916705402057045306821154*s^18)/11691292786754809102875 - (2122508535615685864*s^21)/23754068216853975 + s^24/49)*Derivative[1][F][s] + ((25057754481747076531209842704866353710155554604661*s)/64073450784926510323575153975000000 - (237807838418432629661051578462891504022991693748021*s^4)/1452331551125000900667703490100000000 + (6727203872049190115371256407756126678217402729*s^7)/420234823820891464313571611718750 - (32674233363753097085809684897679938228348843*s^10)/1045917783731996533402667122500000 + (22000880546934396898500827264284821012227*s^13)/10894976913874963889611115859375 + (619608183821352822100617628654321*s^16)/2635217394134533971788025000 + (625419015814262402536476943*s^19)/209144237629724918395875 - (2831032926738193*s^22)/7918022738951325)*Derivative[2][F][s] + ((25798917526151438405163836801421484043079870244440101*s^2)/78425903760750048636055988465400000000 + (1894634064932449188943809819459575346357464861899*s^5)/871398930675000540400622094060000000 + (26290261504212047347057279100373905666349020629*s^8)/5645603697278915065763667600000000 + (884697262356981309800337654355109402999009*s^11)/21393772849063565455963645687500 + (5091030313428724909404708603945531326369*s^14)/18677103280928509525047627187500 + (32613836444545620988930128280372433*s^17)/166018695830475640222645575000 + (302891285655012856938004711*s^20)/2737888201698217113546000 - (155256975140914*s^23)/23754068216853975)*Derivative[3][F][s] + (-15917191181884074818621523192084059736220693638222271/358518417192000222336255947270400000000 + (23899430641386730394758153973893468101761949021971419*s^3)/156851807521500097272111976930800000000 + (13654395715039665199216519199894246578497195619897*s^6)/829903743500000514667259137200000000 + (591584170428087764522470918018221949112382729589*s^9)/677754723858333753644928295380000000 + (150871016266895396133584104103941178485559*s^12)/22227296466559548525676515000000 + (451927758954620516992244342949281433731*s^15)/24902804374571346033396836250000 + (1301838381737672666622434719534391*s^18)/132814956664380512178116460000 + (9917001468651732561298889*s^21)/7529192554670097062251500)*Derivative[4][F][s] + ((-5237083512982388030643393903779477932914056887621*s)/1917210787122995841370352659200000000 + (125684119167802636585832215792542401690968073998062697*s^4)/2509628920344001556353791630892800000000 + (6224213836671736168719023332601763297339701460289*s^7)/1452331551125000900667703490100000000 + (37280657549883295299408306021547511725468402273*s^10)/387288413633333573511387597360000000 + (33117333407684114056842557150817187052629*s^13)/70776391380360667673864692500000 + (27021809411065694384258174854472705329*s^16)/41941565262435951214142040000000 + (8490742682580973400062403116109*s^19)/47433913094421611492184450000 + (245019222538600992628681*s^22)/37645962773350485311257500)*Derivative[5][F][s] + ((1909766862844909578750951549487722522537772521548521*s^2)/119506139064000074112085315756800000000 + (498454752514805838936285482210415546200866882453979*s^5)/46474609636000028821366511683200000000 + (6618987931867779464138370673095405166551257611811*s^8)/12393229236266674352364403115520000000 + (81917336279352670982668307309791218778712281*s^11)/13173075293650801820115224400000000 + (34794650985349192861602432476562872662603*s^14)/1992224349965707682671746900000000 + (2044698253643318639723419544725518287*s^17)/166018695830475640222645575000000 + (72273382215895299202327139137*s^20)/50308695706204739461407750000)*Derivative[6][F][s] + (2504773858472109575832221116520289155061969527311549/973431823648582421858440390164480000000 + (5085625348949584235696991446813514466004517591041953*s^3)/717036834384000444672511894540800000000 + (2370775998914282613018121228126943126228361297422927*s^6)/1673085946896001037569194420595200000000 + (357173487877288047133169639361071172335472429739*s^9)/9294921927200005764273302336640000000 + (145378200399085983967688233438138828818572827*s^12)/595828328666667036171365534400000000 + (677253431524684421748302461764347115881*s^15)/1793001914969136914404572210000000 + (15772569510188114838683923203429991*s^18)/124514021872856730166984181250000 + (93647249292990207196215931*s^21)/22967013257180424536729625000)*Derivative[7][F][s] + ((165854043618016826579872436055214707173727818429*s)/104751186256949726870097321600000000 + (6934269151068815498685654012642489548853383550877*s^4)/4998949607905885453054549155840000000 + (812162251721566333592247945454789514933010906041*s^7)/6971191445400004323204976752480000000 + (106132369421552649962063754839800143166852995973*s^10)/61966146181333371761822015577600000000 + (427445775862064658770950789048761490066939*s^13)/71720076598765476576182888400000000 + (5746611073572040559750291249555800103*s^16)/1195334609979424609603048140000000 + (586914537175490163521937962789*s^19)/902275520817802392514378125000)*Derivative[8][F][s] + ((297326075287656695646073013852226268782464565189073*s^2)/629867650596141567084873193635840000000 + (371594008826129910653597893814403112468751920498573*s^5)/2433579559121456054646100975411200000000 + (23833122349603163099372209153373917368801539544023*s^8)/3893727294594329687433761560657920000000 + (13639972437812634211035128989340733882171023699*s^11)/278847657816000172928199070099200000000 + (58988550809000395571576367317367223449707*s^14)/645480689388889289185645995600000000 + (61845036982148544766026220763087*s^17)/1763724094992265310254350000000 + (12017376035160059138654642117*s^20)/9280548214125967465862175000000)*Derivative[9][F][s] + (459084304826635486697167213702694833270609707306049/29969212996294549197740905306521600000000 + (290967112758122678646352667768368851584492706691453*s^3)/3757105284257686540506261155020800000000 + (2217729698122925268387722523832746087471581868283201*s^6)/214155001202688132808856885836185600000000 + (153563431704825982671643379760192772812270062933*s^9)/730073867736436816393830292623360000000 + (126625748436981394555568828818832526686381629*s^12)/139423828908000086464099535049600000000 + (9148411710206658596543855011698169291*s^15)/10524141674818847106287706450000000 + (4478493296189367483365769045773*s^18)/33409973570853482877103830000000)*Derivative[10][F][s] + ((183724651400969887490377231583757073611710829876907*s)/20978449097406184438418633714565120000000 + (8563047607116653767588546614939041965329880783167703*s^4)/1142160006414336708313903391126323200000000 + (28081093126040988983846618218715053755945477371*s^7)/61930306883368459458894414643200000000 + (192666697422835677342329236700812903233622862699*s^10)/40154062725504024901660666094284800000000 + (33189912739458719223340539724532197317901*s^13)/3030952802347827966610859457600000000 + (414485892313193168505418820470234811*s^16)/84193133398550776850301651600000000 + (1564237802716147294787932813*s^19)/7593175811557609744796325000000)*Derivative[11][F][s] + ((240204319056451005489619125539876060165491199123077*s^2)/139856327316041229589457558097100800000000 + (25841230543769334754692285641701694732140465202587*s^5)/57108000320716835415695169556316160000000 + (21362068442238939596104336066592926742482545647*s^8)/1622386372747637369764067316940800000000 + (10622016786314275611018419584734099798937051*s^11)/145485734512695742397321253964800000000 + (2833252119300459383314583584825427029*s^14)/33677253359420310740120660640000000 + (1919260830065792684408404701373*s^17)/127565353634167843712578260000000)*Derivative[12][F][s] + (34221164032641121066070529843158772899092407298129/583748148797389480025561981622681600000000 + (129229584448818286125147270374177594654228939*s^3)/747455118999739348989672161280000000 + (5057741181248372782690865743378659015642364378267*s^6)/285540001603584177078475847781580800000000 + (898023887209288280158489778197967412945588817*s^9)/3491657628304697817535710095155200000000 + (71383657513013835298512946491693247829087*s^12)/96990489675130494931547502643200000000 + (297967545015102122621047755858670439*s^15)/757738200586956991652714864400000000 + (18100512757376691811836875447*s^18)/956740152256258827844336950000000)*Derivative[13][F][s] + ((21727469687616499930046692016759476102385147351567*s)/1305325721616384809501603875572940800000000 + (5029098887239293742284952814696967907110505097851*s^4)/489497145606144303563101453339852800000000 + (192800444681526283973380353074810688829751621*s^7)/417805186292869824320512319078400000000 + (24171428051156472773786425446207798617*s^10)/7129294694779704872031129600000000 + (1397944605680854517866589998587156517*s^13)/290971469025391484794642507929600000 + (255004802680833332241684239565419*s^16)/252579400195652330550904954800000000)*Derivative[14][F][s] + ((38903147015325692843683828220645529106483585903*s^2)/19744422679911703000864596437237760000000 + (725050667510626797050719405135048821684436063*s^5)/1877866287491602187582230639411200000000 + (75570149956493900601599036951030049261825509*s^8)/9311087008812527513428560253747200000000 + (103206465320792412230724106570971889439*s^11)/3450254573423614444205247129600000000 + (422009765975474205070243350975855329*s^14)/21822860176904361359598188094720000000 + (3083649109373572132496764751*s^17)/2848639851830665382153063400000000)*Derivative[15][F][s] + (34942646067776353519457382230511408634022763581/681039506930287726696488978559795200000000 + (16085939369323433762588060763505460737246725517*s^3)/127694907549428948755591683479961600000000 + (2237764218817783248576459889206686179205803*s^6)/234733285936450273447778829926400000000 + (45023464320678277191837217487560027198219*s^9)/465554350440626375671428012687360000000 + (445312046240090256339506477662898813*s^12)/2582587003183948089893276697600000000 + (8869338318206468657774284464587*s^15)/205102069331807907515020564800000000)*Derivative[16][F][s] + ((496934892427744759833878894066182311512417833*s)/48645679066449123335463498468556800000000 + (24816346484177728155801741325673938867016533*s^4)/5107796301977157950223667339198464000000 + (2204278957117559271232716332563380023921389*s^7)/13966630513218791270142840380620800000000 + (51495128313855925418454430954153767583*s^10)/66507764348660910810204001812480000000 + (1418919330176715142506367635761537*s^13)/2297143176516248564168230325760000000 + (276518251240357663986732359*s^16)/6780233696919269669918035200000000)*Derivative[17][F][s] + ((194938554539233291897047788744096979406679*s^2)/238459211110044722232664208179200000000 + (16769188035922121221730964644865840894407*s^5)/140016345997180864863587372236800000000 + (5474627049613038600697980528706489140277*s^8)/3103695669604175837809520084582400000000 + (20755930805861027489054727131649163*s^11)/5104762614480552364818289612800000000 + (1184883626150774247385970596463*s^14)/957142990215103568403429302400000000)*Derivative[18][F][s] + (9345632353266105865335178364040185339865617/480733769597850160021051043689267200000000 + (23149199021301607775062970932477975854701*s^3)/654845679740661275669700940922880000000 + (1941586832597609532888861066589580066323*s^6)/997616465229913662153060027187200000000 + (176752252759822437975690200615329129*s^9)/13365196663367264373342430986240000000 + (101992146458021948110075107603781*s^12)/7657143921720828547227434419200000000 + (1511745094719591575819680759*s^15)/1435714485322655352605143953600000000)*Derivative[19][F][s] + ((197618886431001183116694398367419526528203*s)/75671056325587525188498775395532800000000 + (218574029546136698073738979470303047093*s^4)/236472051017461016214058673111040000000 + (364198185944539846096489578786447091*s^7)/17242753720023199098941778247680000000 + (8407160966350205314044658983985621*s^10)/129320652900173993242063336857600000000 + (2538977801970257042920582487*s^13)/103622318028985571508063571200000000)*Derivative[20][F][s] + ((108817813794069824395960586344594715126593*s^2)/752727876080844329506645713145036800000000 + (574596268714379634412068570711703800523*s^5)/37244348035250110053714241014988800000000 + (2274953074457235637080475188160256351*s^8)/14897739214100044021485696405995520000000 + (31652722726627345067747228818471*s^11)/158711710377486264433441367961600000000 + (2267077938373402612682047*s^14)/118089070221343946751072446400000000)*Derivative[21][F][s] + (2339120624956809495202230663727278568723/742952189378495701850715249337958400000000 + (3879706742826433221661320006091813372309*s^3)/893864352846002641289141784359731200000000 + (4184442310209301738593680667301325101*s^6)/24829565356833406702476160676659200000000 + (211879147291250058674555478434423*s^9)/294034326594079816213533481697280000000 + (3898283330355305441890987253*s^12)/11336550741249018888102954854400000000)*Derivative[22][F][s] + ((1238768421942911658565058626828543429537*s)/4086237041581726360178933871358771200000000 + (40136612000264378433944253479836878529*s^4)/510779630197715795022366733919846400000000 + (3004466824698148802990906045222959*s^7)/2482956535683340670247616067665920000000 + (59107218312460640562443896371793*s^10)/27933261026437582540285680761241600000000 + (1433355051274217094869143*s^13)/5668275370624509444051477427200000000)*Derivative[23][F][s] + ((38426776528507829433374199925255093787*s^2)/3224922371052244823474550751415500800000000 + (137030556807959609228854536140222873*s^5)/152288000855244894441853785483509760000000 + (296307342287256022504400210899*s^8)/52731302235195600568508928491520000000 + (186661779735249414949004789923*s^11)/53538750300672033202214221459046400000000)*Derivative[24][F][s] + (41928145221748410181094508311997750119/167081692366897255616205296073336422400000000 + (830604128513246642815836334058296153*s^3)/3289420818473289719944041766443810816000000 + (9080117216726802429562640152725221*s^6)/1370592007697204049976684069351587840000000 + (1382220715692953907622746572213*s^9)/85662000481075253123542754334474240000000 + (786424556476239131092375681*s^12)/321232501804032199213285328754278400000000)*Derivative[25][F][s] + ((60441664132789176619892906144171593*s)/3480868590977026158670943668194508800000000 + (3239405207383554752625683599528819*s^4)/1015253339034965962945691903223398400000000 + (8874003154635121596940936809697*s^7)/285540001603584177078475847781580800000000 + (108692015772943172808637523*s^10)/4199117670640943780565821290905600000000)*Derivative[26][F][s] + ((57211819627719092548217835857171*s^2)/116957184656828078931343707251335495680000 + (68576515006086203192524510186633*s^5)/2741184015394408099953368138703175680000000 + (27787947769163475931318124471*s^8)/311498183567546374994700924852633600000000 + (24536753749923927888491*s^11)/1390616890926546316940629128806400000000)*Derivative[27][F][s] + (549844790696393573836239867081551/53704829689359832162351702309286707200000000 + (134142893025488048737901971112083*s^3)/18274560102629387333022454258021171200000000 + (83672016609814737202285702747*s^6)/685296003848602024988342034675793920000000 + (4738620617821586029081907*s^9)/33374805382237111606575099091353600000000)*Derivative[28][F][s] + ((96988120126704014399104919733391*s)/187966903912759412568230958082503475200000000 + (147042133838493048070357887197*s^4)/2284320012828673416627806782252646400000000 + (614756322129143758614642499*s^7)/1713240009621505062470855086689484800000000 + (1524698674567389735149*s^10)/15961863443678618594448960434995200000000)*Derivative[29][F][s] + ((10990545641971031581513545937*s^2)/1054301544382464653828218514885836800000000 + (128973927041663710201400323*s^5)/380720002138112236104634463708774400000000 + (5741662045529562952537*s^8)/9931826142733362680990464270663680000000)*Derivative[30][F][s] + (1340249869784199132994900789/5943617515027965614805721994703667200000000 + (376381750903259457186376789*s^3)/3426480019243010124941710173378969600000000 + (104085908198747651742857*s^6)/99318261427333626809904642706636800000000 + (7933692156360931843*s^9)/20315098928318241847480495099084800000000)*Derivative[31][F][s] + ((343725697634183243924034583*s)/41770423091724313904051324018334105600000000 + (158992809718833222449*s^4)/243228395332245616677317492342784000000 + (263028113917998493*s^7)/150482214283838828499855519252480000000)*Derivative[32][F][s] + ((13495563104690528530073519*s^2)/114414637164288338085010148398045593600000000 + (89519462782443482479*s^5)/40630197856636483694960990198169600000000 + (218701232359229*s^8)/181031235228678289924638218649600000000)*Derivative[33][F][s] + (370599266958078678899/135361889576206256237811473999462400000000 + (187377504833537015359*s^3)/220028148392862188625019516150087680000000 + (210030276385816429*s^6)/53766276862917452107617550938931200000000)*Derivative[34][F][s] + ((780164728404139755767*s)/10896632110884603627143823656956723200000000 + (563621747803793321*s^4)/172052085961335846744376163004579840000000 + (75870576471191*s^7)/26883138431458726053808775469465600000000)*Derivative[35][F][s] + ((4294443735533359*s^2)/6055126202761945335397853901619200000000 + (3203686298183477*s^5)/501818584053896219671097142096691200000000)*Derivative[36][F][s] + (40962894186008539/2202266700305098838328014886458621952000000 + (53598320052481*s^3)/16058194689724679029475108547094118400000 + (677071000153*s^6)/136859613832880787183026493299097600000000)*Derivative[37][F][s] + ((258900584356991*s)/764675937605937096641671835575910400000000 + (1668991218941*s^4)/223030481801731653187154285376307200000000)*Derivative[38][F][s] + ((118619565000073*s^2)/53842182194959217922357716893197926400000000 + (17510770073*s^5)/2724158027721150906785955914239180800000000)*Derivative[39][F][s] + (36628390541419/523038341322460974102903535533922713600000000 + (198991401989*s^3)/32689896332653810881431470970870169600000000)*Derivative[40][F][s] + ((220633939937*s)/261519170661230487051451767766961356800000000 + (18022117*s^4)/2971808757513982807402860997351833600000000)*Derivative[41][F][s] + (6428027*s^2*Derivative[42][F][s])/1981205838342655204935240664901222400000000 + (254321/1796721084164999052248963194080460800000000 + (83537*s^3)/20802661302597879651820026981462835200000000)*Derivative[43][F][s] + (37489*s*Derivative[44][F][s])/36982508982396230492124492411489484800000000 + (307*s^2*Derivative[45][F][s])/174346113774153658034301178511307571200000000 + (293*Derivative[46][F][s])/2092153365289843896411614142135690854400000000 + (s*Derivative[47][F][s])/2187251245530291346248505694050949529600000000 + Derivative[49][F][s]/18862854741453232570047113105495388743270400000000, F[s]*Subscript[u, 25, 23][s] -> (-6552162406519625565135846252389592747003776189966417/81693649750781300662558321318125000000 + (720511831817005157101761440344272559559698933595173*s^3)/2866443850904607040791520046250000000 - (156363489835466582364325171084973760503201329687*s^6)/3667503916982325506736624975000000 + (30652151151944252327378637685276926109836072469*s^9)/23533150133969922001560010256250000 - (4998863134204507672856074501521778019551243*s^12)/326849307416248916688333475781250 + (4284416139852582624105401272168298417*s^15)/69174456596031516759435656250 - (306048648303428375167609318373*s^18)/2688997340953606093661250 + (19862482464327233831*s^21)/237540682168539750 - s^24/49)*Derivative[1][F][s] + ((-233787988972923758907727481544474449982225981313446791*s)/1307098396012500810600933141090000000000 + (935976729666227894162735208526843496635324537363909*s^4)/6601507050568185912125924955000000000 - (14924892080364871016074379483531976969143321821*s^7)/6112506528303875844561041625000000 + (4175508818593918790660805041753242394188621291*s^10)/15688766755979948001040006837500000 + (14326435941036365163831135304545245725019*s^13)/39618097868636232325858603125000 + (128865972581632128556536840661256*s^16)/32294330810472230046421875 - (2583757583537886480317514403*s^19)/8365769505188996735835000 + (92162939316146599*s^22)/158360454779026500)*Derivative[2][F][s] + ((-18172748949914846998497500024844125770580004215633099*s^2)/290466310225000180133540698020000000000 + (62776647622007570869755307907851660371411210129613081*s^5)/871398930675000540400622094060000000000 + (89088712132670740427485303662575644332406257587*s^8)/35465971944444466438771758000000000 + (2978648112559177055595282644587967495816837369*s^11)/47066300267939844003120020512500000 + (72693167904718790185604863319776826994499*s^14)/373542065618570190500952543750000 + (37717754280432064832353350721960591*s^17)/116504347951210975594839000000 + (843503257722558276871253651*s^20)/27378882016982171135460000 + (1216596784601248*s^23)/118770341084269875)*Derivative[3][F][s] + (29734025599125577240973807418954557482593880972433293/746913369150000463200533223480000000000 + (534989726600420033597923317480755852166606339735512441*s^3)/10456787168100006484807465128720000000000 + (2001125853807547096392042259986573032584167266863411*s^6)/82990374350000051466725913720000000000 + (1069928930865625470849093435997784384386994845249*s^9)/1411989008038195320093600615375000000 + (18502419836185948352827091451332901717955783*s^12)/2445002611321550337824416650000000 + (16660281919995315067432344272421125895677*s^15)/996112174982853841335873450000000 + (9932618987572215196777044356699729*s^18)/885433044429203414520776400000 + (17828192272313119479571471*s^21)/18822981386675242655628750)*Derivative[4][F][s] + ((558504682560209770678573538653347920016175969033445791*s)/11950613906400007411208531575680000000000 + (521703696585904790161012100910676572106334578260768389*s^4)/13942382890800008646409953504960000000000 + (43563853182988343198347963225004399073547514147473*s^7)/9077072194531255629173146813125000000 + (15768206515925329008171719203612431473451362869*s^10)/169863339312865602417275262000000000 + (15440468644727577767011373775270034393386443*s^13)/31641210264161239665963039000000000 + (96003243657938276315144132798769497329*s^16)/153248026920439052513211300000000 + (15186702969875455008547214919389*s^19)/79056521824036019153640750000 + (418532340875721637292969*s^22)/94114906933376213278143750)*Derivative[5][F][s] + ((6345994339246936204649858702032886642893232786624189*s^2)/241426543563636513357748112640000000000 + (276316197691334532649493448537765687518985030990427733*s^5)/27884765781600017292819907009920000000000 + (518182866481013069890010511389463585226660450268869*s^8)/929492192720000576427330233664000000000 + (3166862315560662783272234679819320571975457687*s^11)/512286261419753404115592060000000000 + (112088752470929651446453033460872711943059*s^14)/6291234789365392682121306000000000 + (121653495442832756077188579274797937651*s^17)/9961121749828538413358734500000000 + (684808961308160570024103268831*s^20)/461163043973543445062904375000)*Derivative[6][F][s] + (1659133791404606717584499663472143324751313724685829/1689985804945455593504236788480000000000 + (391228178688419407914183334204682813786759799923643667*s^3)/47802455625600029644834126302720000000000 + (7062481724586819241663962016049620915346571405716129*s^6)/5069957414836366780512710365440000000000 + (357711327251020270302569146147693227437151427391*s^9)/9112668556078437023797355232000000000 + (31594688830069541919363920876038453904371911161*s^12)/129096137877777857837129199120000000000 + (1713142693329514688080550218456978019363*s^15)/4482504787422842286011430525000000 + (1257805697639055827702219726787365299*s^18)/9961121749828538413358734500000000 + (221113848213137854464862297*s^21)/52632738714371806230005390625)*Derivative[7][F][s] + ((1098300011051653638498276613549293181492845682494207559*s)/892312505011200553370237024317440000000000 + (140386695769428070422128930754421561398961686059969*s^4)/96133646305882412558741329920000000000 + (100123958245635781380544571333190703527596242005269*s^7)/857992793280000532086766369536000000000 + (310334423930232244953562328370071159879939388881*s^10)/178748498600000110851409660320000000000 + (1343094673402525336770805251952743463107563*s^13)/224125239371142114300571526250000000 + (48252327067568945683294542026743558949*s^16)/9961121749828538413358734500000000 + (4063736449421363856404225873*s^19)/6257473414907026937625000000)*Derivative[8][F][s] + ((143987857780177197994841643723119973937447828028098423*s^2)/324477274549527473952813463388160000000000 + (558337623519710459820492322960012997395461389989743613*s^5)/3569250020044802213480948097269760000000000 + (733456185477836755201532704242741269439604819617409*s^8)/118975000668160073782698269908992000000000 + (31316683640436765710333603946746891571750902149*s^11)/633744676854545847564088795680000000000 + (1544649051153949151402569704768904493899*s^14)/16809392952835658572542864468750000 + (274678243845263902452474249134255141*s^17)/7795660499865812671324227000000000 + (17113230864189554434496409923*s^20)/13257926020179953522660250000000)*Derivative[9][F][s] + (184667443969562409376561470154570479640510831213567/8919408629849568213613364674560000000000 + (1095513523696227293303877285405777338957341748631647251*s^3)/14277000080179208853923792389079040000000000 + (1154723186518149579966163757591815752559140840433327*s^6)/109823077539840068107106095300608000000000 + (14194592802455203839643600433719663488629916204913*s^9)/66923437875840041502767776823808000000000 + (3191438584976134541171455833662735870294719627*s^12)/3485595722700002161602488376240000000000 + (153170646685888079271838738301334917123*s^15)/175402361246980785104795107500000000 + (2244568910360481272038684154903887*s^18)/16704986785426741438551915000000000)*Derivative[10][F][s] + ((2449452992732752762037391982502828551356478462377853*s)/258993198733409684424921403883520000000000 + (430419350835535550269835865766866584586202869144301171*s^4)/57108000320716835415695169556316160000000000 + (33227478359782419431769270991410316796629063019*s^7)/72427963069090954007324433792000000000 + (539496614118661738234046823139489091408584945211*s^10)/111539063126400069171279628039680000000000 + (835099318371397537977326529023711095167031*s^13)/75773820058695699165271486440000000000 + (1732302228287534153636459844153512713*s^16)/350804722493961570209590215000000000 + (78201387644071514159928616763*s^19)/379658790577880487239816250000000)*Derivative[11][F][s] + ((24728241351364067961167043740775258700224669852707183*s^2)/13985632731604122958945755809710080000000000 + (65187224568756343895379351980438209648395120088337*s^5)/142770000801792088539237923890790400000000 + (296629558226109672848593608611407535847208189991*s^8)/22307812625280013834255925607936000000000 + (11627590030227122622939047944811031418704553*s^11)/158136667948582328692740493440000000000 + (1067507541855775120497942163527025796279*s^14)/12628970009782616527545247740000000000 + (16854148462019033566098852562159*s^17)/1118994330124279330812090000000000)*Derivative[12][F][s] + (24538901767665535882400129042871330860384069791/447111020831333854186245390336000000000 + (307223369520686527210514542357076958561077218127897*s^3)/1748204091450515369868219476213760000000000 + (283662478074926443648455350967128538456982559339*s^6)/15863333422421343171026435987865600000000 + (1509327469716327649442379385727283726050490823*s^9)/5819429380507829695892850158592000000000 + (5384703368178899437724148190326506260925669*s^12)/7274286725634787119866062698240000000000 + (574647500255766120021517833590529851*s^15)/1457188847282609599332143970000000000 + (1205082996111103015243492756063*s^18)/63782676817083921856289130000000000)*Derivative[13][F][s] + ((1081896615770642301949505191345994445734956618848281*s)/65266286080819240475080193778647040000000000 + (2545496370412598537733373974386949239682667171849*s^4)/244748572803072151781550726669926400000000 + (3160983911476470771094426776240614045260641227*s^7)/6789334277259134645208325185024000000000 + (4730711284484601999363693449344029283655707*s^10)/1385578423930435641879250037760000000000 + (337445488554833950123969674559470953521*s^13)/69945064669565260767942910560000000000 + (2126422164235169093500648698678623*s^16)/2104828334963769421257541290000000000)*Derivative[14][F][s] + ((388694573409421270236597477461173050263862738459283*s^2)/195798858242457721425240581335941120000000000 + (66527955612082229954612022200045193343788613*s^5)/170532729099130540538984620032000000000 + (24207399522547910957670430354653256330229*s^8)/2959282675061189776706254848000000000 + (218787836688612010994355721353862238444869*s^11)/7274286725634787119866062698240000000000 + (130543535138716518578028518982543073*s^14)/6735450671884062148024132128000000000 + (43964074075184689195725414971*s^17)/40694855026152362602186620000000000)*Derivative[15][F][s] + (10095847897823589038276421938706487661645399107/189177640813968812971246938488832000000000 + (636929493750933017859075417882410231341034123*s^3)/5007643433310939166885948371763200000000 + (31987695974884862438603191018475941369512359*s^6)/3325388217433045540510200090624000000000 + (7405149594227090846157259379564330339113*s^9)/76070972294219996024743139328000000000 + (62949209464127615146521451353495307381*s^12)/363714336281739355993303134912000000000 + (5685255377725808194035154084967*s^15)/131475685469107633022449080000000000)*Derivative[16][F][s] + ((58920142757940374848721547433246794790555493447*s)/5675329224419064389137408154664960000000000 + (167004780108157406264235345710092339187553313*s^4)/34051975346514386334824448927989760000000 + (24196348391749047007985963069900271403913*s^7)/152141944588439992049486278656000000000 + (2156409676476470111620198532293846393373*s^10)/2771156847860871283758500075520000000000 + (1850679250921822190509995081311047*s^13)/2991071844422198651260716570000000000 + (92676390560645583969991693337*s^16)/2278911881464532305722450720000000000)*Derivative[17][F][s] + ((938731494784866869699585212975275918313074197*s^2)/1135065844883812877827481630932992000000000 + (714059225443106107601818404241288593797501*s^5)/5911801275436525405351466827776000000000 + (3442963208594803764479209507682055344227*s^8)/1939809793502609898630950052864000000000 + (260280502928441579183422369274082211*s^11)/63809532681006904560228620160000000000 + (78933234114140465932380068524987*s^14)/63809532681006904560228620160000000000)*Derivative[18][F][s] + (331386403725149482811701417113886186225197007/17025987673257193167412224463994880000000000 + (10129107212166959466149531601083992092559931*s^3)/283766461220953219456870407733248000000000 + (104303639115900407707455075431024491195331*s^6)/53206211478928728648163201449984000000000 + (1252028784218258161852011083616605099*s^9)/94241771344256351350491500544000000000 + (2268878190553019327631694469861983*s^12)/170158753816018412160609653760000000000 + (25101269869281635897929813153*s^15)/23928574755377589210085732560000000000)*Derivative[19][F][s] + ((17943066256723140287369780385494665412752777*s)/6810395069302877266964889785597952000000000 + (33059936023963313962818092477184943696279*s^4)/35470807652619152432108800966656000000000 + (219783094172542925425697579075794333151*s^7)/10345652232013919459365066948608000000000 + (23487483429083506459831968835181921*s^10)/360336184551568402222467502080000000000 + (29660452754597508058181182479121*s^13)/1212381120939131186644343783040000000000)*Derivative[20][F][s] + ((7751141687390979164678126305000646306687*s^2)/53146895747068161503627902451712000000000 + (4932452952089137261905093188591412521*s^5)/317513623488918244277188755456000000000 + (827601343778300875058217917511445823*s^8)/5397731599311610152712208842752000000000 + (87956253445063212663804780053297*s^11)/440865862159684067870670466560000000000 + (14325775121302451104130927*s^14)/749771874421231407943317120000000000)*Derivative[21][F][s] + (395393166835346085560233779497317785613/123825364896415950308452541556326400000000 + (3258492649690778349462323964137616699061*s^3)/744886960705002201074284820299776000000000 + (26837557030541128092041024642827399*s^6)/158402330825093503684058441318400000000 + (7724158532627310112264364211767*s^9)/10697480478874686940979503968000000000 + (32408045122345881726230354471*s^12)/94471256177075157400857957120000000000)*Derivative[22][F][s] + ((4167620319128461704020639518714273134083*s)/13620790138605754533929779571195904000000000 + (6412104705623533657501244664632808197*s^4)/81076131777415205559105830780928000000000 + (930557716060459641451393756733893*s^7)/766344609778808848841856811008000000000 + (1337958574092572765997780548737*s^10)/632546671794329314770961973760000000000 + (2638843178593284855007789*s^13)/10496806241897239711206439680000000000)*Derivative[23][F][s] + ((877677595633113417057232255721203773113*s^2)/73098240410517549332089817032084684800000000 + (10326940338210368055949596402500692063*s^5)/11421600064143367083139033911263232000000000 + (669453814504766998007053091825819*s^8)/118975000668160073782698269908992000000000 + (24224105006706191104359594013*s^11)/6971191445400004323204976752480000000000)*Derivative[24][F][s] + (976977820458879853749032040329529713/3867631767752251287412159631327232000000000 + (3481796707793083994223780337560997153*s^3)/13705920076972040499766840693515878400000000 + (5837506447294966591070104939206649*s^6)/878584620318720544856848762404864000000000 + (958718885709706697816631345407*s^9)/59487500334080036891349134954496000000000 + (1626830589599465258498455223*s^12)/669234378758400415027677768238080000000000)*Derivative[25][F][s] + ((234099592974758106942724587214850939*s)/13387956119142408302580552569978880000000000 + (451853415118779820025729737326401*s^4)/141007408199300828186901653225472000000000 + (44398334988434220508066478995613*s^7)/1427700008017920885392379238907904000000000 + (4599346128017729096322583669*s^10)/178462501002240110674047404863488000000000)*Derivative[26][F][s] + ((599233961084966690868024028155652321*s^2)/1218304006841959155534830283868078080000000000 + (572763631256531028840722684256767*s^5)/22843200128286734166278067822526464000000000 + (84729938171137683102907626961*s^8)/951800005345280590261586159271936000000000 + (79655584158816820045247*s^11)/4552614821485717109031821552640000000000)*Derivative[27][F][s] + (950583342841668520728319487386421/92140639172921280670701450040442880000000000 + (517850259975057144749573361271127*s^3)/70286769625497643588547900992389120000000000 + (1394334681427814692657260736597*s^6)/11421600064143367083139033911263232000000000 + (43200428244229510872905713*s^9)/305935716003840189726938408337408000000000)*Derivative[28][F][s] + ((541530481910262635862368506029893*s)/1044260577293107847601283100458352640000000000 + (23563422239247181509852282751043*s^4)/365491202052587746660449085160423424000000000 + (46430112063712316899558453*s^7)/129790909819810989581125385355264000000000 + (2096793431613325790021*s^10)/22169254782886970270068000604160000000000)*Derivative[29][F][s] + ((229315440003090114322062636423683*s^2)/21929472123155264799626945109625405440000000000 + (106046483684354339043881801*s^5)/313349795998446284859781451612160000000000 + (14852570773940383773209*s^8)/25864130580034798648412667371520000000000)*Derivative[30][F][s] + (2803060146142347812006313497/12382536489641595030845254155632640000000000 + (602694857473893082312225458991*s^3)/5482368030788816199906736277406351360000000000 + (10365874823908587838561769*s^6)/9931826142733362680990464270663680000000000 + (32678152193674849789*s^9)/84646245534659341031168729579520000000000)*Derivative[31][F][s] + ((17228310086959133263101679369*s)/2088521154586215695202566200916705280000000000 + (793453989809158687576493*s^4)/1216141976661228083386587461713920000000000 + (7674317509166595433*s^7)/4425947478936436132348691742720000000000)*Derivative[32][F][s] + ((224919615229552185149782859*s^2)/1906910619404805634750169139967426560000000000 + (2638520555612837076793*s^5)/1203857714270710627998844154019840000000000 + (2312158550118229*s^8)/1939620377450124534906838056960000000000)*Derivative[33][F][s] + (3610446560399732120497/1316018370879783046756500441661440000000000 + (404814089117054155367701*s^3)/476727654851201408687542284991856640000000000 + (6934963255151871187*s^6)/1792209228763915070253918364631040000000000)*Derivative[34][F][s] + ((499638046709971319333*s)/6985020583900386940476810036510720000000000 + (1866552942983996359*s^4)/573506953204452822481253876681932800000000 + (103767548320741*s^7)/37337692265914897296956632596480000000000)*Derivative[35][F][s] + ((18906768027154158929*s^2)/26763657816207798382458514245156864000000000 + (825105240665533*s^5)/130681922930702140539348214087680000000000)*Derivative[36][F][s] + (532243742494995889/28675347660222641124062693834096640000000000 + (18464512957690907*s^3)/5575762045043291329678857134407680000000000 + (476393133479*s^6)/98011442198026605404511160565760000000000)*Derivative[37][F][s] + ((38639006597378779*s)/114701390640890564496250775336386560000000000 + (61789877662531*s^4)/8363643067564936994518285701611520000000000)*Derivative[38][F][s] + ((11098274009081477*s^2)/5085094985079481692667117706579804160000000000 + (162130769*s^5)/25738454532512763669557406597120000000000)*Derivative[39][F][s] + (21669361114021/311332346025274389346966390198763520000000000 + (3268025317411*s^3)/544831605544230181357191182847836160000000000)*Derivative[40][F][s] + ((3636722941289*s)/4358652844353841450857529462782689280000000000 + (65219347*s^4)/11006699101903640027418003693895680000000000)*Derivative[41][F][s] + (421390927*s^2*Derivative[42][F][s])/132080389222843680329016044326748160000000000 + (43057087/308187574853301920767704103429079040000000000 + (2711593*s^3)/693422043419929321727334232715427840000000000)*Derivative[43][F][s] + (141467*s*Derivative[44][F][s])/142240419163062424969709586198036480000000000 + (709*s^2*Derivative[45][F][s])/415109794700365852462621853598351360000000000 + (239*Derivative[46][F][s])/1743461137741536580343011785113075712000000000 + (59*s*Derivative[47][F][s])/133665353893517804492964236858669137920000000000 + Derivative[49][F][s]/19648807022347117260465742818224363274240000000000, F[s]*Subscript[u, 26, 22][s] -> (-1261860617859510797382286690122708624971820357769/13580785764196379905540385896875000 + (263401363253378755400484623548095511913640633846373*s^3)/1399232472674778535722342789375000000 - (2206735598010879387833838271438371013242473694053*s^6)/114011534810537510318116819875000000 + (73095832594573184279301967034757854386798667*s^9)/578319379473740994367259231250000 + (241085208960248155643271129777886430420333*s^12)/184740912887445039867318921093750 - (14204944152473459387657039600219387*s^15)/592403119728860156701359375 + (5267231564649992481039553537*s^18)/79993055909375009651250 - (345441650318311166*s^21)/5163927873229125 + s^24/49)*Derivative[1][F][s] + ((-2603999320848637992292850021390169863775922233819823*s)/14207591261005443593488403707500000000 + (51994192774119924219194216599690220656827285806867*s^4)/506717932491277823636074755000000000 + (1952767854211362867764549826365323870997904571*s^7)/730843171862419937936646281250000 + (1364552546499349423913178923463301225602792503*s^10)/8867563818597361913631308212500000 + (4357965857401337286116362200031467302393*s^13)/3421128016434167404950350390625 + (1488826824994219766983411604649239*s^16)/930919188145351674816421875 + (5457512154288335861030082319*s^19)/2364239207988194729692500 - (1887819018186863*s^22)/6885237164305500)*Derivative[2][F][s] + ((-20430301137797455725370880555755142654754282739124243*s^2)/492529830381522044574264661860000000000 + (467937972444753881912950257000570241882928968439527*s^5)/7695778599711281946472885341562500000 + (1084704741211250426605136424983433183765659263*s^8)/323723967518828778188086800000000 + (31959743224689129240126065374889684466279929*s^11)/578319379473740994367259231250000 + (52481979208420831954859652770348711131981*s^14)/211132471871365759848364481250000 + (637468559734751808329372470941337*s^17)/2673408950571266348190750000 + (1559573720608356890054997959*s^20)/15475020270468183685260000 - (66684152713417*s^23)/10327855746458250)*Derivative[3][F][s] + (627986777605649222434587125452953918699033705133/13509389633321747508322687868160000 + (191547515279327471358640036369166197773039530485863623*s^3)/2955178982289132267445587971160000000000 + (5199131676685279146465152277744663319517537129537*s^6)/224438291356355454351453480000000000 + (531924191598207488178910287195774536134898512867*s^9)/638464594939010057781454191300000000 + (933149141402119640953374770218643004757601*s^12)/125632545245771361232084650000000 + (5113656184159268164474455975023318737069*s^15)/281509962495154346464485975000000 + (1728041384072442989018216983789397*s^18)/166820718515647020127102800000 + (2902552582596369833395429*s^21)/2239805565462500270235000)*Derivative[4][F][s] + ((6323686624385036643119440572825592442309452958599499*s)/129897977243478341426179691040000000000 + (64813581610372044834955142754161688357578184239219509*s^4)/1576095457220870542637646917952000000000 + (39699036841358591302397274840148535882995657287967*s^7)/8208830506358700742904411031000000000 + (35702532903189217279783434047485071816918795787*s^10)/364836911393720033017973823600000000 + (85629127456681330159467201339881073669251*s^13)/173930640443230374245792250000000 + (738326908758630413533651916818169969563*s^16)/1126039849980617385857943900000000 + (10976435450673594934015345324213*s^19)/59578828041302507188251000000 + (345969025092799876811111*s^22)/53195382179734381418081250)*Derivative[5][F][s] + ((40260794671065922237123032641203495923634699732691593*s^2)/1501043292591305278702520874240000000000 + (217759213462833342875930218535404149694796472508873*s^5)/20738098121327243982074301552000000000 + (299872453662993644325731020847096200903299130768337*s^8)/525365152406956847545882305984000000000 + (1393520665519218366201114318330504978961326383*s^11)/217164828210547638701174895000000000 + (1223985096782939077278564147873088739075147*s^14)/67562390998837043151476634000000000 + (35340455146379325031578722026579835947*s^17)/2815099624951543464644859750000000 + (19987672793849888716793438651*s^20)/13718809088457814155189375000)*Derivative[6][F][s] + (98703303504745726707200303456297142198708000938339/112377572707370448672916001280000000000 + (8735461157447123267621560142105798925119129488201279*s^3)/1039183817947826731409437528320000000000 + (45878739123225675881105405207328594523856493204849737*s^6)/31521909144417410852752938359040000000000 + (481875771910371035496711896306608095355329213637*s^9)/11940117100158110171497325136000000000 + (18399105486368674253325001253784081952596092989*s^12)/72967382278744006603594764720000000000 + (39394272513416453050218127870606506130217*s^15)/101343586498255564727214951000000000 + (241320186199149354284141578664101577*s^18)/1876733083301028976429906500000000 + (3731745196910706023823807107*s^21)/912300804382444641320093437500)*Derivative[7][F][s] + ((160978850388129658481975760578036626476602866916949719*s)/126087636577669643411011753436160000000000 + (1392820266637723833809476981588037617955906299081157*s^4)/923718949286957094586166691840000000000 + (663872565355843114631887898881066662071680347649*s^7)/5482071155550854061348337105920000000 + (29298325954665643401851026950839480037496781057*s^10)/16417661012717401485808822062000000000 + (498000794602231452986360246488157523411389*s^13)/81074869198604451781771960800000000 + (7546164572618107817494683417066426461*s^16)/1535508886337205526169923500000000 + (923346974380042889780803915199053*s^19)/1407549812475771732322429875000000)*Derivative[8][F][s] + ((16991880718612901968630986128790568703949343832295007*s^2)/36680039731685714446839782817792000000000 + (652637882639077760758207613852920956247561350944467*s^5)/4034804370485428589152376109957120000000 + (6590131330934481146876447194505607345792056312461*s^8)/1034565223201391945936506694860800000000 + (390068767392244496957718290394619771000555903*s^11)/7695778599711281946472885341562500000 + (14252615825652201274315956746671507238591*s^14)/152015379747383347090822426500000000 + (360738085612757655127056318671592733*s^17)/10134358649825556472721495100000000 + (1562187483095440435530311714107*s^20)/1206471267836375770562082750000000)*Derivative[9][F][s] + (393051552199176530509867309354489892086356731108863/17644917072093711031278612725760000000000 + (322231792349267650209507342510769411594042702875682553*s^3)/4034804370485428589152376109957120000000000 + (8766142420728910028017358362355386024444254825910529*s^6)/806960874097085717830475221991424000000000 + (8260552430972725464448267487816516103618051001613*s^9)/37826290973300893023303526030848000000000 + (1844459955149961849115714034055289904079587191*s^12)/1970119321526088178297058647440000000000 + (1010962686165468455065228556914128107563*s^15)/1140115348105375103181168198750000000 + (29317224951246802617237079904420363*s^18)/217164828210547638701174895000000000)*Derivative[10][F][s] + ((15544648576123643434504478942265678485231670154921*s)/1575941556678226184611805921280000000000 + (252365769418467053950077670235604284540654863739356183*s^4)/32278434963883428713219008879656960000000000 + (27265309698733915877526313548668162749462907540563*s^7)/57640062435506122702176801570816000000000 + (28441205358789952487789174064938332875096723157*s^10)/5731256208075892882318716065280000000000 + (11057566463278921046137428972769806417119909*s^13)/985059660763044089148529323720000000000 + (4548988338103999429427901067098640253*s^16)/912092278484300082544934559000000000 + (405762179580464081219736477841*s^19)/1974225711004978533647044500000000)*Derivative[11][F][s] + ((14506302190375712393495489996037519576585215987859121*s^2)/7904922848297982542012818501140480000000000 + (36076442600263690035965767590557946552503732473*s^5)/76398662636410482161465109774336000000 + (43099849269271173831663506781142333662302116507*s^8)/3152190914441741085275293835904000000000 + (3553329386597819344107838138212259172074299257*s^11)/47282863716626116279129407538560000000000 + (1082284482808933964391928148790759990977*s^14)/12628970009782616527545247740000000000 + (17856611931804174343509215316199*s^17)/1181160681797850404746095000000000)*Derivative[12][F][s] + (888783632424470029407497839505720934139922212785713/15809845696595965084025637002280960000000000 + (20549817009439060263368133586495366443335818952513*s^3)/112927469261399750600183121444864000000000 + (1487870186983820113125343020008578800120422772277*s^6)/80696087409708571783047522199142400000000 + (10054732251714337014430641101598323613309183689*s^9)/37826290973300893023303526030848000000000 + (588737193742852203926742448515126165907343*s^12)/781534937464894483952552190720000000000 + (230408972990607110301024079068386633*s^15)/579446859272378875969723131600000000 + (1418868214854296875025540041007*s^18)/75379527147462816739250790000000000)*Derivative[13][F][s] + ((316958672608424717027920515987417631372193889933977*s)/18444819979361959264696576502661120000000000 + (7431552131807137494252506341383090244225162151779*s^4)/691680749226073472426121618849792000000000 + (84469139109890329634574027508601839368725635603*s^7)/176522691208737500775416454810624000000000 + (12557519751055782252340043571955491037851947*s^10)/3602503902219132668886050098176000000000 + (57748013809632202712810930277453950274259*s^13)/11820715929156529069782351884640000000000 + (83079330140309004210169606623891851*s^16)/82088305063587007429044110310000000000)*Derivative[14][F][s] + ((227463150562939348603010965403688641283433309389539*s^2)/110668919876171755588179459015966720000000000 + (15443392757204765385765530431212571118441442551*s^5)/38426708290337415134784534380544000000000 + (16250217876767898271084714391990599203609049*s^8)/1939809793502609898630950052864000000000 + (26162113609043768563858209191053496654911*s^11)/855798438309974955278360317440000000000 + (76884445208406509588004570653679601639*s^14)/3940238643052176356594117294880000000000 + (6117585278062533958642828499*s^17)/5697279703661330764306126800000000)*Derivative[15][F][s] + (685311934638453143072115375425884843706941887419/12296546652907972843131051001774080000000000 + (55909233278189745120138067618566929102376140633*s^3)/425649691831429829185305611599872000000000 + (16423479167095663073291262210232971202568533*s^6)/1662694108716522770255100045312000000000 + (278186612810237015073924400624790830336733*s^9)/2801947479503769853578038965248000000000 + (4137309183556407164711225996970844085507*s^12)/23641431858313058139564703769280000000000 + (192130933985657928801713542951459*s^15)/4443878168855837996158778904000000000)*Derivative[16][F][s] + ((137912542382293296225305590881351794650125349*s)/12831179116077884705875879306199040000000 + (2235212411932393196219288743009155926935171351*s^4)/442675679504687022352717836063866880000000 + (512877898327388553782252655354179940615367*s^7)/3152190914441741085275293835904000000000 + (2189012319970908438200957590497795215567*s^10)/2771156847860871283758500075520000000000 + (48357604878579420283404207094008089*s^13)/77767867954977164932778630820000000000 + (1194506778210537710496939844363*s^16)/29625854459038919974391859360000000000)*Derivative[17][F][s] + ((2518802357616342280211372349338858531181367669*s^2)/2951171196697913482351452240425779200000000 + (1904837334808440528849773724397909435900559*s^5)/15370683316134966053913813752217600000000 + (91191164536099470737575518683995764911657*s^8)/50435054631067857364404701374464000000000 + (6832074079241630872380466637576894159*s^11)/1659047849706179518565944124160000000000 + (53880806882778783146367228110821*s^14)/43659153939636303120156424320000000000)*Derivative[18][F][s] + (2220369080275300155692795294034742958288049419/110668919876171755588179459015966720000000000 + (90302336779032832077106855996351310328083207*s^3)/2459309330581594568626210200354816000000000 + (458105307282670279707561094428701525261*s^6)/228654793132586271876403840942080000000 + (8249528203747157233487363130571377151*s^9)/612571513737666283778194753536000000000 + (17751492953455958509982175919653883*s^12)/1327238279764943614852755299328000000000 + (258112742937244162705413347813*s^15)/248857177455926927784891618624000000000)*Derivative[19][F][s] + ((120248172345561605971585812019779516829899011*s)/44267567950468702235271783606386688000000000 + (440520354087602901248725551511372617465151*s^4)/461120499484048981617414412566528000000000 + (581385288507539176212702735283499862043*s^7)/26898695803236190594349174066380800000000 + (99397617921046936765788366925360965571*s^10)/1513051638932035720932141041233920000000000 + (767544999324319797775221698138051*s^13)/31521909144417410852752938359040000000000)*Derivative[20][F][s] + ((1629696487098974198002894537615051547431637*s^2)/10872735987834418092873771412094976000000000 + (61819114763311470191624996903082281407*s^5)/3898361710613940665847706386432000000000 + (14732583943667878029577508713309101659*s^8)/94936573423186555038879437881344000000000 + (1526049015220057986148066590355787*s^11)/7641674944101190509758288087040000000000 + (3855216398229390326661590273*s^14)/204687721716996174368525573760000000000)*Derivative[21][F][s] + (26525705516977371270582828432790974299057/8048648718267036770049415201161216000000000 + (10205573026000513653084859681736512863809*s^3)/2278477762156477320933106509152256000000000 + (370420083732305205574988239442916861887*s^6)/2151895664258895247547933925310464000000000 + (439611765265519561007749925010601687*s^9)/605220655572814288372856416493568000000000 + (6434376753656140860389596051*s^12)/18894251235415031480171591424000000000)*Derivative[22][F][s] + ((1636220007498240379026141805254950324933*s)/5207949170643376733561386306633728000000000 + (9442679565540478185467666321722743959*s^4)/117109968122933074696486200016896000000000 + (1320140415279810629210526600650086919*s^7)/1075947832129447623773966962655232000000000 + (1598099148377017060503691397686913*s^10)/756525819466017860466070520616960000000000 + (19982590965099577038703*s^13)/80904237832804812003369792000000000)*Derivative[23][F][s] + ((2536865551078099663992783546341611481579*s^2)/206581983768853943764601656829804544000000000 + (623307547621001553709238068527549073*s^5)/679545999239651130804610713255936000000000 + (9496940994805921676693422738849*s^8)/1681168487702261912146823379148800000000 + (216857214648495518400029953487*s^11)/63043818288834821705505876718080000000000)*Derivative[24][F][s] + (1131692569960965221266952026341805903/4372105476589501455335484800630784000000000 + (80145113159887855201995322714048342007*s^3)/309872975653280915646902485244706816000000000 + (3327872087797779119300575800421937*s^6)/496591307136668134049523213533184000000000 + (269916301957802567386955160619*s^9)/16811684877022619121468233791488000000000 + (450052404895701412133044007*s^12)/189131454866504465116517630154240000000000)*Derivative[25][F][s] + ((878545333067352554621799965246036807*s)/49186186611631891372524204007096320000000000 + (258668822146170568781926366479889*s^4)/79699839416996120279553108344832000000000 + (25138386865318042200734221587451*s^7)/806960874097085717830475221991424000000000 + (12827004179393121749699376253*s^10)/504350546310678573644047013744640000000000)*Derivative[26][F][s] + ((14970367303270910670085711926584623*s^2)/29939417937515064313710385047797760000000000 + (162941975673010921098008159937917*s^5)/6455686992776685742643801775931392000000000 + (9516179712990974904725515259*s^8)/107594783212944762377396696265523200000000 + (137019094126070724791*s^11)/8032338689451800822488406016000000000)*Derivative[27][F][s] + (1864609883143746816560528402213707/177070271801874808941087134425546752000000000 + (769415231396095165604698895946619*s^3)/103290991884426971882300828414902272000000000 + (157519842431483034734481049243*s^6)/1291137398555337148528760355186278400000000 + (3430657027855931923243223*s^9)/24702883900931195443790057816064000000000)*Derivative[28][F][s] + ((155329396528280408167303927705651*s)/295117119669791348235145224042577920000000000 + (13378404827315634593346173224283*s^4)/206581983768853943764601656829804544000000000 + (1143859979770237761971263381*s^7)/3227843496388342871321900887965696000000000 + (2939716325662874899541*s^10)/32022256908614512612320445317120000000000)*Derivative[29][F][s] + ((130797006806510744227822319576449*s^2)/12394919026131236625876099409788272640000000000 + (4839508073311420623933359999*s^5)/14345971095059301650319559502069760000000000 + (756775685268760528005959*s^8)/1344934790161809529717458703319040000000000)*Derivative[30][F][s] + (4613401468075012863045031459/20121621795667591925123538002903040000000000 + (682803298833477980020513296241*s^3)/6197459513065618312938049704894136320000000000 + (1064525210097143729878091*s^6)/1032909918844269718823008284149022720000000 + (20515222925228749301*s^9)/55020059597528571670259674226688000000000)*Derivative[31][F][s] + ((4903459914128727930692313517*s)/590234239339582696470290448085155840000000000 + (11013083492951564319527*s^4)/16981574325022518887245582172160000000000 + (61301123851991428723*s^7)/36227199734998236490705958338560000000000)*Derivative[32][F][s] + ((2923072997083354454344723673*s^2)/24789838052262473251752198819576545280000000000 + (5062892301486963311569*s^5)/2347522542827885724597746100338688000000000 + (1670305023509897*s^8)/1458722763206292005591093084160000000000)*Derivative[33][F][s] + (8680693727545414519891/3147915943144441047841549056454164480000000 + (1303834046103462601974487*s^3)/1549364878266404578234512426223534080000000000 + (87590343833431775863*s^6)/23298719973930895913300938740203520000000000)*Derivative[34][F][s] + ((4951978642108328187169*s)/69439322275245023114151817421783040000000000 + (594669099984021647797*s^4)/186389759791447167306407509921628160000000000 + (412112448772513*s^7)/155324799826205972755339591601356800000000)*Derivative[35][F][s] + ((1213946273966755800301*s^2)/1739637758053506894859803425935196160000000000 + (132742902441327527*s^5)/21745471975668836185747542824189952000000000)*Derivative[36][F][s] + (27507035120256174607/1491118078331577338451260079373025280000000000 + (2811938450933052479*s^3)/869818879026753447429901712967598080000000000 + (187902351050647*s^6)/40772759954379067848276642795356160000000000)*Derivative[37][F][s] + ((19017158896071953*s)/57350695320445282248125387668193280000000000 + (772465826166787*s^4)/108727359878344180928737714120949760000000000)*Derivative[38][F][s] + ((9346787717938973*s^2)/4407082320402217466978168679035830272000000000 + (13453415977*s^5)/2270131689767625755654963261865984000000000)*Derivative[39][F][s] + (1933986987262639/28331243488299969430573941508087480320000000000 + (40614828676393*s^3)/7082810872074992357643485377021870080000000000)*Derivative[40][F][s] + ((22854637770409*s)/28331243488299969430573941508087480320000000000 + (2371908079*s^4)/429261264974241961069302144061931520000000000)*Derivative[41][F][s] + (208126579*s^2*Derivative[42][F][s])/68681802395878713771088343049909043200000000 + (20695229/154093787426650960383852051714539520000000000 + (1183253*s^3)/327799511434875679362012546374565888000000000)*Derivative[43][F][s] + (11273701*s*Derivative[44][F][s])/12019315419278774909940460033734082560000000000 + (853*s^2*Derivative[45][F][s])/547463642285989747450704183731159040000000000 + (2077*Derivative[46][F][s])/16189281993314268246042252290335703040000000000 + (s*Derivative[47][F][s])/2518332754515552838273239245163331584000000000 + Derivative[49][F][s]/22211694894827176033569970142340584570880000000000, F[s]*Subscript[u, 27, 21][s] -> (820814067014120727830475998536109005112042767343279/4533513211466282455740390637575000000 - (13448027360490937009777134867392414048020743031218671*s^3)/25186184508146013643002170208750000000 + (89730998945699517354740935284170708190046928147*s^6)/1338978442750984244710375875000000 - (20438974254514263713804747544369405983122840259*s^9)/10882919231914944166729332806250000 + (9609525332418491672792227150018092473197*s^12)/723213665066118033408382031250 - (137260520162046249149451964501619057*s^15)/4172578495481536755896531250 + (1516188806306233544248035691*s^18)/414509471530397777283750 + (39566510015141258423*s^21)/1022457718899366750 - s^24/49)*Derivative[1][F][s] + ((89576739686943269625956857327586429708551960967840467*s)/201489476065168109144017361670000000000 - (262471410859465494462218570327333455852701926062939*s^4)/1460068667138899341623314215000000000 + (47063667723878029223482190908853876732166839539*s^7)/2826732268029855627721904625000000 + (243392435556451789990668035246117522661233*s^10)/19986995834554534741468012500000 + (27076980284229326975834425406334844431377*s^13)/15502733948596786562292496875000 + (951383527334170611424318927076341*s^16)/507774102624737277172593750 + (1427553938265973755517246481*s^19)/1289585022539015307105000 + (287229941144517097*s^22)/681638479266244500)*Derivative[2][F][s] + ((1351990104643173664804781287683099332670586667210870977*s^2)/3626810569173025964592312510060000000000 + (1989978698235559747678862458431325268729332426854397*s^5)/402978952130336218288034723340000000000 + (3176602976938034063339556019161298242483211058077*s^8)/639649130365613044901642418000000000 + (1091142083049404705743057646777248989181296551*s^11)/21765838463829888333458665612500000 + (46265745482995984261529070342091735469161*s^14)/172744749712935621694116393750000 + (65275260954216284092353947695294051*s^17)/236232136359570080949219000000 + (2581101185229007941794639383*s^20)/46425060811404551055780000 + (5177845396015429*s^23)/511228859449683375)*Derivative[3][F][s] + (-188277561780144094658321954996125391383609317349033/3768114877062884119056948062400000000 + (2490061186546725402904889368097095701488654162275767997*s^3)/14507242276692103858369250040240000000000 + (2507633129056960410483865307360629829801507151673*s^6)/132799127411545960879233720000000000 + (372475708914401360775074401804622262011812364533*s^9)/391785092348937990002255981025000000 + (1114084772336305771692892472768875954451921*s^12)/146324964462721938376192710000000 + (8699244335104240540147831160698679476103*s^15)/460652665901161657850977050000000 + (595832902351521894712924850209531*s^18)/53409004742163670475475600000 + (6064044988262472942466061*s^21)/5803132601425568881972500)*Derivative[4][F][s] + ((-274915460866889532552554427781572949153426168948697*s)/88661526519126685154281130880000000000 + (2950764904047978318669010651870223103306892062191377*s^4)/52514904169021190437535746752000000000 + (852015267223371395278754275198905496736477517569*s^7)/176745154443129920301769615500000000 + (94232866193526328728661002750184334380349645449*s^10)/895508782511858262862299385200000000 + (6714368333595994069557387889180806832047373*s^13)/13092233662454068170501453000000000 + (2152101857289058770900941339326457977*s^16)/3187907722499388635646900000000 + (1860075241791470811712575167507*s^19)/9537322275386369727763500000 + (132029795189144609102419*s^22)/29015663007127844409862500)*Derivative[5][F][s] + ((200061441129994374207980590726181974239829492271801353*s^2)/11053136972717793415900380983040000000000 + (2062218778275736879765664108123424261696487127955899*s^5)/171937686242276786469561481958400000000 + (85126097918174871203280615491183344133413251628751*s^8)/143281405201897322057967901632000000000 + (14445231360481134230831794751584001490003898549*s^11)/2132163767885376816338808060000000000 + (7718606726965014656547082933725248569757*s^14)/409469036356588140311979600000000 + (19744727808785728569340976432993534263*s^17)/1535508886337205526169923500000000 + (1928398891860296406148082127779*s^20)/1279590738614337938474936250000)*Derivative[6][F][s] + (224969582291660468692952302686359779469319437877354529/77371958809024553911302666881280000000000 + (530592669530697441857846426975207296485322678448418103*s^3)/66318821836306760495402285898240000000000 + (9388994681958588075517725909826662353831359420964863*s^6)/5951689139155734916254051298560000000000 + (535520310458920523255320899107941855201961718973*s^9)/12642476929579175475703050144000000000 + (47272601516158805339723358346006484258230208863*s^12)/179101756502371652572459877040000000000 + (981098553175876496097837086228407348847*s^15)/2438749407712032306269878500000000 + (602445030304793858964944139439640861*s^18)/4606526659011616578509770500000000 + (14152396463045551087131035989*s^21)/3358925688862637088496707656250)*Derivative[7][F][s] + ((740495159517081141303789448636851499806647767910420759*s)/412650446981464287526947556700160000000000 + (15288317752651623075098779408481407850522042315255809*s^4)/9825010642415816369689227540480000000000 + (133016792662147565232906624940964842138421357383463*s^7)/1031626117453660718817368891750400000000 + (67021139275099252722518411993311838649482631863*s^10)/35820351300474330514491975408000000000 + (353071965861114759455998503013063568751793*s^13)/55278319908139398942117246000000000 + (69787155076482546033435017060334044189*s^16)/13819579977034849735529311500000000 + (23092186361384768217952191429521*s^19)/34897929234936489231134625000000)*Derivative[8][F][s] + ((40533031465234116585463770685286855722512487117578941*s^2)/76181620981193406928051856621568000000000 + (8870966107092875492152226330998459706503114709316701*s^5)/52124266987132331056035480846336000000000 + (60554783299576417613021660825638052685958177825943*s^8)/9003282479595584455133401237094400000000 + (170605584027983573093319858425092273469771974709*s^11)/3223831617042689746304277786720000000000 + (483387901544774922383870684083156133407*s^14)/4991687750902219971361758000000000 + (3007527024567410195190739305581539573*s^17)/82917479862209098413175869000000000 + (16556170091300899739045053871*s^20)/12819647474058302166539250000000)*Derivative[9][F][s] + (1511120487310678788979535424695968384219271024798177/86620501990278217789913189744640000000000 + (190941330790840553970014407485869013334726396559759983*s^3)/2200802383901142866810386969067520000000000 + (22698033723551158208352889763598923622104807191364323*s^6)/1980722145511028580129348272160768000000000 + (1636918161051826694016768570482184995126079984767*s^9)/7142026966986881899504861558272000000000 + (1566750337238924803837731017681979795566210689*s^12)/1611915808521344873152138893360000000000 + (391347392045503581636204295524283395929*s^15)/430533068515316472529951627500000000 + (24202994281869445299880348195175687*s^18)/177680313990448068028234005000000000)*Derivative[10][F][s] + ((95619866212683524106415083193799491863320686196320781*s)/9701496222911160392470277251399680000000000 + (5650199678814093295264569942950083814024066257455433*s^4)/677169964277274728249349836636160000000000 + (5030022083273695565971057114552652025735650985109*s^7)/10105725232199125408823205470208000000000 + (2403763938424848441905233586388620473583215949587*s^10)/464231752854147323467816001287680000000000 + (9329659125463579777926300676652710475756921*s^13)/805957904260672436576069446680000000000 + (11346697582451602862822591439992811863*s^16)/2238771956279645657155748463000000000 + (82779641832287591390998971313*s^19)/403818895432836518245986375000000)*Derivative[11][F][s] + ((12430394047281330577389828448010228455806382776495329*s^2)/6467664148607440261646851500933120000000000 + (66012474327136513385912765947118874629241925980913*s^5)/132048143034068572008623218144051200000000 + (295529432431877426866034300028898373752140681119*s^8)/20632522349073214376347377835008000000000 + (3014327314243040355597301939045816492001329633*s^11)/38685979404512276955651333440640000000000 + (206635057992759269358348863429593610017*s^14)/2356602059241732270690261540000000000 + (448524786730855466750768464025569*s^17)/29496336709876754376228570000000000)*Derivative[12][F][s] + (29014683626606721244000729730481944163696014482477/440977101041416381475921693245440000000000 + (6905347954790975194420414282025827255307895317159*s^3)/35931467492263557009149175005184000000000 + (2562705177787585406981919886314896730768576143851*s^6)/132048143034068572008623218144051200000000 + (51422366724637846156215994219568427822205665461*s^9)/185692701141658929387126400515072000000000 + (869543691200112138298845303350203182909583*s^12)/1121332736362674694366705317120000000000 + (16245106349312942729872695558526356101*s^15)/40297895213033621828803472334000000000 + (38062346455968639413393545216549*s^18)/2035247232981496051959771330000000000)*Derivative[13][F][s] + ((2542069139878373514788637285758167733258516958331*s)/136572093635752886369616773775360000000000 + (1832484226041623867496621000479477782169925053581*s^4)/161691603715186006541171287523328000000000 + (18084878131625706809772883974150929194374216593*s^7)/36106914110878125158607911211264000000000 + (62926696929392774630536952165938856536087*s^10)/17440847294229259827850699776000000000 + (48235773561826091771811138595127731432691*s^13)/9671494851128069238912833360160000000000 + (68167930516046572152265770975555409*s^16)/67163158688389369714672453890000000000)*Derivative[14][F][s] + ((594145225831967270517028278168025323507948366062743*s^2)/271641894241512490989167763039191040000000000 + (179207912990577429260699795826729102710857120339*s^5)/424440459752363267170574629748736000000000 + (1078920963446661729799486017045709894528437163*s^8)/123795134094439286258084267010048000000000 + (3644920577725344375204575309659568791374553*s^11)/116057938213536830866954000321920000000000 + (572404191790677330407806515807827385979*s^14)/29014484553384207716738500080480000000000 + (7077722371351799619195712391*s^17)/6659158095188568425812356000000000)*Derivative[15][F][s] + (5194938394076024994991151399955923735193805161439/90547298080504163663055921013063680000000000 + (1884002965388565131321399363360535562621206611683*s^3)/13582094712075624549458388151959552000000000 + (49788089195096375874340895830440738089988893*s^6)/4823187042640491672392893519872000000000 + (12699240183641505463860255039317610448707313*s^9)/123795134094439286258084267010048000000000 + (470102674174557130765596906337123834327*s^12)/2637680413944018883339863643680000000000 + (471351958335533281099333005754591*s^15)/10907700959918875081480639128000000000)*Derivative[16][F][s] + ((409965284961868631975647083318608689661923957633*s)/36218919232201665465222368405225472000000000 + (28801060677085687352162782113776891302214520073*s^4)/5432837884830249819783355260783820800000000 + (125515748915769129686493772976942092408856759*s^7)/742770804566635717548505602060288000000000 + (6509290102017708831158932752885357038797*s^10)/8038645071067486120654822533120000000000 + (5663950659240367474086526839250661*s^13)/9035965292240488233179227680000000000 + (8669871861103871033683445148143*s^16)/218154019198377501629612782560000000000)*Derivative[17][F][s] + ((2169082826817546682099320298235382904163690537*s^2)/2414594615480111031014824560348364800000000 + (585555377798348471707106096409620262688727*s^5)/4527364904025208183152796050653184000000 + (2262818221585495009634890293275460374807*s^8)/1213677785239600845667492813824000000000 + (64519296957247977159657303189483487*s^11)/15425031660491338499063530080000000000 + (2502297899842453968975470000205253*s^14)/2036104179184856681876385970560000000000)*Derivative[18][F][s] + (11671907666410781217558567940970460221077787101/543283788483024981978335526078382080000000000 + (174201531200110248013764423771231056330035783*s^3)/4527364904025208183152796050653184000000000 + (705291977986157871657526700234774800608011*s^6)/339552367801890613736459703798988800000000 + (538383825164706608910057761724348017117*s^9)/39093200240349248292026610634752000000000 + (43779524423116269480072952236599617*s^12)/3257766686695770691002217552896000000000 + (310795244831990544316341594707*s^15)/305415626877728502281457895584000000000)*Derivative[19][F][s] + ((2095318328872100969878878827401295165377267*s)/731695338024276070004492291014656000000000 + (20860469207158084030380049864285587328873*s^4)/20960022703820408255337018753024000000000 + (32629499886478898629423454704565599511*s^7)/1467201589267428577873591312711680000000 + (9151411314623933300124818963128376371*s^10)/137550148993821429175649185566720000000000 + (3992623372441569235191819175109*s^13)/165324698309881525451501424960000000000)*Derivative[20][F][s] + ((238722857878606394752406158478071194861727573*s^2)/1521194607752469949539339473019469824000000000 + (32498790152675802496858519263062565313403*s^5)/1980722145511028580129348272160768000000000 + (27261766863076182527253149065285135387*s^8)/172236708305306833054725936709632000000000 + (185636660797823115834989021963364043*s^11)/928463505708294646935632002575360000000000 + (659790575146705139127134909*s^14)/35886808352979848752923314880000000000)*Derivative[21][F][s] + (68071951906505382389838444456476185546459/19755774126655453890121291857395712000000000 + (221455528022939531339303209703370758475923*s^3)/47537331492264685923104358531858432000000000 + (3778535335137238152366269824782207827*s^6)/21384314661387622997347889577984000000000 + (1686301647019240804752262417480649*s^9)/2299600014138191076001565331456000000000 + (405474924649370280658939748921*s^12)/1205796760660122918098223379968000000000)*Derivative[22][F][s] + ((8388404955883506772997197319897218583237*s)/25566295928612940328392260050747392000000000 + (196645932102463273869480827823094265279*s^4)/2362103428187065139036241417732096000000000 + (5511054480910362035617692357634411*s^7)/4416325853982226488582716325888000000000 + (7824161370457618340555303573244527*s^10)/3713854022833178587742528010301440000000000 + (1256929774224132119298361*s^13)/5242594611565751817818362521600000000)*Derivative[23][F][s] + ((34557924036846735689543574651389151259*s^2)/2711576840913493671193118490230784000000000 + (826734564734947707455992523007168209*s^5)/880320953560457146724154787627008000000000 + (125078241640351219249621450456193*s^8)/22008023839011428668103869690675200000000 + (261536241330105275968944458167*s^11)/77371958809024553911302666881280000000000)*Derivative[24][F][s] + (1188118490516987571791979702578360387/4390172028145656420026953746087936000000000 + (5959692549723929494520143198810056151*s^3)/22370508937536322787343227544403968000000000 + (53833679900561044269830830543499831*s^6)/7922888582044114320517393088643072000000000 + (3947725127669611136552418831313*s^9)/247590268188878572516168534020096000000000 + (2131440207934249687689686093*s^12)/928463505708294646935632002575360000000000)*Derivative[25][F][s] + ((212747525840080764044875508722885663*s)/11498069597524338242927736001658880000000000 + (1555795703006076766313086705654331*s^4)/469504508565577144919549220067737600000000 + (1874107404042839745267111577403*s^7)/60021883197303896367556008247296000000000 + (10258845805826122350542017927*s^10)/412650446981464287526947556700160000000000)*Derivative[26][F][s] + ((868399646326875271638290966980746893*s^2)/1690216230836077721710377192243855360000000000 + (35144122529443792358642342561401*s^5)/1377893666442454664437807493677056000000000 + (31486616724448579505424486031*s^8)/360131299183823378205336049483776000000000 + (397075192235826515461*s^11)/24292608731247897617363474688000000000)*Derivative[27][F][s] + (4723627498099268405438078205972349/434627030786419985582668420862705664000000000 + (640811829149752588647420738462127*s^3)/84510811541803886085518859612192768000000000 + (385955680597573445610533241749*s^6)/3169155432817645728206957235457228800000000 + (57287369659693607784479579*s^9)/424440459752363267170574629748736000000000)*Derivative[28][F][s] + ((19371369221866683288809608413427*s)/35919589321191734345675076104355840000000000 + (847778244915829105132521359639*s^4)/13001663314123674782387516863414272000000000 + (1380785344475739144570109819*s^7)/3961444291022057160258696544321536000000000 + (185285300744016551312419*s^10)/2122202298761816335852873148743680000000000)*Derivative[29][F][s] + ((8352078282088532756518831227617*s^2)/780099798847420486943251011804856320000000000 + (11805467884747644416845301023*s^5)/35212838142418285868966191505080320000000000 + (94415794337906774644217*s^8)/173747556623774436853451602821120000000000)*Derivative[30][F][s] + (92615960512550263131867634219/395115482533109077802425837147914240000000000 + (4119747792390109702917963289*s^3)/37284181562560537978905379240673280000000000 + (1936362688193642220305797*s^6)/1920700262313724683761792263913472000000000 + (189975377234419821019*s^9)/540196948775735067308004074225664000000000)*Derivative[31][F][s] + ((8112322800021464761591838671*s)/965837846192044412405929824139345920000000000 + (1037152958519149772053541*s^4)/1616916037151860065411712875233280000000000 + (3700095159593824549*s^7)/2280033549755133765149326049280000000000)*Derivative[32][F][s] + ((7165296106483665861471636121*s^2)/60847784310098797981573578920778792960000000000 + (145006693815271856028553*s^5)/69145209443294088615424521500884992000000000 + (3153628353710077*s^8)/2947215378722916501092208476160000000000)*Derivative[33][F][s] + (321770486459392359667727/115900541543045329488711578896721510400000000 + (12595343581015843203814331*s^3)/15211946077524699495393394730194698240000000000 + (204616345816156662901*s^6)/57187767208739471787193213271408640000000000)*Derivative[34][F][s] + ((102706640409283811920273*s)/1448756769288066618608894736209018880000000000 + (1410085470307864428839*s^4)/457502137669915774297545706171269120000000000 + (7016842615877603*s^7)/2859388360436973589359660663570432000000000)*Derivative[35][F][s] + ((971704537816326815789*s^2)/1423339983861960186703475530310615040000000000 + (30748785582423059*s^5)/5337524939482350700138033238664806400000000)*Derivative[36][F][s] + (2385797822329839163/130714896477118792656441630334648320000000000 + (3310078390533190489*s^3)/1067504987896470140027606647732961280000000000 + (1686661711840331*s^6)/400314370461176302510352492899860480000000000)*Derivative[37][F][s] + ((5700415235025983*s)/17681242035552300455943795407585280000000000 + (393936383388367*s^4)/59305832660915007779311480429608960000000000)*Derivative[38][F][s] + ((196498779522240353*s^2)/97356454896158076770517726273246068736000000000 + (327454331*s^5)/61232323300425469932751256813568000000000)*Derivative[39][F][s] + (4583502495383153/69540324925827197693226947338032906240000000000 + (92244367852591*s^3)/17385081231456799423306736834508226560000000000)*Derivative[40][F][s] + ((105856368726571*s)/139080649851654395386453894676065812480000000000 + (15528406519*s^4)/3160923860264872622419406697183313920000000000)*Derivative[41][F][s] + (2336317409*s^2*Derivative[42][F][s])/842913029403966032645175119248883712000000000 + (3703367399/29501956029138811142581129173710929920000000000 + (11539*s^3)/3657267276339522042468735021534412800000000)*Derivative[43][F][s] + (183221893*s*Derivative[44][F][s])/216347677547017948378928280607213486080000000000 + (769*s^2*Derivative[45][F][s])/575903312015132071993597907561349120000000000 + (31753*Derivative[46][F][s])/278161299703308790772907789352131624960000000000 + (37*s*Derivative[47][F][s])/111264519881323516309163115740852649984000000000 + Derivative[49][F][s]/27259807370924261495744963356508899246080000000000, F[s]*Subscript[u, 28, 20][s] -> (-6637497124901712114563558745910191776156106312849511/75558553524438040929006510626250000000 + (12467990263236635290753259938770955179911768466709*s^3)/31800738015335875811871427031250000 - (1663596319551160834561650262736760797903753689*s^6)/22146762783709695088989281250000 + (8786419031834070546214418997731163066364258513*s^9)/3627639743971648055576444268750000 - (22514021934093086331012145885900019538613*s^12)/883927812858588707499133593750 + (147392862978129712531466164226700514*s^15)/1777209359186580470104078125 - (971519502673680886836693017*s^18)/10908143987642046770625 + (34961668997824958*s^21)/73032694207097625 + s^24/49)*Derivative[1][F][s] + ((-1480597897020387694068283225027095893928187749141277*s)/6570309002125047037304913967500000000 + (7435629618674602924709472499198376348323179922427321*s^4)/33581579344194684857336226945000000000 - (34225320599650432446516964757509079975795042777*s^7)/4664108242249261785741142631250000 + (2831113203616865916330733900506459517251613357*s^10)/7255279487943296111152888537500000 + (3241200190684747019564042489682812200703*s^13)/25191942666469778163725307421875 + (10392668371416974836602968217290603*s^16)/2284983461811317747276671875 + (90711982015228592897787838*s^19)/161198127817376913388125 - (529652320995349*s^22)/24344231402365875)*Derivative[2][F][s] + ((-21040659976248029558096571881375122067342735013577159*s^2)/201489476065168109144017361670000000000 + (1707995882918388307909546702743551707720800483714581*s^5)/16790789672097342428668113472500000000 + (105210534335440982518347927586433490720758958233*s^8)/42643275357707536326776161200000000 + (71930187051036840872424617509014248635548539*s^11)/906909935992912013894111067187500 + (3098294696502848405986693640826373775047*s^14)/14395395809411301807843032812500 + (88188198224588224362647653034161441*s^17)/255918147722867587694987250000 + (3353221830890823198118040237*s^20)/46425060811404551055780000 - (9262193191138*s^23)/1490463147083625)*Derivative[3][F][s] + (2706209207894840954756351277666429475785072965064379/62801914617714735317615801040000000000 + (60253980136555764884873453790747658586520316702883*s^3)/1194601636750008552237257085000000000 + (6177323211814743062166312782318011480825161094927*s^6)/199890353239254076531763255625000000 + (757301459577652629850249234229235114041005630343*s^9)/870633538553195533338346624500000000 + (37027190482420548309776682813843194818890227*s^12)/4145873993110454920658793450000000 + (724275124889999353487648700911995841431*s^15)/38387722158430138154248087500000 + (813759863270538490972321794934069*s^18)/68244839392764690051996600000 + (14312792474379048718192493*s^21)/11606265202851137763945000)*Derivative[4][F][s] + ((80191253708561314588484282981680702895024153764859581*s)/1381642121589724176987547622880000000000 + (93441584714464845664280737720781438969309299085166857*s^4)/2149221078028459830869518524480000000000 + (5978844155943913709315541694135410817971127786277*s^7)/1017623616490748025979885665000000000 + (161292619754420993370426052179688643576346557669*s^10)/1492514637519763771437165642000000000 + (11635156768159767991162589295297661982219207*s^13)/20729369965552274603293967250000000 + (1983990409200134172978802640598263953*s^16)/2843534974698528752166525000000 + (14614504768940788425821880275413*s^19)/73119470777962167912853500000 + (376614896411615737794487*s^22)/58031326014255688819725000)*Derivative[5][F][s] + ((20296082132948728407702779431103588491372278990284513*s^2)/614063165150988523105576721280000000000 + (594732370964360105263055413653685396032253124662067*s^5)/50372369016292027286004340417500000000 + (286521988595378587046889901512252790847578898444591*s^8)/429844215605691966173903704896000000000 + (7624087776271117503100419614583166449573825001*s^11)/1066081883942688408169404030000000000 + (138886602637733829861984401519841425300309*s^14)/6909789988517424867764655750000000 + (15346014376474952156063677446280926209*s^17)/1151631664752904144627442625000000 + (3885851156367977562495688666457*s^20)/2559181477228675876949872500000)*Derivative[6][F][s] + (48568687968258555609729153212975630538733562174481409/34387537248455357293912296391680000000000 + (27969423753702481014343657773253789395336963145572731*s^3)/2763284243179448353975095245760000000000 + (5355067578421717425614926117499436718255619835983537*s^6)/3223831617042689746304277786720000000000 + (4961247226041182826326478802635181104338819294347*s^9)/107461053901422991543475926224000000000 + (16685658201292180055797386680061524887236340819*s^12)/59700585500790550857486625680000000000 + (19479116522364962869988498266889051407*s^15)/46065266590116165785097705000000 + (309866292970101063027359585813661407*s^18)/2303263329505808289254885250000000 + (36992183912837625247306633811*s^21)/8957135170300365569324553750000)*Derivative[7][F][s] + ((156969694159685402525629382684458575463192123208079379*s)/103162611745366071881736889175040000000000 + (5819661159461818384749477089560411097019317374749737*s^4)/3275003547471938789896409180160000000000 + (89050243913277666451905325006000848708329725952431*s^7)/644766323408537949260855557344000000000 + (4322079821246323219776148005988352146974859830299*s^10)/2149221078028459830869518524480000000000 + (115888969227336249743663449528558460486059*s^13)/17214701701496698632493260000000000 + (2787837341715497610227844841042556603*s^16)/531522306809032682135742750000000 + (35212299031322808865433205273181*s^19)/52346893852404733846701937500000)*Derivative[8][F][s] + ((445344178432113927243325474948050552012832999703108461*s^2)/825300893962928575053895113400320000000000 + (77478430321598883941551192078798987444386069616406503*s^5)/412650446981464287526947556700160000000000 + (396885370177698815032767528917628670092199911140611*s^8)/55020059597528571670259674226688000000000 + (60521531370245871884284836160640232859960466417*s^11)/1074610539014229915434759262240000000000 + (100745144527292288032188465544595463027193*s^14)/995009758346509180958110428000000000 + (257127667526924330259855749320525517*s^17)/6909789988517424867764655750000000 + (60854200825115620404732342523*s^20)/47005374071547107943977250000000)*Derivative[9][F][s] + (1416838767236302198553336943460886584232821914801737/57747001326852145193275459829760000000000 + (11345293857147592079441283820659062876399411362369*s^3)/122593715680767762188635637760000000000 + (2055919054111712070283140311432544637157753717091991*s^6)/165060178792585715010779022680064000000000 + (7574423937368527818578342380725203222443512915547*s^9)/30948783523609821564521066752512000000000 + (45888526261266854717640853816581169699045813*s^12)/44775439125592913143114969260000000000 + (195018947004381360148175397539785295369*s^15)/207293699655522746032939672500000000 + (4081546243043560418866003612789129*s^18)/29613385665074678004705667500000000)*Derivative[10][F][s] + ((238478549013764194564130169014560471836780780065729*s)/20729692783998205966816831733760000000000 + (26416949971309883321811772560220276324536344475314501*s^4)/2934403178534857155747182625423360000000000 + (902760046538516991175463892197500744681649541641*s^7)/1684287538699854234803867578368000000000 + (2861034761954012759466554898932220788946321871*s^10)/521023291643262989301701460480000000000 + (1623306445685197841179390339177326838194697*s^13)/134326317376778739429344907780000000000 + (19336957303492911647014929779176438651*s^16)/3731286593799409428592914105000000000 + (16158602759257490439649387501*s^19)/79180175575065983969801250000000)*Derivative[11][F][s] + ((6904008202183500555012775018483761762956771619931261*s^2)/3233832074303720130823425750466560000000000 + (142345529340422646424270012499511116099805839315609*s^5)/264096286068137144017246436288102400000000 + (631325849998059892128653758899149279331503174351*s^8)/41265044698146428752694755670016000000000 + (243811775618613254441709470167173102699219151*s^11)/2975844569577867458127025649280000000000 + (12158685901457225816359732251842475347363*s^14)/134326317376778739429344907780000000000 + (2599570378066650652522514560546589*s^17)/169603936081791337663314277500000000)*Derivative[12][F][s] + (351801831122247124890160063347149943949473008564707/5174131318885952209317481200746496000000000 + (339162519036585076139917010853383936393698281545581*s^3)/1616916037151860065411712875233280000000000 + (5498700426341203412197160633223844982360757985759*s^6)/264096286068137144017246436288102400000000 + (18154633317817161647549375569753664788471828991*s^9)/61897567047219643129042133505024000000000 + (62459501026423978289195132676110694960646513*s^12)/77371958809024553911302666881280000000000 + (27589432750342555725827302739050335197*s^15)/67163158688389369714672453890000000000 + (6286321147707907771297172850533*s^18)/339207872163582675326628555000000000)*Derivative[13][F][s] + ((9426554376482288648697843853451514426758330101961*s)/471600510835959185745082921943040000000000 + (34451205048330287986840069617987938421471717677*s^4)/2812027890698887070281239783014400000000 + (308285771094560222643161985497945808596310701747*s^7)/577710625774050002537726579380224000000000 + (27896356766655010824724524103693320661871647*s^10)/7368757981811862277266920655360000000000 + (49632013226867227158965519915616369949301*s^13)/9671494851128069238912833360160000000000 + (34206494795139303310480540340773139*s^16)/33581579344194684857336226945000000000)*Derivative[14][F][s] + ((106963560606804909536126359177509756828082365727361*s^2)/45273649040252081831527960506531840000000000 + (170839483150577670550562291663444008710149717863*s^5)/377280408668767348596066337554432000000000 + (759981983517819242387467539595787392924831501*s^8)/82530089396292857505389511340032000000000 + (2522570698121501643380391558372292164200513*s^11)/77371958809024553911302666881280000000000 + (12910988164904371772368463664048847757*s^14)/644766323408537949260855557344000000000 + (2906503738804498021255991707*s^17)/2774649206328570177421815000000000)*Derivative[15][F][s] + (42675182038053335433804007468136646008450371501/670720726522253064170784600096768000000000 + (267214746328220899015597246296991168234566901*s^3)/1789472294081109953815334407372800000000 + (776790204261685871174192428520344534043134811*s^6)/70740076625393877861762438291456000000000 + (738269624807508999185918659570279125256451*s^9)/6877507449691071458782459278336000000000 + (1413964847353424264640288957520803178639*s^12)/7737195880902455391130266688128000000000 + (71330272684207397060126411571407*s^15)/1652681963624071982042521080000000000)*Derivative[16][F][s] + ((7148722857977425238185958165131205474519499311*s)/580431397951949767070871288545280000000000 + (10269227379967208703193737008151815978533813219*s^4)/1810945961610083273261118420261273600000000 + (1336583200810902703942817950141400081387371*s^7)/7502735399662987045944501030912000000000 + (280658729596477804224690543344441654917*s^10)/334943544627811921693950938880000000000 + (644953810819758642232380274751296423*s^13)/1018052089592428340938192985280000000000 + (28599311255833812013490523473*s^16)/734525317166254214241120480000000000)*Derivative[17][F][s] + ((5841363712450093335748359989751676420605445097*s^2)/6036486538700277577537061400870912000000000 + (8630350541385938299416075983502661690604867*s^5)/62880068111461224766011056259072000000000 + (9444790947296415331483905127043168155273*s^8)/4854711140958403382669971255296000000000 + (1449842524895353642645328677519101361*s^11)/339350696530809446979397661760000000000 + (996041266026907787698502060177*s^14)/815746866660599632162013610000000000)*Derivative[18][F][s] + (8374157659537289209297025882837697495017884243/362189192322016654652223684052254720000000000 + (124059611655963829431749620973986568460393527*s^3)/3018243269350138788768530700435456000000000 + (112353508883008760245553554468943535473507*s^6)/51447328454831911172190864211968000000000 + (7117922544435999968219123953909235279*s^9)/501194874876272414000341161984000000000 + (73399305680363061225323324390982473*s^12)/5429611144492951151670362588160000000000 + (63020228307507631368242722439*s^15)/63628255599526771308637061580000000000)*Derivative[19][F][s] + ((13905912105086638869071887977045941564591219*s)/4527364904025208183152796050653184000000000 + (46775114299446834228641961594533317913963*s^4)/44385930431619688070125451476992000000000 + (2545517531241981779107969640965293964567*s^7)/110040119195057143340519348453376000000000 + (169584789004254422517749095943531989*s^10)/2505974374381362070001705809920000000000 + (615249385925036618357899669988299*s^13)/25790652936341517970434222293760000000000)*Derivative[20][F][s] + ((247861301309850167346113312632064918530969*s^2)/1482645816522875194482787010740224000000000 + (45430725127287544985700654354856378921039*s^5)/2640962860681371440172464362881024000000000 + (214716661657768797876551021276214845393*s^8)/1320481430340685720086232181440512000000000 + (20642520916911181950831328068639773*s^11)/103162611745366071881736889175040000000000 + (121438087053725382408313537*s^14)/6835582543424733095794917120000000000)*Derivative[21][F][s] + (4871027602991552104703217194837018955179/1317051608443696926008086123826380800000000 + (3388967304735532649541370410301216737053*s^3)/688946833221227332218903746838528000000000 + (5374883901813474199444576418859553031*s^6)/29344031785348571557471826254233600000000 + (367648801889360917611913145483762903*s^9)/495180536377757145032337068040192000000000 + (1326646725195093790026969553273*s^12)/4019322535533743060327411266560000000000)*Derivative[22][F][s] + ((394966545807236661800603434115694241247*s)/1131841226006302045788199012663296000000000 + (525218716710412557360411960887909408183*s^4)/6036486538700277577537061400870912000000000 + (280975329555242035011662233812753947*s^7)/220080238390114286681038696906752000000000 + (5190977392579918329610180615916857*s^10)/2475902681888785725161685340200960000000000 + (6694115233744249575260441*s^13)/29125525619809732321213125120000000000)*Derivative[23][F][s] + ((1814768506018350855618227944150106039*s^2)/135217298466886217736830175379508428800000 + (931424406970753562524434767626237489*s^5)/960350131156862341880896131956736000000000 + (1260069399848099761477435249048409*s^8)/220080238390114286681038696906752000000000 + (679817461401319528108341276313*s^11)/206325223490732143763473778350080000000000)*Derivative[24][F][s] + (473666594497298066501869948725034973/1651004865285546004112700554084352000000000 + (1407119309558669843139539336744061161*s^3)/5070648692508233165131131576731566080000000 + (73106082976976737636427466300903581*s^6)/10563851442725485760689857451524096000000000 + (157765383432569151639073751017*s^9)/10003647199550649394592668041216000000000 + (11159582214304153227161359*s^12)/5115501408861127531325796157440000000000)*Derivative[25][F][s] + ((6977718792305003494455306306052567*s)/359314674922635570091491750051840000000000 + (3200504726592680503864565502635179*s^4)/939009017131154289839098440135475200000000 + (3755503884650236200686006562161*s^7)/120043766394607792735112016494592000000000 + (1984760089545729564294212359*s^10)/82530089396292857505389511340032000000000)*Derivative[26][F][s] + ((150202264430217065507099391362644667*s^2)/281702705139346286951729532040642560000000000 + (49652323218658284457885369218581*s^5)/1920700262313724683761792263913472000000000 + (3491239218922915897632523*s^8)/40642703303806885813672889548800000000 + (12743589250092712007*s^11)/828392454603508870157322240000000000)*Derivative[27][F][s] + (8235390686546222592195661542448603/724378384644033309304447368104509440000000000 + (182282794837868875179005426128543*s^3)/23475225428278857245977461003386880000000000 + (320347694894344447577294195969*s^6)/2640962860681371440172464362881024000000000 + (538768492983137258618017*s^9)/4161180977964345756574261075968000000000)*Derivative[28][F][s] + ((11218357692603920973145917093613*s)/20121621795667591925123538002903040000000000 + (3703786792211870493120101796509*s^4)/56340541027869257390345906408128512000000000 + (40810040023309673057502173*s^7)/120043766394607792735112016494592000000000 + (4792476796919862321233*s^10)/58950063854494898218135365242880000000000)*Derivative[29][F][s] + ((55329208665499372345488410726761*s^2)/5070648692508233165131131576731566080000000000 + (11682597411650251117316744957*s^5)/35212838142418285868966191505080320000000000 + (284179322921477403368561*s^8)/550200595975285716702596742266880000000000)*Derivative[30][F][s] + (63567119787749824081786093943/263410321688739385201617224765276160000000000 + (280820228367547910482797191299*s^3)/2535324346254116582565565788365783040000000000 + (34348520801482150164641671*s^6)/35212838142418285868966191505080320000000000 + (72840187960343495507*s^9)/225082061989889611378335030927360000000000)*Derivative[31][F][s] + ((514033710409848663739769791*s)/60364865387002775775370614008709120000000000 + (16306359999313670342287667*s^4)/25870656594429761046587406003732480000000000 + (135774022585587619423*s^7)/88921308440450216840823715921920000000000)*Derivative[32][F][s] + ((1189673066901870329910371759*s^2)/10141297385016466330262263153463132160000000000 + (38633164166818282505539*s^5)/19207002623137246837617922639134720000000000 + (2227616682505817*s^8)/2292278627895601723071717703680000000000)*Derivative[33][F][s] + (900916782714625180264577/321945948730681470801976608046448640000000000 + (1023476329622904484994903*s^3)/1267662173127058291282782894182891520000000000 + (15864551732542272761*s^6)/4765647267394955982266101105950720000000000)*Derivative[34][F][s] + ((33877459330656326011379*s)/482918923096022206202964912069672960000000000 + (89300708976423763219*s^4)/30500142511327718286503047078084608000000000 + (193819590123421*s^7)/88252727173980666338261131591680000000000)*Derivative[35][F][s] + ((5526761943519105397*s^2)/8372588140364471686491032531238912000000000 + (1906535245863077*s^5)/360156878507581018902701298155520000000000)*Derivative[36][F][s] + (568262820619327937/31688459752028798219743425535672320000000000 + (1037127432291556129*s^3)/355834995965490046675868882577653760000000000 + (989901029747743*s^6)/266876246974117535006901661933240320000000000)*Derivative[37][F][s] + ((2943682191299911*s)/9531294534789911964532202211901440000000000 + (2141999751189803*s^4)/355834995965490046675868882577653760000000000)*Derivative[38][F][s] + ((2983175805665681*s^2)/1590791746669249620433296180935393280000000000 + (24524703377*s^5)/5306801352703540727505108923842560000000000)*Derivative[39][F][s] + (1448439675850319/23180108308609065897742315779344302080000000000 + (1247052226811*s^3)/263410321688739385201617224765276160000000000)*Derivative[40][F][s] + ((4046050703501*s)/5795027077152266474435578944836075520000000000 + (1460000887*s^4)/351213762251652513602156299687034880000000000)*Derivative[41][F][s] + (1706899147*s^2*Derivative[42][F][s])/702427524503305027204312599374069760000000000 + (248164141/2185330076232504529080083642497105920000000000 + (102803*s^3)/39441117686014453399172632585175040000000000)*Derivative[43][F][s] + (9839987*s*Derivative[44][F][s])/13521729846688621773683017537950842880000000000 + (103*s^2*Derivative[45][F][s])/95983885335855345332266317926891520000000000 + (1777*Derivative[46][F][s])/18544086646887252718193852623475441664000000000 + (s*Derivative[47][F][s])/3863351384768177649623719296557383680000000000 + Derivative[49][F][s]/36346409827899015327659951142011865661440000000000, F[s]*Subscript[u, 29, 19][s] -> (-30101533189911266513407613090778768965539466507061527/219119805220870318694118880816125000000 + (7095341286020597069753829615548706148510999279419343*s^3)/48693290049082293043137529070250000000 + (33587117792252096550853421953447546037147983751441*s^6)/2705182780504571835729862726125000000 - (2510353996213531560942704554359013142073871273*s^9)/1524660182248953530604592518750000 + (2066361133343336113061243426578652174979017*s^12)/85948980862073360793886342968750 - (5672690940485128090530520632002520617*s^15)/48826488710283947652333093750 + (435800510378139174434017793*s^18)/2561426523413921913750 - (216623300813551951859*s^21)/4235896264011662250 - s^24/49)*Derivative[1][F][s] + ((-50102899397785203652883774437519334889253729197568753*s)/206230404913760299947406005474000000000 + (113225170525966109836075712015831875403842166408477*s^4)/1609695538812637786550000961000000000 + (182059195344073348097394646194822685888768342339*s^7)/16006998701210484235087945125000000 + (5028083803427576799729040705317615119417216879*s^10)/210403105150355587223433767587500000 + (816614525113478309964774794972309440074191*s^13)/307606878874788870209698490625000 - (18071588310562445790280162525437889*s^16)/132529040785056429342046968750 + (41783068534236898917924396043*s^19)/12465988551210481302015000 + (271000443979055759*s^22)/2823930842674441500)*Derivative[2][F][s] + ((-51644525863725968731723790704246486118811795621940181*s^2)/2337277922355950066070601395372000000000 + (9229577015662246746822757448843007454062423686650171*s^5)/155818528157063337738040093024800000000 + (4808423691202682820476598351689871855095886740749*s^8)/883324989552513252483220482000000000 + (2356666977095050359664981578495700801727074661*s^11)/42080621030071117444686753517500000 + (587354196325775092813858462983636932307823*s^14)/1669865913891711009709791806250000 + (353207448781673333581951380886223701*s^17)/1562447638729086324874659000000 + (139655330853538432987377085517*s^20)/1346326763530731980617620000 + (2993063780656319*s^23)/302564018857975875)*Derivative[3][F][s] + (6017447630043400591003642318805875304974144791987821/87103525056743480723128002312000000000 + (2902704429825406212057635698274140474871203281759019091*s^3)/28047335068271400792847216744464000000000 + (2040053047453209365281505741994441565767925032164279*s^6)/74199299122411113208590520488000000000 + (8579552870794316134241328797992205237872752139891*s^9)/7574511785412801140043615633150000000 + (349404089157180227848947423664691298521295323*s^12)/40076781933401064233035003350000000 + (1234464989126952447896846522010401302459*s^15)/54975009510838222541886150000000 + (135190039362637199791872615673560769*s^18)/11874602054341056069047408400000 + (4020085668926640191926402*s^21)/3236362412333490338023125)*Derivative[4][F][s] + ((124047752776671602177283033294567070624175785504458233*s)/1885535130640094170947712050048000000000 + (719521124202512421319747316886042523355779680567996853*s^4)/12465482252565067019043207441984000000000 + (43570594041198653580565620346342211409926949667561*s^7)/7213820748012191561946300603000000000 + (1086323744545795538096391588291014680227799621519*s^10)/8656584897614629874335560723600000000 + (281788740198066753901666645774160948995721473*s^13)/480921383200812770796420040200000000 + (6852635459384573002039935738770619204479*s^16)/8905951540755792051785556300000000 + (428940406404407633470534737812503*s^19)/2120464652560902869472751500000 + (5356937878103705578112*s^22)/1124938806426079529259375)*Derivative[5][F][s] + ((250408247196061026867595887980607689413032481469519323*s^2)/7123132715751466868024689966848000000000 + (95538977008533588983112413151196313778521091612042739*s^5)/6799353955944582010387204059264000000000 + (1789254135564825151507508193856044887419966360059917*s^8)/2493096450513013403808641488396800000000 + (98494677858150053485521650277584540611976413541*s^11)/12366549853735185534765086748000000000 + (12271700919309597219347881627277778829033*s^14)/576022737095236280747898000000000 + (1894135146488135768433579356565103334731*s^17)/133589273111336880776783344500000000 + (57639777112975078232564288858891*s^20)/37108131419815800215773151250000)*Derivative[6][F][s] + (10144543369723384063964815471815215799343547820130433/9972385802052053615234565953587200000000 + (82780956519594724588578008601810781735942654269997001*s^3)/7542140522560376683790848200192000000000 + (16674276578841071912199074750369803810404063128921117*s^6)/8799163942987106131089322900224000000000 + (62659820899048305626311878047866566717242552619467*s^9)/1246548225256506701904320744198400000000 + (105588845321220187271044773830461121157561233591*s^12)/346263395904585194973422428944000000000 + (35818439628942903734313247273039750332431*s^15)/80153563866802128466070006700000000 + (18704953587273153837524230990832746019*s^18)/133589273111336880776783344500000000 + (50048301265605603939768376823*s^21)/11807132724486845523200548125000)*Derivative[7][F][s] + ((4063776752950343726844390498018151262864830793237435281*s)/2393372592492492867656295828860928000000000 + (7437514901949694683506647790862715384168161553894009*s^4)/3799004115067448996279834648985600000000 + (8381459836013379620142144274045934039476594681891*s^7)/54296111444929511516703625881600000000 + (13625462934502697186770065167284084492670743908853*s^10)/6232741126282533509521603720992000000000 + (1800456427543033216542015243033803475075251*s^13)/248752439586627295239527607000000000 + (439947614366480363019694435445504421607*s^16)/80153563866802128466070006700000000 + (22922257976674171198898032296353447*s^19)/33397318277834220194195836125000000)*Derivative[8][F][s] + ((1176728455548486820934989784560939735884643802636689249*s^2)/1914698073993994294125036663088742400000000 + (152981438475538009722121769611986934073925344005880293*s^5)/736422336151536266971167947341824000000000 + (110416170777788025723572916314858773279687198372511*s^8)/13874623724594161551630700457164800000000 + (34448174044130052495471879267007176616628749397*s^11)/566612829662048500865600338272000000000 + (774715153042786946324714480547934737727453*s^14)/7213820748012191561946300603000000000 + (2798694986023040404367847025120890427*s^17)/72866876242547389514609097000000000 + (1121356168757469600720815678921*s^20)/867462812411278446602489250000000)*Derivative[9][F][s] + (5122888600080727680319613026694011644664279605763423/167466303847871221060498833506304000000000 + (1333135408507293012747978665096175835791764163013637323*s^3)/12764653826626628627500244420591616000000000 + (263151691199403489594957991266915219759176133836805257*s^6)/19146980739939942941250366630887424000000000 + (47942195731407312898062421828651806311826821574169*s^9)/179502944436936965074222187164569600000000 + (3413650160901804567982618696608302349531692107*s^12)/3116370563141266754760801860496000000000 + (10643371079068489863433020284272566662063*s^15)/10820731122018287342919450904500000000 + (3203096808008056406314332422317721*s^18)/22901018247657750990305716200000000)*Derivative[10][F][s] + ((66181479795495611993969025942716759895137205407713*s)/5062409185144825036106847328665600000000 + (513447620678246096488914550354362355938782268452075923*s^4)/51058615306506514510000977682366464000000000 + (401862841318260888728588929238827556539883192878667*s^7)/683820740712140819330370236817408000000000 + (591127934108808953651471310578452458796642488113*s^10)/99723858020520536152345659535872000000000 + (1807585446814886458159535431873010089481819*s^13)/141653207415512125216400084568000000000 + (115381027363470810109050329813925167237*s^16)/21641462244036574685838901809000000000 + (12379652249781555625339852328*s^19)/60993478997668015776737525390625)*Derivative[11][F][s] + ((89606875256526762729860284315491271243998659553709067*s^2)/37512452061923153517551738705412096000000000 + (8397124936308879208092121257304581004237007706169*s^5)/14078662308779369809742916640358400000000 + (904659771187127301348917057174401068585220038739*s^8)/54394831647556656083097632474112000000000 + (19611324732265173667387385290325006950991617177*s^11)/224378680546171206342777733955712000000000 + (14681654300331594929363024703531547931059*s^14)/155818528157063337738040093024800000000 + (31151575681904303436353831524519*s^17)/2012691210791590298613243600000000)*Derivative[12][F][s] + (40374361307299180498076429034811324455318540673669/551653706792987551728702039785472000000000 + (62432264526413102217582571967503227105577961301341*s^3)/267946086156593953696798133610086400000000 + (54628917230590356880769373691534963622166833749201*s^6)/2393372592492492867656295828860928000000000 + (33321264407951070742152565288447776182710790159*s^9)/105589967315845273573071874802688000000000 + (381347026343580625219255204733847703361323747*s^12)/448757361092342412685555467911424000000000 + (54605514873145129401099792009700267417*s^15)/129848773464219448115033410854000000000 + (6550323471243534222383055133519*s^18)/357710119736141730344444658000000000)*Derivative[13][F][s] + ((3898862091403817649557702533743860395522434331644341*s)/175058109622308049748574780625256448000000000 + (443401464430669160655231727051782763217327356722299*s^4)/32823395554182759327857771367235584000000000 + (4851312546070851249215361832625800800238500139871*s^7)/8376804073723725036797035401013248000000000 + (26463370580336980138795786800822945243616307*s^10)/6575199429924430955099713815552000000000 + (11937363511927651802742300310194063806219*s^13)/2243786805461712063427777339557120000000 + (398356376235224036773117304191667863*s^16)/389546320392658344345100232562000000000)*Derivative[14][F][s] + ((275504792986450518507995899699762591780807425958547*s^2)/105034865773384829849144868375153868800000000 + (2707737479303809495822919867719972983001303832113*s^5)/5470565925697126554642961894539264000000000 + (1391259884757190429270889553293848127008199659*s^8)/140786623087793698097429166403584000000000 + (958786723893805475034796953803300036792033*s^11)/28047335068271400792847216744464000000000 + (76269667042026254420221532896575878567*s^14)/3739644675769520105712962232595200000000 + (463108138319964306646982727197*s^17)/450603031107759796813302756000000000)*Derivative[15][F][s] + (1409544543706943921552476685515995173377780237103/19450901069145338860952753402806272000000000 + (21592033534843097930946800568670445869701073487231*s^3)/131293582216731037311431085468942336000000000 + (48752372933764523346583720829659498805724785843*s^6)/4102924444272844915982221420904448000000000 + (9073710974717415362884691351951100615198607*s^9)/79779086416416428921876527628697600000000 + (1322176615290544954880049993605658092089*s^12)/7011833767067850198211804186116000000000 + (4539947453728261798120707956088133*s^15)/105441109279215792454312844904000000000)*Derivative[16][F][s] + ((4787212535008941891045669816419742299503548623533*s)/350116219244616099497149561250512896000000000 + (64972231730387757704640245551958084226981448477*s^4)/10503486577338482984914486837515386880000000 + (456041757503127077799368855843553080472735067*s^7)/2393372592492492867656295828860928000000000 + (29913460350233780601833190574568929644167*s^10)/34191037035607040966518511840870400000000 + (378818643948056480333873391855056569*s^13)/590470211963608437744151931462400000000 + (4064706641634120849907902697*s^16)/107237334634341004275934752000000000)*Derivative[17][F][s] + ((372293618777874704856976091256551037252278683691*s^2)/350116219244616099497149561250512896000000000 + (24552561152517661361136797589125834754352961*s^5)/165774725021125047110392784683008000000000 + (153569666250928786221534513643225437763361*s^8)/74792893515390402114259244651904000000000 + (1569496020044007401592541031141184883*s^11)/357860734523399053178273897856000000000 + (4761482406371271793657934462841011*s^14)/3936468079757389584961012876416000000000)*Derivative[18][F][s] + (26612023727543200804365498490138414892836637669/1050348657733848298491448683751538688000000000 + (48919244951514269664431044111866887968719683*s^3)/1094113185139425310928592378907852800000000 + (38202751563547640252003771775935941297656149*s^6)/16411697777091379663928885683617792000000000 + (2552632150207593355225932731915296733*s^9)/172952373298265171696227568025600000000 + (428423100198517026395103437248189157*s^12)/31491744638059116679688103011328000000000 + (2822230098230712088337280537799*s^15)/2952351059818042188720759657312000000000)*Derivative[19][F][s] + ((543627363017118819099925151246012006234619691*s)/161592101189822815152530566731005952000000000 + (310034509725959568038264649342681218019427*s^4)/273528296284856327732148094726963200000000 + (15516469748688995019076313803652713440973*s^7)/638232691331331431375012221029580800000000 + (495975162166928772034738268216752655237*s^10)/7180117777477478602968887486582784000000000 + (1753974524833732566286502273217857*s^13)/74792893515390402114259244651904000000000)*Derivative[20][F][s] + ((12879473852818224553358083509638360849642383*s^2)/71038073469922107144349186340683776000000000 + (13450717901389123570530120285785552358457*s^5)/736422336151536266971167947341824000000000 + (117058951236031048334289146651984199169*s^8)/696253845088725197863649695668633600000000 + (4126254446731975262209263545949859*s^11)/20632522349073214376347377835008000000000 + (970463886778895207118332779*s^14)/57137428201214974877203395456000000000)*Derivative[21][F][s] + (775658918138534750137102840619510629066991/190972483224336054271172487954825216000000000 + (35629263387599877519036044327014122013717*s^3)/6757757908214097508676599987372032000000000 + (1087053607810373097756572927026579962979*s^6)/5673179478500723834444553075818496000000000 + (18648302176651689192665031209922463*s^9)/24759026818887857251616853402009600000000 + (3750222769489145384026717380179*s^12)/11656035353047854874949492673024000000000)*Derivative[22][F][s] + ((1585450383469760536560589576617095370304841*s)/4201394630935393193965794735006154752000000000 + (2300650719757415192281832942463233367157*s^4)/25008301374615435678367825803608064000000000 + (3351261299827396169911982358171795637*s^7)/2552930765325325725500048884118323200000000 + (7466336105220558429647154634542553*s^10)/3590058888738739301484443743291392000000000 + (316673132010794904727237*s^13)/1456276280990486616060656256000000000)*Derivative[23][F][s] + ((70243909406517545493999334819655315011253*s^2)/4901627069424625392960093857507180544000000000 + (2378937502457595640770802758572857717*s^5)/2356551475684916054307737431493836800000000 + (25748930089640619702480925430801*s^8)/4463165673645674345279805741465600000000 + (65654580555833208599762715523*s^11)/20632522349073214376347377835008000000000)*Derivative[24][F][s] + (2822081843002829118480405932583115319/9153365209009571228683648660144128000000000 + (3303732182687127228686162033276004613*s^3)/11311447083287597060677139671170416640000000 + (216668847263702767082412593141489443*s^6)/30635169183903908706000586609419878400000000 + (170729818755239179343853758921*s^9)/11004011919505714334051934845337600000000 + (252591799941257508524897081*s^12)/123795134094439286258084267010048000000000)*Derivative[25][F][s] + ((9638388510747558225061060054722736739*s)/466821625659488132662866081667350528000000000 + (240192629813071985011114644951259331*s^4)/68078153742008686013334636909821952000000000 + (10330014390822530959102308426691*s^7)/330120357585171430021558045360128000000000 + (3794709848464709832818783171*s^10)/165060178792585715010779022680064000000000)*Derivative[26][F][s] + ((72985634181723535201221572483126893*s^2)/130710055184656677145602502866858147840000000 + (1260228012511937974055947849949*s^5)/48017506557843117094044806597836800000000 + (6143755591542011358350229367*s^8)/73360079463371428893679565635584000000000 + (247782815601099050477*s^11)/17440847294229259827850699776000000000)*Derivative[27][F][s] + (50630419660504735431940939535357353/4201394630935393193965794735006154752000000000 + (225080705943729203111671914898207*s^3)/28170270513934628695172953204064256000000000 + (15892495097231481503916273001*s^6)/132048143034068572008623218144051200000000 + (224880198281719419965051*s^9)/1837404587672568256149673721856000000000)*Derivative[28][F][s] + ((984018390531056603204722415309*s)/1694452361740428793694613726560256000000000 + (3733221205184277142444399339183*s^4)/56340541027869257390345906408128512000000000 + (433339787083302170207862073*s^7)/1320481430340685720086232181440512000000000 + (3491476686520964750809*s^10)/47160051083595918574508292194304000000000)*Derivative[29][F][s] + ((656166886610442698953622428362191*s^2)/58819524833095504715521126290086166528000000000 + (66641154194098565364193427591*s^5)/204234461226026058040003910729465856000000000 + (615540803486211453567617*s^8)/1276465382662662862750024442059161600000000)*Derivative[30][F][s] + (190726806245886294342971938819/763889932897344217084689951819300864000000000 + (47907313252468305354353148331*s^3)/432496506125702240555302399191810048000000000 + (751885802284557513235709*s^6)/807250834885478490276695299325952000000000 + (1515201160975005028631*s^9)/5221903838165438983977372717514752000000000)*Derivative[31][F][s] + ((1669872757803093211625584121*s)/193167569238408882481185964827869184000000000 + (921239768918799463070669*s^4)/1500498082476926140702069548216483840000000 + (435125024049836834953*s^7)/309446153372766754606066531408281600000000)*Derivative[32][F][s] + ((13683030777056817303878614417*s^2)/117639049666191009431042252580172333056000000000 + (422809586079863603954309*s^5)/222801230428392063316367902613962752000000000 + (239110314036168983*s^8)/279199536877684289870135216308224000000000)*Derivative[33][F][s] + (5266933832707111232008421/1867286502637952530651464326669402112000000000 + (4577111265799942447944277*s^3)/5881952483309550471552112629008616652800000000 + (11511142778629741111*s^6)/3812517813915964785812880884760576000000000)*Derivative[34][F][s] + ((1507831092002551731763*s)/21882263702788506218571847578157056000000000 + (482235313714118118943*s^4)/176900826565700766061717673052890726400000000 + (306879042758753*s^7)/161641837139711957293236177862656000000000)*Derivative[35][F][s] + ((5191564123359208091087*s^2)/8255371906399369082880158075801567232000000000 + (608873623388181509*s^5)/128990186037490141920002469934399488000000000)*Derivative[36][F][s] + (1233281013745603793/70760330626280306424687069221156290560000000 + (220764259319636143*s^3)/82553719063993690828801580758015672320000000 + (71430794947433*s^6)/22762974006615907397647494694305792000000000)*Derivative[37][F][s] + ((2055513670474828217*s)/7076033062628030642468706922115629056000000000 + (5434379655671521*s^4)/1031921488299921135360019759475195904000000000)*Derivative[38][F][s] + ((531026453781425471*s^2)/313704132443176025149446006880459554816000000000 + (17873489693*s^5)/4683829019994864207319726571913216000000000)*Derivative[39][F][s] + (7792207760044073/134444628189932582206905431520196952064000000000 + (136240032626927*s^3)/33611157047483145551726357880049238016000000000)*Derivative[40][F][s] + ((166408892394691*s)/268889256379865164413810863040393904128000000000 + (6803219329*s^4)/2037039821059584578892506538184802304000000000)*Derivative[41][F][s] + (1503712279*s^2*Derivative[42][F][s])/740741753112576210506366013885382656000000000 + (2990167/30322761823321833178623170159050752000000000 + (21709133*s^3)/10694459060562819039185659325470212096000000000)*Derivative[43][F][s] + (741503591*s*Derivative[44][F][s])/1254816529772704100597784027521838219264000000000 + (6287*s^2*Derivative[45][F][s])/7793891489271454040980025015663591424000000000 + (5783*Derivative[46][F][s])/76825501822818618403945960868683972608000000000 + (67*s*Derivative[47][F][s])/358519008506486885885081150720525205504000000000 + Derivative[49][F][s]/52702294250453572225106929155917205209088000000000, F[s]*Subscript[u, 30, 18][s] -> (1204901776307127483157672703502934798235079693689513/4552350523979300249877816083437500000 - (14563473971796035005872112004949580109170086221367449*s^3)/19221035545690378832817445685625000000 + (31559803044041067715434547595346861577993820550941*s^6)/427134123237563974062609904125000000 - (933057795884832107977965645757992725091240359*s^9)/977104203484623470077865793750000 - (2370879160039107896548388522198525423689169*s^12)/230705159156091652657273867968750 + (583350080216716674659082627942312689*s^15)/5633825620417378575269203125 - (147515244248013226652694499013*s^18)/632672351283238712696250 + (12569954599775912722*s^21)/111470954316096375 + s^24/49)*Derivative[1][F][s] + ((50427338654736471821388536444122932725451367036598057*s)/76884142182761515331269782742500000000 - (100318573456856434433619873051182025873283919394211*s^4)/423604089161220470144737095000000000 + (213886388162271965483693686297290462732013053307*s^7)/11864836756598999279516941781250000 + (31489681730403529312917417779830442723288951*s^10)/160490545499889845326799212500000 + (1821073992418926334598141158501236378577*s^13)/2261815285844035810365430078125 + (798901215423282622282005788708486*s^16)/129170605053661237175484375 - (1302987971227218668629691039*s^19)/984156990885037997527500 + (60505033263136411*s^22)/148627939088128500)*Derivative[2][F][s] + ((3015172968627545588181141061525378154525111120443264367*s^2)/5535658237158829103851424357460000000000 + (347204625454778227269480341065179425040504888544183*s^5)/19221035545690378832817445685625000000 + (5837023297818153701943464793590667591972130043021*s^8)/976306567400146226428822638000000000 + (1387523714366024929905682867783008496502894807*s^11)/16610771459238598991323718493750000 + (69512027791421454674940056078861284493117*s^14)/263663039035533317322598706250000 + (537467740418583379286082564789579017*s^17)/1171835729046814743655994250000 + (1992134989264198296322447681*s^20)/70859303343722735821980000 - (184542076306213*s^23)/31848844090313250)*Derivative[3][F][s] + (-1661398479083724889440637515531789698652100614736007/23259068223356424806098421670000000000 + (2725960558776667822864540563302117616491316353249831449*s^3)/11071316474317658207702848714920000000000 + (88100177962183763281625657088233997485986532063399*s^6)/3083073370737303872933124120000000000 + (14739870730231993714191283617239819166312581343313*s^9)/11959755450651791273753077315500000000 + (201257707819762387911096993614098404783441787*s^12)/18983738810558398847227106850000000 + (7722982181654545447587564408584406636383*s^15)/351550718714044423096798275000000 + (26607643172849591373604089222912463*s^18)/1874937166474903589849590800000 + (20060744842842416034674479*s^21)/17714825835930683955495000)*Derivative[4][F][s] + ((-28731275637675287634201724873768634028839791721491333*s)/6326466556752947547258770694240000000000 + (7050510235536433087458967992665048088807487215024283991*s^4)/88570531794541265661622789719360000000000 + (352417924993227033591200150442246064764320773506259*s^7)/51256094788507676887513188495000000000 + (942673873804008539423567585715017882420352555673*s^10)/6834145971801023585001758466000000000 + (2195018257578677576652401974408527000716581*s^13)/3273058415613517042625363250000000 + (1115481493543757727436022650168151094371*s^16)/1406202874856177692387193100000000 + (151165192545705517400062128987487*s^19)/669620416598179853517711000000 + (26041916318980648020773*s^22)/4026096780893337262612500)*Derivative[5][F][s] + ((26197095252008940985689643665840547367511043316671843*s^2)/992386910863207458393532657920000000000 + (1254071968076818530815017034771495970727947622878037*s^5)/74554319692374802745473728720000000000 + (10539327362082113561131429001590510531068729829439*s^8)/12864274770448985571768015936000000000 + (7143661398575426688089569909096471112381376167*s^11)/813588806166788522024018865000000000 + (20109504800701492405879854672931056687601*s^14)/852244166579501631749814000000000 + (17354125105518566566005588354747906283*s^17)/1171835729046814743655994250000000 + (198001732911151831530167810629*s^20)/122066221775709869130832734375)*Derivative[6][F][s] + (994477214028984140919399219393244738488241942196053687/236188084785443375097660772584960000000000 + (583244048267730108316480235752322862184057834670491273*s^3)/50611732454023580378070165553920000000000 + (257670480004238218527576420416638578992986646173227527*s^6)/118094042392721687548830386292480000000000 + (9316085314439390198400159253181404495660717603223*s^9)/164019503323224566040042203184000000000 + (91425073586651183362920235532264983697469885173*s^12)/273365838872040943400070338640000000000 + (942717306933575044338753770673889070849*s^15)/1947050134416246035613036600000000 + (3413637089405503782122392212392123*s^18)/23515098241742101879384500000000 + (230131049096947089597365359*s^21)/54831885717431171160374062500)*Derivative[7][F][s] + ((31762714367558284559117859663526155329978568196390117*s)/12112209476176583338341578081280000000000 + (33036262021364829218587793149379270665387664131385159*s^4)/14996068875266246037946715719680000000000 + (689287908608746741885382550992297795804182109727361*s^7)/3936468079757389584961012876416000000000 + (1333974425824982917333450087529979440409743857531*s^10)/546731677744081886800140677280000000000 + (2210412441580548286113365239173457072915787*s^13)/281240574971235538477438620000000000 + (122989309854887359553520622138637576437*s^16)/21093043122842665385807896500000000 + (410686623846600972418311926078717*s^19)/585917864523407371827997125000000)*Derivative[8][F][s] + ((5777701258379073299256498986504934874304548938464847809*s^2)/7558018713134188003125144722718720000000000 + (34326551066995395172498464185430737468911466048701007*s^5)/145346513714119000060098936975360000000000 + (6751063926759670057551581875943309467903073923278241*s^8)/755801871313418800312514472271872000000000 + (14978775416189155870854578492346562022696580007*s^11)/223662959077124408236421186160000000000 + (262111256343907456172563698361396749726013*s^14)/2278048657267007861667252822000000000 + (46008020028272813001949274601834157*s^17)/1150529624882327202862248900000000 + (25321712706290507166635812897*s^20)/19566830355141619096296750000000)*Derivative[9][F][s] + (12573277993368342331328087676387705079432226376281/486067058381979163294791505920000000000 + (22824351910873987434329812810653408803493071992857079*s^3)/186617746003313284027781351178240000000000 + (47011440563865896024230208697646409907200733132338423*s^6)/3023207485253675201250057889087488000000000 + (1827065936006863442393266155315720521447689531133*s^9)/6161428298750696741678107110912000000000 + (2926620743859216840955173738210709735273063247*s^12)/2460292549848368490600633047760000000000 + (276772265366737113105175125231595111691*s^15)/266958827023477483789131190078125000 + (38626093016742926838929066104983001*s^18)/271196268722262840674672955000000000)*Derivative[10][F][s] + ((52167864304836658459651523972440582743899981798104327*s)/3701886716637153307653132109086720000000000 + (3035840340895407083800750380492776802527189114528617*s^4)/263460347298795224509808966369280000000000 + (8367273451790812886996694064111487294500171925573*s^7)/12702552459049055467437218021376000000000 + (4606036998712116358092519262976390549813631700859*s^10)/708564254356330125292982317754880000000000 + (1525243632942451444781620189773136144641203*s^13)/111831479538562204118210593080000000000 + (4094921633993800709333406657272734189*s^16)/742841953456632998369756355000000000 + (2484524347206137817103249664023*s^19)/12327103123739220030666952500000000)*Derivative[11][F][s] + ((26644475440655108630945633762865061903483779257554963*s^2)/9871697911032408820408352290897920000000000 + (9378980095002053083134901957166313047481201461711*s^5)/13899804529901954948276128225689600000000 + (286728547247153441150827148119236666600938003*s^8)/15559162370582567529490169472000000000 + (5579895321486159269937717387574506914310518237*s^11)/59047021196360843774415193146240000000000 + (6759301223459100091761886383492128970749*s^14)/68341459718010235850017584660000000000 + (8101712958013371214473160398196427*s^17)/517738331197047241288012005000000000)*Derivative[12][F][s] + (220927152987860869511888654426519009490062278192937/2369207498647778116898004549815500800000000 + (144963326706009110750146705154927383452114006715057*s^3)/548427661724022712244908460605440000000000 + (5144650895714333232450909692911560014078939953367*s^6)/201547165683578346750003859272499200000000 + (48900268447706607327980496448872220071027244751*s^9)/141712850871266025058596463550976000000000 + (2093024944758903163586780179269024131169137*s^12)/2315569458680817402918242868480000000000 + (132971512511659963208078915729530999739*s^15)/307536568731046061325079130970000000000 + (56035214346644162295143017728917*s^18)/3106429987182283447728072030000000000)*Derivative[13][F][s] + ((600629941773392459349093224916956432785127676760283*s)/23033961792408953914286155345428480000000000 + (657312964100619957799983147870425846336144378639*s^4)/43188678360766788589286541272678400000000 + (282033397880272655209805824137297518249650161479*s^7)/440884424932827633515633442158592000000000 + (4239466700096449292698984150822756547531717*s^10)/978004491865189958996524938240000000000 + (81976439236074890231946498444872629050559*s^13)/14761755299090210943603798286560000000000 + (105233972959085542175328156904439477*s^16)/102512189577015353775026376990000000000)*Derivative[14][F][s] + ((73048374746935188235241426869090362851096247729067*s^2)/24388900721374186497479458601041920000000000 + (714937483304640139802376123761290904434749310927*s^5)/1295660350823003657678596238180352000000000 + (4067933611520958686229801670098210622085485537*s^8)/377900935656709400156257236135936000000000 + (1508235488156337167396639732871216269302141*s^11)/41680250256254713252528371632640000000000 + (184485599283527870687754658703806572391*s^14)/8857053179454126566162278971936000000000 + (25499500215848423492958667783*s^17)/25409945363219537414283990000000000)*Derivative[15][F][s] + (444192659351701163505036343722529042954040574257/5528150830178148939428677282902835200000000 + (33383278982364333749185021811584469038165840967*s^3)/180265787940591813242239476616396800000000 + (8473623075068258773621146178222978523898129289*s^6)/647830175411501828839298119090176000000000 + (5760146681284417331775023417991169298648903*s^9)/47237616957088675019532154516992000000000 + (3465894234842541490338286019781330846289*s^12)/17714106358908253132324557943872000000000 + (3568946761218217322877791124565729*s^15)/83242981009907204569194351240000000000)*Derivative[16][F][s] + ((125255145551906393075035027358302931162544441727*s)/8129633573791395499159819533680640000000000 + (2479651492645287306140471693885352897983876209*s^4)/360531575881183626484478953232793600000000 + (468697289973813733945943840701030796651290097*s^7)/2267405613940256400937543416815616000000000 + (124306850657451271641785865224085493328887*s^10)/134964619877396214341520441477120000000000 + (379026747785607082740442798348258387*s^13)/582700867069350431984360458680000000000 + (12203273659625656072581187411399*s^16)/332971924039628818276777404960000000000)*Derivative[17][F][s] + ((21949465420373113574612112853203885890923777691*s^2)/18427169433927163131428924276342784000000000 + (12755511103225957160643239940528668761175827*s^5)/78524869746848706525975529586688000000000 + (137964567726673636639366785958425658154317*s^8)/62983489276118233359376206022656000000000 + (7036802585831451324927853165639951*s^11)/1556593016630704885507933440000000000 + (127932136434762126255952451211037*s^14)/107163377851834562204020314240000000000)*Derivative[18][F][s] + (12020223766746541188441226072203224845233502759/414611312263361170457150796217712640000000000 + (1368623632511930854591069768082185501348146413*s^3)/27640754150890744697143386414514176000000000 + (6514246105485329272654698350270142086524199*s^6)/2591320701646007315357192476360704000000000 + (460776670982388059912460291216532888859*s^9)/29834284393950742117599255484416000000000 + (1137713418148724586979503290409269*s^12)/83150179470319794084724792320000000000 + (4262511372743833377293675621503*s^15)/4661606936554803455874883669440000000000)*Derivative[19][F][s] + ((23157269544604552997749077751634250459922097*s)/6142389811309054377142974758780928000000000 + (79201068947461174005484463085570152909423*s^4)/63983227201135983095239320403968000000000 + (1444131032492420117298116260811353839781*s^7)/55985323800993985208334405353472000000000 + (14839804810432823981567390409123621101*s^10)/209944964253727444531254020075520000000000 + (17690682940436802735329911675631*s^13)/771856486226939134306080956160000000000)*Derivative[20][F][s] + ((464744079604983455582633711323772344180341941*s^2)/2321823348674822554560044458819190784000000000 + (59334907672066676496156626781992737784257*s^5)/3023207485253675201250057889087488000000000 + (96069847124665003569698611775081529371*s^8)/549674088227940945681828707106816000000000 + (43466325104318102070018448199272057*s^11)/218019770571178500090148405463040000000000 + (879396017280841086331843327*s^14)/54774602222969242833409270080000000000)*Derivative[21][F][s] + (1181748355414000188895569247004577193043/262204782459042637443257420532940800000000 + (831888283233749484809621344347229895665181*s^3)/145113959292176409660002778676199424000000000 + (14166934001580430353086622621444168991*s^6)/70103361976896816260870907573043200000000 + (1733637222930237600572001353134581001*s^9)/2267405613940256400937543416815616000000000 + (357824913521601063533994552871*s^12)/1150266646682354099501594671680000000000)*Derivative[22][F][s] + ((137437571163651990527526980337504638672701*s)/331689049810688936365720636974170112000000000 + (1164678437512617929946468499103503542209*s^4)/11846037493238890584490022749077504000000000 + (5461099956149082382033314528585857861*s^7)/4030943313671566935000077185449984000000000 + (11638760789074527012489656950635877*s^10)/5668514034850641002343858542039040000000000 + (20580493991217362684849*s^13)/101443394186643804524349120000000000)*Derivative[23][F][s] + ((2399380018344622996474166979242870374951*s^2)/154788223244988170304002963921279385600000000 + (5684862084369128102726493043784459947*s^5)/5374591084895422580000102913933312000000000 + (2770048912019440805616636152459*s^8)/477147646031198737571031863808000000000 + (3809527442723840694399717289*s^11)/1252987187190681035000852904960000000000)*Derivative[24][F][s] + (49792070120889449089062786242834676007/147417355471417305051431394210742272000000000 + (72038758089858624969167518724215398931*s^3)/232182334867482255456004445881919078400000000 + (87573349154727749214875097537340003*s^6)/12092829941014700805000231556349952000000000 + (11616659252852779576916926271*s^9)/766533338046063692000521777152000000000 + (183382169329114410675799267*s^12)/97733000600873120730066526586880000000000)*Derivative[25][F][s] + ((1365039406887326451394600274277457861*s)/61423898113090543771429747587809280000000000 + (6575528927522052051050004496508371*s^4)/1791530361631807526666700971311104000000000 + (541868576882642124877476043163*s^7)/17374755662377443685345160282112000000000 + (188345356368381919046032411*s^10)/8687377831188721842672580141056000000000)*Derivative[26][F][s] + ((1520426285225430465198908206991739553*s^2)/2579803720749802838400049398687989760000000000 + (106308858607141116876268474313*s^5)/3990374506191948788978792792064000000000 + (8428127999657673909657373441*s^8)/104248533974264662112070961692672000000000 + (1315223788249731673757*s^11)/102284668342096411020477788160000000000)*Derivative[27][F][s] + (147884880076135687443823761215359/11477129751234911292931509929902080000000000 + (183420260668219878106916395327169*s^3)/22239687247843127917241805161103360000000000 + (21407770582937565996530461*s^6)/180360785422603221647181594624000000000 + (199854336903637095343*s^9)/1756760896973408003056963584000000000)*Derivative[28][F][s] + ((69593596490318873613861788781029*s)/114375534417478943574386426542817280000000000 + (592710018119673897725845383257*s^4)/8895874899137251166896722064441344000000000 + (3260072575678643934204257*s^7)/10424853397426466211207096169267200000000 + (7353720030167979861583*s^10)/111694857829569280834361744670720000000000)*Derivative[29][F][s] + ((10395560667589905189132352309139*s^2)/910518960264636295905899787772231680000000000 + (17096276432077013681647888943*s^5)/53745910848954225800001029139333120000000000 + (2222648166404509794701809*s^8)/5038679142089458668750096481812480000000000)*Derivative[30][F][s] + (1223170916011654028615377171/4711492184810922391558531775201280000000000 + (50182497860529288184670873011*s^3)/455259480132318147952949893886115840000000000 + (12825166449880836352185217*s^6)/14657975686078425218182098856181760000000000 + (4075045866206755861*s^9)/16103733053552957393022325403520000000000)*Derivative[31][F][s] + ((6461893928623838448365733847*s)/737086777357086525257156971053711360000000000 + (11667286133481354314443049*s^4)/19743395822064817640816704581795840000000000 + (514503633508901695871*s^7)/407165991279956256060613857116160000000000)*Derivative[32][F][s] + ((10627568249757192181259240321*s^2)/92872933946992902182401778352767631360000000000 + (231472829181971134633027*s^5)/131921781174705826963638889705635840000000000 + (23013658019128787*s^8)/31488669572671160511669385297920000000000)*Derivative[33][F][s] + (12524717069118939805550077/4422520664142519151542941826322268160000000000 + (3708472405048253239351*s^3)/5021244266165273690657535594332160000000000 + (232184960706353700713*s^6)/87286592055444456938347536045834240000000000)*Derivative[34][F][s] + ((296029459746170902941601*s)/4422520664142519151542941826322268160000000000 + (345847506162503577797*s^4)/139658547288711131101356057673334784000000000 + (69021534077092021*s^7)/43643296027722228469173768022917120000000000)*Derivative[35][F][s] + ((255341789066962733147*s^2)/434493258231545741204218846094819328000000000 + (1656753571440553763*s^5)/407337429592074132378955168213893120000000000)*Derivative[36][F][s] + (93248650245101603039/5586341891548445244054242306933391360000000000 + (7761408705210794791*s^3)/3258699436736593059031641345711144960000000000 + (1554624394447783*s^6)/611006144388111198568432752320839680000000000)*Derivative[37][F][s] + ((1573569886195475383*s)/5896694218856692202057255768429690880000000000 + (111930658979101*s^4)/25292193340684341552941660771450880000000000)*Derivative[38][F][s] + ((1095466583260434689*s^2)/742983471575943217459214226822141050880000000000 + (1072681483*s^5)/357346530716105296666365693788160000000000)*Derivative[39][F][s] + (792308691499249/15162927991345779948147229118819205120000000000 + (87854288771369*s^3)/26535123984855114909257650957933608960000000000)*Derivative[40][F][s] + ((4290598530181*s)/8164653533801573818233123371671879680000000000 + (12250884857*s^4)/4824567997246384528955936537806110720000000000)*Derivative[41][F][s] + (938680153*s^2*Derivative[42][F][s])/584796120878349639873446853067407360000000000 + (166386397/2046786423074223739557063985735925760000000000 + (100330859*s^3)/67543951961449383405383111529285550080000000000)*Derivative[43][F][s] + (74315509*s*Derivative[44][F][s])/165107438127987381657603161516031344640000000000 + (71*s^2*Derivative[45][F][s])/125572902619840827727927363302850560000000000 + (4663*Derivative[46][F][s])/84912396751536367709624483065387548672000000000 + (53*s*Derivative[47][F][s])/424561983757681838548122415326937743360000000000 + Derivative[49][F][s]/83214148816505640355431993404079797698560000000000, F[s]*Subscript[u, 31, 17][s] -> (-2910650857007250294525768004023679872736785882060839/23834084076656069752693632650175000000 + (27103374511746906605159266892517929810159286993626467*s^3)/36112248600994045079838837348750000000 - (41104882861984430446697947753345501460118447752851*s^6)/294247951563655182132020156175000000 + (615378704731010953698706751499822913877661309551*s^9)/171644638412132189577011757768750000 - (45544665501986845957598206519747060812725267*s^12)/2383953311279613744125163302343750 - (1667456243640818673209417594419844627*s^15)/38810798718430830185187843750 + (4878151565079401052387925203323*s^18)/19612842889780400093583750 - (1284725587346862837899*s^21)/6911199167597975250 - s^24/49)*Derivative[1][F][s] + ((-3517426572622289300143991881607167858388379745799287787*s)/9533633630662427901077453060070000000000 + (44283527944091591737779198168280249524379196653061*s^4)/106805064088441082443564485000000000 - (770125673104788793072605326946504835033054989001*s^7)/54490361400676885580003732625000000 + (12006496297232062859026205564122981396680652733*s^10)/22885951788284291943601567702500000 + (160598530655578113671954894033997061636373*s^13)/117726089445906851561736459375000 + (16202851318054617342625876027469267*s^16)/12012866269990495057320046875 + (106025947281454467893515726721*s^19)/20339244478290785282235000 - (1857782022899092711*s^22)/4607466111731983500)*Derivative[2][F][s] + ((-1334071958972812104190044868988221425227183681297568481*s^2)/6355755753774951934051635373380000000000 + (58352956604029076560380707638575315337485288053010809*s^5)/334513460724997470213243967020000000000 + (248457786714068333257289291767604694741556821277*s^8)/68629259839919576007468258000000000 + (36082566009506634928836363833199335131925533003*s^11)/343289276824264379154023515537500000 + (1017626759310600968974522445605527508034081*s^14)/2724518070033844279000186631250000 + (4149702339924100844751125731046087153*s^17)/16145292266867225357038143000000 + (378111672417902015120593549349*s^20)/2196638403655404810481380000 + (671587088934902*s^23)/70522440485693625)*Derivative[3][F][s] + (105978514666245535127200261856238569921887768000579/1800922527633988741643910849600000000 + (428815641887167894650061235616371024722001205141853717*s^3)/6933551731390856655329056770960000000000 + (75643090984794143293290024517509389663821952960651*s^6)/1548107600481050282316803160000000000 + (5317648325658150076880629698210734414496928631633*s^9)/4119471321891172549848282186450000000 + (2357774262796029924278639348503131477601777669*s^12)/196165301042436788088013437450000000 + (193151697079114876473820322343008481779413*s^15)/7265381520090251410667164350000000 + (81539945148523171286544982451448673*s^18)/6458116906746890142815257200000 + (423412948060733986945526533*s^21)/274579800456925601310172500)*Derivative[4][F][s] + ((8175084305601627262447887317491372800884369952285077731*s)/87164650337485055095565285120640000000000 + (1322359358342234935639841424134139469331644114176585437*s^4)/20338418412079846188965233194816000000000 + (85502115972948451360691687544003058804997740485967*s^7)/9629932960265078687957023293000000000 + (734301593962754414032251581686196963724412679329*s^10)/4707967225018482914112322498800000000 + (126941990092912704902897674918512244672424347*s^13)/170578522645597207033055163000000000 + (13198577664173902938848974307423455453703*s^16)/14530763040180502821334328700000000 + (62511808626854477700244929990329*s^19)/288308790479771881375681125000 + (6992474999670326690099987*s^22)/1372899002284628006550862500)*Derivative[5][F][s] + ((1040229273312853447998176676535512667873756549509045671*s^2)/19369922297218901132347841137920000000000 + (31614775285348425644071373027896551472999666388616293*s^5)/1768558122789551842518715929984000000000 + (228358674589241790687398330355064477538521933844531*s^8)/233774924276779841252473944768000000000 + (551093710480429371216877676477185649288670293*s^11)/55218944698785865753135380000000000 + (22604238469733158152153967457825593615022083*s^14)/871845782410830169280059722000000000 + (1180511220541761675528513596675109603139*s^17)/72653815200902514106671643500000000 + (2738355042120646359931226212631*s^20)/1681801277798669308024806562500)*Derivative[6][F][s] + (356599419499612999484746379380055550141961690872610193/135589456080532307926434887965440000000000 + (5578554467252653411369581817313407146008850515537950813*s^3)/348658601349940220382261140482560000000000 + (1008853862477070324476721928507722993967160256174413029*s^6)/406768368241596923779304663896320000000000 + (222785446136058912671828158977691365083558745957353*s^9)/3389736402013307698160872199136000000000 + (354104578307587148387299560524422895628269491393*s^12)/941593445003696582822464499760000000000 + (1015685492310494581393719095729033896459*s^15)/1934569043811013689230901750000000 + (287724973304841426329781148082110549*s^18)/1862918338484679848889016500000000 + (302269021223421967153374233561*s^21)/70635653667544110937041875625000)*Derivative[7][F][s] + ((93623152674037902560262938097779803416447024802640083*s)/38510614744766572665496299540480000000000 + (423075416890246565255050923526572119679782550310215337*s^4)/154959378377751209058782729103360000000000 + (3277792019626575627524308764949454810375740837647289*s^7)/16270734729663876951172186555852800000000 + (4701277888967292206076703452907842751831165933367*s^10)/1694868201006653849080436099568000000000 + (261553878116668662447108128383604955027559*s^13)/30063647669338971354484818000000000 + (1355231029426457540478661477622069960087*s^16)/217961445602707542320014930500000000 + (1194643861323472904377649796589363*s^19)/1651223072747784411515264625000000)*Derivative[8][F][s] + ((872039533455076428220330000215891988863534998958637661*s^2)/1041327022698488124875019939574579200000000 + (112426730473466033729932618867888076467025062560244127*s^5)/400510393345572355721161515220992000000000 + (1774374967618366078617142872198744752567842540759199*s^8)/173554503783081354145836656595763200000000 + (3811092375486740882000903758559713624317797327617*s^11)/50846046030199615472413082987040000000000 + (981264854695493159212413099136820507275373*s^14)/7846612041697471523520537498000000000 + (54625644111871343338954468204330659491*s^17)/1307768673616245253920089583000000000 + (20147981694629488894174512286967*s^20)/15568674685907681594286780750000000)*Derivative[9][F][s] + (16980360745794950047536061120335622234247710530549127/455390826252983144989075775324160000000000 + (1331909133251545591955844425248354999131621104069155807*s^3)/9466609297258982953409272177950720000000000 + (188475710383734082525586250906685121238225555939389173*s^6)/10413270226984881248750199395745792000000000 + (182184471323607994062383124451764661935520559249*s^9)/542961114449295115167036258816000000000 + (33287603532044098679085233429332042052481498797*s^12)/25423023015099807736206541493520000000000 + (32475730246114309653053369265387352208027*s^15)/29424795156365518213202015617500000000 + (406905178842333119397568771861792441*s^18)/2802361443463382686971620535000000000)*Derivative[10][F][s] + ((303089782365965667490304654145235739116848151313444497*s)/17001257513444704079592162278768640000000000 + (191946934793835036649088726212641294051991807156160899*s^4)/14363131347565353446551999166545920000000000 + (140372877944650899580120109218220881943300088883979*s^7)/185951254053301450870539274924032000000000 + (536070393331767802839097472259183962187812427539*s^10)/73957885134835804323509938890240000000000 + (187284841786638187299417459764870127339141973*s^13)/12711511507549903868103270746760000000000 + (67462603384825475759804235984058789529*s^16)/11769918062546207285280806247000000000 + (2544911796318551588426257211839*s^19)/12738006561197194031689184250000000)*Derivative[11][F][s] + ((330817091968886949052889103832443248567811514899137447*s^2)/102007545080668224477552973672611840000000000 + (1620342739472390073163906858304086039334159960913331*s^5)/2082654045396976249750039879149158400000000 + (423114378249614550565804160669141638906246287037*s^8)/20338418412079846188965233194816000000000 + (63194185781385104960418908648431967222903886379*s^11)/610152552362395385668956995844480000000000 + (221558038167271557696549451529850879224497*s^14)/2118585251258317311350545124460000000000 + (1948169885478057772943351005636663*s^17)/122987649556386700995619710000000000)*Derivative[12][F][s] + (1368467705934585816353808800693405474613481961701411/12750943135083528059694121709076480000000000 + (2973958515865111316118509803865265593016055205477*s^3)/9587175289536487262927911059456000000000 + (60609035935791124922498380899060013305189429993817*s^6)/2082654045396976249750039879149158400000000 + (374137270018229692795590758555065994318663749751*s^9)/976244083779832617070331193351168000000000 + (62379546875224272863162265550663343080010899*s^12)/64226584459199514280942841667840000000000 + (283516346305702081841347787461916129227*s^15)/635575575377495193405163537338000000000 + (11148222711703459618416913268777*s^18)/629407383023861352154053810000000000)*Derivative[13][F][s] + ((14396046178293144046430526104089831338376634355434513*s)/476035210376451714228580543805521920000000000 + (78436139774282041476905741014592794371251136859189*s^4)/4462830097279234820892942598176768000000000 + (3275502726250469357662822761950965718627537655697*s^7)/4555805724305885546328212235638784000000000 + (12925751879530066919462877458800125576551567*s^10)/2734577265489727218684401101824000000000 + (46829639246637215151753760446257967193427*s^13)/8028323057399939285117855208480000000000 + (3774076654736131698665839262663743*s^16)/3665372407021310227250078070000000000)*Derivative[14][F][s] + ((707973153545492925410235949193089841350022132250109*s^2)/204015090161336448955105947345223680000000000 + (207517779843415732230467217422376881048791613173*s^5)/330580007205869245992069822087168000000000 + (15487025849047037585824770136012332605533024961*s^8)/1301658778373110156093774924468224000000000 + (47152625819794971597118766184423073482784331*s^11)/1220305104724790771337913991688960000000000 + (2771847292389224889770593399189326143*s^14)/130041038440408223714611465440000000000 + (716628283418546011242189439219*s^17)/735194419175818615853283444000000000)*Derivative[15][F][s] + (15029881809486199253832770208448545984854942260513/158678403458817238076193514601840640000000000 + (1379435778653735275795249032774074475349358860763*s^3)/6491389232406159739480643779166208000000000 + (32676985536935098706683605205349686737020586739*s^6)/2231415048639617410446471299088384000000000 + (9560649067116614354537755290541124457618557*s^9)/72314376576283897560765273581568000000000 + (62225087535991267184792276657384522413159*s^12)/305076276181197692834478497922240000000000 + (1530902806350766971365224818829*s^15)/35953081313927179960223265600000000)*Derivative[16][F][s] + ((28724440956859652639114838619875768925988109283*s)/1600118354206560383961615273295872000000000 + (11704984641658103811926708228948785917938966917*s^4)/1503269085399321202827096454122700800000000 + (1681191080306037238072197886281004190347253*s^7)/7395788513483580432350993889024000000000 + (41279467614697573374520592887991738601497*s^10)/42261648648477602470577107937280000000000 + (2647696374999782768799633426389805607*s^13)/4014161528699969642558927604240000000000 + (53156993415315405181949322857*s^16)/1511071533483895969342716960000000000)*Derivative[17][F][s] + ((7428446230751647698391643299753356466019820617*s^2)/5440402404302305305469491929205964800000000 + (35890677994834377520626564474794814920046949*s^5)/198348004323521547595241893252300800000000 + (1536064003134403058096199155594850884699179*s^8)/650829389186555078046887462234112000000000 + (25014048707640932743704860314763938267*s^11)/5352215371599959523411903472320000000000 + (545772474404169420009038532724141*s^14)/465410032313039958557556823680000000000)*Derivative[18][F][s] + (3309841080481125283165357009680672834630460069/98490043526162423633499422856314880000000000 + (295437963962372062347958156178041258991925019*s^3)/5289280115293907935873117153394688000000000 + (17840944933119280795967772418848181821241*s^6)/6491389232406159739480643779166208000000 + (3340852618519975100174556916640065333837*s^9)/205525070269438445699017093337088000000000 + (3619278263356315312298011743761311*s^12)/263493679832613391921816786329600000000 + (347717327544835893945580426841*s^15)/401416152869996964255892760424000000000)*Derivative[19][F][s] + ((4906229984176394348722015132617861046882345079*s)/1142484504903484114148593305133252608000000000 + (480226554111162596116083816611424700841911*s^4)/350025889982685083991603341033472000000000 + (9580321608686752700995845520485354723743*s^7)/347109007566162708291673313191526400000000 + (1413760023412888276085277794832007463417*s^10)/19524881675596652341406623867023360000000000 + (119047403024991790627510183925317*s^13)/5352215371599959523411903472320000000000)*Derivative[20][F][s] + ((598638480518861611215519882074991392804696251*s^2)/2665797178108129599680051045310922752000000000 + (148032727236287024532384500307549212347987*s^5)/6942180151323254165833466263830528000000000 + (3799117606524508247700290820155711574761*s^8)/20826540453969762497500398791491584000000000 + (516108672401883617429922834306389*s^11)/2607489540010236690892978614720000000000 + (638640235996254585707387243*s^14)/42602468395642744425984987840000000000)*Derivative[21][F][s] + (530028695619814613958480822130539385547119/103862227718498555831690300466659328000000000 + (1578449556326273540974053559372984671115183*s^3)/249918485447637149970004785497899008000000000 + (5959026118759301395414258746589384577119*s^6)/27768720605293016663333865055322112000000000 + (3027762182222777712028101171811488397*s^9)/3904976335119330468281324773404672000000000 + (1903552286363098819602170189*s^12)/6390370259346411663897748176000000000)*Derivative[22][F][s] + ((1057335682842266919142948512255568497538789*s)/2284969009806968228297186610266505216000000000 + (3366325481368536935332318774804907055163*s^4)/31735680691763447615238702920368128000000000 + (2431660361857853287668207171858084431*s^7)/1735545037830813541458366565957632000000000 + (1268264281012109490311935419830867*s^10)/629834892761182333593762060226560000000000 + (4763063102404555979911*s^13)/25548706684043624843169408000000000)*Derivative[23][F][s] + ((45246471779867473823225775388395050877253*s^2)/2665797178108129599680051045310922752000000000 + (248097758436415588891720357422339383*s^5)/222743748170799598903747580657664000000000 + (8148743633015088681625795341469*s^8)/1399633095024849630208360133836800000000 + (399373598376561481364310019*s^11)/139220798576742337222316989440000000000)*Derivative[24][F][s] + (3532647269039599687097722826766312011/9403164649411391885996652717146112000000000 + (332115906465074557940871191451654850591*s^3)/999673941790548599880019141991596032000000000 + (9961673741623271193537904816169201*s^6)/1343647771223855645000025728483328000000000 + (75689068754740046806612849*s^9)/5161840660242853144784658432000000000 + (1672483300231479162075559*s^12)/987202026271445663940065925120000000000)*Derivative[25][F][s] + ((30668197302360748940574912134914605383*s)/1269427227670537904609548116814725120000000000 + (762350652250977316728744751921721*s^4)/199058929070200836296300107923456000000000 + (295756228908649956957706783*s^7)/9572868133541291286691548364800000000 + (291381015183589339995449513*s^10)/14478963051981203071120966901760000000000)*Derivative[26][F][s] + ((179381199455696776902382613383292983*s^2)/286644857861089204266672155409776640000000000 + (1775213563664194869444822497*s^5)/65813468418096377596004395008000000000 + (12936941697605258314977487*s^8)/167872035385289310969518456832000000000 + (317838271631809057*s^11)/27913944576790443553346764800000000)*Derivative[27][F][s] + (146170364696130225888669917606897/10529811105101236075102242443624448000000000 + (2526240152652197030653253565233*s^3)/296529163304575038896557402148044800000000 + (107495542535297565588246347*s^6)/926653635326796996551741881712640000000 + (51481568719980062630209*s^9)/496421590353641248152718865203200000000)*Derivative[28][F][s] + ((5424643181359718569163897351231*s)/8472261808702143968473068632801280000000000 + (197600287849012461994875521429*s^4)/2965291633045750388965574021480448000000000 + (56135055306926845494587*s^7)/191457362670825825733830967296000000000 + (4628377345393845997*s^10)/81114638946673406560901775360000000000)*Derivative[29][F][s] + ((60182481797926779537157203391493*s^2)/5159607441499605676800098797375979520000000000 + (609661101744811139628351211*s^5)/1990589290702008362963001079234560000000000 + (220648784123267788946923*s^8)/559853238009939852083344053534720000000000)*Derivative[30][F][s] + (18143025542484917802463881049/67007888850644229568832451913973760000000000 + (140301181561625604047767169971*s^3)/1289901860374901419200024699343994880000000000 + (8657203302014887387290619*s^6)/10749182169790845160000205827866624000000000 + (19618449814213393417*s^9)/91612348037990157613638117851136000000000)*Derivative[31][F][s] + ((134780140470666828819062194273*s)/15233126732046454855314577401776701440000000000 + (114173573685402293125113889*s^4)/204015090161336448955105947345223680000000000 + (4644913142899533867179*s^7)/4207381909892881312626343190200320000000000)*Derivative[32][F][s] + ((35586611644656050109601142821*s^2)/319895661372975551961606125437310730240000000000 + (11277904072076825681299*s^5)/7127799941465587164919922581045248000000000 + (1371937999648465279*s^8)/2277680432423213943677418869882880000000000)*Derivative[33][F][s] + (81767251614299492360503/29015479489612294962503956955765145600000000 + (54913951391923253531736761*s^3)/79973915343243887990401531359327682560000000000 + (681434011622734915451*s^6)/300653817079864240565419290824540160000000000)*Derivative[34][F][s] + ((975017226659103097458721*s)/15233126732046454855314577401776701440000000000 + (5248573920778227726149*s^4)/2405230536638913924523354326596321280000000000 + (3170827063507687*s^7)/2505448475665535338045160756871168000000000)*Derivative[35][F][s] + ((12015531536212306384187*s^2)/22448818341963196628884640381565665280000000000 + (472743431806966319*s^5)/140305114637269978930529002384785408000000000)*Derivative[36][F][s] + (403312789780750193/25724390766191592775650848412794880000000000 + (1434402367049063443*s^3)/701525573186349894652645011923927040000000000 + (4146739562510771*s^6)/2104576719559049683957935035771781120000000000)*Derivative[37][F][s] + ((86825568404166774239*s)/365595041569114916527549857642640834560000000000 + (23669133091756799*s^4)/6664492945270323999200127613277306880000000000)*Derivative[38][F][s] + ((310532965599397*s^2)/252757065776178213895590025036887490560000000 + (5708472353*s^5)/2547345607365627902226517960163328000000000)*Derivative[39][F][s] + (16557216593662253/365595041569114916527549857642640834560000000000 + (21296150596471*s^3)/8308978217479884466535224037332746240000000000)*Derivative[40][F][s] + ((23794455201427*s)/56245391010633064081161516560406282240000000000 + (10080077243*s^4)/5539318811653256311023482691555164160000000000)*Derivative[41][F][s] + (5285491501*s^2*Derivative[42][F][s])/4431455049322605048818786153244131328000000000 + (3249576833/51700308908763725569552505121181532160000000000 + (2151311*s^3)/2115012637176697864208966118593789952000000000)*Derivative[43][F][s] + (1089370859*s*Derivative[44][F][s])/3412220387978405887590465337997981122560000000000 + (s^2*Derivative[45][F][s])/2716123984785598378383266619064320000000000 + (54053*Derivative[46][F][s])/1462380166276459666110199430570563338240000000000 + (s*Derivative[47][F][s])/12998934811346308143201772716182785228800000000 + Derivative[49][F][s]/143313256295093047278799544195915207147520000000000, F[s]*Subscript[u, 32, 16][s] -> (-346608631596414673254461580575662330084048271366567/1319534066527671681810028105200000000 + (285542589541941541937566541854078509086105710185329*s^3)/5841687273690213174679811924062500000 + (39431042260171531625955001387597859424528882287*s^6)/437088460433237050106981812500000 - (104276669299660064389736873077109266440410157851*s^9)/20193486872015551714942559737500000 + (112483095662596278563913862871429086785827*s^12)/2317893350782317689961267187500 - (38248971068798529439142234155955336*s^15)/478691065787097526003265625 - (51294672911584473530526041*s^18)/262561820795475114375 + (54873951957858165536*s^21)/203270563752881625 + s^24/49)*Derivative[1][F][s] + ((-5133755506332738589200589472748947027493331798560691*s)/12191347353788270973244824885000000000 - (4963739085415251470212142159731403194184643998033*s^4)/1005021466441326997794376245000000000 + (12963666325649504709788987023649303710519987*s^7)/403466271169141892406444750000 - (16659470963341374325067973439106250951681197*s^10)/111258880837551249118140825000000 + (375269992454574512954787237757041303626401*s^13)/93488365148220146828437776562500 + (79805462979655814667900360470447593*s^16)/22612454155276225990249500000 - (26886783133226047415883712*s^19)/15471027747178589210625 + (69500166449223737*s^22)/67756854584293875)*Derivative[2][F][s] + ((42850133632609502635489949587468203078641063535367*s^2)/1730870303315618718423647977500000000 + (5739683594860173761521338796272060032375631026993567*s^5)/93466996379043410794876990785000000000 + (1380860207093888213018173936764030476675814627193*s^8)/131875832633570949975135084000000000 + (779552111663882592456417518322467005325100047*s^11)/10096743436007775857471279868750000 + (74945608404779887725651453068725993391897*s^14)/160265768825520251705893331250000 + (59237059931292589187714566191155897*s^17)/118715384315200186448809875000 - (1666386396581660018710151471*s^20)/64607011872217788543570000 - (8830902330386*s^23)/1708155997923375)*Derivative[3][F][s] + (494029692237167599811658500738935673878293271068719/3728968998395082570933274229760000000 + (29651760395870338024228731191990596025648955584441423*s^3)/140200494568565116192315486177500000000 + (726211896668400720221241430384028938020824085113869*s^6)/17803237405532078246643236340000000000 + (121135204626893445274965206442916956092108416969*s^9)/64619157990449765487816191160000000 + (17439209493941350982316464248753341524002579*s^12)/1357545335933818602685214100000000 + (92864968379211313692091817185516358821*s^15)/3142466055402357876586143750000 + (791971920208934434610930088537877*s^18)/47486153726080074579523950000 + (42854457241728542113133*s^21)/42842846069109939352500)*Derivative[4][F][s] + ((98752933531437012091603820763180902458338422840963*s)/845954854445345410828782720000000000 + (4992904170922734088971918443458170108632848755787367*s^4)/47855102146070226326977019281920000000 + (29470754439738830578020561971085031759929565393897*s^7)/3115566545968113693162566359500000000 + (11961937095405239949927179174000047555079204831*s^10)/61542055228999776655063039200000000 + (24242422607748460811804329007400505485954121*s^13)/28847838388593645307060799625000000 + (6692691219706920006059202834073351479763*s^16)/6838006136555530739451448800000000 + (2218493234901812431941823721669*s^19)/8479670308228584746343562500 + (520244164766975757089369*s^22)/80758764840272235679462500)*Derivative[5][F][s] + ((68070791059533266773700731477505442025372577616176663*s^2)/1139407193954053007785167125760000000000 + (14299849406893358473754875370417771604591145244973401*s^5)/598188776825877829087212741024000000000 + (38744246664450227097610464624919671030306305517503*s^8)/34677610250775526323896390784000000000 + (7766972448550187461688973364658863450554114787*s^11)/659379163167854749875675420000000000 + (1498162038477141465187106554397422835352833*s^14)/51285046024166480545885866000000000 + (4353720007864144917922393080332521879*s^17)/251397284432188630126891500000000 + (77827889501634940026694676827*s^20)/43968660857481550536596250000)*Derivative[6][F][s] + (12812628037883961850063454528382510856851054698215703/8233135853087350765931530199040000000000 + (94147798475739641297314044115845865417263907044917741*s^3)/5127332372793238535033252065920000000000 + (36976466651650426843625846475842908753489342294000801*s^6)/11963775536517556581744254820480000000000 + (5066563143370045431686746545058973937572007385703*s^9)/66465419647319758787468082336000000000 + (15936129763482391902453095671497698830557670751*s^12)/36925233137399865993037823520000000000 + (44741042689939375536561674848109771286877*s^15)/76927569036249720818828799000000000 + (690732386359459088569996647033490007*s^18)/4273753835347206712157155500000000 + (17841839163679579855015222987*s^21)/4155038451032006525708345625000)*Derivative[7][F][s] + ((558396265546249533877336508286538606977283685124414943*s)/191420408584280905307908077127680000000000 + (1275239728734044839970972679071274732225968589159277*s^4)/396315545723148872273101608960000000000 + (116090189775060041903958951151092556520801154184639*s^7)/478551021460702263269770192819200000000 + (2550914094870059753608402843282540764467703854033*s^10)/797585035767837105449616988032000000000 + (261361913101786692034090159740361653890401*s^13)/26757415316956424632636104000000000 + (115072438715092973962974239594532338213*s^16)/17095015341388826848628622000000000 + (6547406270071430783122187965921*s^19)/8830069907742162628423875000000)*Derivative[8][F][s] + ((319791610824320886604775675418470943696941700208220231*s^2)/306272653734849448492652923404288000000000 + (8455926549971522901103183572272513069191096487971*s^5)/25387322093405955611128392192000000000 + (2032079493822988377729384023852588164115307781529*s^8)/168745263765757271896778470195200000000 + (509764174103399914441932726176811511041850674077*s^11)/5981887768258778290872127410240000000000 + (28178680412292560253679446474485358788869*s^14)/205140184096665922183543464000000000 + (3388233520719670727940975518702366699*s^17)/76927569036249720818828799000000000 + (15379094617667614815596351377*s^20)/11893563549203729254611750000000)*Derivative[9][F][s] + (23166037509811781240952055051215735430023650702724401/428603130591042959989718376775680000000000 + (132227427278144753932756182861308973866522186677670797*s^3)/765681634337123621231632308510720000000000 + (211054460795236070808183961041574109173367441476777*s^6)/9879763023704820919117836238848000000000 + (22271907687040823038814770746248205558165944902621*s^9)/57426122575284271592372423138304000000000 + (1092745094595375294627304967338642141963960693*s^12)/747735971032347286359015926280000000000 + (455235213018194512728113070103039466533*s^15)/384637845181248604094143995000000000 + (12248945607906348293848412543779589*s^18)/82422395395981843734459427500000000)*Derivative[10][F][s] + ((142282216527294355387367354341862570336564801615651*s)/6410730585763463076769291960320000000000 + (394662438997620342094664033841567910745586079007332733*s^4)/24501812298787955879412233872343040000000000 + (1133187589046223181205562152813087861417412392107*s^7)/1286859889642224573498541694976000000000 + (786656989288511327510808319109812803492791938619*s^10)/95710204292140452653954038563840000000000 + (12030170365033318497146521855485393550200619*s^13)/747735971032347286359015926280000000000 + (14251691050421349645451527501388091*s^16)/2382273105638701031808891840000000 + (1185659635542106572762128129*s^19)/5994356028798679544324322000000)*Derivative[11][F][s] + ((1470567422376521288274971721491771267328341823668161*s^2)/375027739267162589991003579678720000000000 + (225918391013819269971704438692671313030018593042013*s^5)/245018122987879558794122338723430400000000 + (1829340379499762531283792405451988231625549688769*s^8)/76568163433712362123163230851072000000000 + (8255642350626877278346518369553769879251666549*s^11)/71782653219105339490465528922880000000000 + (27755838811174936715999045562019894817407*s^14)/249245323677449095453005308760000000000 + (3364248099372796242974601889443331*s^17)/209802461007953784051351270000000000)*Derivative[12][F][s] + (92611727091500426817351295116660700979163916392371/758949417014969352076655465594880000000000 + (11104397412996413744392975882437235295691565081951*s^3)/30002219141373007199280286374297600000000 + (2769525042547716983745778954499384886786827586319*s^6)/81672707662626519598040779574476800000000 + (49616035479472402302291169755077987969095209401*s^9)/114852245150568543184744846276608000000000 + (151229162878880892394277665636561174063119991*s^12)/143565306438210678980931057845760000000000 + (1816460856343811225036023303527339689*s^15)/3935452479117617296626399612000000000 + (117260534945293830090352616119*s^18)/6767821322837218840366170000000000)*Derivative[13][F][s] + ((2029156053411731359217336833579513006608926855187353*s)/56004142397229613438656534565355520000000000 + (43449410435614360911818689603323145049432710940371*s^4)/2100155339896110503949620046200832000000000 + (440904363490024161359369945732089975525515385477*s^7)/535977144035986534862142615957504000000000 + (35382779400172645538433312470784361308779*s^10)/6785551527269794587306206208000000000 + (110532734737319675227508103660766658257283*s^13)/17945663304776334872616382230720000000000 + (85685394527423541412644048387521273*s^16)/83081774559149698484335102920000000000)*Derivative[14][F][s] + ((694626236937980069448644035812096610181179829219563*s^2)/168012427191688840315969603696066560000000000 + (254582996958436393053958170376000136865791939797*s^5)/350025889982685083991603341033472000000000 + (453923737226935562932782499556018039067631633*s^8)/34030294859427716499183658156032000000000 + (5970092555842765820158126837236380341286291*s^11)/143565306438210678980931057845760000000000 + (43533293503985631306861505769585891621*s^14)/1993962589419592763624042470080000000000 + (5816310168029735320249803463*s^17)/6178104362822005175237676000000000)*Derivative[15][F][s] + (8782483331233964390915396751051822478350785281297/74672189862972817918208712753807360000000000 + (2095902053476875732265097687698622674484622381973*s^3)/8400621359584442015798480184803328000000000 + (99385494798116549510666093211489811809630581*s^6)/5966350397432132113493238767616000000000 + (3696742482525676139806283229599699167463281*s^9)/25522721144570787374387743617024000000000 + (81908952549091042030261774303286533919*s^12)/383864455717140852890189994240000000000 + (284278300361880081361374174764039*s^15)/6746489964201629651359542192000000000)*Derivative[16][F][s] + ((479300241955781808488022317982123155968428610361*s)/22401656958891845375462613826142208000000000 + (30187041287318258655480359634873754445750244037*s^4)/3360248543833776806319392073921331200000000 + (1076863611806225643293805987772439572537973*s^7)/4253786857428464562397957269504000000000 + (5182210782705553961094178851148145869817*s^10)/4971958664526776761244365639680000000000 + (1262036630842376083723278562376175493*s^13)/1889017189976456302380671813760000000000 + (376630176838585174390798193899*s^16)/11244149940336049418932570320000000000)*Derivative[17][F][s] + ((3575041432477487724612443575255287635989249159*s^2)/2240165695889184537546261382614220800000000 + (955174079223906458654314184328368690049493*s^5)/4667011866435801119888044547112960000000 + (785680510514088718230357332661966431075551*s^8)/306272653734849448492652923404288000000000 + (1108037974321934351534327406228307043*s^11)/228971780603206824530990522880000000000 + (45064552991568919989721868266909*s^14)/39354524791176172966263996120000000000)*Derivative[18][F][s] + (105376049275545414809877972086045607497915324263/2688198835067021445055513659137064960000000000 + (358864893110489023821422646005654330069935141*s^3)/5600414239722961343865653456535552000000000 + (638277104923759254763524719201857095000743*s^6)/210015533989611050394962004620083200000000 + (415448047628033220122964098787733431727*s^9)/24179420031698640670472599216128000000000 + (64093499667867271065041197085689*s^12)/4664239975250509388594251392000000000 + (9586161755913827735663074841*s^15)/11806357437352851889879198836000000000)*Derivative[19][F][s] + ((4684354145190794553110404546906380579246313*s)/939929662610846659110319461236736000000000 + (2158107542940804575428642783060784481204829*s^4)/1400103559930740335966413364133888000000000 + (48580974945920549402288128272874935929*s^7)/1633454153252530391960815591489536000000 + (2660347225211157901639524100038925283*s^10)/35891326609552669745232764461440000000000 + (64009907387227045110346802300137*s^13)/2990943884129389145436063705120000000000)*Derivative[20][F][s] + ((3491273758814279245182845865609720872198167*s^2)/13635791192368949358977243198521344000000000 + (8817588483500350393698593339555173757129*s^5)/376950958442891628914034367266816000000000 + (58440289676610499373190323863658575207*s^8)/306272653734849448492652923404288000000000 + (584184616266243410433673246221859*s^11)/2990943884129389145436063705120000000000 + (824003546919299724295027*s^14)/59667322682973031408942560000000000)*Derivative[21][F][s] + (290154354948563210655805031232497795041801/48876342455764026273736611984310272000000000 + (414249440732047517572365808264233739970021*s^3)/58804349517091094110589361293623296000000000 + (23381956068986197432616069443031747317*s^6)/102090884578283149497550974468096000000000 + (90016520253315184150612349664180853*s^9)/114852245150568543184744846276608000000000 + (169588594443525711056719423*s^12)/601446612644368156602141004800000000)*Derivative[22][F][s] + ((141035024465587826585096061356538119233759*s)/268819883506702144505551365913706496000000000 + (1442001551572593896990833861396958489*s^4)/12500924642238752999700119322624000000000 + (24649910272598616557526613534528313*s^7)/17015147429713858249591829078016000000000 + (36254203573854370344602264004203*s^10)/18524555669446539223345942947840000000000 + (14067983859534042367*s^13)/83492505503410538703168000000000)*Derivative[23][F][s] + ((133870138503529954098524379667518620807*s^2)/7127799941465587164919922581045248000000000 + (1630136958072225218737472903126671*s^5)/1385849111922395694536891056128000000000 + (29403383413018297641136605277*s^8)/5066545140361446625188633968640000000 + (141956321742576320162588683*s^11)/53231481808754423055591790080000000000)*Derivative[24][F][s] + (2033956207247616148575002375596003913/4827293082050768027035714763882496000000000 + (170375645733151383354655869514173103*s^3)/476148579085757847049306569179136000000000 + (149551127574336565493007516321217*s^6)/19759526047409641838235672477696000000000 + (397841250147769217317957787*s^9)/28390123631335692296315621376000000000 + (478822487569625872873631*s^12)/319388890852526538333550740480000000000)*Derivative[25][F][s] + ((3955130988051816502782732767433096623*s)/149344379725945635836417425507614720000000000 + (93617995017603444666124809353927*s^4)/23418697537670686623094130343936000000000 + (469572518132468660366354983*s^7)/15485521980728559434353975296000000000 + (169759494464088357302777*s^10)/9257649010218160531407267840000000000)*Derivative[26][F][s] + ((22489347204302356537916813994246643*s^2)/33722924454245788737255547695267840000000000 + (295979767713239676887621014691*s^5)/10901807474432905841785198608384000000000 + (1492476314287251852374839*s^8)/20647362640971412579138633728000000000 + (329035068142595977*s^11)/33426362203299480725646336000000000)*Derivative[27][F][s] + (523505019561277983092192878479971/34686436581509954129748563343704064000000000 + (1531263890215329547161050909621*s^3)/174428919590926493468563177734144000000000 + (7176923586677976174547279*s^6)/64128279261370034363442344755200000000 + (6746656325961743719691*s^9)/73003175052006065904811597824000000000)*Derivative[28][F][s] + ((61131621677801052597065156201*s)/90612425761520256347305546874880000000000 + (23035467685343895570903079129*s^4)/348857839181852986937126355468288000000000 + (734067914505731444759693*s^7)/2725451868608226460446299652096000000000 + (5848976597238104303*s^10)/121671958420010109841352663040000000000)*Derivative[29][F][s] + ((3596253456481507612881711483559*s^2)/303506320088212098635299929257410560000000000 + (203650274278528626364912013*s^5)/702560926130120598692823910318080000000000 + (22566693813344389846693*s^8)/65865086824698806127452241592320000000000)*Derivative[30][F][s] + (17754705787141446308819885837/63066248330018098417724660624916480000000000 + (16073912700482694005562976501*s^3)/151753160044106049317649964628705280000000000 + (83094665252002727132857*s^6)/114964515184928825240643912597504000000000 + (188968229986642021*s^9)/1077792329858707736631036680601600000000)*Derivative[31][F][s] + ((834236710495044704510761627*s)/94322766142702506844053110846914560000000000 + (24886092715338257112282143*s^4)/48003550626196811518848458198876160000000000 + (1386274749228774763747*s^7)/1484958321138663992691650537717760000000000)*Derivative[32][F][s] + ((9150775430946896157444263*s^2)/86120786478119680161961535990661120000000000 + (219096582822308469797*s^5)/158395554254790825887109390689894400000000 + (2612701185545471*s^8)/5468620486010117511830537502720000000000)*Derivative[33][F][s] + (15558821462290695341111/5622376648506188643253361901463142400000000 + (2920953241347455641261213*s^3)/4704347961367287528847148903489863680000000000 + (16430618661746019359*s^6)/8842759325878360016629979141898240000000000)*Derivative[34][F][s] + ((214478446427397495232937*s)/3584265113422695260074018212182753280000000000 + (262018948775427356137*s^4)/141484149214053760266079666270371840000000000 + (285649592561651*s^7)/294758644195945333887665971396608000000000)*Derivative[35][F][s] + ((155458598809606955119*s^2)/330129681499458773954185887964200960000000000 + (44034402873000053*s^5)/16506484074972938697709294398210048000000000)*Derivative[36][F][s] + (259191881583609325957/18109971099398881314058197282607595520000000000 + (46153266555577661*s^3)/27510806791621564496182157330350080000000000 + (359245762157171*s^6)/247597261124594080465639415973150720000000000)*Derivative[37][F][s] + ((8706952300261460279*s)/43011181361072343120888218546193039360000000000 + (16959323663173897*s^4)/6272463948489716705129531871319818240000000000)*Derivative[38][F][s] + ((19463824134388679*s^2)/20071884635167093456414501988223418368000000000 + (518669311*s^5)/328229405991089309530587748368384000000000)*Derivative[39][F][s] + (913999534534451/24577817920612767497650410597824593920000000000 + (20074488684881*s^3)/10752795340268085780222054636548259840000000000)*Derivative[40][F][s] + ((27467499035491*s)/86022362722144686241776437092386078720000000000 + (265710631*s^4)/217228188692284561216607164374712320000000000)*Derivative[41][F][s] + (215510969*s^2*Derivative[42][F][s])/260673826430741473459928597249654784000000000 + (2192832379/48659114267071741712520004819935559680000000000 + (5207*s^3)/8026613423820485253164956806807552000000000)*Derivative[43][F][s] + (2711909*s*Derivative[44][F][s])/12949602990430382875106130314982850560000000000 + (79*s^2*Derivative[45][F][s])/356200259719025615907976965185863680000000000 + (15707*Derivative[46][F][s])/688178901777157489934211496739088629760000000000 + (s*Derivative[47][F][s])/22939296725905249664473716557969620992000000000 + Derivative[49][F][s]/269766129496645736054210906721722742865920000000000, F[s]*Subscript[u, 33, 15][s] -> (68808739134354043606825315181991401232742915189024069/136076950610666142186659148348750000000 - (63975395689327327326138358305124297273387473378807611*s^3)/46733498189521705397438495392500000000 + (28749602675310841095108300173522050172574446412217*s^6)/439374769303195520830618332750000000 + (618999993497042805648620196179778075499030406771*s^9)/222128355592171068864368157112500000 - (13602743433572999381820865231151889257880889*s^12)/199039745154275151312157846875000 + (20900265769495918886915641169615803871*s^15)/89036538236400139836607406250 + (432697316192625078361421826329*s^18)/12690663046328494178201250 - (148609742071767851227*s^21)/406541127505763250 - s^24/49)*Derivative[1][F][s] + ((5235686453999464700267656230958828900719086708562190741*s)/4112547840677910074974587594540000000000 - (10924951469008067902148260767140191066242998339009849*s^4)/29801071309260217934598460830000000000 + (266778607212801975918826280640743616589622389259*s^7)/16701380119712110440929936625000000 + (1495711005437622553866243399206535907596842003*s^10)/1974474271930409501016605841000000 - (11157896298758680453503858322194983088233*s^13)/14930991167047863740294962500000 + (1073824326902597626219106216400513721*s^16)/124368497854019242946372250000 + (188137350199522973680509149209*s^19)/39482062810799759665515000 - (295691310026733983*s^22)/271027418337175500)*Derivative[2][F][s] + ((76967289689599175313079735432979932552072318842789435709*s^2)/74025861132202381349542576701720000000000 + (567124798030049112234428499972122312547506566180939157*s^5)/8225095681355820149949175189080000000000 + (14746731915477640426988490625652034938630680594447*s^8)/1865101061531932006791196188000000000 + (150074118898852997832363654421020790630964604881*s^11)/888513422368684275457472628450000000 + (128388636810206655047671246758220756679173*s^14)/371141780438046898687331925000000 + (15079827284232207511816349329406217077*s^17)/31340861459212849222485807000000 + (33034248387597763294866192697*s^20)/129214023744435577087140000 + (15371717703686*s^23)/1708155997923375)*Derivative[3][F][s] + (-2767829173199073756301109507957633713829802119367838817/21150246037772108957012164771920000000000 + (134668050834947759318266210362308495932740528198786735331*s^3)/296103444528809525398170306806880000000000 + (4078036204783702271211933106971036036886646635838017*s^6)/71212949622128312986572945360000000000 + (616365755606122228395721352764917766257355349817847*s^9)/319864832052726339164690146242000000000 + (9591775827660930033073741698326314901020951*s^12)/543018134373527441074085640000000 + (8757870791908315515901850385516286856107*s^15)/276537012875407493139580650000000 + (200684986141585869974908862662038757*s^18)/12536344583685139688994322800000 + (346429870568337805568759809*s^21)/177669282648598918494817500)*Derivative[4][F][s] + ((-2914136596362447697090737573331137265356629677688022149*s)/338403936604353743312194636350720000000000 + (5872862727673434248707728012809416631105353059085439303*s^4)/40841854417766831089402800938880000000000 + (34330853084771849484211554916405207402066507373951317*s^7)/2741698560451940049983058396360000000000 + (20056320932261341542826032834991421595045729816941*s^10)/91389952015064668332768613212000000000 + (10413613237478409842776075215314771148393756619*s^13)/10154439112784963148085401468000000000 + (41465543854923483527583718179830195190631*s^16)/37609033751055419066982968400000000 + (136316304726029719518322976625791*s^19)/559658240343086593258675125000 + (4941763437441094879768631*s^22)/888346413242994592474087500)*Derivative[5][F][s] + ((11319008338955829905681147373092277716746502497054269637*s^2)/225602624402902495541463090900480000000000 + (2618826549952824215849438721091696948408251656663903387*s^5)/87734353934462081599457868683520000000000 + (4117142751524054725288171679659625733793037333892691*s^8)/2924478464482069386648595622784000000000 + (62466848256372091368665590137376504766576642063*s^11)/4580949975692464578083639760000000000 + (5089036459145163719329651703801745590555287*s^14)/150436135004221676267931873600000000 + (17730161513492512135735767227422467857*s^17)/921790042918024977131935500000000 + (5679335096958030199483837754089*s^20)/3264673068668005127342271562500)*Derivative[6][F][s] + (1134680020499023886769384087513584446469682899837731277/143565306438210678980931057845760000000000 + (29007732234011875694795002215896952834758786577231632017*s^3)/1353615746417414973248778545402880000000000 + (313963422519664444314407210915995120096205729475081571*s^6)/83116756358964077304749559805440000000000 + (3222366952323778190387790861509246927280752211293*s^9)/34677610250775526323896390784000000000 + (3639524411927931266112307631038837978914297400757*s^12)/7311196161205173466621489056960000000000 + (232159728277971388558002904028308357879*s^15)/356296109220525022739838648000000 + (8219482627099782154122960014206349843*s^18)/47011292188819273833728710500000000 + (594800369920425256871122712399*s^21)/137116268884056215348375405625000)*Derivative[7][F][s] + ((42118151734725297176994404637603321004881727040629624673*s)/8422497977708359833547955393617920000000000 + (796664105507431581784876116463096553656418708734245763*s^4)/200535666135913329370189414133760000000000 + (61769390660863759112200708566994075130537868386398703*s^7)/210562449442708995838698884840448000000000 + (111128164896303470745682428071054908951060613709733*s^10)/29244784644820693866485956227840000000000 + (375401147323277992546469999971926241116437101*s^13)/33848130375949877160284671560000000000 + (233122929846688878612730546248356329*s^16)/31814544680004020189755500000000 + (3029504313181552723894632264692203*s^19)/3917607682401606152810725875000000)*Derivative[8][F][s] + ((13002003497602558179436267187950033986475802775248810543*s^2)/9188179612045483454779587702128640000000000 + (95024043656641818082756445899458895777974523342357559*s^5)/231281408998856562934955296849920000000000 + (145297560742503911270184862242771268942888550335087997*s^8)/10106997573250031800257546472341504000000000 + (282933253088625869891429438742957521712949094801*s^11)/2860902845688980921721452239680000000000 + (9293378624055554232021989741336129669284327*s^14)/60926634676709778888512408808000000000 + (39375972213965629023845057980806136219*s^17)/846203259398746929007116789000000000 + (420911056822715670477850138441*s^20)/324962849231469634795359750000000)*Derivative[9][F][s] + (555224377289632259164517758642201035997343470887139/10981291389366783912780051578880000000000 + (29476352567929489008397004460566109055520941907545507987*s^3)/134759967643333757336767286297886720000000000 + (1050430765056379521398439620369441906423758240553639161*s^6)/40427990293000127201030185889366016000000000 + (862895981622094290455977590944524165226616703298093*s^9)/1895062044984380962548289963564032000000000 + (54464632261133109902552250718768616386950008939*s^12)/32900382725423280599796700756320000000000 + (7692625168880456727173007259033521504281*s^15)/6012496843096359758734777185000000000 + (275640822383948125766709746304576161*s^18)/1813292698711600562158107405000000000)*Derivative[10][F][s] + ((112184269480294174470622750169798872698823491665083*s)/4340808170924476566088298004480000000000 + (10702920143879790676174018971156424269550621543213022917*s^4)/539039870573335029347069145191546880000000000 + (44674456952453558703520435291414959046134037436689*s^7)/42466376358193410925451875934208000000000 + (280887879915965803308279473628950608073003027827*s^10)/29703166849284968065020218864640000000000 + (18249964577598340987387098408620623573949491*s^13)/1028136960169477518743646898635000000000 + (1432722816213991274984503914867500349559*s^16)/228474880037661670831921533030000000000 + (8047155473332660489238599214839*s^19)/41211197697990921867229713750000000)*Derivative[11][F][s] + ((632164342156664025886568871407447087597879689819635581*s^2)/132009764222041231676833260046909440000000000 + (3006421358948316152234366067624327579073744643271583*s^5)/2695199352866675146735345725957734400000000 + (64014974676876266489450464262323042041265050821*s^8)/2288722276551184737377161791744000000000 + (7849481908259224975880717291012542046549782003*s^11)/60739168108473748799624678319360000000000 + (54514169274569533239634897038785553786109*s^14)/456949760075323341663843066060000000000 + (3626084720860141299663288167526259*s^17)/223338103653628221732083610000000000)*Derivative[12][F][s] + (1664314555003067063634422977571507136393244353120821/9900732316653092375762494503518208000000000 + (102690594714398543578574231704201691783485778659*s^3)/227364700834368854161212487680000000000 + (21704014781913756033228378510803215600213846411897*s^6)/539039870573335029347069145191546880000000 + (1873741760417641170425509763512894401899151314009*s^9)/3790124089968761925096579927128064000000000 + (55127893814881549747327675315023527384382133*s^12)/47855102146070226326977019281920000000000 + (1967634529365285581766317316436905744893*s^15)/4112547840677910074974587594540000000000 + (31879868879730443073378200841757*s^18)/1888222149071584056462161430000000000)*Derivative[13][F][s] + ((28344021525294527687835151548703636602739679488817867*s)/616045566369525747825221880218910720000000000 + (1438124778788497913452407693960166357000213817191*s^4)/57754271847143038858614551270522880000000 + (5640277031014008496218662224646172159347206979293*s^7)/5895748584395851883483568775532544000000000 + (60329566642071123716952616350420825202518643*s^10)/10372534455305861863975314524160000000000 + (41587994978563578868397492031120058054703*s^13)/6367816011372247858025167888320000000000 + (88293761566074452646620621042684669*s^16)/85678080014123126561970574886250000000)*Derivative[14][F][s] + ((28124994118675441866815269081537246095514614181150843*s^2)/5544410097325731730426996921970196480000000000 + (29771911604326187746584869798949860135545778105653*s^5)/34652563108285823315168730762313728000000000 + (2469691330617326994915676262134661443563504569*s^8)/163016089891129545165444297940992000000000 + (11234740502669188420998675922852526642245643*s^11)/249350269076892231914248679416320000000000 + (529595273116210776901845697049791004017*s^14)/23688275562304762031853624544550400000000 + (2148937472832871206418915924807*s^17)/2378570179686471992466505260000000000)*Derivative[15][F][s] + (52336572813939335549499780022262908214473028835479/369627339821715448695133128131346432000000000 + (663980510814198312817790182893887631329501249693*s^3)/2217764038930292692170798768788078592000000 + (166757893142264659759544359569869631156594087233*s^6)/8663140777071455828792182690578432000000000 + (925869865982722647097267311610460899927727*s^9)/5782035224971414073373882421248000000000 + (3117180589090976707015733548440106276369*s^12)/13934279742532212959913896790912000000000 + (46199356319837422344916920449891783*s^15)/1113170844093268892474324461680000000000)*Derivative[16][F][s] + ((7331415050621137388779338212674492919618792125517*s)/284328722939781114380871637024112640000000000 + (1169951881486784239278028812037069868789090744647*s^4)/110888201946514634608539938439403929600000000 + (2162389462459028730387267821394055559924433811*s^7)/7580248179937523850193159854256128000000000 + (2016660787088113810599349390058644736769389*s^10)/1804820995223219964331704727203840000000000 + (10517982524733270615661075758939839623*s^13)/15584391817305764494640542463520000000000 + (140750353784324763666240072413213*s^16)/4452683376373075569897297846720000000000)*Derivative[17][F][s] + ((467911555845776214233852418091970087143511660377*s^2)/246418226547810299130088752087564288000000000 + (2711696117828128477084510839015056276400369199*s^5)/11550854369428607771722910254104576000000000 + (2365703833926208899367892504969956704471749*s^8)/842249797770835983354795539361792000000000 + (17348279182807091661276801041043310079*s^11)/3463198181623503221031231658560000000000 + (3548164151538570857738182974663997*s^14)/3196798321498618357874983069440000000000)*Derivative[18][F][s] + (17057049868132909350887779372638991793101612831/357703877246821401963032059481948160000000000 + (13805542237145819183328162622325315440597773623*s^3)/184813669910857724347566564065673216000000000 + (10692071500771655373578565141964312012278353*s^6)/3150233009844165755924430069301248000000000 + (1117417110691266046720433285242242455687*s^9)/61378527772773472471199674933248000000000 + (4545915836309388184681722893233548557*s^12)/332467025435856309218998239221760000000000 + (45788155323954097270576335659*s^15)/60876530536350642557189618998125000000)*Derivative[19][F][s] + ((972662077951270111304318566246648158789715493*s)/164278817698540199420059168058376192000000000 + (4500694179377947723345313140640521497020563*s^4)/2566856526539690615938424500912128000000000 + (777964107950503387843196351875286497517*s^7)/24150531835722895580065821917184000000000 + (16338597870218467250724349358931942769*s^10)/215961486607906662398665522913280000000000 + (18623798305552260519570718660717*s^13)/913899520150646683327686132120000000000)*Derivative[20][F][s] + ((9206618628918104480207249401514071834834840417*s^2)/31048696545024097690391182763033100288000000000 + (2091318867235313530687778770358078618202553*s^5)/80855980586000254402060371778732032000000000 + (16135231029945788567544839433468665947277*s^8)/80855980586000254402060371778732032000000000 + (541524931829825303871114723519187*s^11)/2833525784964684453571007720640000000000 + (129559736975956949619331883*s^14)/10337363654825077691599298520000000000)*Derivative[21][F][s] + (563022035854472488682359237268334781236659/80645965052010643351665409774111948800000000 + (248592805163869835535248645839858061411111*s^3)/31299089259096872671765305204670464000000000 + (5284920453373388519459684926608591169591*s^6)/21561594822933401173882765807661875200000000 + (1492402290461212256802991943754473387*s^9)/1895062044984380962548289963564032000000000 + (32656213187965819182335807303*s^12)/124048363857900932299191582240000000000)*Derivative[22][F][s] + ((5335493394367589741394918336733263444431269*s)/8871056155721170768683195075152314368000000000 + (19984379222487801826590726580232877383773*s^4)/158411717066449478012199912056291328000000000 + (628868929972768921501305111446446889*s^7)/421124898885417991677397769680896000000000 + (574489933301519433838588351787653*s^10)/305655168545867897185208058639360000000000 + (315933765458754441023*s^13)/2113404045555079260923940000000000)*Derivative[23][F][s] + ((43376743885053738759532529645769243127793*s^2)/2069913103001606512692745517535540019200000000 + (328231390091069519450876654704189717*s^5)/264235230673203445758367228035072000000000 + (12974420380457728337862742241273*s^8)/2264112359599021460631170804736000000000 + (2139534483128261966614978633*s^11)/878319449844447980417264536320000000000)*Derivative[24][F][s] + (1909291852442182143650356959622132351/3990578567575875289556093151215616000000000 + (60009937235215653766178521056245218693*s^3)/155243482725120488451955913815165501440000000 + (10011650530810637071663619196520469*s^6)/1304128719129036361323554383527936000000000 + (18523648939689104065119296531*s^9)/1405311119751116768667623258112000000000 + (6836227800767685014819023*s^12)/5269916699066687882503587217920000000000)*Derivative[25][F][s] + ((48042337005998631171230164376052182269*s)/1642788176985401994200591680583761920000000000 + (3214552310555769913891148380920899*s^4)/772817018743132658562106301349888000000000 + (27511282765194298497373001243*s^7)/936874079834077845778415505408000000000 + (7658031074355124199669941*s^10)/468437039917038922889207752704000000000)*Derivative[26][F][s] + ((791068551861620872493127994210315271*s^2)/1112856506990111028329433073943838720000000000 + (9730808685035924659828960973579*s^5)/359759646656285892778911554076672000000000 + (746855966866360936337000741*s^8)/11242488958008934149340986064896000000000 + (159931459610647540243*s^11)/19303724172405450119060759040000000000)*Derivative[27][F][s] + (23583253888117320889451780966098307/1430815508987285607852128237927792640000000000 + (86202684276893302332367096569203*s^3)/9593590577500957140770974775377920000000000 + (1122060935146113248477339747*s^6)/10581166078126055669967986884608000000000 + (6899799597634826394877*s^9)/86039456311292863387813668864000000000)*Derivative[28][F][s] + ((69876339423987184820336397900941*s)/98676931654295559162215740546744320000000000 + (247428594434421007027436800079*s^4)/3837436231000382856308389910151168000000000 + (21691661725902205284386417*s^7)/89939911664071473194727888519168000000000 + (118167602328680618891*s^10)/3011380970895250218573478410240000000000)*Derivative[29][F][s] + ((79501073437887613613435009597351*s^2)/6677139041940666169976598443663032320000000000 + (6213829007229293438241326341*s^5)/23184510562293979756863189040496640000000000 + (627018163874767448945783*s^8)/2173547865215060602205923972546560000000000)*Derivative[30][F][s] + (75490400262912235393918171561/260148274361324655973114225077780480000000000 + (168805733065777345169049957557*s^3)/1669284760485166542494149610915758080000000000 + (43719746408396730357213569*s^6)/69553531686881939270589567121489920000000000 + (123017749686739660171*s^9)/889178672133433882720605261496320000000000)*Derivative[31][F][s] + ((171657852086196575760842139643*s)/19713458123824823930407100167005143040000000000 + (123097197827435993500296343*s^4)/264019528444082463353666520093818880000000000 + (12413860457269974462401*s^7)/16334541532525303919608155914895360000000000)*Derivative[32][F][s] + ((122829646370671174586996578837*s^2)/1241947861800963907615647310521324011520000000000 + (8212856439246343875215321*s^5)/7056521942050931293270723355234795520000000000 + (32433599161476001*s^8)/89320801271498586026565445877760000000000)*Derivative[33][F][s] + (9272413864949461648390027/3478845551263204223013017676530319360000000000 + (167988425506575064314924773*s^3)/310486965450240976903911827630331002880000000000 + (1700244310838405984551*s^6)/1167244231015943522195157246730567680000000000)*Derivative[34][F][s] + ((3200029725106284680669597*s)/59140374371474471791221300501015429120000000000 + (2803152549460382713417*s^4)/1867590769625509635512251594768908288000000000 + (103096459877833703*s^7)/145905528876992940274394655841320960000000000)*Derivative[35][F][s] + ((2298851911864825768069*s^2)/5810282394390474421593671628169936896000000000 + (420017009509061501*s^5)/209505374797733452701694890438819840000000000)*Derivative[36][F][s] + (233593077331220341027/18675907696255096355122515947689082880000000000 + (7096876079682385429*s^3)/5447139744741069770244067151409315840000000000 + (8256846277939121*s^6)/8170709617111604655366100727113973760000000000)*Derivative[37][F][s] + ((25704788187199335127*s)/157707664990598591443256801336041144320000000000 + (11143711348984469*s^4)/5749758619448906979702070882043166720000000000)*Derivative[38][F][s] + ((7126771434426924433*s^2)/9935582894407711260925178484170592092160000000000 + (38395179923*s^5)/36687577153520143791080211228917760000000000)*Derivative[39][F][s] + (40423913963467421/1419368984915387322989311212024370298880000000000 + (450536885820733*s^3)/354842246228846830747327803006092574720000000000)*Derivative[40][F][s] + ((634533394822567*s)/2838737969830774645978622424048740597760000000000 + (49472358409*s^4)/64516772041608514681332327819289559040000000000)*Derivative[41][F][s] + (45646033681*s^2*Derivative[42][F][s])/86022362722144686241776437092386078720000000000 + (17864214323/602156539055012803692435059646702551040000000000 + (15736159*s^3)/41056127662841782069938754066820628480000000000)*Derivative[43][F][s] + (50671931*s*Derivative[44][F][s])/401437692703341869128290039764468367360000000000 + (10123*s^2*Derivative[45][F][s])/82282259995094917274742678957934510080000000000 + (2087*Derivative[46][F][s])/162213598276044265484492709945642319872000000000 + (257*s*Derivative[47][F][s])/11354951879323098583914489696194962391040000000000 + Derivative[49][F][s]/556392642086831830611809995113553157160960000000000, F[s]*Subscript[u, 34, 14][s] -> (-284068561494587274229784091953403912187625895563699063/1310874624216083836398149795759625000000 + (1597394495245775430832959576128231349210311583713492401*s^3)/873916416144055890932099863839750000000 - (852145153547173985262722528750580714770473066746097*s^6)/2942479515636551821320201561750000000 + (12024921719394518888074784628363682036501197910387*s^9)/3776182045066908170694258670912500000 + (5130045368754822277924513857117208945413419047*s^12)/104893945696303004741507185303125000 - (73104669314398621826746597221318329668*s^15)/184998140557853623882728721875 + (56905475218105710231002450731103*s^18)/215741271787584401029421250 + (326236601494826929406*s^21)/691119916759797525 + s^24/49)*Derivative[1][F][s] + ((-8367504882457998140409737221610301631956843495294423847*s)/10486996993728670691185198366077000000000 + (204417664191557225395438360123284576879672135562557461*s^4)/211858525125831731135054512446000000000 - (196586967282097040595664682389277790269155666841*s^7)/8603741273791087196842694625000000 + (1284617590110162856131177220104319553104706382427*s^10)/2517454696711272113796172447275000000 + (20548768225973588573608676910225090096937*s^13)/3217210946396239870614255468750 - (1452786383689821589618675289032486273*s^16)/422852892703665426017665650000 + (197124442369906872918941447983*s^19)/111865844630599319052292500 + (1709920274114495873*s^22)/921493222346396700)*Derivative[2][F][s] + ((-4968551735325996943780578215989596659849964640274054201*s^2)/9321775105536596169942398547624000000000 + (64462543646651856469836720723490953373366155250097027*s^5)/174783283228811178186419972767950000000 + (642069787391425296292563933505542584616288366422509*s^8)/73982342107433302936050782124000000000 + (211308948582911460470440759204358988889601925829*s^11)/1510472818026763268277703468365000000 + (4966935643930204693652421621532973671612841*s^14)/6309410267446797277684642725000000 + (310622472901981562148601063792093*s^17)/816093258595439201026650000 - (195660113139966256257049039*s^20)/2443424253231818476620000 - (121191447943817*s^23)/28208976194277450)*Derivative[3][F][s] + (304113759895936134891473830219424967502728659089789963/2996284855351048768910056676022000000000 + (15827318478959915985530209230229442092091760995955247229*s^3)/167791951899658731058963173857232000000000 + (517900160230246141570058175811330387290512560971767*s^6)/5402361695471803054153809648000000000 + (458546058433826499084799920027556082271823724673871*s^9)/181256738163211592193324416203800000000 + (14570753939262006217111797163935630146524210817*s^12)/784661204169747152352053749800000000 + (1717477165905308798404537077421753447959449*s^15)/39959598360496382758669403925000000 + (17797743037437899940525372734171317*s^18)/947190479656210554279571056000 + (5127101614283541682271874551*s^21)/6040755610052363228823795000)*Derivative[4][F][s] + ((19203645613330744578171758021899337350027758840698818067*s)/95881115371233560605121813632704000000000 + (4384284126621240900119297057104790666824717424736607609*s^4)/34418861928135124319787317714304000000000 + (77632496666773200658094728337480374793708725772083097*s^7)/4660887552768298084971199273812000000000 + (29174305712987868857480292865236622223536471034887*s^10)/103575278950406624110471094973600000000 + (9927901569865284177357904154205883704499515781*s^13)/8631273245867218675872591247800000000 + (832400452368563619085877113001148876527837*s^16)/639353573767942124138710462800000000 + (519760011096979682785405700283481*s^19)/1691411570814661704070662600000 + (96900950145312180797964917*s^22)/15101889025130908072059487500)*Derivative[5][F][s] + ((888144186970849801913326537255012767187072919862180259*s^2)/7747968918887560452939136455168000000000 + (3902464911701010659100074543191004420813386069895969519*s^5)/111861301266439154039308782571488000000000 + (52627723871842651863663745827481778801975065924803371*s^8)/29829680337717107743815675352396800000000 + (43751791597784704367386540546520599774886573519*s^11)/2595871652892396594247395864000000000 + (1476515073470318530876668640109286659838801989*s^14)/38361214426076527448322627768000000000 + (532527677548371840997211178293313008527*s^17)/24974748975310239224168377453125000 + (3636218807924473974444355876607*s^20)/1849981405578536238827287218750)*Derivative[6][F][s] + (139882177305919611983200153448750020888796206843644563/21694312972885169268229582074470400000000 + (25155686851735279698275768673144248826834129406804742773*s^3)/767048922969868484840974509061632000000000 + (3087817201908561141745719129060457314914767623320671*s^6)/658734199581533479804541965824000000000 + (70651310125529927937709627375551749983552606168999*s^9)/621451673702439744662826569841600000000 + (4934158550700862692093113029218200200299785173441*s^12)/8286022316032529928837687597888000000000 + (443813982326712015288361818792247329133289*s^15)/605703385674892538657725701600000000 + (148327611709538946506915465256055814861*s^18)/799191967209927655173388078500000000 + (114585519272222276465657581229*s^21)/25899739678099507343582021062500)*Derivative[7][F][s] + ((36571282581442643073173439770068157860889188863954920507*s)/7159123281052105858515762084575232000000000 + (730537314780472334294213943164027559811687786834722481*s^4)/136364252972421063971728801610956800000000 + (130572902980498545318747958253659431605323045670102293*s^7)/357956164052605292925788104228761600000000 + (43883491573755199322375414148230892562841306850001*s^10)/9622477528295841207682475920128000000000 + (42926351295180961906907395068619523762111513*s^13)/3335757776180567604201967632000000000 + (15875595297602012754697574683066458071*s^16)/1973313499283771988082439700000000 + (466054909682098069350962404107623*s^19)/585917864523407371827997125000000)*Derivative[8][F][s] + ((269083461934767475169336655132247449775138081649996659*s^2)/160204157338228942288464606088396800000000 + (794357445483361540237700860216682670256026010566611417*s^5)/1507183848642548601792792017805312000000000 + (67238139617944925464349853191085486293651318906415119*s^8)/3818199083227789791208406445106790400000000 + (429563839056714900823043369856233570287652265731*s^11)/3697894256741790216175496944512000000000 + (147041034661743294541736639126820622625077*s^14)/856702059143148255669736104000000000 + (356304483339348771979623938078038691527*s^17)/7192727704889348896560492706500000000 + (31584560852509503291194808303431*s^20)/24465060220712071076736369750000000)*Derivative[9][F][s] + (1272758011779164311100860931403944990717344485869089/17273445133733843430620115615744000000000 + (62375876169848692240038351938827835876733146893131087811*s^3)/229091944993667387472504386706407424000000000 + (7425740118820647159770176162914098965142575399590594991*s^6)/229091944993667387472504386706407424000000000 + (90215784663047552031183680292405926467539973379639*s^9)/165210537255048596734979125028659200000000 + (212108708408390588024595052990657091852927308373*s^12)/111861301266439154039308782571488000000000 + (730393415507097287589692462653632366877*s^15)/524166391449426235376878011000000000 + (192427632523889163648803692404048901*s^18)/1233039035123888382267513035400000000)*Derivative[10][F][s] + ((1430222633937247539341358444331827597531042855194309*s)/40218028526428332231293287111065600000000 + (3498667548728168265244953700185765781123462652782170119*s^4)/140979658457641469213848853357789184000000000 + (272561367205092455250453924390727519546019140030321*s^7)/212515718918058800994902028484608000000000 + (39599018175905704569898193067346209735083069136007*s^10)/3579561640526052929257881042287616000000000 + (1104603011552910229787919901830288413626112401*s^13)/55930650633219577019654391285744000000000 + (1706705464054576737204305290487833486181*s^16)/258938197376016560276177737434000000000 + (53959956589692351269003294108951*s^19)/280236144346338268697162053500000000)*Derivative[11][F][s] + ((2805564702906264479005108285594303987820477361352366921*s^2)/448833198354940187701233084159492096000000000 + (126184546175723536277689919509333362055525540257916733*s^5)/91636777997466954989001754682562969600000000 + (29802636294600375214062124191653017883695016698019*s^8)/894890410131513232314470260571904000000000 + (394612784412222615538337064332787917111572693001*s^11)/2684671230394539696943410781715712000000000 + (14964121279550887822555997684095654291927*s^14)/116522188819207452124279981845300000000 + (415548963495354139873833345509381*s^17)/25311651747411198462969475800000000)*Derivative[12][F][s] + (217627238053373360396064186717888080131260087183883/998516570311324110570040231723008000000000 + (25634255819783305608900607754195696837778234790006847*s^3)/44883319835494018770123308415949209600000000 + (3722158310365379935463356973534169969250366177012993*s^6)/76363981664555795824168128902135808000000000 + (6157832354445421931416880357706672079018391845957*s^9)/10738684921578158787773643126862848000000000 + (6815827591727098086427448495774012992893958511*s^12)/5369342460789079393886821563431424000000000 + (1735005165561207878728198116938281444691*s^15)/3495665664576223563728399455359000000000 + (22670939297026868477899447858763*s^18)/1384696242652494974738918382000000000)*Derivative[13][F][s] + ((4660131686278090798063921309115124791679795269502533*s)/80559804832937982407913630490165248000000000 + (430850933040542550406773632244658387858781435033329*s^4)/14026037448591880865663533879984128000000000 + (113336335331186266636464588324584869836422710864423*s^7)/100227725934729482019220669184053248000000000 + (30309986355209376924517571059299772616443523*s^10)/4627746141597999908542832633856000000000 + (186466406092419380490591178079058001283083*s^13)/26846712303945396969434107817157120000000 + (23448813921806795248650616381255711*s^16)/22847488003766167083192153303000000000)*Derivative[14][F][s] + ((7925413773741049547404121068288156445007244605396751*s^2)/1256732955393832525563452635646577868800000000 + (33854631980364276995730482624613533158011847237097*s^5)/32727420713381055353214912386629632000000000 + (166278477771135863841506254178849604483979037513*s^8)/9545497708069474478021016112766976000000000 + (27732013534472230420940272673023993676910737*s^11)/565193943240955725672297006676992000000000 + (1179539380656166947179739233778359173*s^14)/51608443490860047999681099225600000000 + (497268628549543183668141790961*s^17)/577652757923857483884722706000000000)*Derivative[15][F][s] + (123586576052551149756274420607219748009148554077267/698184975218795847535251464248098816000000000 + (574424353290725920040760813826956798623409964400953*s^3)/1570916194242290656954315794558222336000000000 + (1108153547392142549122887925423682515313725871959*s^6)/49091131070071583029822368579944448000000000 + (2240766246886945730029654675309568539609241*s^9)/12559865405354571681606600148377600000000 + (314919702748459640607073419746662082975687*s^12)/1342335615197269848471705390857856000000000 + (51257243000843440930442718867185879*s^15)/1261593623305704744804234389904000000000)*Derivative[16][F][s] + ((5551110859033636916911560325024527536552646487*s)/172803805433247054088421284773888000000000 + (1582633223084677493926232238905209831753991844047*s^4)/125673295539383252556345263564657786880000000 + (6199943712649349244923746182946235665104898439*s^7)/19090995416138948956042032225533952000000000 + (491406037356811075788350728694321978235301*s^10)/409092758917263191915186404832870400000000 + (92210592040693825298691030413802491*s^13)/135863928663691280209686780451200000000 + (49675495705395652321522378309271*s^16)/1682124831074272993072312519872000000000)*Derivative[17][F][s] + ((9678871896153921916965468974001203771491763704933*s^2)/4189109851312775085211508785488592896000000000 + (5949809696728497251288561882738375916879122023*s^5)/21818280475587370235476608257753088000000000 + (44269317269667290607781207254297464639533963*s^8)/14318246562104211717031524169150464000000000 + (487258365960259874612276495755940318513*s^11)/94198990540159287612049501112832000000000 + (50207377344082319015974010297299843*s^14)/47099495270079643806024750556416000000000)*Derivative[18][F][s] + (12899794606611947007459609974682811393472543659/216678095757557331993698730283892736000000000 + (37074022767721685304676745415526051664882770333*s^3)/418910985131277508521150878548859289600000000 + (750262744199776985032848024185359760432155687*s^6)/196364524280286332119289474319777792000000000 + (8721450149048582797033620386234094313249*s^9)/452155154592764580537837605341593600000000 + (1695677862817969553998949453223164747*s^12)/125598654053545716816066001483776000000000 + (48573874689089729305389504300949*s^15)/70649242905119465709037125834624000000000)*Derivative[19][F][s] + ((89704162649449328304071754402839756814572394727*s)/12567329553938325255634526356465778688000000000 + (182691414272684761638421119143340109953697*s^4)/90594936230812609974297335326310400000000 + (267149316668674323878070834952715796053969*s^7)/7636398166455579582416812890213580800000000 + (6595890020277975336980782416195233479081*s^10)/85909479372625270302189145014902784000000000 + (2637976237711164189231437556214589*s^13)/137675447712540497279149270857216000000000)*Derivative[20][F][s] + ((20390823877495840903186649748413730730163412851*s^2)/58647537918378851192961122996840300544000000000 + (6588395724910876273693455186909147958963541*s^5)/229091944993667387472504386706407424000000000 + (614927042294163478631113983080910655507*s^8)/2956025096692482419000056602663321600000000 + (12666129402669590641144834164348929*s^11)/68508356756479481899672364445696000000000 + (693245793955556317474693*s^14)/61987718565088649297068104000000000)*Derivative[21][F][s] + (18932444208082394181088223322033503228938333/2284969009806968228297186610266505216000000000 + (3202451955236136307360029447473799744750551*s^3)/354723011603097890280006792319598592000000000 + (1120217766995139081937606550022047784451*s^6)/4272110862352771794359056162357248000000000 + (26936169949538913978810246521818580329*s^9)/34363791749050108120875658005961113600000000 + (33987413031436953236576817881*s^12)/140588145705621056605750459872000000000)*Derivative[22][F][s] + ((17539045305766257687741096493872217260680129*s)/25134659107876650511269052712931557376000000000 + (289717973437996305383945450570238268457737*s^4)/2094554925656387542605754392744296448000000000 + (2394581827256088689578424697026471383*s^7)/1566440649529349657931653926197657600000000 + (615665276838200260038641464399361*s^10)/346409191018650283476569133124608000000000 + (1520916108725177707687*s^13)/11709823896853328053119312000000000)*Derivative[23][F][s] + ((1379686202462769704348624937773884600485439*s^2)/58647537918378851192961122996840300544000000000 + (56348093733680959470705517731240479123*s^5)/43123189645866802347765531615323750400000000 + (21482024304925711415156270275601*s^8)/3848991011318336483072990368051200000000 + (2169077654934904167345021913*s^11)/995428709823707711139566474496000000000)*Derivative[24][F][s] + (12000208999536739070037476138281087363/21775749714426381209676458923917312000000000 + (1468524105199428706202706897345561087907*s^3)/3518852275102731071577667379810418032640000000 + (11381069295803272109877638521383133*s^6)/1478012548346241209500028301331660800000000 + (189718966499190346313212589*s^9)/15614567997234630762973591756800000000 + (6535991004043222489875011*s^12)/5972572258942246266837398846976000000000)*Derivative[25][F][s] + ((263640729071038938236170545367546937*s)/8142098836370797055804681798811648000000000 + (18804229732600616278620495246205423*s^4)/4379296439544418398518602374316032000000000 + (444529066506899388667784038771*s^7)/15926859357179323378233063591936000000000 + (113103570145277387003924201*s^10)/7963429678589661689116531795968000000000)*Derivative[26][F][s] + ((38044761940052603682345473998911431*s^2)/50449494983551699950934299352120688640000000 + (10811390983381281039937614350599*s^5)/407727599543790678482766427953561600000000 + (1263722307723487041660833287*s^8)/21235812476239097837644084789248000000000 + (42286333810101517057*s^11)/6250729732017002895695864832000000000)*Derivative[27][F][s] + (29057336599788855760611632181200369/1621590910185590355565745336318164992000000000 + (296214356045277637649148565233533*s^3)/32618207963503254278621314236284928000000000 + (19989964759244858589282832907*s^6)/203863799771895339241383213976780800000000 + (460321125283999413246187*s^9)/6825796867362567162099884396544000000000)*Derivative[28][F][s] + ((13724523751025003962748774997337*s)/18638975979144716730640750992162816000000000 + (309082594385040139046607417829*s^4)/5018185840538962196710971420966912000000000 + (80110385079700461183259*s^7)/382914725341651651467661934592000000000 + (2068249692184418681*s^10)/66919577131005560412743964672000000000)*Derivative[29][F][s] + ((20520425940035412199897870400611*s^2)/1746328672507558844455418054496485376000000000 + (6311756262552607557019808081*s^5)/26275778637266510391111614245896192000000000 + (115254130930086392032651*s^8)/492670849448747069833342767110553600000000)*Derivative[30][F][s] + (5444013452214714907204602107/18427169433927163131428924276342784000000000 + (1064641358981708152176972265159*s^3)/11351136371299132488960217354227154944000000000 + (124352449539631013544722363*s^6)/236482007735398593520004528213065728000000000 + (105519965323709764019*s^9)/1007735828417891733750019296362496000000000)*Derivative[31][F][s] + ((280467643844267516379350932021*s)/33512878810502200681692070283908743168000000000 + (23167073720210631677903*s^4)/57450649389432344025757834772414988288000 + (505641229236321024079*s^7)/854422172470554358871811232471449600000000)*Derivative[32][F][s] + ((124797837539430563231875840721*s^2)/1407540910041092428631066951924167213056000000000 + (12212019712369201875523*s^5)/13067633226020243135686524731916288000000000 + (376528321566946741*s^8)/1431684843237448764597234718212096000000000)*Derivative[33][F][s] + (55508668087279320268330223/22341919207001467121128046855939162112000000000 + (3951362071735164551607367*s^3)/8797130687756827678944168449526045081600000000 + (1434106307433478301197*s^6)/1322876795151402658487844879627976704000000000)*Derivative[34][F][s] + ((3123464198752790167929089*s)/67025757621004401363384140567817486336000000000 + (2435107969808177393069*s^4)/2116602872242244253580551807404762726400000000 + (107505373260056771*s^7)/220479465858567109747974146604662784000000000)*Derivative[35][F][s] + ((30939553905640532319781*s^2)/98774800704638065167092417678888927232000000000 + (8758702976418084643*s^5)/6173425044039879072943276104930557952000000000)*Derivative[36][F][s] + (292120070580226337/28458526013341099207805738586954792960000000 + (207992877922745303*s^3)/219499557121417922593538705953086504960000000 + (6124295809944061*s^6)/9260137566059818609414914157395836928000000000)*Derivative[37][F][s] + ((98242548803647413887*s)/804309091452052816360609686813809836032000000000 + (38042378156689639*s^4)/29323768959189425596480561498420150272000000000)*Derivative[38][F][s] + ((1846364008020365723*s^2)/3753442426776246476349511871797779234816000000000 + (19845151321*s^5)/30689449460166850441109954472443904000000000)*Derivative[39][F][s] + (1402283508619313/69939920995830679683531277114244333568000000000 + (321612763477801*s^3)/402154545726026408180304843406904918016000000000)*Derivative[40][F][s] + ((231128054393329*s)/1608618182904105632721219373627619672064000000000 + (402097601*s^4)/902703806343493621055678660846026752000000000)*Derivative[41][F][s] + (30518662147*s^2*Derivative[42][F][s])/97492011085097311074013295371370889216000000000 + (2022726221/113740679599280196253015511266599370752000000000 + (213493307*s^3)/1023666116393521766277139601399394336768000000000)*Derivative[43][F][s] + (47417389*s*Derivative[44][F][s])/682444077595681177518093067599596224512000000000 + (s^2*Derivative[45][F][s])/15992664722078701122398965783855104000000000 + (42403*Derivative[46][F][s])/6434472731616422530884877494510478688256000000000 + (s*Derivative[47][F][s])/93253227994440906244708369485659111424000000000 + Derivative[49][F][s]/1261156655396818816053435988924053822898176000000000, F[s]*Subscript[u, 35, 13][s] -> (-8718463133860394931652396878130566938938537651614652307/13108746242160838363981497957596250000000 - (3705075405702600374258702287018491283390951481280529663*s^3)/8739164161440558909320998638397500000000 + (3789394313280671585632024747152514562216180215080443*s^6)/10789091557334023344840739059750000000 - (22062195531057137103913226221065341023959922513*s^9)/1777026844737368550914945256900000 + (390500963308905999430560058874940876818917009*s^12)/20978789139260600948301437060625000 + (103186427501080274164655231893454503753*s^15)/221997768669424348659274466250 - (32247807419997843206130304367137*s^18)/43148254357516880205884250 - (1141918059509192339201*s^21)/1935135766927433070 - s^24/49)*Derivative[1][F][s] + ((-39065911797594271035838342918579581697321289208164159*s)/40034346225343274255335744860000000000 - (140938437065438490749711110822690690821415416922478473*s^4)/431563662293360933793629562390000000000 + (19199631872052607178468056389392663610905098571101*s^7)/207482529948731218170014212687500000 - (521224743610043945480612520081544706507526391403*s^10)/2517454696711272113796172447275000000 + (442432291781467043126658138951565161672521*s^13)/182821691845408287131167207500000 + (2704725406976429637147909326499913991*s^16)/140950964234555142005888550000 - (918651932000701050317988943*s^19)/1167295770058427677067400 - (12838820674612555487*s^22)/6450452556424776900)*Derivative[2][F][s] + ((30849848209759094214313114866886083210433301809415390603*s^2)/139826626583048942549135978214360000000000 + (6437256229075539224918391508832089224848581599083219441*s^5)/139826626583048942549135978214360000000000 + (577895181461305621994254541427851414265909937664881*s^8)/24660780702477767645350260708000000000 + (248199321268412937186484094905586365932423044773*s^11)/1373157107297057516616094062150000000 + (11660171062473490711928067383837359122158873*s^14)/23975759016297829655201642355000000 + (2779151865778041650700943348534372111*s^17)/2732280229777530445037224200000 + (152121768790225014599672624497*s^20)/439327680731080962096276000 + (40087645866683347*s^23)/4837839417318582675)*Derivative[3][F][s] + (2366995988351465227979533483807349065451203587068184359/7050082012590702985670721590640000000000 + (951565761786288437723519526353264048616459046854986744351*s^3)/1677919518996587310589631738572320000000000 + (1035414437761318377254139436782634067837667880916703161*s^6)/13316821579337994528489140782320000000000 + (749794398919010644553366410545121989880835172194293*s^9)/201396375736901769103693795782000000000 + (1773353602380035263682518553943105401548605917*s^12)/71332836742704286577459431800000000 + (663986961692366877475162445595838269268261*s^15)/15983839344198553103467761570000000 + (328650224445122774063248962654662333*s^18)/14207857194843158314193565840000 + (747039153093057540216857309*s^21)/302037780502618161441189750)*Derivative[4][F][s] + ((196578898666953971056108722248989798696245719732297093*s)/705786642408785871219152106240000000000 + (553186539557364541386684473027959145963302695808089176599*s^4)/2237226025328783080786175651429760000000000 + (885186369299006974117332370722118805228780111921502871*s^7)/46608875527682980849711992738120000000000 + (62404193973130351586456867605656201073696458121777*s^10)/172625464917344373517451824956000000000 + (253849398783708315563779470582505863856532759767*s^13)/172625464917344373517451824956000000000 + (178299374725957422110976849953703199171859*s^16)/127870714753588424827742092560000000 + (736263679242434254421553853861099*s^19)/2537117356221992556105993900000 + (9364760841987770948071159*s^22)/1510188902513090807205948750)*Derivative[5][F][s] + ((3366769667874763455716394680729230184503469641265812987*s^2)/25066958266989166171273676766720000000000 + (234735433949676229522380649828901579841810117086990440733*s^5)/4474452050657566161572351302859520000000000 + (618472335115797890136743995355271396321565164358967*s^8)/283014044949877682578896350592000000000 + (10214967004978789938741389785754017689051041056697*s^11)/493215614049555352907005214160000000000 + (1789078312731442110663762541252082634964793939*s^14)/38361214426076527448322627768000000000 + (3752901418376628179051862544905894038773*s^17)/159838393441985531034677615700000000 + (511313751437335112688172005443*s^20)/269088204447787089283969050000)*Derivative[6][F][s] + (888421509469716331798841189818668331788115464372279499/271178912161064615852869775930880000000000 + (761483469311216888628051190243253005773805805550963439*s^3)/19033472033991773817393908413440000000000 + (57127573641403494140653225910791858257934651034157821089*s^6)/8948904101315132323144702605719040000000000 + (21168416896089607354946047094536943545125077157180937*s^9)/149148401688585538719078376761984000000000 + (1093579740419848901879272522514431893083510939881*s^12)/1534448577043061097932905110720000000000 + (4887155031888761361194584944107916133625609*s^15)/5754182163911479117248394165200000000 + (10782992305650562060840695652011654319*s^18)/53279464480661843678225871900000000 + (3673090616171417656181199433*s^21)/831007690206401305141669125000)*Derivative[7][F][s] + ((7788977933478105767470286969659875984191705141056366369*s)/1183326162157372869176159022243840000000000 + (1779248685973373763546385913375487558841609049821121443*s^4)/262238948023886661484093849251840000000000 + (1694235726388221335261296645309571719250539799584978669*s^7)/3579561640526052929257881042287616000000000 + (8355446916775976388841807594486709280590803354381277*s^10)/1491484016885855387190783767619840000000000 + (1079479754100821455263029184130588517790742411*s^13)/71927277048893488965604927065000000000 + (10727988284717076683928530265911836476503*s^16)/1198787950814891482760082117750000000 + (33404480116464093999279220791746381*s^19)/39959598360496382758669403925000000)*Derivative[8][F][s] + ((1321080451198076297595543732431247033280945887769558241333*s^2)/572729862484168468681260966766018560000000000 + (35056822954642646122393228005557561884429303407300246263*s^5)/52066351134924406243750996978728960000000000 + (2954525487657274445120742986530872041127248171906843*s^8)/133503464448524118573720505073664000000000 + (9727208733711466589056918705082766460739166769249*s^11)/69913313291524471274567989107180000000000 + (2795247317990950057105908247188316102742413*s^14)/14385455409778697793120985413000000000 + (761026661743845727489009540038233233861*s^17)/14385455409778697793120985413000000000 + (39358717996989169811235236437*s^20)/30391379156164063449361950000000)*Derivative[9][F][s] + (73575071975686649141035308246198705705099659930807627/589329304562684069985862768066560000000000 + (837307127493132506145924199695978635966024364021727994741*s^3)/2290919449936673874725043867064074240000000000 + (9396737966386265197271713762273265080527825036308435641*s^6)/229091944993667387472504386706407424000000000 + (651301846202316194906322679104435021322881388081673*s^9)/976244083779832617070331193351168000000000 + (154047688049083650462542344889944203101200260439*s^12)/69913313291524471274567989107180000000000 + (328993463429267819086237932737076527234323*s^15)/215781831146680466896814781195000000000 + (4930504490871516754408732030564383143*s^18)/30825975878097209556687825885000000000)*Derivative[10][F][s] + ((18328961239424055369460860067295881088432979391943099467*s)/374027665295783489751027570132910080000000000 + (17456738075125111845049848913337647652125950784021617073*s^4)/539039870573335029347069145191546880000000000 + (109458190149830489232815925289345941819083802552689*s^7)/68755085532313141498350656274432000000000 + (234915112204529714945064631129436907074988881742001*s^10)/17897808202630264646289405211438080000000000 + (3101086975716149439210460738538483304442045079*s^13)/139826626583048942549135978214360000000000 + (2995471480900827687926057507529229789663*s^16)/431563662293360933793629562390000000000 + (33119631531446738346222204403033*s^19)/175147590216461417935726283437500000)*Derivative[11][F][s] + ((18408052558987165325344541419134686710774517823882752123*s^2)/2244165991774700938506165420797460480000000000 + (3082865789171051342849127199514396570827811166158357*s^5)/1762245730720518365173110666972364800000000 + (26234975577487696459348617439141454063441140313507*s^8)/650829389186555078046887462234112000000000 + (2266671472872727778701642077554341980531883128007*s^11)/13423356151972698484717053908578560000000000 + (9572865874517578450025341467709654289797*s^14)/68948040721424527884189338370000000000 + (50023703668719579151339706971911533*s^17)/3017927708345181355200206730000000000)*Derivative[12][F][s] + (29665491966363086068470781267861641297250944852241381/112208299588735046925308271039873024000000000 + (37391811569779465341898268193173789352336407255900369*s^3)/51003772540334112238776486836305920000000000 + (1380708483317179094660690407191096852718905362575919*s^6)/22909194499366738747250438670640742400000000 + (14469556674068764788140764516857793285656009977789*s^9)/21477369843156317575547286253725696000000000 + (2221476143275043857923258391761309502533688421*s^12)/1579218370820317468790241636303360000000000 + (61095018167282788301049371463150028571*s^15)/118698324773386199107925278620000000000 + (206591667831476078849498488289683*s^18)/13077686736162452539200895830000000000)*Derivative[13][F][s] + ((780284182790238436921996229449499702954632293523325861*s)/10472774628281937713028771963721482240000000000 + (432810884154465169579855416089892995276282300211473*s^4)/11220829958873504692530827103987302400000000 + (136099312174177317864756556299427539680645245702789*s^7)/100227725934729482019220669184053248000000000 + (38031841092466453445006829846863921812192243481*s^10)/5113659486465789898939830060410880000000000 + (855673099617204809229511634324290749401101*s^13)/115718587517006021419974602660160000000000 + (2963903581488491920145938595390326889*s^16)/2913054720480186303106999546132500000000)*Derivative[14][F][s] + ((14902341584603120245241878714714782090428148803797919*s^2)/1848136699108577243475665640656732160000000000 + (27622433095387841756506356842193176479161490434757*s^5)/21818280475587370235476608257753088000000000 + (3430922288930910609429480483219402113164564241*s^8)/169446704876972919728183717978112000000000 + (148024758518945628281134659937873952934143*s^11)/2760871277657897672710212650880000000000 + (226484961789544339650566627874090057299*s^14)/9727069675342535133852937614912000000000 + (4699006577137208127031125654163*s^17)/5776527579238574838847227060000000000)*Derivative[15][F][s] + (166863146709074667487589243015399867146391509093049/698184975218795847535251464248098816000000000 + (11036588235536341193835925508209746783675675295907*s^3)/24167941449881394722374089147049574400000000 + (101255090810576077538688697774031094759697162201*s^6)/3776240851543967925370951429226496000000000 + (318040974924219504332156482419417766660880411*s^9)/1590916284678245746336836018794496000000000 + (82422083457348018242164905579761930757737*s^12)/335583903799317462117926347714464000000000 + (349159672611912800693947240023341*s^15)/8847080107333132852764617040000000000)*Derivative[16][F][s] + ((50683731924415006437954474528474006187345573591373*s)/1232091132739051495650443760437821440000000000 + (417591344641151676494903988624156265429343246291*s^4)/27320281638996359251379405122751692800000000 + (10674142918848853366569715999730022488685499399*s^7)/28636493124208423434063048338300928000000000 + (44182388604330239782085804134674552057431*s^10)/34205080177028694976186154250240000000000 + (119737334357908158302236871007757329371*s^13)/176623107262798664272592814586560000000000 + (1895665516873515002439772513661*s^16)/69509290540259214589764980160000000000)*Derivative[17][F][s] + ((413306596387875916853644919769199954439931941099*s^2)/144452063838371554662465820189261824000000000 + (6989882156281189545247203499534852853656508843*s^5)/21818280475587370235476608257753088000000000 + (24431657694722764154814957968102789596442231*s^8)/7159123281052105858515762084575232000000000 + (43146544526194608038891705951648108077*s^11)/8120602632772352380349094923520000000000 + (238388824615457088760855384380426641*s^14)/235497476350398219030123752782080000000000)*Derivative[18][F][s] + (4651277402887112393788519991325188244353764835861/62836647769691626278172631782328893440000000000 + (9272094929886363629924494804605302642915915509*s^3)/87273121902349480941906433031012352000000000 + (849326274955864628363231584228239461478321013*s^6)/196364524280286332119289474319777792000000000 + (644121737826145293518827421907367751897*s^9)/31619241579913607030618014359552000000000 + (24849635329507725611681414411232757747*s^12)/1883979810803185752240990022256640000000000 + (109320920276076200108201357061193*s^15)/176623107262798664272592814586560000000000)*Derivative[19][F][s] + ((218970427210923420974053866971681211489903346931*s)/25134659107876650511269052712931557376000000000 + (76518549180365464296793051966220651344746473*s^4)/32727420713381055353214912386629632000000000 + (49991705302511190884025719187776675184137*s^7)/1316620373526824065933933256933376000000000 + (33161058576981827050257694497221010165299*s^10)/429547396863126351510945725074513920000000000 + (4669542878164380072850269496318309*s^13)/263203061803386244798373606050560000000000)*Derivative[20][F][s] + ((24179297359544191144861345824678330005461519999*s^2)/58647537918378851192961122996840300544000000000 + (152942090186913638064634815457288454139043*s^5)/4772748854034737239010508056383488000000000 + (4288920995190627051686228806796812855009*s^8)/19921038695101511954130816235339776000000000 + (63712201923684145043066364314552563*s^11)/361571882881419487803826367907840000000000 + (2620950212972865951712147663*s^14)/267786944201182964963334209280000000000)*Derivative[21][F][s] + (4606986751020202724462200113281948918493623/456993801961393645659437322053301043200000000 + (28362011062491117379306380531190046731694663*s^3)/2749103339924008649670052640476889088000000000 + (34116603553450523781999549788838079487447*s^6)/122182370663289273318669006243417292800000000 + (2874221865739537487402375265305175407*s^9)/3735194755331533491399528044126208000000000 + (376565097974258208389344573727*s^12)/1730315639453797619763082583040000000000)*Derivative[22][F][s] + ((41152208995266900115143180331067513605191349*s)/50269318215753301022538105425863114752000000000 + (105728761915180835610932252764741576983269*s^4)/698184975218795847535251464248098816000000000 + (236168668269000334256385236350435509341*s^7)/152727963329111591648336257804271616000000000 + (22828323908862956341963446591333779*s^10)/13856367640746011339062765324984320000000000 + (569142665171315249501*s^13)/5166098778023527082258520000000000)*Derivative[23][F][s] + ((310305024214081163713764402805071668929037*s^2)/11729507583675770238592224599368060108800000000 + (2496140520383220078319932043882256534263*s^5)/1832735559949339099780035093651259392000000000 + (6568384412663420165319943427313613*s^8)/1231677123621867674583356917776384000000000 + (9461657742147005135747403563*s^11)/4977143549118538555697832372480000000000)*Derivative[24][F][s] + (394607152665692055709337524983998573513/620608866861151864475779079331643392000000000 + (207376521813618988435871627467147939783*s^3)/463006878302990930470745707869791846400000000 + (34519338011266059647400663879264679*s^6)/4547730917988434490769317850251264000000000 + (1704692229851708573121995221*s^9)/156145679972346307629735917568000000000 + (26776364524726745295848653*s^12)/29862861294711231334186994234880000000000)*Derivative[25][F][s] + ((6191605927285081734925298763533731987*s)/173462105644421328580186699192074240000000000 + (38259849135565181876935262356158191*s^4)/8758592879088836797037204748632064000000000 + (16478772722803106114861664847*s^7)/637074374287172935129322543677440000000 + (762257478281474475648247*s^10)/63707437428717293512932254367744000000)*Derivative[26][F][s] + ((4989214089259298198994930775908557611*s^2)/6306186872943962493866787419015086080000000000 + (51741043927904888015917436339489*s^5)/2038637997718953392413832139767808000000000 + (99672544914287250077438359*s^8)/1930528406930827076149462253568000000000 + (32387487949980421*s^11)/6071027323248837311281920000000000)*Derivative[27][F][s] + (9216938767621742655742314471134711/476938502995761869284042745975930880000000000 + (1465677429624595392994600189804739*s^3)/163091039817516271393106571181424640000000000 + (5262913242228586089970903817*s^6)/59959941109380982129818592346112000000000 + (99721654375843137797*s^9)/1825079376300151647620289945600000000)*Derivative[28][F][s] + ((140475633711769117970493806624267*s)/186389759791447167306407509921628160000000000 + (3718483268067977384802515753567*s^4)/65236415927006508557242628472569856000000000 + (88927155678506343003941651*s^7)/509659499429738348103458034941952000000000 + (22148935854148081217*s^10)/948027342689245439180539499520000000000)*Derivative[29][F][s] + ((2594419340938497929462457173381*s^2)/230246173860022971378503394609070080000000000 + (27153189468766675547240072711*s^5)/131378893186332551955558071229480960000000000 + (2235206532503886162015493*s^8)/12316771236218676745833569177763840000000000)*Derivative[30][F][s] + (433917676476630812212280972941/1474173554714173050514313942107422720000000000 + (69676437560252672459414033239*s^3)/834642380242583271247074805457879040000000000 + (495962254352948476551401297*s^6)/1182410038676992967600022641065328640000000000 + (16550744758461197567*s^9)/219073006177802550815221586165760000000000)*Derivative[31][F][s] + ((136397616003914361859721980711*s)/17638357268685368779837931728373022720000000000 + (744090525920975306067433787*s^4)/2244165991774700938506165420797460480000000000 + (40487229026546614863451*s^7)/92562402017643388877779550184407040000000000)*Derivative[32][F][s] + ((27922016841984713033239130683*s^2)/370405502642392744376596566295833477120000000000 + (9449425283207117222723377*s^5)/13328985890540647998400255226554613760000000000 + (1290566584568387527*s^8)/7158424216187243822986173591060480000000000)*Derivative[33][F][s] + (244997695829339020568589973/111709596035007335605640234279695810560000000000 + (36280422964864709236164469*s^3)/103495655150080325634637275876777000960000000000 + (5023222449153351096551*s^6)/6614383975757013292439224398139883520000000000)*Derivative[34][F][s] + ((108415440493531033461257*s)/2889041276767431093249316403785236480000000000 + (8730319628161042532503*s^4)/10583014361211221267902759037023813632000000000 + (174228515044590817*s^7)/551198664646417774369935366511656960000000000)*Derivative[35][F][s] + ((989135724421330736069*s^2)/4294556552375568050743148594734301184000000000 + (903826020092528443*s^5)/964597663131231105147386891395399680000000000)*Derivative[36][F][s] + (117277278713428522631/15118591944587458954146798624319733760000000000 + (78802845191954918891*s^3)/123468500880797581458865522098611159040000000000 + (212345560422587*s^6)/526144179889762420989483758942945280000000000)*Derivative[37][F][s] + ((51973996945465163831*s)/618699301116963704892776682164469104640000000000 + (55447803982664087*s^4)/68997103433386883756424850584518000640000000000)*Derivative[38][F][s] + ((84172214175080099*s^2)/271988581650452643213732744333172408320000000000 + (20034042667*s^5)/54157851988529736072546978480783360000000000)*Derivative[39][F][s] + (103083689381038841/8043090914520528163606096868138098360320000000000 + (930168846316223*s^3)/2010772728630132040901524217034524590080000000000)*Derivative[40][F][s] + ((1351830404687827*s)/16086181829041056327212193736276196720640000000000 + (29009293433*s^4)/121865013856371638842516619214213611520000000000)*Derivative[41][F][s] + (82136722061*s^2*Derivative[42][F][s])/487460055425486555370066476856854446080000000000 + (843244697/87492830460984766348473470205076439040000000000 + (33219913*s^3)/319895661372975551961606125437310730240000000000)*Derivative[43][F][s] + (236946373*s*Derivative[44][F][s])/6824440775956811775180930675995962245120000000000 + (643*s^2*Derivative[45][F][s])/22203149522485930058263897496585502720000000000 + (3929*Derivative[46][F][s])/1286894546323284506176975498902095737651200000000 + (s*Derivative[47][F][s])/216648913522438469053362878603046420480000000000 + Derivative[49][F][s]/3152891638492047040133589972310134557245440000000000, F[s]*Subscript[u, 36, 12][s] -> (940083626046516153510181995280386073973558831349087073/726022868796600278620513733036100000000 - (803285533770117951887595784673120681311978150046245303*s^3)/252091273887708430076567268415312500000 - (49093012057943176659835484619708971423353355314099*s^6)/509275300783249353690034885687500000 + (3050855049899945451159584518523594874752299657217*s^9)/174285325156934223262811938657500000 - (43227087815890219805077357411936733952672641*s^12)/284779943066885985723548919375000 - (131902323668867097171976305376668863426*s^15)/384226907312465218833359653125 + (803154641438609307933630650659*s^18)/553182748173293335972875 + (1159474616018342722942*s^21)/1612613139106194225 + s^24/49)*Derivative[1][F][s] + ((791949881429881780506439204352037585752139421273351541*s)/237262375423725581248533899685000000000 - (7877091171087738034950639941798471942542424419633957*s^4)/12865902335576825777432460270000000000 - (436035229194618275169595505080149553929820643557*s^7)/28293072265736075205001938093750000 + (14977431070329925715886799149228360612617104979*s^10)/6246785847918789364258492425000000 + (85344587896233493240537648528693058869337*s^13)/73352409577834269050005024687500 - (222052853557433226357415465640386571*s^16)/32527145592589648155205050000 + (79131781672289102887796408*s^19)/6235554327235190582625 + (1575023385469006051*s^22)/537537713035398075)*Derivative[2][F][s] + ((386131960302762248164355650247927520253365853655936814659*s^2)/145204573759320055724102746607220000000000 + (63434498626160839048892201478778443317401070985592739*s^5)/212287388537017625327635594455000000000 + (6092755433575352142305145666771910234841836357579*s^8)/562841148746322676605627252000000000 + (5498819099792153896426167404396326712207753149*s^11)/15024596996287433039897580918750000 + (1363504861016633458556272788386531640832459*s^14)/1383216866324874787800094751250000 + (348088470797081014919858094615521617*s^17)/6147630516999443501333754450000 - (11146615782473188678337249*s^20)/93097622532545234604000 - (4999684506886226*s^23)/1612613139106194225)*Derivative[3][F][s] + (-2071042546684734019938575358107174642335068694533141103/6637923371854631118816125559187200000000 + (80223442157752167358955801977779233735056824218026280413*s^3)/72602286879660027862051373303610000000000 + (29509151770350827997459032105769368871826944272485423*s^6)/192069542009682613391670299745000000000 + (473915535850362095119550201316976455159611851880407*s^9)/125485434112992640749224595833400000000 + (6021238413099087295296218460235141876809994541*s^12)/181075662500710881312012403800000000 + (56808891205172526118716084184236683800193*s^15)/922144577549916525200063167500000 + (98163989685233072858062773681054139*s^18)/4918104413599554801067003560000 + (21667705517743282799077421*s^21)/30978233897704426814481000)*Derivative[4][F][s] + ((-413102217316768196878481031090989525325911123275745947*s)/19523304034866562114165075174080000000000 + (313459288605663281661268309661314398829644135333844046597*s^4)/929309272059648356634257578286208000000000 + (63409867819364175158633903643847844100738572927791*s^7)/2151178870508445269986707357144000000 + (31219367624667896711270357522004580272021090723601*s^10)/71705962350281508999556911904800000000 + (17723848511802359297274109723642911371649647459*s^13)/9959161437539098472160682209000000000 + (4130176169931277514326518526556664597241*s^16)/2269894344738256062030924720000000 + (637254688455641421357161983760353*s^19)/1756465861999841000381072700000 + (58335463330961119704551*s^22)/9111245264030713768965000)*Derivative[5][F][s] + ((5113137679046072520888367955235003602319217480954799761*s^2)/40229838617300794659491670055680000000000 + (146581193027412904346615128496867750430914472430808573*s^5)/2151178870508445269986707357144000000000 + (34884955626776934969297189139478226030451849019333819*s^8)/11472953976045041439929105904768000000000 + (2196768395641363544836322316614881642588113254693*s^11)/85364240893192272618520133220000000000 + (3363053917700551034517767886406178506341193*s^14)/61476305169994435013337544500000000 + (169011287229167597109769750572791112821*s^17)/6147630516999443501333754450000000 + (45352188849512939763989481400291*s^20)/20492101723331478337779181500000)*Derivative[6][F][s] + (44265378910154694963624422876946767819465571015279450089/2252870962568844500931533523118080000000000 + (2050849183440355222049560710326246069677680186219165847*s^3)/39046608069733124228330150348160000000000 + (34359719925464940051971424612589390441618093439302601*s^6)/4141306916486846509065318976320000000000 + (801328239879105913044225648515493762941537847101651*s^9)/4302357741016890539973414714288000000000 + (25067126460922133433295244814382938582233046645179*s^12)/28682384940112603599822764761920000000000 + (201304624861706841054702215748186178369741*s^15)/207482529948731218170014212687500000 + (2024035342948188702156818932944302801*s^18)/9221445775499165252000631675000000 + (988077932044454707079382795347*s^21)/215167068094980522546681405750000)*Derivative[7][F][s] + ((105125416002675689111520641482866948097678837453316605049*s)/8260526862752429836748956251432960000000000 + (561624044966275564635632941535096199237110913147232357*s^4)/60516680313204614188637042135040000000000 + (62703536842048948648205733482292305611659087455533*s^7)/102487926336878782093659506841600000000 + (779046602782454008723502408436493117644764130337*s^10)/110316865154279244614702941392000000000 + (316418815765354242769153799438145617133984389*s^13)/17705175888958397283841212816000000000 + (10984276017772807830965101024513791877721*s^16)/1106573493059899830240075801000000000 + (290252802123704155849318248707*s^19)/335862681217189876602587109375)*Derivative[8][F][s] + ((12409331404479405439162220433547178084070977349417192947*s^2)/3604593540110151201490453636988928000000000 + (17977410570491045930849387353881566206030130166109043867*s^5)/19825264470605831608197495003439104000000000 + (8924996807591971075752571625513185753523656849484329*s^8)/317204231529693305731159920055025664000000 + (1986730324115330681160714293890324715964347453783*s^11)/11733702930046065109018403766240000000000 + (106666261603282135439555613084873930804648953*s^14)/478039749001876726663712746032000000000 + (94017499357220018746260114085835008219*s^17)/1659860239589849745360113701500000000 + (442337937823157630785661886521*s^20)/343656364304316717465862050000000)*Derivative[9][F][s] + (1849764511829453115783198441798547962256735726584282601/13871905168937025031974923617566720000000000 + (693202158684327621952397401087417254082988938826568649*s^3)/1376754477125404972791492708572160000000000 + (164035968223088026654782571159988964647992555943150671*s^6)/3050040687785512555107306923606016000000000 + (6150575264846949510552035496743722086755054901740999*s^9)/7434474176477186853074060626289664000000000 + (667868926362240438498865601383623040684337164427*s^12)/258141464461013432398404882857280000000000 + (1506678877630314715622156193366582842122201*s^15)/896324529378518862494461398810000000000 + (584222797001357277637505862252782447*s^18)/3556843370549678025771672217500000000)*Derivative[10][F][s] + ((12014163563596819172885306325333955659870568359769652831*s)/194206672365118350447648930645934080000000000 + (30352345146216608056626461097183509313584436595374783341*s^4)/704898292288207346069244266788945920000000000 + (521677292732670929720580719255087750562733089175921*s^7)/257470967150725085820746688356352000000000 + (586502797161226259250281459303423806335184642339903*s^10)/37172370882385934265370303131448320000000000 + (3233874032314901742897367082410580811747337663*s^13)/129070732230506716199202441428640000000000 + (656336049318664595661997272749536337029*s^16)/89632452937851886249446139881000000000 + (5995175631606922157963552369503*s^19)/32334939732269800234287929250000000)*Derivative[11][F][s] + ((2809666049822706595054444587626461834425001732370667223*s^2)/258942229820157800596865240861245440000000000 + (2815338738822174976606524510325688991202240717881211*s^5)/1243938162861542375416313411980492800000000 + (164124100415193881048100709392665980433777929909537*s^8)/3304210745100971934699582500573184000000000 + (606444790346230382608815019390123401219668817937*s^11)/3097697573532161188780858594287360000000000 + (539139470399611777655627258822471316350797*s^14)/3585298117514075449977845595240000000000 + (229849433529863981204610421814197*s^17)/13773503739912085292495872500000000)*Derivative[12][F][s] + (142612219125111863230653853759962709783391102642421439/365565500922575718489692104745287680000000000 + (20844207981957093481663885883332068405416666954183*s^3)/21632600653313099465068107005952000000000 + (320418927629912269530181295825228797683814921672969*s^6)/4229389753729244076415465600733675520000000 + (700684566223567649591321799118328213866919477947*s^9)/874644020762021982714595367798784000000000 + (170175137399022830139788545355601743587572509*s^12)/108691142930953024167749424360960000000000 + (4264020578475425434789885864614263189*s^15)/8006869245068654851067148972000000000 + (617005790199208902120508278575779*s^18)/40742024062659948295202790855000000000)*Derivative[13][F][s] + ((7779564988043568202320334259556669647398071250740127*s)/75524817030879358507419028584529920000000000 + (8976682489583110921885262990680358787306685268079491*s^4)/181259560874110460417805668602871808000000000 + (76425040312906731128185265589754869179536341471977*s^7)/46258950431413607085794155008024576000000000 + (1003072777588847050400700559549153895336821631*s^10)/118007526610748997667842232163328000000000 + (24666890044715013241079150517361773037247*s^13)/3135321430700568004838925702720000000000 + (2695680999487560059679842826252507773*s^16)/2688973588135556587483384196430000000000)*Derivative[14][F][s] + ((115731746922576469567989407081531126078008220236269881*s^2)/10875573652446627625068340116172308480000000000 + (32976802068887185711626822429403057994260903856561*s^5)/20914564716243514663592961761869824000000000 + (27679484719659186940201706599093796672285519647*s^8)/1166192027682695976952793823731712000000000 + (1089900105790684627699950511504746557499561839*s^11)/18586185441192967132685151565724160000000000 + (2383118474145681847180240888475011078907*s^14)/101011877397787864851549736770240000000000 + (79617065909312337108077145223*s^17)/104575068244836268634303248500000000)*Derivative[15][F][s] + (2288571929118475043114573770196629652954676678580441/7250382434964418416712226744114872320000000000 + (316451017284742554536702456352144442132800862312061*s^3)/543778682622331381253417005808615424000000000 + (547701814217817524859542342061222887900144901823*s^6)/16993083831947855664169281431519232000000000 + (1113575856585773858144673868161455139942406811*s^9)/4956316117651457902049373750859776000000000 + (2378804905253529621564985560196570537627877*s^12)/9293092720596483566342575782862080000000000 + (110899397617837395980141085610037*s^15)/2921106923012951557303346928000000000)*Derivative[16][F][s] + ((19182572390770458095233429150557566365563388689227*s)/362519121748220920835611337205743616000000000 + (604165429900578072961428409661361011776889489*s^4)/32112124167554816933840230652313600000000 + (25594530361460147642833975263915662679571788311*s^7)/59475793411817494824592485010317312000000000 + (13324022061497554499080440340336051837943*s^10)/9620178799789320462052355882880000000000 + (164029662882840842014736575575338399977*s^13)/244555071594644304377436204812160000000000 + (434060123905103924886877257448937*s^16)/17468219399617450312674014629440000000000)*Derivative[17][F][s] + ((347124999488925546987583303558415058599136822271*s^2)/96671765799525578889496356588198297600000000 + (3439178313725023758292483658864196969977759261*s^5)/9062978043705523020890283430143590400000000 + (24878016654723628951806163191485532868816189*s^8)/6608421490201943869399165001146368000000000 + (147014446369058724646938923409371265991*s^11)/27172785732738256041937356090240000000000 + (4829429215874448267310796156576171*s^14)/5094897324888423007863254266920000000000)*Derivative[18][F][s] + (8239980611093651736256604161630354605887726842163/87004589219573021000546720929378467840000000000 + (93468264259386954299198374220531440580818237679*s^3)/725038243496441841671222674411487232000000000 + (4302435639845524792027377008081608811781179*s^6)/877062391326340937505511299691315200000000 + (197819489862887469945836104958776303861*s^9)/9261257149146293183524211306496000000000 + (3314512159521072171293439363734121091*s^12)/260858743034287258002598618466304000000000 + (334650708002503390105828082771*s^15)/611387678986610760943590512030400000000)*Derivative[19][F][s] + ((437495888630815397618225018354920854919404143*s)/40279902416468991203956815245082624000000000 + (2031833628417193628321333295605796727370977*s^4)/745924118823499837110311393427456000000000 + (24083608502857302984667645368602489327851*s^7)/587415243573506121724370222324121600000000 + (421710980502599298203540371829443544387*s^10)/5507017908501619891165970834288640000000000 + (584084585607884598890878382652023*s^13)/36230380976984341389249808120320000000000)*Derivative[20][F][s] + ((2312524733394928466702951997033561709515292007*s^2)/4684862496438547284644823434658840576000000000 + (22600757609251549592063060620975798057831463*s^5)/634408463059386611462319840110051328000000000 + (3035141632828546133360259570301276070323*s^8)/13791488327377969814398257393696768000000000 + (1113327644705945446812570707753839487*s^11)/6758612887706533502794600569354240000000000 + (1278446856991204421066411209*s^14)/152674909363570378214389639680000000000)*Derivative[21][F][s] + (19686603453590047088360354858202298044292231/1581901622174054927282667653261426688000000000 + (2642531523013337775222196779881145815898691*s^3)/223908869315077627574936414156488704000000000 + (2828900042980210509540002131578100057279*s^6)/9612249440293736537307876365303808000000000 + (3832149515099163590422017719039887117*s^9)/5171808122766738680399346522636288000000000 + (1191230878305674025087552695317*s^12)/6229136302033671431147097298944000000000)*Derivative[22][F][s] + ((1045937283854633036990621829845533767954113*s)/1087557365244662762506834011617230848000000000 + (102281345766540215827483383597063645810379*s^4)/621461351568378721432476578066989056000000000 + (81185673152010191193159806890813483663*s^7)/52867371921615550955193320009170944000000000 + (28568310235084055162336513842579471*s^10)/19185739810263708007933059680747520000000000 + (424267947515851906197947*s^13)/4669517467791357894413116416000000000)*Derivative[23][F][s] + ((600958802884080020393859252966307826122271*s^2)/20301070817900371566794234883521642496000000000 + (393722429917826078428561490273454324539*s^5)/281959316915282938427697706715578368000000000 + (564537036110828485889704751744701*s^8)/113693272949710862269232946256281600000000 + (88712396861897811774791501971*s^11)/55131436236389965540037527818240000000000)*Derivative[24][F][s] + (662937688335001223754106565273633942651/909851913407299566018789238477160448000000000 + (14441600741596130035800965047113875735273*s^3)/30451606226850557350191352325282463744000000000 + (45923435510833865052753279904228727*s^6)/6296858194137832371834440100347904000000000 + (837963642110558691310203913367*s^9)/88210297978223944864060044509184000000000 + (14679823296706667265811597*s^12)/20674288588646237077514072931840000000000)*Derivative[25][F][s] + ((13130817972741351489703000589227859*s)/336788481743051765919371364925440000000000 + (52614173075692010421534022096712219*s^4)/12127282447969158642051514267336704000000000 + (2726381406435025591873042688587*s^7)/117613730637631926485413392678912000000000 + (44626723881985597140277039*s^10)/4594286353032497128336460651520000000000)*Derivative[26][F][s] + ((1776038153985812601470237437735835581*s^2)/2182910840634448555569272568120606720000000000 + (132539825163041739623071384252181*s^5)/5645459070606332471299842848587776000000000 + (1898448701322789071348347391*s^8)/44105148989111972432030022254592000000000 + (41858047002604530323*s^11)/10363051924133452169179986432000000000)*Derivative[27][F][s] + (23143817191638204658507165846577521/1122639860897716400007054463604883456000000000 + (2490935106443541526188158802919*s^3)/289510721569555511348709889671168000000000 + (10628426954967942105562355963*s^6)/141136476765158311782496071214694400000000 + (28583997512859562154153*s^9)/675078811057836312735153401856000000000)*Derivative[28][F][s] + ((36269038133421031471493951904139*s)/48389649176625706896855795845038080000000000 + (759646358911443954233808465847*s^4)/15054557521616886590132914262900736000000000 + (889322105272838937907799*s^7)/6415294398416286899204366873395200000000 + (397783703474332824853*s^10)/23627758387024270945730369064960000000000)*Derivative[29][F][s] + ((135275842178413157868663257405797*s^2)/13097465043806691333415635408723640320000000000 + (15344604501725967845700575977*s^5)/90954618359768689815386357005025280000000000 + (39267215597314816430023*s^8)/294034326594079816213533481697280000000000)*Derivative[30][F][s] + (572937711134554757284175472137/2041163383450393454558280842917969920000000000 + (27042070121970648990379369639*s^3)/385219560111961509806342217903636480000000000 + (17228067962169911729984669*s^6)/54572771015861213889231814203015168000000000 + (1564115368469160469*s^9)/30333185470772660882107604238336000000000)*Derivative[31][F][s] + ((32490770068696551023122544959*s)/4833588289976278944474817829409914880000000000 + (529656513256870741358404409*s^4)/2071537838561262404774921926889963520000000000 + (6493669944430465110287*s^7)/21360554311763858971795280811786240000000000)*Derivative[32][F][s] + ((145407010784473474823130315287*s^2)/2436128498148044588015308186022597099520000000000 + (1390443574235157470994029*s^5)/2768327838804596122744668393207496704000000000 + (1341201292816438057*s^8)/11563608349225547714054588108636160000000000)*Derivative[33][F][s] + (16589807969069384782417259/9280489516754455573391650232467036569600000000 + (77185171692697274599087511*s^3)/304516062268505573501913523252824637440000000000 + (567574276813306281661*s^6)/1144797226573329223691404222754979840000000000)*Derivative[34][F][s] + ((19032726762112199772523*s)/686426739404915353061512591158804480000000000 + (20029949374794018913751*s^4)/36633511250346535158124935128159354880000000000 + (21840609808466623*s^7)/114479722657332922369140422275497984000000000)*Derivative[35][F][s] + ((384175836079195075661*s^2)/2477628780216673875428739573885173760000000000 + (2443232151619402223*s^5)/4273909645873762435114575764951924736000000000)*Derivative[36][F][s] + (3110183997699843655757/586136180005544562529998962050549678080000000000 + (33642912366312982921*s^3)/85478192917475248702291515299038494720000000000 + (50485637113447*s^6)/221829220374070714625324001641103360000000000)*Derivative[37][F][s] + ((1012183590821297057*s)/19334353159905115777899271317639659520000000000 + (82330967927063729*s^4)/180453962825781080593726532297970155520000000000)*Derivative[38][F][s] + ((29962334261121929*s^2)/169469808566820493079325786853745885184000000000 + (1442149867*s^5)/7424391613403564458713320185973629255680000)*Derivative[39][F][s] + (41001759507338207/5568293710052673344034990139480221941760000000000 + (169563094324097*s^3)/696036713756584168004373767435027742720000000000)*Derivative[40][F][s] + ((61739506110713*s)/1392073427513168336008747534870055485440000000000 + (29389667821*s^4)/253104259547848788365226824521828270080000000000)*Derivative[41][F][s] + (2772153799*s^2*Derivative[42][F][s])/33747234606379838448696909936243769344000000000 + (22166365237/4724612844893177382817567391074127708160000000000 + (574169*s^3)/12218826322999596679700605321743433728000000000)*Derivative[43][F][s] + (118529*s*Derivative[44][F][s])/7571494943739066318617896460054691840000000000 + (1961*s^2*Derivative[45][F][s])/161399817682686183885072177955948462080000000000 + (4051*Derivative[46][F][s])/3181882120030099053734280079702983966720000000000 + (s*Derivative[47][F][s])/556829371005267334403499013948022194176000000000 + Derivative[49][F][s]/8731084537362591803446864538704988004679680000000000, F[s]*Subscript[u, 37, 11][s] -> (-116778335523203976846608911423745321067030409461883751/235639001276089564113675509845050000000 + (13331493116880499645746954422497186426563655653283825039*s^3)/2261182335477627130383754892452500000000 - (177960231666952796385173097563694177787252382416422529*s^6)/276366729891709982602458931299750000000 - (389721278412189225458316540093753469723505907661*s^9)/33069523234905468003713034514500000 + (18319848292272113572273632469835837601819238459*s^12)/59708861396357095006704090095625000 - (30218330417354742257548062963498178013*s^15)/172319946309832886022234026250 - (3218717562595570263546486273727*s^18)/1320500753703990543935250 - (102569934571794131747699*s^21)/119333372293858372650 - s^24/49)*Derivative[1][F][s] + ((-4205862344889071956502027832623730947458409296821465526157*s)/1790856409698280687263933874822380000000000 + (287143115955122164371116488435727290766016513401105978369*s^4)/99492022761015593736885215267910000000000 - (1092968473615786013537503678164183228371535474343703*s^7)/138183364945854991301229465649875000000 - (13625181644876572794705393085238942449111749754781*s^10)/21495190102688554202413472434425000000 + (4271056328479106367003100595431716351467054239*s^13)/238835445585428380026816360382500000 + (213898569142418079643008079044172937849*s^16)/10831539482332352835683281650000 - (5879009166258930362745901106753*s^19)/382064884738354597378599000 - (5545004060446002121*s^22)/1767901811760864780)*Derivative[2][F][s] + ((-2138001424010909381782403935563218587668430237110335298101*s^2)/1193904273132187124842622583214920000000000 + (129083423874132229857769489111987810457334144424594872179*s^5)/132656030348020791649180287023880000000000 + (6727893828365535414740699385230792173492848698137747*s^8)/210565127536540939125682995276000000000 + (32481424830141763723080399462434519507353611629*s^11)/176915144878095096316160266950000000 + (29930635499261476213957686414489893671099091*s^14)/22746232912897940954934891465000000 + (197410025579720891240654377798935363181*s^17)/101094368501768626466377295400000 + (179837799776925822627851571973*s^20)/416798056078205015322108000 + (437390594895798347*s^23)/59666686146929186325)*Derivative[3][F][s] + (9035039881987144520073290283847933160769507623211155329/40933860793103558566032774281654400000000 + (2581211332872881189444907859676429961207238886209511911457*s^3)/14326851277586245498111470998579040000000000 + (4740414568707888486815917017939549332039426690491637*s^6)/20149772970003917619682583280000000000 + (659636419383141370691771629981534285269298488510931*s^9)/99848624993133929198307742921200000000 + (79236224831259901180846770906605362903683578749*s^12)/2233266504175434202848152980200000000 + (3037758728196983552570918228277674029172111*s^15)/45492465825795881909869782930000000 + (4388090702865502784197159392725134333*s^18)/121313242202122351759652754480000 + (1790006435966159172343617163*s^21)/573097327107531896067898500)*Derivative[4][F][s] + ((9527536568801516728345327019765700733378701152591977378741*s)/16373544317241423426413109712661760000000000 + (47757858084928586954793182651136871140555262305677739413*s^4)/141499765704555511092458972825472000000000 + (208059162810641123118827864912220239808895689159898301*s^7)/5306241213920831665967211480955200000000 + (2323121252827715778605988271820420391928017463703*s^10)/3639397266063670552789582634400000000 + (356259452385289595611841595722944720983878259673*s^13)/163772876972865174875531218548000000000 + (688820804933641857855492473143705273431479*s^16)/363939726606367055278958263440000000 + (887034082487433445422597510878621*s^19)/2407008773851633963485173700000 + (4043552902316488566845953*s^22)/573097327107531896067898500)*Derivative[5][F][s] + ((38870013409176100549994313312171261556950397486977038701*s^2)/117373077542949271873929101882880000000000 + (687616079332079886053485054676966100231190118542531423411*s^5)/7640987348045997598992784532575488000000000 + (5056081003398422178007976323681246104234436214842707659*s^8)/1273497891340999599832130755429248000000000 + (434080071196545310846758020168147218497199492571689*s^11)/12633907652192456347540979716560000000000 + (21985418410662551571658514816707671130184338289*s^14)/327545753945730349751062437096000000000 + (40479207652589545888099408177745174426489*s^17)/1364773974773876457296093487900000000 + (161534968789729322593600048564613*s^20)/75820776376326469849782971550000)*Derivative[6][F][s] + (49759125648462241150905773548340368802930655863452870613/2315450711529090181512965009871360000000000 + (5857173164446682597643061817316212125092260382038282086243*s^3)/65494177268965693705652438850647040000000000 + (872809283081245770133631577112651824377486574147313049359*s^6)/76409873480459975989927845325754880000000000 + (27859280837487552560965971742810652763256636992565211*s^9)/115772535576454509075648250493568000000000 + (9987308155129484175669254391353035495362055705069*s^12)/9070497801574071223875575181120000000000 + (94423343700946475659574670216104281974256823*s^15)/81886438486432587437765609274000000000 + (326067983784947050234774600852040617921*s^18)/1364773974773876457296093487900000000 + (1002727534352527384567392402191*s^21)/221143931097618870395200333687500)*Derivative[7][F][s] + ((17801319800971840371841359260981788358959120958179533652477*s)/1222557975687359615838845525212078080000000000 + (132841401233280731544234845230725241149208289092832401889*s^4)/9702841076883806474911472422318080000000000 + (5068116018284378060825432140845948677019135875976636317*s^7)/6112789878436798079194227626060390400000000 + (22780998575510975724991683462882143409088371169176281*s^10)/2546995782681999199664261510858496000000000 + (162216731413898582072032885497805291014982751*s^13)/7539416331231644879180465304000000000 + (952444066197216110025383712834166724053*s^16)/84593428188463416774551249250000000 + (310986000521921623809400635195266353*s^19)/341193493693469114324023371975000000)*Derivative[8][F][s] + ((395730870339658196437414160045599215870031985965269563771*s^2)/88913307322717062970097856379060224000000000 + (1231351453226537583502542092328445078782777675842118687467*s^5)/978046380549887692671076420169662464000000000 + (48226400383596746796546003584620464230237161370920139*s^8)/1304061840733183590228101893559549952000000 + (222783732080913596447680730653318519849918828429*s^11)/1069806696355006384267582959870000000000 + (252877312094810375378038862693283207963217477*s^14)/982637261837191049253187311288000000000 + (64114848587492353266810811480578265973*s^17)/1049826134441443428689302683000000000 + (856643019256599179508085194547*s^20)/663155478510144051164282550000000)*Derivative[9][F][s] + (16598740384614224165447648262109561839575216221380905077/85543415208444987697178695641661440000000000 + (7062792720718583172872298952923231717180445192007431741*s^3)/10366151357179519795135945099837440000000000 + (140732735041573564304074869799856058167276230504922420143*s^6)/1956092761099775385342152840339324928000000000 + (96217114555084899891861024344581507273762471575068221*s^9)/91691848176551971187913414390905856000000000 + (610379144302749030773378330419997944870806295963*s^12)/198984045522031187473770430535820000000000 + (640872450639820814192308404983928895612447*s^15)/345458412364637478253073664124687500000 + (14774913607122915802432761633015286001*s^18)/87735469806892057969034581365000000000)*Derivative[10][F][s] + ((26965016108724566300122855510650653019178894704513369637*s)/290329166768055715820727694298972160000000000 + (1517219705164757969791903117993615038545330886317224260167*s^4)/26081236814663671804562037871190999040000000000 + (14088642405387158129435862681994282642060936168670071*s^7)/5373881211812569739950969341591552000000000 + (2408735883030408558985835817437513928473907291299*s^10)/125159497920491361162862973506560000000000 + (7554681842221521649928834154243227935834108967*s^13)/265312060696041583298360574047760000000000 + (118425023193725598743748994013534168843*s^16)/15353707216206110144581051738875000000 + (706888370096695909537687225211*s^19)/3909780294424779766891024125000000)*Derivative[11][F][s] + ((296656668453363726989006909782477077081145772854543515827*s^2)/19161725006691677244168027823732162560000000000 + (1170121248149962322696323443492273763381176487858061017*s^5)/391218552219955077068430568067864985600000000 + (3790921991310007188002286205371317720565875468205697*s^8)/61127898784367980791942276260603904000000000 + (26222999447928641235653483308983175003479268647169*s^11)/114614810220689963984891767988632320000000000 + (64898384997305311366503365107873823693517467*s^14)/397968091044062374947540861071640000000000 + (16812122270171328360824923361335830283*s^17)/1004969926878945391281668841090000000000)*Derivative[12][F][s] + (2769188986809116048368310945587075773702729913003631147/4790431251672919311042006955933040640000000000 + (1260457638172231649773833269006938805912466899388183497*s^3)/958086250334583862208401391186608128000000000 + (7588434741062119900970907391855367624409624869208919*s^6)/78243710443991015413686113613572997120000000 + (176224024797848971472444711189149699037684375496671*s^9)/183383696353103942375826828781811712000000000 + (36390026744535664132384443065557180158486386321*s^12)/20839056403761811633616685088842240000000000 + (21852471419958364184250797560707174858323*s^15)/39796809104406237494754086107164000000000 + (438936247888099007896432494647179*s^18)/30453634147846830038838449730000000000)*Derivative[13][F][s] + ((12638187996424865967032544622725677047223065505525086493*s)/89421383364561160472784129844083425280000000000 + (218286427248589795265924520590997840310916722315582621*s^4)/3353301876171043517729404869153128448000000000 + (67012163862177124825666312331654673751864151529287*s^7)/32915022422351989657199687217248256000000000 + (503723003402540029091790074796668656594267951*s^10)/51671934728967016730297782130688000000000 + (239056511712533653077387515967213039596017883*s^13)/28653702555172490996222941997158080000000000 + (48757816276236583974512362935547580263*s^16)/49746011380507796868442607633955000000000)*Derivative[14][F][s] + ((122619177357192532305532562302880657981860227453544633*s^2)/8653682261086563916721044823620976640000000000 + (557250470144533280010545581781954853396517895088781*s^5)/279441823014253626477450405762760704000000000 + (1711805708892092347949999913516919821785049901849*s^8)/61127898784367980791942276260603904000000000 + (7334864138397467340283526965140036889277819053*s^11)/114614810220689963984891767988632320000000000 + (226466976851992591385216343523685082451723*s^14)/9551234185057496998740980665719360000000000 + (271289374238437499178827576167*s^17)/385101838615904989256481804000000000)*Derivative[15][F][s] + (4147390472453876686138709204064850234171698232158071/9935709262729017830309347760453713920000000000 + (10082651275977107768457914950047600873176375144641363*s^3)/13413207504684174070917619476612513792000000000 + (8190577073425758890867271078885390940055068207217*s^6)/209581367260690219858087804322070528000000000 + (10288746418536384793880610094853362039662079621*s^9)/40751932522911987194628184173735936000000000 + (44882176781553399988096860544286594021033*s^12)/169548535829423023646289597616320000000000 + (10501444097080884714375487708520591*s^15)/291136989993624171877900243824000000000)*Derivative[16][F][s] + ((108794330168048858783910885067265976940224839460823*s)/1555154493296715834309289214679711744000000000 + (125557736633055209881665255050388501768052599598897*s^4)/5365283001873669628367047790645005516800000000 + (121703722349596063964201377890392289309163781573*s^7)/244511595137471923167769105042415616000000000 + (128806743563764257070252495809939595220196817*s^10)/87325569691954258274203251800862720000000000 + (26701476879796478364801737552087694767*s^13)/40759178599107384062906034135360000000000 + (4804830793047006250245897456427*s^16)/215657029624906793983629810240000000000)*Derivative[17][F][s] + ((32862492172995646960466593341563574692677059220619*s^2)/7153710669164892837822730387526674022400000000 + (16822860832390314568599772248728484446248586233*s^5)/37258909735233816863660054101701427200000000 + (1856587708901085362320268537225621806439597*s^8)/449469844002705741117222619563264000000000 + (147770575365659237113541634833598233041*s^11)/27172785732738256041937356090240000000000 + (47406895496161082326237119502517099*s^14)/54345571465476512083874712180480000000000)*Derivative[18][F][s] + (67768189451344990477665979082925695873447802822701/536528300187366962836704779064500551680000000000 + (54295412098470882566913363241598726401155087541*s^3)/343928397556004463356862037861859328000000000 + (169103670610036263851347590045203313932216341*s^6)/30484562510645850161176407901392076800000000 + (23078361230506258716916566625715178942031*s^9)/1043434972137149032010394473865216000000000 + (1044836461020138475325741945937405787*s^12)/86952914344762419334199539488768000000000 + (772665001897340643647219437093*s^15)/1630367143964295362516241365414400000000)*Derivative[19][F][s] + ((2940875805392892291873184417521379477985591044379*s)/214611320074946785134681911625800220672000000000 + (104373007980886410190768304788171870976713133*s^4)/32875508589912191350288283030913024000000000 + (77153827422575600352520171182667060154063*s^7)/1762245730720518365173110666972364800000000 + (7386796383770304640798485546700512332891*s^10)/99126322353029158040987475017195520000000000 + (142124237089681754444323221867217*s^13)/9928517863885132015323264725280000000000)*Derivative[20][F][s] + ((10978062738583923943288401280792926881085580213*s^2)/18546657290427499949910782486180265984000000000 + (2075719563464499113347288516611913019573449*s^5)/52867371921615550955193320009170944000000000 + (23336029953498192009498689641662030200093*s^8)/105734743843231101910386640018341888000000000 + (112803861588450360499254306564070993*s^11)/750956987522948166977177841039360000000000 + (53868256176769103195092573*s^14)/7724623390418739373942332960000000000)*Derivative[21][F][s] + (297228497357066643891027192689657796288185899/19510120006813344103152901056890929152000000000 + (17023925178152296943482748325755941865432749*s^3)/1268816926118773222924639680220102656000000000 + (461776069998519848175050725766441219969*s^6)/1515910305996144830256439283417088000000000 + (6889756047430970923321619102654436143*s^9)/9912632235302915804098747501719552000000000 + (169375900604205956179920510517*s^12)/1038189383672278571857849549824000000000)*Derivative[22][F][s] + ((13037590494195417304064215545803119296512497*s)/11600611895943069466739562790583795712000000000 + (12154855725637277852666336447279418101081*s^4)/69051261285375413492497397562998784000000000 + (52320263169779545737813054219362956717*s^7)/35244914614410367303462213339447296000000000 + (2083706274892379108394415939587283*s^10)/1598811650855309000661088306728960000000000 + (1709161131830856510299*s^13)/23583421554501807547540992000000000)*Derivative[23][F][s] + ((443016867447908997967013738497822971849589*s^2)/13534047211933581044529489922347761664000000000 + (147388094693816140490001834116763023449*s^5)/105734743843231101910386640018341888000000000 + (253920688981359701228723032465253*s^8)/56846636474855431134616473128140800000000 + (12062399050246484502477694891*s^11)/9188572706064994256672921303040000000000)*Derivative[24][F][s] + (357913231294482198327038941447977084047/429652292442335906175539362614214656000000000 + (4974844215347942495852071253237545872791*s^3)/10150535408950185783397117441760821248000000000 + (23048842331264420845724527065340099*s^6)/3410798188491325868076988387688448000000000 + (38904728731188424308204439919*s^9)/4900572109901330270225558028288000000000 + (29768981246678302564405367*s^12)/55131436236389965540037527818240000000000)*Derivative[25][F][s] + ((269781818435728714775448976351119607199*s)/6444784386635038592633090439213219840000000000 + (25178545452568418309021765166168427*s^4)/6063641223984579321025757133668352000000000 + (1169130980263475515621698816751*s^7)/58806865318815963242706696339456000000000 + (554211466806339698800339949*s^10)/73508581648519954053383370424320000000000)*Derivative[26][F][s] + ((1175185655777029187191590624610642279*s^2)/1455273893756299037046181712080404480000000000 + (1025745719943168707173178018929*s^5)/49521570794792390099121428496384000000000 + (148747671836044958951202343*s^8)/4356064097690071351311607136256000000000 + (401797780857825059*s^11)/137883744088610357993291136000000000)*Derivative[27][F][s] + (7986172952431890221658885725182007/374213286965905466669018154534961152000000000 + (19654791695543883490205722489633*s^3)/2509092920269481098355485710483456000000000 + (5755061314933759005367805497*s^6)/94090984510105541188330714143129600000000 + (1440602770351857217783*s^9)/46328938013773080285745821696000000000)*Derivative[28][F][s] + ((3379563952985227338982372091327*s)/4779224610037106854010448972349440000000000 + (70336858714199212801923093583*s^4)/1672728613512987398903657140322304000000000 + (2440221418467372207737689*s^7)/23522746127526385297082678535782400000000 + (15048133847579700121*s^10)/1312653243723570608096131614720000000000)*Derivative[29][F][s] + ((17839307802177713836196775276713*s^2)/2014994622124106358987020832111329280000000000 + (11715310448892883732105722827*s^5)/90954618359768689815386357005025280000000000 + (262236713071335298454539*s^8)/2842331823742771556730823656407040000000000)*Derivative[30][F][s] + (84449633675088026866381370977/340193897241732242426380140486328320000000000 + (22410257084946230336229064843*s^3)/409295782618959104169238606522613760000000000 + (1342408660734528990975851*s^6)/6063641223984579321025757133668352000000000 + (7667598406775390099*s^9)/232554421942590400096158299160576000000000)*Derivative[31][F][s] + ((414804312145675915446930118969*s)/77337412639620463111597085270558638080000000000 + (47153018129280018580194223*s^4)/258942229820157800596865240861245440000000000 + (4196369516821539984037*s^7)/21360554311763858971795280811786240000000000)*Derivative[32][F][s] + ((70141977125805335457838050133*s^2)/1624085665432029725343538790681731399680000000000 + (201786844752514893489547*s^5)/615183964178799138387704087379443712000000000 + (3469295567555897*s^8)/50058910602707998762141074063360000000000)*Derivative[33][F][s] + (1355316360784111899915761/1031165501861606174821294470274115174400000000 + (168495966091056132861041*s^3)/1007497311062053179493510416055664640000000000 + (455107055476744205573*s^6)/1526396302097772298255205630339973120000000000)*Derivative[34][F][s] + ((714444673162182031589579*s)/38668706319810231555798542635279319040000000000 + (130284854375294039357*s^4)/393908723122005754388440162668380160000000000 + (899608295831303*s^7)/8479979456098734990306697946333184000000000)*Derivative[35][F][s] + ((48619544553355437511*s^2)/515705537963651575881095114926325760000000000 + (226953263872887653*s^5)/712318274312293739185762627491987456000000000)*Derivative[36][F][s] + (79121451836972556593/24422340833564356772083290085439569920000000000 + (215828913918650933*s^3)/982507964568681019566569141368258560000000000 + (1254304602883193*s^6)/10684774114684406087786439412379811840000000000)*Derivative[37][F][s] + ((69219860756354438191*s)/2368124911171826594589593507595036917760000000000 + (2353378474599078097*s^4)/10015194936830849972951822542537343631360000000000)*Derivative[38][F][s] + ((171228810459868331*s^2)/1885213164579924700790931302124676448256000000000 + (740461763*s^5)/7984052086121532185070011593221734400000000)*Derivative[39][F][s] + (1607682085222273/426556661018527771696262184597863792640000000000 + (1987388001735551*s^3)/17168905605995742810774552930064017653760000000000)*Derivative[40][F][s] + ((2877635697902491*s)/137351244847965942486196423440512141230080000000000 + (53340789253*s^4)/1040539733696711685501488056367516221440000000000)*Derivative[41][F][s] + (809759101*s^2*Derivative[42][F][s])/22498156404253225632464606624162512896000000000 + (507576347/249018055927418181145655261352909864960000000000 + (13183*s^3)/687365033269296803885852443652653056000000000)*Derivative[43][F][s] + (368713309*s*Derivative[44][F][s])/58270225087015854388083331156580908400640000000000 + (2609*s^2*Derivative[45][F][s])/568742214691370362261682912797151723520000000000 + (130553*Derivative[46][F][s])/274702489695931884972392846881024282460160000000000 + (s*Derivative[47][F][s])/1592478201135837014332712155832024825856000000000 + Derivative[49][F][s]/26920843990201324727294498994340379681095680000000000, F[s]*Subscript[u, 38, 10][s] -> (-112191143117274974625863558948097569597151105687162732229/48332772420834279911952760826172187500000 - (72118488406457603978145346423856762923479546180398791399*s^3)/21481232187037457738645671478298750000000 + (61855868573487539611508374790702073551316373967598677*s^6)/43396428660681732805344790865250000000 - (67094518367159566492760517072089110333475707805953*s^9)/3712805563191659362235054329582500000 - (3912911681430398963298082733369451992854121609*s^12)/9375771624221362025846096791875000 + (562158454054793177171925807540450616846*s^15)/430799865774582215055585065625 + (13935284908826886896716946347037*s^18)/3721411214983973351090250 + (1145931097195862718360814*s^21)/1133667036791654540175 + s^24/49)*Derivative[1][F][s] + ((-83867357076672767816268834931150649462164178175487085543*s)/26666357197701671675560143904095000000000 - (15606280427542098803756767144820260385138117783519410051*s^4)/7471732934621724430833277035930000000000 + (6343960892184993122587078447481611626227852147437609*s^7)/21698214330340866402672395432625000000 + (548222209705560682881624974436453555841646279621*s^10)/306843434974517302664054076825000000 - (8287458069000315541027216148901608455594103*s^13)/678509788594966988712546478359375 + (319269419533012481982272211477235914979*s^16)/18709022742210427625271122850000 + (11907509637656133933550813959073*s^19)/329965127728578970463335500 + (1300529751745952516311*s^22)/302311209811107877380)*Derivative[2][F][s] + ((2693940471962003556783595987058419582850352004261803540989*s^2)/2062198289955595942909984461916680000000000 - (71925835627645973284038206100739656463925100602433857*s^5)/596700894084373826073490874397187500000 + (898517917943735083819740496104616906090819920517*s^8)/15431431206609135433631916000000000 + (8393334367788384928937632314007159983777382603823*s^11)/12376018543972197874116847765275000000 + (230436820519181405291903864210173101791599*s^14)/353954484312089171288913135000000 - (36982269230079135780652199297320691*s^17)/91903971365244205878524814000 - (190493057833903718286885259631*s^20)/1583832613097179058224010400 - (114123199078630487*s^23)/78183933571838244150)*Derivative[3][F][s] + (8546584364813060840358459060969199184858684830791276667/7304126174577081261782707657320000000000 + (25707470276229106227909138987802418975994703053672453244019*s^3)/12373189739733575657459906771500080000000000 + (259757354372674751577455298914664213351785782185653581*s^6)/1283659066265543693065661040720000000000 + (116006347059273994270984064095971173056742023186146053*s^9)/13366100027489973704046195586497000000000 + (155106521207852150625308002330606409173632744221*s^12)/2496003739960779403183229801400000000 + (3216236763918486386073509960729856799050107*s^15)/39288947758641898013069357985000000 + (836705131076715181909276991219137699*s^18)/41908210942551357880607315184000 + (1173178384045987038127679231*s^21)/1979790766371473822780013000)*Derivative[4][F][s] + ((35241376377991477492530560932241270620605760916938610261*s)/37809594315457832413934016108480000000000 + (171099850670498146274499571925772964373316942267724238729*s^4)/215654723132611340435031054840960000000000 + (5823423276875351818716926191435862641662654798530443883*s^7)/114566571664199774606110247884260000000000 + (2049007936096918156430480238678029534440925836602151*s^10)/2545923814759994991246894397428000000000 + (215221745951506648228340281270226786790480354961*s^13)/70720105965555416423524844373000000000 + (7387169091589860507486383275720886956481*s^16)/2844448706508010715878324560000000 + (369072939912094357218883033791209*s^19)/860184953664847247138902200000 + (7945949747883151216330256*s^22)/1237369228982171139237508125)*Derivative[5][F][s] + ((2603230171188882083460923791202796456882607466134926403577*s^2)/6284794788436101921249476455365120000000000 + (1256087318146717272391177416743108175165773406504817142663*s^5)/8248793159822383771639937847666720000000000 + (12096132825299621892043196718362407541062532516127551917*s^8)/2199678175952635672437316759377792000000000 + (67644390566968774826074636033948505502126987836347*s^11)/1558728866179588770151159835160000000000 + (47591482882664397037049606099393667885279217867*s^14)/565760847724443331388198754984000000000 + (21661322217854361098627890378650424088029*s^17)/589334216379628470196040369775000000 + (824986376761925867492233002529567*s^20)/327407897988682483442244649875000)*Derivative[6][F][s] + (898032656605938116919265687530759043894997107693315289689/87987127038105426897492670375111680000000000 + (227773991534831559108464711145815851651470069798650842787*s^3)/1950453555031893699698113382699520000000000 + (2242838066207110064873731518312003631308279320762892824957*s^6)/131980690557158140346239005562667520000000000 + (230787710130522175862076665428180919183399659179277*s^9)/703221923258515240549014309264000000000 + (93165624752320549779340339786440073773862062623809*s^12)/67891301726933199766583850598080000000000 + (121622083052425128684447622204705230357947*s^15)/89946080719307365880476749600000000 + (628442701488489785718815721527934329849*s^18)/2357336865518513880784161479100000000 + (366995487001779409206658661413*s^21)/76395176197359246136523751637500)*Derivative[7][F][s] + ((10598409711678657533447882126433703600287012630645215534303*s)/527922762228632561384956022250670080000000000 + (24183501233715364354844180955139189440991609027413626503*s^4)/1289188674550995265897328503664640000000000 + (123716817904177857663231616320446150588891024071993063*s^7)/106866955916727239146752231224832000000000 + (19884857426462606497677081515898487117852727322236627*s^10)/1692060135348181286490243661059840000000000 + (1326653023954680618607720287925308450262259988139*s^13)/50918476295199899824937887948560000000000 + (445816130588958186097527504137631123378553*s^16)/35360052982777708211762422186500000000 + (3913707004873957790066887996002049*s^19)/4121218296361038253119163425000000)*Derivative[8][F][s] + ((57375509528825564694514945409203131138689588201347839715129*s^2)/8446764195658120982159296356010721280000000000 + (159848017902932995218229032664039429997254264706781919177*s^5)/91812654300631749806079308217507840000000000 + (1265432329704304615930524230142639156288887292338559067*s^8)/25596255138357942370179685927305216000000000 + (41745541702064521002939699288107122478513705336237*s^11)/159396969271930121191109910099840000000000 + (254152905713880459213144155567140531169354201*s^14)/848641271586664997082298132476000000000 + (3177721855243166510801325653847780197*s^17)/48504873776101108658110318500000000 + (6531250421505811640570361732587*s^20)/5102460747875571170528488050000000)*Derivative[9][F][s] + (1242638328974854458766985351784954242646310628529536627/3212104523637262383886156555714560000000000 + (5681492756996619116265536124852170518077434593350257714543*s^3)/5631176130438747321439530904007147520000000000 + (25424886532753261762945420474886855713935664944327207641*s^6)/259900436789480645604901426338791424000000000 + (213397392749263230959089218994855905228714721296168389*s^9)/158376828668589768415486806675201024000000000 + (10118984151063867846792966087462675940779902885227*s^12)/2749597719940794590546645949222240000000000 + (338925581399435700236656155196667883797459*s^15)/164607143195689331330618172247500000000 + (26115808834442080470421666577211604303*s^18)/151543084211904463764696095085000000000)*Derivative[10][F][s] + ((10463359750913168328424196921848738728657921972319576171*s)/72582291692013928955181923574743040000000000 + (3718033143841680574242541533396204673761349985320545238261*s^4)/45049409043509978571516247232057180160000000000 + (26897140297653284138791402771874264464838227328909761*s^7)/7785036125030526250838061157613568000000000 + (2082904045486523143533900734915014316208396152859671*s^10)/87987127038105426897492670375111680000000000 + (513491476218857430496301174199425991518186539*s^13)/15802285746786175807739344535760000000000 + (12930857173088597605369598785531609625261*s^16)/1591202384224996869529308998392500000000 + (403476672193246617380628842950523*s^19)/2296107336544007026737819622500000000)*Derivative[11][F][s] + ((734543936477569368821956519698499170960967363734640916449*s^2)/33097525011558351603562957150082826240000000000 + (5499138649856326036442656049714042984567892665193133177*s^5)/1351482271305299357145487416961715404800000000 + (45061853464057639084058130267513873178626632506439*s^8)/573829089378948436287995676359424000000000 + (53139014305960938679927514243261137097771519927291*s^11)/197971035835737210519358508344001280000000000 + (121346316587760668509173860032295535409548661*s^14)/687399429985198647636661487305560000000000 + (14484190177641877332032702909429503603*s^17)/867928573213634656106895817305000000000)*Derivative[12][F][s] + (31603879082300705650821049664624042206693726930240291/41501598760574735553056999561232384000000000 + (4293768065876756046126463445385475018607840273850063637*s^3)/2364108929397025114540211225005916160000000000 + (21353438784419275085763443736609366916782757862655571*s^6)/168935283913162419643185927120214425600000000 + (183989896877542920859427487292565184073209636942491*s^9)/158376828668589768415486806675201024000000000 + (770221303468001080246741432639906203435557420741*s^12)/395942071671474421038717016688002560000000000 + (14871176179222764853844046465110350816223*s^15)/26438439614815332601410057204060000000000 + (2097053285361089740103988506687*s^18)/154257277741692820777907370000000000)*Derivative[13][F][s] + ((885867319936364880310475005683239002342444807559305177*s)/4542797550606048259312562746089799680000000000 + (50221877612194243892142853453556983947161628583417829*s^4)/579206687702271153062351750126449459200000000 + (468129534756052443116723239951134437887690329785029*s^7)/184772966780021396484734607787734528000000000 + (843986422864027858117128775100527843335498149653*s^10)/75417537461233223054993717464381440000000000 + (33469061213369963112428098001433636137430829*s^13)/3807135304533407894603048237384640000000000 + (1404791442481357329835190384492290733*s^16)/1481464288761203981975563550227500000000)*Derivative[14][F][s] + ((1280728585393463912111506829292964267380884941072787957*s^2)/66195050023116703207125914300165652480000000000 + (94609653159971639742372200425548264949212491992073*s^5)/37128633827068663657843060905541632000000000 + (225577850642658133932776414268882916347777733621*s^8)/6811906609401710469483303512911872000000000 + (54989183746092926282498077506767662690633356857*s^11)/791884143342948842077434033376005120000000000 + (77748931337402280778313030244561150081481*s^14)/3299517263928953508655975139066688000000000 + (7482367922198784497226496224619*s^17)/11640578303617128084343654530000000000)*Derivative[15][F][s] + (2079083326719463388067452781897116088356213569521509/3432335927124569795925047408156737536000000000 + (4583547608913177344688251557030347975643209750113473*s^3)/4633653501618169224498814001011595673600000000 + (142379305211149504113750904008812406754990134607*s^6)/2991770081106772484826197056438272000000000 + (431906950360450134168596866191720552568064849*s^9)/1530210905010529163434655136958464000000000 + (486879302328806295366985202661780180936359*s^12)/1799736689415792822903259166763648000000000 + (6525895817089081725809139646317809*s^15)/193412685660099974324479182960000000000)*Derivative[16][F][s] + ((2114283112069411768062452487441920468220069564721297*s)/22065016674372234402375304766721884160000000000 + (272294308699248571434079866772138502059122306129899*s^4)/9267307003236338448997628002023191347200000000 + (242333433292692033317101950205877320248615035137*s^7)/422338209782906049107964817800536064000000000 + (21279186537509878964247824327539029384145927*s^10)/13712279538406040555453403175342080000000000 + (1383662121091858635296366805039240197*s^13)/2200069299383637207940950706170000000000 + (12391482843231373182753740569*s^16)/632425306817908486755512640000000000)*Derivative[17][F][s] + ((52492430070767847405980913451983016294366638714239*s^2)/8826006669748893760950121906688753664000000000 + (172870389417980546174618631960889269695216423659*s^5)/321781493167928418367973194514694144000000000 + (55653673954787824755041028719219279842133593*s^8)/12421712052438413209057788758839296000000000 + (8324881781815505770133105835955677629*s^11)/1551564023807744146647061655040000000000 + (73730529652797637445208031643821009*s^14)/93869623440368520872147230129920000000000)*Derivative[18][F][s] + (77393331583549963927270981785480957755288451099059/463365350161816922449881400101159567360000000000 + (5981918504148304308393752972100042709867446743333*s^3)/30891023344121128163325426673410637824000000000 + (620348163778822520867561460083658304503572461*s^6)/99863222017632957424543405194215424000000000 + (81958174665290077884283660541039928091*s^9)/3648374028451570041994386272256000000000 + (8330110237578559099212759774501374653*s^12)/750956987522948166977177841039360000000000 + (56311626454388391274827269280439*s^15)/140804435160552781308220845194880000000000)*Derivative[19][F][s] + ((289858937355124247730666504737926756460482725049*s)/16849649096793342634541141821860347904000000000 + (7089038453877469503290410300595635343424561571*s^4)/1930688959007570510207839167088164864000000000 + (697930178775205524884433689708010214880327*s^7)/15219394947131749517404137578397696000000000 + (12095186004369569949307249671646515714001*s^10)/171218193155232182070796547756974080000000000 + (44052162271918920061964587020085769*s^13)/3567045690734003793141594744936960000000000)*Derivative[20][F][s] + ((401365371419482770370477339633886259740352847*s^2)/568671041180402096366280043954962432000000000 + (3879239913226929676942261295533393761521261*s^5)/91316369682790497104424825470386176000000000 + (39309752058986572755877992841928008453243*s^8)/182632739365580994208849650940772352000000000 + (3785933991865652925671266452746137001*s^11)/28536365525872030345132757959495680000000000 + (4199770903887479862383930359*s^14)/747181753400503517624967479040000000000)*Derivative[21][F][s] + (125749919560945766745104744354244695624860429/6739859638717337053816456728744139161600000000 + (65846316945022104270281947275364473832854373*s^3)/4383185744773943861012391622578536448000000000 + (4972191020922553272272735367544268553401*s^6)/16234021276940532818564413416957542400000000 + (2535879310172013869006072041092631859*s^9)/4028663368358404284018742300164096000000000 + (601497389727400238548367515787*s^12)/4483090520403021105749804874240000000000)*Derivative[22][F][s] + ((769633800658327484474421875000410713406289*s)/589335898457000855262170302195433472000000000 + (152786703284276148378712399238843658226093*s^4)/834892522814084544954741261443530752000000000 + (5799252953047398436195975557511042667*s^7)/4198453778519103315145968987144192000000000 + (6047601551132224249431497966439271*s^10)/5523167521136522002283759605063680000000000 + (7773330825438802444657*s^13)/140026565479854482313524640000000000)*Derivative[23][F][s] + ((883695972936279070457427548432541252169*s^2)/25002129025448521132334497668897177600000000 + (1952332188698740354071777970788803928199*s^5)/1461061914924647953670797207526178816000000000 + (117817533803080761961621545052907*s^8)/30684264006314011123798664472576000000000 + (16241958048025707040115265371*s^11)/15871171037748626443344136796160000000000)*Derivative[24][F][s] + (126970611442721912744871487436022260827/134932124899245987063392527101984768000000000 + (200439225430781939277836165395039051823*s^3)/412535128919900598683519211536803430400000000 + (10795479537392670126924623704259021*s^6)/1812731904373012349467490331918336000000000 + (26683191085919749916381321147*s^9)/4232312276732967051558436478976000000000 + (37229634603690374975286151*s^12)/95227026226491758660064820776960000000000)*Derivative[25][F][s] + ((18473642693418277341835416817117158743*s)/428150011699530535874226287919759360000000000 + (4924451907790384067127410266387129*s^4)/1309195264269397807948743017496576000000000 + (29741346431747103207231679829*s^7)/1846827175301658349770954099916800000000 + (28125861954261164599032559*s^10)/5078774732079560461870123774771200000000)*Derivative[26][F][s] + ((1896153774651852966115021749899773739*s^2)/2513654907397243791261586593593425920000000000 + (13926708271696658715267310749811*s^5)/812603957132729673899219803963392000000000 + (1934978493544098973994633*s^8)/76001118325171125504977534976000000000 + (17987227402019984066701*s^11)/9069240592999215110482363883520000000000)*Derivative[27][F][s] + (9527620632096849294356712361776659/461691717685208043292944476374302720000000000 + (11053503895490746532066967436399*s^3)/1666879912067137792613784213258240000000000 + (37637425333975803881996956147*s^6)/812603957132729673899219803963392000000000 + (93109898073986193102251*s^9)/4353235484639623253031534664089600000000)*Derivative[28][F][s] + ((4038118123807812400294218503*s)/6582954008315574179077753405440000000000 + (93482861737208276301231327637*s^4)/2889258514249705507197225969647616000000000 + (29299118015081086096586633*s^7)/406301978566364836949609901981696000000000 + (2067266885245072081*s^10)/283413768531225472202573871360000000000)*Derivative[29][F][s] + ((313282421487484974695055993945667*s^2)/45245788333150388242708558684681666560000000000 + (14212026865034283270391584967*s^5)/157103431712327736953849162099589120000000000 + (290018303212846507028357*s^8)/4909482241010241779807786315612160000000000)*Derivative[30][F][s] + (14492613715955003864399336323/73450955086283097796604803059548160000000000 + (51679677660416181385030586819*s^3)/1330758480386776124785545843667107840000000000 + (678647432442896194260347*s^6)/4760710051888719301631792790896640000000000 + (1351360520972132221*s^9)/69256019073812188116410778746880000000000)*Derivative[31][F][s] + ((256390716139316296107830843833*s)/66791401825126763596379300915482460160000000000 + (210777225567497783567296901*s^4)/1789055406030181167760159845950423040000000000 + (4297434314924251551599*s^7)/36895502902137574587646394129448960000000000)*Derivative[32][F][s] + ((78670442411418310130227497173*s^2)/2805238876655324071047930638450263326720000000000 + (258509210387132562414937*s^5)/1328238104476952685155270188660162560000000000 + (252913590496615187*s^8)/6657835110160163835364762850426880000000000)*Derivative[33][F][s] + (5441050502281698198751261/6361085888107310818702790563379281920000000000 + (17390193005221009795462513*s^3)/175327429790957754440495664903141457920000000000 + (429846459035588368999*s^6)/2636502703623424878804446088769044480000000000)*Derivative[34][F][s] + ((112383219720237376524401*s)/10275600280788732860981430910074224640000000000 + (760159344314117499317*s^4)/4218404325797479806087113742030471168000000000 + (413913419544913*s^7)/7709072232817031809369725405757440000000000)*Derivative[35][F][s] + ((2012251238523771331013*s^2)/39371773707443144856813061592284397568000000000 + (1971916575275980999*s^5)/12303679283575982767754081747588874240000000000)*Derivative[36][F][s] + (294446482551915954307/168736173031899192243484549681218846720000000000 + (10796693177955269443*s^3)/98429434268607862142032653980710993920000000000 + (505317738484547*s^6)/9227759462681987075815561310691655680000000000)*Derivative[37][F][s] + ((45169084824814582253*s)/3121619201090135056504464169102548664320000000000 + (49442932408055029*s^4)/455236133492311362406901024660788346880000000000)*Derivative[38][F][s] + ((11500207936201974403*s^2)/276783569163325308343395822993759314903040000000000 + (24618860600281*s^5)/617820466882422563266508533468212756480000000000)*Derivative[39][F][s] + (202192684449994783/118621529641425132147169638425896849244160000000000 + (1457887065636649*s^3)/29655382410356283036792409606474212311040000000000)*Derivative[40][F][s] + ((1042283865504313*s)/118621529641425132147169638425896849244160000000000 + (36473049479*s^4)/1797295903657956547684388460998437109760000000000)*Derivative[41][F][s] + (101066340043*s^2*Derivative[42][F][s])/7189183614631826190737553843993748439040000000000 + (115497737/147147033048019834313341745344901283840000000000 + (1550119*s^3)/221367823910950659832094766457285509120000000000)*Derivative[43][F][s] + (96938339*s*Derivative[44][F][s])/42582087563588508975907049691347586908160000000000 + (10639*s^2*Derivative[45][F][s])/6876610413995659834618529763820107202560000000000 + (599*Derivative[46][F][s])/3795888948525604228709428429628699175813120000000 + (s*Derivative[47][F][s])/5102001274900005683749231760253627924480000000000 + Derivative[49][F][s]/92999279238877303603380996525903129807421440000000000, F[s]*Subscript[u, 39, 9][s] -> (13300347701263800783648540044730019417322264763889776949/2861446868178424161770258325951750000000 - (294436684070174068227825471490697546347999905929764611637*s^3)/30464292919798576429352043187405500000000 - (27666287236580429293065698525087386704750461393048638009*s^6)/18617067895432463373492915281192250000000 + (50984083253416861665577044380038456327145206046310833*s^9)/723997084822373575635835594268587500000 + (287747737829096448149684557125010311375960281567*s^12)/1058475270208148502391572506240625000 - (2180844006241676487125498322906743054966603*s^15)/638445401077930842712377067256250 - (16263567674138270197418496263233*s^18)/2986317641653805775566250 - (2661398152967821227922349*s^21)/2267334073583309080350 - s^24/49)*Derivative[1][F][s] + ((3829455640361336634702268511046894705658039704348200791*s)/309175155915381700586204567004000000000 - (248923904406327557187241194709423062618184080717962252411*s^4)/446809629490379120963829966748614000000000 - (9655614475840150002412702338226795185989967744337463*s^7)/39780059605624921738232724959812500000 + (979594315260840169525575952251916361545071420043081*s^10)/160888241071638572363519020948575000000 + (996949785453030428212574800690871348454436063451*s^13)/26814706845273095393919836824762500000 - (623562868881981411362053683871022539243*s^16)/27024143960970617680947177450000 - (638239315051465808395223956324117*s^19)/14298488868238422053411205000 - (6929734730195134826581*s^22)/1511556049055539386900)*Derivative[2][F][s] + ((459929024456325612587395328129857640357263017082794329661757*s^2)/48255439984960945064093636408850312000000000 + (1737149373709699440923408697626739569875583340711157782251*s^5)/1072343110776909890313191920196673600000000 + (18583697082141184677567421842488934975433709111896139*s^8)/1150089136397372254733153067564000000000 + (375823539436760578428977812398964239444450853054147*s^11)/579197667857898860508668475414870000000 + (83866905599058303085785333728886181020450701761*s^14)/22984034438805510337645574421225000000 + (1029219069545784052263909394802973103057*s^17)/314311582069135184104554863880000 + (28104733037901547009135335584851*s^20)/57193955472953688213644820000 + (236213225916787492*s^23)/39091966785919122075)*Derivative[3][F][s] + (-1238727735366126096768002415570618203153157989277079965997/1253388051557427144521912633996112000000000 + (64315765183594370610926286714052637368616101865942334944231*s^3)/17547432721803980023306776875945568000000000 + (9297768307493042661890108618818848401183601690469572859*s^6)/16472244405175267132307095548336000000000 + (2142359080868897775624672077554798233170839250221373059*s^9)/208511160428843589783120651149353200000000 + (107735567317022664326777599072409564076998131150733*s^12)/1654850479593996744310481358328200000000 + (1986372429301683680919392869537166043111436607*s^15)/15322689625870340225097049614150000000 + (474395086901291482977124309832843788981*s^18)/8172101133797514786718426460880000 + (777567290783371948798690177*s^21)/198590123169978084075155625)*Derivative[4][F][s] + ((-1114155807457160954706172775467347701673210578881092661853*s)/16968945928777475187373586429485824000000000 + (818195348867331657289254063320961153783719425819474731411127*s^4)/772087039759375121025498182541604992000000000 + (14839783964461516759899709081367418470507367157483514311*s^7)/162476228905592407623210896999496000000000 + (67545699100888136756702030006804287455719483345965199*s^10)/59574617265383882795177328899815200000000 + (23020587022230051591904297561073983398420066029741*s^13)/6619401918375986977241925433312800000000 + (348032477248474351551029744090489229645748933*s^16)/122581517006962721800776396913200000000 + (2502301293570451872866068658942149*s^19)/5032081978939356395762577870000 + (1981806559116429881229451*s^22)/241528528179703075226540625)*Derivative[5][F][s] + ((1772540543440516654657090934653210431637095154842146667337*s^2)/3974708055389318512357777001501184000000000 + (11762190419131494043237798641695982415300968900318917187881*s^5)/57191632574768527483370235743822592000000000 + (691505137010851506103078094661455766385654369508445631*s^8)/82886424021403663019377153251916800000000 + (3416960512695979720466633381948935722403757054914319*s^11)/56737730728937031233502217999824000000000 + (82543050869541115120909043932503732350878006439*s^14)/817210113379751478671842646088000000000 + (1997226449142643615633303749069153865398817*s^17)/51075632086234467416990165380500000000 + (2098785809230959986153682064250107*s^20)/851260534770574456949836089675000)*Derivative[6][F][s] + (812439669481140993901817649906363703811643069811640790037/12111169251127452878831344039868313600000000 + (411142425664515275524798338104884161247457110309908141671*s^3)/2340544266038272439637736059239424000000000 + (24315196537886024554849604612157707094268339316668699952839*s^6)/1029449386345833494700664243388806656000000000 + (2622460249133622720626002515718166961513688519747753993*s^9)/5719163257476852748337023574382259200000000 + (8625672095457433576583611270958534778352295757955757*s^12)/4765969381230710623614186311985216000000000 + (446453649138706049865703111975137733882543493*s^15)/275808413265666124051746893054700000000 + (44031013648610027338622347817507287877699*s^18)/153226896258703402250970496141500000000 + (1353844388714630640442589692649*s^21)/288330181131968767676557385212500)*Derivative[7][F][s] + ((246488233279523779161654678565085636178002963770447718357477*s)/5490396727177778638403542631406968832000000000 + (194124523049952123920067953499268149724458962414056717*s^4)/6726201780266062256855626975641600000000 + (220719082903652705301247267403104430418811599021357411899*s^7)/137259918179444465960088565785174220800000000 + (296687246672914282035595059502126534198903165972966493*s^10)/19063877524922842494456745247940864000000000 + (5183302306284665103295673330575328436726509273*s^13)/159888935226473115392317039452000000000 + (1331445874988802014157357364431603900577927*s^16)/91936137755222041350582297684900000000 + (1160113783016077892112098393520085889*s^19)/1160809820141692441295231031375000000)*Derivative[8][F][s] + ((149928842780874985443382006320409457310173274282208855979849*s^2)/13176952145226668732168502315376725196800000000 + (170135960567325634735958054961964130775211937311288140988009*s^5)/65884760726133343660842511576883625984000000000 + (918056847592735145600945004835738209747177275333756519*s^8)/13697455452418574565663723820557926400000000 + (14187405028329896760034226317302713878768696636396067*s^11)/42893724431076395612527676807866944000000000 + (34904988577682875572802071589616453235516823531*s^14)/99291028775639804658628881499692000000000 + (196122438162330797104764631034658717631411*s^17)/2758084132656661240517468930547000000000 + (6013606676597686264115201125464829*s^20)/4690619273225614354621545800250000000)*Derivative[9][F][s] + (81269926177207942539109462715571366503870506213577442539/164643300440149963334050424598626304000000000 + (4058098962813996659717004011557428733981097498767310620981*s^3)/2662010534389226006498687336439742464000000000 + (18253310048914928156980188805780555446043326271112939904107*s^6)/131769521452266687321685023153767251968000000000 + (2170569960235127689929504011016738514100463599043710939*s^9)/1235339263615000193640797092066567987200000000 + (94909656766429282221408847947158877862725795007207*s^12)/21446862215538197806263838403933472000000000 + (1465661081327096270343716294914781485771543*s^15)/641967858463188392189410871765250000000 + (41679405760173038364955328340425046209*s^18)/236407211370570963472925908332600000000)*Derivative[10][F][s] + ((5130306015573507145450247038060145022567929665174644520363*s)/25816069509015514250779106577064604467200000000 + (13885056635490893999641125985979229449853547659440420398691*s^4)/117128463513125944285942242803348668416000000000 + (5483882439738295136604071582673087874593017806679894273*s^7)/1176513584395238279657901992444350464000000000 + (16521591711880156400874204229351988888159047993123697*s^10)/561517847097727360745816860030258176000000000 + (13705166214793990830048247452734184487500551071*s^13)/369773486474796513901100662136784000000000 + (316993604705441577016852228551748007568403*s^16)/37234135790864926746985830562384500000000 + (4556459945387247714650928511593317*s^19)/26864455837564882212832489583250000000)*Derivative[11][F][s] + ((2734872078742944179511142947487221908181625909450753431989*s^2)/86053565030051714169263688590215348224000000000 + (236685569038777965763973983957016403439619149437871367*s^5)/42233820978290604910796481780053606400000000 + (69084323980282858784787687011477316230413979537825009*s^8)/686299590897222329800442828925871104000000000 + (162647276333244160375642749487917973615673887016209*s^11)/514724693172916747350332121694403328000000000 + (1743850422065401988823928601061056666673317*s^14)/9165325733135981968488819830740800000000 + (1145905220900650333939687373905648613*s^17)/69434285857090772488551665384400000000)*Derivative[12][F][s] + (14300855025963881663051147031664103119320511194522643/12095234964868588011047182616690688000000000 + (612837105880339149693381821285651935479930405118628293*s^3)/239037680639032539359065801639487078400000000 + (12342691759654313782958305378993077634679270278167883*s^6)/74194550367267278897345170694688768000000000 + (17409260488912973992942747573810271865322042010610703*s^9)/12353392636150001936407970920665679872000000000 + (740955948485410702263644319404642926281217081433*s^12)/343149795448611164900221414462935552000000000 + (90075076058389048082305109000851689935753*s^15)/157697516290722042693116458852452000000000 + (15602375659002741708367766416366597*s^18)/1230880522012063694115234068178000000000)*Derivative[13][F][s] + ((117793660431595841365066271404657133156043005955465354947*s)/401583303473574666123230546754338291712000000000 + (4431618947787127850081377953104931010107422447035107529*s^4)/37648434700647624949052863758219214848000000000 + (30418938089558174485697316221282697076191051050336641*s^7)/9608194272561112617206199604962195456000000000 + (2508184175582715632075694368405179760898020423597*s^10)/196085597399206379942983665407391744000000000 + (47209982554289174598037331614529606808626387*s^13)/5147246931729167473503321216944033280000000 + (3487746302093089686684855020902084003*s^16)/3851807150779130353136465230591500000000)*Derivative[14][F][s] + ((19782483185148878065787625756529445158034253517557725927*s^2)/722849946252434399021814984157808925081600000000 + (185768787112400340730941476450532968417833353479767957*s^5)/56472652050971437423579295637328822272000000000 + (12363031508958136255624704895805387582469710905939*s^8)/316753657337179536830973613350402048000000000 + (1041110986944213102562786495661144901804306793*s^11)/13974426058993214860190012353694208000000000 + (1780371211056995496629303352741056279371271*s^14)/77208703975937512102549818254160499200000000 + (3451765373188380423853499154029*s^17)/5986583127574523014805308044000000000)*Derivative[15][F][s] + (1068655672441929912596764960162112598234075260349767227/1204749910420723998369691640263014875136000000000 + (8337917712812557473014809274960286966204570004715467*s^3)/6318618411297503487952928183197630464000000000 + (4841955178251399953131057035483949879671044414411*s^6)/83539426110904493230146887037468672000000000 + (513890970913226351882448576294824026807060387771*s^9)/1647119018153333591521062789422090649600000000 + (209742261342277784079715196651267968551130249*s^12)/772087039759375121025498182541604992000000000 + (1779060357079738781958092406533749*s^15)/57513332334117704975079733584000000000)*Derivative[16][F][s] + ((314208487165084472143918148599673222265789881794866833*s)/2409499820841447996739383280526029750272000000000 + (2671395369767967670155063785255388872514876164690539*s^4)/72284994625243439902181498415780892508160000000 + (2941183538944552200088549750687679407015110006791*s^7)/4492142776781818885966534880242065408000000000 + (2636052599982136203998106475173282991964039*s^10)/1645473544608724866654408381041049600000000 + (16200687848936582765752763500024673593*s^13)/27456864856307792355103064813001600000000 + (10904949137678517081284448748163*s^16)/648332109948235946991807905856000000000)*Derivative[17][F][s] + ((166642831719694077018351019308228545815687148912081*s^2)/21707205593166198168823272797531799552000000000 + (23844537503849916390578834825701337828576294114513*s^5)/37648434700647624949052863758219214848000000000 + (6538870407339345571740437890294783759011969071*s^8)/1372599181794444659600885657851742208000000000 + (1259184213881044024308770897596556994383*s^11)/244061020944958154267582798337792000000000 + (503660011815329875124177409553933603*s^14)/732183062834874462802748395013376000000000)*Derivative[18][F][s] + (1579468636105745167654221669636956860905234154946569/7228499462524343990218149841578089250816000000000 + (28407691439128073988018861220748968160134481486633*s^3)/120474991042072399836969164026301487513600000000 + (2413084601490724570866424749832850707988058971*s^6)/354060514426153212687017527506763776000000000 + (23981242392139376308983930792887599776191*s^9)/1081378062033045360447136091096678400000000 + (58120155718501181827991579622848302361*s^12)/5857464502678995702421987160107008000000000 + (89758963002012868262491413603251*s^15)/274568648563077923551030648130016000000000)*Derivative[19][F][s] + ((11592405432869385847836487762356003989615768766529*s)/535444404631432888164307395672451055616000000000 + (774786863831284010213475029482908152106176861*s^4)/185918196052580863945940067941823283200000000 + (614274774335453782784183630178257070539861*s^7)/13190142287514182915083585901278003200000000 + (168239693609822050033467796435217350327*s^10)/2603317556746220312187549848936448000000000 + (15879934612992944776636304492332279*s^13)/1545719799318068310361357722806016000000000)*Derivative[20][F][s] + ((192849722779733811110941370944504957001686131913*s^2)/231576641820001866963510521240487985152000000000 + (317063580089284590170050628463582807656164697*s^5)/7122676835257658774145136386690121728000000000 + (16903681972609025270966460596746604078671*s^8)/83796198061854809107589839843413196800000000 + (18766811678379950908490926524122460917*s^11)/166937738326351377519026634063049728000000000 + (3622043597963348836908873517*s^14)/832573953789132491067820905216000000000)*Derivative[21][F][s] + (30367958906559485391833470273798693935449480291/1314272629549880725494209062105107136512000000000 + (20515051757026363127184396639447409911888341*s^3)/1256942970927822136613847597651197952000000000 + (2799544202271525170009306707842060222400753*s^6)/9496902447010211698860181848920162304000000000 + (145281224669208620928772330499844402367*s^9)/267100381322162204030442614500879564800000000 + (283388083299457300450314196457*s^12)/2689854312241812663449882924544000000000)*Derivative[22][F][s] + ((68128370535882520386462301578785974935044629*s)/45968200079646066710449283571243810816000000000 + (361814269308584306888217476036539162827719*s^4)/1993518881005059015504178114059042816000000000 + (9980339932549124599528388688340375247*s^7)/8186984868112251464534639524931174400000000 + (37600647947856909939866073462745673*s^10)/43080706664864871617813324919496704000000000 + (2120142447762042275966651*s^13)/52425946115657518178183625216000000000)*Derivative[23][F][s] + ((1067027016667880402917210361940686639423699*s^2)/29409762416547752357760563145043083264000000000 + (69456903706093023271152207264995894807*s^5)/57556984527334616356728374841940377600000000 + (1984333082146441039178747871287699*s^8)/638232691331331431375012221029580800000000 + (93283993991853567741382981709*s^11)/123795134094439286258084267010048000000000)*Derivative[24][F][s] + (87256405607852859291106608413253977329337/86828822372664792675293091190127198208000000000 + (1538272633310804272612360031323492494647*s^3)/3418884880923676211589665465611258429440000000 + (69311740127315701382704667741526013*s^6)/14139308854109496325846424588963020800000000 + (84495132785339531226997386539*s^9)/18006564959191168910266802474188800000000 + (17990690509004573616621943*s^12)/67524618596966883413500509278208000000000)*Derivative[25][F][s] + ((1188097719571372075484435220687556446049*s)/28942940790888264225097697063375732736000000000 + (104678145529044980785537279701071*s^4)/33241286006840178717448553178624000000000 + (1454206282867555611155079994757*s^7)/120043766394607792735112016494592000000000 + (54513665569009358038768997*s^10)/14353059025442236087893828059136000000000)*Derivative[26][F][s] + ((503788194780577930715783858375824571*s^2)/784260331107940062873615017201148887040000000 + (15009247196450145008058111878753*s^5)/1152420157388234810257075358348083200000000 + (7322679448499301154963389917*s^8)/416994135897058648448283846770688000000000 + (69785591668336651259*s^11)/55525962814280908839687942144000000000)*Derivative[27][F][s] + (450341421168518767387483391528689199/25208367785612359163794768410036928512000000000 + (859743945997211576140303337721031*s^3)/169021623083607772171037719224385536000000000 + (203447593318034046466634525969*s^6)/6338310865635291456413914470914457600000000 + (5761732968876484808750233*s^9)/424440459752363267170574629748736000000000)*Derivative[28][F][s] + ((824537234119028563903093969489937*s)/1738508123145679942330673683450822656000000000 + (7605685731082468125397598515139*s^4)/338043246167215544342075438448771072000000000 + (8243913007573743613254611*s^7)/180065649591911689102668024741888000000000 + (1814380906454765867833*s^10)/424440459752363267170574629748736000000000)*Derivative[29][F][s] + ((567378065067231263833375786127651*s^2)/117639049666191009431042252580172333056000000000 + (23432731156213999865606733751*s^5)/408468922452052116080007821458931712000000000 + (66074419618530027923299*s^8)/1914698073993994294125036663088742400000000)*Derivative[30][F][s] + (629701826151333546803541335677/4583339597384065302508139710915805184000000000 + (722176256696375266792875251819*s^3)/29409762416547752357760563145043083264000000000 + (101565700762406295144594091*s^6)/1225406767356156348240023464376795136000000000 + (5688467385552092081*s^9)/540196948775735067308004074225664000000000)*Derivative[31][F][s] + ((838918226079385150314575300119*s)/347315289490659170701172364760508792832000000000 + (2532841365314612054775389*s^4)/37212352445427768289411324795768799232000000 + (1196963713910262230113*s^7)/19185661509111538785576124947313459200000000)*Derivative[32][F][s] + ((15288020063716823217575110367*s^2)/951341879909196858877124303474437128192000000000 + (12843806676589342562674271*s^5)/124323086579042771330533289658591215616000000000 + (139654055260156537*s^8)/7418730551321325416549307176189952000000000)*Derivative[33][F][s] + (505612956901202618873966999/1041945868471977512103517094281526378496000000000 + (56992604234560351035710431*s^3)/1094043161895576387708692948995602697420800000000 + (1643150668960082383237*s^6)/20564721088262714054674679492398546944000000000)*Derivative[34][F][s] + ((347791535465329530942607*s)/61290933439528088947265711428325081088000000000 + (2869819141343104348249*s^4)/32903553741220342487479487187837675110400000000 + (15678928430457053*s^7)/642647534008209814208583734137454592000000000)*Derivative[35][F][s] + ((12487645854400014996317*s^2)/511833058196760883138569800699697168384000000000 + (90694796255000803*s^5)/1262746031735429810374761021463068672000000000)*Derivative[36][F][s] + (981752557695380657/1196492863317103363181072261375915458560000000 + (371773506938134733*s^3)/7677495872951413247078547010495457525760000000 + (52970063190463*s^6)/2321823348674822554560044458819190784000000000)*Derivative[37][F][s] + ((201253657354944877*s)/32016607190668051861584247888231268352000000000 + (17570430172541747*s^4)/394537982360003180752647554706016567296000000000)*Derivative[38][F][s] + ((108506066422029836713*s^2)/6476735518421812215235462258053967968731136000000000 + (403361884463*s^5)/26478020009246681282850365720066260992000000000)*Derivative[39][F][s] + (89258733800553539/132178275886159432963989025674570774872064000000000 + (388431972891407*s^3)/21028362072798091607907344993681714184192000000000)*Derivative[40][F][s] + ((6000677628800191*s)/1850495862406232061495846359443990848208896000000000 + (8104773601*s^4)/1136668220151248195022018648307119685632000000000)*Derivative[41][F][s] + (271991352169*s^2*Derivative[42][F][s])/56075632194128244287752919983151237824512000000000 + (8026129079/30194571181453670001097726144773743443968000000000 + (60642937*s^3)/26763369910833934773700257264685818052608000000000)*Derivative[43][F][s] + (2081204497*s*Derivative[44][F][s])/2878549119298583206771316559135096874991616000000000 + (3541*s^2*Derivative[45][F][s])/7662508747023735244289218879685262311424000000000 + (171181*Derivative[46][F][s])/3700991724812464122991692718887981696417792000000000 + (401*s*Derivative[47][F][s])/7401983449624928245983385437775963392835584000000000 + Derivative[49][F][s]/362697189031621484053185886451022206248943616000000000, F[s]*Subscript[u, 40, 8][s] -> (-158931541921041039650509111190622321108759441436601837521/108099103908962690555765314535955000000000 + (1863517034964336274655058812492988991114563495638375911433*s^3)/69814004607871737650598432304470937500000 - (8736343794518212743911131195419584290147149006532981*s^6)/9072645173212701449070621482062500000 - (32146300148063056512549681300066003761115414949898309*s^9)/241332361607457858545278531422862500000 + (18527111167499078580868033090933886848381159643*s^12)/44103136258672854266315521093359375 + (1219802829816151900218684215857562905385116*s^15)/177345944743869678531215852015625 + (52291710653247035551020934468199002*s^18)/6893914275757810632894688125 + (22913224268761557299429768*s^21)/17005005551874818102625 + s^24/49)*Derivative[1][F][s] + ((-8308224648711859988155737639304162269255568179721908210577*s)/837768055294460851807181187653651250000000 + (439276165291761421092627098029113683565528678196030909*s^4)/37990139568273570806025742845000000000 + (14711997367849320239638300454357461287829370672011007*s^7)/43095064572760331883085452039796875000 - (228131661799089600477500838440651896736755348020599*s^10)/32177648214327714472703804189715000000 + (2290319018809094489262133843915709936905703*s^13)/2387349256167476441766367238671875 + (247758113084475613223599997145850066*s^16)/2044310091455656747832484375 + (425831209108913057505441559423123*s^19)/5361933325589408270029201875 + (34345841334668172323561*s^22)/5668335183958272700875)*Derivative[2][F][s] + ((-18935408453633600641715664147961445568253135348603114132421*s^2)/2234048147451895604819149833743070000000000 + (3568128299091160155995326563469473550332440973873689527289*s^5)/1117024073725947802409574916871535000000000 + (12137566003373171198891457433226584711119594085658171*s^8)/75049908371609829673944732804000000000 + (4458745167126265045523502071376792557758167889382*s^11)/7541636300233058079539954106964453125 - (109777627355023861641908843444545834672508489*s^14)/239417025404224066017141400221093750 - (70073092132033405459829803306490424889*s^17)/109135965996227494480748216625000 - (30348985127210466779614594566779*s^20)/772118398884874790884205070000 + (14377404251431251938*s^23)/17005005551874818102625)*Derivative[3][F][s] + (17980119281370402685147344911441048334692296433312736713729/30638374593625996866091197719904960000000000 + (5978139543753571170787912806868530953550991299914396057279*s^3)/13404288884711373628914899002458420000000000 + (216331673840064610185677164696211171937952961879415071*s^6)/298410224731435998773679267180000000000 + (436819997785728397756370806144219039816426398750917339*s^9)/19306588928596628683622282513829000000000 + (716706272861792164844689808657604233790339539903*s^12)/6895210331641653101293672326367500000 + (62962247710564942149077001566019213307426403*s^15)/638445401077930842712377067256250000 + (22389375848334381548921765383416392801*s^18)/1135014046360765942599781452900000 + (117443434951750970309332912609*s^21)/193029599721218697721051267500)*Derivative[4][F][s] + ((74174653319102433667656146697650905356372468614908149629393*s)/30638374593625996866091197719904960000000000 + (540880180010697783499396149093245459294882283888004569751*s^4)/423015033837045321622560915264960000000000 + (2312631299935426807402252741663018213206348586707257611*s^7)/19596913574139435129992542401255000000000 + (19651637036767076022177381306040540739902684376468359*s^10)/11032336530626644962069875722188000000000 + (251523786913949350229511863819216676389664793*s^13)/46407392190346298972228242875000000 + (9495089217426430156217483095642371270024461*s^16)/2553781604311723370849508269025000000 + (206500525726883004712166338535955779*s^19)/405362159414559265214207661750000 + (572029543728008098774642771*s^22)/87740727146008498964114212500)*Derivative[5][F][s] + ((4644527943197194321380885496583327940311473897331598771461*s^2)/3404263843736221874010133079989440000000000 + (45232851140103053616692303901540806452820477004118641899*s^5)/141283677309210789237574693043040000000000 + (108239224233821386263943166134543065314374790616522739943*s^8)/9531938762461421247228372623970432000000000 + (654135147326311157521869341505947311120060474045471*s^11)/7880240379019032115764196944420000000000 + (48032457154093826329835719537526960969125661*s^14)/348242946042507732388569309412500000 + (321772698431485337310688193643750894069059*s^17)/6384454010779308427123770672562500000 + (13693947649508026435519997638647257*s^20)/4729225193169858094165756053750000)*Derivative[6][F][s] + (157093102425762450110690158097071327913358302681695115200649/1525110201993827399556539619835269120000000000 + (20777326433809795965737460633765658097549553921928113488053*s^3)/61276749187251993732182395439809920000000000 + (406309420613039980804872426010883947883196229135621254839*s^6)/10998390879763178362186583796888960000000000 + (88363715454391267831223668078295786550669300616860673*s^9)/140175570036197371282770185646624000000000 + (4018145866509826098499980282850628732673114065539*s^12)/1723802582910413275323418081591875000000 + (2273161618100791171763155838953647187898879*s^15)/1149201721940275516882278721061250000 + (1409977961075673682876255327107884818819*s^18)/4256302673852872284749180448375000000 + (737797728208886188599586625633*s^21)/145621303602004428119473426875000)*Derivative[7][F][s] + ((16994577624741060494871641374282451148804812357279840248999*s)/285958162873842637416851178719112960000000000 + (17719131171482901456522883976847485861891073587231963311*s^4)/376942709341034947987281171486720000000000 + (34288625402702273740374995576244383884567175537286188153*s^7)/14297908143692131870842558935955648000000000 + (995226209664086713009303566461565827905823739488619317*s^10)/47659693812307106236141863119852160000000000 + (45714626280525470232048674743672879724080123313*s^13)/1149201721940275516882278721061250000000 + (629292397901365565227044824622645285190703*s^16)/38306724064675850562742624035375000000 + (3363655382284668745816138518666784541*s^19)/3192227005389654213561885336281250000)*Derivative[8][F][s] + ((5681773470243850255626729908588693271910232262845133080339*s^2)/351948508152421707589970681500446720000000000 + (468339552653703082352481146651562317272388709452455688969*s^5)/120403436999512689438674180513310720000000000 + (115218083991480516036569497826299008605789949583973751803*s^8)/1220088161595061919645231695868215296000000000 + (2759412515195704202764856534350247390278822710214363*s^11)/6499049156223696304928435879979840000000000 + (14534777761806597401792565829108698606868331*s^14)/35360052982777708211762422186500000000 + (795864687276917063430834563061762079703*s^17)/10447288381275231971657079282375000000 + (630165964109559689361869657758703*s^20)/497489922917868189126527584875000000)*Derivative[9][F][s] + (1817745227627193626000925039534383985291176587544536658177/2561118006846777207418562160423075840000000000 + (41183494934022105231383272980005995770464618543706275789249*s^3)/18301322423925928794678475438023229440000000000 + (724718732916411971447825870533560992302747525820144001473*s^6)/3660264484785185758935695087604645888000000000 + (123244987305759244426493175407911553691324370532949167*s^9)/52792276222863256138495602225067008000000000 + (192102907077494815365336970872792408989711949132949*s^12)/35744770359230329677106397339889120000000000 + (670618272108127064200598686639710513599593*s^15)/265200397370832811588218166398750000000 + (88066470332768386589312114300580530869*s^18)/492515023688689507235262309026250000000)*Derivative[10][F][s] + ((969990821342476472416730964681688651219043698587406668433*s)/2987971007987906741988322520493588480000000000 + (3898830990110117617031721557334115765146662968216422689597*s^4)/22524704521754989285758123616028590080000000000 + (1656570998474705681285450089905370308278167966194140461*s^7)/261447463198941839923978220543188992000000000 + (42084167366549504853470799115320832206989269394847437*s^10)/1143832651495370549667404714876451840000000000 + (68775000629255273906552200011828247840684836061*s^13)/1624762289055924076232108969994960000000000 + (2552516294891288569393941079574094980371*s^16)/287300430485068879220569680265312500000 + (3636541333421793370167202304453137*s^19)/22387046531304068510693741319375000000)*Derivative[11][F][s] + ((1787397292242315405041409137846046616152816538895184900499*s^2)/35855652095854880903859870245923061760000000000 + (23053560724811690816637421522723745828155500005964369233*s^5)/2928211587828148607148556070083716710400000000 + (10771364064940170506427044721023789841500018123548493*s^8)/83187829199663312703083979263741952000000000 + (318189832803710985681466592147351493788562577046099*s^11)/857874488621527912250553536157338880000000000 + (31940309615295166709446238399164958248859381*s^14)/156775308593115481039940339210040000000000 + (5070469104139498138245432363804975311*s^17)/313418651438256959149712378471250000000)*Derivative[12][F][s] + (27445274136496712153581173329793450081642339915002279339/13498598436086543399100186445523976192000000000 + (1379758016425279897675107705209716816512660763311232231*s^3)/365874000978111029631223165774725120000000000 + (129783730728638266799751010709871351006938827519802617*s^6)/585642317565629721429711214016743342080000000 + (2339651504905733040669943225200265275134788414768423*s^9)/1372599181794444659600885657851742208000000000 + (4071390652914275044786563237860740507763559145949*s^12)/1715748977243055824501107072314677760000000000 + (2558451961545959767951108482672246228027763*s^15)/4468096294903791209638299667486140000000000 + (7307646991714266977415180754154837*s^18)/626837302876513918299424756942500000000)*Derivative[13][F][s] + ((11412235665440802965658027056706418550636011277342158097*s)/25742519453434273469437855561175531520000000000 + (163205448584534442532599373958200794239037696537908489*s^4)/1003958258683936665308076366885845729280000000 + (25376317725530991712712381683690588164321709326038213*s^7)/6405462848374075078137466403308130304000000000 + (181879647772249833342116657415166986904273967027*s^10)/12569589576872203842498952910730240000000000 + (2019651728006852491385743945850163932490723313*s^13)/214468622155381978062638384039334720000000000 + (632426378271809183458760292156685272757*s^16)/744682715817298534939716611247690000000000)*Derivative[14][F][s] + ((38714695379419538636336490674960788175330268577155489973*s^2)/1003958258683936665308076366885845729280000000000 + (5935613638597882088161538866208221697802999165386849*s^5)/1394386470394356479594550509563674624000000000 + (166774813587894550190872219438276439109683435380691*s^8)/3660264484785185758935695087604645888000000000 + (134726492615948681042730835608367198889928774049*s^11)/1715748977243055824501107072314677760000000000 + (2746230108870188964505511814305675824883*s^14)/124329636032105494529065729877875200000000 + (8832247344781612325375447918819*s^17)/17460867455425692126515481795000000000)*Derivative[15][F][s] + (110083750020806280576096605173464670895477186954276597/89240734105238814694051232612075175936000000000 + (207337691356784474526090125714378860034668106818607*s^3)/118112736315757254742126631398334791680000000 + (109605644353819856826068404103165528922675840917413*s^6)/1568684779193651039543869323259133952000000000 + (2022516010735387373861878090282739591468409401*s^9)/5980824321544421174731527920922624000000000 + (45667965763378352326204504909904492060652587*s^12)/171574897724305582450110707231467776000000000 + (9709356392910477704201174072821883*s^15)/351470364264052641514376149680000000000)*Derivative[16][F][s] + ((118604553990654341079021495732718628437340674954688281*s)/669305505789291110205384244590563819520000000000 + (462141024917641453671792102236662439582443980431681*s^4)/10039582586839366653080763668858457292800000000 + (4628564979066666544137895892271290505599397377*s^7)/6332637516929387126186323680976896000000000 + (1050757062448471411588101779264205994844937233*s^10)/653618657997354599809945551357972480000000000 + (25198306051585634704572931526771605079*s^13)/46934811720184260436073615064960000000000 + (8844789501768440900703950899787*s^16)/631627900996268515185255689280000000000)*Derivative[17][F][s] + ((332155472272544215276923665221416993640132234736179*s^2)/33465275289464555510269212229528190976000000000 + (23144628502355135100259934724368147471088890729*s^5)/31690601599871738172603420671901696000000000 + (17950695116126413767044211648462077752123417961*s^8)/3660264484785185758935695087604645888000000000 + (354044458943182293600252079148333144341*s^11)/73957885134835804323509938890240000000000 + (1284829252584305670428175531067849*s^14)/2210697653486939803148394912480000000000)*Derivative[18][F][s] + (4774847744284513517370419645249409433873258250517943/16063332138942986644929221870173531668480000000000 + (1576590932801739603417162971737036696094180439263*s^3)/5577545881577425918378202038254698496000000000 + (11324473991084887436820803773015461578632377247*s^6)/1568684779193651039543869323259133952000000000 + (164087424680026139199736690646478480557861*s^9)/7809952670238660936562649546809344000000000 + (1731114946786940188087029366314798537*s^12)/203384184120798461889652331948160000000000 + (19570381267918524459016807240487*s^15)/76269069045299423208619624480560000000000)*Derivative[19][F][s] + ((21916011671260915894211332962929720327941147382771*s)/803166606947149332246461093508676583424000000000 + (19091539694398072299545059585446961303577160137*s^4)/4183159411183069438783651528691023872000000000 + (186074767782908601340375935718243300922363*s^7)/4121919464848182160963620594149376000000000 + (614556950868808502296918119640504053173*s^10)/10910963289304011602550760396277760000000000 + (75732751150710537773019740151229*s^13)/9289181486286468211306236314940000000000)*Derivative[20][F][s] + ((1778992146153718789366343261936571173993850620179*s^2)/1874055416210015108575075884853578694656000000000 + (343497673981429804578542870116016849608609*s^5)/7758907227949519361813874059575296000000000 + (1169525571822077817139354926594661500697*s^8)/6540566423560751858719133504765952000000000 + (103286045596436933887944823373380703*s^11)/1144977629124495044712116831708160000000000 + (2588306992144320250812996959*s^14)/809446899517212144093714768960000000000)*Derivative[21][F][s] + (1613620675036883795156941646339113530397083101/58412116868883587799742624982449206067200000000 + (158640497758679658812019681911938015838700371*s^3)/9496902447010211698860181848920162304000000000 + (56825777552383719669836082715882369597*s^6)/213605543117638589717952808117862400000000 + (405540898804200097595754092323015049*s^9)/918817961204548345477958770212864000000000 + (1514365802956825629745655858063*s^12)/19426725588413091458249154455040000000000)*Derivative[22][F][s] + ((67937029467208062475459223603049925052047807*s)/43414411186332396337646545595063599104000000000 + (14373745710185747319926316735482324688941*s^4)/86139704734786500669933622212427776000000000 + (10148086652696709961124459520144828101*s^7)/10146263298087833011602758385598464000000000 + (31100210159721135019118375390059313*s^10)/47867451849849857353125916577218560000000000 + (134191655326342739647009*s^13)/4854254269968288720202187520000000000)*Derivative[23][F][s] + ((5551195133671350339684079409167224038797*s^2)/163387568980820846432003128583572684800000000 + (3166726410208986009969055893266730950873*s^5)/3165634149003403899620060616306720768000000000 + (899845756149905846821349457685061*s^8)/386807691715958443257583164260352000000000 + (70963741909724682204956256793*s^11)/137550148993821429175649185566720000000000)*Derivative[24][F][s] + (8207876776971719478165525094960833379559/8575686160263189400028947278037254144000000000 + (114351650185362955151415484851418536193*s^3)/303900878304326774363525819165445193728000000 + (375940178565522582479265329852931587*s^6)/102117230613013029020001955364732928000000000 + (235737400264165941383292056917*s^9)/73360079463371428893679565635584000000000 + (138846519771388222636601483*s^12)/825300893962928575053895113400320000000000)*Derivative[25][F][s] + ((833349985495348915149405520581741856271*s)/24119117325740220187581414219479777280000000000 + (35837898398661663299825514859281073*s^4)/15128478609335263558518808202182656000000000 + (3645843309147191835038958971429*s^7)/440160476780228573362077393813504000000000 + (262900205479696122250052999*s^10)/110040119195057143340519348453376000000000)*Derivative[26][F][s] + ((2629405633648018267645325837190142513*s^2)/5446252299360694881066770952785756160000000000 + (5680478515797130759919604999793*s^5)/640233420771241561253930754637824000000000 + (280273021874650652607157199*s^8)/25516549378563975267366805438464000000000 + (244792661057666460967*s^11)/335897799740711670758606069760000000000)*Derivative[27][F][s] + (22033846055293656690320059248737627/1647605737621722821163056758825943040000000000 + (485067935268431759900772049397327*s^3)/140851352569673143475864766020321280000000000 + (35075348347813527922201235369*s^6)/1760641907120914293448309575254016000000000 + (19112864268991839558739*s^9)/2449872783563424341532898295808000000000)*Derivative[28][F][s] + ((51230833681656368622448261218491*s)/160972974365340735400988304023224320000000000 + (14979042475038469475447520893*s^4)/1083471942843639565198959738617856000000000 + (22912592313941240204356957*s^7)/880320953560457146724154787627008000000000 + (237513880744753877833*s^10)/104800113519102041276685093765120000000000)*Derivative[29][F][s] + ((2759199349157698968785994578971*s^2)/942620590273966421723094972597534720000000000 + (456642457124905424461390831*s^5)/14182948696251809586111382689546240000000000 + (80865306422003832334943*s^8)/4478825904079518816666752428277760000000000)*Derivative[30][F][s] + (836853699568848242649012868889/10185199105297922894462532690924011520000000000 + (83194238364198501835293965497*s^3)/6127033836780781741200117321883975680000000000 + (1982910006907975022571443*s^6)/46416923005915013190909979711242240000000000 + (177256331145593176979*s^9)/34812692254436259893182484783431680000000000)*Derivative[31][F][s] + ((380131182182369971278061315537*s)/289429407908882642250976970633757327360000000000 + (66869679901139655145543181*s^4)/1938143356532696265073506499779624960000000000 + (5366275319438928709*s^7)/180860308343811640135521539850240000000000)*Derivative[32][F][s] + ((48615131160668558867260285261*s^2)/6078017566086535487270516383308903874560000000000 + (69438082740943367402687*s^5)/1438924613183365408918209371048509440000000000 + (717935709299616419*s^8)/86551856432082129859741917055549440000000000)*Derivative[33][F][s] + (91387991337736420301855611/385905877211843523001302627511676436480000000000 + (18134332478285182878533797*s^3)/759752195760816935908814547913612984320000000000 + (98675101922087288539*s^6)/2856211262258710285371483262833131520000000000)*Derivative[34][F][s] + ((1474558583588701125272957*s)/578858815817765284501953941267514654720000000000 + (337856669814828202111*s^4)/9139876039227872913188746441066020864000000000 + (4666483334695531*s^7)/476035210376451714228580543805521920000000000)*Derivative[35][F][s] + ((431909417339267399723*s^2)/42652754849730073594880816724974764032000000000 + (753714916749986003*s^5)/26657971781081295996800510453109227520000000000)*Derivative[36][F][s] + (974633279247107313217/2924760332552919332220398861141126676480000000000 + (68619325871384287*s^3)/3676961624976730482317311786635755520000000000 + (21597612907771*s^6)/2579803720749802838400049398687989760000000000)*Derivative[37][F][s] + ((1105568964336405973*s)/466448846139905238328253266647507271680000000000 + (63112610590702367*s^4)/3945379823600031807526475547060165672960000000000)*Derivative[38][F][s] + ((1176931968571473007*s^2)/199899244395734944914674761051048394096640000000000 + (91633227857*s^5)/17907839619780364152652421259948195840000000000)*Derivative[39][F][s] + (238613036749583549/1028053256892351145275470199691106026782720000000000 + (390068456153963*s^3)/64253328555771946579716887480694126673920000000000)*Derivative[40][F][s] + ((535859776090087*s)/514026628446175572637735099845553013391360000000000 + (4279689079*s^4)/1947070562296119593324754166081640202240000000000)*Derivative[41][F][s] + (517880089*s^2*Derivative[42][F][s])/354012829508385380604500757469389127680000000000 + (5093479/64945842596132944517123808086112337920000000000 + (26285257*s^3)/40888481808218511459819837487714444247040000000000)*Derivative[43][F][s] + (481490903*s*Derivative[44][F][s])/2398790932748819338976097132612580729159680000000000 + (601*s^2*Derivative[45][F][s])/4966440854552420991668938162758966312960000000000 + (199*Derivative[46][F][s])/16784542969671039106538288974548669825024000000000 + (s*Derivative[47][F][s])/76152093103137121872257051828970816798720000000000 + Derivative[49][F][s]/1611987506807206595791937273115654249995304960000000000, F[s]*Subscript[u, 41, 7][s] -> (-16476413861960559923691068324031896104792435791953204749733/1373939610682915796963777147751988050000000 - (627312872881865470380544911256902796128202233245034510688013*s^3)/22898993511381929949396285795866467500000000 + (43238789591651065423630435757685812999650661223455812399*s^6)/6523929775322487165070166893409250000000 + (1269615261216396826589693429258509187525142460214687179*s^9)/9894626825905772200356419788337362500000 - (618020391941551111757390153774145081712527048651611*s^12)/274850745164049227787678327453815625000 - (19868672008702567408970175309115000677479143*s^15)/1615818607666368182173299985031250 - (304969049499978332922166967639103691*s^18)/29752682663796866941966548750 - (2137464367466262608544800411*s^21)/1394410455253735084415250 - s^24/49)*Derivative[1][F][s] + ((-489708325850651989877694376487584038555445787883032652742831*s)/32327990839598018752088874064752660000000000 - (3713382231397157662087691165751016793638087621488336108841*s^4)/252330507012473057293622983976490000000000 + (873779190225064716045163870996121881748709582706146647*s^7)/942345411991025923843468551270225000000 + (156603944555022701664308614106125714489172583457471*s^10)/6995140916158198798413870476025000000 - (2248524137363634070078445089694263011629247682357*s^13)/366467660218732303716904436605087500000 - (990072399327871422580309579522647197997581*s^16)/5539949511998976624594171377250000 - (18915976859001069313782692248646351*s^19)/195412681199258434729953135000 - (5973627114735665436532099*s^22)/929606970169156722943500)*Derivative[2][F][s] + ((1171212660940555873940016919222455399598299769435357267633493*s^2)/122127965394036959730113524244621160000000000 - (490038941188264545541755502661324474939272965781188139850099*s^5)/366383896182110879190340572733863480000000000 + (24209450860055483520800704830622208485933345190400210979*s^8)/193853913323868190047799244832732000000000 + (3891589355724399580894037535713337289707407710480379*s^11)/1364776113918037544876747557012050000000 + (2595463849159605660567805109959202557664731031873*s^14)/314115137330341974614489517090075000000 + (733107728571353754397491571006153856596847*s^17)/155118586335971345488636798563000000 + (31168440536460647411975468205368033*s^20)/63313708708559732852504815740000 + (2973479969893661511092*s^23)/697205227626867542207625)*Derivative[3][F][s] + (15117921520369157501676966819139549134317191459913734715357/2512346716677331743019478213032206720000000 + (1196240270485843666838105624893380092534558377447965880587997*s^3)/107234311077690989031319192019667360000000000 + (1503992604372507120810284888463044807938321360423356607789*s^6)/1836510757805067063610729687889040000000000 + (4309647039119243048162225108062632102477558459242794513*s^9)/189976835057390826246843259936077360000000 + (3804460967238544663207592660508223503951071891828821*s^12)/22616289887784622172243245230485400000000 + (56905863709184694472372495555163350420104353701*s^15)/209410091553561316409659678060050000000 + (5753596580320343466628005996546149296427*s^18)/62047434534388538195454719425200000 + (507277086559349341861512629716*s^21)/104134389323289034296882920625)*Derivative[4][F][s] + ((1395820578796265812894604977799260604104041985439906381149703*s)/295570201962039028590526848592024320000000000 + (855652866539307377196929665653871783366636934489923806171989*s^4)/234485693556550962681817966549672627200000000 + (4742464129373585244382473061191393000783741957062561292817*s^7)/24425593078807391946022704848924232000000000 + (596264801071477096933030284780297138350066135590089139*s^10)/271395478653415466066918942765824800000000 + (154152126437105612776215136902471195252385036337483*s^13)/23806620934510128602361310768932000000000 + (7946855906502815564108545693764825641194047749*s^16)/1675280732428490531277277424480400000000 + (1307256721345017799460511331429145449*s^19)/1846649837332992208198057125750000 + (8802751314991083946618038676*s^22)/899342453246587114382170678125)*Derivative[5][F][s] + ((2091289827950397741922799010266237950192668848706897842949391*s^2)/1116598540745480774675323650236536320000000000 + (6839321486829015993560134900306945317786085209533823679157*s^5)/11219411174954591515876457729649408000000000 + (7214278558719941143038548868813177821413560721730001868729*s^8)/390809489260918271136363277582787712000000000 + (143796839670258250286955874272551014255063891385927393*s^11)/1292359422159121266985328298884880000000000 + (1479414479783167789985024168910121823659735437757*s^14)/9137894904155402897876058678984000000000 + (114068891888171775187927484535152306923884653*s^17)/2094100915535613164096596780600500000000 + (15147003967740771460711091801290201*s^20)/5102585076841162680547263110625000)*Derivative[6][F][s] + (414721664252700722841868267832316428247655812822047999002043/7816189785218365422727265551655754240000000000 + (9623365085276201988692696612082605875014191338474414146953623*s^3)/20098773733418653944155825704257653760000000000 + (1401957639575417078964146922429029315563895266988217612709039*s^6)/23448569355655096268181796654967262720000000000 + (124126025253560977126142967394559086878357864714328336367*s^9)/130269829753639423712121092527595904000000000 + (338271088507107677621627418507745505355351460767864371*s^12)/108558191461366186426767577106329920000000000 + (44129859790330156804714651879131731591099998391*s^15)/18846908239820518476869371025404500000000 + (32113127946623992215384920905851487009339*s^18)/91047865892852746265069425243500000000 + (152107507233354137215585758747337*s^21)/30847446146357938023308454259687500)*Derivative[7][F][s] + ((32564549432985912871068531075111941475516747112411632044037727*s)/375177109690481540290908746479476203520000000000 + (36901268085575846009724904540957511815217290852515062054141*s^4)/525458136821402717494269953052487680000000000 + (6711589300600828982543817646286446843435250377718680522307*s^7)/1875885548452407701454543732397381017600000000 + (22827549027802311014154193891818538168485751891326731131*s^10)/781618978521836542272726555165575424000000000 + (847521166676338504958828255473872864693315842011*s^13)/16752807324284905312772774244804000000000 + (1013379121052267915657354691935224886602393*s^16)/53694895270143927284528122579500000000 + (574873832909565291848416217217753745711*s^19)/523525228883903291024149195150125000000)*Derivative[8][F][s] + ((488214609140627870007355028874043489672158823527985032399641*s^2)/17655393397199131307807470422563586048000000000 + (1755490545166520667119317711368395865789517389295814943367613*s^5)/300141687752385232232726997183580962816000000000 + (1328852554742333643008324344445984219046805178747120061809*s^8)/10004722925079507741090899906119365427200000000 + (147021049553168467875718761866363655978835681308919087*s^11)/266461015405171548502065871079173440000000000 + (220997866600997110953164952790041033192723611543*s^14)/452325797755692443444864904609708000000000 + (16665404415630876787889031547598400910727*s^17)/201571211121075063923736588507000000000 + (667119471235495166952409398708347*s^20)/529794463367080409199678726750000000)*Derivative[9][F][s] + (43821696908747779273556050113301132304348567083000980584677/26251459570179466376040262144336527360000000000 + (22328331908252228629766853125564455493455008777493245296673607*s^3)/6002833755047704644654539943671619256320000000000 + (173170430834007186205954743969023021075145236060001830633143*s^6)/600283375504770464465453994367161925632000000000 + (3791152720866316852081701088813759852412546877388664057*s^9)/1223403618555918066166006781998291968000000000 + (9543876226661507454221396501070114571669101644950177*s^12)/1465535584728443516761362290935453920000000000 + (32094781687809311054434945751693989839657299*s^15)/11460957713404369344042185083016250000000 + (14667313134938470237442196143034496740823*s^18)/80772463884945079186583018680305000000000)*Derivative[10][F][s] + ((772588252089922960510540525487764432946718284562794983337*s)/1322610648610031594294426162917539840000000000 + (6419037426844229049400113353311749227439335781242956466714731*s^4)/24011335020190818578618159774686477025280000000000 + (216157765760914131540833074502947126508496340969359331*s^7)/24698953896674229117242182125047808000000000 + (2150589769431999385920080958209442721426330536227079029*s^10)/46897138711310192536363593309934525440000000000 + (3189666294601191745529160659081702137572475561303*s^13)/66615253851292887125516467769793360000000000 + (13536490649186923490523997634814790530149*s^16)/1474975427464214489494124688944700000000 + (276176838196109051604387760234639*s^19)/1790963722504325480855499305550000000)*Derivative[11][F][s] + ((462918907380153661625254999517929458902796388619646464918207*s^2)/5880326943720200468233018720331382128640000000000 + (340132103272003602610716443754577248576964673460083296297*s^5)/30014168775238523223272699718358096281600000000 + (6206638320076167698716704032024871896552837481429467*s^8)/37072836925936911095939599454493696000000000 + (1168017003535289118530021245704902012470718093094643*s^11)/2705604156421741877097899614034684160000000000 + (26259612683083928173869498831512886148885472737*s^14)/122127965394036959730113524244621160000000000 + (1349412184223782426384590056786981689*s^17)/86460317638139850799920656130000000000)*Derivative[12][F][s] + (138076145517031938608319969383734687625784958009129954621/45940054247814066158070458752588922880000000000 + (162639264652750672423130600659947352302397383127677932231*s^3)/29401634718601002341165093601656910643200000000 + (2967058392346342358414497780541406196711836600357270161*s^6)/10004722925079507741090899906119365427200000000 + (115234688710803845261120222590494308955379098783106391*s^9)/56276566453572231043636311971921430528000000000 + (180693287109867336761492318192609547590675462743981*s^12)/70345708066965288804545389964901788160000000000 + (503294519247758853292705060891436461520251*s^15)/893619258980758241927659933497228000000000 + (2549989355468607432115736014787257*s^18)/242646697887682807083648293010000000000)*Derivative[13][F][s] + ((17671039423112922524156336413973939181810026340492200125673*s)/27441525737360935518420754028213116600320000000000 + (2347042929309850578981253688391277602926271999738520907*s^4)/10500583828071786550416104857734610944000000000 + (644307401699376689244299887532558844275272687475223341*s^7)/131311988391668539101818061267816671232000000000 + (1873509440075558463876561967121998409273836951433*s^10)/116514630338658863444381598285551616000000000 + (2028284235480485698497443698035177504996610933*s^13)/214468622155381978062638384039334720000000000 + (24134427196724261583241504442934399389*s^16)/31028446492387438955821525468653750000000)*Derivative[14][F][s] + ((263924921901913606795194781057520439732195057673147178099*s^2)/4842622188946047444427191887331726458880000000000 + (27439456624214519415458292555904657462277021024043253*s^5)/5044398113485466087944991549303881728000000000 + (5244361683652862177986861270730237670990508854079*s^8)/100854061744753102228738910343945216000000000 + (138181723724785995654218738466235009323809690641*s^11)/1715748977243055824501107072314677760000000000 + (489897220524124348532025957598162456002071*s^14)/23829846906153553118070931559926080000000000 + (605581696749964784071522759*s^17)/1404312251366296742858388000000000)*Derivative[15][F][s] + (16733639372720756601829640303472420366077237547902202313/9147175245786978506140251342737705533440000000000 + (417751816284723254500030821189127744459792735384312391*s^3)/178966472200180014250570134966607282176000000000 + (310828042865754967174811562526623099388754571949861*s^6)/3783298585114099565958743661977911296000000000 + (108151901782321087483677602748173377155816563381*s^9)/305022040398765479911307923967053824000000000 + (107987927147658157293468047686350604493973989*s^12)/428937244310763956125276768078669440000000000 + (51917992423708150233954858465669577*s^15)/2179116258437126377389132128016000000000)*Derivative[16][F][s] + ((211095117564344954294999963381242097024505426716870897*s)/844354638072644169797561662406557433856000000000 + (4023286944350366463207462521801921558841884084842109*s^4)/71586588880072005700228053986642912870400000000 + (479351452012797605655084349576831374939601765301*s^7)/610044080797530959822615847934107648000000000 + (1010856460746452742189618309344042725613068937*s^10)/653618657997354599809945551357972480000000000 + (35721363620240442294969182732773331083*s^13)/76269069045299423208619624480560000000000 + (5247034731510188873569591775843*s^16)/468627152352070188685834866240000000000)*Derivative[17][F][s] + ((1643789201430317105298234230202618065736710821114279*s^2)/129136591705227931851391783662179372236800000000 + (4101247371487091901792830497616923552881748549*s^5)/5070496255979478107616547307504271360000000 + (2199343791694520670511104302586460065921482197*s^8)/457533060598148219866961885950580736000000000 + (156251958173917390901017660982109062807*s^11)/36978942567417902161754969445120000000000 + (59282939418758307150571800589309*s^14)/126679653765679515347027301120000000000)*Derivative[18][F][s] + (3927548692247162758103636812815912389024566878246553/9685244377892094888854383774663452917760000000000 + (21695782791165174830250879285630503703094357447241*s^3)/66930550578929111020538424459056381952000000000 + (18129939389194722638281374449571537993747691693*s^6)/2509895646709841663270190917214614323200000000 + (867494813360367171919298041174717796159*s^9)/46212737693719887198595559448576000000000 + (65077495427854756667074447051084781*s^12)/9432309988210943160099818293248000000000 + (5824604544801329554524941383439*s^15)/30507627618119769283447849792224000000000)*Derivative[19][F][s] + ((52228958004652271755110812430404928812937510161959*s)/1606333213894298664492922187017353166848000000000 + (39043563677082125448018226238002166966530810477*s^4)/8366318822366138877567303057382047744000000000 + (107697525045701729534778596071656953990141*s^7)/2638028457502836583016717180255600640000000 + (2621582198544600280206596009275696884727*s^10)/57072731051744060690265515918991360000000000 + (46975453932482242688103356632232383*s^13)/7728598996590341551806788614030080000000000)*Derivative[20][F][s] + ((195523197604444879069382714426326325329030714489*s^2)/197268991180001590376323777353008283648000000000 + (32035200435111891914490060740716848144980573*s^5)/791408537250850974905015154076680192000000000 + (10541844197745615330390936141000097232333*s^8)/71946230659168270445910468552425472000000000 + (2080421213640813269323657384191917899*s^11)/30914395986361366207227154456120320000000000 + (112892913339916747833779381*s^14)/51393453937600771053569191680000000000)*Derivative[21][F][s] + (186386806328915412555338204960089427809476553/6349143137922129108667676628527087616000000000 + (18283468285046433286637075318174308427697313*s^3)/1187112805876276462357522731115020288000000000 + (10027177297345167506652113328169938892619*s^6)/45878755782658027530725516178358272000000000 + (48797088903666203331879814814903615501*s^9)/148389100734534557794690341389377536000000000 + (1657838369730496376835358049*s^12)/31082760941460946333198647128064000000)*Derivative[22][F][s] + ((125808672989709701230894627871007268758747257*s)/86828822372664792675293091190127198208000000000 + (495659759324689647822763730009218194999137*s^4)/3617867598861033028137212132921966592000000000 + (32636099184120828929427189144855560917*s^7)/43967140958380609716945286337593344000000000 + (10573537035535246046306814317137051*s^10)/23933725924924928676562958288609280000000000 + (1023565939139890671149*s^13)/58839445696585317820632576000000000)*Derivative[23][F][s] + ((165449651792977476211733009773298347400977*s^2)/5958840751065230869873055277753827328000000000 + (122816585116254136702679792331897938579*s^5)/166612323631758099980003190331932672000000000 + (6064508881788817190565690287987*s^8)/3868076917159584432575831642603520000000 + (22101407003758110384132475511*s^11)/68775074496910714587824592783360000000000)*Derivative[24][F][s] + (21300226740910302375800927429058847811/27486173590587145512913292557811712000000000 + (1302539983737962415266737220795721281971*s^3)/4748451223505105849430090924460081152000000000 + (250375971590734626145869296233631981*s^6)/102117230613013029020001955364732928000000000 + (72491839849484911293810914629*s^9)/36680039731685714446839782817792000000000 + (39756466093109025248764627*s^12)/412650446981464287526947556700160000000000)*Derivative[25][F][s] + ((171063054572173173142654724610630474397*s)/6891176378782920053594689776994222080000000000 + (2939071042682782169929247186355929*s^4)/1891059826166907944814851025272832000000000 + (2208090943012579785376357839197*s^7)/440160476780228573362077393813504000000000 + (43592775482781410023739567*s^10)/32364740939722689217799808368640000000000)*Derivative[26][F][s] + ((3388223512479650422542375121451668139*s^2)/10892504598721389762133541905571512320000000000 + (3378953676267212504990108858701*s^5)/640233420771241561253930754637824000000000 + (1784791031926034260312180573*s^8)/293440317853485715574718262542336000000000 + (1256278914903951563*s^11)/3322066151281763776733466624000000000)*Derivative[27][F][s] + (23630103826320282855288999107042827/2800929753956928795977196490004103168000000000 + (113067742782786993450787869098953*s^3)/56340541027869257390345906408128512000000000 + (7614105374935603634582077193*s^6)/704256762848365717379323830101606400000000 + (2126844854275768503977*s^9)/535909671404499074710321502208000000000)*Derivative[28][F][s] + ((58359088190708070241685920712003*s)/321945948730681470801976608046448640000000000 + (826869591277359026005160407517*s^4)/112681082055738514780691812816257024000000000 + (712858377342475944715699*s^7)/55020059597528571670259674226688000000000 + (20899430815271576597*s^10)/19650021284831632739378455080960000000000)*Derivative[29][F][s] + ((297398475347480368391401007395489*s^2)/196065082776985015718403754300287221760000000000 + (3553222855998135304645201799*s^5)/226927179140028953377782123032739840000000000 + (1519017914736990762529*s^8)/183400198658428572234198914088960000000000)*Derivative[30][F][s] + (105675755001660944968110483797/2546299776324480723615633172731002880000000000 + (315768806833461209967868822673*s^3)/49016270694246253929600938575071805440000000000 + (710417815144657676269271*s^6)/37133538404732010552727983768993792000000000 + (376207826862438547*s^9)/174063461272181299465912423917158400000000)*Derivative[31][F][s] + ((351472474556925154312154233949*s)/578858815817765284501953941267514654720000000000 + (878283697707674163037679*s^4)/58290025760381842558601699241492480000000000 + (5894627478849771097481*s^7)/479641537727788469639403123682836480000000000)*Derivative[32][F][s] + ((41369777744451667484529934913*s^2)/12156035132173070974541032766617807749120000000000 + (5982072089808230916767*s^5)/306970584145784620569217999157015347200000000 + (39440861197401931*s^8)/12364550918868875694248845293649920000000000)*Derivative[33][F][s] + (757144924943384932358909/7718117544236870460026052550233528729600000000 + (28539734467015316742858523*s^3)/3039008783043267743635258191654451937280000000000 + (147974778028201001653*s^6)/11424845049034841141485933051332526080000000000)*Derivative[34][F][s] + ((564968475415276409158463*s)/578858815817765284501953941267514654720000000000 + (1234244770709929455877*s^4)/91398760392278729131887464410660208640000000000 + (20373411569983*s^7)/5950440129705646427857256797569024000000000)*Derivative[35][F][s] + ((180817548672534234863*s^2)/50179711587917733641036254970558545920000000000 + (151817626671923*s^5)/15773947799456388163787284291780608000000000)*Derivative[36][F][s] + (3015740813532677389/26113931540651065466253561260188631040000000000 + (73340782226048929*s^3)/11847987458258353776355782423604101120000000000 + (106523661493679*s^6)/39986957671621943995200765679663841280000000000)*Derivative[37][F][s] + ((20722915788456097141*s)/27054033076114503823038689465555421757440000000000 + (9787992731109319*s^4)/1972689911800015903763237773530082836480000000000)*Derivative[38][F][s] + ((25117589715118367*s^2)/14110534898522466699859394897721063112704000000000 + (729808427*s^5)/490333703874938542275006772593819648000000000)*Derivative[39][F][s] + (35161588701205933/514026628446175572637735099845553013391360000000000 + (221288964095581*s^3)/128506657111543893159433774961388253347840000000000)*Derivative[40][F][s] + ((296481905910791*s)/1028053256892351145275470199691106026782720000000000 + (507485527*s^4)/865364694353830930366557407147395645440000000000)*Derivative[41][F][s] + (8844393983*s^2*Derivative[42][F][s])/23223241615750080967655249689991926775808000000000 + (5398774603/270937818850417611289311246383239145717760000000000 + (235493*s^3)/1491815576540119216776519098550649356288000000000)*Derivative[43][F][s] + (9466721939*s*Derivative[44][F][s])/196700856485403185796039964874231619791093760000000000 + (4789*s^2*Derivative[45][F][s])/174534921459985080564365541148386530426880000000000 + (221453*Derivative[46][F][s])/84300367065172793912588556374670694196183040000000000 + (s*Derivative[47][F][s])/362582223936227070591778737095357824499712000000000 + Derivative[49][F][s]/8261435972386933803433678524717728031225937920000000000, F[s]*Subscript[u, 42, 6][s] -> (26208957974804408418992902378928181645854248257178964798497/1030454708012186847722832860813991037500000 - (2037520724040331856445153052659851833976336052252562839311*s^3)/54782281127707966386115516258053750000000 - (736567977184459800476318409827926853814768304022451648221*s^6)/50886652247515399887547301768592150000000 + (37400217234799997460650611393888306216181685882391637*s^9)/430201166343729226102453034275537500000 + (1637340745874861701808297388444656464511623430692591*s^12)/274850745164049227787678327453815625000 + (441414036380548571146569389865361961013662428*s^15)/21813551203495970459339549797921875 + (18913516246578023946365080846466623*s^18)/1402731937002829955080308750 + (172188678259744816079503774*s^21)/99600746803838220315375 + s^24/49)*Derivative[1][F][s] + ((3250283293254308685638415941640041901114255320800473521296829*s)/45797987022763859898792571591732935000000000 + (6920657815191475233540183883617370480139434280138039504369*s^4)/744682715817298534939716611247690000000000 - (1968627812392993712298984261128230959265217870544885599*s^7)/1087321629220414527511694482234875000000 - (2531977891009655533506773827279851950889569534006947*s^10)/439761192262478764460285323926105000000 + (2083577256533782269562395343442069163695261528981*s^13)/11452114381835384491153263643908984375 + (134703191980143542467910957980391549770393*s^16)/325879383058763330858480669250000 + (135948202939551177558391441575049657*s^19)/879357065396662956284789107500 + (1110594222864479543526547*s^22)/132800995738450960420500)*Derivative[2][F][s] + ((171707400819776811701388823397398795882377904450921864479091991*s^2)/3297455065638997912713065154604771320000000000 + (17451353585403330385554122900235285790832220374665956743911*s^5)/1431187094461370621837267862241654218750000 + (68736433095152303355329300991099054838601480394460109879*s^8)/581561739971604570143397734498196000000000 - (10375745352404223896880130893860853709447885126986037*s^11)/19789253651811544400712839576674725000000 - (349542805204600322786133445871522895476729367463*s^14)/314115137330341974614489517090075000000 + (6859525431046321613391092537623536655807*s^17)/18369306276628185649970147198250000 + (12949764440321219852259362648724847*s^20)/63313708708559732852504815740000 + (22893993630015743009*s^23)/5383824151558822719750)*Derivative[3][F][s] + (-312699599640351085354167742310933045759147287455161547173/74476681324426830326664373904116800000000 + (10664890896902837962719459116612729658820513369332184003433873*s^3)/599537284661635984129648209928140240000000000 + (103340768866036327285119452169246988714001701197434099482111*s^6)/34893704398296274208603864069891760000000000 + (2162508759457558508793181735199879119428297217657188563*s^9)/45962137513884877317784659661954200000000 + (3325134815131745549912283264105653370544085914835203*s^12)/22616289887784622172243245230485400000000 + (12080919624464462711232008489285829614786658947*s^15)/104705045776780658204829839030025000000 + (13152965080916135023857027596315807258687*s^18)/558426910809496843759092474826800000 + (1127060806476929835029958341521*s^21)/1217571321318456401009707995000)*Derivative[4][F][s] + ((-737719760938773646244768235382173622702337256089286299575993*s)/3768520075015997614529217319548310080000000000 + (49630594063034174459666601355966602783481325922754179353999863*s^4)/10551856210044793320681808494735268224000000000 + (422465632962660739985183081066631953224105965193975686859*s^7)/1110254230854881452091941129496556000000000 + (177417653768352631028015919439895299026586008750233183*s^10)/42851917682118231484250359384077600000000 + (63978982687476769314650721910408764792599727334189*s^13)/6651849966995477109483307420731000000000 + (8931613203855553101126262526295735448358079431*s^16)/1675280732428490531277277424480400000000 + (3312910585991186536246089169817986259*s^19)/5390221146809815094199734313000000 + (67331051617990378494870226909*s^22)/9892766985712458258203877459375)*Derivative[5][F][s] + ((750525621374390209167838096468382508575154567665978510664149*s^2)/324173769893849257163803640391252480000000000 + (83874669141586229204745175052859088991100029947308178797091*s^5)/97702372315229567784090819395696928000000000 + (3811697114620458888823232016565201908161627878750985548493*s^8)/130269829753639423712121092527595904000000000 + (340728938635399886376275795752179915224619492250290077*s^11)/1938539133238681900477992448327320000000000 + (18042241682440822187332834401212980706046331361*s^14)/76671887067665470539005831784000000000 + (1531773605616305883758405539440841628835817*s^17)/21813551203495970459339549797921875000 + (976364497987824368112573128534318053*s^20)/290847349379946272791193997305625000)*Derivative[6][F][s] + (47026447286539035331209156685199366173902948961325015788663579/140691416133930577609090779929803576320000000000 + (691952531250308212695633690055529009265090199627766865336931*s^3)/814815151354810295033344285307742720000000000 + (6324615668312222669619611370965674342151003734175549380837877*s^6)/70345708066965288804545389964901788160000000000 + (1977008545548485229372316846584324097504176706485872783*s^9)/1436799592871023055648394402877896000000000 + (1396022565899576477815864107424011353160447321707097943*s^12)/325674574384098559280302731318989760000000000 + (453961770537319196079096046315826726725816443253*s^15)/150775265918564147814954968203236000000000 + (877395238402442382228293074817057346522343*s^18)/2094100915535613164096596780600500000000 + (16444805364279268577123201698967567*s^21)/3053897168489435864307536971709062500)*Derivative[7][F][s] + ((21939207742325051515249836457250087743670731433782642663991173*s)/93794277422620385072727186619869050880000000000 + (65435442730170902938714247153635364211087255524626268354731*s^4)/525458136821402717494269953052487680000000000 + (5048188615616079591377751228739295363686469081541426790729*s^7)/937942774226203850727271866198690508800000000 + (10363552255610115959551191207937452449276287551286508377*s^10)/260539659507278847424242185055191808000000000 + (38212807221708538243080348785708401663589794688537*s^13)/603101063674256591259819872812944000000000 + (137182263074028411721523242129720286370310651*s^16)/6282302746606839492289790341801500000000 + (18671143585132405851667878687751269073*s^19)/15864400875269796697701490762125000000)*Derivative[8][F][s] + ((1941959530923667239859982213382425868131425686105078467123917*s^2)/36017002530286227867927239662029715537920000000 + (167089490673836029865001139962488343243181466602796871612799*s^5)/17315866601099148013426557529821978624000000000 + (749335914843944478509281623704100623924298063414392897377*s^8)/3914891579378937811731221702394534297600000000 + (134240617150275069269422811495003190201591930851990269*s^11)/189101365771412066678885456894897280000000000 + (772855054967124337805716196746859280294540312499*s^14)/1356977393267077330334594713829124000000000 + (1663221079943919784827125834733640740215989*s^17)/18846908239820518476869371025404500000000 + (79535025499224115052273187427256153*s^20)/64105130067416729513161125936750000000)*Derivative[9][F][s] + (107898980050528318482365281211497789567514573319841787824313/39377189355269199564060393216504791040000000000 + (154559123834415171668980795732022051499455080851059768633551*s^3)/24805098161354151424192313816824872960000000000 + (788957659173076090437118861988693366303864715333765570457949*s^6)/1800850126514311393396361983101485776896000000000 + (352792494988129110303418533750794755630378140878416198213*s^9)/84414849680358346565454467957882145792000000000 + (11507149603793009306067772261437286439621244588866287*s^12)/1465535584728443516761362290935453920000000000 + (7767852918119748927683984410402759749014690663*s^15)/2544332612375769994377365088429607500000000 + (14613245640335419234107228765116395272343*s^18)/80772463884945079186583018680305000000000)*Derivative[10][F][s] + ((151347192772239423055896474031824358237286146864202529048079*s)/169624815684236551968260155394174484480000000000 + (9860735154608317007474982838246322257376690147321954767278341*s^4)/24011335020190818578618159774686477025280000000000 + (224518819153698064168472284649288647210952130552481323169*s^7)/18376021699125626463228183501035569152000000000 + (2195757236254280635576234402324206494450458281762564121*s^10)/38370386218344702984297485435400975360000000000 + (39344893344688254985035916225022870251320003377033*s^13)/732767792364221758380681145467726960000000000 + (4751896691773480747458551852673981792797683*s^16)/508866522475153998875473017685921500000000 + (2574361398415253229687175934710669*s^19)/17909637225043254808554993055500000000)*Derivative[11][F][s] + ((704028195442990571069780744306207921418688797140283044770987*s^2)/5880326943720200468233018720331382128640000000000 + (3881796605600466190642948263272514876374969289548174758867*s^5)/240113350201908185786181597746864770252800000000 + (503096688819952471549678141078041939369161940635372879*s^8)/2344856935565509626818179665496726272000000000 + (17446393406923795282340395158368484496029697168629509*s^11)/35172854033482644402272694982450894080000000000 + (9087665316380962842778083081773352823679766529*s^14)/40709321798012319910037841414873720000000000 + (6694324896776561743354583293585903*s^17)/452971674967973444513615385000000000)*Derivative[12][F][s] + (9704206272189645081369587971159368137863422544635717876289/2075409509548306047611653665999311339520000000000 + (59123872641470971046458012988049431663141682582034343693*s^3)/7259662893481728973127183605347385344000000000 + (5860427584197084939112714485050716949497949530612404269*s^6)/15007084387619261611636349859179048140800000000 + (202978540222274055023952317412716244151914550139674319*s^9)/84414849680358346565454467957882145792000000000 + (63610323182326870882984062468889564717189049259817*s^12)/23448569355655096268181796654967262720000000000 + (482859012203916044082839647575440156029627*s^15)/893619258980758241927659933497228000000000 + (208609582866773920636629433428103931*s^18)/22566142903554501058779291249930000000000)*Derivative[13][F][s] + ((13960977317663473465021223068051795214767810861410734146499*s)/13720762868680467759210377014106558300160000000000 + (22547317481779929304388487548058203301813310305968495209*s^4)/73504086796502505852912734004142276608000000000 + (388318251904757519554357529421711693060758669556327503*s^7)/65655994195834269550909030633908335616000000000 + (96259623281427588791217792923259898828400528399*s^10)/5571385650289301162621157506377728000000000 + (67880538915097334438646405860866519697499307*s^13)/7395469729495930278022013242735680000000000 + (64172464840662978144648337466426710307*s^16)/93085339477162316867464576405961250000000)*Derivative[14][F][s] + ((636057701309885158978681690067486819836416924629182951949*s^2)/7966894568911239344057638266255420948480000000000 + (5246124789730124307305917292073803695953257597590923199*s^5)/771792911363276311455583707043493904384000000000 + (338010389530272338418544823612786806660311807195011*s^8)/5923849100376024320382769681254887424000000000 + (814621880259435294308074159870845468768235076941*s^11)/10294493863458334947006642433888066560000000000 + (11803288920674660991511327350060153575971027*s^14)/643405866466145934187915152118004160000000000 + (352487870708063401735539621679*s^17)/997763854595753835800884674000000000)*Derivative[15][F][s] + (241244609526352645954400847722615597926019603159087815457/82324577212082806555262262084639349800960000000000 + (201780237502539000279745743656157620309740405341239807*s^3)/66035757121991556060370798463614451712000000000 + (17846899108361649647526391067454255449272967124363641*s^6)/192948227840819077863895926760873476096000000000 + (28527315303125550763659416246474877414283199701*s^9)/80741128340849685858875626932455424000000000 + (291109669551446227499301764624012198825965237*s^12)/1286811732932291868375830304236008320000000000 + (2325346205855797184483394040519291*s^15)/118860886823843256948498116073600000000)*Derivative[16][F][s] + ((5675946890137901377736188549813852970404975338423391723*s)/16464915442416561311052452416927869960192000000000 + (321414854739497033107907608633571680164337609068998459*s^4)/4939474632724968393315735725078360988057600000000 + (69997067201583997552011589131431457645302822951*s^7)/88081230917290566391500683926315008000000000 + (249425422121913627136270441540764611079236971*s^10)/178259633999278527220894241279447040000000000 + (22034188943165324090847605422460670131*s^13)/57201801783974567406464718360420000000000 + (4376532755360059885409371666319*s^16)/516786464451492421515209200320000000000)*Derivative[17][F][s] + ((1144839580772798176067654773031636798207897750883971*s^2)/75700760654788787637022769733001700966400000000 + (2080107395291767584607607922278065963834136649221*s^5)/2509895646709841663270190917214614323200000000 + (4000414484625996999739987201750655702563201499*s^8)/915066121196296439733923771901161472000000000 + (97495077618546262581863044434691407671*s^11)/28052990913213580950296873372160000000000 + (430432689490387175953017879511568677*s^14)/1220305104724790771337913991688960000000000)*Derivative[18][F][s] + (121222930731850992706800185628746528349903659197213219/246973731636248419665786786253918049402880000000000 + (134473157278175304193995387599668392078754966768381*s^3)/401583303473574666123230546754338291712000000000 + (900810847776056801338651899828234428306084771*s^6)/136903398911445908905646777302615326720000000 + (7842167987671042160250972126600561240983*s^9)/509344739363390930645390187835392000000000 + (2018782001217700157143119513467259041*s^12)/390497633511933046828132477340467200000000 + (48359511192340381372375904884327*s^15)/366091531417437231401374197506688000000000)*Derivative[19][F][s] + ((230727797728512435968591378894734078367785494661*s)/6864671854249139591850094816313475072000000000 + (11810143183946895868751665229115830086996645099*s^4)/2788772940788712959189101019127349248000000000 + (5041526861291863804065679165214034164207*s^7)/151610830890967619713604435646873600000000 + (8703996597198624058308449798749126253*s^10)/255227211445707873743877436170240000000000 + (7144211723459540208200198625201919*s^13)/1717466443686742567068175247562240000000000)*Derivative[20][F][s] + ((1305500082084949918877458022867465448526976327123*s^2)/1466652064860011824102233301189757239296000000000 + (174990396654903186135588109251440010809737*s^5)/5371551157811205712024989733552128000000000 + (254871963598921852732858286613792365412779*s^8)/2374225611752552924715045462230040576000000000 + (50530522890605469048380984162281595999*s^11)/1112918255509009183460177560420331520000000000 + (1910588785427859657405573697*s^14)/1387623256315220818446368175360000000000)*Derivative[21][F][s] + (11350508796629883557462674522227131139691154617/438090876516626908498069687368369045504000000000 + (694045148865215423717304720509284609494707149*s^3)/56981414682061270193161091093520973824000000000 + (845494684016410144545060519333196664819*s^6)/5374591084895422580000102913933312000000000 + (11412948547279710981567412187806751323*s^9)/52372623788659255692243649902133248000000000 + (382657961477781863887243424251*s^12)/11656035353047854874949492673024000000000)*Derivative[22][F][s] + ((145864909702725288780773467846819698033950873*s)/130243233558997189012939636785190797312000000000 + (3140536172259107465951531166477700556543263*s^4)/32560808389749297253234909196297699328000000000 + (761868047396980468877116545329449089247*s^7)/1582817074501701949810030308153360384000000000 + (19111078349791164319945483010370713*s^10)/71801177774774786029688874865827840000000000 + (21418332350966582791733*s^13)/2184414421485729924090984384000000000)*Derivative[23][F][s] + ((5786304458520688844990980468414963241355367*s^2)/303900878304326774363525819165445193728000000000 + (6878653060644241765466716046825288473*s^5)/14758201160855029835058557651779584000000000 + (1885548949648019622890833680377*s^8)/2045617600420934074919910964838400000000 + (36488794109067393892732951133*s^11)/206325223490732143763473778350080000000000)*Derivative[24][F][s] + (29855991210467296096952812905518459396291/57885881581776528450195394126751465472000000000 + (5911685008620294574711265984110231073167*s^3)/35065485958191550888099132980628291584000000000 + (429719066702140182588503894141725453*s^6)/306351691839039087060005866094198784000000000 + (15894970763803721051879299093*s^9)/15005470799325974091889002061824000000000 + (5473624938868919156391751*s^12)/112541030994944805689167515463680000000000)*Derivative[25][F][s] + ((50960764453088809855953135651865746311*s)/3445588189391460026797344888497111040000000000 + (2448434311328586911344826001165673*s^4)/2836589739250361917222276537909248000000000 + (20911827971151208355588122067*s^7)/8002917759640519515674134432972800000000 + (363887457571019123961267619*s^10)/550200595975285716702596742266880000000000)*Derivative[26][F][s] + ((5469474340998489050064505619460890387*s^2)/32677513796164169286400625716714536960000000000 + (2561010811742440905262240226449*s^5)/960350131156862341880896131956736000000000 + (7658942073804216027111203989*s^8)/2640962860681371440172464362881024000000000 + (8854055696852671969*s^11)/51824231959995514917042079334400000000)*Derivative[27][F][s] + (2170683581920347739443033676441193/494281721286516846348917027647782912000000000 + (88547170027355953358535610207*s^3)/90144865644590811824553450253005619200000 + (2112306742914789475760960207*s^6)/422554057709019430427594298060963840000000 + (98485347108747290712443*s^9)/56592061300315102289409950633164800000000)*Derivative[28][F][s] + ((124380405625071839428951146907951*s)/1448756769288066618608894736209018880000000000 + (370360649125407808583073374327*s^4)/112681082055738514780691812816257024000000000 + (2645231993332332897514751*s^7)/480175065578431170940448065978368000000000 + (304670581680402134287*s^10)/707400766253938778617624382914560000000000)*Derivative[29][F][s] + ((4446453309140732787073524033421*s^2)/6760864923344310886841508768975421440000000000 + (4391612604051191132738424037*s^5)/680781537420086860133346369098219520000000000 + (207581514530187727341197*s^8)/63823269133133143137501222102958080000000000)*Derivative[30][F][s] + (16625204433838978539839988167/954862416121680271355862439774126080000000000 + (251984817492461058173746386121*s^3)/98032541388492507859201877150143610880000000000 + (129321830503367629787369*s^6)/17759518367480526786087296585170944000000000 + (4108732329205290779*s^9)/5221903838165438983977372717514752000000000)*Derivative[31][F][s] + ((67892759040156083757426606587*s)/289429407908882642250976970633757327360000000000 + (43083311290151344726480807*s^4)/7752573426130785060294025999118499840000000000 + (122404044439894411543*s^7)/28214208101634615861141360216637440000000000)*Derivative[32][F][s] + ((44352409362568237946661375469*s^2)/36468105396519212923623098299853423247360000000000 + (69102391663157986130119*s^5)/10360257214920230944211107471549267968000000000 + (4319155441233287*s^8)/4121516972956291898082948431216640000000000)*Derivative[33][F][s] + (2359671963298739705831297/69463057898131834140234472952101758566400000000 + (229144679242791880085171*s^3)/73524406041369380894401407862607708160000000000 + (141488263427793010039*s^6)/34274535147104523424457799153997578240000000000)*Derivative[34][F][s] + ((18809074269127632608761*s)/59881946463906753569167649096639447040000000000 + (36937190845993430831*s^4)/8845041328285038303085883652644536320000000000 + (3493638144097711*s^7)/3427453514710452342445779915399757824000000000)*Derivative[35][F][s] + ((922531952227212226331*s^2)/853055096994601471897616334499495280640000000000 + (88995266777069027*s^5)/31989566137297555196160612543731073024000000000)*Derivative[36][F][s] + (1131653242691609/33633914187808606374910672439869440000000000 + (2223573624670843307*s^3)/1279582645491902207846424501749242920960000000000 + (86579112629497*s^6)/119960873014865831985602297038991523840000000000)*Derivative[37][F][s] + ((941969190454714781*s)/4509005512685750637173114910925903626240000000000 + (859068802962193*s^4)/657563303933338634587745924510027612160000000000)*Derivative[38][F][s] + ((196755033179446057*s^2)/431782367894787481015697483870264531248742400000000 + (1091899*s^5)/2963238767751852865855337218965504000000000)*Derivative[39][F][s] + (26264366140154279/1542079885338526717913205299536659040174080000000000 + (14536466468003*s^3)/35047270121330152679845574989469523640320000000000)*Derivative[40][F][s] + ((104259630689009*s)/1542079885338526717913205299536659040174080000000000 + (9336481597*s^4)/70094540242660305359691149978939047280640000000000)*Derivative[41][F][s] + (64565792623*s^2*Derivative[42][F][s])/766366973319752671932623239769733583601664000000000 + (57605336531/13411422033095671758820906695970337713029120000000000 + (24153221*s^3)/731532110896127550481140365234745693437952000000000)*Derivative[43][F][s] + (965305357*s*Derivative[44][F][s])/98350428242701592898019982437115809895546880000000000 + (2777*s^2*Derivative[45][F][s])/523604764379955241693096623445159591280640000000000 + (125339*Derivative[46][F][s])/252901101195518381737765669124012082588549120000000000 + (s*Derivative[47][F][s])/2023208809564147053902125352992096660708392960000000 + Derivative[49][F][s]/49568615834321602820602071148306368187355627520000000000, F[s]*Subscript[u, 43, 5][s] -> (-468579094892615121584878179719016230125592295499689570405061/86881475381419675396238849049022773750000000 + (184726574528446295999760866141945282334330247851500939155230487*s^3)/984656720989422987824040289222258102500000000 + (1401743287364862588081143671428394850023898565566104220359*s^6)/110511416497129403796188584648962750000000 - (363363106482427630180041453132260924104716211721116710983*s^9)/425468953513948204615326050898506587500000 - (13824533082739103420898052277080088111033422155323263*s^12)/1074416549277646981351833461864915625000 - (1521411721126064171954122038006824556332903647*s^15)/48101677012837268192389776477468750 - (422795106495844969850071494597548983537*s^18)/24307941736322040291586670328750 - (16588950054011107547969065379*s^21)/8565664225130086947122250 - s^24/49)*Derivative[1][F][s] + ((-68142476281487500317937554807960735640285423851653931605890027*s)/1027467882771571813381607258318878020000000000 + (86090718659287912034262345642677869212623065840944528866333489*s^4)/1312875627985897317098720385629677470000000000 + (137451625309776577746803246076633957960752103454043318917*s^7)/27627854124282350949047146162240687500000 - (26756846389922453886578381430348182767260522904141*s^10)/6874432733314723421072781414225000000 - (5277949270065213557683014800279938050822751383321091*s^13)/15758109389405489059826890774018762500000 - (138968203175705297256261242265121424244240223*s^16)/238217829015955994857549369221750000 - (13997153569291336418082959197333016347*s^19)/75624707624113014240491863245000 - (50412106809911792621913301*s^22)/5710442816753391298081500)*Derivative[2][F][s] + ((-110074400835374208328816729695147161779792661901105550419819533*s^2)/1750500837314529756131627180839569960000000000 + (182582820036285039504286217981686862677262202115284152274236611*s^5)/15754507535830767805184644627556129640000000000 + (3278275685354667759464289807243852387750361571586720839*s^8)/3227146059979222675979623510572000000000 + (359864379029817279190503700402293088966053707893913723*s^11)/41509166196482751669787907404732350000000 + (198163273256131087796869646752216619960330283200849*s^14)/13506950905204704908423049234873225000000 + (109625854494291849869397714874943747655753943*s^17)/20010297637340303568034147014627000000 + (34827242048138018952182769677715211*s^20)/93878947395450638367507140580000 + (195712222987177761719*s^23)/115752219258514688474625)*Derivative[3][F][s] + (1748525879965849383107527933984188622829525102359925559233843/1227623963830968919884517763186191920000000000 + (14496244297209497492727821426705080203536764647652330400257327*s^3)/8219743062172574507052858066551024160000000000 + (140553782376445998579244480460891078626199474526050513241659*s^6)/51738941004370337619654005345011920000000000 + (6299737307538401328159468051153708318847134370652650084609*s^9)/68075032562231712738452168143761054000000000 + (477216759040195767052411363238873383322380934050702579*s^12)/972500465174738753406459544910872200000000 + (5104954676467766216248420955610490448621307156013*s^15)/9004633936803136605615366156582150000000 + (1166510428426792654610336267850408952357613*s^18)/8004119054936121427213658805850800000 + (2049628674577805387020774889528023*s^21)/340311184308508564082213384602500)*Derivative[4][F][s] + ((311955243603328936598867046101210372771138974947178527233642351*s)/19641983421295502718152284210979070720000000000 + (1936833832692033192304225983460649578530147451968232113826649219*s^4)/252072120573292284882954314040898074240000000000 + (2489832285087623812296790931986544604261390108533064392424941*s^7)/5251502511943589268394881542518709880000000000 + (108485263738772366374555860974834510732377730283574557307*s^10)/19450009303494775068129190898217444000000000 + (14772584269681561574030233027233171976202639856628733*s^13)/1023684700183935529901536363064076000000000 + (32972983005771818539275869319913296792857595173*s^16)/3791424815496057518153838381718800000000 + (40901383998491840903439719464994042113*s^19)/38629918218803674841764762576500000 + (20541068649086164806133434849497*s^22)/1701555921542542820411066923012500)*Derivative[5][F][s] + ((424408863077094844233061791014906751122015748033697771089140179*s^2)/48013737252055673311038916960171061760000000000 + (854338668463154535317588066958660048898664928099802720691064983*s^5)/504144241146584569765908628081796148480000000000 + (725233619953574164323891949087306783020290859151011091005859*s^8)/16804808038219485658863620936059871616000000000 + (12655246170315197041047952458217484861861337192691028797*s^11)/55571455152842214480369116852049840000000000 + (1232035164412547543336183705380456643478486334214183*s^14)/4322224289665505570695375755159432000000000 + (7336627480823169321510326558669554939943920589*s^17)/90046339368031366056153661565821500000000 + (10469330029905175947788940594440139313*s^20)/2779208005186153273338075974253750000)*Derivative[6][F][s] + (917689000484430209211368051258512883852286321056019177838511/1162962493994428073277759234329402880000000000 + (45250628512804091740592132350027805662465506581709681820245391*s^3)/23358034338837895124289202845488624640000000000 + (166997027318605832024605410400071924669675636569186686611925879*s^6)/1008288482293169139531817256163592296960000000000 + (11680260674835917625193946804394811064052720310139985969509*s^9)/5601602679406495219621206978686623872000000000 + (8701602057767451648648045537612688754730700739973417239*s^12)/1556000744279582005450335271857395520000000000 + (174600140054844724256806775327450339805923771419*s^15)/49871818726909679661869720251839600000000 + (3079233939332610610273392217198873411083497*s^18)/6926641489848566619704127812755500000000 + (231866496473746189689183933721860383*s^21)/43772526081681914055074696594496562500)*Derivative[7][F][s] + ((477265198694835285832098289122766710345770970988075336668479233*s)/1240970439745438940962236622970575134720000000000 + (87252414262268434126105250638831815594741266431545682667258179*s^4)/384109898016445386488311335681368494080000000000 + (115572781531675989037013787071531823375160203761236151917969*s^7)/13010173965073150187507319434368932864000000000 + (9616113909189554302738023262798155874033233211219225552007*s^10)/168048080382194856588636209360598716160000000000 + (5190651559910223691792861865840730180558955520516173*s^13)/64833364344982583560430636327391480000000000 + (277152531505981112855053276574899350379556839*s^16)/11255792421003920757019207695727687500000 + (2460404313891906950582035473762124464263*s^19)/2046507712909803774003492308314125000000)*Derivative[8][F][s] + ((5464324434151568048005779586214483569007200947390760265784513293*s^2)/64530462866762824930036304394469907005440000000000 + (77641752695382572198377535380577602046733175558620886707523531*s^5)/4963881758981755763848946491882300538880000000000 + (55457600414706047642703808759593779575762937360071071724229*s^8)/195546857172008560394049407255969415168000000000 + (59149898963095612135250050265551477298315734612874846437*s^11)/63018030143323071220738578510224518560000000000 + (8735859878984177835116923765830885106807130067359*s^14)/12966672868996516712086127265478296000000000 + (30551799914949492636372369935399137682457661*s^17)/324166821724912917802153181636957400000000 + (49285600896830860776522036135467479*s^20)/40794173679265191508375261959750000000)*Derivative[9][F][s] + (21537989147309412804766126542794323400959744654024817436263/5560653997624221941722814148800348160000000000 + (134293231536802335069165050211561627376323666096473542971128809*s^3)/13585360603529015774744485135677875159040000000000 + (16801665067778646860218223408904667725443266419239528106930871*s^6)/25812185146705129972014521757787962802176000000000 + (157591790102405351508726977375930983448954468750137116451*s^9)/28138283226786115521818155985960715264000000000 + (298127223075113514307418564113936127203290659224762541*s^12)/31509015071661535610369289255112259280000000000 + (632178532517908218228548209398758180966268611*s^15)/189941497104441162774699129865404726562500 + (14529082274463618859376490915775962046321*s^18)/80772463884945079186583018680305000000000)*Derivative[10][F][s] + ((21421747817701520474221991859599679940860661271198067716605549*s)/14047447698887145563001100276347190640640000000000 + (651833393350560126815921109175171472117846021386220226606538981*s^4)/1032487405868205198880580870311518512087040000000000 + (808565289322913021555051428255887098614266577570437732889*s^7)/48519145012603627766944589770278125568000000000 + (140569661278311458219612542780924879604515474751172571931*s^10)/2016576964586338279063634512327184593920000000000 + (1858873632961653250241672325835776704982751698761723*s^13)/31509015071661535610369289255112259280000000000 + (220138207967987419464168096176628478619257*s^16)/23558635299775648096086713781755625000000 + (2957705553792409695405234934881497*s^19)/22387046531304068510693741319375000000)*Derivative[11][F][s] + ((51240487192392809874482994103925937915067326889550552273766803*s^2)/252854058579968620134019804974249431531520000000000 + (119029046790675050437267078956474783703402989778757888285437*s^5)/5162437029341025994402904351557592560435200000000 + (215382282604896434136531143759062865038167295241321333257*s^8)/806630785834535311625453804930873837568000000000 + (832390379595021769787132098525724348889974429952441997*s^11)/1512432723439753709297725884245388445440000000000 + (27377389369769394229204296649282511983981598149*s^14)/122127965394036959730113524244621160000000000 + (34057668071849949249894341345424181883*s^17)/2507349211506055673197699027770000000000)*Derivative[12][F][s] + (6642875890076476766373320526158827331456479758140368543/720587228783039669803419221927185612800000000 + (112693439122057960890498837463462488601665872546667635653027*s^3)/9030502092141736433357850177651765411840000000000 + (866971731174080885392971095416142527839309039581011885429*s^6)/1720812343113675331467634783852530853478400000000 + (6569949010311580589177805153956655202422974889389134979*s^9)/2419892357503605934876361414792621512704000000000 + (192955538985533106034788044025149022703900870388029*s^12)/70345708066965288804545389964901788160000000000 + (4212609774531530965217064901743451878109*s^15)/8478361090899034553393358002820000000000 + (19600855884899429473549816761160603*s^18)/2507349211506055673197699027770000000000)*Derivative[13][F][s] + ((1996170971071240794464636950353771806916031287594670536813821*s)/1179985606706520227292092423213164013813760000000000 + (158909742903217048015145344942320051089349264520870999399*s^4)/384777915230387030638725790178205656678400000000 + (38543926309477626907495044603334689577546472176434665837*s^7)/5646415500841747181378176634516116862976000000000 + (6388358238180529520245358838299441724210765388481*s^10)/362140067268804575570375237914552320000000000 + (1813749317983872558725356536116433844037022133*s^13)/214468622155381978062638384039334720000000000 + (72128221370946295004576389572648963677*s^16)/124113785969549755823286101874615000000000)*Derivative[14][F][s] + ((394649167926403468404200229657514211262522454938710376079303*s^2)/3539956820119560681876277269639492041441280000000000 + (719105959097104626169239091170409812936614789716134823*s^5)/89937927340435992933848507866857013248000000000 + (20403756643687192290351985508141752213991033054023*s^8)/347386212676371796565656246740255744000000000 + (3682926837663821180387093633429920624994947591*s^11)/50463205213031053661797266832784640000000000 + (73413129968347658741590033257706788084011*s^14)/4765969381230710623614186311985216000000000 + (19081201861301336493532924415731*s^17)/69843469821702768506061927180000000000)*Derivative[15][F][s] + (65642610740979237297933932244886265049920676639771291469/15733141422753603030561232309508853517516800000000 + (5580592069709516655195181434497294002118003362312594369*s^3)/1539111660921548122554903160712822626713600000000 + (557561350624004376511903848210395826987653395015543*s^6)/5846915995176335692845331113965862912000000000 + (99044670964397991632142054562410515941661114291*s^9)/305022040398765479911307923967053824000000000 + (735369598405058276487461183762924755008373*s^12)/3899429493734217782957061527987904000000000 + (163199653881045676199729029804472693*s^15)/10895581292185631886945660640080000000000)*Derivative[16][F][s] + ((959756200980396303182454129075683160138256864288503276661*s)/2359971213413040454584184846426328027627520000000000 + (3532747479330858932268381363814393507528127393082493*s^4)/53112630459408262293717588441702806323200000000 + (146909691218712161815157448365479914161637135647*s^7)/203348026932510319940871949311369216000000000 + (68428243950332754743980682220663864816007093*s^10)/59419877999759509073631413759815680000000000 + (88694182738145750074980553800078974041*s^13)/305076276181197692834478497922240000000000 + (85982982567218411995162283611661*s^16)/14527441722914175849260880853440000000000)*Derivative[17][F][s] + ((166337191868117384694185163149487145353503977238182597*s^2)/10976610294944374207368301611285246640128000000000 + (54223482746070106989772178465531342129467236509*s^5)/73388761599702972610239500503351296000000000 + (807149718405483517168837961352361421821326401*s^8)/228766530299074109933480942975290368000000000 + (47546913486410980382064774589505223799*s^11)/18489471283708951080877484722560000000000 + (98278230148163787979405798108726741*s^14)/406768368241596923779304663896320000000000)*Derivative[18][F][s] + (2708014253604397874637626948112186587851078314553363/5677557049109159072776707729975127572480000000000 + (9713263066219983336351559431142804692548547685663*s^3)/33465275289464555510269212229528190976000000000 + (2093332195903012458575924544477490054885458791*s^6)/404821878501587365043579180195905536000000000 + (86721401540396512777756909302577264899881*s^9)/7809952670238660936562649546809344000000000 + (96055228078676217522321334259693581*s^12)/27813221760109191369525105223680000000000 + (25122049446365231068797885477563*s^15)/305076276181197692834478497922240000000000)*Derivative[19][F][s] + ((4105303945482408975665425619156747216243751286907*s)/146030292172208969499356562456123015168000000000 + (13470028005926023538703870926658166476117013667*s^4)/4183159411183069438783651528691023872000000000 + (1533119651648072789065134907394787050698793*s^7)/65950711437570914575417929506390016000000000 + (16406371852628885694604984489560614014909*s^10)/741945503672672788973451706946887680000000000 + (4867891490427791986723433750486107*s^13)/1932149749147585387951697153507520000000000)*Derivative[20][F][s] + ((128496754611880928099427544620767726462908568527*s^2)/197268991180001590376323777353008283648000000000 + (8694240827224701663304143456088423788946519*s^5)/395704268625425487452507577038340096000000000 + (3131980287928309875364551534580475824631*s^8)/46553443367697116170883244357451776000000000 + (126591545496482467506768758738510849*s^11)/4756060920978671724188792993249280000000000 + (204836136405299150461813633*s^14)/269815633172404048031238256320000000000)*Derivative[21][F][s] + (530771088117360136046714111647679046034698661/29206058434441793899871312491224603033600000000 + (191780142252948346245459013170152313350861*s^3)/24288753061407191045678214447366144000000000 + (20041226848115388705239693925845661747371*s^6)/211042276600226926641337374420448051200000000 + (240658798598457828629290214661674921*s^9)/1952488167559665234140662386702336000000000 + (679478025381899749714574261551*s^12)/38853451176826182916498308910080000000000)*Derivative[22][F][s] + ((3554368349826374922002848887526054212936427*s)/5107577786627340745605475952360423424000000000 + (4129927511457460528692147341747021621093*s^4)/73834032629817000574228819039223808000000000 + (23041126774530159732626002313814000277*s^7)/87934281916761219433890572675186688000000000 + (204433894484162654679901981226479*s^10)/1495857870307808042285184893038080000000000 + (1714522073909992074829*s^13)/359574390368021386681643520000000000)*Derivative[23][F][s] + ((19502578313331545656555080106896832955537*s^2)/1841823504874707723415307994942092083200000000 + (3014301607647284250671141365395318593*s^5)/12365758394544546482890861782448128000000000 + (2683728051189336486501339093923*s^8)/5893191979051998442982568984576000000000 + (438354251216989417563404423*s^11)/5290390345916208814448045598720000000000)*Derivative[24][F][s] + (26775032085379365543570211290670782853/97450979093899879545783491795877888000000000 + (1285651450642214713935582009494871490001*s^3)/15195043915216338718176290958272259686400000000 + (8501589233954088063185335751599849*s^6)/12764653826626628627500244420591616000000000 + (17517919449118062600705098491*s^9)/36680039731685714446839782817792000000000 + (8619464466957105102427819*s^12)/412650446981464287526947556700160000000000)*Derivative[25][F][s] + ((343379936180919498292775232384024369397*s)/48238234651480440375162828438959554560000000000 + (5954795034933268312544318179622459*s^4)/15128478609335263558518808202182656000000000 + (45331480279734703044478221691*s^7)/40014588798202597578370672164864000000000 + (30088231071117526057205261*s^10)/110040119195057143340519348453376000000000)*Derivative[26][F][s] + ((798247383218021289969809156218959821*s^2)/10892504598721389762133541905571512320000000000 + (7827047414079866052781553841413*s^5)/7042567628483657173793238301016064000000000 + (30777201368050878674866883*s^8)/26676392532135065052247114776576000000000 + (534335611764831301*s^11)/8214891841484796295726778880000000000)*Derivative[27][F][s] + (25856375587539240669235260977972657/14004648769784643979885982450020515840000000000 + (110853326340233103985896165106949*s^3)/281702705139346286951729532040642560000000000 + (6737997647343308433729960523*s^6)/3521283814241828586896619150508032000000000 + (4298605418788160518439*s^9)/6737150154799416939215470313472000000000)*Derivative[28][F][s] + ((967862352031832452814242381207*s)/29267813520971042800179691640586240000000000 + (136430673872187081881878495997*s^4)/112681082055738514780691812816257024000000000 + (68498204274230360956951*s^7)/35212838142418285868966191505080320000000 + (11482369435853951651*s^10)/78600085139326530957513820323840000000000)*Derivative[29][F][s] + ((45728830151040376540234505894023*s^2)/196065082776985015718403754300287221760000000000 + (497997215464876151761041451*s^5)/226927179140028953377782123032739840000000000 + (22626026955261410666213*s^8)/21274423044377714379167074034319360000000000)*Derivative[30][F][s] + (15143685710248868329714356491/2546299776324480723615633172731002880000000000 + (5164010044263774891313756897*s^3)/6127033836780781741200117321883975680000000000 + (426372755384467536936007*s^6)/185667692023660052763639918844968960000000000 + (260089085181626257*s^9)/1087896632951133121661952649482240000000000)*Derivative[31][F][s] + ((42938274301530448746621956819*s)/578858815817765284501953941267514654720000000000 + (3277623837620676045370031*s^4)/1938143356532696265073506499779624960000000000 + (610401797278218997313*s^7)/479641537727788469639403123682836480000000000)*Derivative[32][F][s] + ((4343791791189065373083473607*s^2)/12156035132173070974541032766617807749120000000000 + (1611567452910613057631*s^5)/852696067071623946025605553213931520000000000 + (24823823358835309*s^8)/86551856432082129859741917055549440000000000)*Derivative[33][F][s] + (1860714457643655773384003/192952938605921761500651313755838218240000000000 + (2594044853902187618021833*s^3)/3039008783043267743635258191654451937280000000000 + (12480995525524957471*s^6)/11424845049034841141485933051332526080000000000)*Derivative[34][F][s] + ((83332803559643581189*s)/1001485840515164852079505088698122240000000000 + (19546277333178657629*s^4)/18279752078455745826377492882132041728000000000 + (240501037600147*s^7)/952070420752903428457161087611043840000000000)*Derivative[35][F][s] + ((45742207293637483397*s^2)/170611019398920294379523266899899056128000000000 + (17800222037269223*s^5)/26657971781081295996800510453109227520000000000)*Derivative[36][F][s] + (1477388973640118347/182797520784557458263774928821320417280000000000 + (28734961712602337*s^3)/71087924749550122658134694541624606720000000000 + (13017174952711*s^6)/79973915343243887990401531359327682560000000000)*Derivative[37][F][s] + ((1275006285741755179*s)/27054033076114503823038689465555421757440000000000 + (1127605458541217*s^4)/3945379823600031807526475547060165672960000000000)*Derivative[38][F][s] + ((116058919218199277*s^2)/1199395466374409669488048566306290364579840000000000 + (70479589*s^5)/927658358682316161060823623826145280000000000)*Derivative[39][F][s] + (1805817768244747/514026628446175572637735099845553013391360000000000 + (10676494718101*s^3)/128506657111543893159433774961388253347840000000000)*Derivative[40][F][s] + ((1041132278573*s)/79081019760950088098113092283931232829440000000000 + (65463917*s^4)/2596094083061492791099672221442186936320000000000)*Derivative[41][F][s] + (19819473887*s^2*Derivative[42][F][s])/1277278288866254453221038732949555972669440000000000 + (2946373/3825822859248515692146885378967433379840000000000 + (1756229*s^3)/304805046206719812700475152181144038932480000000000)*Derivative[43][F][s] + (14112996383*s*Derivative[44][F][s])/8458136828872336989229718489591959651017031680000000000 + (44983*s^2*Derivative[45][F][s])/52535011359455509249874027885664345658490880000000000 + (8083*Derivative[46][F][s])/103569022394355146806894512117452567155310592000000000 + (179*s*Derivative[47][F][s])/2416610522534953425494205282740559900290580480000000000 + Derivative[49][F][s]/355241746812638153547648176562862305342715330560000000000, F[s]*Subscript[u, 44, 4][s] -> (-689779985805679921692643781752957951247334600030845771622826951/6498734358530191719638665908866903476500000000 - (443661928893512264436376228574255588505312247199857291028317*s^3)/1295600948670293405031631959502971187500000 + (262483197648743905251812200349434976191542331195192630544051*s^6)/10028911047114493394504114056893369562500000 + (12590763281560039228256565183147756121702685081930884432291*s^9)/4680158488653430250768586559883572462500000 + (3184217838104024578875191143140590740798630380698862571*s^12)/130004402462595284743571848885654790625000 + (49409834074365902665632801092310389084263358*s^15)/1045688630713853656356299488640625 + (2942937141704018477381522360932029999097*s^18)/133693679549771221603726686808125 + (9228188067234897907209258358*s^21)/4282832112565043473561125 + s^24/49)*Derivative[1][F][s] + ((-53052774152467608375645623443569576715218063890117595009543581*s)/419273184421302691589591348959155063000000000 - (2105560695484024062075587402484952329728691969027693201759361*s^4)/13953267543811469070614419557416862000000000 - (20085976505204036479352795456611992913583782208898809848*s^7)/34822607802480879842028173808657533203125 + (487306440206572420449216562559221330867251463325314807001*s^10)/3120105659102286833845724373255714975000000 + (26440072883630816059682877337322573543365035505993*s^13)/27672286603362129575047221985026562500 + (71355263504557046225183968855237648905253147*s^16)/63912100467695510815440074669250000 + (3277039523272463034198102589301712692*s^19)/11553774775906154953408479106875 + (16500063075947224152488671*s^22)/1427610704188347824520375)*Derivative[2][F][s] + ((1951668759440456267573859746151876471034295721029316517283926993*s^2)/17329958289413844585703109090311742604000000000 - (6687333478605338995155296006538675669014000301077347059822841*s^5)/866497914470692229285155454515587130200000000 - (36437835456711587708660846035004870353490037486827033124283*s^8)/91692901002189653892609042805882236000000000 - (95007230156289424645603699724748701681229148275372587*s^11)/468015848865343025076858655988357246250000 + (220430923459715574333410530397384708237595724641143*s^14)/37144114989312938498163385395901368750000 + (16045195358936194201144600038043934595469703*s^17)/2896227289615043937478626541590750000 + (2168584951747615525635440282157215857*s^20)/2722489474468068512657707076820000 + (1023390978439396436438*s^23)/104459319818659596916125)*Derivative[3][F][s] + (3132236066491182684903939398248937460609876742529728124941793129/59416999849418895722410659738211688928000000000 + (2628153994618921662993524834279142575759982225144819989958421769*s^3)/25994937434120766878554663635467613906000000000 + (7219477480646360714243894546339489943167032909866815244509*s^6)/1103256830240249846301445702209813000000000 + (16021741481645924585984720222853068397752636248865235409583*s^9)/224647607455364652036892154874411478200000000 + (12096334676367720995363450525609573734585088812879693*s^12)/57205909716161103141556443818286600000000 + (4754471342497988422787750460046816875823549753291*s^15)/24762743326208625665442256930600912500000 + (89868199331184315681218382059141101818793*s^18)/1914028469658637732594570584007800000 + (15110809174905331764082412756434523*s^21)/7486846054787188409808694461255000)*Derivative[4][F][s] + ((296779268121785545011351118908961693756392137974726722703779413*s)/6990235276402223026165959969201375168000000000 + (30313915499350610538274696202834793971714694791795911260524047*s^4)/1124865446777369222601418845618612096000000000 + (859532535463825484895997404224171463173211154424470012658017*s^7)/722081595392243524404296212096322608500000000 + (62479069477929671981916808682067865142463609534880740119*s^10)/6756319021213974497350139996222901600000000 + (181929491107238377270312819461899291180351341279064743*s^13)/10697505116922126287471054994019594200000000 + (366824219031929566330732328519601041490086658193*s^16)/46612222731686824782008954222307600000000 + (13025222963055406514647311295353417827*s^19)/16672721861137959343158280348500000 + (284347049969162695816084323438337*s^22)/37434230273935942049043472306275000)*Derivative[5][F][s] + ((754502827869884281013578928259527425387954399268117912907394681*s^2)/52815110977261240642142808656188167936000000000 + (125554770212851307264785738232006794619376028073057431959096043*s^5)/34659916578827689171406218180623485208000000000 + (103362231637907505699507435442039407108567619567980349411333*s^8)/1192599280131705433854837614817152179200000000 + (289908685391754964384003769696425532992622903378140849*s^11)/745470739855200438151293030942132000000000 + (63796138480622119558503548955684034400277658104583*s^14)/156396273639212372623845833245900500000000 + (48911317131912873960656996891871249276763540991*s^17)/495254866524172513308845138612018250000000 + (721284310551991794573508836762563391103*s^20)/183427728342286116040313014300747500000)*Derivative[6][F][s] + (30360847955827053842721420388655053128179160991803173676589703/53775385722302354108363586995391589171200000000 + (22940502231786517519333154451911785965608168770916850242555201*s^3)/7666709657989534931923956095253121152000000000 + (79140995124287399351538363225678727445893938413816275791921527*s^6)/277279332630621513371249745444987881664000000000 + (5289972420071947181909222704877649322990909977244907411*s^9)/1544559562336349784822023983093738200000000 + (85704437392855869554274527841394958326863311321681761733*s^12)/10269604912245241235972212794258810432000000000 + (2363868639322752883628750264602368661684824911*s^15)/504218755511035364228462245193231250000 + (1696366415691521558381045456032189292477339*s^18)/3174710682847259700697725247512937500000 + (11060860625378375907049964597420756047*s^21)/1925991147594004218423286650157848750000)*Derivative[7][F][s] + ((392205668565976190844665235410017569571765642043054672681054407*s)/682533741859991417529230142633816324096000000000 + (62138617727868987379544667959472399484725049341824527635003863*s^4)/169008355127235970054856987699802137395200000000 + (3033289665479261576353018753905877856060693333400315736461427*s^7)/221823466104497210696999796355990305331200000000 + (7500785446813791915394783298803401975006429112682126429057*s^10)/92426444210207171123749915148329293888000000000 + (3291785843178575787715227253022363886108223024277479*s^13)/31696311457547040851766088871169168000000000 + (3158981024121882676442845678165038225960101503*s^16)/108055607241637639267384393878985800000000 + (81164479154788098832513761722477693574221*s^19)/61906858315521564163605642326502281250000)*Derivative[8][F][s] + ((18846894598161124651980507921077606546103576249103367247718793*s^2)/117328114303205136236429644353581649100800000000 + (68584151168842985534460362468303489945110096278772738986284323*s^5)/2730134967439965670116920570535265296384000000000 + (1897402669777881609428575665642079554844560351672994593516607*s^8)/4732233943562607161535995655594459847065600000000 + (82601655890798883458540860514774941594136466304652476561*s^11)/69319833157655378342812436361246970416000000000 + (28947482024322839342340155180386297127209602522197*s^14)/37208713450163917521638452153111632000000000 + (890816490316610676762971683438457108942842951*s^17)/8914587597435105239559212495016328500000000 + (835512261940148052157146424193915921*s^20)/705156430741584024644772385304250000000)*Derivative[9][F][s] + (51185860410525008453352572109962261369991280014144781185316649/4966776150677955038346817597708470976512000000000 + (161950438112399632733215347410167912837990565940628215320093099*s^3)/8872938644179888427879991854239612213248000000000 + (69358998688465483745935479550984386770234130472090547869246727*s^6)/70983509153439107423039934833916897705984000000000 + (19319152435811333680306043303809621625324118441880629266911*s^9)/2661881593253966528363997556271883663974400000000 + (3026669099251245523674635253584235329989030166783476723*s^12)/277279332630621513371249745444987881664000000000 + (30208804751959626641110144311712715332538468587*s^15)/8673652797504426719571125670826698000000000 + (3072447625098155819288487846058982066003*s^18)/17769942054687917421048264109667100000000)*Derivative[10][F][s] + ((48043121632905011697400511840586859755117837305022903740159*s)/14531842447124633341035620975531576524800000000 + (2341559095458319129076889992684862651845852377743748338384202661*s^4)/2271472292910051437537277914685340726591488000000000 + (114411795772377117362955294630774531316030121782940128397599*s^7)/5070250653817079101645709630994064121856000000000 + (1140889963926729439510402222995972896866941373832091739*s^10)/13907427341974746752162996636739204096000000000 + (8597290571404208567287018746629191435693000319261951*s^13)/138639666315310756685624872722493940832000000000 + (33323282418346029280787913162807394815252323*s^16)/3731687831484462658420135463030091000000000 + (11448165878820246075417146819374163*s^19)/98503004737737901447052461805250000000)*Derivative[11][F][s] + ((98039722457274327481846294919009356935575548343978205623936149*s^2)/278139464437965482147421785471674374684672000000000 + (3681920633036563280141408406449867694570339295846303130178709*s^5)/113573614645502571876863895734267036329574400000000 + (5692795454595482216832363285138484297582111849401995259127*s^8)/17745877288359776855759983708479224426496000000000 + (1941705949176794131919220444396734973904689852405063763*s^11)/3327351991567458160454996945339854579968000000000 + (11511344120271840312176601660191387301411258047*s^14)/53736304773376262281249950667633310400000000 + (7492127306828836448973172596385979*s^17)/631140533788709666022304103100000000)*Derivative[12][F][s] + (36310164868043508196543111996301071300858084897681059360472367/2225115715503723857179374283773394997477376000000000 + (493703422997471394562086126328517121781001457141862349109953*s^3)/27813946443796548214742178547167437468467200000000 + (345556703087696266209864040926078665011400580319377993607679*s^6)/567868073227512859384319478671335181647872000000000 + (76612652115584700802590535748762577111498846019727800207*s^9)/26618815932539665283639975562718836639744000000000 + (1595612822620969959488654564081451035517889330117*s^12)/611701809277959033083003390999145984000000000 + (136489257969718761992743302983927619729769*s^15)/317090704799623892296911589305468000000000 + (4693890423739112310553019934344443*s^18)/752204763451816701959309708331000000000)*Derivative[13][F][s] + ((11256085470179752583531064127422889042273473567744991748291*s)/4772000615357250919195962005641472114688000000000 + (477555556048240183831466966135437328326283068511556641155837*s^4)/973488125532879187515976249150860311396352000000000 + (1769400281117324782150542067892046285723690369460284773623*s^7)/248442282037036875980639771918709141970944000000000 + (8388399314266058728962320800034556283387518218891*s^10)/508244853028977456059112833900768256000000000 + (135930089694982348616882622571295212066850677*s^13)/18873238749673614069512177795461455360000000 + (746406044019457158267439373152443909697*s^16)/1638301974798056776867376544744918000000000)*Derivative[14][F][s] + ((99318084899816538937099076439488324596994440163903096711509*s^2)/778790500426303350012780999320688249117081600000000 + (48522932242345973493681460514912585702465328634519338097*s^5)/6009185960079501157506026229326298218496000000000 + (2317670178224792991781161391850136461856405462434671*s^8)/43441560069424178349473644329202507776000000000 + (228175026259426223864186259947134277161770135289*s^11)/3774647749934722813902435559092291072000000000 + (369810436831315912348885955347207788184421*s^14)/31455397916122690115853629659102425600000000 + (75944072857596516937842126301*s^17)/391978657162617578350347550500000000)*Derivative[15][F][s] + (3913397354804707820055204432689799628527613872107856577171/865322778251448166680867777022986943463424000000000 + (3402881863324947824895690034856730814084356773731592645857*s^3)/973488125532879187515976249150860311396352000000000 + (58788529628342007766608362106317883021021764609171497*s^6)/707476835416336618834285064789869412352000000000 + (28954828397995584037328259833860551804391879661*s^9)/111841414812880675967479572121253068800000000 + (262124804257773417531810095750770517161711699*s^12)/1887323874967361406951217779546145536000000000 + (7939443516666094864312072903843007*s^15)/773234801380915811331627529296000000000)*Derivative[16][F][s] + ((240480792175806768061781786835560639565318138416938165919*s)/648992083688586125010650832767240207597568000000000 + (199566207348547778548226488329779463889075750289817121*s^4)/3622281397331643488431539531724131391242240000000 + (11069093636836823340040336085303273581211677947571*s^7)/20131454666318521674146322981825552384000000000 + (14598502423940488087600066437981076132800181*s^10)/17974513094927251494773502662344243200000000 + (51362270803700260950015578904632054887*s^13)/268467123039453969694341078171571200000000 + (116816874006165234470114183209633*s^16)/31960371790411186868373937877568000000000)*Derivative[17][F][s] + ((715839562586060085691952763305011092276655454936554639*s^2)/60371356622194058140525658862068856520704000000000 + (8183814097719439390081609262737696423413611535773*s^5)/15338251174337921275540055605200420864000000000 + (2805655591424903614935857082876940423963662853*s^8)/1184203215665795392596842528342679552000000000 + (722940163454958642713530281389444460131*s^11)/447445205065756616157235130285952000000000 + (3992744433534691714028100329374877*s^14)/27965325316609788509827195642872000000000)*Derivative[18][F][s] + (254480753746955291398520544446041141738474958002442329/724456279466328697686307906344826278248448000000000 + (120053055684118726166008323648895131986317443223*s^3)/605955601949152445453434295514090700800000000 + (41330553936169597673554661876267653873820715917*s^6)/12549478233549208316350954586073071616000000000 + (57006194886576071140255445138638540812127*s^9)/8590947937262527030218914501490278400000000 + (1071451641551829918352928513303413961*s^12)/550701790850161989116597083428864000000000 + (3683979417920452601785784335297*s^15)/83895975949829365529481586928616000000000)*Derivative[19][F][s] + ((19991207584067787766643919945302752918074218929919*s)/1104354084552330331838884003574430302208000000000 + (71445923103317394414922675856939950410019740641*s^4)/36811802818411011061296133452481010073600000000 + (1912547094287216364603686556986259010364177*s^7)/145091565162656012065919444914058035200000000 + (26783625083641570322039311768494893579*s^10)/2260775772963822902689188026707968000000000 + (43531102351395317320366691652557711*s^13)/34005835584997502827949869901732352000000000)*Derivative[20][F][s] + ((7652004526780967028318585767868614582919111884063*s^2)/20614609578310166194325834733389365641216000000000 + (68529312365110938505347155116341174047930399*s^5)/5803662606506240482636777796562321408000000000 + (2591431901299887928401449378322215558117*s^8)/75699947041385745425697101694291148800000000 + (4079885340538237780553474111560841*s^11)/317070728065244781612586199549952000000000 + (711779797416709538766703717*s^14)/2035180775928990533721339990528000000000)*Derivative[21][F][s] + (15728092649173305250257096208834230837377483233/1606333213894298664492922187017353166848000000000 + (420023768649466892044061611703118123196577569*s^3)/104465926917112328687462000338121785344000000000 + (368726276484367780256327873614080267031*s^6)/8038313859426925876228224094961664000000000 + (2176088409092301490883671056643859501*s^9)/38406590778350120840978676594897715200000000 + (1311548446844012230733371795907*s^12)/170955185178035204832592559204352000000000)*Derivative[22][F][s] + ((589757065532760485826037294150924912562761*s)/1755729864153148381301882358623895552000000000 + (2113802997694694870226393924225036015047*s^4)/82394500181100131075588682116235264000000000 + (1445057825645921218567109962164503503*s^7)/12616657840230957570949516949048524800000000 + (6011590000543794019701574986029873*s^10)/105308394069669686176877016469880832000000000 + (7408452950765497410797*s^13)/3883403415974630976161750016000000000)*Derivative[23][F][s] + ((151231495274822481765809252868816301642933*s^2)/32773624130858769784301804027646050304000000000 + (1412004478595095364744233567350988225933*s^5)/13928790255614977158328266711749571379200000000 + (1696019960459051891394676383109669*s^8)/9360746139526194326833512575100518400000000 + (735806724004266316910502193*s^11)/23277717522031318783571400634368000000000)*Derivative[24][F][s] + (596818640619929932466449108096443221929/5240697097938615744462134447689433088000000000 + (65885153396423397387775292317496250523*s^3)/1966417447851526187058108241658763018240000000 + (113489766074108570697735423547850869*s^6)/449315814697257327688008603604824883200000000 + (28054789441873564219899183643*s^9)/161392174819417143566095044398284800000000 + (3318526723433923486701137*s^12)/453915491679610716279642312370176000000000)*Derivative[25][F][s] + ((556964142872468270582053253326094453*s)/207273664518080017237027778448654336000000000 + (47402819366074825031652159623607641*s^4)/332826529405375798287413780448018432000000000 + (3812796496147828024198868280731*s^7)/9683530489165028613965702663897088000000000 + (27674714158847817455687221*s^10)/302610327786407144186428208246784000000000)*Derivative[26][F][s] + ((12139401730040342343688900627664251*s^2)/479270202343741149533875843845146542080000000 + (497455795842857508434550078701*s^5)/1347273807188177894116967327150899200000000 + (297849319064550314764949677*s^8)/806960874097085717830475221991424000000000 + (1589176904379377149*s^11)/79175909938882036678814287872000000000)*Derivative[27][F][s] + (18803015962376002329393755727719387/30810227293526216755749161390045134848000000000 + (38768007240192008951516299659467*s^3)/309872975653280915646902485244706816000000000 + (2270463915400763614405605041*s^6)/3873412195666011445586281065558835200000000 + (48925336981865262103277*s^9)/259380280959777552159795607068672000000000)*Derivative[28][F][s] + ((891864868704918788429167432319*s)/88535135900937404470543567212773376000000000 + (440696473903200780113806312871*s^4)/1239491902613123662587609940978827264000000000 + (5340736006255066822319267*s^7)/9683530489165028613965702663897088000000000 + (288541476705566407*s^10)/7205007804438265337772100196352000000000)*Derivative[29][F][s] + ((14176717733452503761564487543857*s^2)/215671591054683517290244129730315943936000000000 + (99414288093673127241145021*s^5)/166413264702687899143706890224009216000000000 + (2621313669494217866143*s^8)/9360746139526194326833512575100518400000000)*Derivative[30][F][s] + (18045040191333998105783927527/11203719015827715183908785960016412672000000000 + (1398946963769490805165226923*s^3)/6343282089843632861477768521479880704000000000 + (2612355707528372816958349*s^6)/4493158146972573276880086036048248832000000000 + (1122771192445276487*s^9)/19146980739939942941250366630887424000000000)*Derivative[31][F][s] + ((1486720290257415320432860151*s)/79593087174942726619018666924283265024000000000 + (562355192000558640740029*s^4)/1364452922999018170611748575844855971840000000 + (21143058196632029447*s^7)/70347425533408975547112458140149350400000000)*Derivative[32][F][s] + ((1122206828656712069235533929*s^2)/13371638645390378071995136043279588524032000000000 + (10895676430987705186933*s^5)/25325073192027231196960484930453766144000000000 + (156669820377313*s^8)/2472910183773775138849769058729984000000000)*Derivative[33][F][s] + (927515195479896542873279/424496464933027875301432890262844080128000000000 + (62677068463319932768037*s^3)/334290966134759451799878401081989713100800000000 + (1463401094380773739*s^6)/6283664776969162627817263178232889344000000000)*Derivative[34][F][s] + ((11241321509094401509261*s)/636744697399541812952149335394266120192000000000 + (8856168445351941557*s^4)/40215454572602640818030484340690491801600000000 + (52942039339327*s^7)/1047277462828193771302877196372148224000000000)*Derivative[35][F][s] + ((50104746834473922719*s^2)/938360606694061619087377967949444808704000000000 + (15158665826908789*s^5)/117295075836757702385922245993680601088000000000)*Derivative[36][F][s] + (200506415512926491/128689454632328450617697549890209573765120000000 + (1421352697442287*s^3)/18767212133881232381747559358988896174080000000 + (10440006775481*s^6)/351885227510273107157766737981041803264000000000)*Derivative[37][F][s] + ((691911735606061*s)/80868033651429223384083039163345010688000000000 + (876356027067121*s^4)/17359671223840139953116492407064728961024000000000)*Derivative[38][F][s] + ((2430087231964811*s^2)/146592779223538959604094824770768822337536000000000 + (3281592227*s^5)/258896195645967550321203575929536774144000000000)*Derivative[39][F][s] + (13483035519301/23078746583297678771490147340004421009408000000000 + (1902034209563*s^3)/141357322822698282475377152457527078682624000000000)*Derivative[40][F][s] + ((45050865127*s)/21747280434261274226981100378081089028096000000000 + (66266677*s^4)/17134220948205852421257836661518433779712000000000)*Derivative[41][F][s] + (3251273401*s^2*Derivative[42][F][s])/1405006117752879898543142606244511569936384000000000 + (1465524469/13113390432360212386402664324948774652739584000000000 + (26681*s^3)/32710785446574809167855869990171555397632000000000)*Derivative[43][F][s] + (24318979*s*Derivative[44][F][s])/105726710360904212365371481119899495637712896000000000 + (103*s^2*Derivative[45][F][s])/917277976117477145632721121813186987687936000000000 + (79589*Derivative[46][F][s])/7974814724365346304130877433043847670958915584000000000 + (s*Derivative[47][F][s])/110761315616185365335151075458942328763318272000000000 + Derivative[49][F][s]/3126127371951215751219303953753188287015894908928000000000, F[s]*Subscript[u, 45, 3][s] -> (37443953913468159019296281949355894610443369993808291944094773253/146221523066929313691869982949505328221250000000 - (2650181647196204624780092403268940160959837073382583035834517421*s^3)/32493671792650958598193329544334517382500000000 - (5757974291965551224680234130635664675658840533151284786542117*s^6)/32821890699647432927468009640741936750000000 - (4040627190328689077628912393084887754525913941918326986141*s^9)/610455455041751771839380855636987712500000 - (16951477489764986396533524002041424640338019912107754023*s^12)/390013207387785854230715546656964371875000 - (4241185147400878260420982944733853861768337520331*s^15)/61906858315521564163605642326502281250 - (29750455660043908861716842163595391447*s^18)/1082539915382762927965398273750 - (20429283556909058144983675331*s^21)/8565664225130086947122250 - s^24/49)*Derivative[1][F][s] + ((198333111575676332448102367976958042951981553529835073201392974671*s)/259949374341207668785546636354676139060000000000 + (1044483161159464533564745017654325077787002944204946734473486973*s^4)/3938626883957691951296161156889032410000000000 - (50873718688637206314686581705228697669307718263975908059*s^7)/5610579606777338961960343528331955000000 - (1114370715531269654022500860591533042877719811049624157823*s^10)/3120105659102286833845724373255714975000000 - (74143698280005792192508537496349066061069036500307741*s^13)/47274328168216467179480672322056287500000 - (10746999079897971366310626744450484609983313*s^16)/7101344496410612312826674963250000 - (9580993705594175558146607379639658721*s^19)/28685233926387695056738292955000 - (69377621824063994350953289*s^22)/5710442816753391298081500)*Derivative[2][F][s] + ((2454313293288915965149973455340931002747343592199414180116798019809*s^2)/4679088738141738038139839454384170503080000000000 + (77642087158134739913671117095212835375171715143626416309066801267*s^5)/519898748682415337571093272709352278120000000000 + (554938244444586512029817436503258828028566945533836626329*s^8)/146448289089566439225107610515162400000000 + (42001790693888915085375216015204172446944211504755312477*s^11)/2441821820167007087357523422547950850000000 + (7572611349662499159212097419099261335720211977825289*s^14)/445729379871755261977960624750816425000000 + (203434848658936681211957775923121255739794893*s^17)/63903853745054517846302598530583000000 - (1073524376896874746826493181642297*s^20)/87822241111873177827667970220000 - (249618239041917940763*s^23)/104459319818659596916125)*Derivative[3][F][s] + (-24515825667597321151280897477525172954931517534593254986422767137/1336882496611925153754239844109763000880000000000 + (2777888770352582077006843652942740014195007233817999125314413694311*s^3)/18716354952566952152559357817536682012320000000000 + (1446993871107535174130164466471413048350326209272673465901611*s^6)/60604855007567213099154079700338320000000000 + (8197129548719208442342002048978590073877603864289691115091407*s^9)/20218284670982818683320293938697033038000000000 + (4030416129626386947833000684932799500326312058785231611*s^12)/2917501395524216260219378634732616600000000 + (340524468042998352226101912219551474837916497378743*s^15)/297152919914503507985307083167210950000000 + (178503833664854846924454589599263518081497133*s^18)/792407786438676021294152221779229200000 + (1937580514705011581337248635961*s^21)/261302738195839327439923721250)*Derivative[4][F][s] + ((2431092721614222775026057685543838474908051151928899162765680949*s)/737590342958303533105787500198489931520000000000 + (2452026286011541712795387678356308658437653751289324437624346994677*s^4)/74865419810267808610237431270146728049280000000000 + (366557960553527432031421765393375052003420439041441100097742927*s^7)/173299582894138445857031090903117426040000000000 + (109962925367491777020204619772030061896082422811848071683851*s^10)/5776652763137948195234369696770580868000000000 + (54372179699176032472270659956388468079137988401895327*s^13)/1468765004611733586380465216570196000000000 + (41037924902277153481787556782053947854601611188547*s^16)/2377223359316028063882456665337687600000000 + (5789960166543285283810458999648828329971*s^19)/3451253425255557584033764032139500000 + (146688959334879802414964847353537*s^22)/9358557568483985512260868076568750)*Derivative[5][F][s] + ((25942102499033619855097451544496838864713226996778754036312715267*s^2)/1296370905805503179398050757924618667520000000000 + (81776694603025381361518103081362633024395254957969004202270517*s^5)/15361735879812826225554002517727860480000000000 + (23485914748546693835997485699570386346444108553908887626985721*s^8)/184852888420414342247499830296658587776000000000 + (10725598107314697410837536956138918109320054127496595481*s^11)/19169247596276582695318963652797680000000000 + (9058279511903800800578727124606718712491267554081103*s^14)/15848155728773520425883044435584584000000000 + (132910391789989776998554725725384349192713321753*s^17)/990509733048345026617690277224036500000000 + (224466756538648028610325963845216969511*s^20)/43443409344225659062179398123861250000)*Derivative[6][F][s] + (24347961355146353129978805649073323187567412295364735679144500057/9074596340638522255786355305472330672640000000000 + (555433130548347170563575693935773576697702576550191223527680746517*s^3)/85560479783163209840271350023024832056320000000000 + (388735204846996765390219467315639362576111658179679136646764129*s^6)/824963303694411114162395936861120970240000000000 + (2686477558239575447942114631338109790043303874726938452093909*s^9)/554558665261243026742499490889975763328000000000 + (4903746840198841524890470970516544594713122507454333923277*s^12)/462132221051035855618749575741646469440000000000 + (23499608445676397390719472853796946890721605595801*s^15)/4279002046768850514988421997607837680000000 + (1738520178196883439851295931848810462496227091*s^18)/2971529199145035079853070831672109500000000 + (51416469252822278435671868962796964671*s^21)/8666960164173018982904789925710319375000)*Derivative[7][F][s] + ((1058773106253862406412038445004557863084577431035440903561301717763*s)/532376318650793305672799511254376732794880000000000 + (9887948183116446076504481623637018863584421091476179115590507373*s^4)/12675626634542697754114274077485160304640000000000 + (12864185735382516804567599053953161125095667285068809382185911*s^7)/578669911576949245296521207885192100864000000000 + (6588046275364743952599878590866724764947631323586134224073*s^10)/59629964006585271692741880740857608960000000000 + (433427555342164214167001048111540911489614484175413*s^13)/3495916704876511858650671566673070000000000 + (70108832732592555144603049753091237427434953663*s^16)/2228646899358776309889803123754082125000000 + (940173339885506335817892717262349599621*s^19)/726180156193801339162529528756625000000)*Derivative[8][F][s] + ((229926747470441893637359046516783502087634688022376782392759513183*s^2)/580774165800865424370326739550229163048960000000000 + (774454862197261148084300175206428397427306664093652794293600749*s^5)/16945665315144614504173989748149922529280000000000 + (378246672073707571303462837340829657423231364558517817210888407*s^8)/638851582380951966807359413505252079353856000000000 + (284293938110904578576893009669288123040568377806842610319*s^11)/189054090429969213662215735530673555680000000000 + (26902618316038484127541384238770487540358487752553*s^14)/31057272920096495673303062885863338000000000 + (5364437130487768744598360630798438995590092471*s^17)/53487525584610631437355274970097971000000000 + (16117717144198011439667411028264377039*s^20)/14808285045573264517540220091389250000000)*Derivative[9][F][s] + (8250560190761168969026840946247578431653496678732959591932693/325808931166921248871146926963383664640000000000 + (1887311817599020829556228148630846812102105657828800620503105959*s^3)/55673340512501260723952890065817174671360000000000 + (3782854778036694054830538913627777723024362267370342153615072081*s^6)/2555406329523807867229437654021008317415424000000000 + (26129037328523770928522521846669867863827332267815152762741*s^9)/2785690039451825436659997442610110811136000000000 + (12883930872757508479572527699383949725479804114949132037*s^12)/1039797497364830675142186545418704556240000000000 + (25591514316778228727455258393793742553863722795759*s^15)/7220815953922435244042962120963226085000000000 + (426766201647459119203241577525469311679687*s^18)/2665491308203187613157239616450065000000000)*Derivative[10][F][s] + ((9474417151217930084912426542755800937549007113423449288896553*s)/1634618767103101305554914502576119480320000000000 + (5709109526432233892527114089827964810433128334836143991678609443*s^4)/3785787154850085729228796524475567877652480000000000 + (236469334352325562840403820427184426541434085313963873114661*s^7)/8296773797155220348147524850717559472128000000000 + (54861236502684004821407679527028905917845727633867237810423*s^10)/598923358482142468881899450161173824394240000000000 + (2023664220302059589171874002951982900138608658123193*s^13)/32493671792650958598193329544334517382500000000 + (2744844072664884280403728978544614358077429153*s^16)/335851904833601639257812191672708190000000000 + (2127978763056124030412312504188751*s^19)/21728603986265713554496866574687500000)*Derivative[11][F][s] + ((3986682736953471417697709176971356169446361920847624243984048521*s^2)/8344183933138964464422653564150231240540160000000000 + (3285271874229310441399375414054825864994733151569177241674653*s^5)/85180210984126928907647921800700277247180800000000 + (9080115629484628793993087779809583070608602155830951725059*s^8)/26618815932539665283639975562718836639744000000000 + (28066868932843669577294096131102335316959478838417785009*s^11)/49910279873511872406824954180097818699520000000000 + (127031781697085968626276988941228319150298226923*s^14)/671703809667203278515624383345416380000000000 + (77551428341399642172209405532581996693*s^17)/8007341030293532633760393669330000000000)*Derivative[12][F][s] + (809955918920154466434163860484908112260066905841686475802723/40375083547446602247206388213630151163904000000000 + (644179946943513519278244079719648099021016475512696876818991*s^3)/33111841004519700255645450651389806510080000000000 + (51359984678919623475348025667294768162777084491072906999883*s^6)/85180210984126928907647921800700277247180800000000 + (624474011637060956569949631564900052754872689643981357889*s^9)/239569343392856987552759780064469529757696000000000 + (1685732869599153190086691704702589579973419160005571*s^12)/773802788736618176849999289613919669760000000000 + (49235902455857830417301349712959550227432251*s^15)/147447177731825109918063889027042620000000000 + (3368997562265160508187475410798819089*s^18)/744682715817298534939716611247690000000000)*Derivative[13][F][s] + ((91774096584716343606910354266031445157661092493671627014231447*s)/38939525021315167500639049966034412455854080000000000 + (130724716137850270685286887031578313074552793345673929751013*s^4)/292046437659863756254792874745258093418905600000000 + (2231177291960127999736970311811170945725560801051331060523*s^7)/372663423055555313970959657878063712956416000000000 + (437963415829943291837804723575305280398934378558913*s^10)/34013309395016183597802166576436029440000000000 + (37131705284814759139725032145759478029706480861*s^13)/7077464531127605276067066673298045760000000000 + (956839833645834217577814287945787017513*s^16)/3071816202746356456626331021396721250000000)*Derivative[14][F][s] + ((5338852646242787686850073890238347195376218342055211332672409*s^2)/50065103598833786786535921384901387443240960000000000 + (13717926543994545428758386245873728453866600683297104187953*s^5)/2190348282448978171910946560589435700641792000000000 + (286872419699587196177376084704382775551951798364286303*s^8)/7428506771871534497759993180293628829696000000000 + (1743082146703597554715446401889563037919204664401*s^11)/42464787186765631656402400039788274560000000000 + (31945390549355252898419237058327881141282833*s^14)/4246478718676563165640240003978827456000000000 + (270302902737010024091760152338657*s^17)/2304834504116191360700043596940000000000)*Derivative[15][F][s] + (80927228696143399726109158654767865695897984618441961412171/23363715012789100500383429979620647473512448000000000 + (8751102081729592068816125481110577572844210650288855242919*s^3)/3504557251918365075057514496943097121026867200000000 + (708774220679346099304111464583805443867709329877278091*s^6)/12734583037494059139017131166217649422336000000000 + (14796111975839408661269048035918404403414177775573*s^9)/90591545998433347533658453418214985728000000000 + (175917708307966385671936744225702239216026089*s^12)/2123239359338281582820120001989413728000000000 + (6269257321100730051057330859330856143*s^15)/1078662547926377556807620403367920000000000)*Derivative[16][F][s] + ((11422392125724471354157676356404021619140810804000083011*s)/46811691069503306953282768943339305697280000000000 + (5566066346078139899378821579872064558405632938913869647*s^4)/163002662879923956979419278927585912605900800000000 + (175052209520280483335321504319351221837224452239719*s^7)/543549275990600085201950720509289914368000000000 + (29193031339452597900611966714833067679086708443*s^10)/64708247141738105381184609584439275520000000000 + (3053461213766707553051020770372217796041*s^13)/30202551341938571590613371294301760000000000 + (7949878661232971766265111448756893*s^16)/4314650191705510227230481613471680000000000)*Derivative[17][F][s] + ((352474826327719053875176557819968022368598113290772617*s^2)/51746877104737764120450564738916162732032000000000 + (120281959851349201644812298843128137653919947180083*s^5)/414132781707123874439581501340411363328000000000 + (1088933082783810300034028489334531856012763557*s^8)/888152411749346544447631896257009664000000000 + (10700269005277425351506192675782747024141*s^11)/13423356151972698484717053908578560000000000 + (142699435606129267819923189430864529*s^14)/2119477287153583971271113775038720000000000)*Derivative[18][F][s] + (3056362959415303469850309229368391356489011350580128927/16300266287992395697941927892758591260590080000000000 + (166370679220625564413587182889276364311411067809379*s^3)/1656531126828495497758326005361645453312000000000 + (1975754024471233549513118391652714690910033734991*s^6)/1242398345121371623318744504021234089984000000000 + (2366084947932590389177028372945103718083661*s^9)/773185314353627432719702305134125056000000000 + (276737259757300024307604922972956855457*s^12)/322160547647344763633209293805885440000000000 + (561773891612116651412054664913283*s^15)/30202551341938571590613371294301760000000000)*Derivative[19][F][s] + ((3881654447726565233607632944366020483190928608207*s)/453068342380443213062106257876689354752000000000 + (395356755891547567659939544991093570157264019*s^4)/451125034539350625751178106035306496000000000 + (4130071216031338531411128850363226437225267*s^7)/725457825813280060329597224570290176000000000 + (13343929291538339068385947738634875407347*s^10)/2720466846799800226235989592138588160000000000 + (43281572723282342906852281278508187*s^13)/85014588962493757069874674754330880000000000)*Derivative[20][F][s] + ((9206398341935802164748707215926881543422273997861*s^2)/58588890380460472341768161873843460243456000000000 + (156788765952481816102374648395265991298189*s^5)/32754784777522678309195861310029824000000000 + (33659947591629717209727027480925188627727*s^8)/2527401457672072468245048395277139968000000000 + (8035549016401149244566774347511132811*s^11)/1669377383263513775190266340630497280000000000 + (40395750137937455059608439391*s^14)/320540972208816009061111048508160000000000)*Derivative[21][F][s] + (11265565924498316013451830447718848035198028157/2891399785009737596087259936631235700326400000000 + (23256428914033825658989606391383845714611333*s^3)/15164408746032434809470290371662839808000000000 + (31921860343750331400847712122669415739523*s^6)/1899380489402042339772036369784032460800000000 + (293481400764803644421252111971586503001*s^9)/14690520972718921221674343797548376064000000000 + (10030345683989307864102250551761*s^12)/3846491666505792108733332582097920000000000)*Derivative[22][F][s] + ((1038898785610145925996343653972845624983013819*s)/8596053414893814474854016027822592622592000000000 + (9533912978806445838114185339194672547973491*s^4)/1074506676861726809356752003477824077824000000000 + (996283819900024610863521489205230964771*s^7)/26116481729278082171865500084530446336000000000 + (43456271564599295773142316608293099*s^10)/2369438866567567938979732870572318720000000000 + (426830523073143334089121*s^13)/720856759090290874950024846720000000000)*Derivative[23][F][s] + ((121151543201874447903452437319426197003771*s^2)/80229831872342268431970816259677531144192000000 + (4506384270727574831024272567794848891*s^5)/140979658457641469213848853357789184000000000 + (297767905465797556548399156062717*s^8)/5400430465111265957788564947173376000000000 + (31652847207670864351456512677*s^11)/3404366187597080372097317342776320000000000)*Derivative[24][F][s] + (33757229898378312087514766939610797899487/955117046099312719428224003091399180288000000000 + (46397364831300016855210169249512865111*s^3)/4628644146481284717229085553442934489088000000 + (737618836362825574360812599397346817*s^6)/10109605830688289872980193581108559872000000000 + (264467511333114098124973508869*s^9)/5446985900155328595355707748442112000000000 + (40385809141272585975350687*s^12)/20426197125582482232583904056657920000000000)*Derivative[25][F][s] + ((1216820674897813708182984624674402155199*s)/1591861743498854532380373338485665300480000000000 + (11721958226883508257746461546138693*s^4)/299543876464838218458672402403216588800000000 + (379987464832987975847459817649*s^7)/3631323933436885730237138498961408000000000 + (42740834401809928227233843*s^10)/1815661966718442865118569249480704000000000)*Derivative[26][F][s] + ((310981370749069327167976567154278787*s^2)/46885128490148590715270462984851292160000000000 + (32611658743831135174276810295989*s^5)/348607097609941030102765295900295168000000000 + (394776963129839626499960809*s^8)/4357588720124262876284566198753689600000000 + (457198221164840671*s^11)/95679328506705274503170718720000000000)*Derivative[27][F][s] + (30226429931124745327561611443907631/198065746886954250572673180364575866880000000000 + (281440623672036696946122824000303*s^3)/9296189269598427469407074557341204480000000000 + (23956865178624655345777495529*s^6)/174303548804970515051382647950147584000000000 + (11783918904497891066477*s^9)/274637944545646819933901231013888000000000)*Derivative[28][F][s] + ((223020627145443491720779469299951*s)/95617946773012396828187052589795246080000000000 + (296662586665731549246907245419*s^4)/3718475707839370987762829822936481792000000000 + (951368059295677423260023*s^7)/7922888582044114320517393088643072000000000 + (197707426800707011493*s^10)/23344225286379979694381604636180480000000000)*Derivative[29][F][s] + ((91479211380353028664392607948261*s^2)/6470147731640505518707323891909478318080000000000 + (2801270190103541434295812241*s^5)/22465790734862866384400430180241244160000000000 + (119590213644313368931783*s^8)/2106167881393393723537540329397616640000000000)*Derivative[30][F][s] + (83845514145008430957011104451/252083677856123591637947684100369285120000000000 + (35746726913168736083389591631*s^3)/808768466455063189838415486488684789760000000000 + (7629701909965351548819869*s^6)/67397372204588599153201290540723732480000000000 + (4783609890744091423*s^9)/430807066648648716178133249194967040000000000)*Derivative[31][F][s] + ((68764360504074627435559862393*s)/19102340921986254388564480061827983605760000000000 + (519561971465256076410601*s^4)/6732497975324102815518496262392381440000000000 + (288776960128274256707*s^7)/5276056915005673166033434360511201280000000000)*Derivative[32][F][s] + ((18211863735643219135078117487*s^2)/1203447478085134026479562243895162967162880000000000 + (515940084978701756977381*s^5)/6837769761847352423179330931222516858880000000000 + (30895715577631613*s^8)/2856211262258710285371483262833131520000000000)*Derivative[33][F][s] + (3110294207937150795287047/8186717537994109023670491455069135831040000000000 + (9540002197532378019124483*s^3)/300861869521283506619890560973790741790720000000000 + (43370398572914842721*s^6)/1131059659854449273007107372081920081920000000000)*Derivative[34][F][s] + ((41300375927662147210693*s)/14326755691489690791423360046370987704320000000000 + (63354434954080579241*s^4)/1809695455767118836811371795331072131072000000000 + (2214256171095581*s^7)/282764914963612318251776843020480020480000000000)*Derivative[35][F][s] + ((2717502918341833807*s^2)/331186096480257042030839282805686403072000000000 + (12767817320223187*s^5)/659784801581762075920812633714453381120000000000)*Derivative[36][F][s] + (4193093590884259727/18096954557671188368113717953310721310720000000000 + (231706001381678861*s^3)/21113113650616386429466004278862508195840000000000 + (8298548096389*s^6)/1979354404745286227762437901143360143360000000000)*Derivative[37][F][s] + ((357428009203968971*s)/297594363837259542053425584121109639331840000000000 + (299915090698943*s^4)/43399178059600349882791231017661822402560000000000)*Derivative[38][F][s] + ((46109267821024063*s^2)/20954144324305863049291201423115778722365440000000000 + (66955464931*s^5)/40776150814239889175589563208902041927680000000000)*Derivative[39][F][s] + (3830442510753427/50888636216171381691135774884709748325744640000000000 + (21523437151061*s^3)/12722159054042845422783943721177437081436160000000000)*Derivative[40][F][s] + ((25752561749489*s)/101777272432342763382271549769419496651489280000000000 + (1067086313*s^4)/2313119828007790076869807949304988560261120000000000)*Derivative[41][F][s] + (33934603207*s^2*Derivative[42][F][s])/126450550597759190868882834562006041294274560000000000 + (301697993/23923077140116603677896752484703845650268160000000000 + (2677*s^3)/29764409551570828195015911112380367503360000000000)*Derivative[43][F][s] + (626679671*s*Derivative[44][F][s])/25374410486617010967689155468775878953051095040000000000 + (59743*s^2*Derivative[45][F][s])/5200966124586095415737528760680770220190597120000000000 + (71453*Derivative[46][F][s])/71773332519288116737177896897394629038630240256000000000 + (617*s*Derivative[47][F][s])/717733325192881167371778968973946290386302402560000000000 + Derivative[49][F][s]/35168932934451177201217169479723368228928817725440000000000, F[s]*Subscript[u, 46, 2][s] -> (-108796598307793488231334523563002962359874112676310764406111099/22420633536929161432753397385590816993925000000 + (318559776400687574448345241993581285528788070214182295215566368051*s^3)/124559075205162007959741096586615649966250000000 + (37103138202532133280279144625286445061869599066775844711223*s^6)/66310026806976024168917794114044750000000 + (166938293593869708401558935292125225326550324744802453535917*s^9)/11960405026558766196408610097480240737500000 + (21604890019600720441242882654318141257437141895029411*s^12)/298621917171646015090597475718571875000 + (22850083327745675470969929433747952671664614652938*s^15)/237309623542832662627154962251592078125 + (207859578422968436705780223111888005321797*s^18)/6149909259289476193771427593173750 + (258541654592358108768812143874*s^21)/98505138588995999891905875 + s^24/49)*Derivative[1][F][s] + ((-232192763724608497644740783515384281245876117162133698317117069127*s)/263772159257990134502981145712833141105000000000 + (18798515149145242205796014453351641536137035170433979085721934723*s^4)/34361124194527450471652716299756041370000000000 + (109550209759030110557665744448349464941793015887455029140488029*s^7)/1383989724501800088441567739851284999625000000 + (250622551231098429491682275365741651616968198395079364538491*s^10)/215287290478057791535354981754644333275000000 + (2681345165576496255860990363838563471190768623786937403*s^13)/747525314159922887275538131092515046093750 + (1506516174500337476858402863796493146173264594979*s^16)/542421996669331800290639913717924750000 + (1661854714772622045056834253150932548517*s^19)/3188841838150098767140740233497500 + (2186329775019560959983989447*s^22)/131340184785327999855874500)*Derivative[2][F][s] + ((-11063271366352525345928340803332500648899396475881783431054131270283*s^2)/11957671219695552764135145272315102396760000000000 - (5332685480918589896899315583081348621980117437068162881589743927*s^5)/124559075205162007959741096586615649966250000000 + (9639640883548032813789570472546550190054649554884928116213*s^8)/4170606571622337586413990740676252000000000 + (12998233057466688727533512724140205222561518592919932763*s^11)/477355411259551644202560935154422025000000 + (185281729830122563379484844261346196550887971742204851*s^14)/3417258579016790341831031456422925925000000 + (93781756018031656878953544660141270044541683273*s^17)/3796953976685322602034479396025473250000 + (145115587913739474471209277986670706601*s^20)/62617257912765575791127262766860000 + (4110532721361348133622833*s^23)/197010277177991999783811750)*Derivative[3][F][s] + (-503627605983030365415495043035611412386295815118111581325943759/25623581185061898780289597012103790850200000000 + (1914018365775946726991048810019622609128587842095138774675336385493*s^3)/71746027318173316584810871633890614380560000000000 + (77535645599893822391117036887479717180775075486804549171991827*s^6)/8828107212768957374776777609682615280000000000 + (2947224352399004158980858108878105758952108410310243083913471*s^9)/15500684914420160990545558686334391995800000000 + (34305657318865096305021960215104199555355461520030959*s^12)/45186890301048467329997110167575880000000 + (270620367865420703687410073488211276374353272266577*s^15)/379695397668532260203447939602547325000000 + (945361218320970840481999245124404099007014767*s^18)/6075126362696516163255167033640757200000 + (968565053724678504662603681929996549*s^21)/172197459260105333425599972608865000)*Derivative[4][F][s] + ((44829850675039149316668760770813477776404531509005970366148362041*s)/219239197305342449457023289943134039360000000000 + (1180367969410816457620829118089456349167742608659066305168941528539*s^4)/12754849301008589615077488290469442556544000000000 + (7539146716458208329455345161036398869860582761769161119132561*s^7)/2330930062318821201585798298696901052000000000 + (185574174803858759057830279915038641725322145642037197416887*s^10)/8857534236811520566026033535048223997600000000 + (2141398779590647724829841055090906277387009090515610787*s^13)/64748057286633922266272174963802807000000000 + (243599559992982268887622259339246882841946871076373*s^16)/18225379088089548489765501100922271600000000 + (2542492024325901298322758410376773876230623*s^19)/2169687986677327201162559654871699000000 + (6941175736889419242094765914287*s^22)/684409615501213566874403706712500)*Derivative[5][F][s] + ((110975063494342777259686969951248828340058358578238515411158049549*s^2)/984930447954331244407528053318103672320000000000 + (29855141936423459072846217366352045674166934870704263782670990503*s^5)/1913227395151288442261623243570416383481600000000 + (110975329751998701973643220671663301626367687484723734167908223*s^8)/439822389689951366037154768636877329536000000000 + (1843391866954042611952698592515515925796029514826887149209*s^11)/2181658679017615902962077225381335960000000000 + (459816077573126765943974110566392010858440263997054411*s^14)/656113647171223745631558039633201777600000000 + (2381197988261867033862536824621305996535682049017*s^17)/17086292895083951709155157282114629625000000 + (1010015826151239030369205226379112206991*s^20)/215736021402575147842868147501447343750)*Derivative[6][F][s] + (570523577417176899525732774840714998419311112775465699220181000463/46381270185485780418463593783525245660160000000000 + (383919006622067346078662177770713938000512782166991545641074341421*s^3)/19293049362870135552218049514995795463680000000000 + (48572610814901498698723797819209492240879048943895478946182781691*s^6)/45017115180030316288508782201656856081920000000000 + (14084743034939779814524891220812400713810637595478379307993481*s^9)/1594356162626073701884686036308680319568000000000 + (56936713990813223964439696905426206523293971122426638708063*s^12)/3543013694724608226410413414019289599040000000000 + (11669802514578384559479304339818003902328087295757023*s^15)/1640284117928059364078895099083004444000000000 + (45293710737560481201708526692204981780370634857*s^18)/68345171580335806836620629128458518500000000 + (784772530573851975994630087833515059*s^21)/131317578245045742165224089783489687500)*Derivative[7][F][s] + ((126235539401297843747128218551611257454952479190017375566997274339*s)/25298874646628607500980142063741043087360000000000 + (156261477192627521872620499466204591725980228037230831834708327367*s^4)/97179804198160682781542767927386229002240000000000 + (1187378266761229575691185519991319382825600237103331477432100887*s^7)/30611638322420615076185971897126662135705600000000 + (4257036412157236022841690361339165520770553775924276693514993*s^10)/25509698602017179230154976580938885113088000000000 + (335907419577025532675504534650685934356177227430789353*s^13)/2036214767083108176097938743689246896000000000 + (19022339022544435540034997402395254979439155191*s^16)/508772989431780199776332226762718500000000 + (1032704005331518818554883651422632003782017*s^19)/742882299786258769963267707918027375000000)*Derivative[8][F][s] + ((6664838895980205886063353576216231736306563691233118629798506111069*s^2)/9795724263174596824379511007080531883425792000000000 + (812902802009863259776224628629467973955061863837489457103240767*s^5)/11717373520543776105717118429522167324672000000000 + (645034583968013477614039787756260420279741568937329680863389*s^8)/802270619424618904535586487066382627635200000000 + (117734065691663289542407239577606960134124972638593706674659*s^11)/63774246505042948075387441452347212782720000000000 + (28636735205124940294033194938726407607115499388282593*s^14)/29525114122705068553420111783494079992000000000 + (919932798907364266567726931219483303534007487*s^17)/8914587597435105239559212495016328500000000 + (23560353051517708018904540693459011*s^20)/22746981636825291117573302751750000000)*Derivative[9][F][s] + (7717806099657434795000635106396207037754147745774458924144844819/214192221497986811028706508901177810862080000000000 + (1427598602158072748099704639143876220511054260467667050245630242681*s^3)/32652414210581989414598370023601772944752640000000000 + (34186106167702277184907753791303629047015388054125390404121497899*s^6)/19591448526349193648759022014161063766851584000000000 + (681369209652658585461931906529010624324207471480589558319*s^9)/66949708367180757620877681483837563904000000000 + (198525815186869309026506327460656099220259875712936006607*s^12)/15943561626260737018846860363086803195680000000000 + (7982096362985074486096160093908060722671400102287*s^15)/2406938651307478414680987373654408695000000000 + (13836046269763296180347228708511084934103*s^18)/98721900303821763450268133942595000000000)*Derivative[10][F][s] + ((3919598961319886547727548978384737858310059564202273587675983513*s)/615116123276269816287567410177741405552640000000000 + (13834160084404120121878008029604046460193928741226589008003381389*s^4)/9007562540850203976440929661683247708897280000000000 + (37833413027786144977302449971522713330963598586884846778561713*s^7)/1399389180453513832054215858154361697632256000000000 + (41485695642030699850803396375338365834522224748187363818609*s^10)/510193972040343584603099531618777702261760000000000 + (18007174628311555867019057204991268158476379647473801*s^13)/346599165788276891714062181806234852080000000000 + (143985623918089153676364960940246612750027051*s^16)/22390126988906775950520812778180546000000000 + (14366493451156968614824645606592197*s^19)/197006009475475802894104923610500000000)*Derivative[11][F][s] + ((81227576811852857139719945009454675232946797888930666625990675881*s^2)/191916230462196182681721031975455318532423680000000000 + (14782471545365587228973776309467492230109448912292808780400457*s^5)/460975259443510438794329929744966206278860800000000 + (1859405917002767482851308767774525135584609793478249378657*s^8)/6957190527822867062769539067528786849024000000000 + (69548807213909941049222456332296799056015455239967681*s^11)/166924012954889205373996502274574644480000000000 + (14097294531950577935480727292289308801394618263*s^14)/106058496263242622923519639475592060000000000 + (52586406984050578281281545665969751*s^17)/8121035527681067579878695405000000000)*Derivative[12][F][s] + (15330035057602776732123907225683871727338822701524457820912343/981668698016348760520312184017674263592960000000000 + (24926091727288559114998961523579249362742934636051824572760253*s^3)/1744693004201783478924736654322321077567488000000000 + (44392743901617558431136140749040378894948131046571276655507*s^6)/105899721764049695398697416292762506847846400000000 + (4042294338291773191988146885496574784852067532348562499*s^9)/2348719052871146936791762549651662056448000000000 + (3179955102978301643067336291490474987781267956252327*s^12)/2321408366209854530549997868841759009280000000000 + (109474895749438527847523981405135103172189*s^15)/546100658266018925622458848248306000000000 + (645121288177794957473885929547694119*s^18)/248227571939099511646572203749230000000000)*Derivative[13][F][s] + ((690733993814710962533997217529478797378453456618043488565473057*s)/447804537745124426257349074609395743242321920000000000 + (2336075133054857578876461458020158657604910853948312778684097*s^4)/8396335082721082992325295148926170185793536000000000 + (1320950291735242961008388644012710519211491693966732595417*s^7)/372663423055555313970959657878063712956416000000000 + (643798818846547531939335529535624322329868970596403*s^10)/88434604427042077354285633098733676544000000000 + (648212802827430735179643974804234140994329021*s^13)/228305307455729202453776344299936960000000000 + (1986726754437368633194225200514202572631*s^16)/12287264810985425826505324085586885000000000)*Derivative[14][F][s] + ((160490691368848735883203338190913835325929774309421607757236459*s^2)/2686827226470746557544094447656374459453931520000000000 + (9937658723947511017837571419897559169562174546829132891*s^5)/2967951602234387766817000759606281437184000000000 + (4035570660005447847346738194572018960259635321527*s^8)/204287511257914212187113086937096192000000000 + (207277375135023536335456784655089515979498171929*s^11)/10294493863458334947006642433888066560000000000 + (8364486515841451223268015894134389606999091*s^14)/2359154843709201758689022224432681920000000000 + (583932405929595159047489888759*s^17)/10975402400553292193809731414000000000)*Derivative[15][F][s] + (7622747998385540564060445637302804978429522993632537459351/4326613891257240833404338885114934717317120000000000 + (7091010391757922294771787915126341535020744074088692569123*s^3)/5840928753197275125095857494905161868378112000000000 + (110053122258530821867529633243649184049299236654028003*s^6)/4244861012498019713005710388739216474112000000000 + (183825346439310729265152073475548131422761478663*s^9)/2516431833289815209268290372728194048000000000 + (504611148288161463108143411921162011849683503*s^12)/14154929062255210552134133346596091520000000000 + (5975833355160298096126781408167619*s^15)/2479684018221557601856598628432000000000)*Derivative[16][F][s] + ((65056385366241979857426071183035143907747047901708912633*s)/599069615712541038471369999477452499320832000000000 + (791920655010621532169432817720232591658718615035808331*s^4)/54334220959974652326473092975861970868633600000000 + (15957266993991611910787103884076880891487116792497*s^7)/120788727997911130044877937890953314304000000000 + (3843478431995991827575113277584853558745855129*s^10)/21569415713912701793728203194813091840000000000 + (96934348672190267364773931419968110571*s^13)/2516879278494880965884447607858480000000000 + (895464022973452395666378254137*s^16)/1320676520264925077205534623040000000000)*Derivative[17][F][s] + ((5246410318785097344179777626012349890290993019035101*s^2)/1957989944503591074827859206337368319590400000000 + (202239254020373404114352645525087153364073881463*s^5)/1840590140920550553064806672624050503680000000 + (13494874930135984675019700995632461365119723043*s^8)/30197181999477782511219484472738328576000000000 + (7528007055612381175313450211890317943693*s^11)/26846712303945396969434107817157120000000000 + (23637010306626332769828621057429931*s^14)/1032565857844053729593619531429120000000000)*Derivative[18][F][s] + (206519291435578605132854749478396382655534583109929/3021925526138745958090828307889987256320000000000 + (155582055124766555725420845931373026475981752204409*s^3)/4417416338209321327355536014297721208832000000000 + (44524271473424235119942176922460321068717229067*s^6)/82826556341424774887916300268082272665600000000 + (900031004444603671190748241179958265147*s^9)/901148385027537800372613409247232000000000 + (5822406941784330032413479790738491737*s^12)/21477369843156317575547286253725696000000000 + (22889374381218417965264715093749*s^15)/4027006845591809545415116172573568000000000)*Derivative[19][F][s] + ((74163416006840363071989159936773923509437591238719*s)/26504498029255927964133216085786327252992000000000 + (76197431062788360737142714574194850762272390229*s^4)/276088521138082582959721000893607575552000000000 + (4862654429612183256735020323160918163527*s^7)/2808223841857858298050053772530155520000000 + (2717842491950483219839929728361923786809*s^10)/1883400124707554002778762025326714880000000000 + (74000149856850143738681961184544837*s^13)/510087533774962542419248048525985280000000000)*Derivative[20][F][s] + ((82986853018817178102576784969070312969617608943*s^2)/1792574745940014451680507368120814403584000000000 + (773475302272252384892368041402709042218511*s^5)/567749602810393090692728262707183616000000000 + (4164030684429612303315851893989649600187*s^8)/1135499205620786181385456525414367232000000000 + (476342438417266208759647960989708967*s^11)/370972751836336394486725853473443840000000000 + (61509970344701357536609*s^14)/1886289646498693648407074880000000000)*Derivative[21][F][s] + (5194872007611570082446236739619685363692170533/4818999641682895993478766561052059500544000000000 + (487596631743997563257133479589877204178723*s^3)/1189365391845681161527081597777477632000000000 + (295080896883242624591547047687619412313*s^6)/67879094812938485177038336801898496000000000 + (2580803354609895925339235288132532091*s^9)/515456876235751621813134870089416704000000000 + (10161410866108477666934300531*s^12)/16027048610440800453055552425408000000000)*Derivative[22][F][s] + ((43623225970104496261250289595452742609817077*s)/1432675569148969079142336004637098770432000000000 + (36894849078976197794330341916158531997227*s^4)/17055661537487727132646857198060699648000000000 + (156912020544687466882496845289620727953*s^7)/17410987819518721447910333389686964224000000000 + (72178402468818535202778195786427*s^10)/17169846859185274920142991815741440000000000 + (4857029218954145564509*s^13)/36843789909059311386334603276800000000)*Derivative[23][F][s] + ((26762892418383506251610089050410989595821309*s^2)/76886922210994673913972032248857634013184000000000 + (34311654827549490590400462356812705958477*s^5)/4805432638187167119623252015553602125824000000000 + (30150727613498844197597953310689*s^8)/2523013607919169564654345186257561600000000 + (51090113561230936155191962043*s^11)/26100140771577616186079432961285120000000000)*Derivative[24][F][s] + (170634653941524099639185243429778529919/22089182564388328352789494289695506432000000000 + (244859194000399484453026335324159852536257*s^3)/115330383316492010870958048373286451019776000000000 + (290543218839331413945973529650617649*s^6)/19376744508819222256545371030458073088000000000 + (67461793406237617680252075371*s^9)/6960037539087364316287848789676032000000000 + (60106829471631049841206861*s^12)/156600844629465697116476597767710720000000000)*Derivative[25][F][s] + ((2817607521159283699141467794233595029777*s)/18306410050236827122374293392585150955520000000000 + (26335970011947741455696121739448959*s^4)/3444754579345639512274732627636990771200000000 + (1658611788876266057361942332257*s^7)/83520450469048371795454185476112384000000000 + (907082388289014311890754587*s^10)/208801126172620929488635463690280960000000000)*Derivative[26][F][s] + ((10208699714369942146593967849652021569*s^2)/8267410990429534829459358306328777850880000000000 + (45213347910023349528905238971273*s^5)/2672654415009547897454533935235596288000000000 + (26880045098366114302665257*s^8)/1687281827657542864554630009618432000000000 + (2437264383023319301*s^11)/2979893337699742107729919561728000000000)*Derivative[27][F][s] + (57680365705000467211553181294432467/2125905683253308956146692135913114304512000000000 + (74524174038251772383088508237469*s^3)/14254156880050922119757514321256513536000000000 + (6168422585506666772752659479*s^6)/267265441500954789745453393523559628800000000 + (5705124391770024318551*s^9)/813510881192029595410268040351744000000000)*Derivative[28][F][s] + ((15697065189820519553206190785213*s)/40726162514431206056450040917875752960000000000 + (365443762133022020631223707089*s^4)/28508313760101844239515028642513027072000000000 + (12547132759755222492290333*s^7)/668163603752386974363633483808899072000000000 + (3346760713935640501*s^10)/2593802809597775521597956070686720000000000)*Derivative[29][F][s] + ((324083643333594582554945705378729*s^2)/148813397827731626930268449513918001315840000000000 + (9658523218498541112674125277*s^5)/516713186901845926841209894145548615680000000000 + (306389637394836835157*s^8)/36950313708656030237500707533291520000000000)*Derivative[30][F][s] + (258379387111772528989964789/5251743288669241492457243418757693440000000000 + (27847541337911598484274133913*s^3)/4376864641992106674419660279821117685760000000000 + (71322606795137246358197*s^6)/4493158146972573276880086036048248832000000000 + (87193232775781597*s^9)/57440942219819828823751099892662272000000000)*Derivative[31][F][s] + ((109486241606104772548982860187*s)/219676920602841925468491520711021811466240000000000 + (380356469970092670715937*s^4)/36547846151759415284243265424415784960000000000 + (37964749614723911149*s^7)/5276056915005673166033434360511201280000000000)*Derivative[32][F][s] + ((788519804902992508914844121*s^2)/401149159361711342159854081298387655720960000000000 + (362932751281579613789*s^5)/37987609788040846795440727395680649216000000000 + (181741916796439*s^8)/136010060107557632636737298230149120000000000)*Derivative[33][F][s] + (527101006539687563993/11073820824339857616559118876422019481600000000 + (48543283869104338648457*s^3)/12535911230053479442495440040574614241280000000000 + (1722306500372217901*s^6)/377019886618149757669035790693973360640000000000)*Derivative[34][F][s] + ((6494581897319210354921*s)/19102340921986254388564480061827983605760000000000 + (12147812433298402489*s^4)/3016159092945198061352286325551786885120000000000 + (3684239350189*s^7)/4189109851312775085211508785488592896000000000)*Derivative[35][F][s] + ((25694099092934723917*s^2)/28150818200821848572621339038483344261120000000000 + (11375376305119*s^5)/5413618884773432417811795968939104665600000000)*Derivative[36][F][s] + (602000706831180439/24129272743561584490818290604414295080960000000000 + (16235111002955503*s^3)/14075409100410924286310669519241672130560000000000 + (6074550763*s^6)/14113043884101862586541446710469591040000000000)*Derivative[37][F][s] + ((54602400885196961*s)/446391545755889313080138376181664458997760000000000 + (5593763837471*s^4)/8137345886175065603023355815811591700480000000000)*Derivative[38][F][s] + ((1680616339453907*s^2)/7916010078071103818621120537621516406226944000000000 + (969821*s^5)/6263617636595989120674280062811373568000000000)*Derivative[39][F][s] + (17085937961773/2423268391246256271006465470700464205987840000000000 + (656763155317*s^3)/4240719684680948474261314573725812360478720000000000)*Derivative[40][F][s] + ((381787856701*s)/16962878738723793897045258294903249441914880000000000 + (278723*s^4)/6946305789813183414023447295210175856640000000000)*Derivative[41][F][s] + (191360563*s^2*Derivative[42][F][s])/8430036706517279391258855637467069419618304000000000 + (415091/399798488791469889829349522102096788193280000000000 + (128239*s^3)/17703077083686286721643596838680845781198438400000000)*Derivative[43][F][s] + (24580667*s*Derivative[44][F][s])/12687205243308505483844577734387939476525547520000000000 + (4897*s^2*Derivative[45][F][s])/5696296231689533074379198166459891193542082560000000000 + (8693*Derivative[46][F][s])/119622220865480194561963161495657715064383733760000000000 + (s*Derivative[47][F][s])/16674612605491178635910016450909863312005005312000000000 + Derivative[49][F][s]/539256971661584717085329932022424979510241871790080000000000, F[s]*Subscript[u, 47, 1][s] -> (-5271726242846320248101365972000139381305838283532509756283583248523/2107539552471341174678819354245536797428950000000 - (43694407585060300733886224309105193936705427664143619438838975536107*s^3)/3902851023095076249405221026380623698942500000000 - (521424013984257718486599268071083748957987964227164786440743497*s^6)/358388523700190656511039580016586198250000000 - (8122295299170821679151436496779481054532505969501053606464913*s^9)/297603019190256358887108357131420107762500000 - (286360458514380837850402581885766074991715996001900013153*s^12)/2465522088808166715926336292024435590625000 - (31853847701716452163302534451135444412981108582459*s^15)/239861339925013658999489961845695218750 - (27233475531985567637038805550689645486887*s^18)/661431888298868148986858345261250 - (26643061305846905832003874800071*s^21)/9259483027365623989839152250 - s^24/49)*Derivative[1][F][s] + ((-2427246649097598019630781432047158495760803343346089768182098022302867*s)/843015820988536469871527741698214718971580000000000 - (10888518513490187707984626089342859810476341898963304635567349841*s^4)/3349847098000208496735759410383197510000000000 - (611875127122138830585918797708633940865850441125163565904560287*s^7)/2956705320526572916216076535136836135562500000 - (22148859205906233675433238263009522409476913803810765986609689*s^10)/10118502652468716202161684142468283663925000000 - (115267184482456264963280477008259974803214947392397791*s^13)/21021616104418758132874786828524412500000 - (92895860406709054463745102945096988068081815349233*s^16)/25493833843458594613660075944742463250000 - (543975251049087201096373474017461436426899*s^19)/899253398358327852333688745846295000 - (107605820561962986042619718539*s^22)/6172988684910415993226101500)*Derivative[2][F][s] + ((1954233307637745280332527368690355075009957403015559622270950459946239*s^2)/562010547325690979914351827798809812647720000000000 + (1668848720784384986752036659726538464561214656998240867500303739891*s^5)/3985890406565184254711715090771700798920000000000 + (22513106526996911807022605062978727592552781096670632929743*s^8)/4686156771729588646658752278299205600000000 + (90922214409866667568153565997854497435037196860835287303687*s^11)/20237005304937432404323368284936567327850000000 - (59529098728092894818358337395046415930570744553485131*s^14)/4340841978751058001785364282483176175000000 - (547351100627976988394972905581375942720386658523*s^17)/54909795970526203783267855880983767000000 - (3175527137937084024450077101801023396907*s^20)/2943011121899982062182981350042420000 - (47344949657493681194183638*s^23)/4629741513682811994919576125)*Derivative[3][F][s] + (274554666799548956852875695120595446548217464277001762878634565827/226693330013724092738562081801200596698240000000 + (15887182285521215634788400280964210569686817561301278632139209223592267*s^3)/6744126567908291758972221933585717751772640000000000 + (2762148743242417790219474238416038464039434531436206888665904312947*s^6)/17841604677006062854423867549168565480880000000000 + (761723305273738761348452659838713889717673030707852283045157891*s^9)/485688127318498377703760838838477615868400000000 + (3861217514543040262553325475521332593352785628020399033133*s^12)/1051273002853892592432382768048652848200000000 + (241752025077305346033873771302208161811066209873517311*s^15)/107074102142526097377372318967918345650000000 + (32805846866793347429908085085287857188954743867*s^18)/95176979682245419890997616860371862800000 + (36810594334774409508764578998790270001*s^21)/4046640292612475335501599356308327500)*Derivative[4][F][s] + ((8436456928687303312235283196751887015864946903612076595020891679328971*s)/7707573220466619153111110781240820287740160000000000 + (20448446826737662337057339784591997095945163713924054378818598661507*s^4)/46113685934415670146818611511697215396736000000000 + (3636133011699636084912518170834928986552450742525209111000855861*s^7)/265726027104345616980781006051446719928000000000 + (32376967710319711767552203057029392840650246434974839751257449*s^10)/416304109130141466603223576147266527887200000000 + (857900936889276205086874160680820556918879478652296818641*s^13)/7975174504408840356383593412782883676000000000 + (10893664728784765914369538648301306329462283395365323*s^16)/285530939046736259672992850581115588400000000 + (37541814979360920397601975813451846166679363*s^19)/12746916921729297306830037972371231625000 + (9702463837448598581794900066177577*s^22)/430493648150263333563999931522162500)*Derivative[5][F][s] + ((2612766677680324131731260599523780021090063635832634893954591980853*s^2)/9159326465200973443982306335402044311040000000000 + (133848698298460163254526766457457929278916929850265732829808691269807*s^5)/3596867502884422271451851697912382800945408000000000 + (19945444938774121587593221831182755443077802994056875034757737747*s^8)/35263406891023747759331879391297870597504000000000 + (10579345857003607692831780723222765043648359837291091857866809*s^11)/5947201559002020951474622516389521826960000000000 + (213632257922221309251718175693280404934684271474471114973*s^14)/154186707085237580223416139313802417736000000000 + (831489717491498025317554073936417630868924126191929*s^17)/3212223064275782921321169569037550369500000000 + (38805309194808942700013986412197396141633*s^20)/4746192470856653252543099245031841562500)*Derivative[6][F][s] + (728053042310770105931392056747439597187998731357398305471518088073/35159995140610188381738530771382041064960000000000 + (984461320137291761787560775240550071789029181652334737612429050332233*s^3)/30830292881866476612444443124963281150960640000000000 + (415297134949235848685298048625952576736107459036154072278252994143*s^6)/251529196005903655346283335518348447618560000000000 + (7733585551598927715693479527195725871734097646810057852744862781*s^9)/599477917147403711908641949652063800157568000000000 + (3732631707653102346719329113026546653362938568298013305909931*s^12)/166521643652056586641289430458906611154880000000000 + (549162684013571023409893517176528206342979611528583*s^15)/57877893050014106690471523766442349000000000 + (57817752513274566037428935285367308926090647943*s^18)/68345171580335806836620629128458518500000000 + (1242191023538969036052334855695514231*s^21)/169940395375941548684407645602163125000)*Derivative[7][F][s] + ((3428892157168195657815708790617635036599349368781389989501698647984627*s)/575498800461507563432296271665981248151265280000000000 + (8392559548989679388070250022340397996044914463632518432555259938019*s^4)/4567450797313552090732510092587152763105280000000000 + (24449771440903519186640638556311341136792185396633056562311787211*s^7)/575498800461507563432296271665981248151265280000000 + (210360963034094346925302572334598087380589970399146053407408171*s^10)/1198955834294807423817283899304127600315136000000000 + (46273039518891223506299950455109000250245486725538297471*s^13)/277536072753427644402149050764844351924800000000 + (7458001799634616485729937563239935522238328841993*s^16)/205035514741007420509861887385375555500000000 + (88030400288689342013323400682503076603553*s^19)/67534754526023524542115246174366125000000)*Derivative[8][F][s] + ((180217502776795296367719181475409204895285363382457404651493172813*s^2)/292688518988687889857493335875896375410688000000000 + (5547199899333068734498723859755466251854796186144317396717022914739*s^5)/92079808073841210149167403466556999704202444800000000 + (10300088199232894517788936577157324754971022472084858191398317291*s^8)/15346634678973535024861233911092833284033740800000000 + (202182361676063451377211789299534805889799038599405010234309*s^11)/136244981169864479979236806739105409126720000000000 + (1707738973158877231121564687380152526987239058801871*s^14)/2271162624823466811801547060268775384000000000 + (275520091987854582242289150936816422813525111*s^17)/3565835038974042095823684998006531400000000 + (3702081365814620794759496838215506013*s^20)/4936095015191088172513406697129750000000)*Derivative[9][F][s] + (63677031228027520974833030784336608671877909632523364994177063931/2368713978918912969023342569024789908357120000000000 + (10674364256044932892191412454520316806443763537430646954480783140931*s^3)/341036326199411889441360753579840739645194240000000000 + (35678893047877634944406932388520544060664013261606312252835160143*s^6)/29703163894787487144892710795663548291678208000000000 + (22408443512043337425377051096934018060686085360997715717565877*s^9)/3320185387277928250570940028842199508564992000000000 + (42348506702287772623615916520260315997312782266561078759*s^12)/5314520542086912339615620121028934398560000000000 + (126587364486699927449964659856191625489498044603*s^15)/61716375674550728581563778811651505000000000 + (74541408871531848382237812175912273735387*s^18)/888497102734395871052413205483355000000000)*Derivative[10][F][s] + ((5817417796601870347985001360657670755202473874214330082052134537737*s)/1503343805287203431006814750474399995170652160000000000 + (5534619773549165449584706962409496023428214885778762490302361073*s^4)/6172603189129626958214674272938293930229760000000000 + (1336923374081712973991138461703347254754793133367765248391487*s^7)/87929534065929345062230140819859625385984000000000 + (7505102095752771866798705601239779699126649488589619340973*s^10)/170064657346781194867699843872925900753920000000000 + (4723308529036359685083563605017524683065343015663363*s^13)/173299582894138445857031090903117426040000000000 + (2358735784414506705839156891878216525002617*s^16)/722262160932476643565187508973566000000000 + (3536030439986861420824176427702057*s^19)/98503004737737901447052461805250000000)*Derivative[11][F][s] + ((1931140436388200272386311220224517780064287353814715129361872618967*s^2)/9020062831723220586040888502846399971023912960000000000 + (19840328053099462970966451929536002272098373775458771200530601*s^5)/1270066318259878760678171082297337926954516480000000 + (9613517883956278259376355565066447854497789803176034197087*s^8)/76529095806051537690464929742816655339264000000000 + (9446612780903429453807668098090065697720202982573169169*s^11)/49910279873511872406824954180097818699520000000000 + (7361216704297640540951462007952827839494380067*s^14)/125944464312600614721679571877265571250000000 + (685110207388672041127579218798208876541*s^17)/248227571939099511646572203749230000000000)*Derivative[12][F][s] + (341192902188633634679597821565224027001910352460052333031497707/49022080607191416228483089689382608538173440000000000 + (49367217817652907324454871446025736532228922422453582414118071*s^3)/8053627528324304094679364734684285688414208000000000 + (679769126433437884538068152692368393926401224256890152288709*s^6)/3918289705269838729751804402832212753370316800000000 + (54960917282542188177990292209806523147495139479431931701*s^9)/79856447797618995850919926688156509919232000000000 + (72394494164980242926296524468444336047373088927721*s^12)/136553433306462031208823404049515235840000000000 + (29565703335430242856444494095780548307843*s^15)/393192473951533626448170370738780320000000 + (7575188095361187656631632901534139*s^18)/8007341030293532633760393669330000000000)*Derivative[13][F][s] + ((147146391792394987718805678552833113578763584053660025948692057*s)/249074713302021870225981142090433135294545920000000000 + (431364420327331066036602630088468966582517121200748349608541*s^4)/4198167541360541496162647574463085092896768000000000 + (471249050842048399733630425137205099878598364035817701027*s^7)/372663423055555313970959657878063712956416000000000 + (23975297461055524824840838385591426990199877547*s^10)/9540900251056432986760776038270976000000000 + (6721191940757055949298878329519090243191570581*s^13)/7077464531127605276067066673298045760000000000 + (40298056573056677960553383167334261681*s^16)/767954050686589114156582755349180312500000)*Derivative[14][F][s] + ((3145586120222768325869029370350140429782210540083594121744197*s^2)/158048660380632150443770261626845556438466560000000000 + (262205800202739801346868416267538343603044380578134429627*s^5)/243372031383219796878994062287715077849088000000000 + (15224921348778898113266537566269088225900535541228937*s^8)/2476168923957178165919997726764542943232000000000 + (879162425823680754667873499587000574035766497*s^11)/144807458437393458333853026563642880000000000 + (2446704318162944440881142746638787938616101*s^14)/2359154843709201758689022224432681920000000000 + (464528411811546545659022487937*s^17)/30731126721549218142667247959200000000)*Derivative[15][F][s] + (2312663404344684354291296392301036424605360173262906030291/4326613891257240833404338885114934717317120000000000 + (2076902841179433672468172790896378618134806575427970562993*s^3)/5840928753197275125095857494905161868378112000000000 + (31171462123287151804160795723402618671179738752612983*s^6)/4244861012498019713005710388739216474112000000000 + (201712549734607990292169809352393553536763777607*s^9)/10065727333159260837073161490912776192000000000 + (134257979357932185289678578252817028958350963*s^12)/14154929062255210552134133346596091520000000000 + (44775884155353967386032115454291753*s^15)/71910836528425170453841360224528000000000)*Derivative[16][F][s] + ((5346786102990142303033652555763201755535131871186672809*s)/183244823629718435297124941016632529204019200000000 + (41141920561186198053189465251406564389456162015504489*s^4)/10866844191994930465294618595172394173726720000000 + (1003401158494451830168114507897766378237840252573*s^7)/30197181999477782511219484472738328576000000000 + (937384408999311554867566682498696143923619139*s^10)/21569415713912701793728203194813091840000000000 + (3531287561145368460068916682182580109*s^13)/387212196691520148597607324285920000000000 + (24939494591906447387057601813047*s^16)/159801858952055934341869689387840000000000)*Derivative[17][F][s] + ((46553443931537338907759565098863350095652914911983221*s^2)/72445627946632869768630790634482627824844800000000 + (234755711515718418512951123100597639391471729211*s^5)/9202950704602752765324033363120252518400000000 + (3037154744888890195844896731462218575281998813*s^8)/30197181999477782511219484472738328576000000000 + (51394047782108394606727009057227013909*s^11)/838959759498293655294815869286160000000000 + (2249693345222251008434558819303567*s^14)/462874350068024085679898410640640000000000)*Derivative[18][F][s] + (82692373757082694172602168446652184680188895001114747/5433422095997465232647309297586197086863360000000000 + (16765920408301935141432450621932104518308090749357*s^3)/2208708169104660663677768007148860604416000000000 + (372024846666362591513648192785364665986283309*s^6)/3313062253656990995516652010723290906624000000 + (52183356172724917320149442591118938739457*s^9)/257728438117875810906567435044708352000000000 + (1146911815540791203334474066827143211*s^12)/21477369843156317575547286253725696000000000 + (274120767463770771604014136841*s^15)/251687927849488096588444760785848000000000)*Derivative[19][F][s] + ((29828706405381882379246448067438049528571364086773*s)/53008996058511855928266432171572654505984000000000 + (14848153481486133443741243163488888036157164809*s^4)/276088521138082582959721000893607575552000000000 + (142507994960636000303523090073873113881881*s^7)/435274695487968036197758334742174105600000000 + (17977512653595317147085972933601994677*s^10)/67823273188914687080675640801239040000000000 + (7477263652151577566532877821899*s^13)/288511048515250306798217222016960000000000)*Derivative[20][F][s] + ((18343171777036800282801914066927894792600409961*s^2)/2169958902980017494139561550883091120128000000000 + (6302402347991204185317579557305043949520111*s^5)/26116481729278082171865500084530446336000000000 + (16477632886634749393027794030985316423971*s^8)/26116481729278082171865500084530446336000000000 + (155649655517656217251288495462721*s^11)/724556155930344520481886432565320000000000 + (141853022814240754380825739*s^14)/26711747684068000755092587375680000000000)*Derivative[21][F][s] + (892382032956034026507834428927909544249218813/4818999641682895993478766561052059500544000000000 + (21406101935114969571096562101610190921161523*s^3)/313397780751336986062386001014365356032000000000 + (57090666719993646531313818577101251521*s^6)/81170106384702664092822067084787712000000000 + (1928328366068828853651813569722190221*s^9)/2448420162119820203612390632924729344000000000 + (777830770896328706985402781*s^12)/8013524305220400226527776212704000000000)*Derivative[22][F][s] + ((13720929639406138904753827010943437812172579*s)/2865351138297938158284672009274197540864000000000 + (5633599443018306542917004338056025251817*s^4)/17055661537487727132646857198060699648000000000 + (111970750554242478607643430325780801*s^7)/83706672209224622345722756681187328000000000 + (239775010930053556273347943701011*s^10)/394906477761261323163288811762053120000000000 + (401954525246643872681*s^13)/21672817593564300815490943104000000000)*Derivative[23][F][s] + ((3869015160770206419399094691440206938726869*s^2)/76886922210994673913972032248857634013184000000000 + (602606433655633716277072666570820349079*s^5)/600679079773395889952906501944200265728000000000 + (8243196279014602208590695910721*s^8)/5046027215838339129308690372515123200000000 + (6801810788647955300355206993*s^11)/26100140771577616186079432961285120000000000)*Derivative[24][F][s] + (2588227291877121037437925645854228085187/2440854673364910282983239119011353460736000000000 + (8165212541154747112341826299455084284513*s^3)/28832595829123002717739512093321612754944000000000 + (37699571583396995164477355202653659*s^6)/19376744508819222256545371030458073088000000000 + (1002808753555803174909912821*s^9)/818827945774984037210335151726592000000000 + (7402223036792830052873371*s^12)/156600844629465697116476597767710720000000000)*Derivative[25][F][s] + ((715475321763064419769021843009792957079*s)/36612820100473654244748586785170301911040000000000 + (16260994413853112603586105875997677*s^4)/17223772896728197561373663138184953856000000000 + (199415908542945233373888072871*s^7)/83520450469048371795454185476112384000000000 + (106281840230145103499052967*s^10)/208801126172620929488635463690280960000000000)*Derivative[26][F][s] + ((1202665927015420226595607411210020199*s^2)/8267410990429534829459358306328777850880000000000 + (5185163056670844837875825046413*s^5)/2672654415009547897454533935235596288000000000 + (69560111685820615707359*s^8)/39073894956279940021265116012216320000000 + (10226193237625101943*s^11)/114725893501440071147601903126528000000000)*Derivative[27][F][s] + (382171262434497106307081669275351/125053275485488762126276007994889076736000000000 + (2723391100477140027828454867069*s^3)/4751385626683640706585838107085504512000000000 + (38755467525722155457009533*s^6)/15721496558879693514438434913150566400000000 + (31386441666168656939*s^9)/42970562752039978629113798049792000000000)*Derivative[28][F][s] + ((3296870337007700283461881935301*s)/81452325028862412112900081835751505920000000000 + (2875693320940167056046866683*s^4)/2192947212315526479962694510962540544000000000 + (113768174691117343896127*s^7)/60742145795671543123966680346263552000000000 + (325732562509675471*s^10)/2593802809597775521597956070686720000000000)*Derivative[29][F][s] + ((143946450747190849277824347289*s^2)/673363791075708719141486196895556567040000000000 + (924256632246702454605149207*s^5)/516713186901845926841209894145548615680000000000 + (543528896701482644273*s^8)/702055960464464574512513443132538880000000000)*Derivative[30][F][s] + (390065572746605507585307359/84027892618707863879315894700123095040000000000 + (75327842853151952309824807*s^3)/128731312999767843365284125877091696640000000000 + (1279862966670672957767*s^6)/898631629394514655376017207209649766400000000 + (1909559282113771*s^9)/14360235554954957205937774973165568000000000)*Derivative[31][F][s] + ((19386613240570015534140074449*s)/439353841205683850936983041422043622932480000000000 + (229935192539795467530059*s^4)/255834923062315906989702857970910494720000000000 + (27356721093801247*s^7)/45094503547057035607123370602659840000000000)*Derivative[32][F][s] + ((65643287736845164249355411*s^2)/401149159361711342159854081298387655720960000000000 + (117968281503646655177*s^5)/151950439152163387181762909582722596864000000000 + (33662059914101*s^8)/317356806917634476152387029203681280000000000)*Derivative[33][F][s] + (8471690532479893357/2214764164867971523311823775284403896320000000 + (1791704481834687259883*s^3)/5899252343554578561174324724976289054720000000000 + (131943418382355241*s^6)/377019886618149757669035790693973360640000000000)*Derivative[34][F][s] + ((492303095722606483811*s)/19102340921986254388564480061827983605760000000000 + (899315165804799979*s^4)/3016159092945198061352286325551786885120000000000 + (4442786143*s^7)/69818497521879584753525146424809881600000000)*Derivative[35][F][s] + ((1840417448757442957*s^2)/28150818200821848572621339038483344261120000000000 + (1362000797413*s^5)/9260137566059818609414914157395836928000000000)*Derivative[36][F][s] + (10442136644830981/6032318185890396122704572651103573770240000000000 + (137584754500241*s^3)/1759426137551365535788833689905209016320000000000 + (75302841091*s^6)/2639139206327048303683250534857813524480000000000)*Derivative[37][F][s] + ((7178617023686527*s)/892783091511778626160276752363328917995520000000000 + (84590371087*s^4)/1914669620276486024240789603720374517760000000000)*Derivative[38][F][s] + ((104825823420701*s^2)/7916010078071103818621120537621516406226944000000000 + (1510703*s^5)/159906473781332898727802208662360948736000000000)*Derivative[39][F][s] + (7246857844951/16962878738723793897045258294903249441914880000000000 + (38924838487*s^3)/4240719684680948474261314573725812360478720000000000)*Derivative[40][F][s] + ((43998509237*s)/33925757477447587794090516589806498883829760000000000 + (581561*s^4)/257013314223087786318867549922776506695680000000000)*Derivative[41][F][s] + (2099939*s^2*Derivative[42][F][s])/1686007341303455878251771127493413883923660800000000 + (1818617/32783476080900530966006660812371936631848960000000000 + (541*s^3)/1427667506748894090455128777312971433967616000000000)*Derivative[43][F][s] + (7349*s*Derivative[44][F][s])/74411760957821146532812772635706389891645440000000000 + (1669*s^2*Derivative[45][F][s])/39874073621826731520654387165219238354794577920000000000 + (59*Derivative[46][F][s])/17088888695068599223137594499379673580626247680000000000 + (s*Derivative[47][F][s])/366841477320805929990020361920016992864110116864000000000 + Derivative[49][F][s]/12672538834047240851505253402526987018490683987066880000000000, F[s]*Subscript[u, 48, 0][s] -> (13184506825180007542331155168356208413383861754221667083083463825790529/1264523731482804704807291612547322078457370000000000 + (12537998485900253477485256389801545094623824793723659254008877221013*s^3)/399155218271087343689170332243472878300937500000 + (61343714710285182039191270328023831082527668013526831792643106069*s^6)/19514255115475381247026105131903118494712500000 + (736857325702512313008123544906626655616383776799603911811478923*s^9)/15177753978703074303242526213702425495887500000 + (37306424710512606007933967218014197575277615987550495903719*s^12)/210802138593098254211701752968089242998437500 + (28484844837850987644663495720446332100034300402712*s^15)/160098836935595241293917941040547765625 + (375811212232447612390477841889128106974623*s^18)/7606466715436983713348870970504375 + (14515591241389725844247402893408*s^21)/4629741513682811994919576125 + s^24/49)*Derivative[1][F][s] + ((185596392210452177375427734455307456409783477263079965592846057433543*s)/5403947570439336345330306036527017429305000000000 + (461859591591211238409455951092615721682038083572028338386707347654119*s^4)/23417106138570457496431326158283742193655000000000 + (358994349438839958541863613140809179651782496715512468275499297*s^7)/416971263151183359979190280596220480656250000 + (577230695925174013573664372732065646393041125195523194701119*s^10)/82264249207062733350908001158278728975000000 + (53291755986039808433448016614880361141884138832355002903*s^13)/3698283133212250073889504438036653385937500 + (46212955704415867297421864551964331216008908811399*s^16)/5665296409657465469702239098831658500000 + (133074285585780053923485916782671634492008*s^19)/112406674794790981541711093230786875 + (46894331780188256518878149341*s^22)/1543247171227603998306525375)*Derivative[2][F][s] + ((3457211124426655741440883447284687415880921351992925689651798897736957*s^2)/158065466435350588100911451568415259807171250000000 + (5820546056819342828793227748492406376353524497759557368258621839647*s^5)/1494708902461944095516893159039387799595000000000 + (72778493092352985222742527404339783887951954164061370931113610511*s^8)/892080233850303142721193377458428274044000000000 + (2755492331407540484241437705103758212305555980589378313627907*s^11)/7588876989351537151621263106851212747943750000 + (50821626016267834319684791677798629514804920125014399029*s^14)/120458364910341859549543858838908138856250000 + (141975831861616323980996330256178933296860454817*s^17)/1083745973102490864143444523966784875000 + (13383710747575044452306511698348980944581*s^20)/1471505560949991031091490675021210000 + (295307933360582084943723178*s^23)/4629741513682811994919576125)*Derivative[3][F][s] + (27917108647181461833915180849443515187992933239877117453288137508097009/11561359830699928729666666171861230431610240000000000 + (76537003663916837075587808432412235269949730874925759523152589178823*s^3)/15421021115643959814723068445699049737285000000000 + (24647876063245764822358398113618615030310821229293832144822661609*s^6)/71557238009382605031111768245328471180000000000 + (40277783719475264293162989020652862508632307360899264776984079631*s^9)/10927982864666213498334618873865746357039000000000 + (14390352361627081731046113263524055859254562589440106110181*s^12)/1576909504280838888648574152072979272300000000 + (238493706273773977181894288530683618626845074427370249*s^15)/40152788303447286516514619612969379618750000 + (103009877278516136156874378983130309779673833999*s^18)/107074102142526097377372318967918345650000 + (109283145670131897252912846037422844579*s^21)/4046640292612475335501599356308327500)*Derivative[4][F][s] + ((1136713726427095608296721315505982759243625493250282560269284110373651*s)/889335371592302209974358936297017725508480000000000 + (20983584373539985720263618322359733943239353385948622553065934000600581*s^4)/40464759407449750553833331601514306510635840000000000 + (1995218525181092636724737561611694188910903557321933925619460733*s^7)/124559075205162007959741096586615649966250000000 + (568956868184689430430238997688214249903455960683608935098623271*s^10)/6244561636952121999048353642208997918308000000000 + (2734434637291926071925484772520081626632979582455651579267*s^13)/21682505683861534718917894591003464994125000000 + (230050600666350394231818129915880143969207053675249911*s^16)/5139556902841252674113871310460080591200000000 + (66119846173462246801164268719364620482122093*s^19)/19120375382593945960245056958556847437500 + (11402654251252045476781144532064673*s^22)/430493648150263333563999931522162500)*Derivative[5][F][s] + ((1727772865949312038632885042934117132742983120780988488430008349598941*s^2)/7707573220466619153111110781240820287740160000000000 + (21528973121863367238032873976701163879145175113381270481688822628129*s^5)/749347396434254639885802437065079750196960000000000 + (85792415856119205495370824013796033427542385671761505734069362701*s^8)/199825972382467903969547316550687933385856000000000 + (1975168483301797161353092588234682410878422006498197541408123*s^11)/1486800389750505237868655629097380456740000000000 + (1454330202234975077363742963025700155035303643533266743*s^14)/1427654695233681298364964252905577942000000000 + (200743153042508093353626278250331356255158402618057*s^17)/1070741021425260973773723189679183456500000000 + (110814148390806634731482898180552633307283*s^20)/18984769883426613010172396980127366250000)*Derivative[6][F][s] + (1912751137032088471062290535186769861728806556924382687706616887140337/156954218307683880936080801363449431313981440000000000 + (16265712898953117877204418715067003281106262473193822570127649100453*s^3)/889335371592302209974358936297017725508480000000000 + (24864085719702920366603961417357498390777795381923937802720404442621*s^6)/26976506271633167035888887734342871007090560000000000 + (95748044035792267522366949491726067971681441101262659407724461*s^9)/13624498116986447997923680673910540912672000000000 + (2979862542968610073601879803191907025637267962526963473032171*s^12)/249782465478084879961934145688359916732320000000000 + (57112379341663596595662169696139403116551867638221669*s^15)/11564003031392818516756210448535181330200000000 + (29461403250966495063117430410944448905357384357*s^18)/68345171580335806836620629128458518500000000 + (31629159402883911718546141422503123309*s^21)/8666960164173018982904789925710319375000)*Derivative[7][F][s] + ((388912979201543759134827157771008577043687395925937672032056726904477*s)/143874700115376890858074067916495312037816320000000000 + (425960770343933630383384284636467105367698698343661013071667987313*s^4)/527013553536179087392212702990825318819840000000000 + (59238442170890997483472789159503360919172387366486941686837941*s^7)/3263945102435954874275727493568405445504000000000 + (72840116805110320498174938160014899981670347566054260565808749*s^10)/999129861912339519847736582753439666929280000000000 + (1793720520858938960192607875621128993625990184742544033*s^13)/26583915014696134521278644709276278920000000000 + (1070244418768143244789431830431855142599737759559*s^16)/74558368996729971094495231776500202000000000 + (124347858577785000797167553994775036603439*s^19)/247627433262086256654422569306009125000000)*Derivative[8][F][s] + ((69984227362185667226736876603216446911486226448505381146899010437089*s^2)/313908436615367761872161602726898862627962880000000000 + (1139347237608010685742787231538192022897425298257838142850213612381*s^5)/53953012543266334071777775468685742014181120000000000 + (12120715630907896306757043554332959812810701019430308859250228319*s^8)/53122966196446852009135040461475192137039872000000000 + (2203125467531789166372355044910144912632877753530645830326343*s^11)/4496084378605527839314814622390478501181760000000000 + (21391288459704202760801522792424448484375717899891061*s^14)/88575342368115205660260335350482239976000000000 + (1292731645119703218443557497919856705395511783*s^17)/53487525584610631437355274970097971000000000 + (483880722667965132892553194387773173*s^20)/2115469292224752073934317155912750000000)*Derivative[9][F][s] + (7980974614031892796975805426359384707213615315648361355949313784497/966435303398916491361523768162114282609704960000000000 + (48151852116905699130524217765632175137480779942119668261847111487*s^3)/5184673878031599670561227672666497731092480000000000 + (238213451094938454931577338879677272751675078679686418226754578059*s^6)/690598560553809076118755525999177497781518336000000000 + (182518326809186163495160440215289631263518643288063743530421*s^9)/97139707504755590226756685014888057639936000000000 + (51511500450463967565537550776422070414837739035218043571*s^12)/23915342439391105528270290544630204793520000000000 + (3892415091259125759591662145302742367276061253899*s^15)/7220815953922435244042962120963226085000000000 + (28606109797235640737314598920586663868491*s^18)/1332745654101593806578619808225032500000000)*Derivative[10][F][s] + ((8046200559762786919452236928273514697902666257431576849527437803*s)/8092161631330640477907495666429186576875520000000000 + (1366604437376557895560474490208426895686666645414307474834856518217*s^4)/6138653871589414009944493564437133313613496320000000000 + (25752486689689824278534844131610758083071314059563602721225449*s^7)/7046924087283766082844444142848749977362432000000000 + (348100517744561090061901255972861144834681615746278872597*s^10)/33845791756976110035095054923113017103360000000000 + (100212414796530884333956511633113509690965177012159*s^13)/16246835896325479299096664772167258691250000000 + (965419142412607710463248683444214699318019207*s^16)/1343407619334406557031248766690832760000000000 + (11362387885337564188299451915967623*s^19)/1477545071066068521705786927078750000000)*Derivative[11][F][s] + ((26373002756875463589093831490836488826173474756249328003314894081*s^2)/563753926982701286627555531427899998188994560000000000 + (46756018093844960114815220370388599308370384079080109410861511*s^5)/14166124319052493869102677456393384569877299200000000 + (31478584874526564081030158556223914412933915016049914831969*s^8)/1224465532896824603047438875885066485428224000000000 + (81541770123079048429265994870421750518489881935047413*s^11)/2170012168413559669861954529569470378240000000000 + (1164898367542458773672078343975235120963265617*s^14)/103339047641108196694711443591602520000000000 + (9886345092007847626715755087042710971*s^17)/19094428610699962434351707980710000000000)*Derivative[12][F][s] + (5109856653398787691205859143955092360760362347552571097864885437/3764895790632300766347501288144584335731720192000000000 + (72331860437461051451672703918675696360000936142653385343240923*s^3)/62639325220300142958617281269766666465443840000000000 + (123927538752595766727651517280253380664689381411165624851157*s^6)/3918289705269838729751804402832212753370316800000000 + (29137391815894799939781742498574734117979853197389956749*s^9)/239569343392856987552759780064469529757696000000000 + (6397519711221506782038903430140503729440952255371*s^12)/70345708066965288804545389964901788160000000000 + (1848638807949145005099614680727273050914671*s^15)/147447177731825109918063889027042620000000000 + (611283248075487139404274099381237*s^18)/3982260512391970775078698455870000000000)*Derivative[13][F][s] + ((4224884116457946577717590598003972061532896440907057911767780947*s)/42093626548041696068190813013283199864778260480000000000 + (16199285528395315202407902977146158779612731376673118913809*s^4)/959581152310980913408605159877276592662118400000000 + (74998667519202906549235807496060396171808458562727566043*s^7)/372663423055555313970959657878063712956416000000000 + (5045592586780185093991165368290458342659050855681*s^10)/13005088886329717257983181338049070080000000000 + (1008035753621172090637330508981505229848602191*s^13)/7077464531127605276067066673298045760000000000 + (44259878276776811651601796402512571013*s^16)/5782242263993141565414270157923240000000000)*Derivative[14][F][s] + ((23981114543519003083710531885476462311980026198073545653467029*s^2)/8060481679412239672632283342969123378361794560000000000 + (341506944270190372769342982905362667400446800200111191803*s^5)/2190348282448978171910946560589435700641792000000000 + (42868008986621331817948151799634569994943036793509*s^8)/49689008507501902995050121607315243008000000000 + (10807022496182508838584558106812341126548870513*s^11)/13066088365158655894277661550704084480000000000 + (34309615145380363751560775087344174152743*s^14)/249792865804503715625896470822283968000000000 + (641520777402098885650743379561*s^17)/329262072016598765814291942420000000000)*Derivative[15][F][s] + (6848708388495343422561564241209965267017488743669502907727/93454860051156402001533719918482589894049792000000000 + (978167264048545470254611109579938022819113992138738977*s^3)/20737025159280266716316653828065663438028800000000 + (231196115037661454949121161069830414140856869674563*s^6)/244895827644116521904175599350339411968000000000 + (226500562934248535356862888313943851158389301813*s^9)/90591545998433347533658453418214985728000000000 + (19532643786628792699101745956655530927899087*s^12)/16985914874706252662560960015915309824000000000 + (79218827403422275769826217455952633*s^15)/1078662547926377556807620403367920000000000)*Derivative[16][F][s] + ((49100531788796445589700457257669289585294538078573218133*s)/13743361772228882647284370576247439690301440000000000 + (2927866096683989758212300480955971306151410410009671*s^4)/6520106515196958279176771157103436504236032000000 + (129883704147875953277191061965958035328272427779*s^7)/33971829749412505325121920031830619648000000000 + (24177124185745712287692337516029122409244921*s^10)/4977557472441392721629585352649175040000000000 + (59877851990861163017608080889843777967*s^13)/60405102683877143181226742588603520000000000 + (1875207994487831886384617038481*s^16)/113543426097513427032381095091360000000000)*Derivative[17][F][s] + ((12811550585396517907107378000845995923793551389646467*s^2)/181114069866582174421576976586206569562112000000000 + (1127689064894183683519856934483195903154703359853*s^5)/414132781707123874439581501340411363328000000000 + (1259269857741198792644189000062180695209286547*s^8)/120788727997911130044877937890953314304000000000 + (165734825054427096558444677597658771977*s^11)/26846712303945396969434107817157120000000000 + (1199816909444266304645279049786311*s^14)/2516879278494880965884447607858480000000000)*Derivative[18][F][s] + (203812109643004069234285437075676823738295667976045021/130402130303939165583535423142068730084720640000000000 + (5007293895197811311370821138245372859967260136631*s^3)/6626124507313981991033304021446581813248000000000 + (1225623008060354559169682092795338186120670771*s^6)/112945304101942874847158591274657644544000000000 + (59529431140847484724207251243885646483*s^9)/3130304916411447096031183421595648000000000 + (196528860667603915408332878104360769*s^12)/40270068455918095454151161725735680000000000 + (366014114332446305762892213511*s^15)/3775318917742321448826671411787720000000000)*Derivative[19][F][s] + ((309118308754738278703714823391576985450456387951*s)/5889888450945761769807381352396961611776000000000 + (17567307803261859499929570081355840382991037*s^4)/3609000276314805006009424848282451968000000000 + (20887642401984192754986637237047849083347*s^7)/725457825813280060329597224570290176000000000 + (120484562741597179538316913393962691*s^10)/5313411810155859816867167172145680000000000 + (45886337192507117403538152741503*s^13)/21253647240623439267468668688582720000000000)*Derivative[20][F][s] + ((34823289904774450516197854154538004680013418943*s^2)/48399518140380390195373698939261988896768000000000 + (135933778214606058579950396725559240364797*s^5)/6812995233724717088312739152486203392000000000 + (43204001710668066325661121640895100401*s^8)/851624404215589636039092394060775424000000000 + (60502028898827082529572205042649*s^11)/3597796084619641756875574009979520000000000 + (4637750050075140182781887*s^14)/11447891864600571752182537446720000000000)*Derivative[21][F][s] + (172048840230291859935997993131593795203023487/11565599140038950384349039746524942801305600000000 + (10019835567419894507208774486350538375657587*s^3)/1880386684508021916374316006086192136192000000000 + (69665951946089262956209125209405216453*s^6)/1305824086463904108593275004226522316800000000 + (14727751067387376978799670360123177*s^9)/253284844357222779684040410302558208000000000 + (516479382932331387056443793*s^12)/73970993586649848244871780424960000000000)*Derivative[22][F][s] + ((3039942157064092670817852670495661533998809*s)/8596053414893814474854016027822592622592000000000 + (3184883446014622535981917129868927252947*s^4)/134313334607715851169594000434728009728000000000 + (305069724566946643460357972393417807*s^7)/3264560216159760271483187510566305792000000000 + (2128326655573512397465133404309*s^10)/51509540577555824760428975447224320000000000 + (1854821226005469754183*s^13)/1507245950825153647622779224960000000000)*Derivative[23][F][s] + ((39547458578689212949750953989167384197221*s^2)/11533038331649201087095804837328645101977600000000 + (783383012131374042734916260420772527*s^5)/11778021172027370391233460822435299328000000000 + (85163497001721377657600830711709*s^8)/807364354534134260689390459602419712000000000 + (1284459243446924801147811541*s^11)/78300422314732848558238298883855360000000000)*Derivative[24][F][s] + (24172524048536603696212395400882455683131/351483072964547080749586433137634898345984000000000 + (309081408138242555800541111282516985353*s^3)/17299557497473801630643707255992967652966400000000 + (534459134784621817788239728171573*s^6)/4471556425112128213048931776259555328000000000 + (540407140345737664560926551*s^9)/7369451511974856334893016365539328000000000 + (1297142095066425482147821*s^12)/469802533888397091349429793303132160000000000)*Derivative[25][F][s] + ((6151110736827690270406671015870708691*s)/5230402871496236320678369540738614558720000000000 + (952732246934133784218063375766733*s^4)/17223772896728197561373663138184953856000000000 + (11385953067162834348829985543*s^7)/83520450469048371795454185476112384000000000 + (591891643210755798809243*s^10)/20880112617262092948863546369028096000000000)*Derivative[26][F][s] + ((202061806472174329612154656981953443*s^2)/24802232971288604488378074918986333552640000000000 + (848818111035350977069705443317*s^5)/8017963245028643692363601805706788864000000000 + (94947511699743792193187543*s^8)/1002245405628580461545450225713348608000000000 + (162597514560928009*s^11)/35120171480032674841102623406080000000000)*Derivative[27][F][s] + (20910366685569527273542256508116399/127554340995198537368801528154786858270720000000000 + (6404238218157470943280382826259*s^3)/213812353200763831796362714818847703040000000000 + (503565310686586198662390847*s^6)/4008981622514321846181800902853394432000000000 + (3900284573678377599083*s^9)/107383436317347906594155381326430208000000000)*Derivative[28][F][s] + ((234905648198990105197644061907*s)/115748040830488690897279063661331087360000000000 + (5482265588065184322540123787*s^4)/85524941280305532718545085927539081216000000000 + (179073158872112883566417*s^7)/2004490811257160923090900451426697216000000000 + (8032281952166839*s^10)/1373189722728234099669506155069440000000000)*Derivative[29][F][s] + ((747218629810381486470347633269*s^2)/74406698913865813465134224756959000657920000000000 + (42360229077981415024620373*s^5)/516713186901845926841209894145548615680000000000 + (18242311458889654597*s^8)/526541970348348430884385082349404160000000000)*Derivative[30][F][s] + (423321979070342283777132283/2016669422848988733103581472802954280960000000000 + (960275176894362296471715551*s^3)/37203349456932906732567112378479500328960000000000 + (4133708105029890760859*s^6)/67397372204588599153201290540723732480000000000 + (2410298375752153*s^9)/430807066648648716178133249194967040000000000)*Derivative[31][F][s] + ((28423656478909259433036551*s)/15150132455368408652999415221449780101120000000000 + (19086541437462994454251*s^4)/511669846124631813979405715941820989440000000000 + (43258149158918039*s^7)/1758685638335224388677811453503733760000000000)*Derivative[32][F][s] + ((7888476757544655533927957*s^2)/1203447478085134026479562243895162967162880000000000 + (6109061559534396289*s^5)/201110875348451541858215615624191672320000000000 + (150478712299*s^8)/37093652756606627082746535880949760000000000)*Derivative[33][F][s] + (1475797795927715103197/9966438741905871854903206988779817533440000000000 + (1727395790803079743499*s^3)/150430934760641753309945280486895370895360000000000 + (126093588332161*s^6)/9750514309090079939716442862775173120000000000)*Derivative[34][F][s] + ((108047743368432428159*s)/114614045531917526331386880370967901634560000000000 + (1928864924370299*s^4)/180969545576711883681137179533107213107200000000 + (16552762957*s^7)/7441181972726639953994127447907368960000000000)*Derivative[35][F][s] + ((1592926982676433*s^2)/703770455020546214315533475962083606528000000000 + (13140733572163*s^5)/2639139206327048303683250534857813524480000000000)*Derivative[36][F][s] + (282766692984341/4866407948281327964534781298369269596160000000000 + (1693273425763*s^3)/659784801581762075920812633714453381120000000000 + (7253601601*s^6)/7917417618981144911049751604573440573440000000000)*Derivative[37][F][s] + ((5862418207787*s)/22891874141327657081032737240085356871680000000000 + (59739325493*s^4)/43399178059600349882791231017661822402560000000000)*Derivative[38][F][s] + ((142752978885131*s^2)/356220453513199671837950424192968238280212480000000000 + (1630063*s^5)/5825164402034269882227080458414577418240000000000)*Derivative[39][F][s] + (2558509426063/203554544864685526764543099538838993302978560000000000 + (3362333411*s^3)/12722159054042845422783943721177437081436160000000000)*Derivative[40][F][s] + ((3697765289*s)/101777272432342763382271549769419496651489280000000000 + (143573*s^4)/2313119828007790076869807949304988560261120000000000)*Derivative[41][F][s] + (56843*s^2*Derivative[42][F][s])/1708791224294043119849768034621703260733440000000000 + (41389/28668950742811800358936998929037806933114880000000000 + (53*s^3)/5486490831720956628608552739260592700784640000000000)*Derivative[43][F][s] + (62291*s*Derivative[44][F][s])/25374410486617010967689155468775878953051095040000000000 + (s^2*Derivative[45][F][s])/1005228746768741130772799676434098445919191040000000000 + Derivative[46][F][s]/12482318699006628997770069025633848528457433088000000000 + (s*Derivative[47][F][s])/16507866479436266849550916286400764678884955258880000000000 + Derivative[49][F][s]/608281864034267560872252163321295376887552831379210240000000000, F[s]*Subscript[u, 25, 24][s] -> ((-496990463195903483113173900350240923721198317506997*s^2)/631521720398742274756944351562500000 + (76428597038911914344621816727827968213335317446471*s^5)/385929940243675834573688214843750000 - (36628126997583744965611349396794941305645689391*s^8)/3638396743038021336048239062500000 + (1895246051035730789459821810531576307956094*s^11)/16675985072257597790221095703125 - (6725909667053159794114909297530490082*s^14)/10587927030004823993791171875 + (9287150173667198786033719732096*s^17)/8002968276647637183515625 - (276262515034911636524*s^20)/285672103191028125 + (156*s^23)/625)*Derivative[1][F][s] + (257164044013396779686726580123650905592740113974208517/1000330405111607763214999852875000000000 - (20746779804233092442674195407297470232722282018017*s^3)/56135264035443757756172831250000000 + (6756458117652316415084418755292708851227706902267*s^6)/85762208943039074349708492187500000 + (42652513387839822325444774737264400497419642449*s^9)/60033546260127352044795944531250000 + (74839333278361392484426535529266852179*s^12)/2632690011723279623349609375 + (223639306494124675905843319817101*s^15)/4020629995444985187890625 + (31514194322108994881737716350249*s^18)/336124667619200761707656250 + (131974146456010345111*s^21)/13997933056360378125 + s^24/1250)*Derivative[2][F][s] + ((955891295783688849982788274721580466859110231695521*s)/2041490622676750537173469087500000000 + (82651971510997474227567008967119866804131762409681*s^4)/1111478227901786403572222058750000000 + (120211440217825400424831429823713345896688297181717*s^7)/3324934869791668728634852312500000000 + (175289211453340691585358199591226241065502414053*s^10)/240134185040509408179183778125000000 + (288068767616926153446364470121844680303507*s^13)/47645671635021707972060273437500 + (50855893781857646168103046784653678*s^16)/4812694104547647269905078125 + (6840950888407983823453513589*s^19)/1088662891074334450875000 + (3996620125104305063*s^22)/9331955370906918750)*Derivative[3][F][s] + ((2063160646699011297094378836224909282475447927581641*s^2)/5596254014610393080923076100000000000 + (8236735846325832875828318970460149016933342787042729*s^5)/74098548526785760238148137250000000000 + (3241054518088697407151573973771104784726688497443449*s^8)/345793226458333547778024640500000000000 + (3169153994830856124786917787670038995932037719*s^11)/24013418504050940817918377812500000 + (23409415294029876175557858008029923854279*s^14)/42351708120019295975164687500000 + (125000975335067502524320188881321779*s^17)/211758540600096479875823437500 + (1733406500576420690989856933*s^20)/11322094067173078289100000 + (536568051133*s^23)/144940648978125)*Derivative[4][F][s] + (-21350262829987656117419706177407163572097747026335363/4572938994795921203268570756000000000000 + (9066388507868417082931228427341744576098282805859141*s^3)/49247035328571459112123069680000000000 + (5173623249557231478247314629484954432630637720547219*s^6)/148197097053571520476296274500000000000 + (56987688986557386047994930230513802162422791201*s^9)/42955680305383049413419210000000000 + (5341767806736758452930860533186663590144015363*s^12)/480268370081018816358367556250000000 + (32829305910552941707978980256710319470191*s^15)/1270551243600578879254940625000000 + (423796048859346462166466285215031*s^18)/28471736551273476285825000000 + (2088641347748044783485403873*s^21)/1344498670476803046830625000)*Derivative[5][F][s] + ((909706030409775101408103645423449451687174324267538849*s)/32010572963571448422879995292000000000000 + (3537606317482028082541588285226167762855850182782557827*s^4)/64021145927142896845759990584000000000000 + (501389363220222970460118788511023234169420138342971*s^7)/92211527055555612740806570800000000000 + (327679583111953576554775200772240388443802894041*s^10)/3033273916301171471737058250000000000 + (358201308041220483525864507582764194940677481*s^13)/686097671544312594797667937500000000 + (4513790916865046993589440677340893082233*s^16)/6776273299203087356026350000000000 + (31022491518817187374574089865701*s^19)/166085129882428611667312500000 + (35850387069829001288860543*s^22)/6722493352384015234153125000)*Derivative[6][F][s] + ((17346104786496094217179431276324052717541628465066007*s^2)/836877724537815645042614256000000000000 + (13857054463525859484972808492356742745107423460469907*s^5)/1422692131714286596572444235200000000000 + (3259626691432785035549670408400765435330606712084531*s^8)/6639229948000004117338073097600000000000 + (461921224136075245475839381175551724374400846117*s^11)/86448306614583386944506160125000000000 + (5188216152921830961351932705235103524920551*s^14)/355754348208162086191383375000000000 + (15776417930183567148266385478435666253*s^17)/1617065219128009482688106250000000 + (6030386516561204226088115479627*s^20)/5390217397093364942293687500000)*Derivative[7][F][s] + (56540363718327272931257713387402228875411450179806849/37788502470830062960343182848000000000000 + (325184840958889017467501255203381718634442257740496227*s^3)/55156679568000034205577838041600000000000 + (2486161892718605855611970201503928177635151074041541*s^6)/2390122781280001482241706315136000000000 + (30452995504745284588450615875672094214167907084831*s^9)/1106538324666667352889678849600000000000 + (1503407905282400213426797017865464278057461997*s^12)/9040345789760354190275154000000000000 + (79636034774444151574945594060128787353287*s^15)/320178913387345877572245037500000000 + (39441901280168560382604269122705519*s^18)/494103261400225119710254687500000 + (51588710709065541582252779*s^21)/20459762376820915930031250000)*Derivative[8][F][s] + ((1781296999635344698461709442947414761439062353366030059*s)/1912098225024001185793365052108800000000000 + (32760920384407930827795670277254476236938459327637923*s^4)/36771119712000022803718558694400000000000 + (66942202659471823736138821844889572241333815368865311*s^7)/956049112512000592896682526054400000000000 + (99016818833244227833453735361338401905194820155241*s^10)/99588449220000061760071096464000000000000 + (76457888392713113949849034448228995713660671*s^13)/23052881763888903185201642700000000000 + (1653333478891043118209608995187137415681*s^16)/640357826774691755144490075000000000 + (194827199773063488943084566320711*s^19)/580034263382872966616385937500000)*Derivative[9][F][s] + ((1904355146273660852784873972657028129496601134803860857*s^2)/7648392900096004743173460208435200000000000 + (307081095468616717046658854160006054416060927164130179*s^5)/3824196450048002371586730104217600000000000 + (23461551226883913384378979188114133908151374986796763*s^8)/7648392900096004743173460208435200000000000 + (47065629869187786380105485995917124505555728277*s^11)/1991768984400001235201421929280000000000 + (24685624262432949217265096835887341613429*s^14)/581165086484594197946259900000000000 + (368175863449901632865674862498833*s^17)/23396340035611682687047500000000 + (2165433577543415965754492336231*s^20)/3866895089219153110775906250000000)*Derivative[10][F][s] + (317079749180252004916107998470955888986550182833375251/37461516245368186497176131633152000000000000 + (1799884849377733046168568875926834113101792403332212769*s^3)/50989286000640031621156401389568000000000000 + (35082809162749307606766545327465488909670424225372409*s^6)/7648392900096004743173460208435200000000000 + (5128637017120330709349635930309307235615278078467*s^9)/57362946750720035573800951563264000000000 + (264809239164031142696169457429887629507382751*s^12)/711346065857143298286222117600000000000 + (129148569792105057119213491598665838119*s^15)/375862202672101682367418087500000000 + (2138495561827254476112617051889103*s^18)/41762466963566853596379787500000000)*Derivative[11][F][s] + ((242907843994460183558388849223166756548961502812411071*s)/65557653429394326370058230358016000000000000 + (200509437394200580107149508722220872074384589232481511*s^4)/67985714667520042161541868519424000000000000 + (50673295780194949615378452072816809038068917660653*s^7)/294168957696000182429748469555200000000000 + (2517048488528526641743492587265579317760327541701*s^10)/1434073668768000889345023789081600000000000 + (19932040429027763964588508677674509609223*s^13)/5154681636645965929610305200000000000 + (1683089455754613374889820861956596407*s^16)/1002299207125604486313114900000000000 + (25807449201651240547328991829*s^19)/379658790577880487239816250000000)*Derivative[12][F][s] + ((107693739953545730846653672861325597556265034004682363*s^2)/174820409145051536986821947621376000000000000 + (1579307010695856318380156079487133283519891702203987*s^5)/10197857200128006324231280277913600000000000 + (2771689334962221197733746619056080830677111263297*s^8)/637366075008000395264455017369600000000000 + (120891781952265383520111006113253969619724099*s^11)/5195919089739133657047187641600000000000 + (1402429756542752526481381222552031041681*s^14)/54124157184782642260908204600000000000 + (2302911263473867209859907643769*s^17)/513823927097883366189225000000000)*Derivative[13][F][s] + (2156577945230954027259182596590341577668124088031374553/117479314945474632855144348801564672000000000000 + (6612377604618797413042126104753900711666604146306551*s^3)/122374286401536075890775363334963200000000000 + (54291221964811177849211606896529656836468156634793*s^6)/10197857200128006324231280277913600000000000 + (9309144937456410628185219739090090903762442903*s^9)/124702058153739207769132503398400000000000 + (2145353057110215480719086794150762988044551*s^12)/10391838179478267314094375283200000000000 + (1993241263719564219125733383373157*s^15)/18676382741470891049312700000000000 + (18874770322732759088760161557*s^18)/3796587905778804872398162500000000)*Derivative[14][F][s] + ((2776632011077939154319926523446766803964988322167337*s)/587396574727373164275721744007823360000000000 + (1040968245752483685883983373101913681876136352627071*s^4)/367122859204608227672326090004889600000000000 + (81718163937687213536030356379234933190694153*s^7)/665077643486609108102040018124800000000 + (20929729765592493532022877005201167989193697*s^10)/23981165029565232263294712192000000000000 + (84790271610758397143435255445287270773*s^13)/70853442132806368050643467840000000000 + (6591296127683852736616745795117389*s^16)/27062078592391321130454102300000000000)*Derivative[15][F][s] + ((294203898218081518932203477759334939386624840735641*s^2)/587396574727373164275721744007823360000000000 + (151572863748153885672461169785843385781307744423*s^5)/1596186344367861859444896043499520000000000 + (641576724941919261495562934212416679784779387*s^8)/332538821743304554051020009062400000000000 + (42910561335582625959417878700148822789541*s^11)/6235102907686960388456625169920000000000 + (16794727081343643460621346523479569331*s^14)/3896939317304350242785390731200000000000 + (11102744265096529045251236651*s^17)/47477330863844423035884390000000000)*Derivative[16][F][s] + (83613734411563324671194475996872767688653426727/6810395069302877266964889785597952000000000 + (48304546103312315605148525215438139302829293399*s^3)/1680196151966170378363048466841600000000000 + (91290367705582797964942128755566796995587271*s^6)/43374628923039724441437392486400000000000 + (14938563206522487552411851367989629331633*s^9)/722910482050662074023956541440000000000 + (556420415003013211489299328381532470409*s^12)/15587757269217400971141562924800000000000 + (445048945355353300032000274460147*s^15)/51275517332951976878755141200000000000)*Derivative[17][F][s] + ((185667046966754599551923476442402484860158528211*s)/85129938366285965837061122319974400000000000 + (31947675773438101988431948157632050419833406729*s^4)/31923726887357237188897920869990400000000000 + (320390450961243685374274246480332633987659*s^7)/10179759849284833287276122726400000000000 + (12437462743132838730025620376766038857031*s^10)/83134705435826138512755002265600000000000 + (47476015954466978884133793883732343*s^13)/410204138663615815030041129600000000000 + (1520678209167186529384873185043*s^16)/205102069331807907515020564800000000000)*Derivative[18][F][s] + ((101835592580377224366074224471584087783142781*s^2)/644923775502166407856523653939200000000000 + (1654063490720236942319267886114893271458993*s^5)/73897515942956567566893335347200000000000 + (1073083632995452709023793015973140901653*s^8)/3358977997407116707586060697600000000000 + (403120693092864042547343977516579*s^11)/564436379310100880674291200000000000 + (801519270067688927098524907711*s^14)/3798186469107553842870751200000000000)*Derivative[19][F][s] + (35912982319479472582605830485524743183878599349/10215592603954315900447334678396928000000000000 + (1890043028557900923512428352158402221258763*s^3)/304035494165307020846646865428480000000000 + (41355917826732037893670633037710812072343*s^6)/124702058153739207769132503398400000000000 + (1744515360288763972149735435606967487*s^9)/798093172183930929722448021749760000000 + (11103281518281782889867936826904033*s^12)/5195919089739133657047187641600000000000 + (98955723418396439488575593*s^15)/603241380387670316220648720000000000)*Derivative[20][F][s] + ((20115510915460039141877341567680451849757477*s)/46434511836155981365669703083622400000000000 + (395581759858317841046846848695949060972007*s^4)/2660310573946436432408160072499200000000000 + (219213019698303822938410857061728622141*s^7)/66507764348660910810204001812480000000000 + (1228109907210687224675754489836456311*s^10)/124702058153739207769132503398400000000000 + (4683194651118782043343961758547*s^13)/1298979772434783414261796910400000000000)*Derivative[21][F][s] + ((11246554281101908888876438282371136639417553*s^2)/510779630197715795022366733919846400000000000 + (79806324577861000191883610660362924921*s^5)/35004086499295216215896843059200000000000 + (11657079592030607978389674938604095149*s^8)/532062114789287286481632014499840000000000 + (157564274617512972323993347691477*s^11)/5668275370624509444051477427200000000000 + (4040447533217190207451961*s^14)/1553803555543999299356216400000000000)*Derivative[22][F][s] + (186417040603215068187258083625472732683163/408623704158172636017893387135877120000000000 + (347208706249796570664610590570449063231*s^3)/570066551559950664087462872678400000000000 + (264448763660548086176504457031800881*s^6)/11516495991110114426009350963200000000000 + (19033669640057483528831893425086669*s^9)/199523293045982732430612005437440000000000 + (125410648620806878667920852703*s^12)/2834137685312254722025738713600000000000)*Derivative[23][F][s] + ((73210052193717921795851607732613951869403*s)/1807374076084225120848374596947148800000000000 + (1760999742380036743184577575558989404911*s^4)/172763698449227401257565218825830400000000000 + (311081674830739188222610303493485243*s^7)/2039571440025601264846256055582720000000000 + (5949886595349622703137094157035329*s^10)/22945178700288014229520380625305600000000000 + (8540424918494652303125959*s^13)/283413768531225472202573871360000000000)*Derivative[24][F][s] + ((320881122334720585357095942759990037447*s^2)/217554286936064134916933979262156800000000000 + (103882212156920259198008119485640999*s^5)/959798324717930006986473437921280000000000 + (446811439040835354139265600200151*s^8)/679857146675200421615418685194240000000000 + (10112203920375298998453057397*s^11)/25494643000320015810578200694784000000000)*Derivative[25][F][s] + (6197995586228966446264920384623768328551/208852115458621569520256620091670528000000000000 + (426510282486471947784579818889959485963*s^3)/14684914368184329106893043600195584000000000000 + (181364672465530181749326338761817723*s^6)/244748572803072151781550726669926400000000000 + (5371939205759835678909514550947*s^9)/3059357160038401897269384083374080000000000 + (129297854892665963995712413*s^12)/498808232614956831076530013593600000000000)*Derivative[26][F][s] + ((3568008394372132180174435655286715891*s)/1864751030880549727859434107961344000000000000 + (1673887980618503928789147118369413173*s^4)/4894971456061443035631014533398528000000000000 + (99150095131521465529988306983183*s^7)/30593571600384018972693840833740800000000000 + (20093787090206458430364400001*s^10)/7648392900096004743173460208435200000000000)*Derivative[27][F][s] + ((656817493492475388649008053897672881*s^2)/13053257216163848095016038755729408000000000000 + (1225853483796291513149290428455719*s^5)/489497145606144303563101453339852800000000000 + (55991536787136337760456300489*s^8)/6440751915870319783725019122892800000000000 + (1280243708014539244838833*s^11)/764839290009600474317346020843520000000000)*Derivative[28][F][s] + (6181650691784283946935587809266419/6102821555609071836630875262418944000000000000 + (461099541127275555011227112647753*s^3)/652662860808192404750801937786470400000000000 + (4844876157339430211029001291*s^6)/423440437375557356023444163788800000000000 + (316526176484022375224911*s^9)/24429256002436001309044855603200000000000)*Derivative[29][F][s] + ((449423595244587222631336969974271*s)/9398345195637970628411547904125173760000000000 + (157972974561403900319013788759*s^4)/27194285867008016864616747407769600000000000 + (385989336424283406409449241*s^7)/12237428640153607589077536333496320000000000 + (163159142066340431825501*s^10)/19952329304598273243061200543744000000000000)*Derivative[30][F][s] + ((88815225626092304462799046687*s^2)/97899429121228860712620290667970560000000000 + (585784801188676590671551963*s^5)/20395714400256012648462560555827200000000000 + (4032937368177826968721*s^8)/84454303934807505790735240396800000000000)*Derivative[31][F][s] + (109563032460719212607933478697/5783597043469520386714798710230876160000000000 + (733704736625549860420111183*s^3)/81582857601024050593850242223308800000000000 + (32956039880143120619023*s^6)/394120085029101693690097788518400000000000 + (4405214500213804117*s^9)/145107849487987441767717822136320000000000)*Derivative[32][F][s] + ((61220415615916261078833295561*s)/93983451956379706284115479041251737600000000000 + (1610119166759414288273071*s^4)/31923726887357237188897920869990400000000000 + (14129561587113826027*s^7)/107487295917027734642753942323200000000000)*Derivative[33][F][s] + ((36000380168217653345371309*s^2)/4086237041581726360178933871358771200000000000 + (20488953877823449216799*s^5)/127694907549428948755591683479961600000000000 + (11641120194596251*s^8)/135773426421508717443478663987200000000000)*Derivative[34][F][s] + (284167786235133447620843/1433767383011132056203134691704832000000000000 + (12281446945158035893301*s^3)/204311852079086318008946693567938560000000000 + (3613874081979934771*s^6)/13441569215729363026904387734732800000000000)*Derivative[35][F][s] + ((2671130793508973731151*s)/544831605544230181357191182847836160000000000 + (3619747374448556657*s^4)/16543469803974600648497707981209600000000000 + (14528459648719*s^7)/79068054210172723687672869027840000000000)*Derivative[36][F][s] + ((314123567314757929*s^2)/6827463728624438362872069960499200000000000 + (268136129580443*s^5)/663781195838487063057006801715200000000000)*Derivative[37][F][s] + (16141306545560667503/13764166876906867739550093040366387200000000000 + (774816159731113*s^3)/3773072060555610674218775504486400000000000 + (15954440306113*s^6)/53766276862917452107617550938931200000000000)*Derivative[38][F][s] + ((662613710092951223*s)/32689896332653810881431470970870169600000000000 + (595335371414263*s^4)/1362079013860575453392977957119590400000000000)*Derivative[39][F][s] + ((4097340821544367*s^2)/32689896332653810881431470970870169600000000000 + (2556027371*s^5)/7168836915055660281015673458524160000000000)*Derivative[40][F][s] + (507828771784249/130759585330615243525725883883480678400000000000 + (2691980078453*s^3)/8172474083163452720357867742717542400000000000)*Derivative[41][F][s] + ((2911936098493*s)/65379792665307621762862941941740339200000000000 + (231893969*s^4)/742952189378495701850715249337958400000000000)*Derivative[42][F][s] + (26943479*s^2*Derivative[43][F][s])/165100486528554600411270055408435200000000000 + (110243137/15849646706741241639481925319209779200000000000 + (28583*s^3)/148590437875699140370143049867591680000000000)*Derivative[44][F][s] + (414389*s*Derivative[45][F][s])/8717305688707682901715058925565378560000000000 + (3431*s^2*Derivative[46][F][s])/43586528443538414508575294627826892800000000000 + (73861*Derivative[47][F][s])/12029881850416602404366781317280222412800000000000 + (s*Derivative[48][F][s])/52303834132246097410290353553392271360000000000 + Derivative[50][F][s]/481195274016664096174671252691208896512000000000000, F[s]*Subscript[u, 26, 23][s] -> ((1721521247866765854392488562483584315906054238674298627*s^2)/1083691272204241743482916507281250000000 - (57920200834345469159776075508026468853620605275862077*s^5)/120410141356026860386990723031250000000 + (798732310624418289463072194576448785525773638717*s^8)/37163623875316932218207013281250000 - (824353859927167755622286204732726589475786799*s^11)/2601453671272185255274490929687500 + (181590629106009449005918162869987975853*s^14)/117979758334339467359387343750 - (1036954151160983043276734839789619*s^17)/312115762789257850157109375 + (214270967313170624275277*s^20)/77988484171150678125 - (937*s^23)/1250)*Derivative[1][F][s] + (-50455212038269984337429840532036823218398305804378321/103208692590880166045992048312500000000 + (1915680359081071894017114629443048152833120200930749431*s^3)/1733906035526786789572666411650000000000 - (8633046196592409333513566932588446271938143843774243*s^6)/120410141356026860386990723031250000000 + (4331230524922017606636173486909774971768047294509*s^9)/1040581468508874102109796371875000000 + (25016351079557582491315685770400567152351273*s^12)/6503634178180463138186227324218750 + (190723594432689495102056212930050306211*s^15)/1501560560618865948210384375000 + (315138837336703367821609279169177*s^18)/17478482716198439608798125000 + (167449811305047107026543*s^21)/4367355113584437975000 - s^24/1250)*Derivative[2][F][s] + ((-100081989905257789460171492158552540846177794599376947*s)/165133908145408265673587277300000000000 + (3736745626256864998613787087676805209649734308006149*s^4)/7224608481361611623219443381875000000 + (70613342834659646263512674263686665152646675241890741*s^7)/4495311943958336121114320326500000000000 + (1068026255906422422393740636384111035649475031937*s^10)/1040581468508874102109796371875000000 + (168140383560168544394205442069820349382612379*s^13)/34686048950295803403659879062500000 + (145574204643881737909046878447561573811*s^16)/11011444111205016953542818750000 + (2206429587401173496901869373299*s^19)/490624076244166725861000000 + (1278909342602273856347*s^22)/1455785037861479325000)*Derivative[3][F][s] + ((-308854784568294508901976432867795788150230745967282359*s^2)/4623749428071431438860443764400000000000 + (12048401979697834562252330968061207226896664910738558931*s^5)/69356241421071471582906656466000000000000 + (12202107367875200867712494233794475033893140686825471*s^8)/1498437314652778707038106775500000000000 + (13469479615789842202321918623289262127352444487*s^11)/92496130534122142409759677500000000 + (1376378037190304103754906637778250101391433*s^14)/2585295573935090936918748750000000 + (27789332275875785474902348150977496193*s^17)/44045776444820067814171275000000 + (41969259742799784570049167737*s^20)/294374445746500035516600000 + (2385493868528305676*s^23)/545919389198054746875)*Derivative[4][F][s] + (11492078767652821084864090031591646730702141520591831861/138712482842142943165813312932000000000000 + (3873450922172099593971845543932611065687383915987337*s^3)/35397124808202345943429234560000000000 + (4500032721905358081076258314565931366199622165580273*s^6)/111684768793995928474889946000000000000 + (13708146949701001019039903893513150120603918883687*s^9)/10577204574019614402621930180000000000 + (525369404911903036419115843489364779381062787*s^12)/45242672543864091396078103125000000 + (162131751243809165531506589383304693876191*s^15)/6292253777831438259167325000000000 + (2708048780450325779385103549908183847*s^18)/176183105779280271256685100000000 + (40374210353643639682935287*s^21)/26972967154627221618515625)*Derivative[5][F][s] + ((71927664783983443065447944639947491966248297932207013093*s)/1109699862737143545326506503456000000000000 + (701370671778504725272773907428914922029462674103245519*s^4)/14226921317142865965724442352000000000000 + (87864776126295301900748852097048974617549892506915781*s^7)/15231174586588244739775579459200000000000 + (733188650324436082804356412249980371664107182063807*s^10)/6742967915937504181671480489750000000000 + (70189541767213489315765266572949328908611*s^13)/131083563135256226995500000000000 + (15638158593856671459108339112083963725671*s^16)/23318352235492977078090675000000000 + (300058793449537696179826095743629*s^19)/1580590063809332577063562500000 + (229854067747273902195917033*s^22)/43696206790496099021995312500)*Derivative[6][F][s] + ((9856299941557659761597899280501748082063837771158818581*s^2)/369899954245714515108835501152000000000000 + (9267893203631244839895856205782187649708074552341849*s^5)/967058703910364745382576473600000000000 + (131448874822890819801867066994988049608999603791837741*s^8)/258929967972000160576184850806400000000000 + (584682808914650504818597363986450241805461660374659*s^11)/107887486655000066906743687836000000000000 + (824188054588463404726973736154266338603124419*s^14)/55497678320473285445855806500000000000 + (16398153941420355457346070536709790693*s^17)/1667598507225759779022109570312500 + (1305077747887526618788224742373921*s^20)/1156201631676526780121995968750000)*Derivative[7][F][s] + (3462461224157634384681287854151964882903586018224437461/5178599359440003211523697016128000000000000 + (14586506583225916723057181355114178176361543159569856847*s^3)/2259752447755637765028522334310400000000000 + (72590971631136555269141524278635091361872239263647269*s^6)/69047991459200042820315960215040000000000 + (14601967178458934323469582741742336150524462279953517*s^9)/517859935944000321152369701612800000000000 + (18217436083069001017454545399938316071977204279927*s^12)/107887486655000066906743687836000000000000 + (87482134668952421369780291244862452324187*s^15)/346860489502958034036598790625000000 + (222908129190868849441620164939805643271*s^18)/2774883916023664272292790325000000000 + (7941888832422473539618268392*s^21)/3141852259990561902505423828125)*Derivative[8][F][s] + ((220203453274265790307691189864336624214895339613052929*s)/273909387606743971518608767795200000000000 + (15424776984493106687744473509625817726448906960649203113*s^4)/16571517950208010276875830451609600000000000 + (1267915743361081992072376500550622926383687993495079*s^7)/17790142727008062562400247398400000000000 + (5611870127011794587587891172875714011018648224863*s^10)/5532691623333336764448394248000000000000 + (252015090533902368798373103178861405255073573*s^13)/74921865732638935351905338775000000000 + (3619868140355610747498428188375296173387*s^16)/1387441958011832136146395162500000000 + (294609914344179652434174790924199*s^19)/874254541910417225044987500000000)*Derivative[9][F][s] + ((5112311050271704369173602836658802475511405022559067419*s^2)/20932443726578539297106312149401600000000000 + (10958765460756781155401700790153705754599285007936242043*s^5)/132572143601664082215006643612876800000000000 + (34530517999758996259445895145461753137329278910125659*s^8)/11047678633472006851250553634406400000000000 + (1689727441509693148569027993263952439761183229*s^11)/70297728861176514183579597504000000000 + (28985422788017662204977329878589110756353359*s^14)/674296791593750418167148048975000000000 + (71690596447836798380947498162992419*s^17)/4524267254386409139607810312500000 + (506314888209470497341050456208571*s^20)/904853450877281827921562062500000000)*Derivative[10][F][s] + (98535624092847116300864498889765664076201535516133/9417173515678277148611395584000000000000 + (63144085926141150743528866115511941599855222871890209083*s^3)/1767628581355521096200088581505024000000000000 + (622505463961195452939792682290122686242662861993156269*s^6)/132572143601664082215006643612876800000000000 + (14501533272727641837803791036018310666783044679*s^9)/159341518752000098816113754342400000000 + (8149245450352427471613562791218341164855529003*s^12)/21577497331000013381348737567200000000000 + (282392684556986130756131876400468571433*s^15)/814368105789553645129405856250000000 + (37177780744494507485359597914128473*s^18)/723882760701825462337249650000000000)*Derivative[11][F][s] + ((857015580791310658966024741007007126792285596022370439*s)/216444316084349521983684316102656000000000000 + (47831530593085515003438964874937503857254494782623249151*s^4)/15908657232199689865800797233545216000000000000 + (242785471973042971693129421272051863103831425745813*s^7)/1380959829184000856406319204300800000000000 + (58636533029376678157436692568076735371161589371*s^10)/32879995932952401343007600102400000000000 + (16515383676518665721061337574027462664294953*s^13)/4221684260413046096350839958800000000000 + (24757877752271976269628711838729231397*s^16)/14658625904211965612329305412500000000 + (223291656254114011166407217653*s^19)/3290376185008297556078407500000000)*Derivative[12][F][s] + ((30665073651991375067839821278943989550225048147031891*s^2)/48098736907633227107485403578368000000000000 + (7855764952758949247357414914769744717887232459535079*s^5)/49714553850624030830627491354828800000000000 + (41501173344985265552922278657431595178659873221*s^8)/9373030514823535224477279667200000000000 + (1062064086743296213812195208926880270814735747*s^11)/45031298777739158361075626227200000000000 + (55161728874754712193410885771064289654481*s^14)/2110842130206523048175419979400000000000 + (427367143165872129979557612296309*s^17)/95185882494882893586553931250000000)*Derivative[13][F][s] + (9128023327576342354764702653847857032019274486134699/515260153269625582698001529831424000000000000 + (576209206243316577353188792639695534699523398415169*s^3)/10397815184444241742353462244147200000000000 + (1079045403980717051251810161058479259443811727082049*s^6)/198858215402496123322509965419315200000000000 + (2926818649401436598003965707236197051539323383*s^9)/38598256095204992880921965337600000000000 + (9397703771390462408497779261660103041929609*s^12)/45031298777739158361075626227200000000000 + (5957409843978578759125911046015453567*s^15)/55548477110697974951984736300000000000 + (52836604064594964320746937713349*s^18)/10660818839426884081694040300000000000)*Derivative[14][F][s] + ((304554268866605156990414212703275293874065179222141*s)/63634628928798759463203188934180864000000000 + (768237669846704565627902797012136489541166499552789*s^4)/265144287203328164430013287225753600000000000 + (18195025343210780789781106047815574856453537*s^7)/145555713220975057328729296896000000000 + (2389017120165422268724034730255888819634148113*s^10)/2701877926664349501664537573632000000000000 + (279204388786754708495688511656560401*s^13)/231547196512439111276612640000000000 + (21434544074590405052091091272057647*s^16)/87951755425271793673975832475000000000)*Derivative[15][F][s] + ((136845338565012955713313195047159245589840711592169*s^2)/267935279700205303002960795512340480000000000 + (13948458344372651300941210005039437414035720279*s^5)/144100156088765306755442003927040000000000 + (529128304929719060964327361030655436349101359*s^8)/270187792666434950166453757363200000000000 + (187828529840105834815970592639655274361551*s^11)/27018779266643495016645375736320000000000 + (24351375741471487369697632231715705683*s^14)/5628912347217394795134453278400000000000 + (1293085910340614392112612584337*s^17)/5554847711069797495198473630000000000)*Derivative[16][F][s] + (5148635952885887094780376773300290714664694579/400974347377433897058621228318720000000000 + (954484868974092900270592246286033982481396731263*s^3)/32549682316521104584758664416460800000000000 + (1542207580925131815561953437439298779543166947*s^6)/720500780443826533777210019635200000000000 + (188409668357409607185280035805832650330867*s^9)/9006259755547831672215125245440000000000 + (93355971886431090499774112903628819151*s^12)/2597959544869566828523593820800000000000 + (2569545983312584558321942977724709*s^15)/296258544590389199743918593600000000000)*Derivative[17][F][s] + ((412552439722430757370731792300308372746309647887*s)/184448199793619592646965765026611200000000000 + (563972564515739811372204352384616250082004039489*s^4)/553344599380858777940897295079833600000000000 + (3286324171330408213676610185370300678400009*s^7)/102928682920546647682458574233600000000000 + (1394715030449378010129744230634980761891*s^10)/9237189492869570945861666918400000000000 + (412547714740786332822820051850261899*s^13)/3555102535084670396927023123200000000000 + (2182890358910029503194783159609*s^16)/296258544590389199743918593600000000000)*Derivative[18][F][s] + ((1193421061241654869616128240729868593028469317*s^2)/7402603336198779638005314984345600000000000 + (18730969903561568231168581759127687843286203*s^5)/823429463364373181459668593868800000000000 + (2155964344638925609573359219473803472543*s^8)/6671303522628023460900092774400000000000 + (1856976114263743782939172220870154863*s^11)/2585529116425214834128744089600000000000 + (19195157592145594513510116410821*s^14)/91156475258581292228898028800000000000)*Derivative[19][F][s] + (4379400186734504292672419476785616688760078011/1229654665290797284313105100177408000000000000 + (700527769054402086464723107921513767067913153*s^3)/110668919876171755588179459015966720000000000 + (72214147713991586346524510205983950027403*s^6)/214807686095053873424261372313600000000000 + (63519651038704218709153590522457858039*s^9)/28820031217753061351088400785408000000000 + (88948405453179290830081714842729211*s^12)/41567352717913069256377501132800000000000 + (14462733576426215631226777427*s^15)/88877563377116759923175578080000000000)*Derivative[20][F][s] + ((61381751055684395085297319503317150902499*s)/139101206480859421302387454771200000000000 + (1160749365754340821633316385945586963298027*s^4)/7685341658067483026956906876108800000000000 + (7680857458288423216940135740942642122947*s^7)/2305602497420244908087072062832640000000000 + (7127625665963640732022276903982601347*s^10)/720500780443826533777210019635200000000000 + (40437176475594109475163818820541*s^13)/11257824694434789590268906556800000000000)*Derivative[21][F][s] + ((33049526629253882158193577076177893188840483*s^2)/1475585598348956741175726120212889600000000000 + (319476238206888139512036673168061837733733*s^5)/138336149845214694485224323769958400000000000 + (7268802295045362542149823099996287153*s^8)/329371785345749272583867437547520000000000 + (227592046421311578823675045097881*s^11)/8187508868679846974741022950400000000000 + (15808567778294103430524852133*s^14)/6140631651509885231055767212800000000000)*Derivative[22][F][s] + (103285991807426505343794835456534943948399/221337839752343511176358918031933440000000000 + (25336883420927934885948324366529605563651*s^3)/40988488843026576143770170005913600000000000 + (15496068002887657773363349854959821579*s^6)/668290578962389828431035380531200000000000 + (122408374619698848281381142433991*s^9)/1278995468243479054042384650240000000000 + (116463648530690464960824677*s^12)/2646253674427875557447001600000000000)*Derivative[23][F][s] + ((4194778479498669635647560614517740213366431*s)/101815406286078015141125102294689382400000000000 + (6732952614042610215532578437810212820089*s^4)/652662860808192404750801937786470400000000000 + (4069011865126481984303117294110756061*s^7)/26514428720332816443001328722575360000000000 + (6436033768321435321121940902962099*s^10)/24857276925312015415313745677414400000000000 + (24373067428765414625997541*s^13)/818750886867984697474102295040000000000)*Derivative[24][F][s] + ((16923878216095520207239962762406688252881*s^2)/11312822920675335015680566921632153600000000000 + (203155484961148520814665818496502239*s^5)/1860661664584759048631672191057920000000000 + (545600416274534823014369756232073*s^8)/828575897510400513843791522580480000000000 + (326262017264810564299961808829*s^11)/828575897510400513843791522580480000000000)*Derivative[25][F][s] + (6810517022691360292764109827396203191951/226256458413506700313611338432643072000000000000 + (604028749984509596506493667491956933*s^3)/20567106958241357292567287955456000000000000 + (263272675563094888706458315169576789*s^6)/353525716271104219240017716301004800000000000 + (39465417305190557442964140121*s^9)/22546282925453075206633782927360000000000 + (1587491595149081996827886197*s^12)/6214319231328003853828436419353600000000000)*Derivative[26][F][s] + ((13708261830542971727466150334148296681*s)/7070514325422084384800354326020096000000000000 + (261051801209541235497381838859255939*s^4)/757555106295223326942895106359296000000000000 + (7348005897503322440725622944667*s^7)/2266190488917334738718062283980800000000000 + (43133072878233970685959439657*s^10)/16571517950208010276875830451609600000000000)*Derivative[27][F][s] + ((51751039296641345471653140800048223407*s^2)/1018154062860780151411251022946893824000000000000 + (280607931296607783074343315084079*s^5)/111639699875085542917900331463475200000000000 + (764575152265320256042499595269*s^8)/88381429067776054810004429075251200000000000 + (15975413258544860376481*s^11)/9709873798950006021606931905240000000000)*Derivative[28][F][s] + (2721699099516266985854930271494839/2651442872033281644300132872257536000000000000 + (618820417670981644215614043102841*s^3)/870217147744256539667735917048627200000000000 + (12121781202693190354070320135267*s^6)/1060577148813312657720053148903014400000000000 + (1169447910836237995365443*s^9)/91303129202247990506202922598400000000000)*Derivative[29][F][s] + ((541383733556858230669840429471*s)/11219328516372233073402215128891392000000000 + (592796381769110740833451756960679*s^4)/101815406286078015141125102294689382400000000000 + (830629521563502669958251923*s^7)/26514428720332816443001328722575360000000000 + (115487879023317150652559*s^10)/14410015608876530675544200392704000000000000)*Derivative[30][F][s] + ((24762238573730162967263904843047*s^2)/27150775009620804037633360611917168640000000000 + (9592712605567075660049512141*s^5)/334919099625256628753700994390425600000000000 + (90479524783620742199041*s^8)/1921335414516870756739226719027200000000000)*Derivative[31][F][s] + (1554409499551494548636649348343/81452325028862412112900081835751505920000000000 + (305455484755758818025212769007*s^3)/33938468762026005047041700764896460800000000000 + (45860234454324300144790993*s^6)/553344599380858777940897295079833600000000000 + (18648653349468334897*s^9)/628800681114612247660110562590720000000000)*Derivative[32][F][s] + ((33293074741880843732395493363*s)/50907703143039007570562551147344691200000000000 + (1089462881547385932314977*s^4)/21699788211014069723172442944307200000000000 + (394178299016866683931*s^7)/3048730575101150291685384545894400000000000)*Derivative[33][F][s] + ((311730710395472504598790337*s^2)/35414054360374961788217426885109350400000000000 + (13772422092601229057293*s^5)/86799152844056278892689771777228800000000000 + (441944968705020881*s^8)/5295163630438839980295667895500800000000000)*Derivative[34][F][s] + (77184567381890312894617/388311999565514931888348979003392000000000000 + (38452857874102520022539*s^3)/643891897461362941603953216092897280000000000 + (32147263359149641*s^6)/121918995154007827908429820723200000000000)*Derivative[35][F][s] + ((3298316213292386420033*s)/674553416388094510251760512097320960000000000 + (402297928670744478403*s^4)/1863897597914471673064075099216281600000000000 + (172950010117823*s^7)/970779998913787329720872447508480000000000)*Derivative[36][F][s] + ((340068676374279904637*s^2)/7455590391657886692256300396865126400000000000 + (1095371524131473*s^5)/2773657139753678084916778421452800000000000)*Derivative[37][F][s] + (446214745270983877/382337968802968548320835917787955200000000000 + (188275916699449219*s^3)/931948798957235836532037549608140800000000000 + (16683560848783*s^6)/58246799934827239783252346850508800000000000)*Derivative[38][F][s] + ((6961254723786109*s)/347196611376225115570759087108915200000000000 + (1256694201006161*s^4)/2951171196697913482351452240425779200000000000)*Derivative[39][F][s] + ((893092633778899*s^2)/7264421407256402418095882437971148800000000000 + (303175329881*s^5)/885351359009374044705435672127733760000000000)*Derivative[40][F][s] + (135737203817521/35414054360374961788217426885109350400000000000 + (15096016461481*s^3)/47218739147166615717623235846812467200000000000)*Derivative[41][F][s] + ((6168021280781*s)/141656217441499847152869707540437401600000000000 + (1279469773*s^4)/4292612649742419610693021440619315200000000000)*Derivative[42][F][s] + (2708426299*s^2*Derivative[43][F][s])/17170450598969678442772085762477260800000000000 + (116316047/17170450598969678442772085762477260800000000000 + (470027*s^3)/2575567589845451766415812864371589120000000000)*Derivative[44][F][s] + (215981*s*Derivative[45][F][s])/4721873914716661571762323584681246720000000000 + (83989*s^2*Derivative[46][F][s])/1133249739531998777222957660323499212800000000000 + (43*Derivative[47][F][s])/7313340069931529707106629121055129600000000000 + (31*s*Derivative[48][F][s])/1737649600615731458408535079162698792960000000000 + Derivative[50][F][s]/521294880184719437522560523748809637888000000000000, F[s]*Subscript[u, 27, 22][s] -> ((-22083687767577800145644523108356019340725929840534189*s^2)/22318584553405436364636724406250000000 + (16268370989889118816913709484168372912240173247879291*s^5)/47117011834967032325344195968750000000 - (4846653181065098356360535789648784574898925804317*s^8)/229041029753311962692645397070312500 + (325404915361213559164289870297941173592644197*s^11)/1017960132236942056411757320312500 - (634887940734460761276920985872531475623*s^14)/323161946741886367114843593750 + (1640346925468147236647322001151531*s^17)/366396765013476606706171875 - (128157868818653674354741*s^20)/30517232936537221875 + (969377*s^23)/776250)*Derivative[1][F][s] + (16345952064411737059091349572940256949833717183715593/66955753660216309093910173218750000000 - (53518104494934112141799223396331528099628630271130619*s^3)/96926424346217895069279488850000000000 + (23171486227864049096733972190606452811369394945077*s^6)/190757132935089199697749781250000000 - (1879712523242265144552986847494204758818951419423*s^9)/3664656476052991403082326353125000000 + (17026804549506905488024332999109290295828*s^12)/396278469416436490350263671875 + (90490408442113722303801962059941630557*s^15)/6463238934837727342296871875000 + (3218236648390546872570985651415977*s^18)/20518218840754689975545625000 - (27534548070267279049769*s^21)/1708965044446084425000 + (1871*s^24)/776250)*Derivative[2][F][s] + ((301146493447810112928495332453796892989913717393232869*s)/581558546077307370415676933100000000000 + (2917597913035974061390509512059973771701240083103*s^4)/266072537420990300190178989000000000 + (79688932083701920242008929259792087886518020226203297*s^7)/1759035108505435873479516649500000000000 + (804995871869038496240649880456926120906712784737*s^10)/1221552158684330467694108784375000000 + (97193487440219290228163769034803805149849443*s^13)/13572801763159227418823430937500000 + (2512561973909689000038935798121747607*s^16)/269301622284905305929036328125 + (1732989013571404038757080117581*s^19)/214569608792205908241000000 - (2179943567135013151*s^22)/569655014815361475000)*Derivative[3][F][s] + ((6960440007459435757043567328660391729041403972987380203*s^2)/16283639290164606371638954126800000000000 + (2919688491457349468213726959425711305604479058593827627*s^5)/27139398816941010619398256878000000000000 + (156215385470335063786307699892586023930527463144209*s^8)/14781807634499461121676610500000000000 + (396437048597620555759590812768089261927719875299*s^11)/2931725180842393122465861082500000000 + (1999532421952384054176724225272885361566779*s^14)/3323951452202259776038391250000000 + (3392725873312390805303039072816924627*s^17)/5745101275411313193152775000000 + (1101266007570980162478413106283*s^20)/6565830029041500792174600000 + (1312901838351494509*s^23)/427241261111521106250)*Derivative[4][F][s] + (640966687457851672175446293333821989810526262481939/726948182596634213019596166375000000000 + (217400892417209443200457446736143608236111462598557309*s^3)/1042152914570534807784893064115200000000 + (767712261592380685520251959797926089099473537495453*s^6)/21087333968097133348405794000000000000 + (5970733172828016251149327266068496839573546430559*s^9)/4138906137659849114069450940000000000 + (4737085051844523849096069563742632207092935967*s^12)/407184052894776822564702928125000000 + (83346865763814998561149436276263088926111*s^15)/3041524204629518749316175000000000 + (1042961585857111822917647480913781349*s^18)/68941215304935758317833300000000 + (11230940626364771912355494567*s^21)/6839406280251563325181875000)*Derivative[5][F][s] + ((40362723464031329446268821083681929702009905273713464543*s)/1302691143213168509731116330144000000000000 + (5670293942843018634980200769880270337082459814435145763*s^4)/93049367372369179266508309296000000000000 + (584576673539254268357083686108333557588064261637127489*s^7)/101320422249913106312420159011200000000000 + (1556956248932782723987395104392987360915810248439*s^10)/13462003381419152092955484562500000000 + (45855344443248764361649604613971117871331498501*s^13)/83763576595496946356167459500000000000 + (108021041613691704778134052587469627196269*s^16)/155117734436105456215124925000000000 + (49145972568493015417273026725073649*s^19)/258529557393509093691874875000000 + (278984484437969770968527233*s^22)/51295547101886724938864062500)*Derivative[6][F][s] + ((458301366314504439734623075690636664654962776574106861*s^2)/20677637193859817614779624288000000000000 + (204079150630093924495044283275154988618709449192174003*s^5)/19299128047602496440460982668800000000000 + (7561157850708205850593621550052742529397234106160321*s^8)/14474346035701872330345737001600000000000 + (239341286022922248919321636750029747612683635456703*s^11)/42216842604130460963508399588000000000000 + (270710720584473543954548372716668058146249187*s^14)/17768031399044806802823400500000000000 + (342444648932804343339847706155936436987*s^17)/33932004407898068547058577343750000 + (511362942426909479972492021145407*s^20)/452426725438640913960781031250000)*Derivative[7][F][s] + (18672243881432536333312510632158272028208405201964397797/12158450669989572757490419081344000000000000 + (184490885360268521151673322698295265396534731960937081307*s^3)/29180281607974974617977005795225600000000000 + (24740138288946556514356546367922614553962731526826433*s^6)/22106273945435586831800761966080000000000 + (455399454967154689521650858879200921771889680325953*s^9)/15587757269217400971141562924800000000000 + (7394676901541871862909297224455450820750092696909*s^12)/42216842604130460963508399588000000000000 + (109715837083076953075815514185951449904281*s^15)/424887707368462771371863925000000000 + (88727969713447247118602669755786032757*s^18)/1085824141052738193505874475000000000 + (15010286700274364774919376277*s^21)/5952983229455801499483960937500)*Derivative[8][F][s] + ((39137488449815577417193577867706688092481728923966667379*s)/38907042143966632823969341060300800000000000 + (18594132284385999757762750450967546775347641342935999533*s^4)/19453521071983316411984670530150400000000000 + (2912207769175077149035661253692612209576784828660626727*s^7)/38907042143966632823969341060300800000000000 + (24195673913728717902551659579234569367287591049237*s^10)/23027368693162069616459127048000000000000 + (135564341428199738891267162422007636047267883*s^13)/39089669077898574966211481100000000000 + (618713218524064436661481764507846358441*s^16)/232676601654158184322687387500000000 + (26366486416740776737416123540223603*s^19)/77558867218052728107562462500000000)*Derivative[9][F][s] + ((41910100681105231316807287345534314511534955670396775627*s^2)/155628168575866531295877364241203200000000000 + (13376406578665553838171670077583858550778744860238940073*s^5)/155628168575866531295877364241203200000000000 + (126843373059994680732042661867848599426566710347800177*s^8)/38907042143966632823969341060300800000000000 + (68606202180558345749642977962751116898576386787*s^11)/2763284243179448353975095245760000000000 + (683932199634147946404757811673753672327409*s^14)/15520898016224434177760441025000000000 + (2941292971137497542045938886840543067*s^17)/183232823802649570154116317656250000 + (4554886954175359714732102927474111*s^20)/8143681057895536451294058562500000000)*Derivative[10][F][s] + (23655616450024497433780384376459603178546706888229579/2507435583929106304444855492608000000000000 + (26292977372025204262910466322997016262203369664886997911*s^3)/691680749226073472426121618849792000000000000 + (761131014427151480101485872790245842686594744681508069*s^6)/155628168575866531295877364241203200000000000 + (1968716326493103278594346116108959729137036825751*s^9)/20843058291410696155697861282304000000000 + (200806139700903115574326819155722555063254487*s^12)/516940929846495440369490607200000000000 + (7768026529096089793153776255702402392419*s^15)/21987938856317948418493958118750000000 + (144186835694200850811216676613886497*s^18)/2792119219849898211872248650000000000)*Derivative[11][F][s] + ((21376250255759388733145006595227634312714351130647372169*s)/5335822922601138215858652488269824000000000000 + (19672929459652357154433638416705295537971543531991390117*s^4)/6225126743034661251835094569648128000000000000 + (7110577454225861826217788203097342888042620090113187*s^7)/38907042143966632823969341060300800000000000 + (13438332642737832954762778911311086195659511769479*s^10)/7295070401993743654494251448806400000000000 + (11698974866986865484443801901692513990891381*s^13)/2922704487978262682089043048400000000000 + (225434398576045718616589291481876724667*s^16)/131927633137907690510963748712500000000 + (75882506793270073868836829*s^19)/1122191456781777271757267400000)*Derivative[12][F][s] + ((102390175262055625974887701398771139949401472024344771*s^2)/154661533988438788865468188065792000000000000 + (25691676278637296691836446360775264611512232420440019*s^5)/155628168575866531295877364241203200000000000 + (1239319377061576290389909008374262866666854484049*s^8)/270187792666434950166453757363200000000000 + (4210109756658774031620540025606533182028475273*s^11)/173692152428422467964148844019200000000000 + (72123627205807357555143765277614692952743*s^14)/2713939881694101061939825687800000000000 + (1929948761551999827969286514390897*s^17)/428336471226973021139492690625000000)*Derivative[13][F][s] + (2923588874549700792690182544090023489700367029075495053/149403041832831870044042269671555072000000000000 + (23989038248700788751754471369891096436362496356598591*s^3)/415008449535644083455672971309875200000000000 + (4825426728292306536858461096706529546156565347913*s^6)/855099827339925996131194309017600000000000 + (33563318386142008535014643893010222143143967489*s^9)/429121788352573156146720673459200000000000 + (2619105710799732530581500068563581500007413*s^12)/12281263303019770462111534425600000000000 + (1028537372356390181718638153346303422653*s^15)/9498789585929353716789389907300000000000 + (472596530279911781913312831839449*s^18)/95947369554841956735246362700000000000)*Derivative[14][F][s] + ((1894790888948858696272231371051057997064416897764673*s)/373507604582079675110105674178887680000000000 + (2818339767356510706176561414827269664656921152769667*s^4)/933769011455199187775264185447219200000000000 + (530057480846433867627628946290242906613004393*s^7)/4095478120417540297259930637926400000000 + (411154319005136038985106139867897478308690159*s^10)/453109962856754264254301332224000000000000 + (6976909379318455570716850732490643160147*s^13)/5699273751557612230073633944380000000000 + (21457286290436151701726555130653153*s^16)/87951755425271793673975832475000000000)*Derivative[15][F][s] + ((91412971782335576090102332581861499337589381002017*s^2)/170746333523236422907476879624634368000000000 + (4692494201975047332962587227047579055516862871419*s^5)/46688450572759959388763209272360960000000000 + (700984249224749420147607280230584667677543017*s^8)/347384304856844935928297688038400000000000 + (10689764117620982539670799215992460155699*s^11)/1507245950825153647622779224960000000000 + (283894128553431655978019086694255145121*s^14)/65134557160658425486555816507200000000000 + (2306164527550466950083988563847*s^17)/9998725879925635491357252534000000000)*Derivative[16][F][s] + (65979662083265709444511658580542555878511504191/4980101394427729001468075655718502400000000 + (456716961165864118037057377179375865977534266851883*s^3)/14940304183283187004404226967155507200000000000 + (129166437938334550138651662836653555608874403093*s^6)/58360563215949949235954011590451200000000000 + (5213284225248809513391325099996776529480771*s^9)/243169013399791455149808381626880000000000 + (33201835235147621353461660948660970535549*s^12)/911883800249217956811781431100800000000000 + (207805768576648905816956078824415911*s^15)/23996942111821525179257406081600000000000)*Derivative[17][F][s] + ((11600564228607104768017978211386726082112398022791*s)/4980101394427729001468075655718502400000000000 + (15802325724701034099740838266125589843454848953447*s^4)/14940304183283187004404226967155507200000000000 + (273900458057312422409260373842127602353014371*s^7)/8337223316564278462279144512921600000000000 + (1495733195251841121425948676582462954108827*s^10)/9726760535991658205992335265075200000000000 + (45327375035857888368135891795117521*s^13)/388614447155004456344249491200000000000 + (174610042065155975642287950563741*s^16)/23996942111821525179257406081600000000000)*Derivative[18][F][s] + ((3340049399774087262256442443555948661929889082403*s^2)/19920405577710916005872302622874009600000000000 + (304720612194164297753625757805651266555306309*s^5)/12969014047988877607989780353433600000000000 + (288346119889047226694517598035725672789*s^8)/872042364711462991392534988800000000000 + (26554867593328710756440122455935223889*s^11)/36566768932299466939820809267200000000000 + (2235797102782134806308486265193173*s^14)/10665307605254011190781069369600000000000)*Derivative[19][F][s] + (1117022179485985697271053714095027676121067741277/298806083665663740088084539343110144000000000000 + (233326623782743355343450650723927127623001781*s^3)/35572152817340921439057683255132160000000000 + (322554507228624913579627586657718635867972309*s^6)/933769011455199187775264185447219200000000000 + (275264103228907485660948671602323647107*s^9)/122864343612526208917797919137792000000000 + (1159275956544723238490801439359517787*s^12)/540375585332869900332907514726400000000000 + (153689181142156445820045406609*s^15)/959877684472861007170296243264000000000)*Derivative[20][F][s] + ((311876208102964116528021868084403621332932773*s)/679104735603781227472919407597977600000000000 + (96976340844783537265766108463828008162758463*s^4)/622512674303466125183509456964812800000000000 + (30260696806247876662712402001169544503933*s^7)/8893038204335230359764420813783040000000000 + (582413657898372205117757918776573990823*s^10)/58360563215949949235954011590451200000000000 + (127469073430128421248956954145503*s^13)/35760149029381096345560056121600000000000)*Derivative[21][F][s] + ((2771731113515761859233905002379503645309434727*s^2)/119522433466265496035233815737244057600000000000 + (983230861350947124014762305087760402050001*s^5)/415008449535644083455672971309875200000000000 + (199086063860725223191335786060985853639*s^8)/8893038204335230359764420813783040000000000 + (36860516795930524187903368330857503*s^11)/1326376436726135209908045717964800000000000 + (6062339018385761294442927391*s^14)/2402855863634302916500082822400000000000)*Derivative[22][F][s] + (222323061286085420921041284961085130920149/459701667177944215520130060527861760000000000 + (19025831072684118562703447846169451181140321*s^3)/29880608366566374008808453934311014400000000000 + (9810684862913399509326036315316220950691*s^6)/415008449535644083455672971309875200000000000 + (1124113698402308872345934697564081419*s^9)/11672112643189989847190802318090240000000000 + (48269299712885861680689245609*s^12)/1109010398600447499923115148800000000000)*Derivative[23][F][s] + ((267851344033838721596696730927923518065799*s)/6290654392961341896591253459854950400000000000 + (28699941769232036533262319202767514800061*s^4)/2716418942415124909891677630391910400000000000 + (3223089934889921352863261330085508999*s^7)/20750422476782204172783648565493760000000000 + (396340187122163883291520375169641*s^10)/1535804295156577611472473989222400000000000 + (385258237275010052031802667*s^13)/13263764367261352099080457179648000000000)*Derivative[24][F][s] + ((358426052485328250237189529136688321233*s^2)/232987199739308959133009387402035200000000000 + (3073518418555817087306851376534510159*s^5)/27667229969042938897044864753991680000000000 + (13390961400658909758433581493661*s^8)/20264084449982621262484031802240000000000 + (125781915813934744226138478989*s^11)/324225351199721940199744508835840000000000)*Derivative[25][F][s] + (8260479720288101515241301922172771925551/265605407702812213411630701638320128000000000000 + (407761780600620922535793250714719510739*s^3)/13582094712075624549458388151959552000000000000 + (936155638749437979995860782719800967*s^6)/1245025348606932250367018913929625600000000000 + (6765500854877600472864401355277*s^9)/3890704214396663282396934106030080000000000 + (95241433212365384168930983*s^12)/383951073789144402868118497305600000000000)*Derivative[26][F][s] + ((16523518861909723386091926043760555981*s)/8300168990712881669113459426197504000000000000 + (197980439088432378237960230511046093*s^4)/565920613003151022894099506331648000000000000 + (1009856347241238116969386615212389*s^7)/311256337151733062591754728482406400000000000 + (7097342410775440024909207711*s^10)/2779074438854759487426381504307200000000000)*Derivative[27][F][s] + ((20660440917354094142725119964089241069*s^2)/398408111554218320117446052457480192000000000000 + (6302793451693292972198658329159551*s^5)/2490050697213864500734037827859251200000000000 + (2665294475959103966340857253007*s^8)/311256337151733062591754728482406400000000000 + (103048637079737342215133*s^11)/64845070239944388039948901767168000000000)*Derivative[28][F][s] + (22444761287687647329013675420188871/21343291690404552863434609953079296000000000000 + (43279509642698799905354054269843*s^3)/60091721199731270002631380461158400000000000 + (14193517163827797312687817948867*s^6)/1245025348606932250367018913929625600000000000 + (182535707759159229006186419*s^9)/14590140803987487308988502897612800000000000)*Derivative[29][F][s] + ((51054855877794510550512062200537*s)/1039325508402308661175946223802122240000000000 + (232933409071834221958954654583293*s^4)/39840811155421832011744605245748019200000000000 + (384567459133700821530201941*s^7)/12450253486069322503670189139296256000000000 + (472771889963246604715409*s^10)/61432171806263104458898959568896000000000000)*Derivative[30][F][s] + ((15020973965199345320274750949*s^2)/16303145229840135861583470177288192000000000 + (35446433668969313066518793569*s^5)/1245025348606932250367018913929625600000000000 + (791496951520152417003481*s^8)/17292018730651836810653040471244800000000000)*Derivative[31][F][s] + (142588326664207060585541631067/7355226674847107448322080968445788160000000000 + (179486623482470602906584699001*s^3)/19920405577710916005872302622874009600000000000 + (405228647762003010943307173*s^6)/4980101394427729001468075655718502400000000000 + (19215073340859185381*s^9)/679104735603781227472919407597977600000000)*Derivative[32][F][s] + ((3028889651084664249565622981*s)/4597016671779442155201300605278617600000000000 + (1485660755841898778341394101*s^4)/29880608366566374008808453934311014400000000000 + (37726374192800359570531*s^7)/301824326935013878876853070043545600000000000)*Derivative[33][F][s] + ((646010192782779740809412107*s^2)/73552266748471074483220809684457881600000000000 + (109664510903987227152851*s^5)/707233334119914177723277016196710400000000000 + (3767549108510997581*s^8)/47656472673949559822661011059507200000000000)*Derivative[34][F][s] + (4186432589256498813591257/20968847976537806321970844866183168000000000000 + (662605952516840835476257*s^3)/11249170208589693744492594422328852480000000000 + (1594116734098152637073*s^6)/6290654392961341896591253459854950400000000000)*Derivative[35][F][s] + ((123954019296319084805767*s)/25498119139469972487516547357278732288000000000 + (10561473558523772775509*s^4)/50325235143690735172730027678839603200000000000 + (10530837293770483*s^7)/62906543929613418965912534598549504000000000)*Derivative[36][F][s] + ((3005568364113895933217*s^2)/67100313524920980230306703571786137600000000000 + (263569137494784439*s^5)/698961599217926877399028162206105600000000000)*Derivative[37][F][s] + (465342528901329598069/402601881149525881381840221430716825600000000000 + (121371353368990349*s^3)/621299199304823891021358366405427200000000000 + (419488358577089*s^6)/1572663598240335474147813364963737600000000000)*Derivative[38][F][s] + ((37030538881805549*s)/1889682742549652111228993134185676800000000000 + (1892224138239299*s^4)/4687154253579039060205247675970355200000000000)*Derivative[39][F][s] + ((69528563843711671*s^2)/588418133987768595865766477475663052800000000000 + (503081251097*s^5)/1593632446216873280469784209829920768000000000)*Derivative[40][F][s] + (445447063456711/119522433466265496035233815737244057600000000000 + (164305290201457*s^3)/546388267274356553303926014798829977600000000000)*Derivative[41][F][s] + ((22714168412659*s)/546388267274356553303926014798829977600000000000 + (94448888497*s^4)/347701624629135988466134736690164531200000000000)*Derivative[42][F][s] + (22728659479*s^2*Derivative[43][F][s])/154534055390727105984948771862295347200000000000 + (270577891/42145651470198301632258755962444185600000000000 + (653*s^3)/3978279457999267602587353966706688000000000)*Derivative[44][F][s] + (234139*s*Derivative[45][F][s])/5543069378145646192938379860277985280000000000 + (74401*s^2*Derivative[46][F][s])/1133249739531998777222957660323499212800000000000 + (3161*Derivative[47][F][s])/588418133987768595865766477475663052800000000000 + (s*Derivative[48][F][s])/64416300983924141021094435428914692096000000000 + Derivative[50][F][s]/611954859347279339700397136574689574912000000000000, F[s]*Subscript[u, 28, 21][s] -> ((-52551763762494171941350855618208645784080276986523177*s^2)/67462994218248250829470098773437500000 + (2063286739710146554432323474586683986856299203146133*s^5)/29983552985888111479764488343750000000 + (2969202547546459126909620890441086495102552920557*s^8)/1166027060562315446435285657812500000 - (27273498992705163374036436725478096974401456*s^11)/161948202855877145338234119140625 + (143776907574089739376180494197047549523*s^14)/102824255781509298627450234375 - (80218996537592217225127998606769*s^17)/17935505979680673055546875 + (11783321614159409220796607*s^20)/2349826936113366084375 - (678751*s^23)/388125)*Derivative[1][F][s] + (711853587132504654086219581636511379274571302488697/2093228004186112501496163375000000000 - (25933764249293610019277466705392149798582541690327*s^3)/100130603663448238707933356250000000 + (673266359426681337399955872224720066500846395222011*s^6)/14991776492944055739882244171875000000 + (1537561305222104743633496439812247231928830351769*s^9)/583013530281157723217642828906250000 + (40752755717733162344744272634661550542232441*s^12)/3238964057117542906764682382812500 + (16574442484323330738806970402765679199*s^15)/120969712684128586620529687500 - (7323469126446303956023274421778*s^18)/1632131044150941248054765625 + (7850292790177831365198313*s^21)/131590308422348500725000 - (1871*s^24)/776250)*Derivative[2][F][s] + ((74297011094922696993758194838308099964232843425610701*s)/136346261998985938518507989100000000000 + (618311475855031900363138372754499257848609736351*s^4)/3589501292736324606630990000000000 + (889224317201745345507294711494817018918972631633433*s^7)/26652047098567210204235100750000000000 + (789307513531156945409697450858453455999658219281*s^10)/777351373708210297623523771875000000 + (16069647073098496617222274791461624852810303*s^13)/2879079161882260361568606562500000 + (688714188488028514196997210064182161*s^16)/46871455626898825585162500000 + (137432761420398773019878421434*s^19)/36269578758909805512328125 + (766552614181314510227*s^22)/577150475536616231250)*Derivative[3][F][s] + ((11408763365462331422795783217135350473641699886511093*s^2)/28158467151964487302735345575000000000 + (12034817815516150416179848947630381956243029740130889*s^5)/82634098181203599102126054000000000000 + (60380020723511882857171911218784750677154431144279*s^8)/5986021273474988388116974500000000000 + (73556846860344782605323409692454077082482533203*s^11)/466410824224926178574114263125000000 + (4318566472624285769185694464999592886413557*s^14)/7403346416268669501176416875000000 + (7510528309428273070060010113687833703*s^17)/10967920616694325186928025000000 + (589959504425997705471841893169*s^20)/4178255473026409595020200000 + (83474661809254040891*s^23)/16448788552793562590625)*Derivative[4][F][s] + (-30291588553438800244377005141258152784482958971640807/2691510626473488656469248616000000000000 + (60898056097212156750138804053231993798452471596789187*s^3)/296066168912083752211617347760000000000 + (5764811503904499111361754913811764649871337121302943*s^6)/137067670792631366764637661000000000000 + (216630411635765008988962112543714149656670709689*s^9)/146324964462721938376192710000000000 + (6758535291152460458645548219597080169902551*s^12)/531340651885311208218403125000000 + (26916313459061679292666234969671925227709*s^15)/967757701473028692964237500000000 + (10899865892114840248684682220206357*s^18)/664722461617837890116850000000 + (12888518878039625051935497667*s^21)/8704698902138353322958750000)*Derivative[5][F][s] + ((232774310471686209631736872863591711617300932995720461*s)/6966262797931382404979231712000000000000 + (3731219774850545872873118209284347210737350257195414419*s^4)/59213233782416750442323469552000000000000 + (4176036524952244338260004360658382548062633932609929*s^7)/657924819804630560470260772800000000000 + (1118579980229712659600459942937912022642084643021*s^10)/9225708611042495839927534875000000000 + (217503712457588167541294275091202250424553041*s^13)/372755903476464478380910500000000000 + (8829226227238365275746843297987275813359*s^16)/12338910693781115835294028125000000 + (2514110169038837728939381398752599*s^19)/12655293019262682907993875000000 + (682173566462071727962793191*s^22)/130570483532075299844381250000)*Derivative[6][F][s] + ((108155224355646960867662377149044672420825967385966331*s^2)/4386165465364203736468405152000000000000 + (3097408018178825712350045994592907599199305345963439*s^5)/277020976759844446513794009600000000000 + (67400860292111933441033713916683569775529398057399*s^8)/119622694509932829176411049600000000000 + (5724414491469516727956708679666771343819933057963*s^11)/959473695548419567352463627000000000000 + (35590216908501809776078842822241324294380211*s^14)/2221003924880600850352925062500000000 + (1303859056169721120923033934678915559*s^17)/125907251977358324849939062500000 + (190739629900267154563870639593377*s^20)/164518809250414877803920375000000)*Derivative[7][F][s] + (2049083566609228296371340937942379284068035117859120173/1105313697271779341590038098304000000000000 + (328322559621540760196257660108601063238041033082200713*s^3)/47370587025933400353858775641600000000000 + (13171046478035219234115760482494060648780365720114109*s^6)/11053136972717793415900380983040000000000 + (574390529953659211759302722979825021133921742065801*s^9)/18421894954529655693167301638400000000000 + (705680307682993484444716249934243351197270795781*s^12)/3837894782193678269409854508000000000000 + (29855282412039149166699445263297740723549*s^15)/111050196244030042517646253125000000 + (1964850659154472175240282709598183*s^18)/23581291340241024052162500000000 + (365635007607490985877298057963*s^21)/143953958094113018078430328125000)*Derivative[8][F][s] + ((3884946639285656865316688929565273543626581386291209181*s)/3537003831269693893088121914572800000000000 + (1831386814825450355179454984408106110629521260492765767*s^4)/1768501915634846946544060957286400000000000 + (12811679971990832496255352875086152488377620017662419*s^7)/160772901421349722413096450662400000000000 + (7321341905689756438141245658787197875897788939243*s^10)/6579248198046305604702607728000000000000 + (77202900228793374601602935307695871365459827*s^13)/21321637678853768163388080600000000000 + (838835965152667415248586080706082737*s^16)/305923405630936756246959375000000 + (14657287861128327064061147050769*s^19)/42695192712045383513128125000000)*Derivative[9][F][s] + ((170912390059811975359091222053028735478571194927344617*s^2)/589500638544948982181353652428800000000000 + (1306994881719898097454789499913074309726262493916359937*s^5)/14148015325078775572352487658291200000000000 + (719734623483311552516602134730873895145910894181929*s^8)/208059048898217287828713053798400000000000 + (14428662452010343025194943062111376827241953519*s^11)/552656848635889670795019049152000000000 + (8765347899077312352389281395413060873544241*s^14)/191894739109683913470492725400000000000 + (545770206368984453018473940329694209*s^17)/33315058873209012755293875937500000 + (8430837624058619597199046920901*s^20)/15108870237282998981992687500000000)*Derivative[10][F][s] + (167735536733599291628077805214475764266394211412894761/17324100398055643557982637948928000000000000 + (35628939788274471338932249118563533972837916228965967*s^3)/873334279325850343972375781376000000000000 + (1421148070849612799851394518763215289490076130096573*s^6)/272077217789976453314470916505600000000000 + (529049403821135581288080742477070055504647257739*s^9)/5305505746904540839632182871859200000000 + (233406976858566095656108994985710438542795813*s^12)/575684217329051740411478176200000000000 + (725705359245975106424743746656702354531*s^15)/1998903532392540765317632556250000000 + (2203550405394793234805331564163733*s^18)/42304836664392397149579525000000000)*Derivative[11][F][s] + ((27128060964541618300864743518395316389042485374267623*s)/6299672872020234021084595617792000000000000 + (1913382254867889003367365285198358570031835758482275953*s^4)/565920613003151022894099506331648000000000000 + (20184183938931718774957474717952275072574567975437*s^7)/104029524449108643914356526899200000000000 + (1281697858366920579031264312952984396609026448471*s^10)/663188218363067604954022858982400000000000 + (14311865818027185357491297719579020216066707*s^13)/3454105303974310442468869057200000000000 + (11912038767744919694548815475207237321*s^16)/6853383539631568338231883050000000000 + (13697455841290096211234980097*s^19)/203606165764455387350917500000000)*Derivative[12][F][s] + ((1827005144506228485199887172587350612140145283564697*s^2)/2566533392304539786367798214656000000000000 + (4976133192951516239668360526279582084414817080948417*s^5)/28296030650157551144704975316582400000000000 + (1426327143855605917587448578517543727925089150467*s^8)/294750319272474491090676826214400000000000 + (21138563272309198125282574036236959197016347*s^11)/837358861569529804234877347200000000000 + (6723341911170106764238162218479184886877*s^14)/246721807426736460176347789800000000000 + (7758097074893618570255577444121387*s^17)/1713345884907892084557970762500000000)*Derivative[13][F][s] + (83679374466369796608510084263386344256271896656322697/3880598489164464156988110900559872000000000000 + (1000577306032240602895320587932522302467156019275731*s^3)/16169160371518600654117128752332800000000000 + (169203925723870018788084951895864389664064185640963*s^6)/28296030650157551144704975316582400000000000 + (6793018344969969636923238575373577447892838449*s^9)/82898527295383450619252857372800000000000 + (3477476381092307233530557548742260398388609*s^12)/15790195675311133451286258547200000000000 + (94838016786505891859615336192500569487*s^15)/863526325993577610617217264300000000000 + (234075005589260183720302801934233*s^18)/47973684777420978367623181350000000000)*Derivative[14][F][s] + ((21183402020429378603326407633486562316637398457559*s)/3880598489164464156988110900559872000000000 + (155895757754246305423803647025368622953126454532691*s^4)/48507481114555801962351386256998400000000000 + (8436649848632109791769373772916326923386280643*s^7)/61897567047219643129042133505024000000000 + (3127756270978625521726894890627459262370504633*s^10)/3315941091815338024770114294912000000000000 + (10377359765881950070504824425736254348237*s^13)/8289852729538345061925285737280000000000 + (799065057369602015312087016012769*s^16)/3270933053005975797792489637500000000)*Derivative[15][F][s] + ((2019226044872519014856835898489512296429679681511*s^2)/3527816808331331051807373545963520000000000 + (18430313586264755788458135508865770849909397353*s^5)/173241003980556435579826379489280000000000 + (414618134474462958186117518634256654431299977*s^8)/196500212848316327393784550809600000000000 + (484559949285566722728857411385969907561607*s^11)/66318821836306760495402285898240000000000 + (7940415664297036904575012264325394541*s^14)/1802141897725727187375062116800000000000 + (21095747263877941465744943567*s^17)/92752559182983631645243530000000000)*Derivative[16][F][s] + (364137747895233912570017494215159021222192495101/25870656594429761046587406003732480000000000 + (1576491617170401429954867732931404047966968389049*s^3)/48507481114555801962351386256998400000000000 + (207509018169021038111662159127425600911284221*s^6)/89168163813521694783734165913600000000000 + (1966162721570869812820218564268592287180751*s^9)/88425095781742347327203047864320000000000 + (6154860522981584199281943633807339552857*s^12)/165797054590766901238505714745600000000000 + (1345710557392397373139426580076001*s^15)/155824299427412501164009130400000000000)*Derivative[17][F][s] + ((83031706194565695988607463219926814984428767*s)/33407356139501241020903158579200000000000 + (216865897516636575686711378419679302688819090639*s^4)/194029924458223207849405545027993600000000000 + (25985242038331771906764220949622714048367589*s^7)/757929392414934405661740410265600000000000 + (17463279371470016434935806774298600552521*s^10)/110531369727177934159003809830400000000000 + (1025205331191157683359677605699546643*s^13)/8726160767935100065184511302400000000000 + (2224908180516657153216353734327*s^16)/311648598854825002328018260800000000000)*Derivative[18][F][s] + ((23025283760210263642263142203687435641948579243*s^2)/129353282972148805232937030018662400000000000 + (33225287499116769347300643726991177863823139*s^5)/1347430030959883387843094062694400000000000 + (28810698577965324249589272216577243261723*s^8)/84214376934992711740193378918400000000000 + (4293355081250036093617878678947991223*s^11)/5817440511956733376789674201600000000000 + (12612767890714317573812150192207*s^14)/60598338666215972674892439600000000000)*Derivative[19][F][s] + (31090032473126390475679528662280527554907149123/7761196978328928313976221801119744000000000000 + (29837163807357682305217193515429401049574567*s^3)/4311776099071626841097901000622080000000000 + (4361798170210099187684069757250740855580933*s^6)/12126870278638950490587846564249600000000000 + (69582250684190562309507967207541082647*s^9)/30317175696597376226469616410624000000000 + (951629412444220170958168702203178667*s^12)/442125478908711736636015239321600000000000 + (17040986598974197414434001477*s^15)/109077009599188750814806391280000000000)*Derivative[20][F][s] + ((1322779390585276907313175435697743933936920233*s)/2716418942415124909891677630391910400000000000 + (18467181331299818542627793223242126372106659*s^4)/113184122600630204578819901266329600000000000 + (9935454313987335036615730039955223750277*s^7)/2829603065015755114470497531658240000000000 + (26809094558775890176469389170157434281*s^10)/2652752873452270419816091435929600000000000 + (389290304294553797441400828444523*s^13)/110531369727177934159003809830400000000000)*Derivative[21][F][s] + ((132674652578536012794297947518584726242811659*s^2)/5432837884830249819783355260783820800000000000 + (278542676893913678471242540709354419511327*s^5)/113184122600630204578819901266329600000000000 + (330879443777058394640481930300493267*s^8)/14473672966832506979388734177280000000000 + (3347586718932683977307951385400027*s^11)/120579676066012291809822337996800000000000 + (808008945542712269003551*s^14)/330221378909407395932121600000000000)*Derivative[22][F][s] + (158483054046480920625362196562795199107721/310447879133157132559048872044789760000000000 + (112970058648449002292260093294350860705129*s^3)/169776183900945306868229851899494400000000000 + (229418072264810097348373836996175634311*s^6)/9432010216719183714901658438860800000000000 + (206181402963260897957038030559369387*s^9)/2122202298761816335852873148743680000000000 + (352415787760685644372350885971*s^12)/8238362961031895713714569676800000000000)*Derivative[23][F][s] + ((486165322748852235163251502596799422749129*s)/10865675769660499639566710521567641600000000000 + (29733487023755608569349175098790840171239*s^4)/2716418942415124909891677630391910400000000000 + (7099508297059458459270408247695923*s^7)/44914334365329446261436468756480000000000 + (2722801537006839091986718415153489*s^10)/10611011493809081679264365743718400000000000 + (265111591199715180512374633*s^13)/9474117405186680070771755128320000000000)*Derivative[24][F][s] + ((11952048946101384654870676350659362667*s^2)/7452452516913922935230940001075200000000000 + (1719545507516329729465819774206102001*s^5)/15091216346750693943842653502177280000000000 + (626146192668362655824070156909283*s^8)/943201021671918371490165843886080000000000 + (286498214900523290354212753*s^11)/755770049416601259206863656960000000000)*Derivative[25][F][s] + (624112614236464025712598309402493759/19110364982034911207082109698048000000000000 + (421247404219053249486685077772323365011*s^3)/13582094712075624549458388151959552000000000000 + (7502827648942480439880218426631547*s^6)/9842097617446104745984339240550400000000000 + (93606090030038849501977556707*s^9)/54415443557995290662894183301120000000000 + (629319091165691283347923067*s^12)/2652752873452270419816091435929600000000000)*Derivative[26][F][s] + ((567979640053396610242304323818748331*s)/274385751759103526251684609130496000000000000 + (147185748840378343959889465089958171*s^4)/411578627638655289377526913695744000000000000 + (379373238799860808177103942153*s^7)/116925746488254343573161055027200000000000 + (4385396528035298489815130213*s^10)/1768501915634846946544060957286400000000000)*Derivative[27][F][s] + ((74400931836209571046253685806126321*s^2)/1393035355084679440970091092508672000000000000 + (578552347358354709835961605165259*s^5)/226368245201260409157639802532659200000000000 + (10834925471612175664425957329*s^8)/1286183211370797779304771605299200000000000 + (13916196065494532189*s^11)/9230658779867670267467304960000000000)*Derivative[28][F][s] + (16911148214705280630340187565827887/15522393956657856627952443602239488000000000000 + (221397914701913930162687268001993*s^3)/301824326935013878876853070043545600000000000 + (642010888169962413811040769439*s^6)/56592061300315102289409950633164800000000000 + (795084648774770061255313*s^9)/65906903688255165709716557414400000000000)*Derivative[29][F][s] + ((644607411983012074221907522967*s)/12783147964306470164196130025373696000000000 + (71196637755055704818673991613*s^4)/12113350913779821225826879065292800000000000 + (39741715221595510882219*s^7)/1315788451530227907217157652480000000000 + (27422939415372883079563*s^10)/3789646962074672028308702051328000000000000)*Derivative[30][F][s] + ((3156361817889935281314594941*s^2)/3377055406265889553866887496990720000000000 + (1822605878552162198649186757*s^5)/64676641486074402616468515009331200000000000 + (3825381048790721740303*s^8)/87333427932585034397237578137600000000000)*Derivative[31][F][s] + (49274278664872664160547692277/2483583033065257060472390976358318080000000000 + (32650841015163555019273715363*s^3)/3621891923220166546522236840522547200000000000 + (35785412213727183617078317*s^6)/452736490402520818315279605065318400000000000 + (40660735557477063169*s^9)/1543419853644957335165725926359040000000000)*Derivative[32][F][s] + ((14462355393671385001930029793*s)/21731351539320999279133421043135283200000000000 + (265816678602339617550179653*s^4)/5432837884830249819783355260783820800000000000 + (60272725781990869151*s^7)/508121762516858381947564090982400000000000)*Derivative[33][F][s] + ((379973865615208169141704867*s^2)/43462703078641998558266842086270566400000000000 + (1624905781198813365250651*s^5)/10865675769660499639566710521567641600000000000 + (70811707129469071*s^8)/972581074978562445360428797132800000000000)*Derivative[34][F][s] + (218566486483610548156411/1089290803975989938803680252788736000000000000 + (60850453111102305043*s^3)/1056458509446815716049266944245760000000000 + (695245516530087517*s^6)/2917743224935687336081286391398400000000000)*Derivative[35][F][s] + ((55773545388984600371317*s)/11590054154304532948871157889672151040000000000 + (918707754833348618521*s^4)/4575021376699157742975457061712691200000000000 + (311077076255243*s^7)/2042420257454981135256900473978880000000000)*Derivative[36][F][s] + ((132672406373176356139*s^2)/3050014251132771828650304707808460800000000000 + (44605214386750097*s^5)/127083927130532159527096029492019200000000000)*Derivative[37][F][s] + (915082353238117837/804399362936115647116563878982451200000000000 + (282608527196547547*s^3)/1525007125566385914325152353904230400000000000 + (273812977283723*s^6)/1143755344174789435743864265428172800000000000)*Derivative[38][F][s] + ((3283484111332240477*s)/173850812314567994233067368345082265600000000000 + (10765884774092183*s^4)/28975135385761332372177894724180377600000000000)*Derivative[39][F][s] + ((38607678355518451*s^2)/347701624629135988466134736690164531200000000000 + (171862529*s^5)/615968014153089548728271571517440000000000)*Derivative[40][F][s] + (353825088735143/99343321322610282418895639054332723200000000000 + (484854795431*s^3)/1773987880760897900337422125970227200000000000)*Derivative[41][F][s] + ((480099191339*s)/12417915165326285302361954881791590400000000000 + (21743681*s^4)/92155214584981709108437513037414400000000000)*Derivative[42][F][s] + (7913509*s^2*Derivative[43][F][s])/60036540555838036513189111057612800000000000 + (782010109/132457761763480376558527518739110297600000000000 + (24859*s^3)/177852493416437845762728765570416640000000000)*Derivative[44][F][s] + (5777*s*Derivative[45][F][s])/155050891696381711690584052035747840000000000 + (47*s^2*Derivative[46][F][s])/860115336126495951678750121682534400000000000 + (1849*Derivative[47][F][s])/397373285290441129675582556217330892800000000000 + (s*Derivative[48][F][s])/79474657058088225935116511243466178560000000000 + Derivative[50][F][s]/778851639169264614164141810185968549888000000000000, F[s]*Subscript[u, 29, 20][s] -> ((51609118261555263489927599497660286049423623161498679*s^2)/25408140679599990572138089148437500000 - (3667384383758898457850724115655860258053978846111029*s^5)/6537767192411693480550151593750000000 + (7153382923267851196219005168003095621006410763567*s^8)/371591041278100526885970154687500000 - (109897648116481151869852565299543053371449438*s^11)/670928268974348173544112779296875 - (75601627394952455546715071098165680691*s^14)/425986202523395665742293828125 + (1435809296878438082372756149349801*s^17)/520129673410739518610859375 - (48874496138423174010535879*s^20)/9734997306755373778125 + (177116453*s^23)/78789375)*Derivative[1][F][s] + (-71458508977081230708816901058174758802503059715418419/114662378451528162581956504875000000000 + (11083284467780080288250943906085856756049676634191127*s^3)/7985415642159997036957685160937500000 - (4463972372209354828751225475182881193118426442469617*s^6)/62108788327911088065226440140625000000 + (885807963455787256346062775373824990621535244337*s^9)/219576524391604856796255091406250000 + (14765309048876559514000021592887415273289517*s^12)/706240283130892814256960820312500 + (618468404749754336440192190871223500499*s^15)/8519724050467913314845876562500 + (7065851043300950487241609098692687*s^18)/47331800280377296193588203125 - (14784528542856870847424411*s^21)/545159849178300931575000 + (638563*s^24)/157578750)*Derivative[2][F][s] + ((-6983763012723231067489997336254493791487841753581089*s)/8966080721021751059040207900000000000 + (76016173804115142320608585152970299455814617793033643*s^4)/119248873589589289085234765070000000000 + (55384080511467546203834465531379182238455344669547329*s^7)/2318728097575347287768453765250000000000 + (403214345874995738252894503841633196844546950827*s^10)/357828410119652359223526815625000000 + (12994921033611231143476931410430928819976483*s^13)/1883307421682380838018562187500000 + (2950131063111693037064711945386633621*s^16)/249662243237154968933212500000 + (857790273439699950596799655351*s^19)/96718876690426148032875000 - (18068717993233100972461*s^22)/45429987431525077631250)*Derivative[3][F][s] + ((-49724073110521958321053779109149002081760400231380179*s^2)/596244367947946445426173825350000000000 + (4817288471819713701837720511030088739360578032310207*s^5)/22506865100268503759402598000000000000 + (330785483319405397840493329292062459521530640800077*s^8)/31547321055446901874400731500000000000 + (29753249282923695456765789949300752903267935519*s^11)/175661219513283885437004073125000000 + (20099026223000411387033199598168257249338071*s^14)/30671006581684487933445155625000000 + (30049686721589951827991819399473740659*s^17)/45438528269162204345844675000000 + (1296669813201293875721558357717*s^20)/7127612277515639897387400000 + (169454476230487880273*s^23)/68144981147287616446875)*Derivative[4][F][s] + (4314141043829817445395223113435258205714940386492590923/40885328087859184829223348024000000000000 + (33626377953394724931295558243561401120705518609429713*s^3)/238497747179178578170469530140000000000 + (65856906571988485286075041915583970176444942011408751*s^6)/1324987484328769878724830723000000000000 + (8769578452784006185992508783560507065134130481523*s^9)/5455830817824346559455185330000000000 + (21900750117433297470635830066655741542520730607*s^12)/1610227845538435616505870670312500000 + (62498195870742399357899331982190768325673*s^15)/2065387648598282015720212500000000 + (1487060178640986835615073865177866543*s^18)/90877056538324408691689350000000 + (443271950296692128159214690307*s^21)/252436268162012246365803750000)*Derivative[5][F][s] + ((95429915370190600123717766237213101997853944767535019709*s)/1144789186460057175218253744672000000000000 + (243689241455064756199774898597880572634601243532714639*s^4)/3893840770272303317068890288000000000000 + (946219363572241351569068214777094378876175179885227133*s^7)/133558738420340003775462936878400000000000 + (16375580078963755233690830232154278739901001630461*s^10)/124217576655822176130452880281250000000 + (542895447866616814645599962718266070601956463*s^13)/872850780190230486643498500000000000 + (38956852983071649718403785694726323827077*s^16)/51118344302807479889075259375000000 + (136906173639315210931928894467903861*s^19)/681577924037433065187670125000000 + (21113437439313701230394046211*s^22)/3786544022430183695487056250000)*Derivative[6][F][s] + ((63841637303152392733800982271446385729036906212665451*s^2)/1879785199441801601343602208000000000000 + (610843606186998629564513436866002963567551182065747637*s^5)/50879519398224763343033499763200000000000 + (1386171077400076663196212477655465092249890223636657*s^8)/2244684679333445441604419107200000000000 + (16304236025511944244600408607453913044396166271793*s^11)/2529521560991287950292858653000000000000 + (1093390906005298268742833879359828780275092131*s^14)/64409113821537424660234826812500000000 + (84470947878334238495775772941669998057*s^17)/7778878480862007809207104687500000 + (5557297822346653224452565554720117*s^20)/4771045468262031456313690875000000)*Derivative[7][F][s] + (9452236474311730030357867134514112186381498808238771711/10684699073627200302037034950272000000000000 + (13042677855978093576448768623578686144904347251240563051*s^3)/1602704861044080045305555242540800000000000 + (9255474082462189776445640439989575170863942197300043*s^6)/7123132715751466868024689966848000000000 + (18086240013613890049169183598496489040671388158706371*s^9)/534234953681360015101851747513600000000000 + (21922968879236945910794241568272415764614291902601*s^12)/111298948683616669812885780732000000000000 + (454706822594267554721852093405270683985677*s^15)/1610227845538435616505870670312500000 + (123185067891836894051502928398772914599*s^18)/1431313640478609436894107262500000000 + (3015709687829488595982977702753*s^21)/1192761367065507864078422718750000)*Derivative[8][F][s] + ((1838568963462035213004470484584180922970613621060941063*s)/1799528265031949524553605886361600000000000 + (684003440184108910181426255302787107891866274643249321*s^4)/589500638544948982181353652428800000000000 + (4089320971683151049075877237351091855561160862419251*s^7)/47095092335546888383634313830400000000000 + (13683471965465273495230421419250488101154364843413*s^10)/11415276788063248185937003152000000000000 + (2375678248292049120635006137963628500300083827*s^13)/618327492686759276738254337400000000000 + (145657769765229162881502543198497921677*s^16)/51118344302807479889075259375000000 + (5948461289732728563595076326562491*s^19)/17039448100935826629691753125000000)*Derivative[9][F][s] + ((463827280566621530343509237614079083517491908769937419*s^2)/1508428104512075336758169640038400000000000 + (1070693105945675283275859130342181883882092455913297053*s^5)/10520319087879089528159542104883200000000000 + (3286398463160593174398760483420042920596846175725209*s^8)/876693257323257460679961842073600000000000 + (2234731266407188806814777005368571692298201629831*s^11)/80135243052204002265277762127040000000000 + (24259873572366443656481493844993146724925951*s^14)/505904312198257590058571730600000000000 + (16238503176763975542778512624851476693*s^17)/966136707323061369903522402187500000 + (11967697458292651767507924152975929*s^20)/21469704607179141553411608937500000000)*Derivative[10][F][s] + (737887870838957150114843942373795527003460114538669709/55822101282623740353499611168768000000000000 + (174788172159839426123739833431779196723587964477295311*s^3)/3930004256966326547875691016192000000000000 + (194909767168658020712796180034853566031524217350813943*s^6)/34191037035607040966518511840870400000000000 + (68931227293015884242479716113056855101114963811*s^9)/642688666082839115912002102272000000000 + (341025401085597831297785562323814188396104163*s^12)/794992490597261927234898433800000000000 + (1322878621735110413674848851989992296159*s^15)/3513224390265677708740081462500000000 + (193735418802774350778001092151691579*s^18)/3680520789802138552013418675000000000)*Derivative[11][F][s] + ((7790295831186749594324869439980072172346303998845443049*s)/1563018835913464729897989112725504000000000000 + (60637663164295097347493840121776897417500202942361443813*s^4)/16411697777091379663928885683617792000000000000 + (1197054554415412956382048873158716834360024508983201*s^7)/5698506172601173494419751973478400000000000 + (1467768707627085563196554903301371137517606910953*s^10)/712313271575146686802468996684800000000000 + (434360049996143754438517547237238200077204037*s^13)/100169053815255002831597202658800000000000 + (2473266900923930210567119088966435587147*s^16)/1391236858545208372661072259150000000000 + (4265855861987152002717737040677*s^19)/63876807095739594704365117500000000)*Derivative[12][F][s] + ((137610820479893200037500205576648661439718264777096953*s^2)/173668759545940525544221012525056000000000000 + (156991889370259322906083820642993007993940951407134657*s^5)/820584888854568983196444284180889600000000000 + (44410758994795965774403859066597797003055598497407*s^8)/8547759258901760241629627960217600000000000 + (254202482867529199704860199672096306477935909*s^11)/9539909887167143126818781205600000000000 + (15500027916718711613712555696267473687549*s^14)/550379416567335180393391223400000000000 + (226412030273584528068113939335925347*s^17)/49687030662328870452181152112500000000)*Derivative[13][F][s] + (5865015172778215103740309608809606728765224111535018553/262587164433462074622862170937884672000000000000 + (917385893967805348919586385142814598254506129195759*s^3)/13507570186906485320106078751948800000000000 + (757307282958640487188622161073867461022097289538489*s^6)/117226412693509854742349183454412800000000000 + (42985299710667718677141295916187482018635748713*s^9)/493139957244332321632478536166400000000000 + (245531659090541856380244584617883599827981521*s^12)/1068469907362720030203703495027200000000000 + (2801124466088500798027991990599696586227*s^15)/25042263453813750707899300664700000000000 + (6702261024432896865869301683011933*s^18)/1391236858545208372661072259150000000000)*Derivative[14][F][s] + ((7785634851660956760158202790274835267555853614248327*s)/1312935822167310373114310854689423360000000000 + (3824893770839586041712792277658217238853296042947553*s^4)/1094113185139425310928592378907852800000000000 + (3328416049181559596698874919054584552029917233*s^7)/22794024690404693977679007893913600000000 + (4546331052867380240481607093557717709056146633*s^10)/4579156745840228700873014978688000000000000 + (34430568194809398962529421332443341355501*s^13)/26711747684068000755092587375680000000000 + (255212533535786515511874271861153729*s^16)/1043427643908906279495804194362500000000)*Derivative[15][F][s] + ((234034972777557573049188461886857548773650025361451*s^2)/375124520619231535175517387054120960000000000 + (6277735641236663883707488399691666075137911380761*s^5)/54705659256971265546429618945392640000000000 + (863300463614672881984888208529968630491643041*s^8)/385613199649703469547201261363200000000000 + (4871008082247833222567147668564251361971101*s^11)/641081944417632018122222097016320000000000 + (85237064275790226713709852461569473481*s^14)/19079819774334286253637562411200000000000 + (1730208823855756616690758690381*s^17)/7753022741118808268699473890000000000)*Derivative[16][F][s] + (5543007703431357733289154241352045472489643820873/350116219244616099497149561250512896000000000 + (956032627999454728616563174864853305643136336631*s^3)/27126773185275007708973364766310400000000000 + (85052824385227732035185789944066547306916747031*s^6)/34191037035607040966518511840870400000000000 + (19944092564905292438126157738778782277380157*s^9)/854775925890176024162962796021760000000000 + (61012225791316186344727686923866256801039*s^12)/1602704861044080045305555242540800000000000 + (30223019307191187532864108554499633*s^15)/3514703642640526415143761496800000000000)*Derivative[17][F][s] + ((541747514146819627934317169032326000694804083299*s)/198929670025350056532471341619609600000000000 + (686527013137198168990080491309938727919720834457*s^4)/570841661811874075267091675951923200000000000 + (5211342817045109489894626704645715415974673*s^7)/143659819477340508262682822860800000000000 + (58300207823097266908588862257786200566549*s^10)/356156635787573343401234498342400000000000 + (9998340057868340376447980980004398831*s^13)/84352887423372633963450275923200000000000 + (48906654912229215885321512550701*s^16)/7029407285281052830287522993600000000000)*Derivative[18][F][s] + ((5066404013161469851101115264364477650717649084321*s^2)/26258716443346207462286217093788467200000000000 + (7190592351702511996814211406506187285650545533*s^5)/273528296284856327732148094726963200000000000 + (679616578417326167676757470784152538595209*s^8)/1899502057533724498139917324492800000000000 + (1396797918159433536232843240419001393*s^11)/1853909613700497449746159910400000000000 + (361993840708825355083632310692577*s^14)/1757351821320263207571880748400000000000)*Derivative[19][F][s] + (9347340607167886239852702630215156642181513889/2161211229905037651216972600311808000000000000 + (2787588796130003650350524726372042802138224501*s^3)/375124520619231535175517387054120960000000000 + (311324897723235495266850496186328292558146917*s^6)/820584888854568983196444284180889600000000000 + (323900673070749490204688679102128210651*s^9)/136764148142428163866074047363481600000000 + (27691523932680603557718149776125396007*s^12)/12821638888352640362444441940326400000000000 + (159338180268160950403135532281*s^15)/1054411092792157924543128449040000000000)*Derivative[20][F][s] + ((2988981375104561068825246254272986027816243*s)/5687397973434309608465717369241600000000000 + (63266305559791058411889910135708965297206471*s^4)/364704395046475103642864126302617600000000000 + (14296292284628298361664461908469414490167*s^7)/3907547089783661824744972781813760000000000 + (87759608972847493964253168765966870229*s^10)/8547759258901760241629627960217600000000000 + (3699586354287334497485563966088521*s^13)/1068469907362720030203703495027200000000000)*Derivative[21][F][s] + ((41609132100767164597165287852363838150801661*s^2)/1591437360202800452259770732956876800000000000 + (8492121503840268125595491011217478055918417*s^5)/3282339555418275932785777136723558400000000000 + (10796628626318548564634847844020031541*s^8)/459711422327489626440585033154560000000000 + (10759420828743659342716144800908003*s^11)/388534511768261829164983089100800000000000 + (29740640329166645341837361353*s^14)/12669603644617233559727709427200000000000)*Derivative[22][F][s] + (2139857776875819467645616860244715161463/3873681201304990958847312128901120000000000 + (257198876258559697079294931372592961256409*s^3)/364704395046475103642864126302617600000000000 + (2301566438131469274862409038067821776377*s^6)/91176098761618775910716031575654400000000000 + (2014043760153295331807763349514091449*s^9)/20514622221364224579911107104522240000000000 + (408312508272487092604445353627*s^12)/9780044918651899589965249382400000000000)*Derivative[23][F][s] + ((456463331596158837741490228282475808278623*s)/9548624161216802713558624397741260800000000000 + (100353828895701310798494607210500006493691*s^4)/8752905481115402487428739031262822400000000000 + (4420496589135621726413044426600725883*s^7)/27352829628485632773214809472696320000000000 + (26084258267522544413417330236017383*s^10)/102573111106821122899555535522611200000000000 + (98018046057067888103248277*s^13)/3684378990905931138633460327680000000000)*Derivative[24][F][s] + ((9886899500410045099370525853166116842989*s^2)/5835270320743601658285826020841881600000000000 + (17175779292613794473949462543870802507*s^5)/145881758018590041457145650521047040000000000 + (18242983514607555881264393535952543*s^8)/27352829628485632773214809472696320000000000 + (67614123273355416566478151*s^11)/184218949545296556931673016384000000000)*Derivative[25][F][s] + (16205513802130271740360007277990511424551/466821625659488132662866081667350528000000000000 + (4248557086291716951151973314385846789977*s^3)/131293582216731037311431085468942336000000000000 + (565542802759811213121418516701760889*s^6)/729408790092950207285728252605235200000000000 + (6047758105508831356799072573*s^9)/3572731142696660498068810014720000000000 + (197463276994537037567059681*s^12)/884250957817423473272030478643200000000000)*Derivative[26][F][s] + ((5778045987263857297222574142671649817*s)/2652395600338000753766284554928128000000000000 + (16095802038355085617645797250241369567*s^4)/43764527405577012437143695156314112000000000000 + (77151369286373993487294437473*s^7)/23818207617977736653792066764800000000000 + (200429204421761580755125817*s^10)/84214376934992711740193378918400000000000)*Derivative[27][F][s] + ((29138411639171733610081158850360761233*s^2)/525174328866924149245724341875769344000000000000 + (2566275431145718966814225007697*s^5)/992843180707282496305437730406400000000000 + (12931000725768167334492345259*s^8)/1572001702786530619150276406476800000000000 + (248243648110165309082711*s^11)/176850191563484694654406095728640000000000)*Derivative[28][F][s] + (57172693747351666939386494562203203/50016602749230871356735651607216128000000000000 + (6864493269839123210526832289099*s^3)/9146191725303450875056153637683200000000000 + (9225375292241757692571718819*s^6)/820174801453842062165361603379200000000000 + (500765567812634159323199*s^9)/43666713966292517198618789068800000000000)*Derivative[29][F][s] + ((7022217248520274235467881355561*s)/134660084324852345960442138942504960000000000 + (36500719799094765427010823720731*s^4)/6178521516081460579361462845597286400000000000 + (1599857299702728342888875777*s^7)/54705659256971265546429618945392640000000000 + (568995223450072878843929*s^10)/85477592589017602416296279602176000000000000)*Derivative[30][F][s] + ((13318809210619648569741584295263*s^2)/14004648769784643979885982450020515840000000000 + (12555290069926137672768152711*s^5)/452736490402520818315279605065318400000000000 + (16476171429716256598631*s^8)/399895170007099894345245752524800000000000)*Derivative[31][F][s] + (263804774546359720617237011257/12927368095185825212202445338480476160000000000 + (315132329440625647668544186961*s^3)/35011621924461609949714956125051289600000000000 + (995586866764598707990374817*s^6)/13129358221673103731143108546894233600000000000 + (20986633719552826001*s^9)/877630897170662014113844154204160000000000)*Derivative[32][F][s] + ((141392575229052836659551720211*s)/210069731546769659698289736750307737600000000000 + (836034317916401064311022577*s^4)/17505810962230804974857478062525644800000000000 + (43877603881917953959687*s^7)/397859340050700113064942683239219200000000000)*Derivative[33][F][s] + ((3640829408857542416172154789*s^2)/420139463093539319396579473500615475200000000000 + (382486831532492665957613*s^5)/2693201686497046919208842778850099200000000000 + (89991288589410599179*s^8)/1382037707544537234857169320725708800000000000)*Derivative[34][F][s] + (14863000631058703909198139/73708677735708652525715697105371136000000000000 + (292632016068606146053259*s^3)/5251743288669241492457243418757693440000000000 + (100752981311805432097*s^6)/460679235848179078285723106908569600000000000)*Derivative[35][F][s] + ((23053462244590797166699*s)/4871182180794658775612515634789744640000000000 + (490624730306476831391*s^4)/2601482743613246559731142250777804800000000000 + (6172361255245441*s^7)/46067923584817907828572310690856960000000000)*Derivative[36][F][s] + ((3685842395808691871959*s^2)/88450413282850383030858836526445363200000000000 + (4626155583847429*s^5)/14566932358835702080180967807385600000000000)*Derivative[37][F][s] + (261620464617653401523/235867768754267688082290230737187635200000000000 + (584877447501401519*s^3)/3401938972417322424263801404863283200000000000 + (2285803670057021*s^6)/11056301660356297878857354565805670400000000000)*Derivative[38][F][s] + ((911544411019697263*s)/50925995526489614472312663454620057600000000000 + (3195598015548949*s^4)/9658378461920444124059298241393459200000000000)*Derivative[39][F][s] + ((113863399640593319*s^2)/1120371901582771518390878596001641267200000000000 + (9915391645297*s^5)/42013946309353931939657947350061547520000000000)*Derivative[40][F][s] + (22422654048647927/6722231409496629110345271576009847603200000000000 + (9565305371203*s^3)/40013282199384697085388521285772902400000000000)*Derivative[41][F][s] + ((8369638196551*s)/240079693196308182512331127714637414400000000000 + (19856043307*s^4)/101851991052979228944625326909240115200000000000)*Derivative[42][F][s] + (1211176607*s^2*Derivative[43][F][s])/10721262216103076731013192306235801600000000000 + (46933034861/8962975212662172147127028768013130137600000000000 + (3286649*s^3)/29227093084767952653675093808738467840000000000)*Derivative[44][F][s] + (607879*s*Derivative[45][F][s])/19484728723178635102450062539158978560000000000 + (52123*s^2*Derivative[46][F][s])/1222223892635750747335503922910881382400000000000 + (11329*Derivative[47][F][s])/2987658404220724049042342922671043379200000000000 + (s*Derivative[48][F][s])/105446767207790260554435632564860354560000000000 + Derivative[50][F][s]/1075557025519460657655243452161575616512000000000000, F[s]*Subscript[u, 30, 19][s] -> ((-1754783817719383851558309090582426973802649913641651541*s^2)/1117958189902399585174075922531250000000 + (77339015561676475140714721215836901108723356743086341*s^5)/124217576655822176130452880281250000000 - (883633838348102119278169091921469949631637705491*s^8)/24646344574567892089375571484375000 + (1196820330784615485911052707730999119887404877*s^11)/2683713075897392694176451117187500 - (7178941950513202339335787346791300390259*s^14)/4259862025233956657422938281250 + (2100614384026550208719229974128777*s^17)/6761685754339613741941171875 + (38013224750312009178646801*s^20)/9734997306755373778125 - (433022281*s^23)/157578750)*Derivative[1][F][s] + (138590861577561296405497649033219108324399577275535931/479124938529599822217461109656250000000 - (1724373088489697036282043175528587741008320161738127393*s^3)/1788733103843839336278521476050000000000 + (2276734791062833206356995500385312388901197401296679*s^6)/11292506968711106920950261843750000000 - (756705752871838730462461643637780816789393704969*s^9)/568315710190036099943248471875000000 + (12451620288224270192340080861963324832700979*s^12)/231354575508395921911763027343750 + (1011602019599256708483760413677870244067*s^15)/17039448100935826629691753125000 + (27045297146153083596884914132325309*s^18)/378654402243018369548705625000 + (33864139094309437004430089*s^21)/545159849178300931575000 - (638563*s^24)/157578750)*Derivative[2][F][s] + ((1132319298819978549798879603954623579683575307273253929*s)/1533199803294719431095875550900000000000 - (111756922856691017727205187199640275984785682058999*s^4)/1656234355410962348406038403750000000 + (102314251185549555497362795490290831345379122294273049*s^7)/1545818731716898191845635843500000000000 + (2687596027226146508113747232244601339684311616087*s^10)/3220455691076871233011741340625000000 + (103438219387026244101889166553939936510857731*s^13)/11927613670655078640784227187500000 + (2183645007885497866431286298082237437*s^16)/157772667601257653978627343750 + (349219412134994033308675950598559*s^19)/67316338176536599030881000000 + (319522799785427907982471*s^22)/181719949726100310525000)*Derivative[3][F][s] + ((27220717836029835452529884065209462277236961552396462433*s^2)/42929594492252144070684515425200000000000 + (79001214220489194007046658872351623046109153963715637*s^5)/591316728543417962406122802000000000000 + (66581369327436673799379527663026138113419402498551921*s^8)/4637456195150694575536907530500000000000 + (1345448185424352285101114630263571650870330524899*s^11)/7729093658584490959228179217500000000 + (44664056874685500783571830071213645457320053*s^14)/61342013163368975866890311250000000 + (2589354821858628382018283044262711993*s^17)/3495271405320169565064975000000 + (18729281185123869187051152699737*s^20)/121169408717765878255585800000 + (792982186154954976641*s^23)/136289962294575232893750)*Derivative[4][F][s] + (1134109439941470830456666208853515575745968407681122209/107323986230630360176711288563000000000000 + (20626686011242637040066543623273592084002067956464631641*s^3)/68687351187603430513095224680320000000000 + (29341008490855494634419163102976854911260119439532433*s^6)/611532685074816867103768026000000000000 + (1001606444903707473703477356515645652989102477863*s^9)/528485036484409638237824220000000000 + (94772451936181699897294518727320329446999524577*s^12)/6440911382153742466023482681250000000 + (4448057079368185134992309860749809190310337*s^15)/136315584807486613037534025000000000 + (1084866268926427553120227697932504087*s^18)/60584704358882939127792900000000 + (191296753378373193556242665839*s^21)/126218134081006123182901875000)*Derivative[5][F][s] + ((112299557491647523009223987375349631917011420548014553*s)/2580291179098551108681263136000000000000 + (145458425295477214983047781835679801086417701133222835741*s^4)/1717183779690085762827380617008000000000000 + (184799849686661619935512300597658184910516537113257729*s^7)/24283406985516364322811443068800000000000 + (23472966881994087630020098855738910110264552412251*s^10)/158095097561955496893303665812500000000 + (3046160342037733088283956098968130601166521399*s^13)/4506760150778128839200104500000000000 + (331520932969922930871721006884786316668419*s^16)/408946754422459839112602075000000000 + (145332555961887736218641553943263011*s^19)/681577924037433065187670125000000 + (9904889845382944731917765647*s^22)/1893272011215091847743528125000)*Derivative[6][F][s] + ((66260924238367003680399394337867477003078821416622823*s^2)/2193082732682101868234202576000000000000 + (2187344622548632644755067576374688868851954732913301599*s^5)/152638558194674290029100499289600000000000 + (10687827627743887789148490935400046902232911640493441*s^8)/15712792755334118091230933750400000000000 + (792218075898593496160522974479953060191072091642303*s^11)/111298948683616669812885780732000000000000 + (9433419608477204144983726712010063613083744907*s^14)/515272910572299397281878614500000000000 + (509888961937124073345446953521893054831*s^17)/44728551264956544902940851953125000 + (180462906369951021170391710672921*s^20)/149095170883188483009802839843750)*Derivative[7][F][s] + (64363313412105379869479644352452704120193252369926040297/32054097220881600906111104850816000000000000 + (658747334298999987976221703737148557805348425025593231607*s^3)/76929833330115842174666651641958400000000000 + (190499093939498402179576124246548064142647895696315421*s^6)/128216388883526403624444419403264000000000 + (1534761168237730627733746628334943592430920176801253*s^9)/41094996437027693469373211347200000000000 + (1257346163589115741199944213904289741801843409111*s^12)/5857839404400877358572935828000000000000 + (7753128827129549278206633671872383934919663*s^15)/25763645528614969864093930725000000000 + (254885191125165688635332912283107120357*s^18)/2862627280957218873788214525000000000 + (3050666053323252919916646895003*s^21)/1192761367065507864078422718750000)*Derivative[8][F][s] + ((142024706228441694879625920109801673188757754915553643119*s)/102573111106821122899555535522611200000000000 + (65680678429341458170022921025500569589572382449114731443*s^4)/51286555553410561449777767761305600000000000 + (9992250561303479946775591629616237752345862202829156077*s^7)/102573111106821122899555535522611200000000000 + (54840996592434635706052169985076099268303479265327*s^10)/41737105756356251179832167774500000000000 + (1278327859152550709834677418143178424219522859*s^13)/309163746343379638369127168700000000000 + (12852763734741807192516407383773673397887*s^16)/4293940921435828310682321787500000000 + (507932767689564023552812726948867321*s^19)/1431313640478609436894107262500000000)*Derivative[9][F][s] + ((16754440523809441123643526249432560820622687964147433193*s^2)/45588049380809387955358015787827200000000000 + (46537919122934263510211457540082047709231234561007196503*s^5)/410292444427284491598222142090444800000000000 + (22425378521424872636337982463895638428202980411356733*s^8)/5398584795095848573660817659084800000000000 + (2425893919517451205538564012380929141969610601599*s^11)/80135243052204002265277762127040000000000 + (12879460786596440701365155497313441174556317*s^14)/252952156099128795029285865300000000000 + (16775907118267653646268119452552278507*s^17)/966136707323061369903522402187500000 + (11921125317877951406481462780500411*s^20)/21469704607179141553411608937500000000)*Derivative[10][F][s] + (129714343299298919490649874624788939437901600166129327/9661517529684878138105701933056000000000000 + (93046845114930391861866694967636693000395206809276201411*s^3)/1823521975232375518214320631513088000000000000 + (199961023570016367335170984193172920670611131973644063*s^6)/31560957263637268584478626314649600000000000 + (45212910270157791033956792187920453626211885981521*s^9)/384649166650579210873333258209792000000000 + (30729670635324358188750684173504298667096926053*s^12)/66779369210170001887731468439200000000000 + (7023591641269698776517272173027836028417*s^15)/17836369981348825290526567425000000000 + (70479322312184868344909225819901361*s^18)/1321212591211024095594560550000000000)*Derivative[11][F][s] + ((10963555055870656087344336715301073249111139697949138667*s)/2009595646174454652725986002075648000000000000 + (2971124693150473151889611889607155690863541557117171279*s^4)/713552077264842594083864594939904000000000000 + (23769597924707995101958158780933511433918925183602687*s^7)/102573111106821122899555535522611200000000000 + (51537001656390834987441947624360327371180197113*s^10)/23088185273144010256502596531200000000000 + (459562840812977056243923351881739844873315033*s^13)/100169053815255002831597202658800000000000 + (1270876175024262346987823201965667913799*s^16)/695618429272604186330536129575000000000 + (23253017640793685535727703086039*s^19)/351322439026567770874008146250000000)*Derivative[12][F][s] + ((56436570884008926611211899718567069780404540655466639*s^2)/63796687180141417546856698478592000000000000 + (87433605916608559963077322996757873405489921282950469*s^5)/410292444427284491598222142090444800000000000 + (47937744479816698920848187795155202276892976549*s^8)/8446402429744822373151806284800000000000 + (3382951729945645508790004993071389984161531583*s^11)/118718878595857781133744832780800000000000 + (133524114259338011489125454411277558544271*s^14)/4553138809784318310527145575400000000000 + (72713607068760198958075470260993*s^17)/15844078655079359200312867382812500)*Derivative[13][F][s] + (10307243561915733453673233409031463573298411944846603053/393880746650193111934293256406827008000000000000 + (248834798420324011159957755351230871323294019167859983*s^3)/3282339555418275932785777136723558400000000000 + (2921222442613558833136885578233449716846590734870691*s^6)/410292444427284491598222142090444800000000000 + (258594732096362474370591368479907918175616474259*s^9)/2747494047504137220523808987212800000000000 + (776258754964122044446824395421526620952321217*s^12)/3205409722088160090611110485081600000000000 + (2863635284956722366632375660404500515843*s^15)/25042263453813750707899300664700000000000 + (13187121983926056518153762322537619*s^18)/2782473717090416745322144518300000000000)*Derivative[14][F][s] + ((6648078991101970907962596331315890401770676498037961*s)/984701866625482779835733141017067520000000000 + (2385732062836502908943340797067043540097010644842723*s^4)/615438666640926737397333213135667200000000000 + (326468709557347691797498743882643569038326836011*s^7)/2051462222136422457991110710452224000000000 + (203441201013072107306539966449941284721319938849*s^10)/192324583325289605436666629104896000000000000 + (4225208706485664597936993918247915114171*s^13)/3163233278376473773629385347120000000000 + (4911359869760244131907495726441343*s^16)/20065916229017428451842388353125000000)*Derivative[15][F][s] + ((11017997815550357324353888942887630615832968380450603*s^2)/15755229866007724477371730256273080320000000000 + (62064941979929626284204121966248632378722281607231*s^5)/492350933312741389917866570508533760000000000 + (3168809764439994984029587913250874336101645193*s^8)/1315039885984886191019942763110400000000000 + (403472346467563642230456436771098189874409*s^11)/50611732454023580378070165553920000000000 + (5457551422803133500860955347746723254577*s^14)/1202028645783060033979166431905600000000000 + (1511057430766819575278309173537*s^17)/6936915084158933714099529270000000000)*Derivative[16][F][s] + (34160338014990202585235284029404163149983509917/1930787973775456431050457139249152000000000 + (1538523969960416284497433822843645409561040724103183*s^3)/39388074665019311193429325640682700800000000000 + (97824096816321688614647974434674326483828894891*s^6)/36202274508289808082196071360921600000000000 + (1221053525501247664318905163413379915618927*s^9)/49313995724433232163247853616640000000000 + (3252898147812391580763025001106376533391*s^12)/82898527295383450619252857372800000000000 + (540511951085679326522515908155523421*s^15)/63264665567529475472587706942400000000000)*Derivative[17][F][s] + ((39769843780003203954803294472409697121434915133131*s)/13129358221673103731143108546894233600000000000 + (51919457608153629899861496890092252686360029239147*s^4)/39388074665019311193429325640682700800000000000 + (44999402488264766075339741571114070247350759*s^7)/1156839598949110408641603784089600000000000 + (4382902884116014688604315970554665063797727*s^10)/25643277776705280724888883880652800000000000 + (30288259456309608505751990593727779937*s^13)/253058662270117901890350827769600000000000 + (425908557782967186070860541228331*s^16)/63264665567529475472587706942400000000000)*Derivative[18][F][s] + ((657912957833224918916634618149466029770867330459*s^2)/3089260758040730289680731422798643200000000000 + (278069339815445673907605815377325884851929299*s^5)/9768867724459154561862431954534400000000000 + (403888731404326572997771279565724936316469*s^8)/1068469907362720030203703495027200000000000 + (521023484466872412015753382982525534543*s^11)/674823099386981071707602207385600000000000 + (5709614726545286598133587162816163*s^14)/28117629141124211321150091974400000000000)*Derivative[19][F][s] + (291901137844791306070402927635580364249966439329/60597037946183555682198962524127232000000000000 + (69645748761231422970677656231523526108428923*s^3)/8581279883446473026890920618885120000000000 + (142504389993928078363577994529421355388020137*s^6)/351679238080529564227047550363238400000000000 + (3027647308298472954660253166166454397093*s^9)/1230877333281853474794666426271334400000000 + (27764892077888783238292208532722551363*s^12)/12821638888352640362444441940326400000000000 + (1832547939997433638916868040013*s^15)/12652933113505895094517541388480000000000)*Derivative[20][F][s] + ((11410783886795509097601046976861711196037755403*s)/19694037332509655596714662820341350400000000000 + (27917793146090951722644346113046650703686583*s^4)/149197252519012542399353506214707200000000000 + (631331233142523271844107644953815817934061*s^7)/164116977770913796639288856836177920000000000 + (1608453553906043498471054641432750105523*s^10)/153859666660231684349333303283916800000000000 + (187020101964902981018503438428149*s^13)/55265684863588967079501904915200000000000)*Derivative[21][F][s] + ((8971169167283745591736321071598248859334026127*s^2)/315104597320154489547434605125461606400000000000 + (9029757615278338836485079816377275087178353*s^5)/3282339555418275932785777136723558400000000000 + (568580743903086504702506574684789071069*s^8)/23445282538701970948469836690882560000000000 + (302009122063269232584494039972147*s^11)/10961788733273844709983848908800000000000 + (2350499276951042099283260221*s^14)/1055800303718102796643975785600000000000)*Derivative[22][F][s] + (79030111734179669648418588058181918186197/130208511289320037003072150878289920000000000 + (59691820918956810565972925961712117448698021*s^3)/78776149330038622386858651281365401600000000000 + (28886493162104621047603745552492475507641*s^6)/1094113185139425310928592378907852800000000000 + (160771750954872104187907996313612921*s^9)/1619575438528754572098245297725440000000000 + (603538153511513141049322239319*s^12)/14932032866870310981107657539200000000000)*Derivative[23][F][s] + ((16333430730341545256120452786513625289271081*s)/315104597320154489547434605125461606400000000000 + (5111186551617783684773338447321538658833*s^4)/421262830641917766774645194017996800000000000 + (3023871075658541678537222967706302073*s^7)/18235219752323755182143206315130880000000000 + (38597607660276684387442890136043183*s^10)/153859666660231684349333303283916800000000000 + (827035845126023982849478367*s^13)/33159410918153380247701142949120000000000)*Derivative[24][F][s] + ((28543928302239818666586799642208583247*s^2)/15749717464895011223443525022515200000000000 + (26792204393553990632371949685030764647*s^5)/218822637027885062185718475781570560000000000 + (208015986420016569165183168580949*s^8)/310827609414609463331986471280640000000000 + (41880027152359253739972427*s^11)/119091038089888683268960333824000000000)*Derivative[25][F][s] + (1140853232068278618179736430419250392937/30444888629966617347578222717435904000000000000 + (1916745823968748599661972211957750057297*s^3)/56268678092884730276327608058118144000000000000 + (117881003991177269195881472203005611*s^6)/149197252519012542399353506214707200000000000 + (4399763061746892197673306011*s^9)/2659401376894506686532422492160000000000 + (548360482170305656277091737*s^12)/2652752873452270419816091435929600000000000)*Derivative[26][F][s] + ((2985726030107263412535084767510354893*s)/1287191982516970954033638092832768000000000000 + (137093533687742555080589777777680681*s^4)/360696654441568783822612872167424000000000000 + (45602532507463347320717684712083*s^7)/14148015325078775572352487658291200000000000 + (346698613607266466114928587*s^10)/153782775272595386656005300633600000000000)*Derivative[27][F][s] + ((61000880073217896870528652101859347269*s^2)/1050348657733848298491448683751538688000000000000 + (9246566575074573603347995511471*s^5)/3537003831269693893088121914572800000000000 + (6622941378277780446229326287*s^8)/832236195592869151314852215193600000000000 + (14162459661170418695159*s^11)/11053136972717793415900380983040000000000)*Derivative[28][F][s] + (477204304367762809665643856885462347/393880746650193111934293256406827008000000000000 + (930087581809862607073137649145287*s^3)/1207297307740055515507412280174182400000000000 + (313834502857373433650627487437*s^6)/28296030650157551144704975316582400000000000 + (748880625002449545470869*s^9)/69809286143480800521476090419200000000000)*Derivative[29][F][s] + ((3418467074798002209685642313123027*s)/63020919464030897909486921025092321280000000000 + (622464542590413457806800390879993*s^4)/105034865773384829849144868375153868800000000000 + (32109552988816014481294673*s^7)/1147671173223173403071950047805440000000000 + (18411238462579347827628671*s^10)/3077193333204633686986666065678336000000000000)*Derivative[30][F][s] + ((27141522717958597724196218247389*s^2)/28009297539569287959771964900041031680000000000 + (44432434071977989094653801537*s^5)/1641169777709137966392888568361779200000000000 + (577613691361168785476177*s^8)/15196016460269795985119338595942400000000000)*Derivative[31][F][s] + (5312493647947321395772929934831/252083677856123591637947684100369285120000000000 + (234981115317218641929875185093*s^3)/26258716443346207462286217093788467200000000000 + (940818815350725075146753003*s^6)/13129358221673103731143108546894233600000000000 + (945719879640952363349*s^9)/44759175755703762719806051864412160000000000)*Derivative[32][F][s] + ((107195835039905892625840293893*s)/157552298660077244773717302562730803200000000000 + (3632918717864862364534495531*s^4)/78776149330038622386858651281365401600000000000 + (26575985458699489964947*s^7)/265239560033800075376628455492812800000000000)*Derivative[33][F][s] + ((21507147603493063280674703431*s^2)/2520836778561235916379476841003692851200000000000 + (41719640245763194286349389*s^5)/315104597320154489547434605125461606400000000000 + (4106403180746636219*s^8)/72738826712870380781956280038195200000000000)*Derivative[34][F][s] + (11175237941396923441911257/55281508301781489394286772829028352000000000000 + (26804282929426547338142021*s^3)/504167355712247183275895368200738570240000000000 + (462808911922608651929*s^6)/2369207498647778116898004549815500800000000000)*Derivative[35][F][s] + ((221331680268671905017977*s)/48015938639261636502466225542927482880000000000 + (22979681175123779920169*s^4)/132675619924275574546288254789668044800000000000 + (94313377546035707*s^7)/829222624526722340914301592435425280000000000)*Derivative[36][F][s] + ((6941467598069085938137*s^2)/176900826565700766061717673052890726400000000000 + (73264762269961247*s^5)/263245277627530901877556061090611200000000000)*Derivative[37][F][s] + (59624404321714024951/55863418915484452440542423069333913600000000000 + (6867462242915698973*s^3)/44225206641425191515429418263222681600000000000 + (2842782502980521*s^6)/16584452490534446818286031848708505600000000000)*Derivative[38][F][s] + ((20938223081642256977*s)/1260418389280617958189738420501846425600000000000 + (29812369252618499*s^4)/105034865773384829849144868375153868800000000000)*Derivative[39][F][s] + ((1817029823443975603*s^2)/20166694228489887331035814728029542809600000000000 + (2668879763621*s^5)/14004648769784643979885982450020515840000000000)*Derivative[40][F][s] + (225927955499957/74142258192977526952337554147167436800000000000 + (106240074173641*s^3)/530702479697102298185153019158672179200000000000)*Derivative[41][F][s] + ((305183900841553*s)/10083347114244943665517907364014771404800000000000 + (140078404717*s^4)/916667919476813060501627942183161036800000000000)*Derivative[42][F][s] + (12499153973*s^2*Derivative[43][F][s])/135802654737305638592833769212320153600000000000 + (3510089483/790850754058426954158267244236452659200000000000 + (3737009*s^3)/43840639627151928980512640713107701760000000000)*Derivative[44][F][s] + (32717*s*Derivative[45][F][s])/1328504231125816029712504264033566720000000000 + (836929*s^2*Derivative[46][F][s])/26888925637986516441381086304039390412800000000000 + (58193*Derivative[47][F][s])/20166694228489887331035814728029542809600000000000 + (107*s*Derivative[48][F][s])/16133355382791909864828651782423634247680000000000 + Derivative[50][F][s]/1613335538279190986482865178242363424768000000000000, F[s]*Subscript[u, 31, 18][s] -> ((-156757237758021626061761730815613843918053016356014231*s^2)/165821549698442043733953844968750000000 - (34310634023118042355839342241253778664977937925888609*s^5)/202670782964762497897054699406250000000 + (100613431530825692861889632334967024723458397379857*s^8)/3940820779870381903553841377343750000 - (83699424922276622597517517359211774949140243*s^11)/141248056626178562851392164062500 + (138629063672548130060951479258542399181*s^14)/43169572665005771945116406250 - (51787533169618728770463832428649873*s^17)/11032224125501475052640859375 - (3405615905129899570942057*s^20)/2269059522627192384375 + (301378276009*s^23)/92813883750)*Derivative[1][F][s] + (6253280297262167674907870902324832503820048024953066259/10944222280097174886440953767937500000000 - (299694384362224304362111752377034270164613350559894623*s^3)/2918459274692579969717587671450000000000 - (107614399373909280159737739985744235608086987606149*s^6)/10666883313934868310371299968750000000 + (313892630428636907798785416970947572852849317183*s^9)/49414680625333942364311490625000000 - (12303899359511928438759787297391831495148392*s^12)/5473362194264419310491446357421875 + (5724386449481229275920695171871755178517*s^15)/27801204796263717132654965625000 + (31012520514335709499936553157110509*s^18)/617804551028082602947888125000 - (10440186345107735097008261*s^21)/889471332869859414675000 + (533692357*s^24)/92813883750)*Derivative[2][F][s] + ((2054410461410179238227375557483390758343104874697651459*s)/2501536521165068545472218004100000000000 + (38888308490388602763955544316722883070963902670107859*s^4)/97281975823085998990586255715000000000 + (266153707097037588182216721104397701986699741982589997*s^7)/7566375897351133254823375444500000000000 + (376958060723280513550626614556127000306201660769*s^10)/228453378543210545133556021875000000 + (464598906261759097331189252250365824978171*s^13)/70087070914950547393247812500000 + (341515968765235817693878557359179125589*s^16)/18534136530842478088436643750000 + (861601893155244135720234705440609*s^19)/109831920182770240524069000000 - (216459749529026425948129*s^22)/296490444289953138225000)*Derivative[3][F][s] + ((39880097598490445861120033185159095547118097740850404273*s^2)/70043022592621919273222104114800000000000 + (2564025380728222748621889588209468788057162295462869157*s^5)/10612579180700290798973046078000000000000 + (5327034626669805088166553961411681767901616063395459*s^8)/398230310386901750253861865500000000000 + (11207143478986842287741694588309766822713932833*s^11)/49844373500336846210957677500000000 + (2579254674573589866579128781863836958403457*s^14)/3451184043674116609570961250000000 + (20297556748778679113053705872629949653*s^17)/24712182041123304117915525000000 + (37911212430352139336453266854217*s^20)/197697456328986432943324200000 + (216921036767687910233*s^23)/111183916608732426834375)*Derivative[4][F][s] + (-2477402379594020719558686010130664931089732160201569877/100061460846602741818888720164000000000000 + (32715797004456933016534253743338256962867342497779231879*s^3)/112068836148195070837155366583680000000000 + (826073381022728365498411073901102027359124087958539529*s^6)/12970930109744799865411500762000000000000 + (5149603860817885967198040507481500429255686621197*s^9)/2543319629361725463806176620000000000 + (20070931869617411380307995347633660120058003703*s^12)/1167650601443076119571508556250000000 + (709739930811481427896673245999336061232517*s^15)/20219058033646339732839975000000000 + (800148143189438430773282704884208523*s^18)/42363740641925664202140900000000 + (6709999417837756541853027083*s^21)/3550600867977486223838437500)*Derivative[5][F][s] + ((283034503227345444989523301640845946676276340272147159593*s)/5603441807409753541857768329184000000000000 + (19554077662190087801354698295192474648556633733139634557*s^4)/215516992592682828532991089584000000000000 + (4004348261851082693507667084084896530864693443002228909*s^7)/435823251687425275477826425603200000000000 + (1866270314918870779228716104675589344711283357367519*s^10)/11349563846026699882235063166750000000000 + (3553500494403718886860389025151074697362780313*s^13)/4679267716358152909600108500000000000 + (582924673469107361207293698812613512527219*s^16)/667228915110329211183719175000000000 + (61345293130337732113529435477414659*s^19)/278012047962637171326549656250000 + (17742912017891631610620598247*s^22)/3089022755140413014739440625000)*Derivative[6][F][s] + ((507531946316268638051144026809255682591388496126858737*s^2)/13534883592777182468255479056000000000000 + (1332983139023078794188009311407730522810705235787070383*s^5)/83013952702366719138633604876800000000000 + (344481399277591019741856396897553386601007152295175497*s^8)/435823251687425275477826425603200000000000 + (130659033641713849817169536741976159197617978004323*s^11)/16508456503311563465069182788000000000000 + (16917579585355566478391347131331104248615273507*s^14)/840708433039014806091486160500000000000 + (442914908754423142046098471953531441353*s^17)/36489081295096128736609642382812500 + (595785992022652139278063749800417*s^20)/486521083934615049821461898437500)*Derivative[7][F][s] + (4517235622918000391463536083487438874243411427230773233/1538199711837971560509975619776000000000000 + (1294896518425364429439801923175414831044499883567521503017*s^3)/125517096485978479337614010573721600000000000 + (1765241050420275663100860874758734526120552234230193437*s^6)/1045975804049820661146783421447680000000000 + (37053735874608915243741426532297725622151088093181339*s^9)/871646503374850550955652851206400000000000 + (43027780676463545434559484000212262692928104918309*s^12)/181593021536427198115761010668000000000000 + (23623341431619165917488040137500644206271*s^15)/72725642996454568000993612500000000 + (434878379833005391720116842592390698557*s^18)/4670602405772304478286034225000000000 + (706933591549244066239017114479*s^21)/278012047962637171326549656250000)*Derivative[8][F][s] + ((277416877301861237593771978730007949369091810973064462909*s)/167356128647971305783485347431628800000000000 + (4345552630055085610760288205780264869961856988409545047*s^4)/2885450493930539754887678403993600000000000 + (1682109162742637847935732548778373989246714916698999857*s^7)/15214193513451936889407758857420800000000000 + (802343349292484935061840513693816484533726623134391*s^10)/544779064609281594347283032004000000000000 + (379040173930798546704534161413117232340369619*s^13)/84070843303901480609148616050000000000 + (22222295780250769638006780064133333532187*s^16)/7005903608658456717429051337500000000 + (848226194880048090216822861717196771*s^19)/2335301202886152239143017112500000000)*Derivative[9][F][s] + ((285713351224145066556928391080874307904856231943070303537*s^2)/669424514591885223133941389726515200000000000 + (87820308412768262454870560436579581016219513267968013893*s^5)/669424514591885223133941389726515200000000000 + (783197619433672295688595251520316716020838278307578727*s^8)/167356128647971305783485347431628800000000000 + (874495978804496412521899274447360326162332916561*s^11)/26149395101245516528669585536192000000000 + (460447762633969795773897757679294767296133*s^14)/8422681889444675237280195300000000000 + (290030842503452839617137703419483537*s^17)/16084982774981150626750372968750000 + (19410095939729626781784146008575211*s^20)/35029518043292283587145256687500000000)*Derivative[10][F][s] + (5818883774952690819985418965952331607152604877704417327/409851743627684830490168197791744000000000000 + (175090796516856457164466732188549724392071052605567104861*s^3)/2975220064852823213928628398784512000000000000 + (4840822419618643700003601373200837813504368361932393419*s^6)/669424514591885223133941389726515200000000000 + (41105142794427942968106588597208461364413894698201*s^9)/313792741214946198344035026434304000000000 + (7791455253283563914563813350265080803264985479*s^12)/15565116131693759838493800914400000000000 + (14278789659158743198401845385626444872301*s^15)/34392617715232423885560797475000000000 + (11293122033427694141993066135797493*s^18)/208612514401740646672825350000000000)*Derivative[11][F][s] + ((144750924703695309483716588727994634652739697815925432719*s)/22951697643150350507449419076337664000000000000 + (127727429995332570344539549280266140779428790204884294217*s^4)/26776980583675408925357655589060608000000000000 + (21855390570325453238735658004318156607858239705081831*s^7)/83678064323985652891742673715814400000000000 + (77030686229869984036791459546980167143762095303569*s^10)/31379274121494619834403502643430400000000000 + (114537851136182862926051243452510517724945239*s^13)/23347674197540639757740701371600000000000 + (2140693257622107729537117536221963141379*s^16)/1134956384602669988223506316675000000000 + (6819075076230774598722850757477*s^19)/104220053682522496622911507500000000)*Derivative[12][F][s] + ((540304121202896484429932380338117195664549117436443177*s^2)/527625233175870126608032622444544000000000000 + (80970765021937225561272780029217383369182576722982397*s^5)/334712257295942611566970694863257600000000000 + (7336424172942177246406804431136473506048971439099*s^8)/1162195337833134067940870468275200000000000 + (8493546100546310890373809763851219050260331949*s^11)/275256790539426489775469321433600000000000 + (2512998806434534710872060125871761901971721*s^14)/81716859691392239152092454800600000000000 + (14419889624942968247107519518076943*s^17)/3118012045611730736877764606250000000)*Derivative[13][F][s] + (20433432855590324793524992061126395801582741220560386653/642647534008209814208583734137454592000000000000 + (12934101464133180379823930301540580020081622611191183*s^3)/148761003242641160696431419939225600000000000 + (5350163312938541193186684587559489901940095000819291*s^6)/669424514591885223133941389726515200000000000 + (104422844577345626882657045474423737677157201373*s^9)/1012234649080471607561403311078400000000000 + (23636635004110627308653466885236422853566201*s^12)/91752263513142163258489773811200000000000 + (40264567577770342846811324875333972997*s^15)/343348149963832937613833843700000000000 + (21088216340656132143710977830462299*s^18)/4539825538410679952894025266700000000000)*Derivative[14][F][s] + ((2516181659986255360506103025847009249202378215145229*s)/321323767004104907104291867068727296000000000 + (2206832098087741438014187889311178972867037449539499*s^4)/502068385943913917350456042294886400000000000 + (590111540051292493140204050291504721382265050289*s^7)/3347122572959426115669706948632576000000000 + (12339389793023965861147448232986772788093579581*s^10)/10820439352239524080828794014976000000000000 + (16060334300764468095050617439004833254507*s^13)/11536497838784786703824817148320000000000 + (17159428900214971477919976148487*s^16)/70136966048861079484829212500000000)*Derivative[15][F][s] + ((893710104692087030224990895930586146042194881898597*s^2)/1117647885231669242101884755021660160000000000 + (3909503559963710885137382819126571582772593356489*s^5)/27700324741733181646921712678338560000000000 + (220033413460841330886042379751480649785700827327*s^8)/83678064323985652891742673715814400000000000 + (912553865368709254103828235594711545146937*s^11)/108204393522395240808287940149760000000000 + (9064461445950093496586168851405043257177*s^14)/1961204632593413739650218915214400000000000 + (45465981543971760861920186742437*s^17)/215044367608926945137085407370000000000)*Derivative[16][F][s] + (21425363455479574472324293501400579789811887202701/1071079223347016357014306223562424320000000000 + (257845269075797241384046287103948152499862196718303*s^3)/5842250309165543765532579401249587200000000000 + (2995070830194281182867027657567451823755128859147*s^6)/1004136771887827834700912084589772800000000000 + (55554200627568221754720626501868282703586177*s^9)/2091951608099641322293566842895360000000000 + (159340166025102746151204503265739653912299*s^12)/3922409265186827479300437830428800000000000 + (873692498320883371948535607490667971*s^15)/103221296452284933665800995537600000000000)*Derivative[17][F][s] + ((6712663570614433593116312602259453923642164435391*s)/1947416769721847921844193133749862400000000000 + (94479213390937322347438457713583060135467469062747*s^4)/64264753400820981420858373413745459200000000000 + (378825980472673650119726967875895085012324849*s^7)/8965506891855605666972429326694400000000000 + (7518669000308540876931796415381977268818727*s^10)/41839032161992826445871336857907200000000000 + (49898806117263931560832034527562679227*s^13)/412885185809139734663203982150400000000000 + (29013072151744855520587583331277*s^16)/4487882454447171028947869371200000000000)*Derivative[18][F][s] + ((20550859929200752401405271950604131898276290124003*s^2)/85686337867761308561144497884993945600000000000 + (6980459627243578396625202188888041020469189111*s^5)/223141504863961741044647129908838400000000000 + (1405650365472495967286394422238015875821013*s^8)/3486586013499402203822611404825600000000000 + (51385904382941297384991699166385494889*s^11)/64766303656335644653051605043200000000000 + (703001928056237615538376180304711*s^14)/3528933212043929356095760531200000000000)*Derivative[19][F][s] + (7100327109908355889171249217584277285121921298277/1285295068016419628417167468274909184000000000000 + (178034358834922896935295885025704177418113619*s^3)/19743395822064817640816704581795840000000000 + (3337370305773520293539629637777852335965817*s^6)/7621531475429433280462330812825600000000000 + (25794545334765421082882342290738707471571*s^9)/10041367718878278347009120845897728000000000 + (15111453105803397958092123819831323921*s^12)/6973172026998804407645222809651200000000000 + (13478402244451122669575364814637*s^15)/98060231629670686982510945760720000000000)*Derivative[20][F][s] + ((20912127221606613187300816185292076775811974253*s)/32132376700410490710429186706872729600000000000 + (548100649399663698962729046431966500208704613*s^4)/2677698058367540892535765558906060800000000000 + (1091842527740103207679269841807751736793891*s^7)/267769805836754089253576555890606080000000000 + (2674941466253511285216940954164652003643*s^10)/251034192971956958675228021147443200000000000 + (2147002894466553996374312722277059*s^13)/653734877531137913216739638404800000000000)*Derivative[21][F][s] + ((1472196786850359598286261594698024548679674757*s^2)/46738002473324350124260635209996697600000000000 + (5277277154320926821817925341609551723545801*s^5)/1785132038911693928357177039270707200000000000 + (517824240769238887484294567539937184791*s^8)/20597677372058006865659735068508160000000000 + (9735482281546806241375628272512533*s^11)/356582660471529770845494348220800000000000 + (347683626882723617044847153*s^14)/166705311113384652101680387200000000000)*Derivative[22][F][s] + (1578766764042282436622831553669802332988607/2336900123666217506213031760499834880000000000 + (15141211680099962742223478558761749413061253*s^3)/18361358114520280405959535261070131200000000000 + (545296516705042414541374431325585186451*s^6)/19616835592436197014914033398579200000000000 + (1258736640358836334610311592262537221*s^9)/12551709648597847933761401057372160000000000 + (213252423704700435124944746173*s^12)/5501275266741693519355452777600000000000)*Derivative[23][F][s] + ((2666511873789529793054914470893530301860721*s)/46738002473324350124260635209996697600000000000 + (4417722100824915544626544778949146243923*s^4)/340927073744408389500574925271859200000000000 + (3804899651778939291680525415738197581*s^7)/22314150486396174104464712990883840000000000 + (1991497999485895748944108648188233*s^10)/8097877192643772860491226488627200000000000 + (40201371463816372656973523*s^13)/1745232153587020013036902260480000000000)*Derivative[24][F][s] + ((37343259300330103446065117145065850830627*s^2)/19041408415058068569143221752220876800000000000 + (3807189121899541841427985241110890331*s^5)/29752200648528232139286283987845120000000000 + (6341039634764121654620804891651*s^8)/9471201394904997497650557296640000000000 + (1032837969565252984188440129*s^11)/3102634939710257800954492907520000000000)*Derivative[25][F][s] + (46997507524580725147308173036011570895951/1142484504903484114148593305133252608000000000000 + (11611549766215379426109513218570092126327*s^3)/321323767004104907104291867068727296000000000000 + (3660908368270239791791406551196389*s^6)/4546176669554398798872267502387200000000000 + (2712431539015997713967024053*s^9)/1692346330751049709611541585920000000000 + (26240570596279209607923287*s^12)/139618572286961601042952180838400000000000)*Derivative[26][F][s] + ((1156962489752610055654007729188308853*s)/463670659457582838534331698511872000000000000 + (680740637047269814525970823318257041*s^4)/1727547134430671543571461650907136000000000000 + (16611967366931632555851050401*s^7)/5207219479233999106497051033600000000000 + (391608183653435646962010811*s^10)/186158096382615468057269574451200000000000)*Derivative[27][F][s] + ((147004706154951230192777473109631413*s^2)/2403543839207890843229859688218624000000000000 + (7859470389098061043005184916981*s^5)/2978529542121847488916313191219200000000000 + (5666348518898692174293496609*s^8)/744632385530461872229078297804800000000000 + (3552547163744758681067*s^11)/3102634939710257800954492907520000000000)*Derivative[28][F][s] + (1914589856151993625141411051497083/1480754686654861323061252843634688000000000000 + (351802926468560397832181309669*s^3)/444349395561301257087748354867200000000000 + (16156887385241675050406932877*s^6)/1489264771060923744458156595609600000000000 + (2751060656304712084571449*s^9)/279237144573923202085904361676800000000000)*Derivative[29][F][s] + ((37589561174937363406742743609999*s)/663378099621377872731441273948340224000000000 + (32718315345624689959301977657303*s^4)/5528150830178148939428677282902835200000000000 + (9903671586112484311981457*s^7)/375553724876232944254665576284160000000000 + (849571940446482670714841*s^10)/161957543852875457209824529772544000000000000)*Derivative[30][F][s] + ((189658917239189311079310817879*s^2)/192283507136631267458388775057489920000000000 + (9032265878502320889044889353*s^5)/345509426886134308714292330181427200000000000 + (904392370233404431411*s^8)/26366714505962630396389829836800000000000)*Derivative[31][F][s] + (8981712843115588666194383434663/411294421765254281093493589847970938880000000000 + (1513783553603234328333439503557*s^3)/171372675735522617122288995769987891200000000000 + (61912917887754167267190581*s^6)/931373237693057701751570629184716800000000000 + (1324571839648204910351*s^9)/73028128864569297069157242515619840000000000)*Derivative[32][F][s] + ((176183709319579675756247718263*s)/257059013603283925683433493654981836800000000000 + (5642360417069445110975261971*s^4)/128529506801641962841716746827490918400000000000 + (115115728301444843479231*s^7)/1298277846481231947896128755833241600000000000)*Derivative[33][F][s] + ((2630485936419236468081194027*s^2)/316380324434810985456533530652285337600000000000 + (62039754876994152975822839*s^5)/514118027206567851366866987309963673600000000000 + (106749167154523543681*s^8)/2254903628098981804240644681184051200000000000)*Derivative[34][F][s] + (312976460475995965790429/1555105950413090899476306676678656000000000000 + (40979601089959996310792747*s^3)/822588843530508562186987179695941877760000000000 + (4576929129107987449223*s^6)/27058843537187781650887736174208614400000000000)*Derivative[35][F][s] + ((105592618487145131625331*s)/23843154884942277164840208107128750080000000000 + (33505313673259669361369*s^4)/216470748297502253207101889393668915200000000000 + (62862933283816189*s^7)/676471088429694541272193404355215360000000000)*Derivative[36][F][s] + ((212832837325743849233*s^2)/5890360497891217774342908554929766400000000000 + (32141289287364757*s^5)/136660825945392836620645132192972800000000000)*Derivative[37][F][s] + (33217565985961758883711/32903553741220342487479487187837675110400000000000 + (7753535973096430973*s^3)/57124225245174205707429665256662630400000000000 + (69945412113443459*s^6)/514118027206567851366866987309963673600000000000)*Derivative[38][F][s] + ((2804941148796973987*s)/186952009893297400497042540839986790400000000000 + (39992510524754789*s^4)/171372675735522617122288995769987891200000000000)*Derivative[39][F][s] + ((2527245559137539803*s^2)/32903553741220342487479487187837675110400000000000 + (436442343979*s^5)/2980394360617784645605026013391093760000000000)*Derivative[40][F][s] + (11077528751582933/4112944217652542810934935898479709388800000000000 + (6007054062197*s^3)/37647086660435174470800328590203289600000000000)*Derivative[41][F][s] + ((17933092322681*s)/715294646548268314945206243213862502400000000000 + (169378752637*s^4)/1495616079146379203976340326719894323200000000000)*Derivative[42][F][s] + (47071881559*s^2*Derivative[43][F][s])/664718257398390757322817922986619699200000000000 + (77996094691/21935702494146894991652991458558450073600000000000 + (8679127*s^3)/143058929309653662989041248642772500480000000000)*Derivative[44][F][s] + (433921*s*Derivative[45][F][s])/23843154884942277164840208107128750080000000000 + (28153*s^2*Derivative[46][F][s])/1329436514796781514645635845973239398400000000000 + (3527*Derivative[47][F][s])/1731765986380018025656815115149351321600000000000 + (113*s*Derivative[48][F][s])/26322842992976273989983589750270140088320000000000 + Derivative[50][F][s]/2632284299297627398998358975027014008832000000000000, F[s]*Subscript[u, 32, 17][s] -> ((2034531496581796744735696706861973207430848905620183397*s^2)/608012348894287493691164098218750000000 - (50157659012990893035636224928098422073616419378876297*s^5)/67556927654920832632351566468750000000 + (11806250997174543181798960293446066339297345961133*s^8)/1751475902164614179357262834375000000 + (10549319520717928341513667790858658631016161*s^11)/31729635908779242379660558593750 - (4584754135838920675105549565631975838211*s^14)/1158383533177654880527290234375 + (5013263071433450662507062740321807*s^17)/544801191382788891488437500 - (39879224563539493300088776*s^20)/15883416658390346690625 - (173892608942*s^23)/46406941875)*Derivative[1][F][s] + (-3308555705219623443659066722335769394227893231776990411/3242732527436199966352875190500000000000 + (97373987270101185598507500901416424775373193458697163*s^3)/44219079919584544995721025325000000000 - (993176745637407800449992479507202396821291834129*s^6)/18199603355312724308284365966796875 + (10475778571677938442692292171779933752859330780819*s^9)/3502951804329228358714525668750000000 + (123883408382950414151663338967381227463826314*s^12)/1824454064754806436830482119140625 - (103222872144435223546050908008985813539*s^15)/9267068265421239044218321875000 + (22160203058979091598589798496646*s^18)/92264717895472312268203125 + (14967967590167125044401243*s^21)/444735666434929707337500 - (533692357*s^24)/92813883750)*Derivative[2][F][s] + ((-480568897443227202924101305650615576896057927766388313*s)/370598003135565710440328593200000000000 + (142936046302901959142892061541153543109548736533737*s^4)/147396933065281816652403417750000000 + (2211784042193445589527161687807294767025179184362097*s^7)/43484918950293869280594111750000000000 + (1580532674032547054837219937000396453234967437139*s^10)/1167650601443076119571508556250000000 + (66611566210276142238317388501630338706153859*s^13)/5560240959252743426530993125000000 + (10005835663378820933190633176345806133*s^16)/797167162616880777997275000000 + (87490376965323693578302277606993*s^19)/9152660015230853377005750000 + (159220301079676022650901*s^22)/74122611072488284556250)*Derivative[3][F][s] + ((-169331700950258843138901978880165172254330552616128507*s^2)/1297093010974479986541150076200000000000 + (1153328291713895753382279822791997027882137821799299081*s^5)/3537526393566763599657682026000000000000 + (2651525104123394196157575000245960206907258353385017*s^8)/152856078734366328380270211000000000000 + (325683003746835737997507388052999570929047325789*s^11)/1401180721731691343485810267500000000 + (11112178081628385425354072589063105155537*s^14)/11697561625356402720612187500000 + (891768260580748510327838296343823743*s^17)/1086249760049376005183100000000 + (691591715199331618346153686507*s^20)/3661064006092341350802300000 + (734162680417693912667*s^23)/111183916608732426834375)*Derivative[4][F][s] + (87131059199782493517573081054526743930634735770522449/505360913366680514236811718000000000000 + (1151982728302132261452491200130017655191531045810099*s^3)/4883173688374512890507859110400000000 + (2106583667954728439996349403710434716649482816539697*s^6)/27715662627659828772246796500000000000 + (5487237329858019321803269948019659263727024126853*s^9)/2217253010212786301779743720000000000 + (8001553093533298572313142534851319044514023933*s^12)/424600218706573134389639475000000000 + (143749551142190303071878951515731724033251*s^15)/3530311720160472016845075000000000 + (1175327144795131721460757171039*s^18)/58629417081749626612500000 + (36970182711207480463880702129*s^21)/22881650038077133442514375000)*Derivative[5][F][s] + ((346115468500796350318020520784031054469944566647748988167*s)/2490418581071001574159008146304000000000000 + (10538462989841220476973214493290478827642661322470451817*s^4)/103767440877958398923292006096000000000000 + (779838412502309456872661626011517080374890613484886481*s^7)/72637208614570879246304404267200000000000 + (86319408757632554589211574091503838051051680700637*s^10)/445080935138301956166080908500000000000 + (6140276435184356436749314922109554044845188527*s^13)/7278860892112682303822391000000000000 + (1725124097608851013283933166611238025655941*s^16)/1779277106960877896489917800000000000 + (10854612255117003457201618608579911*s^19)/46335341327106195221091609375000 + (907440932886602065599917*s^22)/171526611979588706465625000)*Derivative[6][F][s] + ((744271736966983127782089706500816059117490992630699147*s^2)/13389347210059148248166710464000000000000 + (58259969931379155878335410277338113501483996804378011*s^5)/3074590840828397005134577958400000000000 + (24224065321408862015467425910219260288963127377451507*s^8)/26413530405298501544110692460800000000000 + (551867526684981126355591324964464236601801636709999*s^11)/60531007178809066038587003556000000000000 + (2075608140941343104385217916080510303372160027*s^14)/93412048115446089565720684500000000000 + (20376476362877312815934530409189426547797*s^17)/1556867468590768159428678075000000000 + (1663664135065721525453404061917813*s^20)/1297389557158973466190565062500000)*Derivative[7][F][s] + (145022651336647993259407667571529243163405252321984285297/92975627026650725435269637462016000000000000 + (2927684342896090055720098626785911955962435588606063571*s^3)/224941033128993690569200735795200000000000 + (38611642113367331713047161636568630761835201696881353*s^6)/19369922297218901132347841137920000000000 + (4372421866943338639182293073256175652672177916153871*s^9)/89399641371779543687759266790400000000000 + (32405129654033690999390056666030850844780513750919*s^12)/121062014357618132077174007112000000000000 + (3303345634429174245654624246093805432152311*s^15)/9341204811544608956572068450000000000 + (152353995135660681281503445055463462031*s^18)/1556867468590768159428678075000000000 + (10397690976870511261142715409*s^21)/4029160115400538714877531250000)*Derivative[8][F][s] + ((5373696832361999960554072153471971012233774268251463337*s)/3233934853100894797748509129113600000000000 + (495497258109775554306297671633685281996151797901664907*s^4)/273457726548972721868440110182400000000000 + (47975809370737198196834712488453586735617844004963*s^7)/371204643377054040145604812800000000000 + (270339319930039092935978248946921708150959454034811*s^10)/161416019143490842769565342816000000000000 + (3361528797509202371377143171938902037637610843*s^13)/672566746431211844873188928400000000000 + (174366441398623004098641358887867780511*s^16)/51466693176554319319956300000000000 + (2537956229971136429965489293704437*s^19)/6828366090310386664160868750000000)*Derivative[9][F][s] + ((6835237058524607226993109885007412556607172603985989751*s^2)/13946344053997608815290445619302400000000000 + (11515554103084707127750930889618167178824885123053727703*s^5)/74380501621320580348215709969612800000000000 + (66915238022834566772478225414334108194764716666971523*s^8)/12396750270220096724702618328268800000000000 + (171936400308423186579832014084233688045416384243*s^11)/4587613175657108162924488690560000000000 + (51365219203546008849685162409549237439914087*s^14)/864728673982986657694100050800000000000 + (15071529256062684452386058921955838079*s^17)/800674698132395053420463010000000000 + (6434738342004720344848833734137763*s^20)/11676506014430761195715085562500000000)*Derivative[10][F][s] + (6834133571656986414201709734927461449847691332143271/322115526969395681689885605888000000000000 + (34334439158762265751305218370232341222389429403669585019*s^3)/495870010808803868988104733130752000000000000 + (24083101403242631338107660409876087951580567364576359*s^6)/2860788523896945398008296537292800000000000 + (601660998297996459298170065055546127449451227209*s^9)/4042418566376118497185636411392000000000 + (7690203923658217887922345910429280917580451*s^12)/13947236677144946091840323400000000000 + (2853337563924857868309860573586336910319*s^15)/6466987946453960046857585850000000000 + (6591557948946085216695172886683423*s^18)/119759036045443704571436775000000000)*Derivative[11][F][s] + ((2453575779955596415510122353315633237177574471278137417*s)/309113772971721892356221132341248000000000000 + (49943861788581939315495754025934852324239188042986375061*s^4)/8925660194558469641785885196353536000000000000 + (1859076399031357796173029063568740500539907032950869*s^7)/6198375135110048362351309164134400000000000 + (708375026362505002370287156943644115505349915069*s^10)/258265630629585348431304548505600000000000 + (448070025908374447253689165331371663931171*s^13)/84593022454857390426596744100000000000 + (11833902114614157799774401615296409081677*s^16)/6053100717880906603858700355600000000000 + (3335845436304812327353620509*s^19)/51675483006885168485554500000000)*Derivative[12][F][s] + ((29012224020839307143448490569434465795417660304722879*s^2)/23612857657562088999433558720512000000000000 + (5447522991096296640249927653359347565877989987771073*s^5)/19403609118605368786491054774681600000000000 + (66380891828790920306897844911769002329565905122433*s^8)/9297562702665072543526963746201600000000000 + (1787271951141563211104290283104411953777582911*s^11)/52827060810597003088221384921600000000000 + (1767884771758352250983898953445526566659591*s^14)/54477906460928159434728303200400000000000 + (1007403095421906253472310994434364877*s^17)/216182168495746664423525012700000000000)*Derivative[13][F][s] + (2397903119442399527797648059808214419159839027786107209/67204970876675536126387841478426624000000000000 + (10137410363713110722626422513654957378443083663016413*s^3)/99174002161760773797620946626150400000000000 + (4082489772928771685783593603645070623693762894466581*s^6)/446283009727923482089294259817676800000000000 + (94079632260508732297421159991575530177545316141*s^9)/820373179646918165605320330547200000000000 + (321324458298912589441165480690924287734314439*s^12)/1162195337833134067940870468275200000000000 + (469092027263884221735229620355056948889*s^15)/3891279032923439959623450228600000000000 + (6860952175262017626029184195671387*s^18)/1513275179470226650964675088900000000000)*Derivative[14][F][s] + ((52162461807063202515400939947667354132431603280065221*s)/5712422524517420570742966525666263040000000000 + (3028364110970241504602396829245404311822659950030691*s^4)/595044012970564642785725679756902400000000000 + (303923828514689880044076143470168032492138787*s^7)/1530462996323468731444767694848000000000 + (43338040283814993104284528213161644577664755389*s^10)/34865860134994022038226114048256000000000000 + (42366018446708656533726323734027927148273*s^13)/29054883445828351698521761706880000000000 + (30998964173349622823506345724652167*s^16)/126988126948550488192839867600000000000)*Derivative[15][F][s] + ((96782367423590458208893731484968159431369242009513*s^2)/103862227718498555831690300466659328000000000 + (9575261260401373399654393862878826421182536934659*s^5)/59504401297056464278572567975690240000000000 + (24958610027396289119323354433121655752362650253*s^8)/8582365571690836194024889611878400000000000 + (6267541285504835898663380890070652674370377*s^11)/697317202699880440764522280965120000000000 + (684000968688523180001752351349013965353*s^14)/145274417229141758492608808534400000000000 + (146207366438154831115471942453*s^17)/716814558696423150456951357900000000)*Derivative[16][F][s] + (253300465306976564515325070302143215651124284593/10505604642790658520906605104673587200000000 + (928600288037081272218647340200258210811203461043*s^3)/18262220346922700034344522140876800000000000 + (2703023078485441153687789773027912932984135059*s^6)/808483713275223699437127282278400000000000 + (178886606247398107847733611967514028779969*s^9)/6219105486732489995670209863680000000000 + (73556310851617412985447951632966049913481*s^12)/1743293006749701101911305702412800000000000 + (998059274847800412857961869717951*s^15)/119469093116070525076158559650000000000)*Derivative[17][F][s] + ((367754237280224730767955905496782123701560159187*s)/91107217296928557747096754795315200000000000 + (23825816368951765856785280682814171769189954846009*s^4)/14281056311293551426857416314165657600000000000 + (30852625420866007717350155133737109814222051*s^7)/664111621618933753109068839014400000000000 + (34649500590851854840016279685281237015669*s^10)/182305151032648481245626740121600000000000 + (174736209962932861193448540654200401*s^13)/1433629117392846300913902715800000000000 + (11768915531680945816000151263871*s^16)/1911505489857128401218536954400000000000)*Derivative[18][F][s] + ((342345592608729858831651605010233712547094904613*s^2)/1241830983590743602335427505579622400000000000 + (546123200306565000453439326413407901442129883*s^5)/15659052972909595862782254730444800000000000 + (199088577434961816401638218106965716257963*s^8)/459138898897040619433430308454400000000000 + (302093210133403299825491008389187027*s^11)/369968804488476464751974894400000000000 + (185677877685303190039651987254149*s^14)/955752744928564200609268477200000000000)*Derivative[19][F][s] + (124421822534841834943533222439898260111537174231/19529649656469813917069971027918848000000000000 + (593795556821106059538437047545575575546074287*s^3)/58290025760381842558601699241492480000000000 + (426966967981259721727572098021610334056692023*s^6)/892566019455846964178588519635353600000000000 + (62619739688950267078734727668650588021*s^9)/23243906756662681358817409365504000000000 + (1884075773212318994590199612984636833*s^12)/871646503374850550955652851206400000000000 + (140619041063342383135734765329*s^15)/1089558129218563188694566064008000000000)*Derivative[20][F][s] + ((9426343446788033121615081324574082409727875709*s)/12694272276705379046095481168147251200000000000 + (90000991562122266516210471159605823428805049*s^4)/396696008647043095190483786504601600000000000 + (4046117213859764200444755618702367262693*s^7)/929756270266507254352696374620160000000000 + (3154065275237794969228627836380049443*s^10)/290548834458283516985217617068800000000000 + (229589588703162544103875088817409*s^13)/72637208614570879246304404267200000000000)*Derivative[21][F][s] + ((43454153705204512267201242036970574769144233*s^2)/1228477962261810875428594951756185600000000000 + (178889066394557582298534311849308898576707*s^5)/55785376215990435261161782477209600000000000 + (194293497751095228823063770979671001157*s^8)/7438050162132058034821570996961280000000000 + (177643176854360337746620786623323*s^11)/6603382601324625386027673115200000000000 + (53567622567566433717909247*s^14)/27784218518897442016946731200000000000)*Derivative[22][F][s] + (70352485614850430902420030164638562836466749/91398760392278729131887464410660208640000000000 + (4287947028965505021313782979261387068119*s^3)/4722571531512417799886711744102400000000000 + (52095059708809555728837438102945291823*s^6)/1770964324317156674957516904038400000000000 + (281799508294012777144345411067139217*s^9)/2789268810799521763058089123860480000000000 + (14982851933114213507996525887*s^12)/407501871610495816248552057600000000000)*Derivative[23][F][s] + ((3642136179705169750262944479800546731032691*s)/57124225245174205707429665256662630400000000000 + (1037377421117209496368857813456029148643*s^4)/74380501621320580348215709969612800000000000 + (652217407674344061355028712147901799*s^7)/3719025081066029017410785498480640000000000 + (107560798590810067681033946761549*s^10)/449882066257987381138401471590400000000000 + (135295941229545663053749*s^13)/6463822791063037085321860224000000000)*Derivative[24][F][s] + ((523502420480867830496641606921516222391*s^2)/244120620705872673963374637848985600000000000 + (166312933374167747265172246459290041*s^5)/1239675027022009672470261832826880000000000 + (204418266488704353924192472409*s^8)/306824938624373320469498019840000000000 + (80335213245232903142717569*s^11)/258552911642521483412874408960000000000)*Derivative[25][F][s] + (4030073635651659729057326089528637893937/88307981055341767277185955952328704000000000000 + (94961493498625490432950868998764259111*s^3)/2462251088154060590837485571407872000000000000 + (655005008616373785618650702410273*s^6)/799790340014199788690491505049600000000000 + (1058499165953619886135938191*s^9)/689474431046723955767665090560000000000 + (1299841496821500590348581*s^12)/7756587349275644502386232268800000000000)*Derivative[26][F][s] + ((637289548716361313939011652500954483*s)/235515255597502394176168481783808000000000000 + (1097810585724809555882101175219839*s^4)/2684610931516195094905146310656000000000000 + (654339233566108414157019463*s^7)/208931645771734532050807603200000000000 + (586739633162605040812567*s^10)/304179896050025274603381657600000000000)*Derivative[27][F][s] + ((2383255018213674754735216835065799209*s^2)/36854338867854326262857848552685568000000000000 + (206407838272745657839020464017*s^5)/77870053388806470298465704345600000000000 + (17977315148122034485372453*s^8)/2507179749260814384609691238400000000000 + (18248162155621464293*s^11)/18250793763001516476202899456000000000)*Derivative[28][F][s] + (9758024400232684600410307466011813/7019874070067490716734828295749632000000000000 + (5735881309112453661242352377117*s^3)/7060218173918453307060890527334400000000000 + (6944720541201795661857614063*s^6)/661895453804854997536958486937600000000000 + (61074005766208970466817*s^9)/6894744310467239557676650905600000000000)*Derivative[29][F][s] + ((58297678106319730445087060825041*s)/982782369809448700342875961404948480000000000 + (21614954488832857462932787987873*s^4)/3685433886785432626285784855268556800000000000 + (65506427694530632366961*s^7)/2684610931516195094905146310656000000000 + (583715788672454499877*s^10)/130400598915358661199536658432000000000000)*Derivative[30][F][s] + ((8931816995423755458927986879*s^2)/8934385180085897275844326921863168000000000 + (498065133084129114783575357*s^5)/20029531993399090360248830735155200000000000 + (6895246013525098166863*s^8)/228511525718342796768711858585600000000000)*Derivative[31][F][s] + (16537959200383008052371408678421/731190083138229833055099715285281669120000000000 + (328386779583614466994357509719*s^3)/38082816830116137138286443504441753600000000000 + (860807848067213239736059093*s^6)/14281056311293551426857416314165657600000000000 + (3060767217681727727*s^9)/202855913512692491858770118098944000000000)*Derivative[32][F][s] + ((626220967051451493484174852381*s)/913987603922787291318874644106602086400000000000 + (33939742780536916182101951*s^4)/827887322393829068223618337053081600000000000 + (18324081498131987551*s^7)/240689255929038180922530358886400000000000)*Derivative[33][F][s] + ((7295917986064779124896624377*s^2)/913987603922787291318874644106602086400000000000 + (2036898651171900480142753*s^5)/19041408415058068569143221752220876800000000000 + (1984604104037081039*s^8)/51836865013769696649210222555955200000000000)*Derivative[34][F][s] + (3736430386101973135397317/18864553228540501368810622169382912000000000000 + (189344664684366899577347*s^3)/4154489108739942233267612018666373120000000000 + (70827622808946241963*s^6)/501089695133107067609032151374233600000000000)*Derivative[35][F][s] + ((203493307379314601239313*s)/48746005542548655537006647685685444608000000000 + (3217277687094371218649*s^4)/24052305366389139245233543265963212800000000000 + (145988520823891*s^7)/2004358780532428270436128605496934400000000)*Derivative[36][F][s] + ((110989986226886946937*s^2)/3436043623769877035033363323709030400000000000 + (382132146125232449*s^5)/2004358780532428270436128605496934400000000000)*Derivative[37][F][s] + (18187416968650631536937/19498402217019462214802659074274177843200000000000 + (765938108638108997*s^3)/6720497087667553612638784147842662400000000000 + (11766279106461283*s^6)/114248450490348411414859330513325260800000000000)*Derivative[38][F][s] + ((1384634165040383401*s)/105969577266410120732623147142794444800000000000 + (27847709898685177*s^4)/152331267320464548553145774017767014400000000000)*Derivative[39][F][s] + ((152105905526357077*s^2)/2437300277127432776850332384284272230400000000000 + (33613232827*s^5)/315168139283719755627198153140207616000000000)*Derivative[40][F][s] + (66552259555036127/29247603325529193322203988611411266764800000000000 + (73279681190663*s^3)/609325069281858194212583096071068057600000000000)*Derivative[41][F][s] + ((286815613872869*s)/14623801662764596661101994305705633382400000000000 + (8754557953*s^4)/110786376233065126220469653831103283200000000000)*Derivative[42][F][s] + (11322282707*s^2*Derivative[43][F][s])/221572752466130252440939307662206566400000000000 + (103815328061/38996804434038924429605318148548355686400000000000 + (15101*s^3)/374010272704976896703375813445156864000000000)*Derivative[44][F][s] + (36557*s*Derivative[45][F][s])/2923298683211313675382707507387432960000000000 + (35579*s^2*Derivative[46][F][s])/2658873029593563029291271691946478796800000000000 + (5743*Derivative[47][F][s])/4332978270448769381067257572060928409600000000000 + (s*Derivative[48][F][s])/389968044340389244296053181485483556864000000000 + Derivative[50][F][s]/4679616532084670931552638177825802682368000000000000, F[s]*Subscript[u, 33, 16][s] -> ((-419476449279178005358885393698459203761409255218962217*s^2)/131139918388963969227505981968750000000 + (6247188436723326112932956714166064629542661065671139*s^5)/4857034014406072934352073406250000000 - (711998827035352037798870935047697869468999883579*s^8)/12453933370271981882954034375000000 + (12885936209152538138879489577609095329495669*s^11)/52467960032164368118000792968750 + (218595057432845529490367689600033516657*s^14)/83282476241530743044445703125 - (242236008732989977339264643057741*s^17)/18773170186876470677812500 + (7743341056480342284311528*s^20)/934318626964138040625 + (36849232447154*s^23)/8678098130625)*Derivative[1][F][s] + (88196600851888471523859235824894792693023711477446237/207518112615503423832536938500000000000 - (216739081547112113820030465042754840163156453212105213*s^3)/104911934711171175382004785575000000000 + (1384974268959351694483636547531629481049781878878107*s^6)/3642775510804554700764055054687500000 - (605330243023497576152609109635537460374440625059*s^9)/755538624463166900899211418750000000 + (36569876790261826087689426545670842337212167*s^12)/787019400482465521770011894531250 + (538795291387563627852354513315786097679*s^15)/1998779429796737833066696875000 - (505600775117112158436441867979999*s^18)/5552165082768716202963046875 + (49171044852934507823227*s^21)/1137431371956341962500 + (130738432009*s^24)/17356196261250)*Derivative[2][F][s] + ((423278530222682526159728799885379226077121846836519453*s)/308312624457319372551197737200000000000 - (2496713589708348116908360357042103397056225969576893*s^4)/10491193471117117538200478557500000000 + (92070398070113442971034991106030674205870530307806621*s^7)/815981714420220252971148332250000000000 + (3615310614133568663913212109385756359334185179539*s^10)/2266615873389500702697634256250000000 + (259493811586483718376121070251501575921948721*s^13)/25184620815438896696640380625000000 + (32551370973595849116612573399478997357*s^16)/1230018110644146358810275000000 + (80728127398847462951521580305243*s^19)/17766928264859891849481750000 - (4236243107322368096203*s^22)/4360153592499310856250)*Derivative[3][F][s] + ((9202266543427126324782116752316932565275998480149513089*s^2)/7553659299204324627504344561400000000000 + (1831756554920835462469102365748880328056211839597323549*s^5)/8392954776893694030560382846000000000000 + (76501173179402219607370212215100984044610296620298387*s^8)/3263926857680881011884593329000000000000 + (259413959821959004353714478307335889244849306613*s^11)/906646349355800281079053702500000000 + (76858551937673729851131224753664271317533*s^14)/78213108122481045641740312500000 + (4015417416854122264555142176271746313*s^17)/3762408338440918274007900000000 + (51110435082798427681828719281*s^20)/263213752071998397770100000 + (9678668135060999699*s^23)/6540230388748966284375)*Derivative[4][F][s] + (723811585320421814936851219657718804563205538026727037/18884148248010811568760861403500000000000 + (6710591806860578066346745872046227099947250890489312627*s^3)/12085854878726919404006951298240000000000 + (1286871284537823072608343946939417116965096020467169*s^6)/15895747683510784148788603875000000000 + (23112959662148441640899116471858740097729169123263*s^9)/7679827900425602380904925480000000000 + (205111002397070013181117533415602025364214650863*s^12)/9066463493558002810790537025000000000 + (2108534318623768247590130918574317812312207*s^15)/47970706315121707993600725000000000 + (183935134234768556786221916330396537*s^18)/7995117719186951332266787500000 + (90599847164811635469762059929*s^21)/44417320662149729623704375000)*Derivative[5][F][s] + ((13314723532964161782621224098708201813413380256679318573*s)/166701446603129922813888983424000000000000 + (90479682027334787559871370955088235553076455405510408851*s^4)/604292743936345970200347564912000000000000 + (197199748623759264307127207069760172604546623993860379*s^7)/15666848916868228857046047979200000000000 + (19660140068201875492164811501367005775826033706349*s^10)/85892812044233710839068245500000000000 + (2425516027760861348799385682375418426109647869*s^13)/2467064896206259268242323000000000000 + (17620410880647140725935571640989274566763*s^16)/16685463066129289736904600000000000 + (2513775110542230667414551552647129*s^19)/9993897148983689165333484375000 + (1319989676646721071519731039*s^22)/222086603310748648118521875000)*Derivative[6][F][s] + ((14234816517428267546421848320047190626463376563574855519*s^2)/268574552860598208977932251072000000000000 + (77129497606080478271077152438917109661652558055166117*s^5)/3159700621889390693858026483200000000000 + (68315693584528106700725967224959655559561523498098953*s^8)/62667395667472915428184191916800000000000 + (46052350037121426062861660806485686381715129697687*s^11)/4351902476907841349179457772000000000000 + (138680168054943234603365480529000826245788219*s^14)/5494826359732122915630628500000000000 + (525955280803171736441622872816023859437*s^17)/37310549356205772883911675000000000 + (122442485109101570200514012970319*s^20)/93276373390514432209779187500000)*Derivative[7][F][s] + (19648499011740529116588074786844869862151296102430348687/5822003210397483755908724926464000000000000 + (199872283131999999517287930789756001286295153784850832431*s^3)/13536157464174149732487785454028800000000000 + (25091077969580800048577831009522379116732792971871411*s^6)/10254664745586477070066504131840000000000 + (850292185601442658217613927657769007002001410503941*s^9)/14745269568817156571337456921600000000000 + (7981714214294094825447033189897067582279163728591*s^12)/26111414861447048095076746632000000000000 + (789277969748023578354665713772404006014679*s^15)/2014769665235111735731230450000000000 + (34681207062829108191571464489796607159*s^18)/335794944205851955955205075000000000 + (358997611942300388464877520461*s^21)/139914560085771648314668781250000)*Derivative[8][F][s] + ((353655727314995681536345795493365125547579723129044541321*s)/144385679617857597146536378176307200000000000 + (19467452002872840160812376511846089008715986613138352359*s^4)/9024104976116099821658523636019200000000000 + (2795360574589925201251461275698364798060374764574948111*s^7)/18048209952232199643317047272038400000000000 + (12785985436408957965119139948705057834937901256431*s^10)/6573503042042613506452887264000000000000 + (2437895586424598058594317718076492913139981041*s^13)/435190247690784134917945777200000000000 + (44211114450718630954800296707003308198631*s^16)/12088617991410670414387382700000000000 + (96247396178430982633031745964175803*s^19)/251846208154388966966403806250000000)*Derivative[9][F][s] + ((742745336779087268953201283770614625037764246332420593*s^2)/1164400642079496751181744985292800000000000 + (89545144170140044593862214944889450894176647976115827*s^5)/482895249558052164369686883532800000000000 + (2713743520651408635232222405052025552347084872060001*s^8)/427176566916738453096261473894400000000000 + (194761032900457633678834454202946273173759989*s^11)/4557628775816212031140668503040000000 + (28350944863555395001402177457079147993282467*s^14)/435190247690784134917945777200000000000 + (71655104365212583607276864020048313239*s^17)/3626585397423201124316214810000000000 + (1382691725983187038901845232666507*s^20)/2518462081543889669664038062500000000)*Derivative[10][F][s] + (17394592171139950813717658461432622290340425739252439101/707195165475220883983035321679872000000000000 + (82676928127051595158180714748071325315372336087941104569*s^3)/962571197452383980976909187842048000000000000 + (721787492125022669447420729931702543524517438526742267*s^6)/72192839808928798573268189088153600000000000 + (93164634206690533812799867355224796536235651818453*s^9)/541446298566965989299511418161152000000000 + (3616697322592989703629930807477554776469349577*s^12)/5875068343825585821392267992200000000000 + (77021568967271839156907826409033452336767*s^15)/163196342884044050594229666450000000000 + (507867703688708824449368447555232697*s^18)/9066463493558002810790537025000000000)*Derivative[11][F][s] + ((26677229630591282956674670548762548140108665333718248673*s)/2828780661900883535932141286719488000000000000 + (13036237917055524430703268132512822509340986118770424429*s^4)/1925142394904767961953818375684096000000000000 + (667140225848415155527007915522598259428595229434253*s^7)/1899811573919178909822847081267200000000000 + (316474009623972017903930650821713291492056530371*s^10)/101775620031384584454795379353600000000000 + (33926923649725326389126282137544408343907963*s^13)/5875068343825585821392267992200000000000 + (2653728913750654245623992819287845865893*s^16)/1305570743072352404753837331600000000000 + (1744682624833327660291696859053*s^19)/27474131798660614578153142500000000)*Derivative[12][F][s] + ((87044022865682777092099315343814308063363115442515173*s^2)/58932930456268406998586276806656000000000000 + (10701685671154527422831601358989365042428708038878077*s^5)/32085706581746132699230306261401600000000000 + (49412213714575489649745899336971165656569725567211*s^8)/6016069984077399881105682424012800000000000 + (42324156203747340102613965544203604003460823641*s^11)/1128013122014512477707315454502400000000000 + (31130006069149219371600630858654345445883*s^14)/903856668280859357137271998800000000000 + (6629933412830359389322224295382141*s^17)/1412955349645403035447875900000000000)*Derivative[13][F][s] + (97983068304999706050112925640524360840430624048349736153/2217764038930292692170798768788078592000000000000 + (70574266170581025146279776541780894936088972859225259*s^3)/577542718471430388586145512705228800000000000 + (12685447277821570666773707818238237219137864312189*s^6)/1188359503027634544415937268940800000000000 + (38456762542262876659068215838990868637733566267*s^9)/297497966245585708406324955033600000000000 + (61335864509849935320910917985821174818342389*s^12)/205093294911729541401330082636800000000000 + (42894622803218935764089698035297339271*s^15)/345592255519152107140721646600000000000 + (130714316673291261045507117269833*s^18)/29672062342553463744405393900000000000)*Derivative[14][F][s] + ((4958256749030693522981378971193336086963615115552117*s)/443552807786058538434159753757615718400000000 + (20810786206097140911421505829337979128571721002812873*s^4)/3465256310828582331516873076231372800000000000 + (8635939044625720648273339647087919207194323471*s^7)/37996231478383578196456941625344000000000 + (168148927490801394878087490608987778646714939*s^10)/122832644865464153652339250944000000000000 + (259414216877575550565900396961167162005051*s^13)/169201968302176871656097318175360000000000 + (2854448347278365184744536215490433827*s^16)/11750136687651171642784535984400000000000)*Derivative[15][F][s] + ((399768089136772996153352566502559633200373388475377*s^2)/357703877246821401963032059481948160000000000 + (64698359050097344430506767017295862986992888430557*s^5)/346525631082858233151687307623137280000000000 + (235125897520218413630222350804824417969254251363*s^8)/72192839808928798573268189088153600000000000 + (1186292831873732884801914266855040310490371*s^11)/123055976947037724840798049582080000000000 + (4056024708975613012667588702995968037019*s^14)/846009841510884358280486590876800000000000 + (6043923737140754975771337622003*s^17)/30921412335924135902064568380000000000)*Derivative[16][F][s] + (25480110922286257702862032231909742438250995853877/869711387815801055753254419132579840000000000 + (829732423737513944372011015619567521949228031377513*s^3)/13861025243314329326067492304925491200000000000 + (411807815145807906932893019769165998643299528071*s^6)/108289259713393197859902283632230400000000000 + (3912089689859126843727439154208421615747919*s^9)/124470413463670342367703774289920000000000 + (148608315599380696063088009343031215812681*s^12)/3384039366043537433121946363507200000000000 + (45671215586130002073125109224081239*s^15)/5565854220466344462371622308400000000000)*Derivative[17][F][s] + ((7706975807057887988654814741997785315312620720081*s)/1607075390529197603022317948397158400000000000 + (53402443574925095956589164408257700442664054287609*s^4)/27722050486628658652134984609850982400000000000 + (199759230984188058880371297741046228520009903*s^7)/3867473561192614209282224415436800000000000 + (3644525796760350823411035894159023270847919*s^10)/18048209952232199643317047272038400000000000 + (5459148479752856734330071480336323311*s^13)/44526833763730755698972978467200000000000 + (64682424413302722773511289661053*s^16)/11131708440932688924743244616800000000000)*Derivative[18][F][s] + ((1985631826937139691521268229977740137660107849211*s^2)/6160455663695257478252218802189107200000000000 + (44657080170653162520319355585231664923269*s^5)/1133029877350358694818945433600000000000 + (342505938950919379884472959040656150443497*s^8)/729220604130593924982506960486400000000000 + (75240529892043922621895177570299309*s^11)/89546171470549533834033139200000000000 + (187305765154069194427885415443*s^14)/995858690367927082192095600000000000)*Derivative[19][F][s] + (1959336792193037382944113707870828445369090384531/260913416344740316725976325739773952000000000000 + (21593421689374581971127099064649677484841425581*s^3)/1848136699108577243475665640656732160000000000 + (130597663245083168659795256912880162735450289*s^6)/247518307916327309394062362587955200000000000 + (6134559873544507700488433409723656001451*s^9)/2165785194267863957198045672644608000000000 + (1209827657824048798626805480975981771*s^12)/564006561007256238853657727251200000000000 + (1266585548984791592932198424221*s^15)/10575123018886054478506082385960000000000)*Derivative[20][F][s] + ((17428955363808832532896826062272379603460063671*s)/20161491263002660837916352443527987200000000000 + (587876044834802627740947431727326817965072747*s^4)/2310170873885721554344582050820915200000000000 + (67410282203525716476032282846232221851669*s^7)/14438567961785759714653637817630720000000000 + (18665529442808476039060455068973069889*s^10)/1692019683021768716560973181753600000000000 + (424642215072805385995175822698249*s^13)/141001640251814059713414431812800000000000)*Derivative[21][F][s] + ((8941340553834824363941725173857699034335412869*s^2)/221776403893029269217079876878807859200000000000 + (2024704432985249647448372714908793240395579*s^5)/577542718471430388586145512705228800000000000 + (55997899427900446926838765161221167571*s^8)/2062652565969394244950519688232960000000000 + (1011396867533024891762598673019119*s^11)/38454992795949289012749390494400000000000 + (31575411987977476843215029*s^14)/17978023747521874246259649600000000000)*Derivative[22][F][s] + (158547996919830621591468055647713204176092029/177421123114423415373663901503046287360000000000 + (7002157390947625710852848015635107862906639*s^3)/6930512621657164663033746152462745600000000000 + (751402811600547282900852635644131268361*s^6)/24064279936309599524422729696051200000000000 + (548232839348932484507880463597377337*s^9)/5414462985669659892995114181611520000000000 + (21649244052708958070366497*s^12)/628968760846246329315206400000000000)*Derivative[23][F][s] + ((15992427893833767106684404348411023561010257*s)/221776403893029269217079876878807859200000000000 + (594616443008340959551741348184406389239*s^4)/39377912623052071949055375866265600000000000 + (433046946603870668487242091612565333*s^7)/2406427993630959952442272969605120000000000 + (200778470679184403768842950178669*s^10)/873300481559622563386308738969600000000000 + (319655067613809712633469*s^13)/17110119152813921696440218240000000000)*Derivative[24][F][s] + ((211120603349669045804646559545862536607*s^2)/89281966140510977945684330466508800000000000 + (338704182679417173371008704918447031*s^5)/2406427993630959952442272969605120000000000 + (4326008996417959268458110307*s^8)/6579092251204886013965844480000000000 + (47723412389571890356616431*s^11)/167298942827513901031859911680000000000)*Derivative[25][F][s] + (201331900657175314205344694378948708078951/3942691624764964786081420033401028608000000000000 + (74361898701587634147308302123570103047*s^3)/1800133148482380431956817182457856000000000000 + (3859228794027359367454080517202419*s^6)/4657602568317987004726979941171200000000000 + (831398787374516131438601159*s^9)/573596375408619089252091125760000000000 + (2201976051113008384336741*s^12)/15056904854476251092867392051200000000000)*Derivative[26][F][s] + ((42828561815204545625136479262723735161*s)/14495189796930017595887573652209664000000000000 + (4098645794539052532768605218635301*s^4)/9678135206894518451380737540096000000000000 + (122012226981482388434732375237*s^7)/40151746278603336247646378803200000000000 + (17396680714575772675560199*s^10)/10037936569650834061911594700800000000000)*Derivative[27][F][s] + ((2239290335158177264137002967046907*s^2)/32711831481190800362417197940736000000000000 + (6784525683793263580803891705089*s^5)/2569711761830613519849368243404800000000000 + (1065327668553084813776486149*s^8)/160606985114413344990585515212800000000000 + (854388933505608521483*s^11)/1003793656965083406191159470080000000000)*Derivative[28][F][s] + (430390949227197759395746123226851273/286163101797457121570425647585558528000000000000 + (668663129216375015470909833961*s^3)/806184082142937574854703762636800000000000 + (12835100132758106362335900863*s^6)/1284855880915306759924684121702400000000000 + (935989452207264197606753*s^9)/120455238835810008742939136409600000000000)*Derivative[29][F][s] + ((5457838124591451702680032617071*s)/88050185168448345098592506949402624000000000 + (268457748451352323890196018441*s^4)/46758676764290379341572818232934400000000000 + (82218636969487133586638987*s^7)/3726082054654389603781583952936960000000000 + (64756403597132605341913*s^10)/17466009631192451267726174779392000000000000)*Derivative[30][F][s] + ((958193150667807027487385994697*s^2)/953877005991523738568085491951861760000000000 + (2303251493506272325792603819*s^5)/99362188124117056100842238744985600000000000 + (26676856839699126131347*s^8)/1035022792959552667717106653593600000000000)*Derivative[31][F][s] + (2541087984116575978439143264681/109182229608875947922254708617259253760000000000 + (7035467241184287486014652217*s^3)/849718022578656203896857765819187200000000000 + (7116738066933127097797819*s^6)/133922949210766466918526495699763200000000000 + (47742214459675966079*s^9)/3937791262305207194905537586626560000000000)*Derivative[32][F][s] + ((1199947834157614651784562004501*s)/1774211231144234153736639015030462873600000000000 + (4138403832003266563852917499*s^4)/110888201946514634608539938439403929600000000000 + (11287995679384882351*s^7)/178812715189111154018699024793600000000000)*Derivative[33][F][s] + ((13309033419935212129284839897*s^2)/1774211231144234153736639015030462873600000000000 + (781786853945698368438533*s^5)/8529861688193433431426149110723379200000000000 + (876905550705172529*s^8)/29475864419594533388766597139660800000000000)*Derivative[34][F][s] + (119394180316791245359130389/622530256541836545170750531589636096000000000000 + (3583379215019133779638951*s^3)/88710561557211707686831950751523143680000000000 + (47265020735720609527*s^6)/416872939648551257926841873832345600000000000)*Derivative[35][F][s] + ((258837520350324243329321*s)/67588999281685110618538629144017633280000000000 + (5180996911655513334809*s^4)/46689769240637740887806289869222707200000000000 + (15914486338512473*s^7)/291811057753985880548789311682641920000000000)*Derivative[36][F][s] + ((144053082793381878751*s^2)/5187752137848637876422921096580300800000000000 + (9100399181714903*s^5)/61758954022007593766939536864051200000000000)*Derivative[37][F][s] + (94531968378003714585211/113549518793230985839144896961949623910400000000000 + (518292104985026161*s^3)/5686574458795622287617432740482252800000000000 + (16415412891617923*s^6)/221776403893029269217079876878807859200000000000)*Derivative[38][F][s] + ((13989832558820721599*s)/1290335440832170293626646556385791180800000000000 + (40078265773866457*s^4)/295701871857372358956106502505077145600000000000)*Derivative[39][F][s] + ((679324949319578591*s^2)/14193689849153873229893112120243702988800000000000 + (2166425990669*s^5)/29570187185737235895610650250507714560000000000)*Derivative[40][F][s] + (102832093985858207/56774759396615492919572448480974811955200000000000 + (302007713660329*s^3)/3548422462288468307473278030060925747200000000000)*Derivative[41][F][s] + ((407053189529969*s)/28387379698307746459786224240487405977600000000000 + (1754110481*s^4)/33956195811372902463859119904889241600000000000)*Derivative[42][F][s] + (4923409649*s^2*Derivative[43][F][s])/143370604536907810402960728487310131200000000000 + (12688646231/6881789017771574899342114967390886297600000000000 + (140299*s^3)/5610154090574653450550637201677352960000000000)*Derivative[44][F][s] + (1306577*s*Derivative[45][F][s])/164564519990189834549485357915869020160000000000 + (148003*s^2*Derivative[46][F][s])/18924919798871830973190816160324937318400000000000 + (179701*Derivative[47][F][s])/227099037586461971678289793923899247820800000000000 + (s*Derivative[48][F][s])/709684492457693661494655606012185149440000000000 + Derivative[50][F][s]/9083961503458478867131591756955969912832000000000000, F[s]*Subscript[u, 34, 15][s] -> ((-2027734169922658847915858646395016164441922921616302449*s^2)/1486252408408258317911734462312500000000 - (445250260042778242978271741665470693183203613940601303*s^5)/495417469469419439303911487437500000000 + (780475109788987124580068827216501949326338105465919*s^8)/9633117461905377986464945589062500000 - (24128596043099603405724697584966281064724118767*s^11)/21406927693123062192144323531250000 + (7580617540325938212650706399186655540411*s^14)/8494812576636135790533461718750 + (13922161288387589977224683864424034*s^17)/1037217652824925004949140625 - (36668740903734730413682393*s^20)/2269059522627192384375 - (82376563024933*s^23)/17356196261250)*Derivative[1][F][s] + (264285641211632843633475176506422419461547359891495267/212884960355559546862688755875000000000 + (431426376174208565014035743577594172342296297188492117*s^3)/1019144508622805703710903631300000000000 - (82532500106729551579457572031635311402748122108786427*s^6)/495417469469419439303911487437500000000 + (277666969690280183758400101192665870121850072439817*s^9)/19266234923810755972929891178125000000 + (183800157179897252648670123345808700977412747*s^12)/26758659616403827740180404414062500 + (1526354833969285441207330126109848353373*s^15)/12356091020561652058957762500000 + (3562270042102910680635204341448497*s^18)/8679246566167188547160625000 - (34932079899787190905055189*s^21)/889471332869859414675000 - (130738432009*s^24)/17356196261250)*Derivative[2][F][s] + ((29870707456213879941541121464160293254059443957311666379*s)/18344601155210502666796265363400000000000 + (26532452092474766092908684375801985957651230533970629*s^4)/24600039863309103193021811790000000000 + (124182725458017396731540585791158461944193019802475363*s^7)/2920355609503946168528320347000000000000 + (7187238076917420081762992107766620875223885657607*s^10)/2408279365476344496616236397265625000 + (10874553408175299837765145841956819735277904811*s^13)/856277107724922487685772941250000000 + (176592141528531911864215969641719902553*s^16)/10455153940475244049887337500000 + (21094730222786101539274823468962751*s^19)/1208151122010472645764759000000 + (733024975528888749613679*s^22)/296490444289953138225000)*Derivative[3][F][s] + ((531900403203026095632507897625055380654622006667445730333*s^2)/513648832345894074670295430175200000000000 + (145959359732369692614183747231695269773764119593201452609*s^5)/285360462414385597039053016764000000000000 + (178640108736278293652652624705371520304887568682069203*s^8)/7926679511510711028862583799000000000000 + (7672217273743674224836849282466455691877097980097*s^11)/20550650585398139704458550590000000000 + (74597044110460642864457083478924010944352719*s^14)/61162650551780177691840924375000000 + (271594839745245419076027932815657605767*s^17)/271834002452356345297070775000000 + (60695988864443094020485433502847*s^20)/241630224402094529152951800000 + (826543469124019084967*s^23)/111183916608732426834375)*Derivative[4][F][s] + (-6498534182269950351044437183535025649525730041921988011/104826292315488586667407230648000000000000 + (2338278439424678893643762362944509394616772200161650653*s^3)/4394856319537061601457073199360000000000 + (610871996796272922587840512163204411934443795449138691*s^6)/5006323902006764860334263452000000000000 + (479008742716964166634821862698454391877542744832793*s^9)/138716891451437443005095216482500000000 + (4184287255848905681695076902478543806697916945779*s^12)/154129879390486047783439129425000000000 + (24548658746517220026924848810888417213964257*s^15)/466001147061182306223549900000000000 + (1489930310181012171398363587817993329*s^18)/63960941753495610658134300000000 + (679492506025250978481851842141*s^21)/377547225628272701801487187500)*Derivative[5][F][s] + ((4079773870692487361020342942660701180486664534120074733793*s)/41091906587671525973623634414016000000000000 + (489457305279244913945597861226582406337674309113522850463*s^4)/2935136184833680426687402458144000000000000 + (930065756934108555034689657804074556011434944147914017*s^7)/56070827702475766435743750662400000000000 + (1501160447420139653966671550985819759935531898847*s^10)/5518050477905124280447326000000000000 + (155078055780645404029421739776506855344254464243*s^13)/135498795068559162886539894000000000000 + (29728073430514396467506100282301440880787*s^16)/24526376161114858222292100000000000 + (626121334864930296755522523399473*s^19)/2376171350108010011338031250000 + (6813814985775692957858356529*s^22)/1258490752094242339338290625000)*Derivative[6][F][s] + ((1719379130710373685858165168622970873356506218514108487*s^2)/23294731625664130370534940144000000000000 + (53196566108332791466930412385167558294044677172148048849*s^5)/1826306959452067821049939307289600000000000 + (7672300718978405948499947411160766195103764261648291*s^8)/5636749874852061176080059590400000000000 + (11121131232972156209671715706174848055955543954525327*s^11)/887788105289199635232609385488000000000000 + (118120957950072000537217734521707212753912474313*s^14)/4110130117079627940891710118000000000000 + (11132960883861433157461629154757633491133*s^17)/713564256437435406404810784375000000 + (409308437077751066413844789376941*s^20)/297318440182264752668671160156250)*Derivative[7][F][s] + (1155668640825950922771780831425785050350825534220675795461/191762230742467121210243627265408000000000000 + (1645042019125293275618442125631625916061382911845270343587*s^3)/83678064323985652891742673715814400000000000 + (60096591658735944539517561160030832543474060589309451*s^6)/20185497972891275916867750238464000000000 + (297848865764864795499700241803232994127753189448653651*s^9)/4261382905388158249116525050342400000000000 + (315897345781552270888242230381385074551542113903531*s^12)/887788105289199635232609385488000000000000 + (44807029132735513259691767606022643289474471*s^15)/102753252926990698522292752950000000000 + (48434222620295500631160576776330634569*s^18)/439116465499960250095268175000000000 + (6204534848419789776798662600813*s^21)/2378547521458118021349369281250000)*Derivative[8][F][s] + ((361991223988069964727173230052530564482634634801223319679*s)/111570752431980870522323564954419200000000000 + (99789734545386573398236428418733278734844927871450498479*s^4)/36096419904464399286634094544076800000000000 + (230611170460491891625624574272847845428034746941686637327*s^7)/1227278276751789575745559214498611200000000000 + (73628437254577255606441860332822088603287479518356803*s^10)/31960371790411186868373937877568000000000000 + (23590050432389184581244772841217198409357418009*s^13)/3699117105371665146802539106200000000000 + (14555126430203936449009234852572980165083*s^16)/3669759033106810661510455462500000000 + (481471546435891052137240201062199039*s^19)/1223253011035603553836818487500000000)*Derivative[9][F][s] + ((3939140398780411214789043429003368070906466699344511591037*s^2)/4909113107007158302982236857994444800000000000 + (36637290822622016139258150370335893572324229119927985063*s^5)/158358487322811558160717317999820800000000000 + (9336292851945983251309269338328088776784168092038274427*s^8)/1227278276751789575745559214498611200000000000 + (15813523243517963951462676528841434782219475337763*s^11)/319603717904111868683739378775680000000000 + (1603871793514810628147439760330339097397855283*s^14)/22194702632229990880815234637200000000000 + (160293924104803956320791814145225587723*s^17)/7706493969524302389171956471250000000 + (23338650042365475284362820738064131*s^20)/42813855386246124384288647062500000000)*Derivative[10][F][s] + (3533404727184061207061453444563486505672505930056572049/130677367533464728562082613788672000000000000 + (6986607731887183677126744042205004910174287794639556417983*s^3)/65454841426762110706429824773259264000000000000 + (4609897180314692591976841155894691795621438088673014563*s^6)/377624085154396792537095142922649600000000000 + (66502732482839692253995501724593382102155852879349*s^9)/328735252701372207788989075312128000000000 + (79388654621551481743280169652331072054154068479*s^12)/114144184965754238815621206705600000000000 + (2821091465436773817990766233366619661260817*s^15)/5548675658057497720203808659300000000000 + (2511449157888950149162532459797476211*s^18)/44037108397281727938125465550000000000)*Derivative[11][F][s] + ((63709095666100896064500643044697464742590478550148101449*s)/5429433851067824851224593759993856000000000000 + (544545512428904563311654741239102773798815457433756838139*s^4)/65454841426762110706429824773259264000000000000 + (257732129553217701383858494821209560751678489376291781*s^7)/613639138375894787872779607249305600000000000 + (822907547009422882242084172795096086478633245543679*s^10)/230114676890960545452292352718489600000000000 + (1268078434207187497464126238018255947335901743*s^13)/199752323690069917927337111734800000000000 + (11759373619389935813102576737980907885841*s^16)/5548675658057497720203808659300000000000 + (5134912769419629660650880403499*s^19)/82422395395981843734459427500000000)*Derivative[12][F][s] + ((206985941170782839666357873115561447139110019754858350933*s^2)/112208299588735046925308271039873024000000000000 + (330211861778577155970929719343103949561438034305799849*s^5)/818185517834526383830372809665740800000000000 + (245741516068403958197489822549064726895980754841647*s^8)/25568297432328949494699150302054400000000000 + (230483202709335151767673651735045780486165589063*s^11)/5478920878356203463149817921868800000000000 + (58207445974708238105237306269199850458177*s^14)/1585335902302142205772516759800000000000 + (6072079247507552970285844184694079*s^17)/1286798621998492050140029837500000000)*Derivative[13][F][s] + (864220102600551117753456209027922135707388859922340511/14590552887699294027439465584132096000000000000 + (368936819043974072344451226734952735818916668373092563*s^3)/2454556553503579151491118428997222400000000000 + (2963471858389897170700956122212143563472516951161521*s^6)/233767290809864681094392231333068800000000000 + (1998635943487832367726149442877184987363639471989*s^9)/13536157464174149732487785454028800000000000 + (12493321038131914868034259937388043919730461767*s^12)/38352446148493424242048725453081600000000000 + (12768756561839051211135224270811276709781*s^15)/99876161845034958963668555867400000000000 + (2148209546567309664183936359269909*s^18)/504425059823408883654891696300000000000)*Derivative[14][F][s] + ((165212180275552144149625051886395286380444821590800321*s)/11781871456817179927157368459186667520000000000 + (106744079918907846373954557937956301804206358126419821*s^4)/14727339321021474908946710573983334400000000000 + (589217869551087539822239741954568311617539481061*s^7)/2231415048639617410446471299088384000000000 + (3761050156844236297770362442788970227052747629*s^10)/2471693629333625622473602070016000000000000 + (211339100377841930699896281843583427584963*s^13)/130746975506227582643347927680960000000000 + (12028789268891640742362934160933090119*s^16)/49938080922517479481834277933700000000000)*Derivative[15][F][s] + ((36820048118508102560292185361728497743755854095004229*s^2)/26929991901296411262073985049569525760000000000 + (1299470955450538483860215281588011718005113467577431*s^5)/5890935728408589963578684229593333760000000000 + (46206832954056540194715722606291844520165633873*s^8)/12523247721957036487199583821414400000000000 + (239122235022342037217816149677839069754922207*s^11)/23011467689096054545229235271848960000000000 + (345269271907556926937417435838667172009*s^14)/70848114806330217195902817955200000000000 + (531129941708788336336380684499*s^17)/2856869617992990817038574252500000000)*Derivative[16][F][s] + (11115166862724747232073825075773182368931726568049/314183238848458131390863158911644467200000000 + (104718140218926028517027361851626175609216932811071*s^3)/1459055288769929402743946558413209600000000000 + (1042098840174029756817649590537264832310065791287*s^6)/237537730984217337241075976999731200000000000 + (530766486399963865626670110168565813512656627*s^9)/15340978459397369696819490181232640000000000 + (1315209730670100945005703745816159980346889*s^12)/28764334611370068181536544089811200000000000 + (6063832349484913228803355585213402921*s^15)/756956173983422846882540633942400000000000)*Derivative[17][F][s] + ((912699978122025907550915229941384619691564627817981*s)/157091619424229065695431579455822233600000000000 + (1064769047748130899643598798097368423502609937114147*s^4)/471274858272687197086294738367466700800000000000 + (7626753298821336078140010363889170665483727023*s^7)/131494101080548883115595630124851200000000000 + (3883081719663576708955638844971360580217881*s^10)/18048209952232199643317047272038400000000000 + (371806300973992998550672923138121933337*s^13)/3027824695933691387530162535769600000000000 + (4109269316385526145915551500644081*s^16)/756956173983422846882540633942400000000000)*Derivative[18][F][s] + ((2978726387732354089240291765648152234110528941763*s^2)/7757610835764398305947238491645542400000000000 + (24592683862225656796352494972416039878187006937*s^5)/545457011889684255886915206443827200000000000 + (2906357227463778869991024317744766507540889*s^8)/5681843873850877665488700067123200000000000 + (10052665257377844974453602754026564051*s^11)/11651081081033925493141558579200000000000 + (20239170603383509034553596996341571*s^14)/112141655404951532871487501324800000000000)*Derivative[19][F][s] + (86516706102136822456422889069080417077294776006277/9425497165453743941725894767349334016000000000000 + (61050661725122843275926179917904407788308086409*s^3)/4488331983549401877012330841594920960000000000 + (17277668144110130823807671654881817070079124459*s^6)/29454678642042949817893421147966668800000000000 + (43875780668036945717817970422551514903401*s^9)/14727339321021474908946710573983334400000000 + (324232967700165945950985640110644701013*s^12)/153409784593973696968194901812326400000000000 + (2465290207324333678843609689859*s^15)/22472136415132865766825425070165000000000)*Derivative[20][F][s] + ((8329593323790190324914226647216234056740106057*s)/8125428590908399949763702385645977600000000000 + (5664673400570884046160657776806340500522210913*s^4)/19636452428028633211928947431977779200000000000 + (201333165849295319929861940288525342007439*s^7)/40074392710262516759038668228526080000000000 + (20534700684107025450986529118880091930173*s^10)/1840917415127684363618338821747916800000000000 + (424751339453239657994545565305457*s^13)/149814242767552438445502833801100000000000)*Derivative[21][F][s] + ((5661362092916836318986805420504995451111998617*s^2)/121619318263919276667430900223862374400000000000 + (151393224800648082002538807184294475440741103*s^5)/39272904856057266423857894863955558400000000000 + (7896047385875700544200992622400983970769*s^8)/280520748971837617313270677599682560000000000 + (33270725702323412985669063539201149*s^11)/1307469755062275826433479276809600000000000 + (120264581325933811944247303*s^14)/76406600926967965546603510800000000000)*Derivative[22][F][s] + (197023241560071963756627052155020756325808237/188509943309074878834517895346986680320000000000 + (1068645645347964482936042368337626413120973771*s^3)/942549716545374394172589476734933401600000000000 + (434075562037069126689898506417652793216141*s^6)/13090968285352422141285964954651852800000000000 + (578993131141211487150687557619635891*s^9)/5752866922274013636307308817962240000000000 + (29088948695989553087733270047*s^12)/916879211123615586559242129600000000000)*Derivative[23][F][s] + ((310582330522456430228087097789697947679383331*s)/3770198866181497576690357906939733606400000000000 + (15459838215906669586175275811191965657290771*s^4)/942549716545374394172589476734933401600000000000 + (1878033993672311051769088352057981321*s^7)/10227318972931579797879660120821760000000000 + (1618144041680456720997257898066571*s^10)/7423054093256791788783624281241600000000000 + (74285152026729988792507*s^13)/4544875399966197950616932970000000000)*Derivative[24][F][s] + ((11818382451567414264546785802216660057517*s^2)/4504419194959973209904848156439347200000000000 + (24100221141212846986934600736292450367*s^5)/163637103566905276766074561933148160000000000 + (109161022463715860151722161397*s^8)/170234011999926425611366225920000000000 + (118296900753773215601717*s^11)/460580085517042318630221619200000000)*Derivative[25][F][s] + (16716970654667941339479445732769760525019/288904127676743109324931640378523648000000000000 + (104306798016953804384285968470032146465477*s^3)/2356374291363435985431473691837333504000000000000 + (131537715983300855293395103215905179*s^6)/158358487322811558160717317999820800000000000 + (1763852497494239726840971687*s^9)/1312653243723570608096131614720000000000 + (15946301086975849212302569*s^12)/127983691263048134289372832435200000000000)*Derivative[26][F][s] + ((848409196770962620905541223626451447681*s)/261819365707048442825719299093037056000000000000 + (5522826706200946679341570334422335991*s^4)/12668678985824924652857385439985664000000000000 + (3960397984526043503529750110267*s^7)/1365159373472513432419976879308800000000000 + (114751664277460315336117*s^10)/75473207290607774901590937600000000000)*Derivative[27][F][s] + ((751135678402753810752263215880780341*s^2)/10394813526830707407472726514860032000000000000 + (6667910241823604738809270321211*s^5)/2569711761830613519849368243404800000000000 + (8186682144483537446326484071*s^8)/1365159373472513432419976879308800000000000 + (353459712682649992519*s^11)/501896828482541703095579735040000000000)*Derivative[28][F][s] + (17660320609581685618685257408915133/10858867702135649702449187519987712000000000000 + (390656435181876084262285192867427*s^3)/465974399478617918266018774804070400000000000 + (203400444834751478009351356429*s^6)/21842549975560214918719630068940800000000000 + (154113528625565006370673*s^9)/23269762047826933507158696806400000000000)*Derivative[29][F][s] + ((325417214911152909626775159941*s)/5060092293069243880483915133091840000000000 + (5736692980165455540675915839177*s^4)/1039481352683070740747272651486003200000000000 + (1228634412319213698016812589*s^7)/63343394929124623264286927199928320000000000 + (220471257392837761720301*s^10)/74230540932567917887836242812416000000000000)*Derivative[30][F][s] + ((2481883593154352869866663188869*s^2)/2494755246439369777793454363566407680000000000 + (5922263581910845809036150437*s^5)/281526199684998325619053009777459200000000000 + (374308405978767852912251*s^8)/17595387480312395351190813111091200000000000)*Derivative[31][F][s] + (71439758560389836625104237897671/3016159092945198061352286325551786885120000000000 + (34964517612294773672067127343*s^3)/4504419194959973209904848156439347200000000000 + (2370038789740353746147562101*s^6)/52363873141409688565143859818607411200000000000 + (1254785272019876931821*s^9)/133884902918377044626788277945303040000000000)*Derivative[32][F][s] + ((1234499921080421255830923717743*s)/1885099433090748788345178953469866803200000000000 + (1629842290852499612632748149*s^4)/49607879818177599693294182986049126400000000000 + (14503163705347441634227*s^7)/288506188106940432865806390185164800000000000)*Derivative[33][F][s] + ((206182457524809189026424940831*s^2)/30161590929451980613522863255517868851200000000000 + (284025680323420117092991139*s^5)/3770198866181497576690357906939733606400000000000 + (410329105612774471*s^8)/18558877597522483985519709310156800000000000)*Derivative[34][F][s] + (3523966347321613445956673/19454070516932392036585954112176128000000000000 + (18835981623475627331617081*s^3)/548392562353672374791324786463961251840000000000 + (17214136742851577064803*s^6)/198431519272710398773176731944196505600000000000)*Derivative[35][F][s] + ((468364408486722094566481*s)/138673981284836692475967187381691351040000000000 + (139080013506954480175169*s^4)/1587452154181683190185413855553572044800000000000 + (192533538535860931*s^7)/4960787981817759969329418298604912640000000000)*Derivative[36][F][s] + ((5335168088088131516393*s^2)/235178096915804917064505756378306969600000000000 + (396259110614187559*s^5)/3674657764309451829132902443411046400000000000)*Derivative[37][F][s] + (13108199304185599613947/18560979033508911146783300464934073139200000000000 + (10165449158500945559*s^3)/147850935928686179478053251252538572800000000000 + (8233123408317463*s^6)/163921689833978155508276430736510156800000000000)*Derivative[38][F][s] + ((216501689798342693*s)/25604067002930374035248610573444710400000000000 + (3707420776900657*s^4)/39272904856057266423857894863955558400000000000)*Derivative[39][F][s] + ((8274797345371657003*s^2)/241292727435615844908182906044142950809600000000000 + (23725552826683*s^5)/502693182157533010225381054258631147520000000000)*Derivative[40][F][s] + (2125208676150227/1587452154181683190185413855553572044800000000000 + (967478350507447*s^3)/17235194816829703207727350431724496486400000000000)*Derivative[41][F][s] + ((8799382844491*s)/907115516675247537248807917459184025600000000000 + (345031153717*s^4)/10967851247073447495826495729279225036800000000000)*Derivative[42][F][s] + (8002765763*s^2*Derivative[43][F][s])/374969273404220427207743443736041881600000000000 + (901293779/769673771724452455847473384510822809600000000000 + (80449*s^3)/5610154090574653450550637201677352960000000000)*Derivative[44][F][s] + (62269*s*Derivative[45][F][s])/13449984806890515323756014829662371840000000000 + (1353929*s^2*Derivative[46][F][s])/321723636580821126544243874725523934412800000000000 + (9463*Derivative[47][F][s])/21935702494146894991652991458558450073600000000000 + (137*s*Derivative[48][F][s])/193034181948492675926546324835314360647680000000000 + Derivative[50][F][s]/19303418194849267592654632483531436064768000000000000, F[s]*Subscript[u, 35, 14][s] -> ((2672868518223170495333950651192708482398201566109616209*s^2)/370094473240001083116360755437500000000 - (10344862707212952708869381109178969269466617138598355477*s^5)/10403766858857808225382141236187500000000 - (164761036554976684401862084827434720143705615265569*s^8)/3065082828788074813875209960156250000 + (762202138277771657401092288611037241949213280887*s^11)/449545481555584306035030794156250000 - (1273091892957483680257161620041083381458723*s^14)/178391064109358851601202696093750 - (116910517003382364843017492798020862*s^17)/13483829486724025064338828125 + (584216678240019177127450031*s^20)/22236783321746485366875 + (91038131444833*s^23)/17356196261250)*Derivative[1][F][s] + (-313592955748135311919277744603021057555889872628029033/143830878233057256572103335062500000000 + (1240257356449478116351841486276199340790474034351413839*s^3)/277948502351674282830246444900000000000 + (2070924731384909782732422711323384503137785306907019*s^6)/25815798657215405025762137062500000000 - (12955631841534519261353207019000240483570220319563*s^9)/5863636715942403991761271228125000000 + (14647671482430395080082685108122386734474815267*s^12)/86451054145304674237505921953125000 + (20855007697688486118473387996878800982787*s^15)/259477911431794693238113012500000 - (2968750194787841232106358815912001*s^18)/26037739698501565641481875000 + (1659214803399104263645237*s^21)/10828346661024375483000 + (163797853459*s^24)/17356196261250)*Derivative[2][F][s] + ((-284201430696342779109546726881451952643662236999497234099*s)/99876161845034958963668555867400000000000 + (4550788231521277074745157325112308475157501819971197389*s^4)/2496904046125873974091713896685000000000 + (270124857513871933364569547197926927197400244793445847*s^7)/1913336433812930248346140917000000000000 + (10355914549913563251896674954141222652716374249857*s^10)/5619318519444803825437884926953125000 + (7509443804234106459648308211678212743544694299*s^13)/352584691416144553752965328750000000 + (2583593548420564688913089254935798712459*s^16)/86492637143931564412704337500000 - (358306840189153273379098307083337*s^19)/402717040670157548588253000000 - (449476113640541414724607*s^22)/415086622005934393515000)*Derivative[3][F][s] + ((-302766455357325423820204977912019013868835716281020429*s^2)/1171567880880175471714587165600000000000 + (3704035851332026573973673796523289618887057561745495483731*s^5)/5992569710702097537820113352044000000000000 + (164115412631892738292373766654139258752948529570132049*s^8)/4464451678896837246140995473000000000000 + (169220583309371736818326226127667131671140373166823*s^11)/431563662293360933793629562390000000000 + (1941238391333080382599907351456170725933086221*s^14)/1284415661587383731528659411875000000 + (519799650455455709128725453341273486867*s^17)/380567603433298883415899085000000 + (45296306913117833023646539733771*s^20)/241630224402094529152951800000 + (341488396880241212179*s^23)/311314966504450795136250)*Derivative[4][F][s] + (157189142893752264676324708256441899299209316630954561887/428040693621578395558579525146000000000000 + (47624513149871807971722553270335443137505229742691335981*s^3)/91315347972603391052496965364480000000000 + (355231082175176597591803601928130529364129289187166919*s^6)/2438978311234064931957718092000000000000 + (541046101445319128864753195809462973006003000387299*s^9)/114237440018830835415960766515000000000 + (17463851794842264437547028429908332628867421679*s^12)/552436843693498379152111575000000000 + (460444768029001685890353590230667465010666449*s^15)/7611352068665977668317981700000000000 + (44173008920971904671294009537650086383*s^18)/1522270413733195533663596340000000 + (554653016220121850102218068641*s^21)/251698150418848467867658125000)*Derivative[5][F][s] + ((4186876896432892013320724928944862433279646006196238242149*s)/13697302195890508657874544804672000000000000 + (488301096110097477262995507636765215672267201397516799321*s^4)/2282883699315084776312424134112000000000000 + (9261049352764661527093287395246818071849200867459599693*s^7)/456576739863016955262484826822400000000000 + (6072264594760271052079208989401766401234636630832441*s^10)/17522133657023677011169922082000000000000 + (536853655833265225904988950053374520968803628217*s^13)/397754527459318832989520334000000000000 + (92848284601151007946277055400002393105487639*s^16)/68502168617993799014861835300000000000 + (1690416926383290477670406724703176433*s^19)/5708514051499483251238486275000000 + (23323706152671949401672762343*s^22)/3775472256282727018014871875000)*Derivative[6][F][s] + ((33891224916423598227934805716945410333240937373625017713*s^2)/285360462414385597039053016764000000000000 + (7740786908647929646902031477913695787851013792983649119*s^5)/202922995494674202338882145254400000000000 + (24681183474727374266779995794170124664891012009150289*s^8)/14728281931065063072983381510400000000000 + (40811196837464345605838427124579732582456384231847599*s^11)/2663364315867598905697828156464000000000000 + (137177704898081108834334495770373626603725858277*s^14)/4110130117079627940891710118000000000000 + (946359847582881010090348072411983578171*s^17)/55602409592527434265309931250000000 + (2021079382865971280838163839413*s^20)/1410206040390188550207135937500)*Derivative[7][F][s] + (231496648959532808919312616423155900763877601823252903/62149483306584709515554570496000000000000 + (1173113865433224025164771482991658606737073906541095409743*s^3)/43831367026849627705198543374950400000000000 + (1275156753513460370296125506418199889297851854316943*s^6)/332920539483449863212228519558000000000 + (83956835388232978524774703108934757880039766343145699*s^9)/983396055089574980565351934694400000000000 + (1124524465562720631451347633177266145658231164789397*s^12)/2663364315867598905697828156464000000000000 + (5963975560094214829069023174448709561408429*s^15)/12088617991410670414387382700000000000 + (286814325227489155139712674405106523477*s^18)/2446506022071207107673636975000000000 + (25959461167498913249582395653539*s^21)/9989899590124095689667350981250000)*Derivative[8][F][s] + ((1436406463933958653116362375618321979666177278466566942417*s)/409092758917263191915186404832870400000000000 + (732626351636869239545706289271667891275382772737884080649*s^4)/204546379458631595957593202416435200000000000 + (10740290510473439768942966938673505109628320769206154279*s^7)/45454750990807021323909600536985600000000000 + (48399036261545170565257922054739978587152028694581*s^10)/17493361680575362270593288384000000000000 + (54402612501791169038910493959323606022937917347*s^13)/7398234210743330293605078212400000000000 + (37240454302902066061183323741840756245383*s^16)/8562771077249224876857729412500000000 + (1158014600793624445763807844489377389*s^19)/2854257025749741625619243137500000000)*Derivative[9][F][s] + ((4911633315940181217857693985629791392244626062909944024273*s^2)/4909113107007158302982236857994444800000000000 + (479527453639206965455399392719595754376828000070494739029*s^5)/1636371035669052767660745619331481600000000000 + (1274223842313897142398751364291568973517633411940632687*s^8)/136364252972421063971728801610956800000000000 + (13924158947162516269417173490482192090906542155429*s^11)/239702788428083901512804534081760000000000 + (5383410787246613817959230455200924560056059221*s^14)/66584107896689972642445703911600000000000 + (169695346894465453507917056570625543157*s^17)/7706493969524302389171956471250000000 + (9938115164113042760535095778401371*s^20)/18348795165534053307552277312500000000)*Derivative[10][F][s] + (7311009709319025355243967482772432845841158253054334631/166976636292760486495994450952192000000000000 + (2967046425136497465144594873074222072493206527903174111319*s^3)/21818280475587370235476608257753088000000000000 + (856035499454093530607451454807624617581320326727056173*s^6)/56426587436863888540025711011430400000000000 + (4959076178621099229745165886538018029577991324933*s^9)/20454637945863159595759320241643520000000 + (211672177411649975499104730185601555696770273779*s^12)/266336431586759890569782815646400000000000 + (1017945936007318489940244307823524959241181*s^15)/1849558552685832573401269553100000000000 + (121836518080712545036881338850419339*s^18)/2097005161775320378005974550000000000)*Derivative[11][F][s] + ((43171444108735199614022079118483653412002136904948233127*s)/2671626180684167783935911215235072000000000000 + (2061458482338942806169306865634551614207922067137625681893*s^4)/196364524280286332119289474319777792000000000000 + (3668440633264459073205598895727661214581319646708713*s^7)/7177065945916898103775200084787200000000000 + (69316454563979672685296670343327018676164803241*s^10)/16613578578511338203183333529600000000000 + (162092608756826116430087360339315784551537041*s^13)/23048345041161913607000435969400000000000 + (5260786051727181600947736022900348599481*s^16)/2378003853453213308658775139700000000000 + (6096263480945952898930407944723*s^19)/100084337266549381677557876250000000)*Derivative[12][F][s] + ((203108315812696489043250097587406538597474126360647459*s^2)/84813529545529135997965435404288000000000000 + (2453618247106673951133001022397795632552868230839587701*s^5)/4909113107007158302982236857994444800000000000 + (291955336901398650014150027099979754607048530616363*s^8)/25568297432328949494699150302054400000000000 + (21001289944642518843912012751560401605903579097*s^11)/440832714350499129218950867276800000000000 + (1681446542420090687742436263948056516853041*s^14)/42804069362157839555857952514600000000000 + (3997610746076242939081383807184373*s^17)/844461595686510407904394580859375000)*Derivative[13][F][s] + (16370045922542555769060401893418155974566425509705660797/224416599177470093850616542079746048000000000000 + (118141197580623804149629886530149260249513488959550889*s^3)/623379442159639149585045950221516800000000000 + (15369525288576395530969894919419079795317114532989*s^6)/1001655398287524648639509662924800000000000 + (13090416510148623285396603559495837197025065857909*s^9)/76704892296986848484097450906163200000000000 + (93094926774673280227015031315277603246799969*s^12)/260900994207438260149991329612800000000000 + (100847864288643205962641140120380015467*s^15)/766313262238119889746817564200000000000 + (6194183868239715435961371551380883*s^18)/1513275179470226650964675088900000000000)*Derivative[14][F][s] + ((201206100768247088973383222304802012661481024479641*s)/11449826488646433359725333779578880000000000 + (2086031520761108326317712317515882219720682966173293*s^4)/233767290809864681094392231333068800000000000 + (4534136054712061517500390478015251091732479601*s^7)/14562162788816894703312000172032000000000 + (68818355595931268670657912786475835301028978403*s^10)/40370995945782551833735500476928000000000000 + (728952814788266598693035357410723954627*s^13)/427277697732769877919437672160000000000 + (11870961182522187211055310224085517751*s^16)/49938080922517479481834277933700000000000)*Derivative[15][F][s] + ((526918821459603202648564592878210986101765113952743*s^2)/309540136796510474276712471834132480000000000 + (24772110533541703126859988853188234300484722062063*s^5)/93506916323945872437756892533227520000000000 + (2591938316359661686528492506009137234557239136133*s^8)/613639138375894787872779607249305600000000000 + (43099274294040556608637790188085926937197733*s^11)/3835244614849342424204872545308160000000000 + (7889394191382971621555679925308477149087*s^14)/1598018589520559343418696893878400000000000 + (9875844409413611479959942528349*s^17)/56321143897576104678760463835000000000)*Derivative[16][F][s] + (425017021836676119560263046059547532862750845949/9350691632394587243775689253322752000000000 + (85501728171174118302781280499339733074534823038529*s^3)/975724344249869973263550182955417600000000000 + (599010257582938202369104747123819411301642269651*s^6)/116883645404932340547196115666534400000000000 + (97937554978607134063026963319763527855863653*s^9)/2556829743232894949469915030205440000000000 + (455756246420817311801974998922017596555927*s^12)/9588111537123356060512181363270400000000000 + (93250446444997777315453410270329293*s^15)/12015177364816235664802232284800000000000)*Derivative[17][F][s] + ((54325862569292728572101054017938165684373411812019*s)/7480553305915669795020551402658201600000000000 + (60370643354705783634802624373102525504637831844003*s^4)/22441659917747009385061654207974604800000000000 + (1918633712750914742784293107936968988338416201*s^7)/29220911351233085136799028916633600000000000 + (7820032338648414666792846938823548538632237*s^10)/34091063243105265992932200402739200000000000 + (9488042668257611131057936353930192257*s^13)/77636530664966445834106731686400000000000 + (60244320847958967098700938494123*s^16)/12015177364816235664802232284800000000000)*Derivative[18][F][s] + ((3805219022959037711647748123196902932749147099331*s^2)/8160603606453457958204237893808947200000000000 + (6093578752015184910576456391525035039024332621*s^5)/116883645404932340547196115666534400000000000 + (1057263839770814616467195381565220962877*s^8)/1892055902048244310852047974400000000000 + (418874580213719866565593621566950657341*s^11)/474952893479794727455711770316800000000000 + (1987370636216768448804293063879113*s^14)/11600860903960503400498707033600000000000)*Derivative[19][F][s] + (564470686837683826431505526928763051896211108597/49870355372771131966803676017721344000000000000 + (36022002933899194318978026135272576480237831243*s^3)/2244165991774700938506165420797460480000000000 + (7730947090930073176118108151643424760213589*s^6)/11786586091253681399717255361331200000000000 + (29230741548044166437637859192711599697*s^9)/9350691632394587243775689253322752000000 + (316368886043862439691840809760192054777*s^12)/153409784593973696968194901812326400000000000 + (94930386764674078599114187342271*s^15)/958811153712335606051218136327040000000000)*Derivative[20][F][s] + ((975498221589872193389714943907856647129936471*s)/793392017294086190380967573009203200000000000 + (719583983621130831990089093012568034954464853*s^4)/2181828047558737023547660825775308800000000000 + (153887661267343694202441134015868752435921*s^7)/28458626707287874220186880336199680000000000 + (2288546813345619759565793211407391317713*s^10)/204546379458631595957593202416435200000000000 + (16816153771025616256793720839395853*s^13)/6392074358082237373674787575513600000000000)*Derivative[21][F][s] + ((22750135744597069207283287538240743940406364387*s^2)/418910985131277508521150878548859289600000000000 + (166965519602233897969582292155671668697233537*s^5)/39272904856057266423857894863955558400000000000 + (18991276515724067384573375962598916704369*s^8)/654548414267621107064298247732592640000000000 + (112911320864469877314056567257103983*s^11)/4648781351332536271763481873100800000000000 + (15114548643249837795218141*s^14)/10915228703852566506657644400000000000)*Derivative[22][F][s] + (122398330093824143905747755780163414167343/98644658979107733560710567947141120000000000 + (171144081296856296350815156878664396793447*s^3)/133751910961455143205986870545612800000000000 + (13924281440004618873774196818384901227833*s^6)/396696008647043095190483786504601600000000000 + (12130645339036385323589623756563791357*s^9)/122727827675178957574555921449861120000000000 + (4591021069057977855066211*s^12)/159930090898938703394251200000000000)*Derivative[23][F][s] + ((119536619178842126188411682226952007716866583*s)/1256732955393832525563452635646577868800000000000 + (1865395057163188522109095900719072429813751*s^4)/104727746282819377130287719637214822400000000000 + (17349806908645055828863126967071216393*s^7)/93506916323945872437756892533227520000000000 + (502336950079941920038721563137253*s^10)/2474351364418930596261208093747200000000000 + (164652528113977293487*s^13)/11778102753394746875586480000000000)*Derivative[24][F][s] + ((407796707510526298523672960724392664168583*s^2)/139636995043759169507050292849619763200000000000 + (133556498524171251677878443132619573861*s^5)/872731219023494809419064330310123520000000000 + (5339796522072677968362402109163*s^8)/8681934611996247706179677521920000000000 + (128545876744373325587975017*s^11)/568816405613547263508323699712000000000)*Derivative[25][F][s] + (3766704955122080558816356277508161974057/56994691854595579390632772591681536000000000000 + (74229196897199954898939995156545869336797*s^3)/1570916194242290656954315794558222336000000000000 + (627876434640654536147995792817513*s^6)/765016846970104145703948396134400000000000 + (2308567461706673179276542841*s^9)/1896054685378490878361078999040000000000 + (4406984302735027169706367*s^12)/42661230421016044763124277478400000000000)*Derivative[26][F][s] + ((309682616318448565581129793130199009883*s)/87273121902349480941906433031012352000000000000 + (1873430851868177389395741741145336213*s^4)/4222892995274974884285795146661888000000000000 + (137003734074941599145861742059*s^7)/50561458276759756756295439974400000000000 + (73766627473956065632538791*s^10)/56881640561354726350832369971200000000000)*Derivative[27][F][s] + ((30666189657386204943937223180176489271*s^2)/405397727546397588891436334079541248000000000000 + (36405084372614760845064712868041*s^5)/14561699983706809945813086712627200000000000 + (799282661541033574503581651*s^8)/151684374830279270268886319923200000000000 + (7474784458620074173*s^11)/13248829323296908311529278720000000000)*Derivative[28][F][s] + (382964889586570678270432558276361/219371064689609084897963384242176000000000000 + (9956829520787957377725712143347*s^3)/11948061525092767135026122430873600000000000 + (61458407812440431733708935047*s^6)/7280849991853404972906543356313600000000000 + (14781360826488737878541*s^9)/2708649550540701254801541427200000000000)*Derivative[29][F][s] + ((178041863725405367207552104003937*s)/2702651516975983925942908893863608320000000000 + (209483624075578929669852138125387*s^4)/40539772754639758889143633407954124800000000000 + (347662661340719687452411087*s^7)/21114464976374874421428975733309440000000000 + (2699397764510983239883*s^10)/1178262554485205045838670520832000000000000)*Derivative[30][F][s] + ((10411470127407820140656143086911*s^2)/10810606067903935703771635575454433280000000000 + (104245187952575177534400859*s^5)/5655660261528984220025618499993600000000000 + (296785021984987885221779*s^8)/17595387480312395351190813111091200000000000)*Derivative[31][F][s] + (261979689219752089607093598523/11048201805660066158799583610079805440000000000 + (184173071670775308351448800031*s^3)/26181936570704844282571929909303705600000000000 + (5806085805583105515193541987*s^6)/157091619424229065695431579455822233600000000000 + (309451779609393111863*s^9)/44628300972792348208929425981767680000000000)*Derivative[32][F][s] + ((29735717635475092440471963623*s)/48335882899762789444748178294099148800000000000 + (2900349976907002983245901211*s^4)/104727746282819377130287719637214822400000000000 + (363591569377426957239289*s^7)/9520704207529034284571610876110438400000000000)*Derivative[33][F][s] + ((4612974627011075291375345941*s^2)/773374126396204631115970852705586380800000000000 + (1897573186959632092855393*s^5)/32223921933175192963165452196066099200000000000 + (3355518651646797397*s^8)/214752726485617314689585207731814400000000000)*Derivative[34][F][s] + (5171700019196253099643393/31497066551223872821139163800666112000000000000 + (55690092393498063629190683*s^3)/2010772728630132040901524217034524590080000000000 + (197952879357558256649*s^6)/3149706655122387282113916380066611200000000000)*Derivative[35][F][s] + ((164260656178274631118679*s)/58283267496525566402942730928536944640000000000 + (34499090229089107968167*s^4)/529150718060561063395137951851190681600000000000 + (4108170082977361*s^7)/157485332756119364105695819003330560000000000)*Derivative[36][F][s] + ((36793186367706347434573*s^2)/2116602872242244253580551807404762726400000000000 + (1634414119601699641*s^5)/22047946585856710974797414660466278400000000000)*Derivative[37][F][s] + (69055167160969192523/123549783633187836614532978005193523200000000000 + (486841738230182652223*s^3)/10053863643150660204507621085172622950400000000000 + (40172342955977807*s^6)/1256732955393832525563452635646577868800000000000)*Derivative[38][F][s] + ((10244386521447751837*s)/1675643940525110034084603514195437158400000000000 + (12833194669517041*s^4)/209455492565638754260575439274429644800000000000)*Derivative[39][F][s] + ((46868349951246611*s^2)/2062331003723212349642588940548230348800000000000 + (2033948589011*s^5)/71813311736790430032197293465518735360000000000)*Derivative[40][F][s] + (651414124773931/718133117367904300321972934655187353600000000000 + (65561109198257*s^3)/1915021646314411467525261159080499609600000000000)*Derivative[41][F][s] + ((34566811636297*s)/5745064938943234402575783477241498828800000000000 + (162479069*s^4)/9162782996719672093422302196557414400000000000)*Derivative[42][F][s] + (59381082251*s^2*Derivative[43][F][s])/4874600554254865553700664768568544460800000000000 + (42853859/63306500704608643554554087903487590400000000000 + (10937*s^3)/1445039689996501646353952006492651520000000000)*Derivative[44][F][s] + (143681*s*Derivative[45][F][s])/58283267496525566402942730928536944640000000000 + (95363*s^2*Derivative[46][F][s])/45960519511545875220606267817931990630400000000000 + Derivative[47][F][s]/4676487536787329591026278776753356800000000000 + (s*Derivative[48][F][s])/3064034634103058348040417854528799375360000000000 + Derivative[50][F][s]/45041309121314957716194142461573350817792000000000000, F[s]*Subscript[u, 36, 13][s] -> ((-7846514262596569102270498693127312123556639050555038607*s^2)/912018523341431240536746147328125000000 + (14102103076681138686022057875418535986778155972741797383*s^5)/4458757225224774953735203386937500000000 - (1057627940223988834207579057334211267924438124674913*s^8)/15763283119481527614215365509375000000 - (36395875032426678338896582792189754023037647331*s^11)/24082793654763444966162363972656250 + (154580840787233461954066620892885834142231*s^14)/10921901884246460302114450781250 - (640925554448950401171684564175171492*s^17)/121354465380516225579049453125 - (866588648038507024904009521*s^20)/22236783321746485366875 - (49858114787729*s^23)/8678098130625)*Derivative[1][F][s] + (367502655001602039529945654283161250988623373860379922259/481545780324275695003401965789250000000000 - (42046423476885495471687684757093637982829497149625701*s^3)/7445049170134132575810172631250000000 + (1830205158139032026129930779647333963056931715703829511*s^6)/2229378612612387476867601693468750000000 + (159339676176940247160954298939592771220369738726403*s^9)/20399542860505506324278708306250000000 - (28758213871856967521183057203663127456820444743*s^12)/963311746190537798646494558906250000 + (34272646094571742383562203564028470829751*s^15)/55602409592527434265309931250000 + (306443194880928288790663588439679767*s^18)/849481257663613579053346171875 - (1869562224901105117827491*s^21)/10828346661024375483000 - (163797853459*s^24)/17356196261250)*Derivative[2][F][s] + ((187059614344782206608140201953057525125559752534706791067*s)/55033803465631508000388796090200000000000 - (3174806720957285928917269158129138907716826476213651071*s^4)/4280406936215783955585795251460000000000 + (18377305585228154872102277127207935604673324124729670343*s^7)/83230134870862465803057129889500000000000 + (502107577636980318614208813092460290894865333132281*s^10)/115597409542864535837579347068750000000 + (33473619514350066591730515466865508669724842143*s^13)/2568831323174767463057318823750000000 + (691536221991222181248974145622471684757*s^16)/18534136530842478088436643750000 + (485381699544457090064951541651863*s^19)/16779876694589897857843875000 + (280046599964327414728373*s^22)/103771655501483598378750)*Derivative[3][F][s] + ((54320691392003422279608177905782400510186705626497411973*s^2)/17510755648155479818305526028700000000000 + (1254880317745745299310226536090026028149726892873392058051*s^5)/2568244161729470373351477150876000000000000 + (1092393004631196986168773467676558034046376397194827239*s^8)/23780038534532133086587751397000000000000 + (82690390167401002527445720166293534947501269852731*s^11)/138716891451437443005095216482500000000 + (55049001409146917147179269223708170766970551*s^14)/34403990935376349951660519960937500 + (5532043481420476802918801227374565781*s^17)/3883342892176519218529582500000 + (759990839770695495822142805938411*s^20)/2174672019618850762376566200000 + (41766405236603425913*s^23)/5021209137168561211875)*Derivative[4][F][s] + (27832382748725158508814770461685703293028770194396037701/191421925097848723479613203792000000000000 + (207446192571422279680600242453875986753367040501420223787*s^3)/154094649703768222401088629052560000000000 + (25516540616829885523225329500605200928815270290318023351*s^6)/142680231207192798519526508382000000000000 + (38697689114307683183342832115457926286787829674648409*s^9)/6658410789668997264244570391160000000000 + (404271233273449975103849535442225182002438185249*s^12)/9633117461905377986464945589062500000 + (344017131429324579882213594812274140729073631*s^15)/4893012044142414215347273950000000000 + (9343298275339993556840439276824079449*s^18)/326200802942827614356484930000000 + (9486938774445504507634812598837*s^21)/4530566707539272421617846250000)*Derivative[5][F][s] + ((781677467965420111694977575671083078407327715234957086439*s)/3976636121387567029705513007808000000000000 + (231861030778249992348310445130223251508725935885807543263*s^4)/677339119577003175389400567264000000000000 + (127057553772277031485344433608000031366893697945597774571*s^7)/4794055768561678030256090681635200000000000 + (15208786648456354013685986037355177175814973956201671*s^10)/35670057801798199629881627095500000000000 + (26493275716081950826080004071971789942967453464101*s^13)/15853359023021422057725167598000000000000 + (46145217847707816200743708928130151648337119*s^16)/29358072264854485292083643700000000000 + (744308867428348759909940400417336923*s^19)/2446506022071207107673636975000000 + (382194276696461348116512038701*s^22)/67958500613089086324267693750000)*Derivative[6][F][s] + ((1099147939889254443311708637945877886140065852744668629*s^2)/9017315467999018207949009088000000000000 + (32248357678458626896071231419952171374796382098057359393*s^5)/608768986484022607016646435763200000000000 + (174919798004208773537445774344031119938698911388608219*s^8)/80572365858179462693379675321600000000000 + (37322166001257106258998709635271020463454213488794107*s^11)/1997523236900699179273371117348000000000000 + (45683963322481903830180538319263781936743552051*s^14)/1155974095428645358375793470687500000000 + (3837320638446797725776084824770434989*s^17)/199820416093621309073587500000000 + (2329607324069978892689968952447333*s^20)/1556867468590768159428678075000000)*Derivative[7][F][s] + (776909713669262206644755149055214409334156754902575609201/104597580404982066114678342144768000000000000 + (2841326086760392440686537320410524616245527265565882792103*s^3)/86293003834110204544609632269433600000000000 + (29038322504588841941095831024699517492850080930577557899*s^6)/5752866922274013636307308817962240000000000 + (4142423902889423336119135358089634769871500734264414839*s^9)/38352446148493424242048725453081600000000000 + (4035562101960486129371980835517119072607650153394059*s^12)/7990092947602796717093484469392000000000000 + (260297742015017036508006829661967398404255297*s^15)/462389638171458143350317388275000000000 + (1631225934544538123171667637851067489777*s^18)/12844156615873837315286594118750000000 + (11307333899498097359975510086309*s^21)/4281385538624612438428864706250000)*Derivative[8][F][s] + ((20835573975418583844678429081583588852913564522793204792017*s)/3681834830255368727236677643495833600000000000 + (8515303994198027179090169211602994995435860634997086735869*s^4)/1840917415127684363618338821747916800000000000 + (556951640319618462909336418525011799415058652691323495013*s^7)/1840917415127684363618338821747916800000000000 + (784789441827472793292784081833406890991331077626029*s^10)/230483450411619136070004359694000000000000 + (126751572972983147619839580749377907852975419051*s^13)/14796468421486660587210156424800000000000 + (210719776207536949919746596718292414970241*s^16)/44037108397281727938125465550000000000 + (20295194298708445634205113382969457*s^19)/48286303067194877125137571875000000)*Derivative[9][F][s] + ((1315275113980025442823604004003542824650226301721078826241*s^2)/920458707563842181809169410873958400000000000 + (5577256123242898335814344217612095395484434932529072571709*s^5)/14727339321021474908946710573983334400000000000 + (42972435797480912037258610285189122956647952589062264051*s^8)/3681834830255368727236677643495833600000000000 + (8079780643482320483823375504657772960532777203*s^11)/116454795997449668751160097529600000000 + (36443675956486883526065249646698744653712920999*s^14)/399504647380139835854674223469600000000000 + (3235383138147070373311801191269860998017*s^17)/138716891451437443005095216482500000000 + (206811729977907597224519741476230709*s^20)/385324698476215119458597823562500000000)*Derivative[10][F][s] + (81777961326263474914465654697049265557340853048133749179/1387190516893702503197492361756672000000000000 + (62480086797677862559668048173838503394195866014441616179*s^3)/340910632431052659929322004027392000000000000 + (71005663949250196709966942714069834952532047900322795043*s^6)/3681834830255368727236677643495833600000000000 + (89493822337328926835497793928066827129407597618771*s^9)/303447925570497422574451454134272000000000 + (20297369975524058764572384586584212545365469259*s^12)/22092422896597594609475072265600000000000 + (4983359728864281558033729957323877734207393*s^15)/8323013487086246580305712988950000000000 + (3903379479110036397121051571623378159*s^18)/66055662595922591907188198325000000000)*Derivative[11][F][s] + ((10597302300212118236895509093574910098603314348446963854047*s)/504937348149307711163887219679428608000000000000 + (8054402829414700923389354257132347890550046644937894754671*s^4)/589093572840858996357868422959333376000000000000 + (1168157303792800125559629789238336239798484319284847303*s^7)/1840917415127684363618338821747916800000000000 + (200066864637915104251672028579951416287120147711241*s^10)/40608472392522449197463356362086400000000000 + (14100311703255963712472237825924189790053065937*s^13)/1797770913210629261346034005613200000000000 + (57717968360022018092800481490392474292427*s^16)/24969040461258739740917138966850000000000 + (747996504621324608862427820733043*s^19)/12610626495585222091372292407500000000)*Derivative[12][F][s] + ((522860924259020318159600382567309724210854287374892682377*s^2)/168312449383102570387962406559809536000000000000 + (18647606237337509432288116978086058654548038745955991419*s^5)/29454678642042949817893421147966668800000000000 + (12047426528475145820908989870122861131378429506719*s^8)/874129826746288871613646164172800000000000 + (55881048315489937368827044479782635953422995469*s^11)/1027297664691788149340590860350400000000000 + (10816260327955607106779121250410703217440789*s^14)/256824416172947037335147715087600000000000 + (383865052389201102795985809737247497*s^17)/81068313185904999158821879762500000000)*Derivative[13][F][s] + (207138907952474749793620771507021893561305532700638850781/2175114730489325525013668023234461696000000000000 + (9532539902994834125731391875714193599748843013316463573*s^3)/39272904856057266423857894863955558400000000000 + (79531859760437845591997718932155171957722820157895163*s^6)/4207811234577564259699060163995238400000000000 + (137708580755507418124438688040816494539160504393119*s^9)/690344030672881636356877058155468800000000000 + (15048048887397724023838990558547888670357995797*s^12)/38352446148493424242048725453081600000000000 + (121494623398563201953003589662580126636359*s^15)/898885456605314630673017002806600000000000 + (8872092175155536528873280472799723*s^18)/2269912769205339976447012633350000000000)*Derivative[14][F][s] + ((653972336643509502549797517032940407187801914823777619*s)/28276491496361231825177684302048002048000000000 + (3952773058944286214302020318935115070598831755265428859*s^4)/353456143704515397814721053775600025600000000000 + (13696395493224697802469352871005642466612801728409*s^7)/36818348302553687272366776434958336000000000 + (947630462661345691100757472809717689041918293383*s^10)/493102879052058311683483612968192000000000000 + (108577500273806572269807526987648591565743*s^13)/60344757925951191989237505083520000000000 + (3880804424072022743562627922693141853*s^16)/16646026974172493160611425977900000000000)*Derivative[15][F][s] + ((88204831376374790827723814762868797730526687951250867*s^2)/40394987851944616893110977574354288640000000000 + (5709347032668566949470631474444853372856466538323593*s^5)/17672807185225769890736052688780001280000000000 + (41368878717073717708790781407406881716538435653*s^8)/8483490392293476330038427749990400000000000 + (839980021855603873731296192243344950467191499*s^11)/69034403067288163635687705815546880000000000 + (30665059900669561071377286448979318538293*s^14)/6163785988150728896043545162102400000000000 + (48427842001432894971176184039571*s^17)/295686005462274549563492435133750000000)*Derivative[16][F][s] + (667838742553439551098112862526072932563077061185757/11088820194651463460853993843940392960000000000 + (1677913070242165157190010958322863243676940526410637*s^3)/15367658421935452078900915381547827200000000000 + (170990337558470239325161408247830280876766140423*s^6)/28249372099146051615626682686668800000000000 + (3916391579699654439465017828750594508508917767*s^9)/92045870756384218180916941087395840000000000 + (653452700756170217805432872226042838097573*s^12)/13275846743709262237632251118374400000000000 + (8456894346980905023116059303460511649*s^15)/1135434260975134270323810950913600000000000)*Derivative[17][F][s] + ((114197362927584161585659586254489246288305094346501*s)/12401969954544399923323545746512281600000000000 + (4593373618536958484745857494061372715385898549484311*s^4)/1413824574818061591258884215102400102400000000000 + (8427105588563067608566911813567349762451533889*s^7)/112709229497613328384796254392729600000000000 + (134992062953735031518570436519270952163309*s^10)/553160280987885926568010463265600000000000 + (1095101322637462883842202254134061451701*s^13)/9083474087801074162590487607308800000000000 + (10379129374564318531459738919807173*s^16)/2270868521950268540647621901827200000000000)*Derivative[18][F][s] + ((13091367141822171729243012128205239347372378541*s^2)/22807116813351426287235692809420800000000000 + (31421215869905407286648825875729444932462829669*s^5)/516748748106016663471814406104678400000000000 + (34059301733090543685348309055826590516254607*s^8)/55785376215990435261161782477209600000000000 + (773903017887342745532745098158804333973*s^11)/865092770266768967865760724505600000000000 + (778663912106118311364058555517323*s^14)/4852283166560402864631670730400000000000)*Derivative[19][F][s] + (794690841467453768321216016403386249630814403507027/56552982992722463650355368604096004096000000000000 + (2165907979321659142557855624366733430739385153*s^3)/113151226476035341437285651468779520000000000 + (64989403733799819177386801076333952337485474717*s^6)/88364035926128849453680263443900006400000000000 + (720367208108832643327212749204452738492523*s^9)/220910089815322123634200658609750016000000000 + (23442514500004428306397324470698577821*s^12)/11800752661074899766784223216332800000000000 + (189517134954408035021614033842541*s^15)/2157325095852755113615240806735840000000000)*Derivative[20][F][s] + ((2276731983419291623842750660958002445167538609*s)/1521059252090437430079488128135987200000000000 + (44661680741605387257304864234426151402209027613*s^4)/117818714568171799271573684591866675200000000000 + (2440244539225469254255070916279736940497387*s^7)/420781123457756425969906016399523840000000000 + (30622909669461124332963058809825879386117*s^10)/2761376122691526545427508232621875200000000000 + (276009974066277654934369319637256711*s^13)/115057338445480272726146176359244800000000000)*Derivative[21][F][s] + ((361677906346114677758084452426519807201110634613*s^2)/5655298299272246365035536860409600409600000000000 + (61325033388374233590022243110185381631006871*s^5)/13090968285352422141285964954651852800000000000 + (803613733870940077487205740040805726087*s^8)/27147169255339124256122968799969280000000000 + (2859602900348526007026851853484587739*s^11)/125517096485978479337614010573721600000000000 + (17494389569158754188185642331*s^14)/14670067377977849384947874073600000000000)*Derivative[22][F][s] + (3400914406821715022873652431367656110902174329/2262119319708898546014214744163840163840000000000 + (511612010150504526972870919181515874751711931*s^3)/353456143704515397814721053775600025600000000000 + (32902774797974496285794628358297514254607*s^6)/892566019455846964178588519635353600000000000 + (16221066225076949113113930423968251193*s^9)/169930838319478556641692814315192320000000000 + (344016759926783212151033694013*s^12)/13541600656594937893798037606400000000000)*Derivative[23][F][s] + ((1249392260143029005067481797707044312806446153*s)/11310596598544492730071073720819200819200000000000 + (10707236335327964052256600763850435980731*s^4)/556295327490876093353879289829785600000000000 + (181271558714331514156018418045364527581*s^7)/981822621401431660596447371598888960000000000 + (65862022586658755452640861101751633*s^10)/356306596476326005861613965499596800000000000 + (2541247320491215544218559*s^13)/218154019198377501629612782560000000000)*Derivative[24][F][s] + ((679305701857644991895506495493066844965063*s^2)/209455492565638754260575439274429644800000000000 + (273968894325664784668301986953297397603*s^5)/1745462438046989618838128660620247040000000000 + (18269925103085897383739400571674551*s^8)/31671697464562311632143463599964160000000000 + (412636349764508195649926171*s^11)/2133061521050802238156213873920000000000)*Derivative[25][F][s] + (3779723996388084279797184178050721690214951/50269318215753301022538105425863114752000000000000 + (54312029738589537840440323916746480834429*s^3)/1087557365244662762506834011617230848000000000000 + (6034350357456286147402138893183425357*s^6)/7601207391494954791714431263991398400000000000 + (13722756642106372711416602957*s^9)/12798369126304813428937283243520000000000 + (31869266072534615467232207*s^12)/383951073789144402868118497305600000000000)*Derivative[26][F][s] + ((712687007771034967508944860853845236411*s)/184813669910857724347566564065673216000000000000 + (67337949153580874727358151069973472457*s^4)/152024147829899095834288625279827968000000000000 + (16838911588114792823260433377*s^7)/6848625619427324911805904076800000000000 + (39118332177618334222248539*s^10)/36566768932299466939820809267200000000000)*Derivative[27][F][s] + ((47415827648213038411354262300907222781*s^2)/608096591319596383337154501119311872000000000000 + (306853346602707388816175536296581*s^5)/131055299853361289512317780413644800000000000 + (1076858361328044540104053669*s^8)/240910477671620017485878272819200000000000 + (1238579626019437208519*s^11)/2844082028067736317541618498560000000000)*Derivative[28][F][s] + (7992826311876862740715475765306959/4307649997541414757996371908755456000000000000 + (21691973432630281122935862334823*s^3)/26883138431458726053808775469465600000000000 + (483431506892218931417343277127*s^6)/65527649926680644756158890206822400000000000 + (13269771428070431579652931*s^9)/3071608590313155222944947978444800000000000)*Derivative[29][F][s] + ((24102515886891610693082220659201*s)/364857954791757830002292700671587123200000000 + (567190164923214686950872879783839*s^4)/121619318263919276667430900223862374400000000000 + (2545002414594871068144396923*s^7)/190030184787373869792860781599784960000000000 + (753585331786430447537201*s^10)/445383245595407507327017456874496000000000000)*Derivative[30][F][s] + ((43785549910820801254040144818793*s^2)/48647727305567710666972360089544949760000000000 + (234673703353889974417362116903*s^5)/15202414782989909583428862527982796800000000000 + (673373712958220745564713*s^8)/52786162440937186053572439333273600000000000)*Derivative[31][F][s] + (416784697672778651098950613394533/18096954557671188368113717953310721310720000000000 + (22931649533847186538107044046241*s^3)/3770198866181497576690357906939733606400000000000 + (13514246162728494600152831219*s^6)/471274858272687197086294738367466700800000000000 + (1959512281690302136597*s^9)/401654708755131133880364833835909120000000000)*Derivative[32][F][s] + ((12467108200507188693523851255451*s)/22621193197088985460142147441638401638400000000000 + (124933014336730199425096228171*s^4)/5655298299272246365035536860409600409600000000000 + (392130192324291852741889*s^7)/14281056311293551426857416314165657600000000000)*Derivative[33][F][s] + ((221925574208768435300784326269*s^2)/45242386394177970920284294883276803276800000000000 + (15811357163603629902167497*s^5)/364857954791757830002292700671587123200000000000 + (1516773502116182833*s^8)/145477653425740761563912560076390400000000000)*Derivative[34][F][s] + (1108801947106243128439344139/7937260770908415950927069277767860224000000000000 + (23640110538343007632996411*s^3)/1131059659854449273007107372081920081920000000000 + (489285632851467234187*s^6)/11447972265733292236914042227549798400000000000)*Derivative[35][F][s] + ((26373310632263831031288169*s)/12064636371780792245409145302207147540480000000000 + (215448827132235583103047*s^4)/4762356462545049570556241566660716134400000000000 + (244583176753215767*s^7)/14882363945453279907988254895814737920000000000)*Derivative[36][F][s] + ((39127717886886249874373*s^2)/3174904308363366380370827711107144089600000000000 + (202452445847159509*s^5)/4267344500488395672541435095574118400000000000)*Derivative[37][F][s] + (45155180805957725754247/111365874201053466880699802789604438835200000000000 + (316718643880342944817*s^3)/10053863643150660204507621085172622950400000000000 + (428298977280369359*s^6)/22621193197088985460142147441638401638400000000000)*Derivative[38][F][s] + ((732153120841696148839*s)/180969545576711883681137179533107213107200000000000 + (1107886846869066281*s^4)/30161590929451980613522863255517868851200000000000)*Derivative[39][F][s] + ((29538376921958053*s^2)/2141651426943335901551919284415469977600000000000 + (23696810718781*s^5)/1508079546472599030676143162775893442560000000000)*Derivative[40][F][s] + (23732013783065671/42581069547461619689679336360731108966400000000000 + (162984880451*s^3)/8509806525755284664776506138112819200000000000)*Derivative[41][F][s] + ((87728069321821*s)/25852792225244554811591025647586744729600000000000 + (302293434281*s^4)/32903553741220342487479487187837675110400000000000)*Derivative[42][F][s] + (46366760071*s^2*Derivative[43][F][s])/7311900831382298330550997152852816691200000000000 + (107433479/303608339019334186735681542679009689600000000000 + (1045531*s^3)/286117858619307325978082497285545000960000000000)*Derivative[44][F][s] + (2500847*s*Derivative[45][F][s])/2098197629874920390505938313427330007040000000000 + (149977*s^2*Derivative[46][F][s])/160861818290410563272121937362761967206400000000000 + (277801*Derivative[47][F][s])/2895512729227390138898194872529715409715200000000000 + (79*s*Derivative[48][F][s])/579102545845478027779638974505943081943040000000000 + Derivative[50][F][s]/115820509169095605555927794901188616388608000000000000, F[s]*Subscript[u, 37, 12][s] -> ((-2604308606866545909279707682984853909484645217929413099*s^2)/1241443274247366270563396929640625000000 - (1681002999990960018725418416545684536926948728038603523*s^5)/437596862953094624106637998187500000000 + (15975428776393467086520727978942716371224160349763751*s^8)/70501716809109689439402788596875000000 - (15232145640342134356524709121644346592807012953*s^11)/34271667893317210144154133345703125 - (4277433490541009372290744940214384277696133*s^14)/217597891386141016788280211718750 + (11028269685063245296391114333434804708*s^17)/345393478390700026648063828125 + (3441614607333880977299019739*s^20)/63289306377278458351875 + (26064496764247649*s^23)/4174165200830625)*Derivative[1][F][s] + (100444312693729751829937461283006989842508740636582228891/27970477036103925769428371639250000000000 + (67529592996831842535927402798939524142965405641927595237*s^3)/22842556246151539378366503505387500000000 - (8577777691516192005630514575604474487174639141661389*s^6)/11515706919818279581753631531250000000 + (1335331478681773822401031085989687842831410996634587*s^9)/42914088492501550093549523493750000000 + (485927481606474755186214687977406998436139437557*s^12)/2741733431465376811532330667656250000 - (52065008162661851250380883164253606648599*s^15)/158253011917193466755112881250000 + (20187541069266270095535873755265316*s^18)/65344712127970275311795859375 + (2079776076329140214053159*s^21)/6163828099352336813400 + (96142963775029*s^24)/8348330401661250)*Derivative[2][F][s] + ((684757321602934115900193110946347087660251893786581539997*s)/156634671402181984308798881179800000000000 + (327767893973245825700118730115946303877050941818358323*s^4)/90242197515660402482435569404000000000 + (417903605564484050681713290725624345831509906063751687*s^7)/6073994063554065551702394094500000000000 + (1830672288216045407847447741733981976026628322809681*s^10)/329008011775845217383879680118750000000 + (88326195074601083780716741824333246272836861531*s^13)/2437096383524779388028738371250000000 + (1339215129820170969999010621025515513003*s^16)/64473449299597338307638581250000 - (10040517236336599485975642727634*s^19)/1377637805546951673240140625 - (297424543224532189821587*s^22)/295350096427299472308750)*Derivative[3][F][s] + ((52645099229270646986055529807447407765401018690868348133*s^2)/21085436534909113272338310928050000000000 + (605040553286505074551663802256677355208216301505987331853*s^5)/429977529339323094181016536572000000000000 + (1269947388409437230199790383630197127391638078244785467*s^8)/24935344050379848054357196809000000000000 + (278398548253139220763700360299050545978792573902631*s^11)/394809614131014260860655616142500000000 + (1917866541528700442432390203634924451244497733*s^14)/783352408990107660437808762187500000 + (384025170509226824411234835676251019511*s^17)/232104417478550417907498892500000 + (62762515503238724394220585733083*s^20)/364085360750667322207841400000 + (28733397191072461891*s^23)/34078857280073016035625)*Derivative[4][F][s] + (-16778637043695293657862292654390258199652910223395623737539/87715415985221911212927373460688000000000000 + (271951892331906130620689316568672124101722332165951*s^3)/213912647734672782663018451200000000 + (121765244060034049530524368895999346709763670692791722601*s^6)/406089888820471811170960062318000000000000 + (311481899549582492861227281516705847936546337834921*s^9)/41287279909125674338369214760000000000 + (32860381981814988060051767321195813651077559668151*s^12)/658016023551690434767759360237500000000 + (1256501607957765637725682373431057064280017281*s^15)/13926265048713025074449933550000000000 + (53089025954995119354941489653282939*s^18)/1426140814000309787450070000000 + (30719770920623731682726885628137*s^21)/12894689859919467661527716250000)*Derivative[5][F][s] + ((2936180109120264469903482551262412068525306345701874678289*s)/11318118191641536930700306252992000000000000 + (70011522706652259228738934455500355952173641195379816966733*s^4)/175430831970443822425854746921376000000000000 + (515042688803108014684690577381740709124560961447575226541*s^7)/13644620264367852855344258093884800000000000 + (395379177735159145427198941871674439921154861329446147*s^10)/710657305435825669549180109056500000000000 + (12885714446690375407904753169244063623925428228893*s^13)/6445871251118600177316826386000000000000 + (154445211735486421426863365262875555955978719*s^16)/83557590292278150446699601300000000000 + (226477837513999073786842329009967373*s^19)/633012047668773867020451525000000 + (33722795985862118713182785273*s^22)/5227576970237622024943668750000)*Derivative[6][F][s] + ((277711555506965054430374975147180683019585608421342534813*s^2)/1443875160250566439718969110464000000000000 + (1058644878586497761736232100274594669397755392394004573367*s^5)/15593851730706117548964866393011200000000000 + (4652031381003580614789236997180188433971068619765405533*s^8)/1605249442866806218275795069868800000000000 + (135030966116827180096225655226513829074499616887963207*s^11)/5685258443486605356393440872452000000000000 + (9585445963544383909563002804869833113272085411*s^14)/205630007359903260864924800074218750000 + (1561893364094020121661764657024963726296573*s^17)/73112891505743381640862151137500000000 + (3372645841112986674289448729956801*s^20)/2119214246543286424372815975000000)*Derivative[7][F][s] + (53706978191483455560016145747961714472651358589473657456711/3274708863448284685282621942532352000000000000 + (336075038497198524546637920831085607672799040122070007189*s^3)/6870018594646751088005500578739200000000000 + (54239759726396696325137234886716205040449801711079533743*s^6)/8186772158620711713206554856330880000000000 + (15170082291726081803156199783382058377697316583103635889*s^9)/109156962114942822842754064751078400000000000 + (14112248061722742179712492919212884708846184363191659*s^12)/22741033773946421425573763489808000000000000 + (850803843124133370177524655597051815097347447*s^15)/1316032047103380869535518720475000000000 + (4967835031636034394869851518588596764577*s^18)/36556445752871690820431075568750000000 + (8049764761270294621048112417231*s^21)/3046370479405974235035922964062500)*Derivative[8][F][s] + ((8030685020366904623929834499254456885048484812729782902557*s)/952642578457682817536762746918502400000000000 + (2620858215670691125074458368635398287195504042189588378333*s^4)/403041090885942730496322700619366400000000000 + (2064269510825866383849234001948311735127029507272511848963*s^7)/5239534181517255496452195108051763200000000000 + (2498063883223573742236311402629203071581568139843001*s^10)/588130183808959174799321469564000000000000 + (1281638945338829934199412913377275552704645312773*s^13)/126339076521924563475409797165600000000000 + (4655155563961399312158002785786898265079687*s^16)/877354698068920579690345813650000000000 + (7922967550397889018163493951461588681*s^19)/18278222876435845410215537784375000000)*Derivative[9][F][s] + ((201514851802267517041713087447049022881307747346667616947*s^2)/102735964343475597969650884471603200000000000 + (21440619711000933256964512949889894055994403381465845687299*s^5)/41916273452138043971617560864414105600000000000 + (5026324479391971209027428488630980016692502579533879021*s^8)/338034463323693902996915813422694400000000000 + (85759741595305414540881191669229433230841516671367*s^11)/1023346519827588964150819357041360000000000 + (118096710315047170421097081569242108620877142999*s^14)/1137051688697321071278688174490400000000000 + (4899410113592503821828398444765983228499*s^17)/197404807065507130430327808071250000000 + (582394157418363130216661282265284309*s^20)/1096693372586150724612932267062500000000)*Derivative[10][F][s] + (3513734104987253444521031910076516453817721630288811767127/51326049125066992618307217384996864000000000000 + (5736549686477753792542528494246975793092069269943044183971*s^3)/23286818584521135539787533813563392000000000000 + (264145969560155483267921952561166791525938529441196507643*s^6)/10479068363034510992904390216103526400000000000 + (28679055212376925591944238900841829815778064438931413*s^9)/78593012722758832446782926620776448000000000 + (14611094215683167402023840996431807593508592991363*s^12)/13644620264367852855344258093884800000000000 + (7741829675626935522805825111114462730785669*s^15)/11844288423930427825819668484275000000000 + (8788330104340935385153515297937850257*s^18)/146225783011486763281724302275000000000)*Derivative[11][F][s] + ((5772227228773073042235650721931361677554488678262534646271*s)/205304196500267970473228869539987456000000000000 + (30248900561352050458131962113571658958164517283357494297871*s^4)/1676650938085521758864702434576564224000000000000 + (24910872544156073275913180838501652643987252925561287*s^7)/31003160837380210038178669278412800000000000 + (57013826585527099258115336935466075589941847732859*s^10)/9678942453541728133840261899110400000000000 + (2430011472599273829457130345227846139464354697*s^13)/276580140493942963284005231632800000000000 + (171474027679672961671363383700450202893067*s^16)/71065730543582566954918010905650000000000 + (412888155293514092834295529821619*s^19)/7178356620563895652011920293500000000)*Derivative[12][F][s] + ((95707836688571692183568169516376731176760094490291314037*s^2)/22811577388918663385914318837776384000000000000 + (68373136085443383856023195861351660578016049910915000519*s^5)/83832546904276087943235121728828211200000000000 + (14734271265269087861280501315617121505693919429496769*s^8)/873255696919542582742032518008627200000000000 + (89868401615398150441596306152520989064301255081*s^11)/1436275817301879247930974536198400000000000 + (7968777871719393106596581951940631510578247*s^14)/176439055142687752439796440869200000000000 + (1087644099772270084784363110398083797*s^17)/230732891375268074528954580862500000000)*Derivative[13][F][s] + (11324090599862885055388108720729710488110200477206750602553/80479245028105044425505716859675082752000000000000 + (107418283029759316013394018674754111337896263861772367699*s^3)/335330187617104351772940486915312844800000000000 + (1981921750091832605921209388751024793909908112666032941*s^6)/83832546904276087943235121728828211200000000000 + (33021183834115892978108071325677386556227669798371*s^9)/140344665576355057940683797537100800000000000 + (7452235626778237183916761601834221966001481349*s^12)/17235309807622550975171694434380800000000000 + (15380757348026861140426317040158091186793*s^15)/111233317372564017842480364895800000000000 + (23922170478686256055055020710580603*s^18)/6460520958507506086810728264150000000000)*Derivative[14][F][s] + ((12683634356170485054710838324855423404551244278221156971*s)/402396225140525222127528584298375413760000000000 + (14408584075555685641031140164554746191650873769201590459*s^4)/1005990562851313055318821460745938534400000000000 + (93089992598875552626979204373897321699920608697*s^7)/207096212708191916855817988460544000000000 + (56671292740345101543784179242597953691847466153*s^10)/26058691221073883437262243574528000000000000 + (4224673331905488841124361349736921112599191*s^13)/2232756043260194103601787688090240000000000 + (3120453193464838840474494108180020867*s^16)/13754657524564367797726066626900000000000)*Derivative[15][F][s] + ((459516347774676300592496668974150419348754234650370961*s^2)/160958490056210088851011433719350165504000000000 + (2514770281246521825210907218282722400375384139025881*s^5)/6287441017820706595742634129662115840000000000 + (9893198912504554416539877727715331522958839623167*s^8)/1746511393839085165484065036017254400000000000 + (2584284238138686789903602450533212523685800583*s^11)/196482531806897081116957316551941120000000000 + (19709170341754551698364019293127412125181*s^14)/3961341367074537925745107188547200000000000 + (161900675278564307131444475813*s^17)/1070356580858912396609927367000000000)*Derivative[16][F][s] + (335249690976254237141311811306418345105735081914353/4292226401498935702693638232516004413440000000 + (6041068410092976328015839065600490713978026650468587*s^3)/43738720123970132839948759162866892800000000000 + (226791933387752802099637688692661387774800800248393*s^6)/31437205089103532978713170648310579200000000000 + (12386377062446478350420566777046457700707574427*s^9)/261976709075862774822609755402588160000000000 + (24862577901144646827573035122033084925650049*s^12)/491206329517242702792393291379852800000000000 + (616985442592445427501326495917594207*s^15)/87341096998087251563370073147200000000000)*Derivative[17][F][s] + ((3959208752957253130930577225662744216329901927379677*s)/335330187617104351772940486915312844800000000000 + (15959004483127614173833613058663904672144101201729911*s^4)/4023962251405252221275285842983754137600000000000 + (11277968218406033258467509393320022657168815719*s^7)/132089097013040054532408280034918400000000000 + (2641958589531794642475324843476679897770371*s^10)/10233465198275889641508193570413600000000000 + (82118955044897696741795548761207489163*s^13)/698728775984698012506960585177600000000000 + (716677512234528364715622566555809*s^16)/174682193996174503126740146294400000000000)*Derivative[18][F][s] + ((1922660828077649825947844488592297948264827497803507*s^2)/2682641500936834814183523895322502758400000000000 + (284566343647765375551181023560851881669682193573*s^5)/3992026043060766092535005796610867200000000000 + (1160698635942373826033521763826806920297677877*s^8)/1746511393839085165484065036017254400000000000 + (37990607973349880590747901182166444933*s^11)/42347198544527152273149126374400000000000 + (717671169788764250095352970343397*s^14)/4852283166560402864631670730400000000000)*Derivative[19][F][s] + (2910625950893144923101147287847219923282137196435027/160958490056210088851011433719350165504000000000000 + (2058891754547913714189313010129147809804518104503*s^3)/89421383364561160472784129844083425280000000000 + (29587064947458880002632485449542744112602071531*s^6)/35928234387546894832815052169497804800000000000 + (57204950070688373103223953573293271653957*s^9)/16993083831947855664169281431519232000000000 + (66624948158774242097922611735087435567*s^12)/35402257983224699300352669648998400000000000 + (2536091104135084070220858097439*s^15)/33189616859273155594080627795936000000000)*Derivative[20][F][s] + ((14910600160753321120988608376856177447270713164631*s)/8047924502810504442550571685967508275200000000000 + (146345673719879732135642266384170905484406049213*s^4)/335330187617104351772940486915312844800000000000 + (60741449734702229195801973489947259210509*s^7)/9851063090984264153141612424069120000000000 + (2296239460348695712816840280457452653601*s^10)/212413547899348195802116017893990400000000000 + (18954313979593682224183685219849623*s^13)/8850564495806174825088167412249600000000000)*Derivative[21][F][s] + ((1218168225017248636479004374463216224213953066213*s^2)/16095849005621008885101143371935016550400000000000 + (46499666959796393159872510061261570187923297*s^5)/9062978043705523020890283430143590400000000000 + (113186225942878949152503610729400650133*s^8)/3807973967943497067600959424430080000000000 + (201805323248055042127680403719691147*s^11)/9655161268152190718278000813363200000000000 + (376810101965440665743561701*s^14)/376155573794303830383278822400000000000)*Derivative[22][F][s] + (691568353769338867645371002176117090005853897/378725858955788444355321020516118036480000000000 + (11094005658099074900232684080946753884891347*s^3)/6797233532779142265667712572607692800000000000 + (28822573902146416241276920742043636432121*s^6)/755248170308793585074190285845299200000000000 + (15314096084631216125422899239421880037*s^9)/169930838319478556641692814315192320000000000 + (42342597444594173753818777171*s^12)/1934514379513562556256862515200000000000)*Derivative[23][F][s] + ((8557370881094406717022733778438538089901163*s)/66926607091979246923497477637983436800000000000 + (4470746443270841854228627021387561291454629*s^4)/217511473048932552501366802323446169600000000000 + (1507412513244501648499407655471161857*s^7)/8391646336764373167491003176058880000000000 + (4483563174711629021219334029927789*s^10)/27408199728948154297047228115353600000000000 + (1011181352952708411897257*s^13)/107398901759201231571501677568000000000)*Derivative[24][F][s] + ((19170556477425750604846886533874579432633*s^2)/5370653655529198827194242032677683200000000000 + (190449388877373547963732851907700359531*s^5)/1208397072494069736118704457352478720000000000 + (67347292825307723574108943174537*s^8)/128225495807944581506653698785280000000000 + (140198706961278311651707513*s^11)/875102162482380405397421076480000000000)*Derivative[25][F][s] + (328652896174905666352590459315746121548123/3866870631981023155579854263527931904000000000000 + (8049528687187724846829323009546974012903*s^3)/155365337892094680358119144516747264000000000000 + (996871979236621656373333066541653*s^6)/1338005173648117372243342943846400000000000 + (8202648346317261765997082087*s^9)/9001050814104484169802045358080000000000 + (1898859923909443894437251*s^12)/29534697983780338682162961331200000000000)*Derivative[26][F][s] + ((999713772640043289354655020460532248651*s)/241679414498813947223740891470495744000000000000 + (717346876008414561686206398002030723*s^4)/1670595031097792261915259618459648000000000000 + (2707446392880377680955776919707*s^7)/1260147113974627783772286350131200000000000 + (16693818572796999509048969*s^10)/19689798655853559121441974220800000000000)*Derivative[27][F][s] + ((3661843461581981769675799085603619113*s^2)/46776660870738183333627269316870144000000000000 + (42508700465738590859472520266301*s^5)/20162353823594044540356581602099200000000000 + (1143739158764316090866388929*s^8)/315036778493656945943071587532800000000000 + (5511044077289648693*s^11)/17121564048568312279514760192000000000)*Derivative[28][F][s] + (543396113405837270566749090873686029/280659965224429100001763615901220864000000000000 + (20185901077947520879173466464557*s^3)/26883138431458726053808775469465600000000000 + (31012442883890187378705686771*s^6)/5040588455898511135089145400524800000000000 + (5387756678310610376141*s^9)/1652290796295403562638487347200000000000)*Derivative[29][F][s] + ((16272962309094114754400334751807*s)/255145422931299181819785105364746240000000000 + (129590212247938273166071204723*s^4)/32371391606047185698011951084339200000000000 + (6044723539307367909239039*s^7)/584708260884227291670340866460876800000000 + (40696706183584508238173*s^10)/34260249661185192871309035144192000000000000)*Derivative[30][F][s] + ((22112982160466189146537148179*s^2)/27719502738215219753260604039626752000000000 + (14276128798878955862265241279*s^5)/1169416521768454583340681732921753600000000000 + (12347698683988776115583*s^8)/1353491344639415027014677931622400000000000)*Derivative[31][F][s] + (2266308258593454925917315854341/107082571347166795077595964220773498880000000000 + (1432327005648716260342168479473*s^3)/290015297398576736668489069764594892800000000000 + (758162419503829918564401127*s^6)/36251912174822092083561133720574361600000000000 + (1176998787209526769*s^9)/363488424212788356452818854150144000000000)*Derivative[32][F][s] + ((801644913123917498794855222963*s)/1740091784391460420010934418587569356800000000000 + (7157122807542312240992441023*s^4)/435022946097865105002733604646892339200000000000 + (616087323882206493859*s^7)/33289175550800819176823814252134400000000000)*Derivative[33][F][s] + ((13001860471617437758272563017*s^2)/3480183568782920840021868837175138713600000000000 + (25823975364800001823740781*s^5)/870045892195730210005467209293784678400000000000 + (205372102592309929*s^8)/31537113679706039220148876659916800000000000)*Derivative[34][F][s] + (66541966326397906101597247/610558520839108919302082252135989248000000000000 + (230270561228682992673037*s^3)/15819016221740549272826676532614266880000000000 + (44175959617006072909*s^6)/1635424609390470319559148889649971200000000000)*Derivative[35][F][s] + ((1785903925595721165823*s)/1152855840590615599179086985399631872000000000 + (47963912891369802071*s^4)/1657624943454594351046377155120332800000000000 + (2202138229020823*s^7)/228959445314665844738280844550995968000000000)*Derivative[36][F][s] + ((1948259988164637982129*s^2)/244223408335643567720832900854395699200000000000 + (5812216455051803*s^5)/207672966271805754864653827257139200000000000)*Derivative[37][F][s] + (37737182437823952207959/142087494670309595675375610455702215065600000000000 + (1607583581451875707831*s^3)/85844528029978714053872764650320088268800000000000 + (666006760537112639*s^6)/64383396022484035540404573487740066201600000000000)*Derivative[38][F][s] + ((1247678679547937498419*s)/515067168179872284323236587901920529612800000000000 + (1729975274957400041*s^4)/85844528029978714053872764650320088268800000000000)*Derivative[39][F][s] + ((7822579395707071837*s^2)/1030134336359744568646473175803841059225600000000000 + (381148535791*s^5)/47691404461099285585484869250177826816000000000)*Derivative[40][F][s] + (633952723158835127/2060268672719489137292946351607682118451200000000000 + (132120028722887*s^3)/13554399162628218008506225997418961305600000000000)*Derivative[41][F][s] + ((222337407387343*s)/128766792044968071080809146975480132403200000000000 + (10989280853*s^4)/2531042595478487883652268245218282700800000000000)*Derivative[42][F][s] + (20736646717*s^2*Derivative[43][F][s])/6936931557978077903343253709116774809600000000000 + (41516856551/249729536087210804520357133528203893145600000000000 + (261083*s^3)/162867088752528785556754652301002539008000000000)*Derivative[44][F][s] + (3106403*s*Derivative[45][F][s])/5971793254259388803747670584370093096960000000000 + (521371*s^2*Derivative[46][F][s])/1373512448479659424861964234405121412300800000000000 + (139*Derivative[47][F][s])/3584634489290107241919001916672783155200000000000 + (s*Derivative[48][F][s])/19390763978536368350992436250425243467776000000000 + Derivative[50][F][s]/329642987635118261966871416257229138952192000000000000, F[s]*Subscript[u, 38, 11][s] -> ((45650386832468233337288498367919195330248984513601495252127*s^2)/2170042843384396240944817833011812500000000 - (99047666131949744848557591311972353085250506918054708827*s^5)/241115871487155137882757537001312500000000 - (403270406840855141360515313404821040751264999218461001*s^8)/1172091041951448586930071360423046875000 + (43511635817276508130415734727777850269599002225287*s^11)/10418587039568431883822856537093750000 + (68913096480032566228985159362872596726392577*s^14)/4134359936336679318977324022656250 - (506309775115024030878710740080457023952*s^17)/6562476089423300506313212734375 - (87623115461242893464560479751*s^20)/1202496821168290708685625 - (56303158729325923*s^23)/8348330401661250)*Derivative[1][F][s] + (-266291788342654948617310584393985078242537442234840678783/42549859674203847861663094764937500000000 + (40824193602886855780517016726215919067890571305240768692081*s^3)/3472068549415033985511708532818900000000000 + (227795503912699516032783962317484882006503720032351083507*s^6)/241115871487155137882757537001312500000000 - (1461888748727953519945714302727960463475781768019639*s^9)/63356272537916139834057911374218750000 + (3575988660523619709290625868798931090543633139073*s^12)/13023233799460539854778570671367187500 + (277648862034181112632173675087634425804263*s^15)/228891899589573941535076762500000 - (118473808069497932993067826794686148059*s^18)/367498661007704828353539913125000 - (5205012344961409358417599663*s^21)/13467964397084855937279000 - (96142963775029*s^24)/8348330401661250)*Derivative[2][F][s] + ((-2806930755266722693417872390539920199786853943853311512497*s)/330673195182384189096353193601800000000000 + (16745323557922180123689294769418811330506169003451624103*s^4)/3990883390132222971852538543470000000000 + (344134969411804527877485061628016918842622104501797824307*s^7)/692435323245163472894072926773000000000000 + (329279208650659939239288435313263656701803565893263*s^10)/86821558663070265698523804475781250000 + (578401204725507330039851327014194303792348231319*s^13)/19844927694416060731091155308750000000 + (1921514712468557764319586844548700351679299*s^16)/22049919660462289701212394787500000 + (72235278016353982959514238950618819*s^19)/1675207571545093234660011000000 + (1687548544073649942858071*s^22)/606665062931750267445000)*Derivative[3][F][s] + ((-35865496881785824587764110973921720460573621930299069411*s^2)/54786091509507439613596978821600000000000 + (204467610197150314300319114375792155112707354491241368790181*s^5)/138882741976601359420468341312756000000000000 + (17552236203863569375167569901561380427707786890763472763*s^8)/176503121611512257796528393099000000000000 + (719234041226381643061341061234190816239787447091937*s^11)/810960288485326589875941265590000000000 + (187669355717007189903225540377733399751449413*s^14)/75937223320469620144481461640625000 + (20747213526292904340605382074326019434087*s^17)/8819967864184915880484957915000000 + (58002534698892050587419071816047891*s^20)/117599571522465545073132772200000 + (11997790038437415111247*s^23)/1294996576642774609353750)*Derivative[4][F][s] + (70292331000027514089182206949682817668661984102934084519/67028350374807605897909431135500000000000 + (1790190241254745265391697543442261557497961681536303186331*s^3)/1139550703397754743962817159489280000000000 + (166764104636793540765125783696375971539471650311545453889*s^6)/467618659853876631045347950548000000000000 + (17035052234717920250810058697657143397107982763445983*s^9)/1512883899527247923970243369420000000000 + (832345882054653889470249814429229341557410542332731*s^12)/12502304447482118260587427844512500000000 + (1030172771481577909754894327270331718057351847*s^15)/10376432781394018682923479900000000000 + (191134498107968999046816463185952026809*s^18)/5039981636677094788848547380000000 + (310765908425610775031684810418011*s^21)/122499553669234942784513304375000)*Derivative[5][F][s] + ((119591409172880965452070615032718012747727165538650137023079*s)/130713168919154220631029027117888000000000000 + (222397603926976100848236876180126703560743064002536214700247*s^4)/370353978604270291787915576834016000000000000 + (25230052505395254951127358493584332459017818055131749044727*s^7)/518495570045978408503081807567622400000000000 + (1309581715754518850150744806487903184299732134586418713*s^10)/1742256619778153254378635106074000000000000 + (2206769219733160407711883663588770112702158997000231*s^13)/857300876398773823583137909338000000000000 + (3355190160512340662123431059803922694837836589*s^16)/1587594215553284858487292424700000000000 + (47929018610698678592297080245677405963*s^19)/132299517962773738207274368725000000 + (1367118616023009405962473037716*s^22)/229686663129815517720962445703125)*Derivative[6][F][s] + ((252630163683923486672981390494582408564057041215188059142831*s^2)/740707957208540583575831153668032000000000000 + (9878580843276534854573335068089545424271505089713730333949*s^5)/98761060961138744476777487155737600000000000 + (1978651114502968986717974450930441109322134578374786665241*s^8)/518495570045978408503081807567622400000000000 + (13177449233603967631309156433591744853014045337086299193*s^11)/432079641704982007085901506306352000000000000 + (10417241866229390532440179393602631985761433358697*s^14)/181851701054285356517635314102000000000000 + (16868259086804922399267241058746728485594869*s^17)/694572469304562125588190435806250000000 + (381204089073223416351203294766142657*s^20)/231524156434854041862730145268750000)*Derivative[7][F][s] + (257513576006880119323360872342598477682071645966005483861797/20739822801839136340123272302704896000000000000 + (277294803202111839884966252406163039086471183934663991576959*s^3)/3828890363416455939715065655883980800000000000 + (58767330670510275550561127590323741374161282961324182387*s^6)/6284794788436101921249476455365120000000000 + (375565419158016408345024682290899976901599677214657168409*s^9)/2073982280183913634012327230270489600000000000 + (17443297879625334500464033939818348373293719176846841*s^12)/22741033773946421425573763489808000000000000 + (75685854811716723855366345660965492482742377753*s^15)/100018435579856946084699422756100000000000 + (413159535805455301575244643212022882053273*s^18)/2778289877218248502352761743225000000000 + (44277732208625717496250050307511*s^21)/16537439745346717275909296090625000)*Derivative[8][F][s] + ((656959145620156679995997208192732922881966433760913268479659*s)/66367432965885236288394471368655667200000000000 + (23261766180420826936927729186163077478937573808512136539701*s^4)/2552593575610970626476710437255987200000000000 + (11820139090587628866877062878678681817602255538219412814809*s^7)/22122477655295078762798157122885222400000000000 + (282321290317814514240514794531851027168556603606355091*s^10)/52373289903634182677078970461376000000000000 + (14492767213631588234441656572333626124320551160959*s^13)/1200221226958283353016393073073200000000000 + (8220188207240434086223238707809023170655281*s^16)/1389144938609124251176380871612500000000 + (12286335829407657140902567930238553419*s^19)/27238136051159299042674134737500000000)*Derivative[9][F][s] + ((2122821579252998664852289543267086529551586172704526651965261*s^2)/796409195590622835460733656423868006400000000000 + (185030877609167452100187506641264734601354487692111806591293*s^5)/265469731863540945153577885474622668800000000000 + (1330510291738259397408366698991811435906289472383264533*s^8)/68490642895650398646433922981068800000000000 + (14522513887026318909263640935886915624460973164967*s^11)/141407882739812293228113220245715200000000 + (91579020510770613785115709558407840389023635973*s^14)/771570788758896441224824118404200000000000 + (7069506382342805939028790057571231667509*s^17)/267906523874616819869730596668125000000 + (10935649502561257223794437478960497379*s^20)/20837174079136863767645713074187500000000)*Derivative[10][F][s] + (139493692048470989184090623422144483394132782313827109429/1177771658666996207424924070428672000000000000 + (1208200867599178191529087494477559837507081196591412340276333*s^3)/3539596424847212602047705139661635584000000000000 + (8874762126388249756756940341525133933900013035060797510969*s^6)/265469731863540945153577885474622668800000000000 + (38079136964492864527399807313419723789933160606702587*s^9)/82959291207356545360493089210819584000000000 + (7777163743031100443497244130735075987556487434279*s^12)/6172566310071171529798592947233600000000000 + (107181657151631613904851404854501623692339911*s^15)/150027653369785419127049134134150000000000 + (3044704493502282749975203259264007239731*s^18)/50009217789928473042349711378050000000000)*Derivative[11][F][s] + ((129596642199318628318456665133267970206170294429474519183323*s)/3033939792726182230326604405424259072000000000000 + (781653665466125458002056180433808106523202344182925699576151*s^4)/31856367823624913418429346256954720256000000000000 + (103352458950317877346913595893332449472125819858464749*s^7)/100101708847489044175557272049254400000000000 + (9837614982174303104554406919492095049338546660981341*s^10)/1382654853455942422674884820180326400000000000 + (274468174001451178867148600741267094800102877517*s^13)/27776548395320271884093668262551200000000000 + (3393719636511697876030126465952304813695437*s^16)/1350248880328068772143442207207350000000000 + (69490440709102204312504530999157*s^19)/1253573306899945012759434610078125000)*Derivative[12][F][s] + ((3994774188140849129858525623753321228870710368434709392237*s^2)/674208842828040495628134312316502016000000000000 + (856765649719964842463469466444584087746176967013763276757*s^5)/796409195590622835460733656423868006400000000000 + (86675801084320134763765196780372623003885123251993491*s^8)/4147964560367827268024654460540979200000000000 + (149955638197495685804804910853754386591350588564181*s^11)/2073982280183913634012327230270489600000000000 + (4702815444627678182657207401595382460664813263*s^14)/97217919383620951594327838918929200000000000 + (730599219856031586829099950436213919*s^17)/156568747718931907716076322728125000000)*Derivative[13][F][s] + (49348579543291377944698024949743460136495707520601756392653/254850942588999307347434770055637762048000000000000 + (34064645661860076054070424180896613541535025038759982419*s^3)/78657698329938057823282336436925235200000000000 + (5986466613022429192737967763622439432428764978286072887*s^6)/199102298897655708865183414105967001600000000000 + (3476466993475626606494426579512377920877509893356863*s^9)/12443893681103481804073963381622937600000000000 + (89765454026535214734916051153874786098615035287*s^12)/188543843653083057637484293660953600000000000 + (976479311811467245879810814253776473604147*s^15)/6944137098830067971023417065637800000000000 + (853441134311547810433957469627343301*s^18)/245499796423285231298807674037700000000000)*Derivative[14][F][s] + ((174682496882621827224006492371525860121846684055196547*s)/4110499074016117860442496291219963904000000000 + (9904358531844510486498772379458935319053692318289345539*s^4)/530939463727081890307155770949245337600000000000 + (60680364678227634451164087713342419413147433795903*s^7)/110612388276475393813990785614426112000000000 + (23579730903192701446223346370714302340037036813873*s^10)/9572225908541139849287664139709952000000000000 + (35512665476219608987902408119008780832957*s^13)/17953447716273490599137181702480000000000 + (1770623134548655453655016608067787771187*s^16)/8101493281968412632860653243244100000000000)*Derivative[15][F][s] + ((38522310771600384103589792849189345297096619562964288051*s^2)/10194037703559972293897390802225510481920000000000 + (26587143918244561743117228463326693852107014825367281*s^5)/53093946372708189030715577094924533760000000000 + (328589334526411171935369512928264974707345934591353*s^8)/49775574724413927216295853526491750400000000000 + (10529231188148161846315325167830875599737859*s^11)/744252014420064701200595896030080000000000 + (1276362858059629233347932788219368184212159*s^14)/259247785022989204251540903783811200000000000 + (272577782967401973066903490783*s^17)/1977832812456685950257474482500000000)*Derivative[16][F][s] + (22467847321356571552022876520931910249433905413640693/212375785490832756122862308379698135040000000000 + (4513536141080183699994621056351850699446335353925824083*s^3)/25485094258899930734743477005563776204800000000000 + (33738709617300976906878925122842331168706234825861*s^6)/3903966645052072722846733609920921600000000000 + (700502265367320882704611503666310987864683341*s^9)/13380530839896216993627917614648320000000000 + (80110089001344195123535562746310666158225199*s^12)/1555486710137935225509245422702867200000000000 + (2434634619921017804964144656617928011*s^15)/368773520658590617712006975510400000000000)*Derivative[17][F][s] + ((132736328511522008047382477903213356335899775220903951*s)/8495031419633310244914492335187925401600000000000 + (124409800230223960311516732123578479487988247816509247*s^4)/25485094258899930734743477005563776204800000000000 + (24283656263546043465140069166622977306373713203*s^7)/249501627691297880783437862288179200000000000 + (1495241664949622084307065313050096903935145159*s^10)/5530619413823769690699539280721305600000000000 + (17211817398821167224147379389856731949*s^13)/152595939582865083191175300211200000000000 + (1333543676519775200584011306560761*s^16)/368773520658590617712006975510400000000000)*Derivative[18][F][s] + ((92612744898031059167381498318933694154768512362870009*s^2)/101940377035599722938973908022255104819200000000000 + (43379582754564965630402583542607613203844341959*s^5)/518495570045978408503081807567622400000000000 + (2730484021633204061013080838865322673939301*s^8)/3808966538446122376514834215372800000000000 + (31337615777912145064957339667059259809847*s^11)/35402257983224699300352669648998400000000000 + (197106041968651426762724163561796817*s^14)/1475094082634362470848027902041600000000000)*Derivative[19][F][s] + (149193098597170253381689926084793703679729366519917/6292615866395044625862586914954018816000000000000 + (79134930648730112215853173378664890309834108207*s^3)/2844318555680795840931191630085242880000000000 + (1458506901834802663234325043261030877142430333809*s^6)/1592818391181245670921467312847736012800000000000 + (122663249930446370504208737568531540027161*s^9)/35874288089667695291024038577651712000000000 + (1173704422209516588104299604065629496547*s^12)/672642901681269286706700723330969600000000000 + (14362722916857207105591185283551*s^15)/221264112395154370627204185306240000000000)*Derivative[20][F][s] + ((1060418719741464222797878503469092421524881843*s)/461335474075883037086699920451174400000000000 + (177093630199539983772460842632651168181010747121*s^4)/353959642484721260204770513966163558400000000000 + (18527491971035177021604013030172483257001803*s^7)/2869943047173415623281923086212136960000000000 + (9238834713570306428006177639989505863663*s^10)/896857202241692382275600964441292800000000000 + (52210488694520468968922298971391553*s^13)/28026787570052886946112530138790400000000000)*Derivative[21][F][s] + ((6066696203186790191510180910833227600286454870109*s^2)/67960251357066481959315938681503403212800000000000 + (954533029581842015272042753480435438446193457*s^5)/172196582830404937396915385172728217600000000000 + (4922395988668013582627557728711115247377*s^8)/168820179245495036663642534483066880000000000 + (379992117233977005748079514448320823*s^11)/20383118232765735960809112828211200000000000 + (8757482162877843654775390939*s^14)/10720433853137659165923446438400000000000)*Derivative[22][F][s] + (22432436276092015028022419091418769284312433977/10194037703559972293897390802225510481920000000000 + (5685583942859867598067104890058461890033213*s^3)/3123747534338411562755834651659468800000000000 + (15073803218376406500059002435230089021707*s^6)/390468441792301445344479331457433600000000000 + (2338038702777950587963206010288062053*s^9)/28321806386579759440282135719198720000000000 + (130445500626569291255700577927*s^12)/7146955902091772777282297625600000000000)*Derivative[23][F][s] + ((62310662042476295003536924415053226603702701*s)/423868511582535230515484025040561766400000000000 + (81512008637703867505377371651022923109841*s^4)/3794966012791293386157914824743321600000000000 + (485918015898326965377817340959245299881*s^7)/2869943047173415623281923086212136960000000000 + (12123462195758818949446368758573909*s^10)/86792632475002488607316222365286400000000000 + (8319377627602782999276691*s^13)/1133655074124901888810295485440000000000)*Derivative[24][F][s] + ((124433853058371339057043408769443811308327*s^2)/32223921933175192963165452196066099200000000000 + (586234936397019709303275270329424404221*s^5)/3826590729564554164375897448282849280000000000 + (2661739111069850638772994758524561*s^8)/5786175498333499240487748157685760000000000 + (12715165986114884465176125361*s^11)/99761646522991366215306002718720000000000)*Derivative[25][F][s] + (1169215268042982594966243927130317934784323/12245090334606573326002871834505117696000000000000 + (32621524019435217463452687461494804684747*s^3)/626169392110563408716055946082648064000000000000 + (413969400120712837132813622487068537*s^6)/617192053155573252318693136819814400000000000 + (1296842389925545295699178211*s^9)/1750204324964760810794842152960000000000 + (71341427552217060549009701*s^12)/1496424697844870493229590040780800000000000)*Derivative[26][F][s] + ((236249976754111702943619750641536822159*s)/54665581850922202348227106404040704000000000000 + (167667184258130707361898049073397347*s^4)/420812763515163581126381684195328000000000000 + (3171659065215288037619979919717*s^7)/1773540382630957621605440048332800000000000 + (1277314770182798861825952503*s^10)/1995232930459827324306120054374400000000000)*Derivative[27][F][s] + ((133580614851035093790691435247972430581*s^2)/1777513113088050966677836234041065472000000000000 + (229865632030969658478311105810627*s^5)/127694907549428948755591683479961600000000000 + (14868078411746149670302224913*s^8)/5320621147892872864816320144998400000000000 + (248629000595793363197*s^11)/1100312277827110656786463265280000000000)*Derivative[28][F][s] + (20449282495055153911432049000078131/10580435196952684325463310916911104000000000000 + (449038765273762559038480156476641*s^3)/681039506930287726696488978559795200000000000 + (308622371370624916025178185159*s^6)/63847453774714474377795841739980800000000000 + (28971590579565213053*s^9)/12465842770404279279165542400000000000)*Derivative[29][F][s] + ((14009805765923223688396275973*s)/242457031623263558967138787251978240000000 + (571502248162049705974983554636957*s^4)/177751311308805096667783623404106547200000000000 + (40766750239887611642769299*s^7)/5445812233725646343988468854292480000000000 + (14203767083740214455283*s^10)/18081798432292185126524212992768000000000000)*Derivative[30][F][s] + ((31099349232667979524544182096781*s^2)/47400349682348025778075632907761745920000000000 + (49922593551796933535091522491*s^5)/5554728478400159270868238231378329600000000000 + (22423121094393937559339*s^8)/3673762221164126501896982957260800000000000)*Derivative[31][F][s] + (6055377454319636669165861872543/339094809266028184412387220032449413120000000000 + (3397241791873076057234314479743*s^3)/918381775095492999450215387587883827200000000000 + (9751960455145042408579821647*s^6)/688786331321619749587661540690912870400000000000 + (392783057105742250487*s^9)/195677935034551065223767483150827520000000000)*Derivative[32][F][s] + ((967792868080559243107953055349*s)/2755145325286478998350646162763651481600000000000 + (5175243279955550739584902711*s^4)/459190887547746499725107693793941913600000000000 + (482648206790215499627089*s^7)/41744626140704227247737063072176537600000000000)*Derivative[33][F][s] + ((114144252416760414979629566323*s^2)/44082325204583663973610338604218423705600000000000 + (34310442376171435878249049*s^5)/1836763550190985998900430775175767654400000000000 + (118817727175408511*s^8)/31537113679706039220148876659916800000000000)*Derivative[34][F][s] + (73852788386723607825876061/966717657995255788894963565881982976000000000000 + (4783654716155773416733813*s^3)/518615590642160752630709865931981455360000000000 + (1516395086121479552843*s^6)/96671765799525578889496356588198297600000000000)*Derivative[35][F][s] + ((5804679995364785858875999*s)/5877643360611155196481378480562456494080000000000 + (3007735584365441131949*s^4)/178470952245277991795993273701289164800000000000 + (25010968783431913*s^7)/4833588289976278944474817829409914880000000000)*Derivative[36][F][s] + ((6172526684129783466289*s^2)/1325784216679207939055950033209576652800000000000 + (1455399465275445901*s^5)/96671765799525578889496356588198297600000000000)*Derivative[37][F][s] + (35517437629312388485223/228918741413276570810327372400853568716800000000000 + (863808934458199617649*s^3)/85844528029978714053872764650320088268800000000000 + (1204010239660391*s^6)/233273173994507375146393382201956761600000000000)*Derivative[38][F][s] + ((32096556734284944329*s)/24712818675296902530660341338728510259200000000000 + (1361824381482778453*s^4)/135920502714132963918631877363006806425600000000000)*Derivative[39][F][s] + ((16345593128155215401*s^2)/4349456086852254845396220075616217805619200000000000 + (18820046891171*s^5)/5097018851779986146948695401112755240960000000000)*Derivative[40][F][s] + (61741632134243627/407761508142398891755895632089020419276800000000000 + (512114450047127*s^3)/114459370706638285405163686200426784358400000000000)*Derivative[41][F][s] + ((5132317265295613*s)/6524184130278382268094330113424326708428800000000000 + (366982852979*s^4)/197702549402375220245282730709828082073600000000000)*Derivative[42][F][s] + (1001733347477*s^2*Derivative[43][F][s])/790810197609500880981130922839312328294400000000000 + (55170067681/790810197609500880981130922839312328294400000000000 + (48109*s^3)/75844967801422718764174960630368829440000000000)*Derivative[44][F][s] + (1925411*s*Derivative[45][F][s])/9455339319244032272600478425252647403520000000000 + (7261547*s^2*Derivative[46][F][s])/52193473042227058144754640907394613667430400000000000 + (20357*Derivative[47][F][s])/1449818695617418281798740025205405935206400000000000 + (61*s*Derivative[48][F][s])/3479564869481803876316976060492974244495360000000000 + Derivative[50][F][s]/1043869460844541162895092818147892273348608000000000000, F[s]*Subscript[u, 39, 10][s] -> ((-81786595762082554734455323417328197460307549768277410994291*s^2)/2564596087636104648389330166286687500000000 + (139462804236448096581491262932521781214126697266795316439*s^5)/14997637939392424844382047756062500000000 + (898634787253081615032515825314924572789383327015369357*s^8)/5540794016497756956396700976545312500000 - (116763383391351209124354920046193610660581285767421*s^11)/12312875592217237680881557725656250000 + (15565840577965133501254548136807212170057009*s^14)/4886061742943348286064110208593750 + (1132728971882777564818119839968537287716*s^17)/7755653560227536962006524140625 + (1477730519063458300830509481493*s^20)/15632458675187779212913125 + (60467593941343423*s^23)/8348330401661250)*Derivative[1][F][s] + (24205135484834923636339225582182275869005492554657940084659/15387576525816627890335980997720125000000000 - (7685255672670740790980379391663778318514553326307740801713*s^3)/373032158201615221583902569641700000000000 + (544034211734290184097846449789489841373653557398323367469*s^6)/284955120848456072043258907365187500000000 + (11666001873867692949819189049039672023872923848481523*s^9)/178735290854766353432151644404687500000 - (357922985925713745963478806067446409946798910097*s^12)/1620115209502268115905468121796875000 - (12703428235537169409018962357121967403277781*s^15)/78176987887093572577025763337500000 + (763538811398708105651503138820048765047*s^18)/434316599372742069872365351875000 + (4729194636808775635458899741*s^21)/7612327702700135964549000 + (115602941401279*s^24)/8348330401661250)*Derivative[2][F][s] + ((2155600613834947053785225337799731786200664523626295737541*s)/185113702566215072364944132303400000000000 - (34169188207386828709051443090854689743736212157415263*s^4)/13545103783646159098907137605000000000 + (1627724692838139425632741325032132986975321092209327921049*s^7)/3546108170558564452093888624989000000000000 + (13616937980770597949622359181386012373436921311534089*s^10)/923465669416292826066116829424218750000 + (842079651109051503778899283889302768988459381*s^13)/21655675314984369134910183750000000 - (15142852219020707227938271914953228522813*s^16)/2895443995818280465815769012500000 - (17686406443822763612556794579249053*s^19)/1513957644872303511537657000000 - (191311055494546304553363821*s^22)/291805895270171878641045000)*Derivative[3][F][s] + ((1072767435806322848932465407564091732377984112015696297716383*s^2)/98480489765226418498150278385408800000000000 + (23756259876098279680323209104862925683952127255657541607007*s^5)/14921286328064608863356102785668000000000000 + (6152661312208860854905080950514478964641415776337641033*s^8)/56889435891313868215409977941000000000000 + (1439980367746990731764631997868298701355182039057029*s^11)/958407613664476878944294222970000000000 + (2866300210933026787175447850130784377211795767*s^14)/764774881504176253470904206562500000 + (19399639214503523470532761550187421769039*s^17)/10423598384945809676936768445000000 + (21492661402881949832979637859184097*s^20)/138981311799277462359156912600000 + (86726427133171688131606*s^23)/109427210726314454490391875)*Derivative[4][F][s] + (180577862123835343551894681114936353833835370498573215857/261013755009876539883780223656000000000000 + (698970238853989457025462167592312944756961854434457722798051*s^3)/157568783624362269597040445416654080000000000 + (9774517708071590852615840592928056543302412155173073680879*s^6)/18237127734301188610768570071372000000000000 + (1099757943547413305676347472744405896854990449349*s^9)/79116496280423602861000140000000000 + (11096871919512834569804365970684238802367193029137*s^12)/122111162898022191876511316287500000000 + (5170746519428797188763096487635623614591154497*s^15)/36789170770396975330365065100000000000 + (8663367683871309031572452339827847531*s^18)/180495210128931769297606380000000 + (3223063055398624550486632340557*s^21)/1248036205094086407679210781250)*Derivative[5][F][s] + ((5347706566138657191184153173006082497176344299689910935301293*s)/7878439181218113479852022270832704000000000000 + (315723870569947484283944499495405530271859905607858346232557*s^4)/303016891585312056917385471955104000000000000 + (1536870089780938196183279748985719164352567002010242617511*s^7)/21129913512845515080062894979244800000000000 + (62189991967123000360842741682541723402908134616126907801*s^10)/63829947070054160137689995249802000000000000 + (299170400631556133459581134652084272438956904433157*s^13)/92106705728793881872568535714000000000000 + (216612907561683413353271387602851305347254281*s^16)/81575987360445467036896448700000000000 + (34461203790751213391861969314758916243*s^19)/78176987887093572577025763337500000 + (1838038211175819547819333561972*s^22)/271447874607963793670228344921875)*Derivative[6][F][s] + ((1272819382369215323450210404366467078622619428407268621757*s^2)/3353954525848494457152840472896000000000000 + (52413137486035719981820110255636475017940009626375818128999*s^5)/350152852498582821326756545370342400000000000 + (303259284335711543154537856968300888758355923068854261977*s^8)/55706135624774539756529450399827200000000000 + (20138460163876270568200305419911041288847435084950353981*s^11)/510639576560433281101519961998416000000000000 + (163314263102414190245396352103365514516663481151689*s^14)/2364072113705709634729259083326000000000000 + (439118673210477532850834183918973347787199*s^17)/15785737938740048308822509904687500000 + (491027885215914073864102043900458639*s^20)/273619457604827504019590171681250000)*Derivative[7][F][s] + (813050122186723039963613746788668222849176711576378321957961/36766049512351196239309437263885952000000000000 + (17188572994107376511412415638907095760164774069532737350382157*s^3)/176477037659285741948685298866652569600000000000 + (1946415995714024534009029277791005663996737298339313193093*s^6)/147064198049404784957237749055543808000000000 + (19470213496728843191540949340623512571125816410199578063*s^9)/79066773144841282235074058632012800000000000 + (492627883511703488535760001495077224678259523042433593*s^12)/510639576560433281101519961998416000000000000 + (25973301413325179022981760181235263833405504669*s^15)/29550901421321370434115738541575000000000 + (526998500708603094912308831124678372871291*s^18)/3283433491257930048235082060175000000000 + (52745351578124225999301542133617*s^21)/19544246971773393144256440834375000)*Derivative[8][F][s] + ((217133562892044674134105818291763317192669494587331162837851*s)/12384353519949876627977915709940531200000000000 + (1513773397757015687226799835340479083962529899925566123150293*s^4)/117651358439523827965790199244435046400000000000 + (15628479663649324352167079600254576424871001264348914912007*s^7)/21391156079913423266507308953533644800000000000 + (3301243840581591293925978468071542148426507658730256831*s^10)/471359609132707644093710734152384000000000000 + (5173371047155287023909200914004898989609881355817*s^13)/354610817055856445209388862498900000000000 + (268631917045391572013825891790126404588861*s^16)/40703720966007397292170438762500000000 + (762849122657344890658171533202027338473*s^19)/1641716745628965024117541030087500000000)*Derivative[9][F][s] + ((1326625671189900019983180711373098050214877762706766129498629*s^2)/313736955838730207908773864651826790400000000000 + (39961211812355663484424024211891811889842460862939790968161*s^5)/40922211631138722770709634519803494400000000000 + (6041343492188406090675700533326593164003158609008466507677*s^8)/235302716879047655931580398488870092800000000000 + (1802596923701227048440961319801884964006857495440733*s^11)/14140788273981229322811322024571520000000000 + (7337997540777098815890070991829498184350855023*s^14)/53638610983238790031672264915800000000000 + (8893574055842926531787319911247183046091*s^17)/316616800942728968936954341516875000000 + (12704350577476298075956128073086097393*s^20)/24625751184434475361763115451312500000000)*Derivative[10][F][s] + (8408790468127581216397097422918099098061025734915550300779/44327042426194220897628960468860928000000000000 + (2105589601964821876123869196224842264129927681393335293170161*s^3)/4183159411183069438783651528691023872000000000000 + (42825538557574253184345664762353750694672403965701430174369*s^6)/941210867516190623726321593955480371200000000000 + (162883923108631958911117508047324335967875879611*s^9)/279094505407524262950223461011280000000 + (881880062396756037607144603814261804643484051967*s^12)/591474413004362873862764434747200000000000 + (11247236559060133698083151205144661861393833*s^15)/14376114204967153184164413344550000000000 + (404303511311374313825716957411028336753*s^18)/6566866982515860096470164120350000000000)*Derivative[11][F][s] + ((180240323124800951121574406173709334403368351360641489672129*s)/2933644262388126619406716656484614144000000000000 + (1296563811245001838591544195317745406998437939600384158611917*s^4)/37648434700647624949052863758219214848000000000000 + (79554465523977247039448192723442208077841214486918279903*s^7)/58825679219761913982895099622217523200000000000 + (381847203472918308082900984516711055044836446635697629*s^10)/44119259414821435487171324716663142400000000000 + (364878459945208513203746441939533014494873307919*s^13)/32826829921742139499383426128469600000000000 + (4162677522411798277387536795671247905508199*s^16)/1595748676751354003442249881245050000000000 + (42809699523524969027346704991454579*s^19)/805933675126946466384974687497500000000)*Derivative[12][F][s] + ((59561172654450040065147651405777434837276434225377383085311*s^2)/7171130419170976180771974049184612352000000000000 + (340448174797061224662288499749393203229870721181115916211*s^5)/235302716879047655931580398488870092800000000000 + (9873568777232088222310238875993086284370487235605469*s^8)/377087687306166115274968587321907200000000000 + (18652353008443967137620684716300382128477731839127*s^11)/222824542499098159026117801599308800000000000 + (5925404469487993972405161912849122516505155881*s^14)/114893904726097488247841991449643600000000000 + (16322474957409372957174522911240570689*s^17)/3561939010605700900540736342064843750000)*Derivative[13][F][s] + (18496544139811977024158109433575872886909658184856955796081/69504802524272538367482210015173935104000000000000 + (2229460167297219052730849914562294370478739688453813099529*s^3)/3764843470064762494905286375821921484800000000000 + (9107776656944460942759351552447010236903447501830842229*s^6)/235302716879047655931580398488870092800000000000 + (864648645048898459881425731729085490548321417922889*s^9)/2595250553813025616892430865686067200000000000 + (3840526464867578875545368167462986380385621011117*s^12)/7353209902470239247861887452777190400000000000 + (1163144425312874368451769722084791719585449*s^15)/8206707480435534874845856532117400000000000 + (10297485551189946656362055357265910997*s^18)/3191497353502708006884499762490100000000000)*Derivative[14][F][s] + ((135004350503303960671810034766178185098754722053828118641*s)/2258906082038857496943171825493152890880000000000 + (4793066076237490867408545389514348930912954711093997673*s^4)/194733282934384266977859640128720076800000000000 + (791938883001542364884140225709963892635086420565927*s^7)/1176513584395238279657901992444350464000000000 + (1227652897775556244192599317279151260781313961821349*s^10)/441192594148214354871713247166631424000000000000 + (43461763533626349119401983066262041168171041*s^13)/21211182410971843984216983036857280000000000 + (180925347510840499043444242778933312879*s^16)/870408369137102183695772662497300000000000)*Derivative[15][F][s] + ((16928238772840403563702093673189164848768136301202717073*s^2)/3285681573874701813735522655262767841280000000000 + (356965241835648642550358524777974085617213344796975443*s^5)/564726520509714374235792956373288222720000000000 + (7925574030159866777517205838289793510024908562843*s^8)/1032029459995823052331492975828377600000000000 + (66510632800493725676196672484056838469715197287*s^11)/4411925941482143548717132471666314240000000000 + (13245737978764755296352589605848162366807077*s^14)/2757453713426339717948207794791446400000000000 + (252370151620486182511990835235241*s^17)/2042921492284805978802311370015000000000)*Derivative[16][F][s] + (45850930647314818541260429255428818044882578877007323/301187477605180999592422910065753718784000000000 + (20834817756389582292446690995684553576231484503872468433*s^3)/90356243281554299877726873019726115635200000000000 + (7314564262574066448277283160719757097493174320498411*s^6)/705908150637142967794741195466610278400000000000 + (21119588302613722327116891530159611811964589549*s^9)/367660495123511962393094372638859520000000000 + (21892417524411538788199154634197168073226403*s^12)/424223648219436879684339660737145600000000000 + (23759685036103541986590734559199491583*s^15)/3922409265186827479300437830428800000000000)*Derivative[17][F][s] + ((2500265149441754463359963350072685628263273509181477*s)/119046433836039920787518936784882892800000000000 + (545450826338691225277008503998648115217269295296393647*s^4)/90356243281554299877726873019726115635200000000000 + (5552201553887121624562016404239326624594445248971*s^7)/50422010759795926271052942533329305600000000000 + (1260694778687429712741405141460455511136585729*s^10)/4525052247673993383299623047862886400000000000 + (1663922178541692434420006284928496410051*s^13)/15689637060747309917201751321715200000000000 + (12227873535855253129510249989867563*s^16)/3922409265186827479300437830428800000000000)*Derivative[18][F][s] + ((10705558216707068500426483175357945635491488141963831*s^2)/9267307003236338448997628002023191347200000000000 + (988646469943298077237336822780240104531839874731*s^5)/10120546962539684126089479504897638400000000000 + (233149219113414501038998728678288068924959543*s^8)/306383745936259968660911977199049600000000000 + (35735290778424565098490675411492115544539*s^11)/41839032161992826445871336857907200000000000 + (22145356416319513924077014056871*s^14)/188077786897151915191639411200000000000)*Derivative[19][F][s] + (55320938261224686398924522830554761672891872753216277/1807124865631085997554537460394522312704000000000000 + (9605493739755076875743988604559652455228328511253*s^3)/286845216766839047230878961967384494080000000000 + (5663235898478482359720228463752499825805419941209*s^6)/5647265205097143742357929563732882227200000000000 + (51763010924189737363389005322558062043313*s^9)/15262878932694983087453863685764546560000000 + (96227310905250053325161345489684270773*s^12)/61149354698297207882427338484633600000000000 + (21017162668103659543002403917337*s^15)/392240926518682747930043783042880000000000)*Derivative[20][F][s] + ((519128507900599976934775000321601628330026172199*s)/182907375063875100967058447408352460800000000000 + (2130504023177220671490862217191088861373824353163*s^4)/3764843470064762494905286375821921484800000000000 + (67097573830238841330746308654373455869125413*s^7)/10175252621796655391635909123843031040000000000 + (90835695485681679350701733368678920520229*s^10)/9539299332934364429658664803602841600000000000 + (4585681093325821811234248365943387*s^13)/2922579452492145964968953677574400000000000)*Derivative[21][F][s] + ((75435523841310309832679956486836885591167418412127*s^2)/722849946252434399021814984157808925081600000000000 + (1189187408602525520481815508762545006945076169*s^5)/203505052435933107832718182476860620800000000000 + (281590708338900286994895591737270660459009*s^8)/10175252621796655391635909123843031040000000000 + (1738853039612919111251151899857245007*s^11)/108401128783345050337030281859123200000000000 + (2713901016104554633873367611*s^14)/4223201214872411186575903142400000000000)*Derivative[22][F][s] + (96272506013411953046670015205191194698708443937/36142497312621719951090749207890446254080000000000 + (1385762614713022172485844439383730419989303669*s^3)/697731608351770655426462339920664985600000000000 + (365391892351418047640209735009582304791349*s^6)/9690716782663481325367532498898124800000000000 + (5332381380157476330380447011345736227*s^9)/73379225637956649458912806181560320000000000 + (49484764064647395193396290073*s^12)/3385400164148734473449509401600000000000)*Derivative[23][F][s] + ((3260105801957399954635644574940756025865727563*s)/19536485033849578351940945517778619596800000000000 + (8136374335985620988122732217963073574997591*s^4)/375701635266338045229633567649588838400000000000 + (992536463202123454749584662161874321*s^7)/6497607038184326559154475813437440000000000 + (35079796785822180310262944839484589*s^10)/307719333320463368698666606567833600000000000 + (725994977748482891178510037*s^13)/132637643672613520990804571796480000000000)*Derivative[24][F][s] + ((42342827771814236867979983544122036829859*s^2)/10486572750321834864165832269339033600000000000 + (963297935950672121411868462657298059323*s^5)/6783501747864436927757272749228687360000000000 + (113892485514366160133103070859369*s^8)/297313365527017747534943581224960000000000 + (758536200884991043199772239*s^11)/7860008513932653095751382032384000000000)*Derivative[25][F][s] + (4525625068068590233201232149606042004921123/43414411186332396337646545595063599104000000000000 + (730486279835837748374617895053626442003*s^3)/14675845127591329891782561236312064000000000000 + (3747083944525199646563648603508732611*s^6)/6564679110836551865571554273447116800000000000 + (201588238589526748695898958737*s^9)/353700383126969389308812191457280000000000 + (177919906553534327991027221*s^12)/5305505746904540839632182871859200000000000)*Derivative[26][F][s] + ((75299906265395302062778691764874734969*s)/17619485059388147864304604543451136000000000000 + (23543368713730777285112755644173801*s^4)/67816932963187519272433411915776000000000000 + (553441440045800615338156551521*s^7)/395748680421783932093775878553600000000000 + (3222816164838351008774024383*s^10)/7074007662539387786176243829145600000000000)*Derivative[27][F][s] + ((141130340233440996267183164189649902927*s^2)/2100697315467696596982897367503077376000000000000 + (34129471751541930458732460616283*s^5)/23828236336974779911330505529753600000000000 + (10352695022461530460185515449*s^8)/5144732845483191117219086421196800000000000 + (52733803514551974565277*s^11)/353700383126969389308812191457280000000000)*Derivative[28][F][s] + (49983781852791457823482410577958767/28134339046442365138163804029059072000000000000 + (5836510749659452704402851027951*s^3)/10925767490860230909569341902028800000000000 + (797378012985093735090427782359*s^6)/226368245201260409157639802532659200000000000 + (32793862240515719341925879*s^9)/21222022987618163358528731487436800000000000)*Derivative[29][F][s] + ((6011406857512523640905101754719571*s)/126041838928061795818973842050184642560000000000 + (498026947191276545490268074207119*s^4)/210069731546769659698289736750307737600000000000 + (37401774839993917431193853*s^7)/7459862625950627119967675310735360000000000 + (93017468685778223083999*s^10)/192324583325289605436666629104896000000000000)*Derivative[30][F][s] + ((48861823575882515869969703287*s^2)/99854893189195322494730712656117760000000000 + (79559877000932830323077713459*s^5)/13129358221673103731143108546894233600000000000 + (861679736308102281127*s^8)/228511525718342796768711858585600000000000)*Derivative[31][F][s] + (210375052861307798352646542178123/15629188027079662681552756414222895677440000000000 + (16336734985633054038123280137631*s^3)/6512161677949859450646981839259539865600000000000 + (310363028077418123135203003*s^6)/35392183032336192666559683909019238400000000000 + (796435714993547855843*s^9)/693767224213408322156993803898388480000000000)*Derivative[32][F][s] + ((2337782048535740850016855619039*s)/9768242516924789175970472758889309798400000000000 + (34143591624397723410484326613*s^4)/4884121258462394587985236379444654899200000000000 + (3746596991700024099739*s^7)/567063886968813954253481525536358400000000000)*Derivative[33][F][s] + ((251058845668274535350997727963*s^2)/156291880270796626815527564142228956774400000000000 + (208132173339594973961647697*s^5)/19536485033849578351940945517778619596800000000000 + (170879354544643838903*s^8)/85686337867761308561144497884993945600000000000)*Derivative[34][F][s] + (81108732674762403214183843/1713726757355226171222889957699878912000000000000 + (876470030092331415548849*s^3)/167157091198712969856179212986341130240000000000 + (653655940786008618413*s^6)/79095081108702746364133382663071334400000000000)*Derivative[35][F][s] + ((11644089712839858069324437*s)/20838917369439550242070341885630527569920000000000 + (72605834165664760090937*s^4)/8225888435305085621869871796959418777600000000000 + (4062855378684163*s^7)/1606618835020524535521459335343636480000000000)*Derivative[36][F][s] + ((3793074452726341117843*s^2)/1566835892439063927975213675611317862400000000000 + (52119722364698687*s^5)/7140528155646775713428708157082828800000000000)*Derivative[37][F][s] + (788478524014010864227/9857744845547794915277255270850153676800000000000 + (6627461598280878877*s^3)/1370981405884180936978311966159903129600000000000 + (44247036788100073*s^6)/19022367006643010500574078530468655923200000000000)*Derivative[38][F][s] + ((1785512754647197420577*s)/2891399785009737596087259936631235700326400000000000 + (126639530849141369*s^4)/28347056715781741138110391535600350003200000000000)*Derivative[39][F][s] + ((5893874825881666831*s^2)/3558645889242753964415089152776905477324800000000000 + (1369071219811*s^5)/892407341052388146940512326120751759360000000000)*Derivative[40][F][s] + (381025250682317363/5782799570019475192174519873262471400652800000000000 + (42457099325057029*s^3)/23131198280077900768698079493049885602611200000000000)*Derivative[41][F][s] + ((7364323318454803*s)/23131198280077900768698079493049885602611200000000000 + (1496131242217*s^4)/2102836207279809160790734499368171418419200000000000)*Derivative[42][F][s] + (7848393367*s^2*Derivative[43][F][s])/16396383682493638680629508767003285913600000000000 + (21649755703/833556694777582009682813675425221102796800000000000 + (45168853*s^3)/201140854609373050162591995591738135674880000000000)*Derivative[44][F][s] + (82073*s*Derivative[45][F][s])/1155981923042373851509149399952518021120000000000 + (255539*s^2*Derivative[46][F][s])/5607563219412824428775291998315123782451200000000000 + (209393*Derivative[47][F][s])/46262396560155801537396158986099771205222400000000000 + (197*s*Derivative[48][F][s])/37009917248124641229916927188879816964177920000000000 + Derivative[50][F][s]/3700991724812464122991692718887981696417792000000000000, F[s]*Subscript[u, 40, 9][s] -> ((-60523030319649974211118943840875306322017527494804671741*s^2)/58286274719002378372484776506515625000000 - (675782081852162517650234483918389218268990401748783421587*s^5)/35619390106057009005407363420648437500000 + (770158538817718443496413294422585087733068802136402313*s^8)/1583084004713644844684771707584375000000 + (11467418701094687302882218488674659443481340091*s^11)/904294623400208407820325919921875 - (137951266939296934574565397294757305843234519*s^14)/2443030871471674143032055104296875 - (3829993876698993175816272720628356334687*s^17)/15511307120455073924013048281250 - (9361657765945358830962054747356*s^20)/78162293375938896064565625 - (32320879571087024*s^23)/4174165200830625)*Derivative[1][F][s] + (63812778309873644366369838168248003776337695148800183803931/4396450435947607968667423142205750000000000 + (9565923799978233373880087113554347395096954077005561895401*s^3)/512919217527220929677866033257337500000000 - (1371104343753030164571264678793555422750129149792543339*s^6)/421531243858662828466359330421875000000 + (80635452299964539305320866823479970939165396887013083*s^9)/2014834187817366165962436718743750000000 + (1334189323351906171665058134212889454791101231483*s^12)/1183930345405503623161688242851562500 + (10399403009912268894093173519468705660337649*s^15)/19544246971773393144256440834375000 - (254151447068530060419154308734463388363*s^18)/108579149843185517468091337968750 - (774190867867061323912078825471*s^21)/1094272107263144544903918750 - (115602941401279*s^24)/8348330401661250)*Derivative[2][F][s] + ((1547685989118979923130589863410748762803767717096003259227*s)/92556851283107536182472066151700000000000 + (19176350731316690079824159893808263266562747916087431769*s^4)/1179124637993611332592795478752500000000 + (362902485233453688501373189451768666535078150963268403321*s^7)/1329790563959461669535208234370875000000000 + (59950612518667885480670843345517769567140046189893553*s^10)/7387725355330342608528934635393750000000 + (8201592815892421379996180268620286203485933600367*s^13)/82085837281448251205877051504375000000 + (2314303619247938899856014086820367902350503*s^16)/13029497981182262096170960556250000 + (46405549029170113675514716050898363*s^19)/804289998838411240504380281250 + (50922301081315914110387599*s^22)/19197756267774465700068750)*Derivative[3][F][s] + ((205458477164921467143253931024165809343779000521546399249263*s^2)/24620122441306604624537569596352200000000000 + (509726577247181898345825876955800310507327044891177126529*s^5)/98166357421477689890500676221500000000000 + (1780715178095423153358281806223679408977876091574989585949*s^8)/10638324511675693356281665874967000000000000 + (1221473238104833251345920939245588502613264360486223*s^11)/805933675126946466384974687497500000000 + (38581676251105318682903460010251022163088751*s^14)/7803825321471186259907185781250000 + (145437420588725986459183783925409757418327*s^17)/34745327949819365589789228150000000 + (48225559778748944690472301053677557*s^20)/69490655899638731179578456300000 + (5628531197890672986324727*s^23)/547136053631572272451959375)*Derivative[4][F][s] + (-757011097621726097349535372996456903996758573856114197602041/984804897652264184981502783854088000000000000 + (81335310785947856271024224766898243510820868832248273788423*s^3)/19696097953045283699630055677081760000000000 + (338837693015502173473961716712236176521345854435712548363*s^6)/350713994890407473284010962911000000000000 + (14809328609731594246619940683143592082987430613151043*s^9)/676523021410218973372442980920000000000 + (3595774879609031800370942203350596170394498055023*s^12)/32402304190045362318109362435937500000 + (2204296124993929230460932626311720012905752849*s^15)/14213997797653376832186502425000000000 + (123269719156389913271146484509224040661*s^18)/2265999648901262973247123575000000 + (461573064284451990414627791170033*s^21)/144772199790914023290788450625000)*Derivative[5][F][s] + ((3688021907403762820476182038223900717298736581514197551389771*s)/3939219590609056739926011135416352000000000000 + (2532685821226894497077073531045848874226609839645434091145327*s^4)/1969609795304528369963005567708176000000000000 + (495689770705560043344550761930190132510440986522299145201*s^7)/4505643322592058362660470252927200000000000 + (11377839910151906796576260010938026873377439304105344193*s^10)/7978743383756770017211249406225250000000000 + (2480240707589007138600397536284410215371127669427*s^13)/598095491745414817354341141000000000000 + (2927537946202762195917733480603596751482193*s^16)/985424217064204696349064243750000000 + (175086062918100810474092231094775991431*s^19)/390884939435467862885128816687500000 + (609324094436783936010596912483*s^22)/94416652037552623885296815625000)*Derivative[6][F][s] + ((301511068651189594515762587011502987333278756043860773830119*s^2)/437691065623228526658445681712928000000000000 + (1048696750476866831972614984161751617925448869605001267*s^5)/5018817401940471581910855196800000000000 + (4718047730278114670648395724311961775165758956299528380093*s^8)/612767491872519937321823954398099200000000000 + (625125815125621312132483451548657273313357094199812431*s^11)/11605444921828029115943635499964000000000000 + (1599519132504759727434456833367152583204400764797*s^14)/18469313388325856521322336588484375000000 + (806996818828783177622219628283898955869641*s^17)/25651824150452578501836578595117187500 + (5024400586642536811993369771344131837*s^20)/2736194576048275040195901716812500000)*Derivative[7][F][s] + (18094655770339396305126073642130687302800495647727032115362797/294128396098809569914475498111087616000000000000 + (3621682225832072144672778983122334496539620953065102664217901*s^3)/22059629707410717743585662358331571200000000000 + (1393004343849379122532870652423888852836206216353125471561*s^6)/73532099024702392478618874527771904000000000 + (63050255180030465730322056705898502972915368557644792939*s^9)/188543843653083057637484293660953600000000000 + (1237268074887718974843034877717932650916961861284541*s^12)/997342922969596252151406175778156250000000 + (1939427762793168542379123953950571202050264471*s^15)/1846931338832585652132233658848437500000 + (144632925593167540449719796879184411154051*s^18)/820858372814482512058770515043750000000 + (5211823021398613658210383646027*s^21)/1918790025279295259604419156250000)*Derivative[8][F][s] + ((154560079164124184295281780035742305960868440303899167280991*s)/5115276453892340346338704314975436800000000000 + (294882440251434865972257846911916020685584547524816236454149*s^4)/14706419804940478495723774905554380800000000000 + (119329174211797325639870179581698949346133003232890049187*s^7)/116256283043007735144061461703987200000000000 + (903594656815144875539740547015780959737067265741048911*s^10)/98833466431051602793842573290016000000000000 + (131105595655041509868436053600419484744758202751*s^13)/7387725355330342608528934635393750000000 + (9164424822402476550634814450354289229510841*s^16)/1231287559221723768088155772565625000000 + (49689743306487761867170257389390798807*s^19)/102607296601810314007346314380468750000)*Derivative[9][F][s] + ((1509299734584057004547547549594700243728733320594494368774057*s^2)/235302716879047655931580398488870092800000000000 + (168637114620158834240391358565652377720722118042186497971979*s^5)/117651358439523827965790199244435046400000000000 + (8175375082287129955449896763771084078937154968979271296263*s^8)/235302716879047655931580398488870092800000000000 + (1720840933316748199484880543438666281346800207904223*s^11)/10813543974220940070385128607025280000000000 + (11434582162591883973657659605809382521764254631*s^14)/72534030761425181974647721874775000000000 + (33117541436361236970395003429817688631909*s^17)/1108158803299551391279340195309062500000 + (6248972960677305089688437438594187721*s^20)/12312875592217237680881557725656250000000)*Derivative[10][F][s] + (16234477119595292427521819234988257916412893184691125384603/67794300181238220196373704246493184000000000000 + (128002259871488493009188606947309075621962638472041404229891*s^3)/174298308799294559949318813695459328000000000000 + (14940431062368491295329333240947834005404225016916050457309*s^6)/235302716879047655931580398488870092800000000000 + (57827490307808209383656786775893080856030450825594401*s^9)/76729146808385105195080564724631552000000000 + (271112622551137578857559400814253443391504958498307*s^12)/153191872968129984330455988599524800000000000 + (937803919019534523372543951058768257526561*s^15)/1099000466082199726888601846587500000000 + (913962039169133100816291223844845393897*s^18)/14775450710660685217057869270787500000000)*Derivative[11][F][s] + ((203687894854436638571457153949178463094662586187093431887599*s)/2305006206162099486676705944380768256000000000000 + (917070880091049689536634472596562853942243169579205204331099*s^4)/18824217350323812474526431879109607424000000000000 + (211353425372776106657503989913465883654223676403035606789*s^7)/117651358439523827965790199244435046400000000000 + (66821644899711095137052936580508269295117631074409743*s^10)/6302751344974490783881617816666163200000000000 + (56769685771363780095958124211293342617773667*s^13)/4547462141105360600338089151200000000000 + (1072416728973066602192177501833601442325739*s^16)/398937169187838500860562470311262500000000 + (1846732565368307527032744824192723*s^19)/36633348869406657562953394886250000000)*Derivative[12][F][s] + ((9304902017420749160410333073645566138469086554988238896409*s^2)/768335402054033162225568648126922752000000000000 + (80571867261108687484165160971809670879160579235577929107*s^5)/40922211631138722770709634519803494400000000000 + (4230429556183497170530418589769942933472562748750349*s^8)/128160521175951882315675598305484800000000000 + (356000192590776691731526559955057098523754965332477*s^11)/3676604951235119623930943726388595200000000000 + (6274624947258593273022255878601172964384939789*s^14)/114893904726097488247841991449643600000000000 + (15863567430577647126805733258673571541*s^17)/3561939010605700900540736342064843750000)*Derivative[13][F][s] + (50009153229881877638980748754031634809506030070158350822663/116588701008457161132550803896420794368000000000000 + (61595157688459353372384214475071982318709828973209655201*s^3)/73820460197348284213829144623959244800000000000 + (3636990643287573296728815273045162452835636172925858083*s^6)/72400835962783894132793968765806182400000000000 + (5001487456517825341698227044438234594952429625694567*s^9)/12605502689948981567763235633332326400000000000 + (1393412615383785412009272419096384675767868350991*s^12)/2451069967490079749287295817592396800000000000 + (8110067876921572081083062094879822157253617*s^15)/57446952363048744123920995724821800000000000 + (2356704863384640664147751617273042117*s^18)/797874338375677001721124940622525000000000)*Derivative[14][F][s] + ((1602713838185546530119292588238628581323610457670882234817*s)/18071248656310859975545374603945223127040000000000 + (373021973871895142794072099541725079543046750994765258571*s^4)/11294530410194287484715859127465764454400000000000 + (1945295609836350656481003849693847448608662511216147*s^7)/2353027168790476559315803984888700928000000000 + (687427624300972712510986544825323591995451962397903*s^10)/220596297074107177435856623583315712000000000000 + (67905646692340802195632103612788848672696677*s^13)/32440631922662820211155385821075840000000000 + (206905518816468050100256405818517341229*s^16)/1063832451167569335628166587496700000000000)*Derivative[15][F][s] + ((129028675193255015238085271078484163570349979651168813841*s^2)/18071248656310859975545374603945223127040000000000 + (905957451942532900789935448636991374317577978656860689*s^5)/1129453041019428748471585912746576445440000000000 + (2086405794505794475031965377232755070146221653219201*s^8)/235302716879047655931580398488870092800000000000 + (1886191570475858748665298561495238599657355459*s^11)/119241241661679555370733310045035520000000000 + (12679093194663318928425176326536815265962113*s^14)/2757453713426339717948207794791446400000000000 + (443344692612295472497205938521613*s^17)/4085842984569611957604622740030000000000)*Derivative[16][F][s] + (205601577783037395731928066033344804313542714738743949/963799928336579198695753312210411900108800000000 + (1583141653050254282052859213548015187081693267798963*s^3)/5252048551589996505331717799333068800000000000 + (379152976533059585851141659884283782619640420370333*s^6)/30691658723354042078032225889852620800000000000 + (31729952416567686415352836535418277052211249499*s^9)/511527645389234034633870431497543680000000000 + (558206470910209649124484245830148587442853507*s^12)/11029814853705358871792831179165785600000000000 + (5322795794600182692510330349006280563*s^15)/980602316296706869825109457607200000000000)*Derivative[17][F][s] + ((153019585606845040627617768939459770127432866973654323*s)/5476135956457836356225871092104613068800000000000 + (5412157921083853609137613269004726067156412215445307*s^4)/728679381302857257078442524352629964800000000000 + (882962850692502322690496450056437202307810889457*s^7)/7203144394256560895864706076189900800000000000 + (16493740382289860748079928034202982429634980213*s^10)/58825679219761913982895099622217523200000000000 + (2019821740009808500745129754989966111*s^13)/20808537215845238616978450028800000000000 + (10255020771606795394340097680395547*s^16)/3922409265186827479300437830428800000000000)*Derivative[18][F][s] + ((957928390404482418773566633837320466851753265334023*s^2)/654755386098219564331354152316855910400000000000 + (2515885596392714943217123498835966376248736166481*s^5)/22409782559909300564912418903701913600000000000 + (4749949927678150904958997066241265056763348779*s^8)/6033402996898657844399497397150515200000000000 + (8362651774535782320977321019534687437179*s^11)/10459758040498206611467834214476800000000000 + (21906913992556991053684931307052957*s^14)/217911625843712637738913212801600000000000)*Derivative[19][F][s] + (287891836577289341487685373123543835841550515796825027/7228499462524343990218149841578089250816000000000000 + (59968334531266615705309316315076872035068804272593*s^3)/1505937388025904997962114550328768593920000000000 + (15398375292222614234782922335744412083940326663*s^6)/14406288788513121791729412152379801600000000000 + (248142572977181015236758397327163638052267*s^9)/76314394663474915437269318428822732800000000 + (22673474312546069356025403499681992547*s^12)/16561283564122160468157404172921600000000000 + (440576539954448309920932010571*s^15)/10322129645228493366580099553760000000000)*Derivative[20][F][s] + ((74646505238864307155727932581005808753694290552393*s)/21260292536836305853582793651700262502400000000000 + (1173828107964868218518475424136651460170895199411*s^4)/1882421735032381247452643187910960742400000000000 + (8253013187631543108137287485927043812553679*s^7)/1271906577724581923954488640480378880000000000 + (20153547286039555903151845618602276461669*s^10)/2384824833233591107414666200900710400000000000 + (15760965152797050648636838260273269*s^13)/12420962673091620351118053129691200000000000)*Derivative[21][F][s] + ((3929607025786226125388733307298835385978612490429*s^2)/32856815738747018137355226552627678412800000000000 + (8365086180173283719635756860910568414286919*s^5)/1413229530805091026616098489422643200000000000 + (36471246535360725896836738476170099379653*s^8)/1453607517399522198805129874834718720000000000 + (1428534501628146089709660566267155783*s^11)/108401128783345050337030281859123200000000000 + (1531254146176274481060813013*s^14)/3167400911154308389931927356800000000000)*Derivative[22][F][s] + (589153053891358221141376889429655500805670313/183814353783200101467721547147567431680000000000 + (634921111802342890135691444914154353423872997*s^3)/305257578653899661749077273715290931200000000000 + (593423743434694635941570033330772347600723*s^6)/16958754369661092319393181873071718400000000000 + (231605095887476164001692675321675435051*s^9)/3815719733173745771863465921441136640000000000 + (462625653950887452856202399*s^12)/41578928971445349059819443200000000000)*Derivative[23][F][s] + ((322746443925231460463310794775776826026862527*s)/1776044093986325304721904137979874508800000000000 + (50365452268255929955910565041690988492325351*s^4)/2442060629231197293992618189722327449600000000000 + (220209969242465995336375422544654392539*s^7)/1695875436966109231939318187307171840000000000 + (54049212036427196865866650769527207*s^10)/615438666640926737397333213135667200000000000 + (256381523840140374419739719*s^13)/66318821836306760495402285898240000000000)*Derivative[24][F][s] + ((715792456132103552748353105848040694693431*s^2)/180893379943051651406860606646098329600000000000 + (61794860475788200602151873563969596357*s^5)/502481610952921253907946129572495360000000000 + (710527956611344829177379673761413*s^8)/2378506924216141980279548649799680000000000 + (323965707027959249148977831*s^11)/4716005108359591857450829219430400000000)*Derivative[25][F][s] + (41884915763353059134168396854177012132879/397385914749037952747336801785479168000000000000 + (644255894402828548240993878145801010003*s^3)/14658227066213669231648368485728256000000000000 + (2957980920810850991525593733788651709*s^6)/6564679110836551865571554273447116800000000000 + (15019787325329665709867035777*s^9)/36748091753451365122993474437120000000000 + (234554268325869331260573673*s^12)/10611011493809081679264365743718400000000000)*Derivative[26][F][s] + ((3797951213707437341250972263005722103691*s)/986691163325736280401057854433263616000000000000 + (5201750134526140725199631517956658437*s^4)/18756226030961576758775869352706048000000000000 + (236131934179469406761454129521*s^7)/233851492976508687146322110054400000000000 + (2131410451373314765744159627*s^10)/7074007662539387786176243829145600000000000)*Derivative[27][F][s] + ((57001161297212700908396522792617833569*s^2)/1050348657733848298491448683751538688000000000000 + (470974741012338077245410129005513*s^5)/452736490402520818315279605065318400000000000 + (150981642785886229840710207457*s^8)/113184122600630204578819901266329600000000000 + (2389441353867582248233*s^11)/26200028379775510319171273441280000000000)*Derivative[28][F][s] + (18264002516231895040960422227497331029/12604183892806179581897384205018464256000000000000 + (1645231645596285844426329909917*s^3)/4221319257832361942333609371238400000000000 + (264576078693059357935399098073*s^6)/113184122600630204578819901266329600000000000 + (80131807135792046800924529*s^9)/84888091950472653434114925949747200000000000)*Derivative[29][F][s] + ((8795600395756711906759333820214913*s)/252083677856123591637947684100369285120000000000 + (41292268566227469075753250268867*s^4)/26258716443346207462286217093788467200000000000 + (1002552902748934869988943743*s^7)/328233955541827593278577713672355840000000000 + (146223751322451438017483*s^10)/535164057948631945562898446204928000000000000)*Derivative[30][F][s] + ((3401144343091278404237960105729*s^2)/10503486577338482984914486837515386880000000000 + (524552698781708761978185313*s^5)/142710415452968518816772918987980800000000000 + (772442960958730413045223*s^8)/364704395046475103642864126302617600000000000)*Derivative[31][F][s] + (42645765551562995312834972780341/4808980931409126978939309665914737131520000000000 + (1231156528327488542556086431783*s^3)/814020209743732431330872729907442483200000000000 + (995066831617865905134773809*s^6)/203505052435933107832718182476860620800000000000 + (414066743391769523327*s^9)/693767224213408322156993803898388480000000000)*Derivative[32][F][s] + ((860444177101058769801668514481*s)/6011226164261408723674137082393421414400000000000 + (12064621393970217879843823*s^4)/3122839679323781705872913286089932800000000000 + (20979831458832938207699*s^7)/6166819770785851752506611590207897600000000000)*Derivative[33][F][s] + ((5280170130228416144488151747*s^2)/6011226164261408723674137082393421414400000000000 + (59949153915401962977401*s^5)/11050048096068766036165693166164377600000000000 + (81584343144856557757*s^8)/85686337867761308561144497884993945600000000000)*Derivative[34][F][s] + (700991275194663006703973497/27419628117683618739566239323198062592000000000000 + (10303345086084181179877249*s^3)/3907297006769915670388189103555723919360000000000 + (143061265208132215187*s^6)/36722716229040560811919070522140262400000000000)*Derivative[35][F][s] + ((103123413230346033607723*s)/372123524454277682894113247957687992320000000000 + (16875629492392298030539*s^4)/4112944217652542810934935898479709388800000000000 + (28479209864660497*s^7)/25705901360328392568343349365498183680000000000)*Derivative[36][F][s] + ((3039221361589385104211*s^2)/2741962811768361873956623932319806259200000000000 + (4673696914703249*s^5)/1483746110264265083309861435237990400000000000)*Derivative[37][F][s] + (350921459357760484952569/9739451907401221376293928207599951832678400000000000 + (34711708814709173227*s^3)/16908770672571564889399180915972138598400000000000 + (1147973445139229*s^6)/1227249484299549064553166356804429414400000000000)*Derivative[38][F][s] + ((1386600418223178029*s)/5378097716828156421459679026517062451200000000000 + (1702768396801620149*s^4)/963799928336579198695753312210411900108800000000000)*Derivative[39][F][s] + ((1145189596054106357*s^2)/1779322944621376982207544576388452738662400000000000 + (54643440359927*s^5)/96379992833657919869575331221041190010880000000000)*Derivative[40][F][s] + (2326412763450268127/92524793120311603074792317972199542410444800000000000 + (3853228284563719*s^3)/5782799570019475192174519873262471400652800000000000)*Derivative[41][F][s] + ((5249373350385839*s)/46262396560155801537396158986099771205222400000000000 + (127252267537*s^4)/525709051819952290197683624842042854604800000000000)*Derivative[42][F][s] + (18675708767*s^2*Derivative[43][F][s])/116824233737767175599485249964898412134400000000000 + (1050082800061/123366390827082137433056423962932723213926400000000000 + (3544243*s^3)/50285213652343262540647998897934533918720000000000)*Derivative[44][F][s] + (5864669*s*Derivative[45][F][s])/268187806145830733550122660788984180899840000000000 + (12361*s^2*Derivative[46][F][s])/934593869902137404795881999719187297075200000000000 + (36697*Derivative[47][F][s])/28469167113942031715320713222215243818598400000000000 + (53*s*Derivative[48][F][s])/37009917248124641229916927188879816964177920000000000 + Derivative[50][F][s]/14803966899249856491966770875551926785671168000000000000, F[s]*Subscript[u, 41, 8][s] -> ((40148951953786346633149411713969626198990170090127101529213*s^2)/461177366636317063964747968498921875000000 + (204128212894795887935266234209256403611046644021263679291*s^5)/16786149360325716887605768968351562500000 - (89041502672913476173231987290381658140911253608296739009*s^8)/50482789928090674491614386675190625000000 - (80635564475369439585669984947273312144777966056687*s^11)/10517247901685557185752997223998046875 + (235432301827085384104161409257741462349805791*s^14)/1451656025077371592236438540234375 + (51247307210706510104026756379846904211*s^17)/132575274533804050632590156250 + (476342119486131218166359817508196*s^20)/3204654028413494738647190625 + (1410494550964882984*s^23)/171140773234055625)*Derivative[1][F][s] + (-252501241210822481471223545175692549394102783435924992477/9957945838301043216512776647750000000000 + (41359291797777831179198745306089404976328720015523449388369*s^3)/1001413710410288481752024160169087500000000 + (1135373690369171891574913191860775041908323913595493307*s^6)/160633008232781979785701138453125000000 - (242347029623087547820003157980299494199047812522482127*s^9)/3256954188909075773652541075818750000000 - (384826979643278372432080405697530332318742096231*s^12)/651222780290127379922786205820312500 + (122537056356371519388996630140026052847280171*s^15)/38157815516319481853072098771875000 + (2579400053038857372832028060356991220737*s^18)/494638349285622912910193872968750 + (46735479003549756166433212985611*s^21)/44865156397788926341060668750 + (5667312864303689*s^24)/342281546468111250)*Derivative[2][F][s] + ((-2621363289643048758118530450885976311122650758564693895207*s)/72173961110651422108253993525700000000000 + (5186330915404769947952471263055318007052338874579261693567*s^4)/467326398191467958150944608078907500000000 + (40177019764679618186731669022669767159837629251438749177363*s^7)/18173804374112642816981179203068625000000000 + (29755053289187597798768493436689518771358600642725911*s^10)/1463269273277990564974330048556250000000 + (5091556588472588212149415010379290529007523014451*s^13)/1121839776179792766480319703893125000000 - (483282545207971666170062566649567623151807*s^16)/13697677364832634511359214943750000 - (505906470438493645993757102970696491*s^19)/65951779904749721721359183062500 + (1828251428704962186058794629*s^22)/14955052132596308780353556250)*Derivative[3][F][s] + ((-80007431300338730980136665638077509976854850580123871050899*s^2)/37386111855317436652075568646312600000000000 + (10293740172100951494136082180615768743878706127291685783523*s^5)/2317320982767609709839394750804500000000000 + (2350873096387617455207481812659062469525240439578247517307*s^8)/6923354047281006787421401601169000000000000 + (5209173669859783388836873793202530415767526847988861*s^11)/1755923127933588677969196058267500000000 + (307729594639628005962425937151813438901835537353*s^14)/60098559438203183918588555565703125000 + (2818070143919974582973825053936332817594193*s^17)/1424558445942593989181358354150000000 + (47726356748277167278212744995983477*s^20)/316568543542798664262524078700000 + (1436979508324696406277679*s^23)/1319563423464380186501784375)*Derivative[4][F][s] + (2701031898950236204210845303280229702567344078239319164589937/640904774662584628321295462508216000000000000 + (203387235557138425676009863203830221115367393007716189596609*s^3)/29908889484253949321660454917050080000000000 + (24026786040365595148467200929141733167033840235186912741119*s^6)/20770062141843020362264204803507000000000000 + (6177061954856714022871334772056326410232930570533844321*s^9)/187600561281162764562386365967160000000000 + (1002703689455026641809052089793356105418861848111999*s^12)/5609198880898963832401598519465625000000 + (157559301759183981047840679943962718123717574789*s^15)/712279222971296994590679177075000000000 + (152776229765354098518839434691863292681*s^18)/2464633989520058804812038675000000 + (1862493197192433551716960223333633*s^21)/659517799047497217213591830625000)*Derivative[5][F][s] + ((583385773485590599360258570266931982996143796863871504314501*s)/148308542897127021429721264051488000000000000 + (1004936363375704958780088008675619243579503522762849086641587*s^4)/427269849775056418880863641672144000000000000 + (14565739343352349867734303646166768141477543558112576242401*s^7)/95164648358989838750737811099704800000000000 + (53586760948495284681986090473771240073484796909939951*s^10)/27233473088080883342129639165437500000000 + (1021451625529691852633173579590470852035260527027663*s^13)/177521898648230943267215425671000000000000 + (6347590172276509971821324054082495810335517301*s^16)/1602628251685418237829028148418750000000 + (1902462126615527612454342681076913519*s^19)/3453195974327554918830054187500000 + (70751271914084326677952036006309*s^22)/9892766985712458258203877459375000)*Derivative[6][F][s] + ((3026893156492982709173452338528768006858592733836850225861*s^2)/2185523528261158152843292284768000000000000 + (23488189954189688135105026998741299606279308592068970653769*s^5)/66464198853897665159245455371222400000000000 + (13216925480942796637964458931859053144488522851876296854897*s^8)/1196355579370157972866418196682003200000000000 + (124488659012565721591448544659848837705675921731546764473*s^11)/1744685219914813710430193203494588000000000000 + (9152402268612089419814649463044968779193637633397*s^14)/84137983213484457486023977791984375000000 + (13115103289629394431862041260645289055328723*s^17)/350574930056185239525099907466601562500 + (76709632462440493304197909155208709111*s^20)/37394659205993092216010656796437500000)*Derivative[7][F][s] + (81763219650986361016490216993362002071910348852705445799946797/1339918248894576929610388380283843584000000000000 + (26918974588601491414697588378869580515764682098366168830606681*s^3)/100493868667093269720779128521288268800000000000 + (16517494606846448214964731155398669760799295948112864792939*s^6)/558299270372740387337661825118268160000000000 + (506604845347749795760147477675627324101344866198603001341*s^9)/1080579232979497523879345467970841600000000000 + (634603102634176610192117606337828771702416976330497*s^12)/400892743546602415080467188302984375000000 + (10398570204142393916421981777733110256734754171*s^15)/8413798321348445748602397779198437500000 + (166216889169707643312563807472429266148781*s^18)/862953673984455974215630541456250000000 + (2724164597828926453192735424686987*s^21)/984069979105081374105543599906250000)*Derivative[8][F][s] + ((509116893643046360428343070155448632021579378823687895970603*s)/13072373159947091996198911027159449600000000000 + (2047148876283058603519021573810259133441245478408974643388609*s^4)/66995912444728846480519419014192179200000000000 + (22343620882359757775366695889126202117700008857554491288679*s^7)/14887980543273076995670982003153817600000000000 + (47905443487655890212460919604064086102915105422209823*s^10)/3912946946823243533344980551712000000000000 + (6556007654065097729701571510631205738885529887289*s^13)/302896739568544046949686320051143750000000 + (950895028866213585992766854361821800928809*s^16)/114473446548958445559216296315625000000 + (33238751354364374066975845097103426301*s^19)/66776177153559093242876172850781250000)*Derivative[9][F][s] + ((826974945203874332928849671964726491004891408650633191969783*s^2)/86913616144513098136890057099492556800000000000 + (1125851623331145165183004994706541871193428599154813144071699*s^5)/535967299557830771844155352113537433600000000000 + (17114826889020387790347079687607865217000444313223793947821*s^8)/357311533038553847896103568075691622400000000000 + (493858066164641339534804389177574087427315199969421*s^11)/2451069967490079749287295817592396800000000 + (10624414653070139808480007619229841361621780629*s^14)/58311671788596714920795227389525000000000 + (6186914355987173649165712769086801633*s^17)/195753189065456878869341140312500000 + (83093668323663090223882500863169753563*s^20)/168275966426968914972047955583968750000000)*Derivative[10][F][s] + (39724689763139258208349731151059408369818011351765527682243/92110384456770057459790393488900096000000000000 + (7928552341443957778108614653952687436953919200021846288318319*s^3)/7146230660771076957922071361513832448000000000000 + (7362838287634319800994072890687673946802906478898893086993*s^6)/82456507624281657206793131094390374400000000000 + (53610872482259475085179284359079865178181631409699613*s^9)/54690540771207221616750546134034432000000000 + (210153573632033282623273901360592290931937849335301*s^12)/99696298280846497738868183056833600000000000 + (562829660574705454585942145955650753481817321*s^15)/605793479137088093899372640102287500000000 + (593885913565738341892011213487315230671*s^18)/9615769510112509426974168890512500000000)*Derivative[11][F][s] + ((3653280051467168862017433768058807791057764198385462284499181*s)/24501362265500835284304244668047425536000000000000 + (18321664429018281587731411928796795520118665657941424419934097*s^4)/257264303787758770485194569014497968128000000000000 + (429458281969654702488041665200480785473409307993983326663*s^7)/178655766519276923948051784037845811200000000000 + (1110273632254871268630214277181918145264535411044589*s^10)/85563106570534925262476908064102400000000000 + (43806873329375690921929363641676023664135489437211*s^13)/3140433395846664678774347766290258400000000000 + (14986137960777314900043985945625326630769057*s^16)/5452141312233792845094353760920587500000000 + (111680366381045160293571001912963*s^19)/2356531213821480895862499086250000000)*Derivative[12][F][s] + ((50905462915610469260239612230872269934085808837272383286007*s^2)/2722373585055648364922693852005269504000000000000 + (35171507637444956956178575970285035489060135163864688656783*s^5)/12863215189387938524259728450724898406400000000000 + (1015257471246945972725350669333474168077278277179429581*s^8)/24362149979901398720188879641524428800000000000 + (37988849605564103041522485883155288229696198159493*s^11)/341815879820045135104690913337715200000000000 + (820166171393841003245241213133112088546991*s^14)/14350756262037273361426230687600000000000 + (5071277297326166513054970186225682123*s^17)/1187313003535233633513578780688281250000)*Derivative[13][F][s] + (11133688588352235503006329213006689857174684157079739999816153/16464915442416561311052452416927869960192000000000000 + (6857675076328922649178110271759609560160970366848077587137*s^3)/5716984528616861566337657089211065958400000000000 + (120666934943762013860960674666228411235107013165341119491*s^6)/1837602169912562646322818350103556915200000000000 + (188687859231349754003854471282420067788750086675370969*s^9)/401975474668373078883116514085153075200000000000 + (20436507940588463992933868231340244022644962805933*s^12)/33497956222364423240259709507096089600000000000 + (2646764677492403120483212879667946791903611*s^15)/19148984121016248041306998574940600000000000 + (706389711103884260217276370001229431*s^18)/265958112791892333907041646874175000000000)*Derivative[14][F][s] + ((422733242629100748698130915244617854372413055292778871993*s)/3292983088483312262210490483385573992038400000000 + (763981942677606138294229302138362583115391579906860290457*s^4)/17150953585850584699012971267633197875200000000000 + (63323311174213467101128216670346280307316719177873*s^7)/62686233866412955771246240013279232000000000 + (17019056567219749425506335810404601248175847461901*s^10)/4950436880152377818757592537994496000000000000 + (42809680808170418792556749669654695635573599*s^13)/20425583062417331244060798479936640000000000 + (568236881105919243141150444338537270983*s^16)/3191497353502708006884499762490100000000000)*Derivative[15][F][s] + ((717540200043866574555816639659050341947810089640842631*s^2)/73047539673542862959416381619023380480000000000 + (1734966823529510959185207318881932665883151954206819763*s^5)/1715095358585058469901297126763319787520000000000 + (4627036086691518295002054431066809034149446783345829*s^8)/459400542478140661580704587525889228800000000000 + (7953079970391503778053486588928806561195716007*s^11)/490213993498015949857459163518479360000000000 + (62596028226404020206972526645566471668533*s^14)/14589702187440950888614856057097600000000000 + (126474548317468288747105888612831*s^17)/1361947661523203985868207580010000000000)*Derivative[16][F][s] + (32444091568746515917672651077906883667260742732252439109/109766102949443742073683016112852466401280000000000 + (40345573408555790356229915342283292811648989433515821263*s^3)/102905721515103508194077827605799187251200000000000 + (15507992140933094483387928006119166595055488871428553*s^6)/1071934599115661543688310704227074867200000000000 + (85303567584854927882283984237161107231626517397*s^9)/1307237315994709199619891102715944960000000000 + (59044619496919712058147175047481757788773707*s^12)/1225534983745039874643647908796198400000000000 + (171351371069822779074209301470629781*s^15)/36318604307285439623152202133600000000000)*Derivative[17][F][s] + ((10333956241838228247088957656313484238517982178357069113*s)/274415257373609355184207540282131166003200000000000 + (925941784444253905878420737582938697713392396444574117*s^4)/102905721515103508194077827605799187251200000000000 + (247492351678132317036845311753846499729118735013*s^7)/1867481879992441713742701575308492800000000000 + (593946432824483061467994698136655142152786831*s^10)/2178728859991181999366485171193241600000000000 + (3932902297501065921467732727132763553*s^13)/45876131756571081629244886905600000000000 + (13372926140622690639270301169863*s^16)/6316279009962685151852556892800000000000)*Derivative[18][F][s] + ((380418229649111629561340172464657716712788599913792387*s^2)/205811443030207016388155655211598374502400000000000 + (211202752506479646344295071069818688433781888531*s^5)/1686757827089947354348246584149606400000000000 + (758296704178721484876449076161676289310090783*s^8)/968323937773858666385104520530329600000000000 + (3005115116559255292237640423862302789*s^11)/4185577447178153906149593523200000000000 + (193065628942200689006384300184161*s^14)/2343135761760350943429174331200000000000)*Derivative[19][F][s] + (194863901750160039546650268305075336393923053865393003/3658870098314791402456100537095082213376000000000000 + (3306453804791245649804692203211735591726521862157*s^3)/71711304191709761807719740491846123520000000000 + (85547549352111688814422984599811159588126651007*s^6)/78434238959682551977193466162956697600000000000 + (116350795870650530752650277813433685289*s^9)/39147632432273989656955636826112000000000 + (18812410608381301992868813276833649603*s^12)/16561283564122160468157404172921600000000000 + (41647711594861173869037644873*s^15)/1281833093198309633758313016480000000000)*Derivative[20][F][s] + ((18999537061570934621800442552597550744634429484249*s)/4462036705261940734702561630603758796800000000000 + (4152625244388530251170911308849815427943605787*s^4)/6338120319974347634520684134380339200000000000 + (122053996727119190738174337247743451037377*s^7)/20188993297215586094515692706037760000000000 + (627171099711999950203972274563549103423*s^10)/88326845675318189163506155588915200000000000 + (1343863866567575328135040050340669*s^13)/1380106963676846705679783681076800000000000)*Derivative[21][F][s] + ((1739078602085166132933323218153325364642824886253*s^2)/13386110115785822204107684891811276390400000000000 + (23869500933005203488579410329805020341222643*s^5)/4239688592415273079848295468267929600000000000 + (3449236358789537028522396523194623907133*s^8)/161511946377724688756125541648302080000000000 + (3720006861216426198131704304779631*s^11)/364986965600488384973165932185600000000000 + (362793185189516874934215719*s^14)/1055800303718102796643975785600000000000)*Derivative[22][F][s] + (959051546813946554570819125647347441157720589/265509622131289035453375568102041845760000000000 + (94068092389417650117881195212391449270223*s^3)/46526075088233449435920937923379200000000000 + (56854703460181382171738438886754843275803*s^6)/1884306041073454702154797985896857600000000000 + (20049469401132218559747032094476385251*s^9)/423968859241527307984829546826792960000000000 + (245781501699291757485463289923*s^12)/30970142242397682034889956377600000000000)*Derivative[23][F][s] + ((20626039407547026249095927646078981439021043*s)/114248450490348411414859330513325260800000000000 + (8708387905512829023400371494418497567551*s^4)/483672138885164843333851889428070400000000000 + (57559272422299335903878971168423529977*s^7)/565291812322036410646439395769057280000000000 + (226007062987046049154355540807573*s^10)/3599056530063899049107211772723200000000000 + (6259916941443143757936197*s^13)/2456252660603954092422306885120000000000)*Derivative[24][F][s] + ((11082378389806700989870607008860729287567*s^2)/3173568069176344761523870292036812800000000000 + (8593883573263929486972418253981671087*s^5)/88673225462280221277872846395146240000000000 + (354484491257842518303905244941747*s^8)/1657747250211250471103927846830080000000000 + (12425472729734321597672323*s^11)/274825472515127730620677693440000000000)*Derivative[25][F][s] + (1809749139199865732358360711083968649223203/19295293860592176150065131375583821824000000000000 + (47126333995696091220590781752576060272139*s^3)/1356700349572887385551454549845737472000000000000 + (7123834399369689392892645098536853*s^6)/22103296669483339614719037957734400000000000 + (2161503050452763259061202491*s^9)/8061547193777080098206545674240000000000 + (833440990790275378685147*s^12)/62052698794205156019089858150400000000000)*Derivative[26][F][s] + ((3668836441230474299361525906453933848161*s)/1205955866287011009379070710973988864000000000000 + (2885084015520227077007843759473688299*s^4)/14588175801859004145714565052104704000000000000 + (230195246715793038114005774689*s^7)/349333711730340137588950312550400000000000 + (2916740225062779117800323*s^10)/16040833701903373664798738841600000000000)*Derivative[27][F][s] + ((45057232127787857120992801058076673*s^2)/1170957254998716051829931642978304000000000000 + (33897447282707325134575506036793*s^5)/50304054489168979812808845007257600000000000 + (3345405072653344884056831059*s^8)/4192004540764081651067403750604800000000000 + (11981994406803431448577*s^11)/235800255417979592872541460971520000000000)*Derivative[28][F][s] + (67928733039938664319331963337168089/66688803665641161808980868809621504000000000000 + (16767051644812230607872041250211*s^3)/67072072652225306417078460009676800000000000 + (1023484447705248352834759009*s^6)/739765507193661467835424191283200000000000 + (32054987658890765107873*s^9)/61647125599471788986285349273600000000000)*Derivative[29][F][s] + ((41276585849988439627284479512063*s)/1867286502637952530651464326669402112000000000 + (618646375705207858095736384997*s^4)/673300421624261729802210694712524800000000000 + (239338219946877560859299*s^7)/144151934800978301835124160593920000000000 + (3338071544728886702557*s^10)/23993710200425993660714745151488000000000000)*Derivative[30][F][s] + ((55963600808075338520479367*s^2)/300245449999670782520495293071360000000000 + (2153355871009186342650748397*s^5)/1094113185139425310928592378907852800000000000 + (129128958610856682916909*s^8)/121568131682158367880954708767539200000000000)*Derivative[31][F][s] + (34860078598960481320469973166409/6946305789813183414023447295210175856640000000000 + (72023949537374594196015288103*s^3)/90446689971525825703430303323049164800000000000 + (7112444642812897409720669*s^6)/2949348586028016055546640325751603200000000000 + (42744864903575334821*s^9)/154170494269646293812665289755197440000000000)*Derivative[32][F][s] + ((642384775341686489694394666853*s)/8682882237266479267529309119012719820800000000000 + (84614162592535304945280731*s^4)/45223344985762912851715151661524582400000000000 + (3190897845581687827897*s^7)/2055606590261950584168870530069299200000000000)*Derivative[33][F][s] + ((3622266599115561816852477391*s^2)/8682882237266479267529309119012719820800000000000 + (219646124427544572898927*s^5)/90446689971525825703430303323049164800000000000 + (11524381296310163551*s^8)/28562112622587102853714832628331315200000000000)*Derivative[34][F][s] + (36232058217459403804548817/3046625346409290971062915480355340288000000000000 + (502173035418747853827053*s^3)/434144111863323963376465455950635991040000000000 + (15408803833421727103*s^6)/9520704207529034284571610876110438400000000000)*Derivative[35][F][s] + ((2995173427339290468373*s)/25167774600772403673997997446413680640000000000 + (763006604610016221779*s^4)/456993801961393645659437322053301043200000000000 + (24010930686563*s^7)/56004142397229613438656534565355520000000000)*Derivative[36][F][s] + ((403479065615074410833*s^2)/913987603922787291318874644106602086400000000000 + (45455894317307759*s^5)/38082816830116137138286443504441753600000000000)*Derivative[37][F][s] + (13430080561243570739/956818145928010745288724649533348249600000000000 + (12871959198693261883*s^3)/16908770672571564889399180915972138598400000000000 + (1399959895263499*s^6)/4227192668142891222349795228993034649600000000000)*Derivative[38][F][s] + ((80116830858357987643*s)/856711047410292621062891833075921688985600000000000 + (65549544630659629*s^4)/107088880926286577632861479134490211123200000000000)*Derivative[39][F][s] + ((186873614413667267*s^2)/856711047410292621062891833075921688985600000000000 + (257132997923*s^5)/1396811490342868403906888858275959275520000000000)*Derivative[40][F][s] + (85674532613997127/10280532568923511452754701996911060267827200000000000 + (281577714893*s^3)/1330296657469398479911322722167580262400000000000)*Derivative[41][F][s] + ((6593292571297*s)/187001701564269729176105936944699854028800000000000 + (57692499419*s^4)/798298930541409033263149208093472482918400000000000)*Derivative[42][F][s] + (5735254897*s^2*Derivative[43][F][s])/122815220083293697425099878168226535833600000000000 + (1367168932541/562002447101151959417257042497804627974553600000000000 + (233953*s^3)/12056688653485811486354198566171437957120000000000)*Derivative[44][F][s] + (50339*s*Derivative[45][F][s])/8543667484055213733919991524746193797120000000000 + (1419259*s^2*Derivative[46][F][s])/421501835325863969562942781873353470980915200000000000 + (20063*Derivative[47][F][s])/62444716344572439935250782499756069774950400000000000 + (s*Derivative[48][F][s])/2957907616321852417985563381567392778813440000000000 + Derivative[50][F][s]/67440293652138235130070845099736555356946432000000000000, F[s]*Subscript[u, 42, 7][s] -> ((-435167348824031153054985503215880878017733305116632273278809*s^2)/2478246051015360384133797164054812500000000 + (267347921226547753702674371420449202172875185076988534624847*s^5)/9086902187056321408490589601534312500000000 + (39761336725883935129222527175241311004432437102659145363*s^8)/13591520365255181593896181027935937500000 - (8138523577552832925102657046454816234085968567983537*s^11)/392643921662927468268111896362593750000 - (55012429251339675725760285501385962391885977809*s^14)/155811080024971217566711069985156250 - (1566110811371607310590179383883368043138*s^17)/2717793127942983037968098203125 - (581963951707173640287078992617871*s^20)/3204654028413494738647190625 - (2992129875163821593*s^23)/342281546468111250)*Derivative[1][F][s] + (36508315642196415014365340354576077017964481200859763068249/16176683014320044705225005664269875000000000 - (286594887768792796057985566529293308606483409150288784150089*s^3)/2670436561094102618005397760450900000000000 + (24281294746402463848092771793326537787140097142821217091923*s^6)/9086902187056321408490589601534312500000000 + (13477807607001853132813378109094259445548856986603102247*s^9)/32125411772421338312845518793303125000000 + (67573224642896199062342867522278172770794387300557*s^12)/57741753185724627686487043582734375000 - (13209303616685942209163769850311709696141875697*s^15)/2492977280399539481067377119762500000 - (4520435399193433650086647699554896202691*s^18)/659517799047497217213591830625000 - (210834764706549693305573693320069*s^21)/179460625591155705364242675000 - (5667312864303689*s^24)/342281546468111250)*Derivative[2][F][s] + ((139302039425687649130599390967440414992281413578311355082389833*s)/2355325046884998509080760824717693800000000000 - (11815619722207275620422936579668305292015429596588528735717*s^4)/1308513914936110282822644902620941000000000 + (2324797205136201696812405317283041017030039712629246128033*s^7)/3929471216024355203671606314177000000000000 + (17739577121063342710407423007554603385913874677297765431*s^10)/353379529496634721441300706726334375000000 + (4463522561960650613535264301724839971040010773753111*s^13)/15705756866517098730724475854503750000000 + (58557125951350823545237358950096412216937173*s^16)/191767483107656883159029009212500000 + (11247660530095403344844269077797220947*s^19)/166615022917262454875012673000000 + (131408156769501235000643011159*s^22)/59820208530385235121414225000)*Derivative[3][F][s] + ((533472881929013105032790521938593304065294455667532617448547703*s^2)/9421300187539994036323043298870775200000000000 + (3907887625724380678450475307611117139311347772478620145824269*s^5)/475823241794949193753689055498524000000000000 + (318604278468104958668655412181151901168488553770934695203371*s^8)/1017733044950307997750946035371843000000000000 + (3338486945754157915421947268860511835186422265108197*s^11)/835783070502018557732566342590000000000 + (12990336126901375867050448258491515604247604973719*s^14)/1121839776179792766480319703893125000000 + (37605219133017316223128518136186050029423687*s^17)/4985954560799078962134754239525000000 + (32204974121190559899027963628310899*s^20)/33323004583452490975002534600000 + (15046909828242317940160346*s^23)/1319563423464380186501784375)*Derivative[4][F][s] + (62855400343211273456342481580195524629152338640410005535348923/13459000267914277194747204712672536000000000000 + (95981536188097715277335355921128986127736235516673147795311*s^3)/4533557984981651265599058429531801600000000 + (575198805864779509804366194478120706838465696835808898983897*s^6)/249240745702116244347170457642084000000000000 + (444376628684674674545630300848066756419069398084992377457*s^9)/10177330449503079977509460353718430000000000 + (43209481930212951545854145972640636623585019820149811*s^12)/201931159712362697966457546700762500000000 + (1501854012491911586964702751886779324752672893509*s^15)/5439223157235358867783368261300000000000 + (98517158175609942865331240729223543512269*s^18)/1173165779011547991090530409300000000 + (2052240026250620576296497523841969*s^21)/494638349285622912910193872968750)*Derivative[5][F][s] + ((384231276984179635433642308677625610794187800979601393467091899*s)/107672002143314217557977637701380288000000000000 + (238832037370145511665912240438510338363704152578281644261793263*s^4)/53836001071657108778988818850690144000000000000 + (107476940514199850075661259038354254770179938937776451062737*s^7)/398785193123385990955472732227334400000000000 + (26578814204704326792244290398546694828531135299625498401*s^10)/9380028064058138228119318298358000000000000 + (563902814644423215317474082032970644288180989742237*s^13)/79383256889380913205486996246000000000000 + (265374890573822026788943346171561526845097985571*s^16)/59831454729588947545617050874300000000000 + (22392308996729687872042913958121676971*s^19)/38590979572748289180609552937500000 + (5958180054272005468016377269193*s^22)/824397248809371521516989788281250)*Derivative[6][F][s] + ((1189804564553163094425748458566494782986287861268165318622683*s^2)/703738576100092925215540115695296000000000000 + (2725549247836867680264928298121769698947190834233443462554137*s^5)/4785422317480631891465672786728012800000000000 + (2317903160193855577957663383667850857351533972938789255267*s^8)/132928397707795330318490910742444800000000000 + (1935589690381565886196854627020662414680554860399845391*s^11)/19225181486664613889037941636304000000000000 + (1460760962514023676856521312051973982473100832599059*s^14)/10769661851326010558211069157374000000000000 + (192266578369717367445194933410084734471749*s^17)/4605253596797178844336287782812500000 + (12980375843139526969935067160960990419*s^20)/6232443200998848702668442799406250000)*Derivative[7][F][s] + (47424763523918763205702685535778173497384977001551526830280423/502469343335466348603895642606441344000000000000 + (136910601281167923657631719663362184729197320063046912191774093*s^3)/344550406858605496185528440644416921600000000000 + (112743185002770572389553766646973852398729445747043160858123*s^6)/2512346716677331743019478213032206720000000000 + (7590872432497427935925804708558551546521243767934729876043*s^9)/11165985407454807746753236502365363200000000000 + (288030117016109612606815254815141398617300771666215899*s^12)/136838056463906957680799466940752000000000000 + (200219915767627021664659793441748675175950929089*s^15)/134620773141575131977638364467175000000000 + (448834513241117407979867974292064773797553*s^18)/2136837668913890983772037531225000000000 + (60074951372354602080335271335447659*s^21)/21813551203495970459339549797921875000)*Derivative[8][F][s] + ((243676050672239368922506341018848050255504724073227973778621447*s)/3215803797346984631064932112681224601600000000000 + (76506611938870401618650820841797104173886180812605109525868219*s^4)/1607901898673492315532466056340612300800000000000 + (637140456108813713592298928126033994521520962303016249856201*s^7)/292345799758816784642266555698293145600000000000 + (15211758946717009524395296398559285756100684032987664869*s^10)/920273522592429209897244766678464000000000000 + (130017704841387697585119200379250510078029786801991*s^13)/4846347833096704751194981120818300000000000 + (633447026432500972668465781023374626624439083*s^16)/67310386570787565988819182233587500000000 + (11584189007454608968736819062489058857639*s^19)/22436795523595855329606394077862500000000)*Derivative[9][F][s] + ((11552802263173491758107713897339609030092449168181626118108219*s^2)/677011325757259922329459392143415705600000000000 + (3164378886388305161668334624390880806331076053855594592459853*s^5)/989478091491379886481517573132684492800000000000 + (16377759169635296804710174311613813402103924817330389404447*s^8)/247369522872844971620379393283171123200000000000 + (213132737338318663741266990108721715712349634080994897*s^11)/837448905559110581006492737677402240000000000 + (32721419423546284304207938158182238788695360631*s^14)/155497791436257906455453939705400000000000 + (19873292609367687768500314674463943359577*s^17)/593915175624596170489581019708125000000 + (7713013928578096259047685921831311619*s^20)/16026282516854182378290281484187500000000)*Derivative[10][F][s] + (6693930707818894982269010330212067541935034105299004238133161/7875437871053839912812078643300958208000000000000 + (309674038470295818140347815611704668656898029229282951711256069*s^3)/171509535858505846990129712676331978752000000000000 + (1660510661966333537458866414729432247912033747829559220297567*s^6)/12863215189387938524259728450724898406400000000000 + (1925552478979405694987156130938282094976600611577477499*s^9)/1507408030006399045811686927819324032000000000 + (5214982035077976820192976274739732461263255057044159*s^12)/2093622263897776452516231844193505600000000000 + (17886440888765508479538490363844631537463349*s^15)/17861232800110705471234574155350000000000 + (7050149842353706448053590818096367555073*s^18)/115389234121350113123690026686150000000000)*Derivative[11][F][s] + ((2188749074399669895588513242594425950907877555328566905704733*s)/9000500424061531328928089878058237952000000000000 + (798246771195005287105485581487720122341132932511595285203199*s^4)/7456936341674167260440422290275303424000000000000 + (2617659757789512833629162665222857781234273535666147730579*s^7)/803950949336746157766233028170306150400000000000 + (9535791290458370316796403918887330627075382340657245647*s^10)/602963212002559618324674771127729612800000000000 + (16111722876381840548128006605236435903048720531593*s^13)/1046811131948888226258115922096752800000000000 + (2873789106168117678008779880181841387986997*s^16)/1038503107092151018113210240175350000000000 + (10203137832415843601778044171183*s^19)/232592691234327984526688221500000000)*Derivative[12][F][s] + ((1182965534153786044726288070064308970913919317777081812571117*s^2)/42002335312287146201664419430938443776000000000000 + (4098853797913213127464953246827453088662422816768803797341*s^5)/1071934599115661543688310704227074867200000000000 + (152879942799143534530629366462489564895666788307920677*s^8)/2912865758466471586109539957138790400000000000 + (12662554750967868977236636165782145895057467484466173*s^11)/100493868667093269720779128521288268800000000000 + (2299142567332387330557656367554021037225353*s^14)/39127275620426411985427073413200000000000 + (794809803236186633183572273275785117*s^17)/197885500589205605585596463448046875000)*Derivative[13][F][s] + (90667840540790693392797572148056481450815763720229104034463/92847267532424217919468716636811296768000000000000 + (256711589019002339287604667674217721004141532841729348349*s^3)/150008340401025522148801497967637299200000000000 + (45683466015463828734518800111079683236011927741580401537*s^6)/535967299557830771844155352113537433600000000000 + (25372619128255544653066852278042633996500354902114343*s^9)/46381785538658432178821136240594585600000000000 + (9208331634129637510264948240429078180312109989513*s^12)/14356266952441895674397018360184038400000000000 + (44424625434088558241499453804925955771317*s^15)/335947089842390316514157869735800000000000 + (827077711506116615807722392345000337*s^18)/354610817055856445209388862498900000000000)*Derivative[14][F][s] + ((26557559080959110834168540762070578894933309400294587167*s)/142265974444843559715314969040275374080000000000 + (93925389130801209213059033948798318521087115709029664319*s^4)/1575087574210767982562415728660191641600000000000 + (68126884586339838301048170781764372224786768330619817*s^7)/56276566453572231043636311971921430528000000000 + (22290620858230752539489561889219554178749139709482407*s^10)/6029632120025596183246747711277296128000000000000 + (187541715569762013339588653561792228479447423*s^13)/91915123780877990598273593159714880000000000 + (505544722721573477740278627135669585767*s^16)/3191497353502708006884499762490100000000000)*Derivative[15][F][s] + ((10189105481041296706504762573626699303038333511800412949*s^2)/742778140259393743355749733094490374144000000000 + (1380599768338946446178781409796286158968830928377407717*s^5)/1102561301947537587793691010062134149120000000000 + (8919100574281852998889659608819434985179946931659843*s^8)/803950949336746157766233028170306150400000000000 + (23641172903677848810986730433252475844145931693*s^11)/1470641980494047849572377490555438080000000000 + (3553585449913009147261327996901336471299631*s^14)/919151237808779905982735931597148800000000000 + (99654287881188441612371040497*s^17)/1297093010974479986541150076200000000)*Derivative[16][F][s] + (51984536841620274943311468231783467813671054900121927/117606538874404009364660374406627642572800000000 + (8123646495882874593864935676553384614464483636506357747*s^3)/16037255301055092186090051055449223987200000000000 + (22589749955629992191835055676678477788927812228737689*s^6)/1378201627434421984742113762577667686400000000000 + (521050453257555147942756916207081648410998299*s^9)/7906677314484128223507405863201280000000000 + (80842893808115941691781085312807439617922677*s^12)/1838302475617559811965471863194297600000000000 + (735291602026754288250762864946726667*s^15)/186781393580325118061925610972800000000000)*Derivative[17][F][s] + ((25065645286484389451866362330068768487261366780111929*s)/485977433365305823820910638043915878400000000000 + (1861565622719934949778495899235255850540983806313262703*s^4)/176409808311606014046990561609941463859200000000000 + (2298369097978367062132565726418058938747280552433*s^7)/16807336919931975423684314177776435200000000000 + (4945847017309281321739417851577173320703608671*s^10)/19608559739920637994298366540739174400000000000 + (377196914768760605203225658959788948073*s^13)/5229879020249103305733917107238400000000000 + (305771489611585573841843714945527*s^16)/186781393580325118061925610972800000000000)*Derivative[18][F][s] + ((59046284860305024502708335992058671310777258331650883*s^2)/26134786416534224303257860979250587238400000000000 + (17816122927119254060997503232904926945807215339*s^5)/134593288648103907296771284706918400000000000 + (2723538920870338803780846294048409460241389*s^8)/3705321190461193876473614236723200000000000 + (1423257048289288793216463107874468551*s^11)/2337245526059595913405471027200000000000 + (12388411251926094316072728165275539*s^14)/193699222972189011323478411379200000000000)*Derivative[19][F][s] + (240543869225490637866314723399501511926909532883702373/3528196166232120280939811232198829277184000000000000 + (14348554090154418663946998288170160513663528623977*s^3)/286845216766839047230878961967384494080000000000 + (279351026485591071192688872506184858005551012201*s^6)/268917390718911606778949026844422963200000000000 + (46154681001699731207849820234297195009941*s^9)/18170093967494027485064123435433984000000000 + (234350591287529903957811190176384880507*s^12)/264980537025954567490518466766745600000000000 + (35841157071649479001325706683*s^15)/1538199711837971560509975619776000000000)*Derivative[20][F][s] + ((2301478409699942344954651604017202285936185650449*s)/485786254201904838052295016235086643200000000000 + (793763258975480044232825066094123589354193150749*s^4)/1254947823354920831635095458607307161600000000000 + (17637391306897489822259756089051248067811939*s^7)/3391750873932218463878636374614343680000000000 + (17609165569881516376549753405220694426967*s^10)/3179766444311454809886221601200947200000000000 + (11547489966779372376693024677175277*s^13)/16561283564122160468157404172921600000000000)*Derivative[21][F][s] + ((2776860144607120991974937971528848717689047947011*s^2)/21904543825831345424903484368418452275200000000000 + (329837431367017240819630719684618101059281487*s^5)/67835017478644369277572727492286873600000000000 + (56475650148509375081496484178570398779367*s^8)/3391750873932218463878636374614343680000000000 + (262836362415293103574145473761547781*s^11)/36133709594448350112343427286374400000000000 + (136823101092790240558104817*s^14)/603314459267487312367986163200000000000)*Derivative[22][F][s] + (554865666895813768237982357825951292775972363/156461027327366753035024888345846087680000000000 + (2844472877108032884442729078355112835741596509*s^3)/1628040419487464862661745459814884966400000000000 + (530299372962536796094137541181615330351989*s^6)/22611672492881456425857575830762291200000000000 + (10671046858465038354353341613851229213*s^9)/317976644431145480988622160120094720000000000 + (206992915414291471507010523419*s^12)/39818754311654162616287086771200000000000)*Derivative[23][F][s] + ((92006448219544548315053522648272945962317359*s)/592014697995441768240634712659958169600000000000 + (1331448945787967653920007396524983669989877*s^4)/95767083499262638980102674106757939200000000000 + (5785832870664692546964545220278456489*s^7)/80755973188862344378062770824151040000000000 + (4177467377575977148797323459678197*s^10)/102573111106821122899555535522611200000000000 + (1941349108955704499339401*s^13)/1263215654024890676102900683776000000000)*Derivative[24][F][s] + ((643592106189450237878606437468952900822033*s^2)/241191173257402201875814142194797772800000000000 + (471844855813006933593989364908231683*s^5)/7000517799653701679832066820669440000000000 + (104052674177204163563852596559137*s^8)/759800823013489799255966929797120000000000 + (1057308590400426360326436713*s^11)/39300042569663265478756910161920000000000)*Derivative[25][F][s] + (6348513105898475445847356860004857540189/89884909288472870264278562308620288000000000000 + (24214016532726854001512858504052798420677*s^3)/1017525262179665539163590912384303104000000000000 + (444770531791918648196220000695812153*s^6)/2188226370278850621857184757815705600000000000 + (841711317084495342041978963*s^9)/5359096714044990747103215022080000000000 + (13015949608884750935988193*s^12)/1768501915634846946544060957286400000000000)*Derivative[26][F][s] + ((84127168437519716125253388755920845809*s)/41112131805239011683377410601385984000000000000 + (670000245505440104736578418151955591*s^4)/5470565925697126554642961894539264000000000000 + (650083790964778166221970117479*s^7)/1714910948494397039073028807065600000000000 + (10032384825311202949195633*s^10)/102521850181730257770670200422400000000000)*Derivative[27][F][s] + ((5447174989975372311539011186324789307*s^2)/233410812829744066331433040833675264000000000000 + (3016772346757654645598348874409*s^5)/7942745445658259970443501843251200000000000 + (7940684967046990398834034897*s^8)/18864020433438367429803316877721600000000000 + (84969540820410614803*s^11)/3368575077399708469607735156736000000000)*Derivative[28][F][s] + (5660169035698074932522571506508791/9378113015480788379387934676353024000000000000 + (10080112143268392744513598980983*s^3)/73169533802427607000449229101465600000000000 + (3168763741650274849002513821*s^6)/4438593043161968807012545147699200000000000 + (15017210302292810161643*s^9)/59445442542347796522489443942400000000000)*Derivative[29][F][s] + ((38419816397017917548043354488593*s)/3231842023796456303050611334620119040000000000 + (10807811833544725346689232233579*s^4)/23341081282974406633143304083367526400000000000 + (2156120286794321698705487*s^7)/2735282962848563277321480947269632000000000 + (9159091600181566789751*s^10)/146533015866887318427936479318016000000000000)*Derivative[30][F][s] + ((1026276547419552150053017905391*s^2)/11203719015827715183908785960016412672000000000 + (3334040449886556596007161*s^5)/3656184411493484748299389737369600000000000 + (14162991182062764112579*s^8)/30392032920539591970238677191884800000000000)*Derivative[31][F][s] + (137524511842862012510865329999/57249772992965797368325115070413537280000000000 + (86746920656037625576020623537*s^3)/241191173257402201875814142194797772800000000000 + (93345518580793174217910889*s^6)/90446689971525825703430303323049164800000000000 + (10437623935186130797*s^9)/92502296561787776287599173853118464000000000)*Derivative[32][F][s] + ((105963194595478956141883041937*s)/3256080838974929725323490919629769932800000000000 + (1270559685114672235347043379*s^4)/1628040419487464862661745459814884966400000000000 + (3377230732238717162233*s^7)/5481617574031868224450321413518131200000000000)*Derivative[33][F][s] + ((8829314547564734065782194789*s^2)/52097293423598875605175854714076318924800000000000 + (36197522989043373822079*s^5)/38533501052957748228680365912778342400000000000 + (67572550911742703*s^8)/453366867025192108789124327433830400000000000)*Derivative[34][F][s] + (383810732691122684104427/81606036064534579582042378938089472000000000000 + (4541410609746935599460101*s^3)/10419458684719775121035170942815263784960000000000 + (28532136360969638281*s^6)/48963621638720747749225427362853683200000000000)*Derivative[35][F][s] + ((60667179701122286450783*s)/1389261157962636682804689459042035171328000000000 + (1606052536772261516311*s^4)/2741962811768361873956623932319806259200000000000 + (16946003*s^7)/117559715819257497597179897629900800000)*Derivative[36][F][s] + ((61283505679273401827*s^2)/406216712854572129475055397380712038400000000000 + (5129299142189*s^5)/13113917641224565130263926826598400000000000)*Derivative[37][F][s] + (541737240561560067341/115945856040490730670165811995237521817600000000000 + (316198808372210479*s^3)/1300674667120889606876860070459395276800000000000 + (644656333619069*s^6)/6340789002214336833524692843489551974400000000000)*Derivative[38][F][s] + ((2549927147958441821*s)/87618175303325381699613937473673809100800000000000 + (795338059693007*s^4)/4341441118633239633764654559506359910400000000000)*Derivative[39][F][s] + ((981530952849223229*s^2)/15420798853385267179132052995366590401740800000000000 + (1485047441*s^5)/28684521676683904723087896196738449408000000000)*Derivative[40][F][s] + (652948879975507/275371408096165485341643803488689114316800000000000 + (63958189573661*s^3)/1101485632384661941366575213954756457267200000000000)*Derivative[41][F][s] + ((426137637367987*s)/45160910927771139596029583772145014747955200000000000 + (76702186153*s^4)/4105537357070103599639053070195001340723200000000000)*Derivative[42][F][s] + (150504111497*s^2*Derivative[43][F][s])/12772782888662544532210387329495559726694400000000000 + (36084975139/60214547903694852794706111696193352997273600000000000 + (2543423*s^3)/549785002598953003777751454617417570844672000000000)*Derivative[44][F][s] + (628627*s*Derivative[45][F][s])/458154168832460836481459545514514642370560000000000 + (8131*s^2*Derivative[46][F][s])/10948099618853609599037474853853336908595200000000000 + (6257*Derivative[47][F][s])/90321821855542279192059167544290029495910400000000000 + (s*Derivative[48][F][s])/14451491496886764670729466807086404719345664000000000 + Derivative[50][F][s]/354061541673725734432871936773616915623968768000000000000, F[s]*Subscript[u, 43, 6][s] -> ((22201057857157445452401453409294141799480544652939837479539903*s^2)/502375878055828055012265453684825562500000000 - (2285814723565743997709768437032241830779107346846329724205401*s^5)/18606514002067705741195016803141687500000000 - (584500380276979245637507334871116858964062088962909663689*s^8)/271344995863487375392427328379149609375000 + (75820963760356120482997862598698413626957833151306251*s^11)/803985172928851482644229121123406250000 + (70661873260989906403009551545423442095885349449*s^14)/106347245096408926275691682688281250 + (1252435806274011557890619244378363425861642*s^17)/1519246358520127518224166895546875 + (30125486922675087960770922022143803*s^20)/137800123221780273761829196875 + (135996189199218140999*s^23)/14718106498128783750)*Derivative[1][F][s] + (404525872993426624698003885610165927937436344986193171809254067/4521382902502452495110389083163430062500000000 + (1627733954653824746691320958798804503536970151037789118174717*s^3)/10438979284276946597657463972671700000000000 - (826107087257070740650344942955678362239377705519092013199777*s^6)/55819542006203117223585050409425062500000000 - (248530970529323044689810644892538525405134317811890369861*s^9)/723586655635966334379806209011065625000000 + (9017861862533373015267195514385175296349201242463697*s^12)/3014944398483193059915859204212773437500 + (13227234839808976150666729592918962171207656787*s^15)/806000173362257125457873805637500000 + (36279208913152397787148764262498088240341*s^18)/2933717106107832448984598143125000 + (312267997955969737175858925165287*s^21)/188214802449260861723474025000 + (292591816946217377*s^24)/14718106498128783750)*Derivative[2][F][s] + ((207147308719584525731958443778768170098934899404629236805823709*s)/2066917898286835426336177866588996600000000000 + (770838818152391995776865762640371600379667703721867580685319*s^4)/7307285498993862618360224780870190000000000 + (660050225626050662069587944305719653125434415014326448518793*s^7)/215578920851543073415225022270883000000000000 - (8401836890030106702727206607460891370175935719397998969*s^10)/2170759966907899003139418627033196875000000 - (4932096250854517882675838489885325886335258825820739*s^13)/96478220751462177917307494534808750000000 - (49428632436130472118343053205334198609299201*s^16)/15314003293882885383699602307112500000 + (132816307620957674868438995302768569179*s^19)/7164445985442285559625544939000000 + (4159108343511863826924773430713*s^22)/2572268966806565110220811675000)*Derivative[3][F][s] + ((2450608002622295119656379423660657132009024799162752521710670023*s^2)/57873701152031391937412980264491904800000000000 + (79296494456413959822512011773092634100317007175838859831914719*s^5)/2922914199597545047344089912348076000000000000 + (2440127369117571815334596982140705635576319437676434132987*s^8)/2799726244825234719678247042479000000000000 + (811545561438306797432977198886624516550010407814130251*s^11)/169425168148909190488930234305030000000000 + (43941486906405360775453408544713878678186704877469*s^14)/6891301482247298422664821038200625000000 + (5437241602182570588001729675545936498644249*s^17)/2356000506751213135953784970325000000 + (97590443730427842714824337899346791*s^20)/477629732362819037308369662600000 + (207676194814631937739488667*s^23)/101536932900259149087663618750)*Derivative[4][F][s] + (-1987857833228466648593898762177051308935509254038301254847027/469754067792462596894585878770226500000000000 + (58173364718803344525054907397686763838813082589213603476477459*s^3)/2987029736879039583866476400747969280000000000 + (3474671546389698642398910226681374872986631314528003919496983*s^6)/824411697322384500532948436816124000000000000 + (24608814138815995481641883341593892196356987312038829577*s^9)/282886366728269191359345051848670000000000 + (278718887474624754097908983194193394785335768820894507*s^12)/789367260693781455687061318921162500000000 + (127578195385532767433854070705376231666827321873249*s^15)/367536079053189249208790455370700000000000 + (592993464366117145396328261777825775697*s^18)/7332098052011675328840554100000000 + (269046419969018548306480684358977757*s^21)/85077796077127141020553346150625000)*Derivative[5][F][s] + ((745269497746978969074720961862129033677085173308205323053885753*s)/149351486843951979193323820037398464000000000000 + (1952071358616693255388800497622632438225286108946160106086630963*s^4)/330706863725893668213788458654239456000000000000 + (2957489410226069130941515886289827566867839954125970916469959*s^7)/7060843713537599016329252494142803200000000000 + (429499028817822489642663883321794220615323567141795207649*s^10)/94011860220973671113406400689558000000000000 + (403216114738483887656549921237024650630048852613593*s^13)/37355445640640352827545049106000000000000 + (130663833884054770910441184068971071105621226163*s^16)/21619769356069955835811203257100000000000 + (106593232970004464059907175203083397991491*s^19)/153140032938828853836996023071125000000 + (809975329990236711660190009686853*s^22)/106347245096408926275691682688281250)*Derivative[6][F][s] + ((265223371059821885604946529353328783422994276264445213610669111*s^2)/73490414161309704047508546367608768000000000000 + (10728668871899821456728798385956626994352866102203397093670597*s^5)/12104303508921598313707289989959091200000000000 + (40073760470018353991152454288267593823335980428570145092237*s^8)/1558887573118690691916847953252307200000000000 + (4748582116508365766742245877553257712601002841248762539109*s^11)/33342873091705328688221470111229904000000000000 + (83651252900229090018226033969641228551819451236549213*s^14)/463095459607018454003075973767082000000000000 + (120230673782707310919409328599450866296836639*s^17)/2330391805590873862736896003256250000000 + (70610422556383049832949221044873611937*s^20)/29777228626994499357193671152718750000)*Derivative[7][F][s] + (14653035732766018007039988524909756710180239713071546657381361797/43212363526850105979935025264153955584000000000000 + (2193927073576223721536807427895809916090169239953983273253902791*s^3)/2802964120660547414914704341458634956800000000000 + (15374847517668112717039117691958751155493117470530229826079603*s^6)/216061817634250529899675126320769777920000000000 + (35609488626911059025414186131215048294874155342871931849027*s^9)/36933644040042825623876089969362355200000000000 + (273974507361707528935416524477601880093267395296142851581*s^12)/100028619275115986064664410333689712000000000000 + (1532933913269647205447238787070580176918834936221*s^15)/857584184457441581487177729198300000000000 + (150408711331908236711863935697601475302418697*s^18)/643188138343081186115383296898725000000000 + (381568337266236752035601856937996259*s^21)/133997528821475247107371520187234375000)*Derivative[8][F][s] + ((22016878312070402173845570129609681179386879224017040719353721659*s)/138279563285920339135792080845292657868800000000000 + (5773610753065962196403667676678989545892967094246923259499855113*s^4)/69139781642960169567896040422646328934400000000000 + (41615950230790799069692358584987701558388706927818477586534857*s^7)/12570869389629121739617461895026605260800000000000 + (2768407435411008867239189458908140883954378201046542047957*s^10)/124173458410488810287169612828028608000000000000 + (27233420778668458383140386638658057200633458035604803*s^13)/833571827292633217205536752780747600000000000 + (35771991589098720804715080299962827670852423*s^16)/3417174288717668639337927787537500000000 + (72934612796535919403210466115658009203189*s^19)/137826029644945968453296420764012500000000)*Derivative[9][F][s] + ((16193328956355328193625190547391328513447888476972435090953073287*s^2)/553118253143681356543168323381170631475200000000000 + (2816778041052792626734013471776813152450326653329444767921643893*s^5)/553118253143681356543168323381170631475200000000000 + (418864985718789823809289728392323543141496631069530453273467*s^8)/4460631073739365778573938091783634124800000000000 + (22735873082530213968684163726668210363946484602204801*s^11)/70608437135375990163292524941428032000000000 + (33346751426913548289862528449245230448912940534331*s^14)/138928637882105536200922792130124600000000000 + (15102884296482684514874968551442772729603867*s^17)/434151993381579800627883725406639375000000 + (51641020471544135999054673763355149417*s^20)/112183977617979276648031970389312500000000)*Derivative[10][F][s] + (944723372689382425684871234411116759996480359864571851102781/766162507817455014142351542221586432000000000000 + (20986730292941225287660578681831795787364849735935439068571218333*s^3)/7374910041915751420575577645082275086336000000000000 + (21294480256266492663367136562763695908544649972103378111069*s^6)/112858243857106989704788476511154995200000000000 + (123995503685344621207751118133957307349635596316749063591*s^9)/74078337474600181679888614738549638144000000000 + (37661641100025090618099180149606325445089316628013979*s^12)/12860822478229198208313995614331534400000000000 + (151612611153922819447283898332301723789993763*s^15)/142280125277531841807954611876550000000000 + (527368020465851864669611298770441096129*s^18)/8876094932411547163360771283550000000000)*Derivative[11][F][s] + ((636406485224851555356981729954459866803049702411008446308262179*s)/1724004944863422410004680488460791578624000000000000 + (1171067466408436958982965106920568023045640364460107531180332239*s^4)/7374910041915751420575577645082275086336000000000000 + (605226889757708801811906272829121359562356655408122680353787*s^7)/138279563285920339135792080845292657868800000000000 + (494261312746342540448792513557669308117523019686270115569*s^10)/25927418116110063587961015158492373350400000000000 + (753090541781974143886754482239330162755418866629391*s^13)/45012878673802193729098984650160370400000000000 + (19897037074511473978103641183295272143877751*s^16)/7269521749645057126792471681227450000000000 + (148609286957044982534899025311951*s^19)/3731174421884011418448956886562500000)*Derivative[12][F][s] + ((544447406093792207223813480647210859627878834487675977147262133*s^2)/12642702928998431006700990248712471576576000000000000 + (324913061311512415432650307293772626393880202100363045141991*s^5)/61457583682631261838129813709018959052800000000000 + (10970707201531624532162384820530513217723012686975631341*s^8)/169460249124902376391902059859427276800000000000 + (269936504463067675107682088645009268205163884832057*s^11)/1935170780423202238241604355761484800000000000 + (4407530900005602012397214138642003997194569807*s^14)/74772223710634873304151137292625200000000000 + (102364308586679672657458172292296677*s^17)/27773403591467453415522310659375000000)*Derivative[13][F][s] + (862770117952970428817762201534984274533405637193287264479256653/530993523017934102281441590445923806216192000000000000 + (38016703613557473831849035247309447959679073182095853000217*s^3)/15311231920932355890468327290828252774400000000000 + (4099177759472943415570716040686541633999815583242258551*s^6)/37843339706053732658946929623780147200000000000 + (16010025684296216502543681243393159510940072760206929563*s^9)/25927418116110063587961015158492373350400000000000 + (65507276312793958754915495656473157603136531937499*s^12)/100493868667093269720779128521288268800000000000 + (781208017085554573537270170885628090383587*s^15)/6382994707005416013768999524980200000000000 + (703784112803774874476330427182974733*s^18)/354610817055856445209388862498900000000000)*Derivative[14][F][s] + ((77928842486559627599175344068981780814078582696660615254589*s)/265496761508967051140720795222961903108096000000000 + (262582945752029631439201945331332191929220393836999089639117*s^4)/3318709518862088139259009940287023788851200000000000 + (484262347548353724550764662523984865352988053720277643*s^7)/345698908214800847839480202113231644672000000000 + (3283621345010211567602805696364444982464703318163149*s^10)/861376017146513740463821101611042304000000000000 + (2573624591839919977632162141500257099468691*s^13)/1351692996777617508798141075878160000000000 + (97429699652441306251365048697864951*s^16)/719940751974443493544890539700000000000)*Derivative[15][F][s] + ((387389164673210267452964973762543699724609855274604259*s^2)/20109411035805758227072164332851691520000000000 + (495993539428282451845362969798508429687305897565552694753*s^5)/331870951886208813925900994028702378885120000000000 + (102811435518017012793503316934648728925608998799677*s^8)/8834625816887320415013549760113254400000000000 + (1391075689851364136793052433795624375345700731*s^11)/91915123780877990598273593159714880000000000 + (286536905413747403970199547636799843563*s^14)/86443265100045133638929364393600000000000 + (3441116675050060458339894983149*s^17)/56747819230133499411175315833750000000)*Derivative[16][F][s] + (292839771159598901568445234283479721600281917945867763513/442494602514945085234534658704936505180160000000000 + (102838605842613169930754546901480412868895476256809277121*s^3)/164394279572115821139765198280471766630400000000000 + (168935554655834518756924183905543270880142688510258727*s^6)/9647411392040953893194796338043673804800000000000 + (2360612601291769425170984753196254344529014229*s^9)/37708768730616611527496858732190720000000000 + (69521080185743880334014054974351661860788273*s^12)/1838302475617559811965471863194297600000000000 + (4058241626460159248621202528709107791*s^15)/1307469755062275826433479276809600000000000)*Derivative[17][F][s] + ((105786519087433430498275905719234346253426253953831522141*s)/1609071281872527582671035122563405473382400000000000 + (615286731918741345017179500203351293556674295920762523*s^4)/53689941660054004275171040489982184652800000000000 + (2199297432006721811746914567519295950755950536617*s^7)/16807336919931975423684314177776435200000000000 + (4259299100562762810755555042852139825493158979*s^10)/19608559739920637994298366540739174400000000000 + (296646251480121063569216887953248818567*s^13)/5229879020249103305733917107238400000000000 + (1553782854307277652157790382209941*s^16)/1307469755062275826433479276809600000000000)*Derivative[18][F][s] + ((1361311024111712969550782888119816791912587878664593907*s^2)/548830514747218710368415080564262332006400000000000 + (184590461201130990097856859615172847142882777551*s^5)/1452485906660787999577656780795494400000000000 + (172109468206200299341053726051306817776251521*s^8)/272341107498897749920810646399155200000000000 + (16654353448226222895608484804842209477*s^11)/34953243243101776479424675737600000000000 + (102589923987381620815181544375073*s^14)/2226427850255046107166418521600000000000)*Derivative[19][F][s] + (142534521366630369152182861847595407654182094304472403/1899797935663449382044513740414754226176000000000000 + (46414947974723824161226654953093881624040401243*s^3)/969071678266348132536753249889812480000000000 + (1670910957228207673152413318016942042854113617043*s^6)/1882421735032381247452643187910960742400000000000 + (250616657423248718647269770506540736742941*s^9)/127190657772458192395448864048037888000000000 + (167072621163165148926238478379480717223*s^12)/264980537025954567490518466766745600000000000 + (4029553315507315511528587745257*s^15)/261493951012455165286695855361920000000000)*Derivative[20][F][s] + ((3978568827380604096094147139331956076622756694293*s)/885845522368179410565949735487510937600000000000 + (670370094655642745117814594129140892637403638201*s^4)/1254947823354920831635095458607307161600000000000 + (1929154670228865115487871459035769393606023*s^7)/484535839133174066268376624944906240000000000 + (12378103873916873495082390662784187262203*s^10)/3179766444311454809886221601200947200000000000 + (15047242547096726071309429385915231*s^13)/33122567128244320936314808345843200000000000)*Derivative[21][F][s] + ((25345983891614024310270257264298198637509218422429*s^2)/240949982084144799673938328052602975027200000000000 + (13057013181324524103452901063562984458631627*s^5)/3570264077823387856714354078541414400000000000 + (5569924303430531964895051000374470292949*s^8)/484535839133174066268376624944906240000000000 + (336301068590544441821176930298820163*s^11)/72267419188896700224686854572748800000000000 + (1584669256228196922216691*s^14)/11698618323746291375556518400000000000)*Derivative[22][F][s] + (34631263229833197223582040304869151905039509379/12047499104207239983696916402630148751360000000000 + (72129689652804849264493028270105592396431779*s^3)/56139324809912581471094671028099481600000000000 + (358144524322461018144408867075637218815761*s^6)/22611672492881456425857575830762291200000000000 + (13361501100988121563545251327399392789*s^9)/635953288862290961977244320240189440000000000 + (49831355468305078379497831321*s^12)/16395957657739949312588800435200000000000)*Derivative[23][F][s] + ((724502944906843998012789275115065747886670451*s)/6512161677949859450646981839259539865600000000000 + (14898606545034111855844305345714345101522041*s^4)/1628040419487464862661745459814884966400000000000 + (49467154439963852073857784661065432529*s^7)/1130583624644072821292878791538114560000000000 + (2383914366957185501230215158018593*s^10)/102573111106821122899555535522611200000000000 + (36444308936815270574361041*s^13)/44212547890871173663601523932160000000000)*Derivative[24][F][s] + ((31655224612108687171875940060912098756209*s^2)/18553167173646323221216472476522905600000000000 + (181050028157971869896512265187146837287*s^5)/4522334498576291285171515166152458240000000000 + (19269269072542892985398002908011*s^8)/253266941004496599751988976599040000000000 + (552508719087738034034661359*s^11)/39300042569663265478756910161920000000000)*Derivative[25][F][s] + (633120033645963643497242976811517583993121/14471470395444132112548848531687866368000000000000 + (6566621644225969688822660477952649448027*s^3)/478835417496313194900513370533789696000000000000 + (240020966673451012078661271792670597*s^6)/2188226370278850621857184757815705600000000000 + (4704165815717429233034468917*s^9)/58950063854494898218135365242880000000000 + (6254232593470431466691077*s^12)/1768501915634846946544060957286400000000000)*Derivative[26][F][s] + ((46942340479852791561940423905666600041*s)/41112131805239011683377410601385984000000000000 + (306433052748386133022134617318561*s^4)/4781963221763222512799791865856000000000000 + (320581219606117914438897261721*s^7)/1714910948494397039073028807065600000000000 + (15387215174675924300443133*s^10)/336857507739970846960773515673600000000000)*Derivative[27][F][s] + ((919766683970331586276478031064402981*s^2)/77803604276581355443811013611225088000000000000 + (27397401238286342924287823618629*s^5)/150912163467506939438426535021772800000000000 + (1564257625872758706412447*s^8)/8205315543035392531449898598400000000000 + (320165581264805786399*s^11)/29475031927247449109067682621440000000000)*Derivative[28][F][s] + (11091540951982312408657508301786011/37512452061923153517551738705412096000000000000 + (51317431784984572603144146249307*s^3)/804864871826703677004941520116121600000000000 + (1028084697018343593899896391*s^6)/3280699205815368248661446413516800000000000 + (93314246339823332049851*s^9)/884250957817423473272030478643200000000000)*Derivative[29][F][s] + ((44731600394666441680628325570299*s)/8402789261870786387931589470012309504000000000 + (4594863846875043253646278069271*s^4)/23341081282974406633143304083367526400000000000 + (244225121655571520018767*s^7)/765114115482115602047966698536960000000000 + (24799107625198968740093*s^10)/1025731111068211228995555355226112000000000000)*Derivative[30][F][s] + ((191996470143155645285737681837*s^2)/5092599552648961447231266345462005760000000000 + (260972435608402631200224373*s^5)/729408790092950207285728252605235200000000000 + (5311909012523033670571*s^8)/30392032920539591970238677191884800000000000)*Derivative[31][F][s] + (4985255852195755563168989768273/5209729342359887560517585471407631892480000000000 + (49453935634804383203293191187*s^3)/361786759886103302813721213292196659200000000000 + (33937409313613362092529941*s^6)/90446689971525825703430303323049164800000000000 + (18192785972493849923*s^9)/462511482808938881437995869265592320000000000)*Derivative[32][F][s] + ((39007829672313871348940691223*s)/3256080838974929725323490919629769932800000000000 + (26337556785893263427862223*s^4)/95767083499262638980102674106757939200000000000 + (380609282038128274889*s^7)/1827205858010622741483440471172710400000000000)*Derivative[33][F][s] + ((3015917552861943814631469521*s^2)/52097293423598875605175854714076318924800000000000 + (117998257274775979937057*s^5)/383068333997050555920410696427031756800000000000 + (447574161022036567*s^8)/9520704207529034284571610876110438400000000000)*Derivative[34][F][s] + (1779402245663069135266447/1142484504903484114148593305133252608000000000000 + (131321342500776278436917*s^3)/947223516792706829185015540255933071360000000000 + (61136856817379376883*s^6)/342745351471045234244577991539975782400000000000)*Derivative[35][F][s] + ((4070189254934323398851*s)/302013295209268844087975969356964167680000000000 + (477217035916388158099*s^4)/2741962811768361873956623932319806259200000000000 + (707900154698713*s^7)/17137267573552261712228899576998789120000000000)*Derivative[36][F][s] + ((53043484725345225269*s^2)/1218650138563716388425166192142136115200000000000 + (60091231567561*s^5)/551924881595886045482412224702054400000000000)*Derivative[37][F][s] + (1062721713763648752263/811620992283435114691160683966662652723200000000000 + (2223644862622567841*s^3)/33817541345143129778798361831944277196800000000000 + (168536362174361*s^6)/6340789002214336833524692843489551974400000000000)*Derivative[38][F][s] + ((25517993364682051*s)/3334947848915498957424751945364747059200000000000 + (7480782407661131*s^4)/160633321389429866449292218701735316684800000000000)*Derivative[39][F][s] + ((242716503754415081*s^2)/15420798853385267179132052995366590401740800000000000 + (5240786909*s^5)/422719266814289122234979522899303464960000000000)*Derivative[40][F][s] + (274980986447179/481899964168289599347876656105205950054400000000000 + (14908852780979*s^3)/1101485632384661941366575213954756457267200000000000)*Derivative[41][F][s] + ((96735259780513*s)/45160910927771139596029583772145014747955200000000000 + (118223415259*s^4)/28738761499490725197473371491365009385062400000000000)*Derivative[42][F][s] + (32293441013*s^2*Derivative[43][F][s])/12772782888662544532210387329495559726694400000000000 + (2272087635691/18124578919012150691206539620554199252179353600000000000 + (27778213*s^3)/29550943889693723953054140685686194432901120000000000)*Derivative[44][F][s] + (5357971*s*Derivative[45][F][s])/19700629259795815968702760457124129621934080000000000 + (460459*s^2*Derivative[46][F][s])/3295377985274936489310279931009854409487155200000000000 + (346013*Derivative[47][F][s])/27186868378518226036809809430831298878269030400000000000 + (263*s*Derivative[48][F][s])/21749494702814580829447847544665039102615224320000000000 + Derivative[50][F][s]/2174949470281458082944784754466503910261522432000000000000, F[s]*Subscript[u, 44, 5][s] -> ((2334553780954536067070503006364269695497423387359963391699329969*s^2)/4144600993960581453851189992899810890625000000 + (366671643122432037108261059333663254601950240102769069080241699*s^5)/1842044886204702868378306663511027062500000000 - (20588210464917723024963128747466030586862930694805611029249*s^8)/3411194233712412719219086413909309375000000 - (1269907039641769456327969129273990610290147915471502159*s^11)/4974658257497268548861167686951076171875 - (36470344339547937296974739006961471698115207692053*s^14)/31585131793633451103880429758419531250 - (6384522763704060071154286522217803304228354*s^17)/5570569981240467566821945283671875 - (35862929128035217037848299118377053*s^20)/137800123221780273761829196875 - (71677621224141266437*s^23)/7359053249064391875)*Derivative[1][F][s] + (-17310465171132818271475710978283613818814349285164054300228549/108889352879095736061771822473558250000000000 + (653769027738105696279853741178279861137092721266596737876821731*s^3)/3315680795168465163080951994319848712500000000 + (57720154717188710638435840716963600586066102596989475542385883*s^6)/921022443102351434189153331755513531250000000 + (24155215614554217903551964983443036560414125739998707298951*s^9)/47756719271973778069067209794730331250000000 - (2686515089588299359850873654381702113716996305877371279*s^12)/397972660599781483908893414956086093750000 - (337189886425644379719799047202715535104866912523*s^15)/13299002860477242570054917793018750000 - (7096509456175562254091233510340410451408*s^18)/448206780099807735261535827421875 - (14297882888120395378462009294124167*s^21)/7716806900419695330662435025000 - (292591816946217377*s^24)/14718106498128783750)*Derivative[2][F][s] + ((-622433306988052144681637170382777391838052731109625961081107241*s)/2526232986795021076633106281386551400000000000 + (59712317725267463288498232762374653890675509633662406300731*s^4)/3586943388958447776152483563834860000000000 + (11051211104706320083771768606562977269157925392065384014470367*s^7)/929319942589760005668334893302860500000000000 + (3215503242368290251295048863128870333094278222628735726481*s^10)/15918906423991259356355736598243443750000000 + (650697347098132475383096846811409050737606607537299829*s^13)/1061260428266083957090382439882896250000000 + (4428355000752838779771259674904679884760554321*s^16)/10528377264544483701293476586139843750 + (34533199482907826844885311468080603*s^19)/561508962037342831992996140625 + (771363086144612986292955794053*s^22)/643067241701641277555202918750)*Derivative[3][F][s] + ((-1658398960689173321554161065129890846328866700253055013358299*s^2)/192213379430055951482953738801150650000000000 + (17811109901228054127287573902060189646246955413650571236170550303*s^5)/1061017854453908852185904638182351588000000000000 + (44984210595535468495147564700293266361910135332382083445009*s^8)/32888414993611784036086457247447000000000000 + (257786985606277713314117325767164705860634019305114661881*s^11)/19102687708789511227626883917892132500000000 + (1573322139226531887775343602673571500800864141620587*s^14)/56853237228540211986984773565155156250000 + (1125555724918327621510307052401221951612380767*s^17)/84227018116355869610347812689118750000 + (6988918091999614521352963663598123239*s^20)/5253927055991009410392066288600000 + (20689866196217090008842859*s^23)/1637692466133212082059090625)*Derivative[4][F][s] + (110586631410134117264687920040993252287315405675103625289666884461/4244071417815635408743618552729406352000000000000 + (660966726949442463909791810478200828789513370461358104406680317*s^3)/14146904726052118029145395175764687840000000000 + (874881756634737149264706022788083547040028200644275329445281*s^6)/162384122199863613741338328463782000000000000 + (18395168317452553207901870781161480500404137171733411258871*s^9)/161811001768569977457545369657439240000000000 + (16373146585187103761921501571706775632277637051937062601*s^12)/31837812847982518712711473196486887500000000 + (22007012668007843932055314058012698022438766697543*s^15)/39636243819461585698987205971350000000000 + (93022344903341638688358025013135702257947011*s^18)/673816144930846956882782501512950000000 + (3499358183869876028052490313450437957*s^21)/623903837898932367484057871771250000)*Derivative[5][F][s] + ((14717918471161645923952954543596593586053123484429783217123227289*s)/547622118427823923708854006803794368000000000000 + (3039033565259340465471919504355879337890529503654680825540305947*s^4)/217644688093109508140698387319456736000000000000 + (1329994272599054326099942706976522932131526858701735627649567983*s^7)/1980566661647296524080355324607056297600000000000 + (33585097085194718935106586842875803635459349304906133317589*s^10)/5429184927761229506799219639821974500000000000 + (113467835614041846435244432856892921147896507871455839*s^13)/8429205828478548804247935540162000000000000 + (87069705401865665771467370736782945914960447214507*s^16)/12128690608755245223890085027233100000000000 + (576138303788697993148242128156330732668771*s^19)/721945869568764596660124108763875000000 + (8811051209998433999706711815695729*s^22)/1039839729831553945806763119618750000)*Derivative[6][F][s] + ((1596393909124770683709393538561678310216613893510978071379308163*s^2)/182540706142607974569618002267931456000000000000 + (49671440926522810070669493958854654091098876666482029195351981*s^5)/27944503162572084995842755902745062400000000000 + (165795097567042879969933365472006655968135209605959859145026183*s^8)/3961133323294593048160710649214112595200000000000 + (162460176845933389621781369722111492390366980835234130701571*s^11)/825236109019706885033481385252940124000000000000 + (1594639476511619975794781321016342071518918822027483*s^14)/7235866556359663343798062090110656250000000 + (19534662414925230926721188630011748341009565599*s^17)/342342073634220631319478206413837500000000 + (85640653355986974520126750055531315433269*s^20)/35375347608869465236346081329429875000000)*Derivative[7][F][s] + (77869473426677971587487466757631441091009522572427143668481771711/158445332931783721926428425968564503808000000000000 + (68618665976015498604871312350008628993333175221193846408311478327*s^3)/47533599879535116577928527790569351142400000000000 + (594051877507755128821013835970081946608807694552266555119739*s^6)/4801373725205567331103891696017106176000000000 + (23279132828269729740395146975174337030063631844301328003275117*s^9)/15844533293178372192642842596856450380800000000000 + (294185124355310114448325742068634459222201559551863441447*s^12)/80510839904361647320339647341750256000000000000 + (134874145330004217743340976062143384569501189638697*s^15)/63675625695965037425422946392973775000000000 + (28834721259292871476174575740089927705148861*s^18)/115354394376748256205476352161184375000000 + (1537943767745261391991781769187373516*s^21)/552739806388585394317907520772341796875)*Derivative[8][F][s] + ((117538759666268339160446836214201523342454948816120619410401324247*s)/507025065381707910164570963099406412185600000000000 + (35009993904821867731042345466848208807493411360422039473599546409*s^4)/253512532690853955082285481549703206092800000000000 + (144570024274298339530657510043413425568097597224466956019630707*s^7)/28168059187872661675809497949967022899200000000000 + (3100299190494584513916890468816518987066925680420365632977*s^10)/100028619275115986064664410333689712000000000000 + (744424533503497785256000574623307549312560042197598529*s^13)/18338580200437930778521808561176447200000000000 + (497248060195497204074309658622329887310804009137*s^16)/42450417130643358283615297595315850000000000 + (476205043288055122366140263022922578253481*s^19)/884383690221736630908652033235746875000000)*Derivative[9][F][s] + ((35414669876891935995419203961448639376491487841346668758853461771*s^2)/760537598072561865246856444649109618278400000000000 + (15944298812807475305749512085166988005217716450497493906600800939*s^5)/2028100261526831640658283852397625648742400000000000 + (22281066107770355248785958664998080476186062902327862367706217*s^8)/169008355127235970054856987699802137395200000000000 + (21972784360405264110548341515996694279702779135970152263*s^11)/54015454408562632474918781580192444480000000000 + (2659371098146276825095571160449282689874669230958091*s^14)/9708660106114198647452722179446354400000000000 + (345106392468631493233716554798837625238701307*s^17)/9551343854394755613813441958946066250000000 + (1623779981367784549363444176109612749989*s^20)/3702071261393316129385055022847312500000000)*Derivative[10][F][s] + (1785767951224176427831043121021960372040408224961547796920497709/827796025112992506391136266284745162752000000000000 + (15499545838981428424969954381780243909962607439755081169522352413*s^3)/3380167102544719401097139753996042747904000000000000 + (137167740276486311926934993654710101522940600728669830579252243*s^6)/507025065381707910164570963099406412185600000000000 + (2712875898880717697709460618179342898045787028708990348127*s^9)/1267562663454269775411427407748516030464000000000 + (71757061967944959493240743651156801871899939790066663*s^12)/21296415716637597033122100264592003200000000000 + (17254200961407663577620939673362747174889322377*s^15)/15488665709829333427805581555047675000000000 + (2161650391946339970145771910600599172069*s^18)/37969961655316062865487743824075000000000)*Derivative[11][F][s] + ((2234292701595042428516166361275872609613205580421213712812741757*s)/3311184100451970025564545065138980651008000000000000 + (58651719304177257833733113604821190726643095801676711416363938813*s^4)/243372031383219796878994062287715077849088000000000000 + (485944978156023461152573737420098903645863526043962483521901*s^7)/84504177563617985027428493849901068697600000000000 + (11174082166817399105586597565510633009903812028648289293*s^10)/503001056926297529925169606249411123200000000000 + (26112462636665668963991297250010620795558372692222987*s^13)/1485424996235472393060266493455292223200000000000 + (629645408171083849133426267283815201728031227*s^16)/239894217738286885184151565480505850000000000 + (34660537798296015357917574822038189*s^19)/985030047377379014470524618052500000000)*Derivative[12][F][s] + ((26330700341451596751553485414803833003600645965545768597680279*s^2)/367909344494663336173838340570997850112000000000000 + (88426913704333816755359639540902913188573754848643835268855157*s^5)/12168601569160989843949703114385753892454400000000000 + (9779173272132126380048565023238592166960399455511572282507*s^8)/126756266345426977541142740774851603046400000000000 + (586238277216647874298518741043616059012705383291202577*s^11)/3961133323294593048160710649214112595200000000000 + (978482267853926830642255728805051161099475492463*s^14)/17272383677156655733258912714596421200000000000 + (249803736328000337308082190491659291*s^17)/76910963791756024842984860287500000000)*Derivative[13][F][s] + (11647159944989852387817075905511124500536074175007342878356810553/3893952502131516750063904996603441245585408000000000000 + (19455034753860891514534141442782781034289736679430114318321393*s^3)/5408267364071551041755423606393668396646400000000000 + (1614624115919870332190888003851727651107838343864396840412823*s^6)/12168601569160989843949703114385753892454400000000000 + (265149279814206872578492186514299743535815308799600013*s^9)/399442015794412744352340569668650009600000000000 + (21072366161821312455355566239801546459046315995827*s^12)/33497956222364423240259709507096089600000000000 + (22679035803972530008398059849608816985463179*s^15)/210638825331178728454376984324346600000000000 + (856037808730541695176842007108497203*s^18)/531916225583784667814083293748350000000000)*Derivative[14][F][s] + ((8657264980491291592977277824184874412359899409514030356558747*s)/19469762510657583750319524983017206227927040000000000 + (1610273766725892646057704555653133486277232704817600793714553*s^4)/16224802092214653125266270819181005189939200000000000 + (142977096288183176085990715859287003385938151829700501*s^7)/93893530626242205586031659833223409664000000000 + (40788847930716006183751412417720842737618090892881167*s^10)/11054325553380259669285704137341709568000000000000 + (375375756611104185793662116990937247603410457*s^13)/224681413686590643684668783279303040000000000 + (3827571307699385096864253332028964032857*s^16)/35106470888529788075729497387391100000000000)*Derivative[15][F][s] + ((951936394360117073243197759997161163605592010684797945343557*s^2)/38939525021315167500639049966034412455854080000000000 + (330650742765595425000049983154210396567298983728302958919*s^5)/202810026152683164065828385239762564874240000000000 + (6413025191568297422227396215722042478399285410798191*s^8)/570545835013174692608294407088604364800000000000 + (6469602249100966139523962682466910500905946547*s^11)/490213993498015949857459163518479360000000000 + (4456373123306887699824599699515288432277*s^14)/1684268468415222216526752498345600000000000 + (335305715392844492988990586589683*s^17)/7490712138377621922275141690055000000000)*Derivative[16][F][s] + (4338006593200342545171843316226053352703763674291708819209/5191936669508689000085206662137921660780544000000000 + (1734458686615854567194933142714902708861695187739230183479*s^3)/2561810856665471546094674339870685029990400000000000 + (197384480382750884282819769552559919313592537642802017*s^6)/11791280590272276980571417746497823539200000000000 + (387682496405070000814493397938839683493926905429*s^9)/7189805237970900597909401064937697280000000000 + (401303538968389683705455971670565734896182103*s^12)/13480884821195438621080126996758182400000000000 + (1802926867818776322431198282078216843*s^15)/799009294760279671709348446939200000000000)*Derivative[17][F][s] + ((1131081399490408855062795570272082308250688376546026030907*s)/16224802092214653125266270819181005189939200000000000 + (48631685049124797417446069430297162412048241645059775477*s^4)/4527851746664554360539424414655164239052800000000000 + (2270115882574106643054120186556873996932466156007*s^7)/20542300679916858851169717328393420800000000000 + (251066950739967072356631619149955000208554949*s^10)/1497876091243937624564458555195353600000000000 + (774966958117211403352973198355262309301*s^13)/19176223074246712121024362726540800000000000 + (1259529196072486596103264079182621*s^16)/1598018589520559343418696893878400000000000)*Derivative[18][F][s] + ((20448791293797549538920740661262025434172878779790145147*s^2)/9055703493329108721078848829310328478105600000000000 + (927800079022677707534780368984967332010118415649*s^5)/8883157050774857881586904790656614400000000000 + (76674130305528145730550034889201738595116107*s^8)/161387322962309777730850753421721600000000000 + (668088323764927464218803392663555919817*s^11)/2018549797289127591686775023846400000000000 + (916074443901789731582490219804509*s^14)/30731126721549218142667247959200000000000)*Derivative[19][F][s] + (1324546396754112870401435904086798210630896585796148721/20123785540731352713508552954022952173568000000000000 + (840374402384998539576319825406175778531775239623589*s^3)/22087081691046606636777680071488606044160000000000 + (637335828779113026550692275362655899711241635337*s^6)/986030432636009224856146431762884198400000000000 + (41280822772262796187753960086151174246813*s^9)/31091049677712002585554166767298150400000000 + (1154615137463045685879315390395658907547*s^12)/2914785907285500242395703134434201600000000000 + (2176933151749249962493384637831*s^15)/239702788428083901512804534081760000000000)*Derivative[20][F][s] + ((263845346948246555106028978659610114601467807547*s)/76931667332102426460388993631099289600000000000 + (1150162559394533043250160013656719304334740992517*s^4)/3067650234867584255108011121040084172800000000000 + (16112641802825474707705622933640229731789089*s^7)/6218209935542400517110833353459630080000000000 + (4597153688151881549488062445151669989109*s^10)/1943190604857000161597135422956134400000000000 + (3705012594370365147321174930538273*s^13)/14288166212183824717625995757030400000000000)*Derivative[21][F][s] + ((10438768229026710919621527457036855741239233039117*s^2)/147247211273644044245184533809924040294400000000000 + (89962593661347238558324417063199664544821203*s^5)/39272904856057266423857894863955558400000000000 + (184443237746860095900122061554037589*s^8)/27382078667061812436499251855360000000000 + (226544108554102408904969497013786263*s^11)/88326845675318189163506155588915200000000000 + (344962993789171824668987417*s^14)/4890022459325949794982624691200000000000)*Derivative[22][F][s] + (327772450985413452038085844068067506283486749523/176696653528372853094221440571908848353280000000000 + (41696487499264199230723917043784846585849*s^3)/53977516801583337822142650637670400000000000 + (14231914300738210819025441021666743277959*s^6)/1594412803985230901823290603451187200000000000 + (52022117023342048496458975657952082079*s^9)/4663657451656800387833125015094722560000000000 + (27018422399413327396329365479*s^12)/17697224138512961162794260787200000000000)*Derivative[23][F][s] + ((1530299421268771187836929331288860175016643613*s)/23877926152482817985705600077284979507200000000000 + (68893902876510550161658561835264789042627*s^4)/13914875380234742415912354357392179200000000000 + (138901004894867955588549517344194294993*s^7)/6218209935542400517110833353459630080000000000 + (8456126842684603235743549483752703*s^10)/752202814783354901263407260499148800000000000 + (1862219912794707243144709*s^13)/4912505321207908184844613770240000000000)*Derivative[24][F][s] + ((1174245049178588786662412740617699956362619*s^2)/1326551452915712110316977782071387750400000000000 + (651045000800721130876770786306052993337*s^5)/33163786322892802757924444551784693760000000000 + (7099826933156471887070403535914563*s^8)/200587417275561307003575269466439680000000000 + (269129952466893637332120991*s^11)/43230046826629592026632601178112000000000)*Derivative[25][F][s] + (79602169145527813049840779034722580090749/3659452283905412718115800778127966208000000000000 + (2501952455763602282655723019403683392871*s^3)/387628671306539253014701299955924992000000000000 + (11405840115345531546100706958129863*s^6)/232565121478911660294000312424857600000000000 + (2799743203232526381561758323*s^9)/82342946336437318145966859386880000000000 + (4668362808364388175301723*s^12)/3242253511997219401997445088358400000000000)*Derivative[26][F][s] + ((3420485135323034146336137112423269400777*s)/6632757264578560551584888910356938752000000000000 + (16391610423952762264221392840968373*s^4)/595435747014653230437329185800192000000000000 + (22645507147834896901936191017*s^7)/295590063771826270267573341388800000000000 + (38702115681258703530479477*s^10)/2161502341331479601331630058905600000000000)*Derivative[27][F][s] + ((18792162702861838494977289066670909753*s^2)/3851278411690777094468645173755641856000000000000 + (39596182181813595333085613462627*s^5)/553344599380858777940897295079833600000000000 + (21823034864898421363538113*s^8)/303368749660558540537772639846400000000000 + (110872579914762319711*s^11)/28193508799975820886934305116160000000000)*Derivative[28][F][s] + (301147090182613108092782533381102661/2567518941127184729645763449170427904000000000000 + (80708237457152514899321947219*s^3)/3338428955540626111257298914508800000000000 + (15748969714026132755171376217*s^6)/138336149845214694485224323769958400000000000 + (2306268566810943063661*s^9)/62652241777724046415409566924800000000000)*Derivative[29][F][s] + ((49873641830140765992589397170561*s)/25675189411271847296457634491704279040000000000 + (2306627352394225499749649298709*s^4)/33489377492963279082336044989179494400000000000 + (1871690369923113628232819*s^7)/17442384110918374522050023431864320000000000 + (1226060036324776858141*s^10)/156708919746532271096543179270656000000000000)*Derivative[30][F][s] + ((76784017952597102640922138679*s^2)/6041221037946317010931208115695124480000000000 + (11165529743975997752106835679*s^5)/96281960292269427361716129343891046400000000000 + (1403168987179467917063*s^8)/25716335548148885513278880700825600000000000)*Derivative[31][F][s] + (11882701038361698883565980506251/38204681843972508777128960123655967211520000000000 + (340185798923737708064895423931*s^3)/7959308717494272661901866692428326502400000000000 + (337450678145486419212413207*s^6)/2984740769060352248213200009660622438400000000000 + (19400092326293375701*s^9)/1695875436966109231939318187307171840000000000)*Derivative[32][F][s] + ((172675974727833236811423213281*s)/47755852304965635971411200154569959014400000000000 + (318480448582596322421079767*s^4)/3979654358747136330950933346214163251200000000000 + (5293779582644465826827*s^7)/90446689971525825703430303323049164800000000000)*Derivative[33][F][s] + ((119602087281570314995942463*s^2)/7347054200763943995601723100703070617600000000000 + (21483580773011115323779*s^5)/256751894112718472964576344917042790400000000000 + (11381360597532949*s^8)/921358471696358156571446213817139200000000000)*Derivative[34][F][s] + (7096980279503932014461269/16756439405251100340846035141954371584000000000000 + (10234182794572710445553*s^3)/280916778264503741008301177379823288320000000000 + (678585694825294541*s^6)/14961106611831339590041102805316403200000000000)*Derivative[35][F][s] + ((61448835377952667157*s)/17923847921169368415261065035728814080000000000 + (430848113600023590137*s^4)/10053863643150660204507621085172622950400000000000 + (103230547658531*s^7)/10472774628281937713028771963721482240000000000)*Derivative[36][F][s] + ((208823305927067200289*s^2)/20107727286301320409015242170345245900800000000000 + (97223269706531*s^5)/3860930738537119894204155562662297600000000000)*Derivative[37][F][s] + (601027724757402689521/1983962425581730280356170560807397595545600000000000 + (5486939382176161069*s^3)/371992954796574427566781980151387049164800000000000 + (538216852347367*s^6)/92998238699143606891695495037846762291200000000000)*Derivative[38][F][s] + ((713603635708117601*s)/428355523705146310531445916537960844492800000000000 + (36868925876423*s^4)/3745557043526716546777349031730977177600000000000)*Derivative[39][F][s] + ((30453900368254213*s^2)/9423821521513218831691810163835138578841600000000000 + (23008468303*s^5)/9299823869914360689169549503784676229120000000000)*Derivative[40][F][s] + (6439149661596829/56542929129079312990150860983010831473049600000000000 + (199561303307*s^3)/75998560657364667997514598095444665958400000000000)*Derivative[41][F][s] + ((14642927070589*s)/36222813973316434884315395317241313912422400000000000 + (26535719449*s^4)/35125152943821997463578565156112789248409600000000000)*Derivative[42][F][s] + (31753398431*s^2*Derivative[43][F][s])/70250305887643994927157130312225578496819200000000000 + (263785918951/12083052612674767127471026413702799501452902400000000000 + (6282919*s^3)/39401258519591631937405520914248259243868160000000000)*Derivative[44][F][s] + (12994099*s*Derivative[45][F][s])/288942562477005300874307153371153901121699840000000000 + (4380353*s^2*Derivative[46][F][s])/199370368109133657603271935826096191773972889600000000000 + (28843*Derivative[47][F][s])/14768175415491382044686810061192310501775769600000000000 + (47*s*Derivative[48][F][s])/26582715747884487680436258110146158903196385280000000000 + Derivative[50][F][s]/15949629448730692608261754866087695341917831168000000000000, F[s]*Subscript[u, 45, 4][s] -> ((-20799733458397960017773412732865976735283792787223539305336365677*s^2)/12433802981881744361553569978699432671875000000 - (189077481053660750772316959288246126475806786142748188901684017*s^5)/5526134658614108605134919990533081187500000000 + (6696818976072643503708015228775615649322601736518851101740957*s^8)/214905236723882001310802444076286490625000000 + (16655539538175942413365199891245153915224609810111578479*s^11)/29847949544983611293167006121706457031250 + (35647748799064461575943875301462866660263250387911*s^14)/18951079076180070662328257855051718750 + (233238011862711355404322277760386635090142798*s^17)/150405389493492624304192522659140625 + (42213050229111322785408106918408927*s^20)/137800123221780273761829196875 + (75340794397008874837*s^23)/7359053249064391875)*Derivative[1][F][s] + (-42808955058145479157861081409700682143280596403019965535824883/1132490594175187342228788157452699750000000000 - (4504863871439441997402088320610495296046250567314981899870387949*s^3)/4973521192752697744621427991479773068750000000 - (4700174714256000272465936223621101616244342110256456442996219*s^6)/89131204171195300082821290169888406250000000 + (823959468812699941743311765601978929977546111807769304891401*s^9)/429810473447764002621604888152572981250000000 + (30889093521049837949560879636367674900807027490812242007*s^12)/1193917981799344451726680244868258281250000 + (223010275179374805434712008157396953821401633793*s^15)/4053706754263116719214600610706250000 + (27786219321564675444372474487911660038840927*s^18)/1052837726454448370129347658613984375 + (19999008895383589288831081337637743*s^21)/7716806900419695330662435025000 + (358005623604567527*s^24)/14718106498128783750)*Derivative[2][F][s] + ((945708174435582837749086782788554333990390987479754130340836471*s)/1843467314688258623489023502633429400000000000 + (20313011522211997619382123385718907040549742526936591271156081*s^4)/5305089272269544260929523190911757940000000000 - (636617365161235707003718764904320054108794162045893260815375057*s^7)/103154513627463360629185173156617515500000000000 - (4615400040468404907317934304922213570910661113996168682519*s^10)/143270157815921334207201629384190993750000000 + (66755791100906710223346120951783848365444853649713999*s^13)/454825897828321695895878188521241250000000 + (20223463433316677291324528558843551152303037927*s^16)/63170263587266902207760859516839062500 + (986264421939034454521158868023930142633*s^19)/9851113229983142644485124291125000 + (2893109535918183952589851270693*s^22)/643067241701641277555202918750)*Derivative[3][F][s] + ((3880344392068256122298431145777849261737184554595450285638982273*s^2)/7700936040391273927155759470678358300000000000 + (244317820400561873608483386486469187077473295423986578178987711851*s^5)/3183053563361726556557713914547054764000000000000 + (17791698832787708046111148418016134274875867927967083109955369*s^8)/12135825132642748309315902724307943000000000000 + (1185251182882046212836304059661879796432057911648518822181*s^11)/171924189379105601048641955261029192500000000 + (3424423724454941053771601505177620443380372524528183*s^14)/341119423371241271921908641390930937500000 + (28298240260595679699089809663387533224105489*s^17)/6479001393565836123872908668393750000 + (62598228351730804480110763203481215061*s^20)/141856030511757254080585789792200000 + (100424687246544075958998757*s^23)/22432578198894463170530334375)*Derivative[4][F][s] + (291946573829083805313038111742108745597568132541637080618676425923/5456663251477245525527509567794951024000000000000 + (152362662681164324800241708178314248309355273797717191714572017*s^3)/913795281347864083222310214702503760000000000 + (214459783472257959565796566836785549829600515544941974086191827*s^6)/13602793005819344258793649207466046000000000000 + (1167800416619232833365248437042921358262962478816720678877*s^9)/5334428629733076179919078120574920000000000 + (43973890173824609063074017515923693574523149756005709*s^12)/64189138806416368372402163702594531250000 + (197754852535474367473589432253716320664188292114393*s^15)/356726194375154271290884853742150000000000 + (4551306196700358662640077336696837314897057*s^18)/41254049689643691237721377643650000000 + (516223071515642899770158573280597017*s^21)/136954501002204666033085874291250000)*Derivative[5][F][s] + ((10482414426667013217725004725024417877527243638190398545654960613*s)/309911908806009887859574579915331904000000000000 + (2215662869255702529034701720066820613868768910522957270761002926933*s^4)/76393285520681437357385133949129314336000000000000 + (8418487543643073223574685985883399269696915736042083362818764211*s^7)/5941699984941889572241065973821168892800000000000 + (3508815932817095072685860904343780578659452488182651236517147*s^10)/309463540882390081887555519469852546500000000000 + (13130818898270333217982515384105832412053062614431701421*s^13)/633821896328499911700062507874762000000000000 + (48459441325078656417973173605394884985284681144767*s^16)/5198010260895105095952893583099900000000000 + (9201827072309332228063850490080128252997*s^19)/10362859371800448755886948929625000000 + (691780841617009244234896172922952681*s^22)/84227018116355869610347812689118750000)*Derivative[6][F][s] + ((203336495632903348954558850523481425058549648959960517975823123851*s^2)/16976285671262541634974474210917625408000000000000 + (6918806188693331447286489725005504514156784876302711429669530379*s^5)/2263504756168338884663263228122350054400000000000 + (27264826045728677064316756287828451695234146311362931757930131*s^8)/383335482899476746596197804762656057600000000000 + (761585485186854457978929275044508597197356654261253485773357*s^11)/2475708327059120655100444155758820372000000000000 + (444242710456023639025933538745965627852262774176187751*s^14)/1432701578159213342072016293841909937500000000 + (2294601003089918611564970627448972140795444466623*s^17)/31837812847982518712711473196486887500000000 + (292352172262201138639488079688816090030567*s^20)/106126042826608395709038243988289625000000)*Derivative[7][F][s] + (925613474006941432232272210431330852046887231837986942937591484211/1426007996386053497337855833717080534272000000000000 + (5700769688494294627471398161367809629391582286904428725822310377*s^3)/2430695448385318461371345171108660001600000000000 + (70045673790555806935852900726116318364238288627521777666734413*s^6)/356501999096513374334463958429270133568000000000 + (7925112800979248353058386391239834415946246875179846469994253*s^9)/3656430759964239736763732906966873164800000000000 + (48943398747257694952124942312078908634738046189981435781109*s^12)/9902833308236482620401776623035281488000000000000 + (65355846340167347797334885064818020048595598831689*s^15)/24916549185377623340382892066815825000000000 + (2261649701397704323144959127532490392528423801*s^18)/7959453211995629678177868299121721875000000 + (1578456086075160317613835452042892097*s^21)/541459402176573447495093081572906250000)*Derivative[8][F][s] + ((197247600686970998251500643252636776875356737959774226736593060427*s)/414838689857761017407376242535877973606400000000000 + (536321419162831789311847599141722377781722733640825125864839519309*s^4)/2281612794217685595740569333947328854835200000000000 + (17410383697670484889989374894855826391954209734794654478412595613*s^7)/2281612794217685595740569333947328854835200000000000 + (1223987851675765099556723521211559544790902623990833999998741*s^10)/29708499924709447861205329869105844464000000000000 + (897444668931994891042989905700392754260503611712923781*s^13)/18338580200437930778521808561176447200000000000 + (4942829260718182776672297287661709792654606207537*s^16)/382053754175790224552537678357842650000000000 + (257107000929719707005183357876263843146193*s^19)/468203130117389981069286370536571875000000)*Derivative[9][F][s] + ((154686267244639633094115724623712760562708307009405805787367547*s^2)/1622768701435053766529565671370788659200000000000 + (231211277699089838805346303935952765867842879780044384902153447189*s^5)/18252902353741484765924554671578630838681600000000000 + (48532555457250575757270513880741103820783648405786678673241803*s^8)/268425034613845364204772862817332806451200000000000 + (878544397829605925915462657982376377253971280020519359801*s^11)/1782509995482566871672319792146350667840000000000 + (21191735583672832326030305474066986633520969383853407*s^14)/70734523630260590145726975878823439200000000000 + (24017720806856528591246541496936451752314761*s^17)/663799958992685718334524923787757500000000 + (4511450428217591593832149920543914776663*s^20)/11106213784179948388155165068541937500000000)*Derivative[10][F][s] + (715644118710787886979591015267439639683387373503161252644112983/132251435964797619364264373903479996416000000000000 + (20782110173912505366443481096538748887870533124463746444127716399*s^3)/2535125326908539550822854815497032060928000000000000 + (137619053700444988121684361405742833838684921969803203392691111*s^6)/351017352956567014729318359068819823820800000000000 + (91163378247099245038974078593983266324762656078344858417609*s^9)/34224191913265283936108540009209932822528000000000 + (3156546494723755136378691263568564601179129453968653679*s^12)/848814283563127081748723710545881270400000000000 + (882755514083638697968843446605900048567141372471*s^15)/793496258672795081762962870435519350000000000 + (53473481176908049419166507665995200639807*s^18)/1025188964693533697368169083250025000000000)*Derivative[11][F][s] + ((813448658003653751652941744916708669782721116991181220688620826647*s)/625813794985422334831699017311267343040512000000000000 + (266722631982148958663241552703573398129258521551723791084535506271*s^4)/730116094149659390636982186863145233547264000000000000 + (985551249930072258228178174667731774637265503502013850651359*s^7)/134212517306922682102386431408666403225600000000000 + (21237044790993865120882737727925051308349422436054091553577*s^10)/855604797831632098402713500230248320563200000000000 + (2801317490990348874456976521045061266541869487972993*s^13)/159152678168086327827885695727352738200000000000 + (1722757365815593587340138654629133994331234409*s^16)/719682653214860655552454696441517550000000000 + (15424762775742726671005718572327897*s^19)/521486495670377125307924797792500000000)*Derivative[12][F][s] + ((997308222192347205229369754156325125374196797111720966271541199*s^2)/9069765144716265722198536482771990478848000000000000 + (341200468148186960847609850455893211186985817113074662916028219*s^5)/36505804707482969531849109343157261677363200000000000 + (10942302625567731796597671911267754679060252572456184262323*s^8)/126756266345426977541142740774851603046400000000000 + (1316134689827805782915652834980737207867539921624138113*s^11)/8912549977412834358361598960731753339200000000000 + (2656950504217783100105434146931480174843256749021*s^14)/51817151031469967199776738143789263600000000000 + (153892475319485132290808270344675521259*s^17)/56991024169691214408651781473037500000000)*Derivative[13][F][s] + (8289084793041022018947476761488987406380754572365496328926205187/1844503816799139513188165524706893221593088000000000000 + (73757302947947349066151387385538226575795113387534205668873831*s^3)/16224802092214653125266270819181005189939200000000000 + (5332748009682469561631650871225727770588479885637825682736141*s^6)/36505804707482969531849109343157261677363200000000000 + (557556922834704523583358494961683038007205227488303119019*s^9)/855604797831632098402713500230248320563200000000000 + (618851413731172970572669950295103762115140188259099*s^12)/1105432555338025966928570413734170956800000000000 + (59683006697842068868709705897545788248203*s^15)/678750242742788598671461818445800000000000 + (1942936660845173605173539101509746401*s^18)/1595748676751354003442249881245050000000000)*Derivative[14][F][s] + ((94563321590943646565395866100031330239410549542534625245734127*s)/175227862595918253752875724847154856051343360000000000 + (46255982486462874470547027128051450390141831011028078694927659*s^4)/438069656489795634382189312117887140128358400000000000 + (1202881960720572811121419984907542127103759726120237347*s^7)/829677379715522034814752485071755947212800000000 + (476038058995691418562533543232154470577291574371501*s^10)/149158815562852079495609201253486336000000000000 + (66568627751907371976868333302145487463144511*s^13)/50135522062297085780876505359844480000000000 + (24102914159334452019548347701865546069*s^16)/300055306739570838254098268268300000000000)*Derivative[15][F][s] + ((456864437032632116122223989794939864921313382618509222358903*s^2)/18445038167991395131881655247068932215930880000000000 + (32562153630768093421481615450223263442619352663665004326733*s^5)/21903482824489781719109465605894357006417920000000000 + (38150536186779762282230744400421079507661670458918439*s^8)/4081597127401942031736259989172323532800000000000 + (490722363313069617025080991265532457089780456877*s^11)/48531185356303579035888457188329456640000000000 + (57115803996625134149238784445157514686072277*s^14)/30331990847689736897430285742705910400000000000 + (334701475803518549061521587333333*s^17)/11236068207566432883412712535082500000000)*Derivative[16][F][s] + (37287289307005542707262621860626014651283196306881682139913/46727430025578201000766859959241294947024896000000000 + (256571061919057944136312678525069860964392313697152096484851*s^3)/438069656489795634382189312117887140128358400000000000 + (248476397584356028141474973987214445616167839252855403*s^6)/18727327996314792851495781126790660915200000000000 + (6782369169903995804964975409068007960707959057*s^9)/171639912842806645573433977677557760000000000 + (2465179141692175834362903795951896802725360503*s^12)/121327963390758947589721142970823641600000000000 + (31133454914514837998328636846809392979*s^15)/21573250958527551136152408067358400000000000)*Derivative[17][F][s] + ((16604624415423614221242431950099658072112348713344237773539*s)/292046437659863756254792874745258093418905600000000000 + (328651051411023079824690201843093654731171721995639339477*s^4)/40750665719980989244854819731896478151475200000000000 + (42713442519062753679223120656427273211884368331621*s^7)/554642118357755188981582367866622361600000000000 + (4412967516769547148131312140539636729615175847*s^10)/40442654463586315863240380990274547200000000000 + (4264832513682752988098149873911359822351*s^13)/172586007668220409089219264538867200000000000 + (19622658701541531308626090664379863*s^16)/43146501917055102272304816134716800000000000)*Derivative[18][F][s] + ((43475549895577598072785323564755357681493886806972537049*s^2)/27167110479987326163236546487930985434316800000000000 + (16410096032458384432261290530062854300487261527193*s^5)/238007345808691881861828449046213427200000000000 + (126766841063806711630946882864947821088489277779*s^8)/431388314278254035874564063896261836800000000000 + (2016258677281949333031565363866993151931*s^11)/10459758040498206611467834214476800000000000 + (19675868185127807644810285815402389*s^14)/1198513942140419507564022670408800000000000)*Derivative[19][F][s] + (5509681913714405817419504851168967674332522026378490653/125386663753787659214937906867373778927616000000000000 + (224736655341204584367877824097833918750525670422109*s^3)/9465892153305688558619005744923688304640000000000 + (23541811100514061208999120707696654999358217873359*s^6)/62119917256068581165937225201061704499200000000000 + (616805741097746782504077125321130137325893*s^9)/839458341298224069809962502717050060800000000 + (605425453243858238773228754597377822883*s^12)/2914785907285500242395703134434201600000000000 + (9767017386677697473254924540301*s^15)/2157325095852755113615240806735840000000000)*Derivative[20][F][s] + ((4017711773698941252606005207226893632026002528139937*s)/1987837352194194597309991206433974543974400000000000 + (17240527293452447905627149785927014279433887541551*s^4)/82826556341424774887916300268082272665600000000000 + (76154823383259965020775513739719198160258299*s^7)/55963889419881604653997500181136670720000000000 + (61880134370226881494228701482089227573727*s^10)/52466146331139004363122656419815628800000000000 + (269120449801948823726980487751603341*s^13)/2186089430464125181796777350825651200000000000)*Derivative[21][F][s] + ((148137104252500882646388320042159181756945060187351*s^2)/3975674704388389194619982412867949087948800000000000 + (851506783375706222627347757356834438513625923*s^5)/746185192265088062053300002415155609600000000000 + (21009610181549729041365531513045057027577*s^8)/6583986990574306429882058844839608320000000000 + (2763599609679653731385182422552886289*s^11)/2384824833233591107414666200900710400000000000 + (8494818977175307100142219641*s^14)/278731280181579138314009607398400000000000)*Derivative[22][F][s] + (1468616375257990887523073736312542647402617811123/1590269881755355677847992965147179635179520000000000 + (350312804543219633795730239065530480393945743*s^3)/959380961483684651211385717390914355200000000000 + (107092758528221775003571185973211856553781*s^6)/26649471152324573644760714371969843200000000000 + (201307133852972559356683235901754589779*s^9)/41972917064911203490498125135852503040000000000 + (191088981463299687705677089369*s^12)/304070487470813605433465026252800000000000)*Derivative[23][F][s] + ((6182039826056391520761677306171611938226118863*s)/214901335372345361871350400695564815564800000000000 + (113871749672611505131709859270624364103394983*s^4)/53725333843086340467837600173891203891200000000000 + (170572705738781742236557706898514732331*s^7)/18654629806627201551332500060378890240000000000 + (29857172891946107040222435946513903*s^10)/6769825333050194111370665344492339200000000000 + (4736126352414027234881543*s^13)/33159410918153380247701142949120000000000)*Derivative[24][F][s] + ((110406930589087278250169318111896066748221*s^2)/306127258365164333150071795862627942400000000000 + (40091329244101624533905164702458636221*s^5)/5236387314140968856514385981860741120000000000 + (7969149992233770957979198331776321*s^8)/601762251826683921010725808399319040000000000 + (36297016109901731035308553*s^11)/16211267559986097009987225441792000000000)*Derivative[25][F][s] + (8065806771747531788995411035167997672423721/955117046099312719428224003091399180288000000000000 + (644930416186408932799051129824337336544567*s^3)/268626669215431702339188000869456019456000000000000 + (2529641201944416062845487742805900147*s^6)/144422940438404141042574194015836569600000000000 + (45449650316198462710527982297*s^9)/3890704214396663282396934106030080000000000 + (13910461395334778884609723*s^12)/29180281607974974617977005795225600000000000)*Derivative[26][F][s] + ((1561966713866806596394130832721737420611*s)/8527830768743863566323428599030349824000000000000 + (2087421196110687730789172684887605619*s^4)/222189139136006370834729529255133184000000000000 + (1958464716183178701020344788041*s^7)/77814084287933265647938682120601600000000000 + (110341050799894786381681477*s^10)/19453521071983316411984670530150400000000000)*Derivative[27][F][s] + ((18406495611195749817029101541112453251*s^2)/11553835235072331283405935521266925568000000000000 + (2949216192766676453045641614379*s^5)/131055299853361289512317780413644800000000000 + (3396707706955798338254487641*s^8)/155628168575866531295877364241203200000000000 + (43975241043672017021*s^11)/38144158964673169435264059863040000000000)*Derivative[28][F][s] + (7413699869866083803699537268193481/202107904986688010788442020780179456000000000000 + (48381928787289559263090491270749*s^3)/6640135192570305335290767540958003200000000000 + (41234661563861563852926965617*s^6)/1245025348606932250367018913929625600000000000 + (109842067604147656733357*s^9)/10611011493809081679264365743718400000000000)*Derivative[29][F][s] + ((2829484145830297692354670729*s)/5036838192457712428827279493693440000000000 + (44446134725380423176879952464769*s^4)/2310767047014466256681187104253385113600000000000 + (473430890460651114126017*s^7)/16337436701176939031965406562877440000000000 + (8656205095736056979423*s^10)/4231140833156371319606665840307712000000000000)*Derivative[30][F][s] + ((137084793438791919341544380321*s^2)/40187252991555934898803253987015393280000000000 + (457701631438507090211144947*s^5)/15202414782989909583428862527982796800000000000 + (1965866726696953199239*s^8)/143276726625400933573982335333171200000000000)*Derivative[31][F][s] + (27616553708082393010420150358411/343842136595752578994160641112903704903680000000000 + (26380104376023728002909885339*s^3)/2470130291636153584728165525236377190400000000000 + (245078551559471074074421069*s^6)/8954222307181056744639600028981867315200000000000 + (41000464921102424191*s^9)/15262878932694983087453863685764546560000000000)*Derivative[32][F][s] + ((374160583992320361158888184581*s)/429802670744690723742700801391129631129600000000000 + (2006260241593863889351004501*s^4)/107450667686172680935675200347782407782400000000000 + (11269366770991516361*s^7)/850595830453220931380222288304537600000000000)*Derivative[33][F][s] + ((3149911974404545681819572419*s^2)/859605341489381447485401602782259262259200000000000 + (3927787832280697590118097*s^5)/214901335372345361871350400695564815564800000000000 + (224594232644952473*s^8)/85686337867761308561144497884993945600000000000)*Derivative[34][F][s] + (13886122340557268568471269/150807954647259903067614316277589344256000000000000 + (883379414686497374669*s^3)/114920500199115166776123208928109527040000000000 + (26291195724866262761*s^6)/2827649149636123182517768430204800204800000000000)*Derivative[35][F][s] + ((160331668048354570438367*s)/229228091063835052662773760741935803269120000000000 + (768703507245732042137*s^4)/90484772788355941840568589766553606553600000000000 + (537417930228433*s^7)/282764914963612318251776843020480020480000000000)*Derivative[36][F][s] + ((17173497452777335309*s^2)/8617597408414851603863675215862248243200000000000 + (11814030410191109*s^5)/2513465910787665051126905271293155737600000000000)*Derivative[37][F][s] + (97324566212666023373/1727967273893765082890858230380636615475200000000000 + (992386213327595641*s^3)/371992954796574427566781980151387049164800000000000 + (853036815285367*s^6)/836984148292292462025259455340620860620800000000000)*Derivative[38][F][s] + ((1616313772056443371*s)/5531373501757758879471279878772798731059200000000000 + (35648181462610867*s^4)/21203598423404742371306572868629061802393600000000000)*Derivative[39][F][s] + ((136324542472885439*s^2)/254443181080856908455678874423548741628723200000000000 + (423827651123*s^5)/1060179921170237118565328643431453090119680000000000)*Derivative[40][F][s] + (9334227418121629/508886362161713816911357748847097483257446400000000000 + (26221223124001*s^3)/63610795270214227113919718605887185407180800000000000)*Derivative[41][F][s] + ((321836966452549*s)/5216085212157566623341416925682749203388825600000000000 + (106668330347*s^4)/948379129483193931516621259215045309707059200000000000)*Derivative[42][F][s] + (13800061477*s^2*Derivative[43][F][s])/210750917662931984781471390936676735490457600000000000 + (334893125351/108747473514072904147239237723325195513076121600000000000 + (458027*s^3)/20859489804489687496273511072249078423224320000000000)*Derivative[44][F][s] + (15691679*s*Derivative[45][F][s])/2600483062293047707868764380340385110095298560000000000 + (13019*s^2*Derivative[46][F][s])/4636520188584503665192370600606888180790067200000000000 + (79451*Derivative[47][F][s])/326242420542218712441717713169975586539228364800000000000 + (151*s*Derivative[48][F][s])/717733325192881167371778968973946290386302402560000000000 + Derivative[50][F][s]/143546665038576233474355793794789258077260480512000000000000, F[s]*Subscript[u, 46, 3][s] -> ((6940173911334788185728370896887976060154010843619239407986633751*s^2)/5473252987239810915133628890145204812500000000 - (140031317910932312324184806889807939195720957176375497242012353359*s^5)/127101097148124497918103159782260867312500000000 - (810827828452820547389831994016214769657719868106630840653613*s^8)/8641294483652597954804993380689841406250000 - (163322207819983423998802912186567611980477459672095493833*s^11)/148433046385864445349803489902540218750000 - (1282308143389146388284645202703969895776503557700013*s^14)/435874818752141625233549930666189531250 - (547881553457818365304514172820602118891478008*s^17)/266101842950025412230494463166171875 - (1133393376891410623771314334172030471*s^20)/3169402834100946296522071528125 - (158040642043082141549*s^23)/14718106498128783750)*Derivative[1][F][s] + (14173414268779378134990950346377814535762090316073539743696062811/13893642198377981553800750259599366062500000000 + (376027511155232944297346227880580302946893249575360728717084738757*s^3)/166386890812090251820062318260414226300000000000 - (1069076595374755976161730406269530193281776205122816978208031*s^6)/230673497546505440867700834450564187500000000 - (13870324908259184922631496345723924851419580626264469644058087*s^9)/2471410222324643015074228106877294642187500000 - (34056016748452060632857545575197413020975243708416732947*s^12)/722634567931182168150359095578156328125000 - (254292667009021339823492946910603911094095926615801*s^15)/3169998681833757274425817677572287500000 - (6388495479404002111567471538493309233489707943*s^18)/193722141667618500103799969184973125000 - (509059079884048494155560360587245239*s^21)/177486558709652992605236005575000 - (358005623604567527*s^24)/14718106498128783750)*Derivative[2][F][s] + ((1834072995193121406731275823517245902182434213582394837553166818609*s)/1568790684799708088589159000741048419400000000000 + (3937557493316829384157860635902236408328486545212692473552492133*s^4)/3389362590616653277816084260860289795000000000 + (3323343556585231488694892489960344721474904685749766424111563681*s^7)/54541466975440397574051930634533399000000000000 + (822520941564121611130647052662319494639464819076237663631781*s^10)/1647606814883095343382818737918196428125000000 + (3064601450359136332835749764450820119851261777581798691*s^13)/3486998550017133001868399445329516250000000 + (431061372536885325578358654635175744283251773*s^16)/1290190753697092907784215578987500000 + (469238960632177508354078923227425467147807*s^19)/34439491852021066685119994521773000000 - (48591335448752510856413003750681*s^22)/59162186236550997535078668525000)*Derivative[3][F][s] + ((1652205791718036086804296211337557361361901010726823562067328994143*s^2)/3993285379490166043681495638249941431200000000000 + (956201288336825520812696447552733715849862229561668381588084333881*s^5)/4306484232783512400048671766740132916000000000000 + (864214562789701185079417861414655831180122451516362548598847981*s^8)/115734332362519868022988243053765993000000000000 + (705327844469063743926258315267517201199453529173210981674873*s^11)/15817025422877715296475059884014685710000000000 + (5436910101241761839973581692756647233551198033912573*s^14)/85279855842810317980477160347732734375000 + (537768929089569720840798832424126085667510181593*s^17)/23246657000114220012455996302196775000000 + (6611359012775727199724617231760798773289*s^20)/3646534431390465884306822949364200000 + (621123275557770135107361192029*s^23)/44371639677413248151309001393750)*Derivative[4][F][s] + (-479886752659414461778066149803645230957118854131655270772024868313/15687906847997080885891590007410484194000000000000 + (10823640551221699167853021730581209383962438052468753163559190947969*s^3)/70281822679026922368794323233198969189120000000000 + (9113256227365329992680684547302420349004150591041914715290702523*s^6)/353672618151302950728634879394117196000000000000 + (349308631826398536695440192081917594986752045455099301139*s^9)/798295375520615504402304483509460000000000 + (851339280349507888592303919447799851172527931102327930273*s^12)/573080631263685336828806517536763975000000000 + (343021159162288572208290104951774301154553330118279799*s^15)/278959884001370640149471955626361300000000000 + (1071017433903277504603171266474659904148245857*s^18)/4427934666688422859515427867085100000000 + (516140416732908185099686639547583884147*s^21)/64574047222539500034599989728324375000)*Derivative[5][F][s] + ((156862022232031939373247366663925228541531279867790053502473347217843*s)/3514091133951346118439716161659948459456000000000000 + (74717520117101465651296965550454650107586661101019030032072743893741*s^4)/1757045566975673059219858080829974229728000000000000 + (573834989855089188506715933621248763812342345529422337499830467959*s^7)/273318199307326920323089034795773769068800000000000 + (472144110173733647629813391094842969365173051490048917362871701*s^10)/28470645761179887533655107791226434278000000000000 + (581675308009908943513466503723144257157225177552288156199*s^13)/19648478786183497262701937744117622000000000000 + (10833007008254696170671839883317584728430291613548363*s^16)/836879652004111920448415866879083900000000000 + (416375110014086541413094087568659511552694347*s^19)/348699855001713300186839944532951625000000 + (356541134774131009900529660964421189*s^22)/33400369253037672431689649859478125000)*Derivative[6][F][s] + ((994011667102286170006128724570471612952437422314493647110039959971*s^2)/32537880869919871467034408904258782032000000000000 + (854658108400717839714805385340568621161842475017910853447391426899*s^5)/156181828175615383041765162740442153753600000000000 + (1709157688839497125805117580790983084115500019601162399730546941*s^8)/16077541135725112960181707929163162886400000000000 + (93058508248860334191996188566527414034717788535026550194389981*s^11)/227765166089439100269240862329811474224000000000000 + (397634350515165711039769808276950071090283992190297260389*s^14)/1054468361525181019765003992267645714000000000000 + (2716984309510995335359270372229993927040989214143*s^17)/33284986159254451381471085614509018750000000 + (40728601567510761263505537057600774410659*s^20)/13868744233022688075612952339378757812500)*Derivative[7][F][s] + (9053679801646807300025511603725721348354348221288767986541865714027/2981653083352657312615516743226622935296000000000000 + (448967463933490134453494377519991651754654403704821001443882222604367*s^3)/78715641400510153053049642021182845491814400000000000 + (114350968123716056924282607674712191089036522072538000055681445351*s^6)/327981839168792304387706841754928522882560000000000 + (3443778331246799761591621401813392752566389867745487607252693053*s^9)/1093272797229307681292356139183095076275200000000000 + (34565693827128250315638351969945341459156874105796681140823*s^12)/5555247953400953665103435666580767664000000000000 + (155756650389398723804176897464411900324606297552506101*s^15)/52723418076259050988250199613382285700000000000 + (427989706859048619923778744985984171852972026391*s^18)/1464539391007195860784727767038396825000000000 + (553853197920440840638393011187742359*s^21)/199485042907158638550823766895281250000)*Derivative[8][F][s] + ((142905921753875359970035628031337562879070388125554050301269911109159*s)/104954188534013537404066189361577127322419200000000000 + (24792972224260039022793398890620273650547964067567626841943271353863*s^4)/52477094267006768702033094680788563661209600000000000 + (55449142708634619527838827939768800838277129828401340119244763399*s^7)/4563225588435371191481138667894657709670400000000000 + (11625680859765368544065269778085391038193039003908104773649981*s^10)/210244768697943784863914642150595206976000000000000 + (36340939817095335383737599457558875203593911567540789953*s^13)/632681016915108611859002395360587428400000000000 + (29888659052510308067716564556573400832450969271081*s^16)/2196809086510793791177091650557595237500000000 + (728479958136118216801567350942736949996987*s^19)/1384252732520979074465716225934212500000000)*Derivative[9][F][s] + ((533980919949623022154094756964107744220155664611352551377638158029*s^2)/2743900353830419278537678153243846465945600000000000 + (21542535623395148918052657637909057445158781336404713221071812281*s^5)/1041728918451747269519267388204239477145600000000000 + (2008247050816007241054220372851293534017422002506275370279892479*s^8)/8073399118001041338774322258582855947878400000000000 + (4843918060949562027792282600591838492940384739746181257143*s^11)/8199545979219807609692671043873213072064000000000 + (260350719625993839415289623948245711243937183428545357*s^14)/813447021747996786675860222606469550800000000000 + (430108930253662276849940682775374726733790057*s^17)/12280299241364685789188711090073513750000000 + (4006547775884184394130802557356762685837*s^20)/11106213784179948388155165068541937500000000)*Derivative[10][F][s] + (2402855172395910094551226630993221714937975749830538327525363301/233240168600348614550315617678233550848000000000000 + (23957833001809941898340419953473210702084440695160032012420643671611*s^3)/1865852240604685109405621144205815596843008000000000000 + (220520239447446992353372642319350973218031376117707669941459858519*s^6)/419816754136054149616264757446308509289676800000000000 + (246721949421315627757402699319673510365084069039019549019757*s^9)/78715641400510153053049642021182845491814400000000 + (38232645848177630780322935308464173742592518743400802379*s^12)/9761364260975961440110322671277634609600000000000 + (21947933639384309327383203404018443269754338693439*s^15)/20630902725492672125837034631323503100000000000 + (406847104939009332628483713780655062446731*s^18)/8884971027343958710524132054833550000000000)*Derivative[11][F][s] + ((869175689797768586705492243908779893968773247900942980785514939499*s)/464313460795635925842873464456746738384896000000000000 + (7702162630342928465488168309812328743984373095664482830568379095217*s^4)/16792670165442165984650590297852340371587072000000000000 + (860562679305082041485910909405455435561013630446490879803988887*s^7)/104954188534013537404066189361577127322419200000000000 + (492385007140573512886107935664330596717080936860205875109219*s^10)/19678910350127538263262410505295711372953600000000000 + (736936540706174138845476073088545984515841001316037*s^13)/45472193762310379379395913064957925200000000000 + (2924740618700219221246213844464428163970492197*s^16)/1439365306429721311104909392883035100000000000 + (187635318335870104758480254517037*s^19)/8044710005804365816909910673750000000)*Derivative[12][F][s] + ((404786141514802993944304228226386955474917470588491728688400493711*s^2)/3198603841036603044695350532924255308873728000000000000 + (4067301814622703030110233464094055040769059011410385351809450169*s^5)/419816754136054149616264757446308509289676800000000000 + (178307655873875954749546645176321486510425859215054928357947*s^8)/2186545594458615362584712278366190152550400000000000 + (2033359315373676860941007783274899937064747518950788433*s^11)/15844533293178372192642842596856450380800000000000 + (41164844654002616118854527788626139554528490407*s^14)/996483673682114753841860348919024300000000000 + (7229991959478915846987263848701928541*s^17)/3561939010605700900540736342064843750000)*Derivative[13][F][s] + (1892150204422308098443674045839167209412346418729147714773985804653/403024083970611983631614167148456168918089728000000000000 + (14524549243914389854448614163402849253470846092141044262641487763*s^3)/3358534033088433196930118059570468074317414400000000000 + (53626301795837170742404502445127885625019213064251844487977241*s^6)/419816754136054149616264757446308509289676800000000000 + (34738931604936517001548788727297089105140009107743731437*s^9)/65815753679356315261747192325403716966400000000000 + (1401862526771095242476660213021976575207581339102063*s^12)/3316297666014077900785711241202512870400000000000 + (5618023502509103863530301837507848132092951*s^15)/90273782284790883623304421853291400000000000 + (2589827711159351185340958321806213683*s^18)/3191497353502708006884499762490100000000000)*Derivative[14][F][s] + ((2198596948365152711691352925154845123896717982697888065482511*s)/4686326557797813763158304269168094987419648000000000 + (107037798144247239163540864500433320378787897730958548224310621*s^4)/1259450262408162448848794272338925527869030400000000000 + (5223026785167081638216139626998668480342513592057227829*s^7)/4803395356247759148927514387257534431232000000000 + (446220042261446940496702790425563615887701154005131991*s^10)/198977859960844674047142674472150772224000000000000 + (121079205713299123631069021205934162566823403*s^13)/137872685671316985897410389739572320000000000 + (5288253738764043760521960845261586974971*s^16)/105319412665589364227188492162173300000000000)*Derivative[15][F][s] + ((295427907608635013526380910118954265842967990299296547600321691*s^2)/16120963358824479345264566685938246756723589120000000000 + (22560052683903457738997267613981747368452549431308280054167*s^5)/21903482824489781719109465605894357006417920000000000 + (107764369678191477757571490344559214981896239162231531*s^8)/17686920885408415470857126619746735308800000000000 + (4083725164918324109379261190174126492056224123*s^11)/655826829139237554539033205247695360000000000 + (33347090886353092742931108526737363621098323*s^14)/30331990847689736897430285742705910400000000000 + (21865209639108558346579300675493*s^17)/1321890377360756809813260298245000000000)*Derivative[16][F][s] + (371746041017321099456854698783412390198691571302574919/684141767381614871286527536415990661120000000000 + (657041757721725608960768575334395253763135592818355288290721*s^3)/1752278625959182537528757248471548560513433600000000000 + (164726955875492277923602936976338895744636075087902783*s^6)/20539650060474288933898598655189757132800000000000 + (366142760027126283462540535388492734160666461159*s^9)/16177061785434526345296152396109818880000000000 + (671161624949766469326689356425769128965579801*s^12)/60663981695379473794860571485411820800000000000 + (32323800754624870850388842125808899267*s^15)/43146501917055102272304816134716800000000000)*Derivative[17][F][s] + ((19683243628330400312278390067914750757930247392982452620837*s)/584092875319727512509585749490516186837811200000000000 + (184432920161967767371159949135850314286968880868681497023*s^4)/40750665719980989244854819731896478151475200000000000 + (1339474699754647025858773581152127671540233992137*s^7)/32626006962220893469504845168624844800000000000 + (35864489801146398879284345870700780773542414673*s^10)/647082471417381053811846095844392755200000000000 + (108916822295944490104722346884235122941*s^13)/9083474087801074162590487607308800000000000 + (9117059366730107236805254490429717*s^16)/43146501917055102272304816134716800000000000)*Derivative[18][F][s] + ((16313941069027872219502264212802043252810491688084969*s^2)/19523615149110547009153105632720794419200000000000 + (59135802790300600701176242933231791470924893857007*s^5)/1725553257113016143498256255585047347200000000000 + (1366943651773903638261689056587646251178487959*s^8)/9804279869960318997149183270369587200000000000 + (3098219980422986261211912907663211750777*s^11)/35402257983224699300352669648998400000000000 + (137063898000398156474567082720121861*s^14)/19176223074246712121024362726540800000000000)*Derivative[19][F][s] + (17446504042990744952806222405224518306070646722656511793/815013314399619784897096394637929563029504000000000000 + (5799577067266375143999176818608533846997354611527*s^3)/525882897405871586589944763606871572480000000000 + (454525737949691549787951752826936998398946826217*s^6)/2700865967655155702866835878307030630400000000000 + (69066639779807519018379405278093199271273*s^9)/220910089815322123634200658609750016000000000 + (742072682200543589678630365674218734801*s^12)/8744357721856500727187109403302604800000000000 + (15355515261151194476792381360999*s^15)/8629300383411020454460963226943360000000000)*Derivative[20][F][s] + ((39742768226231805289125074262653836577539642887077*s)/45178121640777149938863436509863057817600000000000 + (3591191270375549423963382709528208675397614036237*s^4)/41413278170712387443958150134041136332800000000000 + (60868534431673056755111271307420179214404337*s^7)/111927778839763209307995000362273341440000000000 + (47540061244347663681645947353649041777361*s^10)/104932292662278008726245312839631257600000000000 + (49772749588070757138963642483697447*s^13)/1093044715232062590898388675412825600000000000)*Derivative[21][F][s] + ((3744707380168722718995627279749525684269047704333*s^2)/256495142218605754491611768572125747609600000000000 + (961044882197980534255795202136142148937666781*s^5)/2238555576795264186159900007245466828800000000000 + (7603906211675324481811676751147307758823*s^8)/6583986990574306429882058844839608320000000000 + (963907971531610955329820856662299631*s^11)/2384824833233591107414666200900710400000000000 + (2740703604088245666158763523*s^14)/267117476840680007550925873756800000000000)*Derivative[22][F][s] + (7979380249745323615001275138037919665543781569/23386321790519936438941073016870288752640000000000 + (994928110342012048124890557173090390101760131*s^3)/7675047691869477209691085739127314841600000000000 + (578674105781921875722767584998945046367*s^6)/421335512289716579363805760821657600000000000 + (33173345396947445114429317563417367043*s^9)/20986458532455601745249062567926251520000000000 + (480909137729160015487280208389*s^12)/2404057291566120067958332863811200000000000)*Derivative[23][F][s] + ((2513074730051237547860186525282659541818806629*s)/260143721766523332791634695578841618841600000000000 + (847189560714086351130340447837730816614548541*s^4)/1235682678390985830760264803999497689497600000000000 + (816283946219685112432502665489625196143*s^7)/286037657034950423787098334259142983680000000000 + (2725043379431155119992625374070011*s^10)/2048762929738874533704280301622681600000000000 + (1382134487775516412438253*s^13)/33159410918153380247701142949120000000000)*Derivative[24][F][s] + ((11464986736106583594226687296323277846851*s^2)/103601641484079383827811507598104985600000000000 + (7783664658443483340196857367122217334597*s^5)/3432451884419405085445180011109715804160000000000 + (3280010144780313588953200024218937*s^8)/865033237000858136452918349574021120000000000 + (114265400274552879111202067*s^11)/184127977224533447520842560573440000000000)*Derivative[25][F][s] + (27057002963618398257162907533845212249905121/10983846030142096273424576035551090573312000000000000 + (144071921454205329389016246575316549779921*s^3)/213048737653618246682804276551637532672000000000000 + (1980950173379536610045742651660816043*s^6)/415215953760411905497400807795530137600000000000 + (275714098177904003989688185949*s^9)/89486196931123255495129484438691840000000000 + (4306025794304733795207629*s^12)/35323498788601285063866901752115200000000000)*Derivative[26][F][s] + ((2410632467504896357677483353389158741493*s)/49035026920277215506359714444424511488000000000000 + (40510774366967780433844830153301836761*s^4)/16608638150416476219896032311821205504000000000000 + (22654714747541277975394460713289*s^7)/3579447877244930219805179377547673600000000000 + (1237789811732124890577084403*s^10)/894861969311232554951294844386918400000000000)*Derivative[27][F][s] + ((209927660219408117170539611299625565829*s^2)/531476420813327239036673033978278576128000000000000 + (309566723165397261832624619847527*s^5)/57271166035918883516882870040762777600000000000 + (18201408310531446948584671357*s^8)/3579447877244930219805179377547673600000000000 + (2917456400088719325107*s^11)/11185774616390406936891185554836480000000000)*Derivative[28][F][s] + (22521218746833741080204532906164251/2588359192272697592711069970673434624000000000000 + (1023017381646384896937855954938207*s^3)/610892437716468090846750613768136294400000000000 + (211457487233343913951575732509*s^6)/28635583017959441758441435020381388800000000000 + (1504411386207311837749451*s^9)/671146476983424416213471133290188800000000000)*Derivative[29][F][s] + ((4669990023832285766484144046583*s)/37737970708638620523314061584256466944000000000 + (12852116732359825158220443611489*s^4)/3126331887137219053156900199872226918400000000000 + (499567399741926144658061831*s^7)/83043190752082381099480161559106027520000000000 + (735670057753400617189*s^10)/1781532982381630029308069827497984000000000000)*Derivative[30][F][s] + ((9920346854340838486896500616349*s^2)/14172704555022059707644614239420762030080000000000 + (2491789719677611793958972361*s^5)/415215953760411905497400807795530137600000000000 + (127010533166633433287*s^8)/47758908875133644524660778444390400000000000)*Derivative[31][F][s] + (370778872627234320852056928857/23397541839355944724454718182239009505280000000000 + (13599010465298399825903544739*s^3)/6643455260166590487958412924728482201600000000000 + (45680296459763362943851751*s^6)/8954222307181056744639600028981867315200000000000 + (437565616832947073*s^9)/897816407805587240438462569750855680000000000)*Derivative[32][F][s] + ((397081974189908799069271889923*s)/2471365356781971661520529607998995378995200000000000 + (180051694893687432558647767*s^4)/53725333843086340467837600173891203891200000000000 + (14439071613723176051*s^7)/6237702756656953496788296780899942400000000000)*Derivative[33][F][s] + ((1090324340228481389383882927*s^2)/1719210682978762894970803205564518524518400000000000 + (50902800429706530880181*s^5)/16530871951718873990103876976581908889600000000000 + (1271252340294323*s^8)/2954701305784872709004982685689446400000000000)*Derivative[34][F][s] + (580068119810167482442889/37701988661814975766903579069397336064000000000000 + (429913879443188559508949*s^3)/343842136595752578994160641112903704903680000000000 + (16666429007316236171*s^6)/11310596598544492730071073720819200819200000000000)*Derivative[35][F][s] + ((25208017765522043674751*s)/229228091063835052662773760741935803269120000000000 + (6926741861558513689*s^4)/5322633693432702461209917045091388620800000000000 + (160553900831531*s^7)/565529829927224636503553686040960040960000000000)*Derivative[36][F][s] + ((5091391186281864487*s^2)/17235194816829703207727350431724496486400000000000 + (853830514975733*s^5)/1256732955393832525563452635646577868800000000000)*Derivative[37][F][s] + (216615515333523344881/26783492745353358784808302570899867539865600000000000 + (32065794754576409*s^3)/85844528029978714053872764650320088268800000000000 + (58278408751139*s^6)/418492074146146231012629727670310430310400000000000)*Derivative[38][F][s] + ((40703216005041203*s)/1025980568874423017966447074288502990438400000000000 + (36897802901321*s^4)/165653112682849549775832600536164545331200000000000)*Derivative[39][F][s] + ((35058296696127847*s^2)/508886362161713816911357748847097483257446400000000000 + (611700799*s^5)/12185976105405024351325616591166127472640000000000)*Derivative[40][F][s] + (72870307451971/31805397635107113556959859302943592703590400000000000 + (12793001139511*s^3)/254443181080856908455678874423548741628723200000000000)*Derivative[41][F][s] + ((76328644992317*s)/10432170424315133246682833851365498406777651200000000000 + (12359744633*s^4)/948379129483193931516621259215045309707059200000000000)*Derivative[42][F][s] + (1037200777*s^2*Derivative[43][F][s])/140500611775287989854314260624451156993638400000000000 + (18381715447/54373736757036452073619618861662597756538060800000000000 + (505819*s^3)/214633171409354416080077442874983938512650240000000000)*Derivative[44][F][s] + (325379*s*Derivative[45][F][s])/515613020971897390353289489205421185622343680000000000 + (335063*s^2*Derivative[46][F][s])/1196222208654801945619631614956577150643837337600000000000 + (489113*Derivative[47][F][s])/20634833099295333561938645358000955848606194073600000000000 + (s*Derivative[48][F][s])/51107945756768628017185499338702057829365186560000000000 + Derivative[50][F][s]/1650786647943626684955091628640076467888495525888000000000000, F[s]*Subscript[u, 47, 2][s] -> ((34611710559555380141073873594759087854758263928979308865733010148407*s^2)/4887614917605151147214330598899667897562500000000 + (27592552981431771143417631016091523245655336613989629300994010832873*s^5)/5973751565961851402150848509766260763687500000000 + (337353478846711817983294680174032045898811018033777271717564923*s^8)/1508523122717639242967385987314712314062500000 + (513884546565160491345876479078187546663124059040127085792407*s^11)/258125067665018270463308268940517440406250000 + (90478980915006366338110761142574386824556094498293051*s^14)/20486116481350656385976846741310907968750 + (33494573505552203823918831050736093353091665876*s^17)/12506786618651194374833239768810078125 + (61606425071137272438545762537039339587*s^20)/148961933202744475936537361821875 + (7771332660981198940303*s^23)/691751005412052836250)*Derivative[1][F][s] + (-747369630625797504820486667997776157768299249369760711394477748917/393873729623858334207748253391182028375000000000 + (8264523318506379059569744225479985781008767583910594658256866489841*s^3)/7820183868168241835542928958239468636100000000000 + (4699789542436541439602259697911633317503176234693447256696435667057*s^6)/5973751565961851402150848509766260763687500000000 + (166811361219796219294253188093246659132114186377654756149864*s^9)/7362847391560485655964041647010195751953125 + (36048213340725051373980398833075414143406433664651032983*s^12)/298479495449836112931670061217064570312500 + (23791744635926694066175915568083049087034765212299747*s^15)/148989938046186591898013430845897512500000 + (500217653133006326875121601254240161799275758571*s^18)/9104940658378069504878598551693736875000 + (845801451168877497880064471576111113*s^21)/203460201447650991523075421025000 + (21732299808790935019*s^24)/691751005412052836250)*Derivative[2][F][s] + ((-1435929993835873791393310043889466459142421834737195466848515959533*s)/431188082956644913237955982659820325800000000000 - (446928281243553786800827968415870070200310696170260290183735960797*s^4)/573480150332337734606481456937561033314000000000 + (4237238284126296306517297373032437382065189841835989860109450489891*s^7)/223020058462575785680298344364607068511000000000000 + (5216081072528124100943885909506120024335450725664221176246727*s^10)/8604168922167275682110275631350581346875000000 + (7571821891636913775187941906711712954739570847500742937783*s^13)/3441667568866910272844110252540232538750000000 + (6868779849583287290713436911665258089849962998347*s^16)/3820254821697092099949062329381987500000 + (184795608067425442031914759930775115118436257*s^19)/539552039014996711400213247507777000000 + (1597062246486902369140959040864303*s^22)/146348565953573520218352495825000)*Derivative[3][F][s] + ((-198686733656058253347121740147664116012960877604994688925221035259*s^2)/20853823648448644894781143888638583029600000000000 + (12761042847760051195534165658374915625949915824056536381913938839099*s^5)/181098994841790863559941512717124536836000000000000 + (242931158963197011431446662234184002784048023666679886172163304621*s^8)/74340019487525261893432781454869022837000000000000 + (11477670297114109853749972324696211790722630219864600177657*s^11)/490046272165624666403643912029459610000000000 + (487341771210816660413378391993281222057883092075172487*s^14)/12715520574631441894744249701503322187500000 + (16984652859985128542927414123835750880079702073929*s^17)/1092592879005368340585431826203248425000000 + (3913528969884704618643355632609444594347899*s^20)/2913581010680982241561151536541995800000 + (11950269022439201007939834629*s^23)/1054331175348039769014925715625)*Derivative[4][F][s] + (2080914906679996974621002500154507655718394587038338311610777866257461/6881761803988052815277777483250732399768000000000000 + (9375600053665119765091141071143457941816570305587661373956329915133*s^3)/14681091848507846005925925297601562452838400000000 + (5952609579232830145008906732699490486070200743696649844327352943529*s^6)/127440033407186163245884768208346896292000000000000 + (103694208963571736283097095700809919073433903282839556246945329*s^9)/193930485619631117982868125534440929140000000000 + (46551814198475609656194066155308927422945993135356948086273*s^12)/32605271705054939426944202392486413525000000000 + (4395536963097413344773112363638131474021848932820701649*s^15)/4370371516021473362341727304812993700000000000 + (771125701415866223179952357017648384433390778391*s^18)/4370371516021473362341727304812993700000000 + (280462770137348262946471363344183352427*s^21)/52327245163092353476313784779849062500)*Derivative[5][F][s] + ((20233927970646376652684012280061329065746070002347458117726766497095793*s)/55054094431904422522222219866005859198144000000000000 + (1382099632354174391890320132469867514892267185354027836429805206760947*s^4)/9175682405317403753703703311000976533024000000000000 + (60863300857297783956135422843121496408454707801767538357189274450467*s^7)/12845955367444365255185184635401367146233600000000000 + (2840621683173790745415243883260782345361197548843382649099235031*s^10)/102932334675034978006291543552895570082000000000000 + (9165559991002862859783873812940800141947209099525661425691*s^13)/233406654591916049900887853861441202000000000000 + (565082818611571675329307686598333985768116940707123489*s^16)/39333343644193260261075545743316943300000000000 + (361226067170557504716317871358612430410507783*s^19)/315171022790010098245797642174013968750000 + (8790776010045875479407638320978691269*s^22)/968610708338092500518999845924865625000)*Derivative[6][F][s] + ((122513017535930917713850151591684549730809256565548349973434292715841*s^2)/1146960300664675469212962913875122066628000000000000 + (1787666682091248468609704063631710865027840487232668881071419560211*s^5)/128781507443051280753736186821066337305600000000000 + (9378105330763681484005475002479569264139091803763440449030992519*s^8)/44449672551710606419325898392392273862400000000000 + (7123118487936322082152187909130806121612405070093075152818709593*s^11)/10704962806203637712654320529501139288528000000000000 + (25812703968078170102561933328744398039066085694326855436967*s^14)/49560012991683507928955187636579348558000000000000 + (76613560982547557423728217975656783312980354567277*s^17)/782197174742479607464570511940961940625000000 + (21621986467988825565732617664250792156633*s^20)/6934372116511344037806476169689378906250)*Derivative[7][F][s] + (271957587410029529007863340234993410434895500799626166823217210927/32757759447773467436402357861536063104000000000000 + (15618403301294544484932986906771421228014026960446910851693008964655057*s^3)/1233211715274659064497777724998531246038425600000000000 + (1113004829077976996787610639962049344762951400161783707803756117523*s^6)/1712794048992582034024691284720182286164480000000000 + (259491252962948071229113462605181816298996190169626920419109253709*s^9)/51383821469777461020740738541605468584934400000000000 + (93601292724689714797749553609357603015120909209926283595060829*s^12)/10704962806203637712654320529501139288528000000000000 + (4576185634081249335706759913895974827718703072820902389*s^15)/1239000324792087698223879690914483713950000000000 + (37063618329069375606558525317729635669150321343*s^18)/112656876231322758521902135926030525000000000 + (75420116565442374504349806198990535853*s^21)/26531510706652098927259560997072406250000)*Derivative[8][F][s] + ((4071377108115917851711286065261961852348794935273792859810824536538629*s)/1644282287032878752663703633331374994717900800000000000 + (21422761551392504827967779943856214054484622298168233549086090365027*s^4)/28349694604015150907994890229851293012377600000000000 + (9496246189294978810998169217542053135919207598981846726629657948909*s^7)/548094095677626250887901211110458331572633600000000000 + (1014442638238806073084727249215679630260140888794601502717304851*s^10)/14273283741604850283539094039334852384704000000000000 + (998733667273580410956744824840727225018972634749766672697*s^13)/14868003897505052378686556290973804567400000000000 + (10684710430403776262657412722477298672389538935723*s^16)/732269695503597930392363883519198412500000000 + (5529871270201411292218134829442088759694033*s^19)/10612604282660839570903824398828962500000000)*Derivative[9][F][s] + ((166884231651875588340539990895246111238877951591760033954524925867601*s^2)/636496369174017581676272374192790320535961600000000000 + (167123809139009104202625571689189974008204214937067349878305649753073*s^5)/6577129148131515010654814533325499978871603200000000000 + (153921545406307196531880807065637218003647960384511351030999133809*s^8)/548094095677626250887901211110458331572633600000000000 + (2376739906197040831355335303054534438117462931767908359567371*s^11)/3853786610233309576555555390620410143870080000000000 + (1769130293848861043821116618240216557139094860443011351*s^14)/5694129152235977506731021558245286855600000000000 + (2730890737341008016827938693625395383540070009*s^17)/85962094689552800524320977630514596250000000 + (3410193041222950002587977594695348885913*s^20)/11106213784179948388155165068541937500000000)*Derivative[10][F][s] + (15797305762287498333671928921779617043584425230586798104765563075709/1342271254720717349113227455780714281402368000000000000 + (1189848765830519923830969829262249461328460601423503801277230379199983*s^3)/87695055308420200142064193777673333051621376000000000000 + (261214552142413042000540229642792408771801350678509991974816347563*s^6)/505933011394731923896524194871192306067046400000000000 + (2959517758984873217692334511320126436189895758551723522187317*s^9)/1027676429395549220414814770832109371698688000000000 + (2079713185129598482492160282370352886492033197090596467*s^12)/615581529971457027754705033323814795200000000000 + (160730160120232677789014592957235194672063419591*s^15)/185863988517952001133666978660572100000000000 + (938176376019861424433031393267223562189557*s^18)/26654913082031876131572396164500650000000000)*Derivative[11][F][s] + ((18420043165569706373935777960537073716385087940410104263328819228139*s)/10738170037765738792905819646245714251218944000000000000 + (311027183259907472180958381051497606216095256928329316994571468882851*s^4)/789255497775781801278577743999059997464592384000000000000 + (1817626086751072141754577727949440755906606176624258618419329427*s^7)/274047047838813125443950605555229165786316800000000000 + (117132132992428827847661612530746760496815742141719120267*s^10)/6124777575514328746735888734919300147200000000000 + (817604823206647517103235518863600999023426825432951*s^13)/69629296698537768424699991880716822962500000000 + (2014606480580706890559023102764093040032653713*s^16)/1439365306429721311104909392883035100000000000 + (5430217403703729013110433790939417*s^19)/354610817055856445209388862498900000000)*Derivative[12][F][s] + ((7887493663523484416322275441590866751362671763983304433515110279*s^2)/82284827875599530980121223342879036407808000000000000 + (68488126825146802095886341893059314815831017502421445387082345341*s^5)/9865693722197272515982221799988249968307404800000000000 + (121255666604615963402336341190030638011599890431425217211903*s^8)/2186545594458615362584712278366190152550400000000000 + (3948275924205829351205015729985538146136988450178333181*s^11)/47533599879535116577928527790569351142400000000000 + (20657578547454642508331664314347045599551113969*s^14)/809642984866718237496511533496707243750000000 + (68336035315360644544664661222538586269*s^17)/56991024169691214408651781473037500000000)*Derivative[13][F][s] + (19985087625225255974941698771139102757367662685170188626884798145053/6314043982206254410228621951992479979716739072000000000000 + (224687867521486064403323342085695463831953741963030005016214001*s^3)/81199125285574259390800179423771604677427200000000000 + (32662899108198973856964596395404382764431099878135727255040109*s^6)/419816754136054149616264757446308509289676800000000000 + (12501887832623012484928647559637002120363236136371713639*s^9)/40743085611030099923938738106202300979200000000000 + (259903791662687790956773920320067754578980133051889*s^12)/1105432555338025966928570413734170956800000000000 + (911815604806311454317779004198637749010961*s^15)/27474629391023312407092650129262600000000000 + (1326756931386236120500403560717613087*s^18)/3191497353502708006884499762490100000000000)*Derivative[14][F][s] + ((4266422617319164925717810010404908301273238330089232933548484673*s)/15785109955515636025571554879981199949291847680000000000 + (6536021903941563858800745432506030524942280531060537815950431*s^4)/139938918045351383205421585815436169763225600000000000 + (1159034421082152178464760570996835669031639116072801117*s^7)/2028100261526831640658283852397625648742400000000 + (2583805594018021448002361376462921064526039747763157*s^10)/2287101838630398552266007752553457152000000000000 + (13018723554488447701176645935768564926318199*s^13)/30638374593625996866091197719904960000000000 + (84899817527733941558588808999574128551*s^16)/3631703885020322904385810074557700000000000)*Derivative[15][F][s] + ((317319976173573150813429838670084769838709736205612310804567*s^2)/34668738406074149129601218679437089799405568000000000 + (41344744588024630629988098092309943053902241713648260733*s^5)/83921390132144757544480711133694854430720000000000 + (148418512625107281679369906048631604825877395616730957*s^8)/53060762656225246412571379859240205926400000000000 + (1533504708988359632337446851498817964529972093*s^11)/557829716739121598113660427452062720000000000 + (1575897192721057739769501751889569611400183*s^14)/3370221205298859655270031749189545600000000000 + (7627505059488200235916379875981*s^17)/1123606820756643288341271253508250000000)*Derivative[16][F][s] + (5687929412352050021352399544062113798141042953848537521/22905602953714804412140617627079066150502400000000 + (95948901894126371838036448003920576955446072461461451564693*s^3)/584092875319727512509585749490516186837811200000000000 + (610743117279635179097320978347449966950660107430483*s^6)/180940367114152587937157305572856627200000000000 + (4299317596366000662521496303132562994909398843*s^9)/468900341606797865081047895539415040000000000 + (87386442910909611354177218640638916638426383*s^12)/20221327231793157931620190495137273600000000000 + (1354791197082053557965299457685780817*s^15)/4794055768561678030256090681635200000000000)*Derivative[17][F][s] + ((2648190602119542626547085344730205908940211611676902472661*s)/194697625106575837503195249830172062279270400000000000 + (23854516718664227237131968149955462065359194714786902209*s^4)/13583555239993663081618273243965492717158400000000000 + (472785897297408581565707568237105131867663965397*s^7)/30813451019875288276754575992590131200000000000 + (1436869081475533060747902133891984794674948653*s^10)/71898052379709005979094010649376972800000000000 + (240346005783849452210280214518608542867*s^13)/57528669222740136363073088179622400000000000 + (341546886191881346561967763273577*s^16)/4794055768561678030256090681635200000000000)*Derivative[18][F][s] + ((87304864532285431037414436737435129907811477032771929*s^2)/290557331336762846665631513239903587532800000000000 + (3854220432516287642674231743558738180323123267*s^5)/324565646028969461769633453509836800000000000 + (50799293925929547107739064145776140280203749*s^8)/1089364429995590999683242585596620800000000000 + (13022934962708710910829937962302052297079*s^11)/460229353781921090904584705436979200000000000 + (42902963455003951779893375430953929*s^14)/19176223074246712121024362726540800000000000)*Derivative[19][F][s] + (2671043759736021271633996024730006042957863492241311/372662695198728753953862091741165780992000000000000 + (13873548969077931704263024322094363060046640710879*s^3)/3897720298419989406490178836145048125440000000000 + (155136629720992295233242336030326178778587012079*s^6)/2958091297908027674568439295288652595200000000000 + (43940630189484045366233952396727151030701*s^9)/466365745165680038783312501509472256000000000 + (216558925600472122881576813190151028109*s^12)/8744357721856500727187109403302604800000000000 + (36208269913965753109184068123*s^15)/71910836528425170453841360224528000000000)*Derivative[20][F][s] + ((5486130801914903466997512721350950236605359429*s)/20657577339175651549548896437980364800000000000 + (116339676279512663476984435938262418647241263657*s^4)/4601475352301376382662016681560126259200000000000 + (5721872981409902838430634565228070494640721*s^7)/37309259613254403102665000120757780480000000000 + (1442845605502900168503604903744745083181*s^10)/11659143629142000969582812537736806400000000000 + (549375400751810682848230922610727*s^13)/45543529801335941287432861475534400000000000)*Derivative[21][F][s] + ((3531755808876131404670924391319627095635163402503*s^2)/883483267641864265471107202859544241766400000000000 + (254563422637695179018464451043223149536064019*s^5)/2238555576795264186159900007245466828800000000000 + (1579494420730727068475979366555282689599*s^8)/5329894230464914728952142874393968640000000000 + (416498742594343139331957990901469*s^11)/4140320891030540117039351043230400000000000 + (1987181419112994668238134461*s^14)/801352430522040022652777621270400000000000)*Derivative[22][F][s] + (11667318035870470059630549549934672167337957079/132522490146279639820666080428931636264960000000000 + (64392949555394935856134357686391454336043029*s^3)/1989827179373568165475466673107081625600000000000 + (7510872198151061583055418001121686609721*s^6)/22611672492881456425857575830762291200000000000 + (324279103166889979386639631567310963*s^9)/874435772185650072718710940330260480000000000 + (1739232135085361739425185757*s^12)/38159639548668572507275124822400000000000)*Derivative[23][F][s] + ((3756326513578125330022601697496205893443310483*s)/1647576904521314441013686405332663585996800000000000 + (43659374086640918615682234042226131023557*s^4)/278495081900154570827195132747238604800000000000 + (67900140428173788641263581873708026987*s^7)/107264121388106408920161875347178618880000000000 + (3718104485828343401478357295076887*s^10)/12975498555012872046793775243610316800000000000 + (6433352858460695830519*s^13)/736875798181186227726692065536000000000)*Derivative[24][F][s] + ((4391969577146793776289190018874241672391033*s^2)/183064100502368271223742933925851509555200000000000 + (68209080643860625855914291581993562467*s^5)/143018828517475211893549167129571491840000000000 + (669995725609592049099335323527893*s^8)/865033237000858136452918349574021120000000000 + (10876892502100398527518301*s^11)/88250687308800054728924540866560000000000)*Derivative[25][F][s] + (97824704038957369052093128091430409091797/192699053160387653919729404132475273216000000000000 + (19887882416453731222936345233464855948623*s^3)/147105080760831646519079143333273534464000000000000 + (42738351904175818174902009367523423*s^6)/46135105973379100610822311977281126400000000000 + (63556096823076282929190109*s^9)/109262755715657210616763717263360000000000 + (217867404237832358618111*s^12)/9726760535991658205992335265075200000000000)*Derivative[26][F][s] + ((63029696570348805758250345412613178449*s)/6730297812587068794990549041391599616000000000000 + (356905634570194924108073819473231309*s^4)/790887530972213153328382491039105024000000000000 + (150932965657611844178998943293*s^7)/132572143601664082215006643612876800000000000 + (72233303008679868056521189*s^10)/298287323103744184983764948128972800000000000)*Derivative[27][F][s] + ((2852947434473615578250508158930193917*s^2)/40882801601025172233590233382944505856000000000000 + (17724418369439443630373890364641*s^5)/19090388678639627838960956680254259200000000000 + (19886651183535850286504081*s^8)/23395084164999543920295290049331200000000000 + (380064286049444037469*s^11)/8948619693112325549512948443869184000000000)*Derivative[28][F][s] + (1480578580534961478630772050123151/1006584130328271286054304988595224576000000000000 + (56043545848352007819983522390771*s^3)/203630812572156030282250204589378764800000000000 + (11273414145367958831362547647*s^6)/9545194339319813919480478340127129600000000000 + (1929040792792519357261*s^9)/5523839316736003425625276817203200000000000)*Derivative[29][F][s] + ((69076896340888100546787714960401*s)/3543176138755514926911153559855190507520000000000 + (2576608356212171631288648305249*s^4)/4088280160102517223359023338294450585600000000000 + (4973320849318244504233613*s^7)/5536212716805492073298677437273735168000000000 + (226096652838003811651*s^10)/3761014073916774506317036302495744000000000000)*Derivative[30][F][s] + ((22467271354594382315602525729*s^2)/218041608538800918579147911375704031232000000000 + (2858167220514881252730429967*s^5)/3321727630083295243979206462364241100800000000000 + (124267209381419550841*s^8)/334312362125935511672625449110732800000000000)*Derivative[31][F][s] + (2957264078120003683256382784903/1318061523617051552810949124266130868797440000000000 + (155012705334490800579768849361*s^3)/549192301507104813671228801777554528665600000000000 + (6139935431068494448808179*s^6)/8954222307181056744639600028981867315200000000000 + (13005588449772089*s^9)/203505052435933107832718182476860620800000000)*Derivative[32][F][s] + ((17578729351964979236357316479*s)/823788452260657220506843202666331792998400000000000 + (2589753882171352744976747*s^4)/5969481538120704496426400019321244876800000000000 + (158634893260887273863*s^7)/542680139829154954220581819938294988800000000000)*Derivative[33][F][s] + ((45375268762142073991497881*s^2)/573070227659587631656934401854839508172800000000000 + (8954335655945031261743*s^5)/23877926152482817985705600077284979507200000000000 + (398449516848433*s^8)/7789667078887391687376772534999449600000000000)*Derivative[34][F][s] + (401948405968014328739/216678095757557331993698730283892736000000000000 + (16852890414242755355029*s^3)/114614045531917526331386880370967901634560000000000 + (30369056148760633*s^6)/179533279341976075080493233663796838400000000000)*Derivative[35][F][s] + ((27297679763071795321*s)/2183124676798429072978797721351769554944000000000 + (4356282162689158519*s^4)/30161590929451980613522863255517868851200000000000 + (193393637183*s^7)/6283664776969162627817263178232889344000000000)*Derivative[36][F][s] + ((3828511750138081541*s^2)/120646363717807922454091453022071475404800000000000 + (6398998356523*s^5)/89766639670988037540246616831898419200000000000)*Derivative[37][F][s] + (192713887382644057/228918741413276570810327372400853568716800000000000 + (286333938316451*s^3)/7540397732362995153380715813879467212800000000000 + (1930104417877*s^6)/139497358048715410337543242556770143436800000000000)*Derivative[38][F][s] + ((13823822919101633*s)/3533933070567457061884428811438176967065600000000000 + (9481181136659*s^4)/441741633820932132735553601429772120883200000000000)*Derivative[39][F][s] + ((364389168981547*s^2)/56542929129079312990150860983010831473049600000000000 + (973588859*s^5)/212035984234047423713065728686290618023936000000000)*Derivative[40][F][s] + (259749389363/1247270495494396610076857227566415400140800000000000 + (126331540561*s^3)/28271464564539656495075430491505415736524800000000000)*Derivative[41][F][s] + ((2198995636861*s)/3477390141438377748894277950455166135592550400000000000 + (116119853*s^4)/105375458831465992390735695468338367745228800000000000)*Derivative[42][F][s] + (19696403*s^2*Derivative[43][F][s])/32423218101989536120226367836411805460070400000000000 + (780749/28814910841036805550407853132836564788838400000000000 + (100523*s^3)/543737367570364520736196188616625977565380608000000000)*Derivative[44][F][s] + (1423*s*Derivative[45][F][s])/29492658004309712663205907666582276889640960000000000 + (569*s^2*Derivative[46][F][s])/27819121131507021991154223603641329084740403200000000000 + (1291*Derivative[47][F][s])/764253077751679020812542420666702068466896076800000000000 + (s*Derivative[48][F][s])/749632584090342552588302478706121681070138064896000000000 + Derivative[50][F][s]/25862324151116818064296435515361197996919763238912000000000000, F[s]*Subscript[u, 48, 1][s] -> ((-1172171701538398025922946325673180391973801027107670252373931162497151*s^2)/26881882046828331309678818293948173436593750000000 - (2182766613326551574675231430788660528886998332365342278973381979171*s^5)/157203988577943457951338118678059493781250000000 - (111695715886797163622407191174641610304027465895278924393401386767*s^8)/232312560898516443416977442046465696365625000000 - (110905793184885539500804783765521540266645592839490226705669*s^11)/32265633458127283807913533617564680050781250 - (66286986523502289016410767138581353384597850026445373*s^14)/10243058240675328192988423370655453984375 - (2236706871198495446131003104474232536636255771677*s^17)/650352904169862107491328467978124062500 - (70819175467292538194097783414008621512*s^20)/148961933202744475936537361821875 - (4058604081843612679214*s^23)/345875502706026418125)*Derivative[1][F][s] + (-3390809071987619826362323613488055474410606007214744985026272754826433/1290330338247759902864583278109512324956500000000000 - (53981747626665613223044111522391974420510544732450865555747897453677*s^3)/3072215091066095006820436376451219821325000000000 - (142908593497894837019529627849265548599049950661810037256925460033*s^6)/57439918903479340405296620286214045804687500000 - (594490931116830415084881181147745170685790946543485056834948513*s^9)/12557435724244132076593375245754902506250000000 - (195070663602442897970939636228405604019788021328284701*s^12)/979236094244192189570605394192519531250 - (8298345471681088388396113504573291360247961878687743*s^15)/37247484511546647974503357711474378125000 - (2468374034725393894807714209449070771561699527*s^18)/36713470396685764132574994160055390625 - (19034929379700206094293671250972249029*s^21)/4170934129676845326223046131012500 - (21732299808790935019*s^24)/691751005412052836250)*Derivative[2][F][s] + ((90172907802960304924077595448021247496152663449895171078557628975109*s)/7761385493219608438283207687876765864400000000000 + (113905930648919851851293689156764349043635206162534770916007913651*s^4)/26550006959830450676225993376738936727500000000 + (1941802150638933075820683029999431009835102088357624155151892703707*s^7)/18585004871881315473358195363717255709250000000000 + (45917593169096915229359526774714033420089031767996980911047039*s^10)/154875040599010962277984961364310464243750000000 - (625627412186102588581885425149857566075650511467751041*s^13)/1775886258445258138722451110701874375000000 - (2613116962513149597787144427985617674966221412423*s^16)/3916103508979814840807999377072575000000 - (1469533214339465381122989795382188016185143*s^19)/9410791378168547291864184549554250000 - (100613844252862950737078683903309*s^22)/18787991575120924892896604193750)*Derivative[3][F][s] + ((6138640458855518842318322223778685880278894653505719829548999374098689*s^2)/516132135299103961145833311243804929982600000000000 + (3196592725698251568788494616175648398223092979942564506662721068820147*s^5)/1720440450997013203819444370812683099942000000000000 + (1097290963813049540587316993623123226875643626356486408449335789841*s^8)/31860008351796540811471192052086724073000000000000 + (16713187443718308526465064404358550609073005662109821095717*s^11)/122511568041406166600910978007364902500000000 + (1684903025701637924815106918658073565952224927156592217*s^14)/11895164408526187578954298107857946562500000 + (172206431444917915460843430475474752566632108473659*s^17)/4370371516021473362341727304812993700000000 + (3575207116836233459813280146341122372704383*s^20)/1456790505340491120780575768270997900000 + (700213714742246655234457608703*s^23)/45336240539965710067641805771875)*Derivative[4][F][s] + (33769933779538255865253522665614479383494275415795936231048201577197/19927881671780075719916344063467371814000000000000 + (242200163473996080469816550923677848114204243370459727963783558062037*s^3)/75073765134415121621212117999098898906560000000000 + (192227389680194125158284853946426662960866449021676809726098148393*s^6)/919038702455669446484745924579424732875000000000 + (5335503680059796657482002109488660937314968332897852712905459*s^9)/2535039027707596313501544124633214760000000000 + (3051967211263477218446562801439579768616669596365591000656113*s^12)/619500162396043849111939845457241856975000000000 + (9979205148879951810346463663311738317906597128997120857*s^15)/3277778637016105021756295478609745275000000000 + (85563902078710110938362125768784932446547973841*s^18)/182098813167561390097571971033874737500000 + (38259885827367560946805724941118903301559*s^21)/3034980219459356501626199517231245625000)*Derivative[5][F][s] + ((6745208680421244676959913401769301823845300712986559213631768222350811*s)/7028182267902692236879432323319896918912000000000000 + (2188417913450885482365812304017793657418879389719961460397346459139193*s^4)/5898652974846902413095237842786342056944000000000000 + (35260989895354734109648437509156527289722465242411231706239574735637*s^7)/3211488841861091313796296158850341786558400000000000 + (2872009064410471721695348159465740882957755831778404784958257199*s^10)/47790012527694811217206788078130086109500000000000 + (853091445245647847777243051514464932560703041218054901066997*s^13)/10620002783932180270490397350695574691000000000000 + (2172299076436511628808130168446538660934830957856487297*s^16)/78666687288386520522151091486633886600000000000 + (385765999176919697842750179301686124148654393*s^19)/186237422557733239872516788557371890625000 + (14952481839742349086490411852043839981*s^22)/968610708338092500518999845924865625000)*Derivative[6][F][s] + ((171227572111593321815469269285676066126943694035008146723909882161*s^2)/972051740591917342412596356904600512000000000000 + (80136360375997782180876320678035600299760387581553523135117308406089*s^5)/3670272962126961501481481324400390613209600000000000 + (581205848461030735055321753186675718078564098367888562336412821337*s^8)/1835136481063480750740740662200195306604800000000000 + (2553328041630671961650402155512569479718832057036872087545719433*s^11)/2676240701550909428163580132375284822132000000000000 + (8846477722802245406389415537106866743682373334905892480477*s^14)/12390003247920876982238796909144837139500000000000 + (8845723759842227542242978088578446344439639620000649*s^17)/68833351377338205456882205050804650775000000000 + (4783670640357541140783020290084097177408167*s^20)/1220449492505996550653939805865330687500000)*Derivative[7][F][s] + (320904801800985201639564095709730214129864774411704417118630539484167/31539941567126830294060811381036604758016000000000000 + (40282562090294964135897860833247256900543235904485546126904501141191*s^3)/2712342482275643103734115230935186025011200000000000 + (5628456216641532037238945652259187135793174104858764243145388785251*s^6)/7707573220466619153111110781240820287740160000000000 + (127387302632936915825261632784922028521740296172107449457295453*s^9)/23388175452789012754092279718527750835200000000000 + (48513346496891532944064548378046683919004015005830443236202523*s^12)/5352481403101818856327160264750569644264000000000000 + (268553838097975916659026843411850165826232037055885033*s^15)/72882372046593394013169393583204924350000000000 + (463227030828758692780176371481258030011379968941*s^18)/1464539391007195860784727767038396825000000000 + (69958814460125991654653080121888569897*s^21)/26531510706652098927259560997072406250000)*Derivative[8][F][s] + ((108491409948011314574542662934261111934539939043465704904317982297669*s)/47204276182762069454460391387503588365107200000000000 + (414869190719690896398640632644095804694308688100035067427108249193359*s^4)/616605857637329532248888862499265623019212800000000000 + (18283216623601264361256296469039083033501105551891713118778146241611*s^7)/1233211715274659064497777724998531246038425600000000000 + (3760515132710529843551538625336953641077103472532145582170151633*s^10)/64229776837221826275925923177006835731168000000000000 + (1586581006418875640670943257002799042984806654659680533191*s^13)/29736007795010104757373112581947609134800000000000 + (28097262563638091029280801120574592976891915680489*s^16)/2510638956012335761345247600637251700000000000 + (878783558242312368601026130231321104837659*s^19)/2274129489141608479479390942606206250000000)*Derivative[9][F][s] + ((158198429418379511657347681940263666406209222017692561927847479615761*s^2)/822141143516439376331851816665687497358950400000000000 + (176843816251399069759080625193707768105316371638524651763901768895573*s^5)/9865693722197272515982221799988249968307404800000000000 + (941150633862372385090235665261544504828910127989859858361485187669*s^8)/4932846861098636257991110899994124984153702400000000000 + (311557510307583435124708333392314796316990102999026578800591*s^11)/770757322046661915311111078124082028774016000000000 + (1120412534438486017978069253283821665620045261693208499*s^14)/5694129152235977506731021558245286855600000000000 + (13388287031295772493581369250487739915398271987*s^17)/687696757516422404194567821044116770000000000 + (2024835392321906865359408483564999957837*s^20)/11106213784179948388155165068541937500000000)*Derivative[10][F][s] + (354030626562495754247725469020930377504394874653073080015122084981101/48321765169945824568076188408105714130485248000000000000 + (59317344910533627306169836619254989315701571325546416491460399423341*s^3)/7307921275701683345172016148139444420968448000000000000 + (1467187400081995362568385839277558728395618250118926270083001157567*s^6)/4932846861098636257991110899994124984153702400000000000 + (89043145969753741217046023169047089154845294152171654783689*s^9)/55633611215398153285614032706700657716019200000000 + (285675370766421047247925419204172038824385782306697517*s^12)/157441359047999378066295526956090880800000000000 + (4636787400444074516699919693135354573754807485857*s^15)/10315451362746336062918517315661751550000000000 + (1607490408071532502170260644076565095047*s^18)/90662969666775088882899306681975000000000)*Derivative[11][F][s] + ((1203004488280222672545211090211144124796505367123696800274062870991211*s)/1353009424758483087906133275426959995653586944000000000000 + (77598816833656259758888982645597621800639737601661616909819157614787*s^4)/394627748887890900639288871999529998732296192000000000000 + (7873311388833273030581368053975239429812186602225212363968594907*s^7)/2466423430549318128995555449997062492076851200000000000 + (175015183808193670071647849007499562033169989788093687451869*s^10)/19678910350127538263262410505295711372953600000000000 + (905727568088076682281091184294385270582459355229251*s^13)/171395191873323737660799980014072179600000000000 + (3514568324366093359920435232306092353310730963*s^16)/5757461225718885244419637571532140400000000000 + (57453098362828231174225450221010009*s^19)/8865270426396411130234721562472500000000)*Derivative[12][F][s] + ((16492776956315520239175840947930151337486276914993157923046095713*s^2)/391495782626875893491358007936041665409024000000000000 + (58047364664936757005339077111505227057622095735698321371270829193*s^5)/19731387444394545031964443599976499936614809600000000000 + (198550786978292415632799352756877204572738764592923097834913*s^8)/8746182377834461450338849113464760610201600000000000 + (111702839701289698800111793192815515654141814113628241*s^11)/3395257134252508326994894842183525081600000000000 + (72486314755967626714098420293723477888293863977*s^14)/7402450147352852457110962591969894800000000000 + (203573188629295022182028288514214098073*s^17)/455928193357529715269214251784300000000000)*Derivative[13][F][s] + (188174049368224689562365795556277848944017051580524663649678205928153/151537055572950105845486926847819519513201737728000000000000 + (41294891651344687808482043659585499553555000486407792657221401109*s^3)/39462774888789090063928887199952999873229619200000000000 + (18725801658008288949772583817263397304508976553787842530593*s^6)/659052989224574803165250796619008648806400000000000 + (185488768484256090044400679698380180537777733417123113237*s^9)/1711209595663264196805427000460496641126400000000000 + (266836886749847415761735718405789803926390980200113*s^12)/3316297666014077900785711241202512870400000000000 + (17806555814632992758966337043392083862977*s^15)/1616154670060194847476038242897800000000000 + (427819769168135051932470260197314583*s^18)/3191497353502708006884499762490100000000000)*Derivative[14][F][s] + ((13974496265670723588976995478215586055883921064973791673401141177*s)/151537055572950105845486926847819519513201737728000000000 + (77504142979527066646596582441089228603575685115195990675220859*s^4)/5037801049632649795395177089355702111476121600000000000 + (755168683207429634715096585895888430504611835768553043*s^7)/4148386898577610174073762425358779736064000000000 + (4953643257154238145954088269723210146925022588964669*s^10)/14212704282917476717653048176582198016000000000000 + (4124631788385726533385059219809256772446431*s^13)/32440631922662820211155385821075840000000000 + (2861716022380394787473554086950026773559*s^16)/421277650662357456908753968648693200000000000)*Derivative[15][F][s] + ((6320196726860512006048738163655915464130489712306858281939623*s^2)/2302994765546354192180652383705463822389084160000000000 + (3127984357814969385891960318740011331880568673991024385817*s^5)/21903482824489781719109465605894357006417920000000000 + (23201336734154828228300876669283287459949137396171*s^8)/29552081679880393435016084577688780800000000000 + (36310904003099065674335995301104266434409892927*s^11)/48531185356303579035888457188329456640000000000 + (535410566305192366410528685107867415727539*s^14)/4333141549669962413918612248957987200000000000 + (156739983630717302044336469839459*s^17)/89888545660531463067301700280660000000000)*Derivative[16][F][s] + (63832164606751589237304463768258020677012230452093857729069/934548600511564020015337199184825898940497920000000000 + (38261070741676176030333158887860580537112624809882521493673*s^3)/876139312979591268764378624235774280256716800000000000 + (6011887121022659832685492573627925960707825880362469*s^6)/6920969042116336488596266938161765990400000000000 + (12871336432052571288134588396302298583543329539*s^9)/5626804099281574380972574746472980480000000000 + (4378563411059547550010684738266267069034963*s^12)/4183722875543411985852453205890470400000000000 + (358731987052261623550317823850191199*s^15)/5393312739631887784038102016839600000000000)*Derivative[17][F][s] + ((7799661343759226635323258152109064038642955859311811674423*s)/2336371501278910050038342997962064747351244800000000000 + (16998863433017501314351197788442262551325038449171056523*s^4)/40750665719980989244854819731896478151475200000000000 + (61225972715904982029208020622761232290032066147*s^7)/17332566198679849655674448995831948800000000000 + (2889400650509891466468132924489117366283129673*s^10)/647082471417381053811846095844392755200000000000 + (3010439475825160867628637883785445127*s^13)/3318961685927315559408062779593600000000000 + (324599656566563168304071806305271*s^16)/21573250958527551136152408067358400000000000)*Derivative[18][F][s] + ((1800105868235369120313745718099118096691547082607328051*s^2)/27167110479987326163236546487930985434316800000000000 + (17514165792695010233703099113282181451649131609153*s^5)/6902213028452064573993025022340189388800000000000 + (641672527708913784237820243671108638471132059*s^8)/66367432965885236288394471368655667200000000000 + (8080417924326728751476004731952193*s^11)/1417695586947439226276475225600000000000 + (525310376054906744170485764838421*s^14)/1198513942140419507564022670408800000000000)*Derivative[19][F][s] + (9615842957013456847737190884372346418196573904953725969/6520106515196958279176771157103436504236032000000000000 + (2238735279136364872181035031091838841039061501187*s^3)/3155297384435229519539668581641229434880000000000 + (37058227122754535629992312782650321148113408573*s^6)/3654112779768740068584542658885982617600000000000 + (37139511712388501472077777828392373012591*s^9)/2098645853245560174524906256792625152000000000 + (4944219683773893225970252582115212997*s^12)/1093044715232062590898388675412825600000000000 + (96565326474657686194111016173*s^15)/1078662547926377556807620403367920000000000)*Derivative[20][F][s] + ((20759636858815637600931070577964738483702462096733*s)/418492074146146231012629727670310430310400000000000 + (379374700367733240793164009049308275103245545849*s^4)/82826556341424774887916300268082272665600000000000 + (53927742375703377031315749733372570653527*s^7)/1998710336424343023357053577897738240000000000 + (34705581207764587528120043688914291549*s^10)/1639567072848093886347583013119238400000000000 + (18922460064273249516284200264067*s^13)/9422799269241918887055074788041600000000000)*Derivative[21][F][s] + ((174716629679682438142351089033226070443097268833*s^2)/256495142218605754491611768572125747609600000000000 + (10529001555346174642801471511245997768249539*s^5)/559638894198816046539975001811366707200000000000 + (3888057060820803483487377485075091203*s^8)/81580013731605837688043003179499520000000000 + (80915832959553534275362327752079*s^11)/5139708692313773938393677157113600000000000 + (33659463872582950430179741*s^14)/89039158946893335850308624585600000000000)*Derivative[22][F][s] + (6929013280694682432956824063312656743989106611/489313809770878670107074758506824503132160000000000 + (33932745226115837372636758865375196651641099*s^3)/6715666730385792558479700021736400486400000000000 + (2350778493907994863274868664805788509677*s^6)/46636574516568003878331250150947225600000000000 + (574541585556221306795479174602354409*s^9)/10493229266227800872624531283963125760000000000 + (255159773914848771339550973*s^12)/38932101887710446444669358118400000000000)*Derivative[23][F][s] + ((1665858114564806675541056055062100228862015451*s)/4942730713563943323041059215997990757990400000000000 + (3478351253581577252963851768487260215422177*s^4)/154460334798873228845033100499937211187200000000000 + (3162772190660814397467574193876631821*s^7)/35754707129368802973387291782392872960000000000 + (1517833822471701721797463917918659*s^10)/38926495665038616140381325730830950400000000000 + (38397366669011417523623*s^13)/33159410918153380247701142949120000000000)*Derivative[24][F][s] + ((16637227786026466468026969091964303313197*s^2)/5085113902843563089548414831273653043200000000000 + (54283510104115618764161467846404813293*s^5)/858112971104851271361295002777428951040000000000 + (346100811363102589935925007134723*s^8)/3460132948003432545811673398296084480000000000 + (38558372406069656469571387*s^11)/2485727692531201541531374567741440000000000)*Derivative[25][F][s] + (5790408777149120219676133176023683687594343/87870768241136770187396608284408724586496000000000000 + (52720865269263598407655680747926054562167*s^3)/3089206695977464576900662009998744223744000000000000 + (47267699161807901642118400610753743*s^6)/415215953760411905497400807795530137600000000000 + (12465819953427009850251273823*s^9)/178972393862246510990258968877383680000000000 + (76329812300320180070137*s^12)/29180281607974974617977005795225600000000000)*Derivative[26][F][s] + ((6193767901508243047108095699058332006841*s)/5491923015071048136712288017775545286656000000000000 + (878527248678100669969332256437669011*s^4)/16608638150416476219896032311821205504000000000000 + (232693256957411047774615847107*s^7)/1789723938622465109902589688773836800000000000 + (1723730317767985355128427*s^10)/63918712093659468210806774599065600000000000)*Derivative[27][F][s] + ((4155809449909328665773816128464438579*s^2)/531476420813327239036673033978278576128000000000000 + (305477650702054216966574525633*s^5)/3014271896627309658783308949513830400000000000 + (647645554035390185882786789*s^8)/7158895754489860439610358755095347200000000000 + (197360867864985833273*s^11)/44743098465561627747564742219345920000000000)*Derivative[28][F][s] + (20548776041211573700349013451095961/130157490811427078947756661382435569664000000000000 + (676033407643802056058251009957*s^3)/23495862989094926571028869760312934400000000000 + (3446892268511387745306203459*s^6)/28635583017959441758441435020381388800000000000 + (16950832167223967977403*s^9)/488106528715217757246160824211046400000000000)*Derivative[29][F][s] + ((4535605517477499958916033273857*s)/2319169836276337043069118693723397423104000000000 + (3275311426408618717135102406563*s^4)/53147642081332723903667303397827857612800000000000 + (7116541337599753311476711*s^7)/83043190752082381099480161559106027520000000000 + (189532969894054434091*s^10)/33849126665250970556853326722461696000000000000)*Derivative[30][F][s] + ((68621031069100048263229915867*s^2)/7086352277511029853822307119710381015040000000000 + (524030928307483425413007001*s^5)/6643455260166590487958412924728482201600000000000 + (8129712076733713*s^8)/244380381671005490988761293209600000000000)*Derivative[31][F][s] + (493904882239874138178637231273/2433344351293018251343290690952856988549120000000000 + (41033155144082514841346621447*s^3)/1647576904521314441013686405332663585996800000000000 + (528839746773620213914601*s^6)/8954222307181056744639600028981867315200000000000 + (82071941703735481*s^9)/15262878932694983087453863685764546560000000000)*Derivative[32][F][s] + ((5520642043894452504906637561*s)/3041680439116272814179113363691071235686400000000000 + (3869880724157506582084709*s^4)/107450667686172680935675200347782407782400000000000 + (1047859203731687*s^7)/44206593338966679229438075915468800000000000)*Derivative[33][F][s] + ((4964672637238736790691*s^2)/782526482921603502490124353921037107200000000000 + (242565220754731813303*s^5)/8265435975859436995051938488290954444800000000000 + (335236315776217*s^8)/85686337867761308561144497884993945600000000000)*Derivative[34][F][s] + (86656577236945779674099/603231818589039612270457265110357377024000000000000 + (86896432800368531311*s^3)/7814594013539831340776378207111447838720000000000 + (35349540230746499*s^6)/2827649149636123182517768430204800204800000000000)*Derivative[35][F][s] + ((419439711909235776877*s)/458456182127670105325547521483871606538240000000000 + (467195336341440019*s^4)/45242386394177970920284294883276803276800000000000 + (608430762523*s^7)/282764914963612318251776843020480020480000000000)*Derivative[36][F][s] + ((33139867720025273*s^2)/15080795464725990306761431627758934425600000000000 + (6065577842033*s^5)/1256732955393832525563452635646577868800000000000)*Derivative[37][F][s] + (12111278428315398923/214267941962826870278466420567198940318924800000000000 + (173857364359187*s^3)/69748679024357705168771621278385071718400000000000 + (371828618039*s^6)/418492074146146231012629727670310430310400000000000)*Derivative[38][F][s] + ((126811725785306063*s)/508886362161713816911357748847097483257446400000000000 + (14179563604919*s^4)/10601799211702371185653286434314530901196800000000000)*Derivative[39][F][s] + ((15269377455169*s^2)/39145104781670293608565980680545960250572800000000000 + (96123961*s^5)/353393307056745706188442881143817696706560000000000)*Derivative[40][F][s] + (24945685079869/2035545448646855267645430995388389933029785600000000000 + (4676895749*s^3)/18174512934346922032548491030253481544908800000000000)*Derivative[41][F][s] + ((211221764549*s)/5961240242465790426675905057923141946730086400000000000 + (57333833*s^4)/948379129483193931516621259215045309707059200000000000)*Derivative[42][F][s] + (13331*s^2*Derivative[43][F][s])/410820502266923946942439358551026774835200000000000 + (613492751/434989894056291616588956950893300782052304486400000000000 + (76877*s^3)/8156060513555467811042942829249389663480709120000000000)*Derivative[44][F][s] + (573871*s*Derivative[45][F][s])/239244441730960389123926322991315430128767467520000000000 + (1163*s^2*Derivative[46][F][s])/1196222208654801945619631614956577150643837337600000000000 + (181*Derivative[47][F][s])/2308792514606470888049079200895211843200693043200000000000 + (s*Derivative[48][F][s])/16866733142032707433236805770887737824078106460160000000000 + Derivative[50][F][s]/620695779626803633543114452368668751926074317733888000000000000, F[s]*Subscript[u, 49, 0][s] -> ((181562598385794012697328408217021135643492115786140068981010511450389099*s^2)/1317212220294588234174262096403460498393093750000000 + (4792622878969852707786247626825315351107540508040841092393158395713201*s^5)/146356913366065359352695788489273388710343750000000 + (10446877026945019130302786295677168830307936322265993700004150681833*s^8)/11383315484027305727431894660276819121915625000000 + (283611680322758902459790046907478492091632886710147281932661*s^11)/51000517401556029244766553137440945886718750 + (4587562168151554855794428476044475082849407627733355077*s^14)/501909853793091081456432745162117245234375 + (68660495776200788331706061052234163250492696797*s^17)/15862265955362490426617767511661562500 + (80626997579318541203909647364012071912*s^20)/148961933202744475936537361821875 + (29596087439325950759498*s^23)/2421128518942184926875)*Derivative[1][F][s] + (428121824949812031985830872657974625558539923720377350836679918321210681/9032312367734319320052082946766586274695500000000000 + (2750015957655938723056475067712803187322629986563800167873720148322999*s^3)/21505505637462665047743054635158538749275000000000 + (213282259141375586019631864588384438169220797352219668491046392551323*s^6)/18294614170758169919086973561159173588792968750000 + (3780583997641501094626191050316793654270655965261354717094326871069*s^9)/22766630968054611454863789320553638243831250000000 + (47389178055749024330158116007257516939140030711724185889404*s^12)/84096597842991324818498039747907942685546875 + (10665082340343000167750127262405351668465657852719101577*s^15)/20076394151723643258257309806484689809375000 + (4279743605306260070716080833152660611078126776*s^18)/30759934656682667246211481593559921875 + (34900334360119135727034739950569771629*s^21)/4170934129676845326223046131012500 + (250947670863258378883*s^24)/4842257037884369853750)*Derivative[2][F][s] + ((3362140510570999747565955311229123268226936104754934089407230324098829607*s)/50580949259312188192291664501892883138294800000000000 + (306501500703642168999531659083095524489966719022939249107142654469857*s^4)/8781414801963921561161747309356403322620625000000 + (549965591734572054882548844184998584555363112644424361306575232002653*s^7)/390285102309507624940522102638062369894250000000000 + (81309985279294499232587736328713408577534797029138324096443899839*s^10)/7588876989351537151621263106851212747943750000000 + (1742809386599140745623982239133239190374884544537835463850321*s^13)/84320855437239301684680701187235697199375000000 + (591667656998632602991225389640193377408450811152271983*s^16)/53537051071263048688686159483959172825000000 + (21236819497829929310362885377930047036633981*s^19)/13953932043491294260350342607959750000 + (25866095170205831527449474484139983*s^22)/695155688279474221037174355168750)*Derivative[3][F][s] + ((628922455450815333768835580087862575935434254201722575550297593066886519*s^2)/25290474629656094096145832250946441569147400000000000 + (345871730786055621896624381728289490316662296597839756642206405233280997*s^5)/84301582098853646987152774169821471897158000000000000 + (877665793268725455195613133076306848386756440917570338800876269523287*s^8)/10927982864666213498334618873865746357039000000000000 + (3061500854095892317353493262917542783388784634273843998281099939*s^11)/9106652387221844581945515728221455297532500000000 + (290161248858580934179841643035230222011761417686349802499*s^14)/785598032023968649236155601123313949062500000 + (7774888272360329554237008136238461831920970193531303*s^17)/71382734761684064918248212645278897100000000 + (10500847104529257691202187551067285467448047*s^20)/1456790505340491120780575768270997900000 + (50405813852065427011057527764881*s^23)/1042733532419211331555761532753125)*Derivative[4][F][s] + (18048767429059992358583651751045620858618770177267672166393676809318641/9032312367734319320052082946766586274695500000000000 + (35026469905926376560110325157444079261355762022012693579045376382511*s^3)/9190270135691517273184949262210835001280000000000 + (327146873618528974534920515822006208302263591623362309637913354891*s^6)/1322253311042939440792282674098460880500000000000 + (1089374921451902375581407753466625181195554162304587204509398274111*s^9)/437119314586648539933384754954629854281560000000000 + (366945341631726695916770032944439238577958070446171723253611*s^12)/62847842561917491938892448089865115925000000000 + (580019073133153467136509499578399368914560565226247029507*s^15)/160611153213789146066058478451877518475000000000 + (878433154251337852717078341512134781182373765819*s^18)/1574619149154795549667239984822328612500000 + (45471025099600554246327665103871460914991*s^21)/3034980219459356501626199517231245625000)*Derivative[5][F][s] + ((1772945752421446306031394936893925153634112220346749768473291951577440381*s)/2312271966139985745933333234372246086322048000000000000 + (6474648478115395860166495544234606428964306622572873607030834835439861*s^4)/22233384289807555249358973407425443137712000000000000 + (27211897775386820750625044881142758038767252061881338301826525196183*s^7)/3211488841861091313796296158850341786558400000000000 + (6285304434491121051100581965319112542196153574223105211995579697*s^10)/137747683168061514684890153872257307021500000000000 + (1358539021738024304561474145938840227602705019660922084332789*s^13)/22625223322290297098001281312351441733000000000000 + (78380776720575221175507147411949992593914267561694644097*s^16)/3854667677130939505585403482845060443400000000000 + (150919915046644880191724380615648877587261447673*s^19)/100381970758618216291286549032423449046875000 + (289283519610128465845058468786531737*s^22)/26178667792921418932945941781753125000)*Derivative[6][F][s] + ((455739747750741131015757074075438085080061232882483895639675555619173*s^2)/4429639781877367329374201598414264533184000000000000 + (106420729505306363091862309422801659616080707190111418766351690312259*s^5)/8563970244962910170123456423600911430822400000000000 + (2259276339484171020862100242838519042008901476240162856380831136191*s^8)/12845955367444365255185184635401367146233600000000000 + (9695702886859689567737843346041728342109834048893451534651267669*s^11)/18733684910856365997145060926626993754924000000000000 + (2986396218372379338375770030443536369384560737236785912401*s^14)/7884547521404194443242870760364896361500000000000 + (353329721129458213592753631997239961206963251791477*s^17)/5294873182872169650529400388523434675000000000 + (17035395892999894616260067278105819398916481*s^20)/8543146447541975854577578641057314812500000)*Derivative[7][F][s] + (407044470359278417677669159057796974103616156299138091804181537501706471/86324820069226134514844440749897187222689792000000000000 + (6170232349935073907242782597680367888946514391064504555421429446262249*s^3)/924908786455994298373333293748898434528819200000000000 + (312426510300162068933598903682669467690196526763867816836492828029*s^6)/980963864423024255850505008521558945712384000000000 + (830883455851376187907218593358305957750559281480289081197090495113*s^9)/359686750288442227145185169791238280094540800000000000 + (7381624320754338518330059571113932424188221405322171504360031*s^12)/1971966832721722736541585360697578289992000000000000 + (12868316684799831571524523428894151395498920237107143623*s^15)/8673002273544613887567157836401385997650000000000 + (182061899628707013090490279892164452788030426909*s^18)/1464539391007195860784727767038396825000000000 + (1316392001886413166703920287402928571397*s^21)/1300044024625952847435718488856547906250000)*Derivative[8][F][s] + ((1432886763467369383949398672260374313702242899053710341585502083048253*s)/1684386733058070917362818356095554872637849600000000000 + (2110087766982118524029508631398117179026899882428952296566508147449*s^4)/8755052745357620133351363159218781665587200000000000 + (1932532426458431513664300613322337194833621850821829263431619977401*s^7)/375325304648809280499323655434335596620390400000000000 + (216317454438510353118285186619458319926612354130823045071559*s^10)/10955104355657824710203978027802632736000000000000 + (1214179341239210281480628988988203691444605894274257317651*s^13)/69384018188356911100537262691211087981200000000000 + (439683232673350289308946363473072326602827945643689*s^16)/123021308844604452305917132431225333300000000000 + (582865667280897633251192335069632668359033*s^19)/4844884563823426760630006790769743750000000)*Derivative[9][F][s] + ((252000622445532471745040956977508253806195445979506912132625286466011*s^2)/4316241003461306725742222037494859361134489600000000000 + (363385821035423262396149683340737776222494827508172111437013788414069*s^5)/69059856055380907611875552599917749778151833600000000000 + (98648597588498646211270838622229838571728084753045014646567102993*s^8)/1817364633036339673996725068418888152056627200000000000 + (513644825946238279692385278533088990250359295889247170683*s^11)/4601143829376286378285670771677105749120000000000 + (2105484035353744729408390109235317226639214094921355157*s^14)/39858904065651842547117150907717007989200000000000 + (597260821372681820073849659092531380875169937*s^17)/117411641527194069008828652373385790000000000 + (515538401684910082326495786970809200413*s^20)/11106213784179948388155165068541937500000000)*Derivative[10][F][s] + (50112147105521284033889009206238839951256360574311909752819394605511/26019412014586213228964101450518461454876672000000000000 + (10906587009546838289310266409627596483047060447989592472879026342991*s^3)/5291942992749494836159046176238908028977152000000000000 + (2523671047629316181353911222755201541063772255394868594094753700681*s^6)/34529928027690453805937776299958874889075916800000000000 + (7594867230756114067686533251082107714685104402927781649974011*s^9)/19921112323667569503425640173053197051389952000000000 + (100350764005910254911922714059195978388598483301353653627*s^12)/239153424393911055282702905446302047935200000000000 + (7296899571957578610015577468841966297890456656011*s^15)/72208159539224352440429621209632260850000000000 + (1667977226504202622732530148257100030411*s^18)/429917952935998002122135422008075000000000)*Derivative[11][F][s] + ((268910658545117525614853315352202679058453109948859623382836221259189*s)/1353009424758483087906133275426959995653586944000000000000 + (117367396625356070801935481935737634780182951701910151982541303119141*s^4)/2762394242215236304475022103996709991126073344000000000000 + (11531197041753754696680993629761738840618358844164770512268288901*s^7)/17264964013845226902968888149979437444537958400000000000 + (248601807804551583987591027655166025197015362328304106856347*s^10)/137752372450892767842836873537069979610675200000000000 + (439031433979438840836852118361796243124880219455247*s^13)/421539525958715138571156707602177522800000000000 + (673619069487880414220467549469260394662007747*s^16)/5757461225718885244419637571532140400000000000 + (37097678024903646905090869462961*s^19)/30675676215904536782819105752500000000)*Derivative[12][F][s] + ((57204552144907035423447294145266433773915765931385274979950264691*s^2)/7046924087283766082844444142848749977362432000000000000 + (75750298206605066744973154735525843863838378789604346813023633399*s^5)/138119712110761815223751105199835499556303667200000000000 + (6438198360380495755984883750250696848945591307846947622481*s^8)/1569827606277980260317229328057777545420800000000000 + (2878974520431994502537537458895284305618428845379840503*s^11)/499102798735118724068249541800978186995200000000000 + (86454088434991433898049739239923033376202048671*s^14)/51817151031469967199776738143789263600000000000 + (33748263208252823013777365575489762097*s^17)/455928193357529715269214251784300000000000)*Derivative[13][F][s] + (147996668553507342481689416926375194561565430297428649419671693757/685688034266742560386818673519545337163808768000000000000 + (2312987631225601318955953282973577424163961198308856056780653627*s^3)/13154258296263030021309629066650999957743206400000000000 + (13587230918447865060220503292795080786395336517696790440027163*s^6)/2938717278952379047313853302124159565027737600000000000 + (388844680236707665094871716852469711091924060267498033*s^9)/22729539221333680033468669835338665062400000000000 + (413139887429396977901102274182985550117636046603*s^12)/33497956222364423240259709507096089600000000000 + (7264361883931597146313181922020811863671201*s^15)/4423415331954753297541916670811278600000000000 + (434560637526537488530685876147537489*s^18)/22340481474518956048191498337430700000000000)*Derivative[14][F][s] + ((10683882302070993033769233367463141742824775536695910627666152613*s)/757685277864750529227434634239097597566008688640000000000 + (11469435903655527452892352492339775664496292814639162328010891*s^4)/5037801049632649795395177089355702111476121600000000000 + (11677679325912119830622369606747951929752897074126274409*s^7)/447196107666666376765151589453676455547699200000000 + (33799120711033047563538706673540822652561669244220669*s^10)/696422509862956359164999360652527702784000000000000 + (2958414553749480879966215303103616997743981*s^13)/171922215331034945977337651982948480000000000 + (9455917509613413166272282693320375383*s^16)/10569690159987463076563719643515600000000000)*Derivative[15][F][s] + ((139584504470428834204830247793577856555008420057326752918979*s^2)/374906124623825101052664341533447598993571840000000000 + (411154168060744984985365890190129135568448758552245020533*s^5)/21903482824489781719109465605894357006417920000000000 + (74380474408086535412862213726331880759146063809208523*s^8)/742850677187153449775999318029362882969600000000000 + (150689432477716173830770156454489625225345281*s^11)/1625446399493421307422101436929694720000000000 + (3161956634410227846148742143617490403377939*s^14)/212323935933828158282012000198941372800000000000 + (484083910527781414166222967913*s^17)/2365488043698196396507939481070000000000)*Derivative[16][F][s] + (69510916868173941638354867281418640738805961512557827663/8126509569665774087089888688563703469047808000000000 + (272954364196618504880192470612096206120666144315258732181*s^3)/51537606645858309927316389660927898838630400000000000 + (16264256487009100832654292334430895654044305671280363*s^6)/159182287968675739237714139577720617779200000000000 + (236722829800078572542560205613941442418242718571*s^9)/905915459984333475336584534182149857280000000000 + (7594483897941621975328976999213075162897317*s^12)/65330441825793279471388307753520422400000000000 + (2770522002904321966604683741344109*s^15)/385236624259420556002721572631400000000000)*Derivative[17][F][s] + ((877967065439399276929189934116541885690989239898514256787*s)/2336371501278910050038342997962064747351244800000000000 + (1855122691185373046767449829298290496473390666437063227*s^4)/40750665719980989244854819731896478151475200000000000 + (9559514890691643446159975034199944815060505911*s^7)/25542729134896620545204451151752345600000000000 + (9425199239703032821573960697781568762527259*s^10)/20495824886523381794945351452084838400000000000 + (13727480031041271762819212914192192879*s^13)/151012756709692857953066856471508800000000000 + (31689862386124890109005431006119*s^16)/21573250958527551136152408067358400000000000)*Derivative[18][F][s] + ((47135691917942280648886565996449544135601472992077*s^2)/6989223174681586355347709412897089126400000000000 + (1730047058496847829990066562129374269173503671097*s^5)/6902213028452064573993025022340189388800000000000 + (72791790400280195793083311173533810567360653*s^8)/78434238959682551977193466162956697600000000000 + (107169443218869318091328268606094296853*s^11)/201350342279590477270755808628678400000000000 + (25724425864688873062791760451471*s^14)/645353661152533580996012207143200000000000)*Derivative[19][F][s] + (916956492928241888502093278905970491611864715310282081/6520106515196958279176771157103436504236032000000000000 + (20044429378737335297609692886174589196217380639*s^3)/305351359784054469632871153062054461440000000000 + (79414931559771706831409290451987410363252693*s^6)/87124708634037280737639867042162278400000000000 + (64931987279878326645815918029500023821*s^9)/41972917064911203490498125135852503040000000 + (8392290024183546026324892649151821*s^12)/21798612554485578735865301219059200000000000 + (56070943342288808167007313811*s^15)/7550637835484642897653342823575440000000000)*Derivative[20][F][s] + ((1679929246788658524570124186968739195373540355527*s)/389226894135926214857900376084974036582400000000000 + (224404918650199921037306264031383288580012396607*s^4)/579785894389973424215414101876575908659200000000000 + (108560014716107584204166260987913578298971*s^7)/48968403242396404072247812658494586880000000000 + (19430603261557637431886915783505925127*s^10)/11476969509936657204433081091834668800000000000 + (299359857460309686936715450113289*s^13)/1912828251656109534072180181972444800000000000)*Derivative[21][F][s] + ((3023036148386415648977485131896575903621718173289*s^2)/55659445861437448724679753780151287231283200000000000 + (952149786834144652845490298707312121360917*s^5)/652912043231952054296637502113261158400000000000 + (704200537851922234821310341447036425747*s^8)/195873612969585616288991250633978347520000000000 + (1207093590225612886250560605099353*s^11)/1043360864539696109493916462894060800000000000 + (21707328652013258923114421*s^14)/801352430522040022652777621270400000000000)*Derivative[22][F][s] + (234456781857140686647082564671684111205643123/219347569897290438323861098640990294507520000000000 + (8712754713553486311068367041476790492038891*s^3)/23504833556350273954678950076077401702400000000000 + (51069014624487580284802227364616391757*s^6)/14193740070259827267318206567679590400000000000 + (1132010723713637502313372407144481*s^9)/297378967059087474122962425051586560000000000 + (328591884363102112144656983*s^12)/739709935866498482448717804249600000000000)*Derivative[23][F][s] + ((203011282925365387238242584311335094373606017*s)/8649778748736900815321853627996483826483200000000000 + (887265071498101844821300204178148180829*s^4)/581615031518081012326644272995998105600000000000 + (625919580601918956976546537081706047*s^7)/107264121388106408920161875347178618880000000000 + (683180350521116811396246509153477*s^10)/272485469655270312982669280115816652800000000000 + (2408700303108917068403*s^13)/33159410918153380247701142949120000000000)*Derivative[24][F][s] + ((3556123941897181450097763612803184581281*s^2)/16861167151533919717976322861591586406400000000000 + (7949502028185160765683410032941058033*s^5)/2002263599244652966509688339814000885760000000000 + (512749044018512526969764978501*s^8)/83809448567557189690940186117898240000000000 + (9661972912781796442747799*s^11)/10440056308631046474431773184514048000000000)*Derivative[25][F][s] + (356060895363735900919797747263558139197207/87870768241136770187396608284408724586496000000000000 + (154477794629798781548459707278072607567*s^3)/151219908194701063204927510978959507456000000000000 + (19298161644509736514902003514521049*s^6)/2906511676322883338481805654568710963200000000000 + (261242587932251973836007511*s^9)/65937197738722398785884883270615040000000000 + (682321170312705830186153*s^12)/4698025338883970913494297933031321600000000000)*Derivative[26][F][s] + ((2480680205189562579530041509885440504263*s)/38443461105497336956986016124428817006592000000000000 + (31162839918978299956741421454749743*s^4)/10569133368446848503570202380249858048000000000000 + (6810377887886322855500435077*s^7)/963697505412096597639855986262835200000000000 + (263556812989180386962491*s^10)/184236287799371408372325409138483200000000000)*Derivative[27][F][s] + ((1552906056448668764645721631572666197*s^2)/3720334945693290673256711237847950032896000000000000 + (124383364400369983301664397933*s^5)/23582244838319540271657652369725849600000000000 + (230237901948907494396018227*s^8)/50112270281429023077272511285667430400000000000 + (191928738934048043*s^11)/877315656187482897011073376849920000000000)*Derivative[28][F][s] + (51571609474873607156401354113193561/6377717049759926868440076407739342913536000000000000 + (236274511138095443365922979631*s^3)/164471040923664485997202088322190540800000000000 + (1175370865960074734472610037*s^6)/200449081125716092309090045142669721600000000000 + (66685241118683876749*s^9)/40369712901258611501562173430988800000000000)*Derivative[29][F][s] + ((83787293093621342987241826314109*s)/892880386966389761581610697083508007895040000000000 + (1073172147903953877192454970309*s^4)/372033494569329067325671123784795003289600000000000 + (2276542804519376483324657*s^7)/581302335264576667696361130913742192640000000000 + (8462780226858147259*s^10)/33849126665250970556853326722461696000000000000)*Derivative[30][F][s] + ((64918909292394306970527619943*s^2)/148813397827731626930268449513918001315840000000000 + (794668327195897153077541*s^5)/229084664143675534067531480163051110400000000000 + (1254245167487450417*s^8)/877569950580580718140641803915673600000000000)*Derivative[31][F][s] + (278813689306987800701993303077/31633476566809237267462778982387140851138560000000000 + (12174061404676371596800740841*s^3)/11533038331649201087095804837328645101977600000000000 + (153262353314623782566383*s^6)/62679556150267397212477200202873071206400000000000 + (23250405260385577*s^9)/106840152528864881612177045800351825920000000000)*Derivative[32][F][s] + ((20550477183747533440680628939*s)/276792919959580826090299316095887482447462400000000000 + (1082290295131348983760307*s^4)/752154673803208766549726402434476854476800000000000 + (879062321900990419*s^7)/949690244701021169886018184892016230400000000000)*Derivative[33][F][s] + ((2947642077144761373682441*s^2)/12034474780851340264795622438951629671628800000000000 + (832816300401704507527*s^5)/752154673803208766549726402434476854476800000000000 + (651026822867*s^8)/4509807256197963608481289362368102400000000000)*Derivative[34][F][s] + (3885592478154154147/724167849446626185198628169400188928000000000000 + (244211741078067039749*s^3)/601723739042567013239781121947581483581440000000000 + (97048518080447*s^6)/217511473048932552501366802323446169600000000000)*Derivative[35][F][s] + ((103786325033466619273*s)/3209193274893690737278832650387101245767680000000000 + (113030703401240917*s^4)/316696704759245796441990064182937622937600000000000 + (20574229843*s^7)/282764914963612318251776843020480020480000000000)*Derivative[36][F][s] + ((7772744605654279*s^2)/105565568253081932147330021394312540979200000000000 + (1391757690319*s^5)/8797130687756827678944168449526045081600000000000)*Derivative[37][F][s] + (30293176785386279/16482149381755913098343570812861456947609600000000000 + (31625044279*s^3)/398889504224267921716831167441744691200000000000 + (81032266097*s^6)/2929444519023023617088408093692173012172800000000000)*Derivative[38][F][s] + ((2493079672208659*s)/323836775921090610761773112902698398436556800000000000 + (103487461093*s^4)/2559054982135055113778379484144886769254400000000000)*Derivative[39][F][s] + ((3141600038167*s^2)/274015733471692055259961864763821721754009600000000000 + (8299583*s^5)/1060179921170237118565328643431453090119680000000000)*Derivative[40][F][s] + (14558458909/41541743849935821788682265212007957816934400000000000 + (48244733*s^3)/6695873186338339696202075642724966884966400000000000)*Derivative[41][F][s] + ((5758232681*s)/5961240242465790426675905057923141946730086400000000000 + (41381*s^4)/25631868364410646797746520519325548911001600000000000)*Derivative[42][F][s] + (1245589*s^2*Derivative[43][F][s])/1475256423640523893470299736556737148433203200000000000 + (2223497/62141413436613088084136707270471540293186355200000000000 + (787*s^3)/3358377858522839686900035282632101626139115520000000000)*Derivative[44][F][s] + (97441*s*Derivative[45][F][s])/1674711092116722723867484260939208010901372272640000000000 + (s^2*Derivative[46][F][s])/44304526246474146134060430183576931505327308800000000000 + (587*Derivative[47][F][s])/330157329588725336991018325728015293577699105177600000000000 + (s*Derivative[48][F][s])/775869724533504541928893065460835939907592897167360000000000 + Derivative[50][F][s]/30414093201713378043612608166064768844377641568960512000000000000, F[s]*Subscript[u, 25, 25][s] -> ((-89329500997575506825291505363907226419197117600002611921*s)/25508425330345997961982496248312500000000 + (4804284877738878656265157651210311640691392018795727*s^4)/1864650974440496927045504111718750000 - (879041712130667278452008168332513657261227035495363*s^7)/3936485390485493512651619791406250000 + (551512718708606029426240404785297716805438075647*s^10)/122468434370659798171383726843750000 - (569274175193104722644269027696751077908083*s^13)/15463186157911590678205016015625 + (61388975243132093543678899820878416752*s^16)/539984278530246023683349765625 - (228530425776440434753473228766*s^19)/1399376167230958273231875 + (8576222483286749128*s^22)/88298650077226875 - s^25/51)*Derivative[1][F][s] + ((-2450351219173091607186777949465717483455431987681122963*s^2)/708567370287388832277291562453125000000 + (186219522425576205519034757779173234053496873189375161*s^5)/188951298743303688607277749987500000000 - (2168395665326659834669552950478288428591645582059*s^8)/161142676803499734436031219531250000 + (10561711138413655105612038468813403353923156263*s^11)/15119559798846888663133793437500000 + (27548432454096693846483363526353704629121*s^14)/56698349245675832486751725390625 + (414750717369701261741596450958151767*s^17)/68569432194316955388361875000 - (551231221409627579379344651*s^20)/1088403685624078656958125 + (17746459181394811*s^23)/29432883359075625)*Derivative[2][F][s] + (2969898347107862640720080682997867969807416187/2743404351624478096242187500000 - (8769356528008321271748952628569830808992684384847790581*s^3)/10203370132138399184792998499325000000000 + (681002066102485157233532526341304787195027493736283*s^6)/1895832428862578815457636287500000000 + (12450020732671055066101348054260694433342000803345663*s^9)/1763545454937501093667925666550000000000 + (21188318303950961766169369024449303384786024389*s^12)/153085542963324747714229658554687500 + (180977714055568327429818836094109089263*s^15)/575131184233398131733745312500 + (110749100113581352459844865085162763*s^18)/254110248720115775850988125000 + (446355035315850862742398933*s^21)/14248193702715211509270000 + (865349316068503*s^24)/88298650077226875)*Derivative[3][F][s] + ((406519981954320252936663222513290042549714225862585973573*s)/326507844228428773913375951978400000000000 + (6582552532801975813898208106845021834832499079775863961*s^4)/20406740264276798369585996998650000000000 + (498674019207906892351948816581701864550577970504333311*s^7)/5290636364812503281003776999650000000000 + (855855011337341389871874282163766832542572061713571*s^10)/440886363734375273416981416637500000000 + (7119556641919319212785462489812182335456775759*s^13)/489873737482639192685534907375000000 + (202340545781031796109152874759815936073*s^16)/8099764177953690355250246484375 + (47414943000991825178622439033507237*s^19)/3455899382593574551573438500000 + (37593703586179747237378919*s^22)/39182532682466831650492500)*Derivative[4][F][s] + ((9605735724060477188112203994343274264717638835760517091*s^2)/14195993227322990170146780520800000000000 + (325398941133995581355263925462538974321484305744797331279*s^5)/1632539221142143869566879759892000000000000 + (444188703102725343148063519707797396934892245674087*s^8)/28413729134331381745455300750000000000 + (16132409379907418765559063371965805519492910056383*s^11)/76675889345108743202953289850000000000 + (21009942298965543844380196666192713433097287*s^14)/24993558034828530239057903437500000 + (3553582689540487790635350125801176930081*s^17)/4147079259112289461888126200000000 + (133662230235486514789455582856679*s^20)/617124889748852598495256875000 + (2105937489304802268397*s^23)/501055405146634675837500)*Derivative[5][F][s] + (-40758436826986251801786958155771486794292702431/4213869084095198355828000000000000 + (43467171602248455547434444331343237456200449573450765637*s^3)/181393246793571541062986639988000000000000 + (1298110272811300973800856590746063339713599592055419417*s^6)/30232207798928590177164439998000000000000 + (3818676533950149909350902163193144439672716070595197*s^9)/2453628459043479782494505275200000000000 + (2155102555985705201747830506853672877620597410097*s^12)/172896613229166773889012320250000000000 + (205762548800210079585968208343088044066567*s^15)/7405498676986231181943082500000000 + (1473615248665698226161724580872139383*s^18)/95997205072043737543706625000000 + (1313882687642509090354508227577*s^21)/847034162400385919503293750000)*Derivative[6][F][s] + ((2872095521212909810916969086807920319419256190063997442991*s)/104482510153097207652280304633088000000000000 + (15941702296929100617448597858549441640376424236768459989*s^4)/296825312934935249012159956344000000000000 + (305751164905752466388552957818074696416834028708531911*s^7)/60948130922640037797163511035968000000000 + (1554906707426938161361516577228643806180306794858531*s^10)/16278881122500010095396236922000000000000 + (202631797338480450030483848370525308858570413339*s^13)/458063754529221063290370303000000000000 + (362010069670932037839284851696712635626721*s^16)/666494880928760806374877425000000000 + (39066409969816514879494145050115441*s^19)/266815761156121564643537531250000 + (36314796864204333345367186423*s^22)/8893858705204052154784584375000)*Derivative[7][F][s] + ((35402975040608895301186485124311150575635374766085331359*s^2)/2176718961522858492755839679856000000000000 + (60193486277749768213293968578683829013574338170730499313*s^5)/8126417456352005039621801471462400000000000 + (36222927420800897962019400718105465671495670803293843*s^8)/101580218204400062995272518393280000000000 + (350609483507198140983829775313036405281605222592479*s^11)/94055757596666724995622702216000000000000 + (3193818125041126847917687365251952251483370311*s^14)/326582491655092795123689938250000000000 + (403911200112462068540819254515210049879*s^17)/64035782677469175514449007500000000 + (62025577932251317777739979241649*s^20)/88938587052040521547845843750000)*Derivative[8][F][s] + (7629795834308106753003686679655556372801977875299/7281565777316502758870784000000000000 + (450525403003705060887780109015013203527813503561288173*s^3)/119408583032111094459748919580672000000000 + (679135015599542820721050113008426610728466130697575959*s^6)/1059967494306783266037626278886400000000000 + (27572445113558627543717194047887169595995396200322119*s^9)/1695947990890853225660202046218240000000000 + (120052747823067978930418313867380998309928543789231*s^12)/1269752727555000787440906479916000000000000 + (134616639224564215735444975047611576610101*s^15)/987980647023810136508641830000000000 + (4056763573869216961747242822055018433*s^18)/96053674016203763271673511250000000 + (179349546869668596818777780119*s^21)/139208223211889511987932625000000)*Derivative[9][F][s] + ((140202298338561885649546424455838257660114795825761287537*s)/267475225991928851589837579860705280000000000 + (13206250666051018647707246381574281319324371717662621847*s^4)/27862002707492588707274747902156800000000000 + (6988604190338486158473373322817107379168280114722378617*s^7)/195034018952448120950923235315097600000000000 + (89485168267703725963327622587161732555719340314596627*s^10)/182844392767920113391490533107904000000000000 + (11757058418114738783283403619744158980944972777*s^13)/7469133691500004632005332234800000000000 + (30682508638495126713114148582581651074051*s^16)/25934491984375016083351848037500000000 + (548619341547444510944193579664087*s^19)/3684923555608840023209981250000000)*Derivative[10][F][s] + ((391690530331410161761148306997325906527655939041817456213*s^2)/3343440324899110644872969748258816000000000000 + (16114867004592571508441561356140925835378453015901697271*s^5)/445792043319881419316395966434508800000000000 + (259364623772085987175137627738229831943271655028901113*s^8)/195034018952448120950923235315097600000000000 + (21243198811781998508396038618292275603180049252551*s^11)/2151110503152001334017535683622400000000000 + (64029282847755440706753202189638157251236323*s^14)/3734566845750002316002666117400000000000 + (27707717913450370749792795199701459919*s^17)/4510346432065220188409017050000000000 + (16583580298555020937624503694843*s^20)/78304625556687850493212101562500000)*Derivative[11][F][s] + (1822073403339659134960811789663529456598254219749/524272735966788198638696448000000000000 + (63291277368384624588750678702684752350057045763730500639*s^3)/4457920433198814193163959664345088000000000000 + (1882689927029116572599075125742202516972892383838427*s^6)/1061409626952098617419990396272640000000000 + (2732623932863934881195571707322116328179793067549*s^9)/81947066786742907962572787947520000000000 + (3433940362600376019218331251020951931593586671*s^12)/25608458370857158738303996233600000000000 + (4444576161363019799778184406433845711*s^15)/37122192856503869863448700000000000 + (927980224286368472964922081819367*s^18)/53694600381728811766774012500000000)*Derivative[12][F][s] + ((52033467120091841423370215423106104086713501359184452827*s)/38905487417007832958521829797920768000000000000 + (27307494591298538245448440292541894824578479478377473*s^4)/26535240673802465435499759906816000000000000 + (531826195369977548178200634083040881902262406988841*s^7)/9178071480115205691808152250122240000000000 + (490755440500804184194033108985038424169737880721*s^10)/860444201260800533607014273448960000000000 + (6315573666962541766566662963399442854133851*s^13)/5195919089739133657047187641600000000000 + (5189216850254439024616551222956523631*s^16)/10148279472146745423920288362500000000 + (205804367314903304941600005827*s^19)/10250787345602773155475038750000000)*Derivative[13][F][s] + ((3483517531178106154895309054599796487676888594529667937*s^2)/17831681732795256772655838657380352000000000000 + (6023710918811088472844927569942436211801613996201*s^5)/127032131212667206807033249136640000000000 + (1808211024693019805024360298002704718140219951*s^8)/1405954577223530283671591950080000000000 + (41507827168867101963096878096318724867935279*s^11)/6235102907686960388456625169920000000000 + (13993827001806202165096105237454958036637*s^14)/1948469658652175121392695365600000000000 + (3260974631231937149388859030970063*s^17)/2706207859239132113045410230000000000)*Derivative[14][F][s] + (30288657116167940460407112923788578419848139342833/5636980457114906711763264208896000000000000 + (66812057969506780990158021170375440793853717153391303*s^3)/4405474310455298732067913080058675200000000000 + (397584732845776905556323018736836759542323721518397*s^6)/275342144403456170754244567503667200000000000 + (4187422940747840047218756906096806603399859829*s^9)/213774956834981499032798577254400000000000 + (47194018116995407003333121291768998444367*s^12)/899293688608696209873551707200000000000 + (6688066526344771506968435438346346303*s^15)/254148216345935885399047221600000000000 + (493132444076147826362005055191*s^18)/414215488659050833629399525000000000)*Derivative[15][F][s] + ((227443577928719765448462933579155118395378303770529*s)/185493655177065209771280550739312640000000000 + (781693068422013796888754033207925145657629877195451*s^4)/1101368577613824683016978270014668800000000000 + (311411219362835508313882392338793595100675723*s^7)/10464508376537555896710419865600000000000 + (383045412652889548620227842240447861879384457*s^10)/1870530872306088116536987550976000000000000 + (6368352253058629116872856162185954680253*s^13)/23381635903826101456712344387200000000000 + (11238903066857235713366608911567481*s^16)/208764606284161620149217360600000000000)*Derivative[16][F][s] + ((1025616807631843010825935603680614643406500524316731*s^2)/8810948620910597464135826160117350400000000000 + (2614261306076908129866075541501565863193892193*s^5)/122469540488582751364058519961600000000000 + (628771811845771645411272863287266179316317863*s^8)/1496424697844870493229590040780800000000000 + (543899460289172457508604856435447328053499*s^11)/374106174461217623307397510195200000000000 + (10336719507385092457679786887848596521*s^14)/11690817951913050728356172193600000000000 + (2870147297484718319798447917769*s^17)/61530620799542372254506169440000000000)*Derivative[17][F][s] + (1327909021639521160075109940196209828294319/500175728226699796962135244800000000000 + (1090542544143466072302077552805176035115778444091*s^3)/180901119028357677403754884929945600000000000 + (7250745817297101762562558260838055020193839613*s^6)/16959479908908532256602020462182400000000000 + (121149030487450341937808893398843189401387*s^9)/29753473524400933783512316600320000000000 + (603343520469242312810226666332285660923*s^12)/88330624525565272169802189907200000000000 + (10582833739325174656096546364627*s^15)/6554013493685591029615318800000000000)*Derivative[18][F][s] + ((637431493757703409432032559542539264056137051929*s)/1488557779433343174065183053137838080000000000 + (77511416706421165666009558082356326721922720617*s^4)/407027517813804774158448491092377600000000000 + (217327124785192637464394033994358190026477*s^7)/37410617446121762330739751019520000000000 + (48727325025554655127536490586718334310029*s^10)/1817087133097342741778787906662400000000000 + (84385498974394589147148775016958839*s^13)/4184082214368881313306419521920000000000 + (6576386218368009372971886122303*s^16)/5230102767961101641633024402400000000000)*Derivative[19][F][s] + ((5840942749675727137082707456284926164837202869*s^2)/206744136032408774175719868491366400000000000 + (263546307805207603004146439336889470483670527*s^5)/67837919635634129026408081848729600000000000 + (21742481999593272712592290453710119565457*s^8)/403797140688298387061952868147200000000000 + (13782288631656433632453558134448169481*s^11)/117774166034087029559736253209600000000000 + (101327587343544956842576836110477*s^14)/3011271290644270642152347383200000000000)*Derivative[20][F][s] + (2620648166919698693920638735735007040868761/4411549922959492209206032859136000000000000 + (13259916374520129682165441518038854405843177591*s^3)/13024880570041752773070351714956083200000000000 + (69697348752150114495940774388228425853773*s^6)/1321517914979885630384573023027200000000000 + (4584779167846280641916218406158940633851*s^9)/13567583927126825805281616369745920000000000 + (511132489703539805819564748909110669*s^12)/1589951241460174899056439418329600000000000 + (1003716124340734288536233777*s^15)/41752921256832324029843472120000000000)*Derivative[21][F][s] + ((152116975063388270396155777418472971188519169*s)/2265196620876826569229626385209753600000000000 + (18219238964526688098436628345224976598807469*s^4)/814055035627609548316896982184755200000000000 + (1308588983898731566594279759488602003063*s^7)/2713516785425365161056323273949184000000000 + (7133758087620774673951094196675505201*s^10)/5087843972672559676980606138654720000000000 + (23380018049818671194957840433917*s^13)/46763271807652202913424688774400000000000)*Derivative[22][F][s] + ((81937611296443305927822200495901289684502237*s^2)/26049761140083505546140703429912166400000000000 + (147266163885892749443549858264802577770493*s^5)/465174306072919741895369704105574400000000000 + (349241507677593168408318913476311197*s^8)/117978990670668050480709707563008000000000 + (5474004623701683189349817718460117*s^11)/1496424697844870493229590040780800000000000 + (709151215736884897797810701*s^14)/2125603263984191041519304035200000000000)*Derivative[23][F][s] + (1257900648133949300888426866023226225727/20293129645613664162347751152025600000000000 + (4699103807283485258034298571192170667933*s^3)/58396150703890899372440173380894720000000000 + (40136284030252666492921353570249619823*s^6)/13597142933504008432308373703884800000000000 + (811967424697607484984735643604813*s^9)/67985714667520042161541868519424000000000 + (573695701962816620067590955541*s^12)/106227679168000065877409169561600000000000)*Derivative[24][F][s] + ((48924261861178588613253085604264098703304781*s)/9586312099550730040979778862207677235200000000000 + (5848968164760028955303469827352995949707*s^4)/4680816454858754902822157647562342400000000000 + (1336983428883468515083980444542522689*s^7)/73424571840921645534465218000977920000000000 + (2077222781736560800323954592958929*s^10)/68835536100864042688561141875916800000000000 + (11776443417464831478492060209*s^13)/3441776805043202134428057093795840000000000)*Derivative[25][F][s] + ((172547201035107257530478321259546034736939*s^2)/998574177036534379268726964813299712000000000000 + (6044247482481443475187590841135613707*s^5)/489497145606144303563101453339852800000000000 + (5589601010664494956059807200689*s^8)/76483929000960047431734602084352000000000 + (493667207141731928300740767761*s^11)/11472589350144007114760190312652800000000000)*Derivative[26][F][s] + (1057596354975968139783855723353654729/317631594453083439062834365857792000000000000 + (559079272038384947426967255707766647011*s^3)/176218972418211949282716523202347008000000000000 + (5266105243209403610572643261581141*s^6)/66749610764474223213150198182707200000000000 + (956434301811714634185375595027*s^9)/5244612274351546109604658428641280000000000 + (702430241435707183567583*s^12)/26721869604372687379099822156800000000000)*Derivative[27][F][s] + ((6144325652104183242632116272981549829*s)/30646777811862947701342004035190784000000000000 + (512798635780139574874052359906339663*s^4)/14684914368184329106893043600195584000000000000 + (11851461809972246075004858951571*s^7)/36712285920460822767232609000488960000000000 + (35173459863138426927411820151*s^10)/137671072201728085377122283751833600000000000)*Derivative[28][F][s] + ((1739922656442323725898002970849436019*s^2)/352437944836423898565433046404694016000000000000 + (17596088616801348473639468582441*s^5)/73424571840921645534465218000977920000000000 + (29814186253150085935816036729*s^8)/36712285920460822767232609000488960000000000 + (4206860372205453110454037*s^11)/27534214440345617075424456750366720000000000)*Derivative[29][F][s] + (30818771634573603476296951924847/322302647312687607284346635943936000000000000 + (95528077090369240543573829443579*s^3)/1468491436818432910689304360019558400000000000 + (10487073214712123392813323479*s^6)/10197857200128006324231280277913600000000000 + (208838937574612099874190737*s^9)/183561429602304113836163045002444800000000000)*Derivative[30][F][s] + ((478509721854240917831324895898511*s)/112780142347655647540938574849502085120000000000 + (369374603142151763552255025281*s^4)/734245718409216455344652180009779200000000000 + (979589315953447539164469577*s^7)/367122859204608227672326090004889600000000000 + (40485659740275905398531*s^10)/59856987913794819729183601631232000000000000)*Derivative[31][F][s] + ((3562090650625879606268879984263*s^2)/46991725978189853142057739520625868800000000000 + (122934959776921417084208981*s^5)/52446122743515461096046584286412800000000000 + (779656187003632962481*s^8)/204639274918956648646781544038400000000000)*Derivative[32][F][s] + (107537424935594405224279343/70320577595495477952948356933222400000000000 + (99954430718906557620493091941*s^3)/140975177934569559426173218561877606400000000000 + (854750376864109549013*s^6)/132647064628908187765503826329600000000000 + (325341419396671771*s^9)/142146464804559126629601131888640000000000)*Derivative[33][F][s] + ((5601542841589077526999924853*s)/112780142347655647540938574849502085120000000000 + (261794971466731471390393*s^4)/69651767754233972048504554625433600000000000 + (734166721165435749397*s^7)/76616944529657369253355010087976960000000000)*Derivative[34][F][s] + ((132467171326303977921420353*s^2)/208398089120668044369125627439297331200000000000 + (90751113514620273407969*s^5)/8015311120025694014197139516896051200000000000 + (2030054872638433339*s^8)/342760015001098757186061887235686400000000000)*Derivative[35][F][s] + (13205766284786882197123/952894783359250317188503097573376000000000000 + (95181151890148887646073*s^3)/23155343235629782707680625271033036800000000000 + (8223547488000233573*s^6)/457013353334798342914749182980915200000000000)*Derivative[36][F][s] + ((2168829870115317124490347*s)/6668738851861377419812020078057514598400000000000 + (19473691788593178839*s^4)/1371040060004395028744247548942745600000000000 + (188451910057339*s^7)/16129883058875235632285265281679360000000000)*Derivative[37][F][s] + ((2019338994626369519*s^2)/696401300319692713012951135970918400000000000 + (2680911284878549*s^5)/107532553725834904215235101877862400000000000)*Derivative[38][F][s] + (5913348703258983781/82330109282239227405086667630339686400000000000 + (120766410383474057*s^3)/9806968899796143264429441291261050880000000000 + (7635132466321*s^6)/437811111598042110019171486217011200000000000)*Derivative[39][F][s] + ((13637873433074357*s)/11537610470348403840505225048542412800000000000 + (306142622810029*s^4)/12258711124745179080536801614076313600000000000)*Derivative[40][F][s] + ((2767053542039*s^2)/397043275295390415563944991549030400000000000 + (47662347713*s^5)/2451742224949035816107360322815262720000000000)*Derivative[41][F][s] + (9258911317/44026796407614560109672014775582720000000000 + (47633884121*s^3)/2724158027721150906785955914239180800000000000)*Derivative[42][F][s] + ((1807624082779*s)/784557511983691461154355303300884070400000000000 + (8827321*s^4)/557214142033871776388036437003468800000000000)*Derivative[43][F][s] + (6855929*s^2*Derivative[44][F][s])/849088216432566516400817427814809600000000000 + (29272277/87173056887076829017150589255653785600000000000 + (51089*s^3)/5603982228454939008245395023577743360000000000)*Derivative[45][F][s] + (5029*s*Derivative[46][F][s])/2287339685083648574794038785133772800000000000 + (31519*s^2*Derivative[47][F][s])/9022411387812451803275085987960166809600000000000 + (1601*Derivative[48][F][s])/6014940925208301202183390658640111206400000000000 + (s*Derivative[49][F][s])/1255292019173906337846968485281414512640000000000 + Derivative[51][F][s]/12270479487424934452454116943625826861056000000000000, F[s]*Subscript[u, 26, 24][s] -> ((183566649470740183993912621819679566803262245282843917*s)/106115049374239351521847184392980000000 - (289498226171313084034003150908038691115974944060419331*s^4)/184227516274721096392095806237812500000 + (42754109893776047557363798705149311946149637819229*s^7)/325654700485618099682997637289062500 - (154616712517092604799142620515811403037873527737*s^10)/45488275623387925035085384256250000 + (58159774420283812367844384791623565118781867*s^13)/2211235620581357466983317290234375 - (10364970704728889007593866008118794748*s^16)/107996855706049204736669953125 + (2587278407994053826389723674492*s^19)/18191890174002457552014375 - (11296712886090804938*s^22)/123618110108117625 + s^25/51)*Derivative[1][F][s] + ((3219616318427108141422880398013445432500557222808107243*s^2)/1473820130197768771136766449902500000000 - (21015079268662926034312570063621578555446030219249377*s^5)/70181910961798512911274592852500000000 + (23688831858199475271486809011885296704852189082281*s^8)/636835858727430950491195379587500000 + (819994707981798544598881049077766262745078421*s^11)/7862171095400382104829572587500000 + (4706387297929753683926368993777319126788127*s^14)/1474157080387571644655544860156250 + (190922402827881904564271771685490661*s^17)/178280523705224084009740875000 + (93206929626239998865235410371*s^20)/28298495826226045080911250 - (13934732189246486*s^23)/41206036702705875)*Derivative[2][F][s] + (-2241407747137545911324341949201223375506412319/5706281051378914440183750000000 + (10813357741787106545785920713720973188685981991909474739*s^3)/6632190585889959470115449024561250000000 + (374946367677192305159244229414891330838494863959836507*s^6)/2947640260395537542273532899805000000000 + (451819546086909475645664733002486142617829103301237*s^9)/36681745462700022748292853864240000000 + (3213102953146532708410471672023986044283674147*s^12)/31841792936371547524559768979375000 + (10602752171541286289299420109310289765186*s^15)/24299292533861071065750739453125 + (371770985151759691090646540192935573*s^18)/1321373293344602034425138250000 + (21984674185872175122613001441*s^21)/185226518135297749620510000 - (1561701104894461*s^24)/247236220216235250)*Derivative[3][F][s] + ((-3040148946858448612466510777551596435565540682439769499*s)/44680020789153411167093551323360000000000 + (16948142940407087744006398513811547228462833772439009813*s^4)/21223009874847870304369436878596000000000 + (256399400060044775245959274718567998728327706355365057*s^7)/3438913637128127132652455049772500000000 + (508487719675385754852746376964020632621057842212769*s^10)/229260909141875142176830336651500000000 + (3443921489729714283843378570957118665234387047*s^13)/254734343490972380196478151835000000 + (45959159609648407381977725832449083053103*s^16)/1684750949014367593892051268750000 + (54978011960694241784606531032252463*s^19)/4492669197371646917045470050000 + (681335230371903115747648279*s^22)/509372924872068811456402500)*Derivative[4][F][s] + ((234642953292595459237860645395494592266960766029661617*s^2)/787495728194726170848587639280000000000 + (11139918265369808303166334443897185377741677826383533137*s^5)/44680020789153411167093551323360000000000 + (404735711588748238517096847514389028961595894300923201*s^8)/27511309097025017061219640398180000000000 + (40465312791374730834778155871508135725686703478927*s^11)/183408727313500113741464269321200000000 + (136379930896715896913728730892166400637000077*s^14)/165411911357774272854855942750000000 + (47995568509406474490060272854526443555223*s^17)/53912030368459763004545640600000000 + (119132778837889086245331724241803*s^20)/583463532126187911304606500000 + (928044287010553677322993*s^23)/149815566138843768075412500)*Derivative[5][F][s] + (237426860290674197188824514604749812606439322029/4382423847459006290061120000000000 + (570081280371301434706670820022936706049492522124788419*s^3)/2994428201036736550881049295040000000000 + (207634493958567475431559108074205840417493542870134167*s^6)/4491642301555104826321573942560000000000 + (45112692895787813499351688428490689508624439177368513*s^9)/29345396370160018198634283091392000000000 + (1145416755661498551100095020498973326284830148349*s^12)/89906238879166722422286406530000000000 + (1867296292709800088119165233049799582141357*s^15)/67390037960574703755682050750000000 + (6501888317679761879784458276632205213*s^18)/415987888645522862689395375000000 + (195642360456464827266249552973*s^21)/129546401308294317100503750000)*Derivative[6][F][s] + ((2602096003774728160814288039361178067495243852029993719529*s)/54330905279610547979185758409205760000000000 + (1805589674801769499947090248781475315595446758714941621*s^4)/35744016631322728933674841058688000000000 + (2562538302777717256313080940168273132815316659908690769*s^7)/495203563746450307101953527167240000000000 + (957467774606415111421566360765707708679882783354121*s^10)/10004112398918188022261687417520000000000 + (1174248974464038917068546567473332555599634640757*s^13)/2620124675907144482020918133160000000000 + (972854864298218785759103095312463348177959*s^16)/1787609428006823720677039662000000000 + (2052885182970768886886164037876800387*s^19)/13874419580118321361463951625000000 + (4171595187856937240029897957*s^22)/1051092392433206163747269062500)*Derivative[7][F][s] + ((1198177816729394398451251098729125749408371039409726771751*s^2)/63386056159545639309050051477406720000000000 + (11903950315453844536655477487494118889073120364889683493*s^5)/1625283491270401007924360294292480000000000 + (38327141814345760150928812037441065888951395671059841*s^8)/105643426932576065515083419129011200000000 + (3743783161634914151115550429689330782092824927521*s^11)/998142733678912183627016431680000000000 + (152363995662675892112971726147348069863747989*s^14)/15438445060058932133119887990000000000 + (1053329418727079425462688375612163634699*s^17)/166493034961419856337567419500000000 + (95404227653027142307060308109237*s^20)/136023721373709032955528937500000)*Derivative[8][F][s] + (5406927545938493191715386179453792671032526137823/7572828408409162869225615360000000000 + (3021840685269102080348526488709922899556116024869756967701*s^3)/760632673914547671708600617728880640000000000 + (163049933472332634022275605008918123189742192153645443849*s^6)/253544224638182557236200205909626880000000000 + (1668982123605372063080698428845164851294136292318246719*s^9)/101417689855273022894480082363850752000000000 + (62864404678639207111170787272509289047837238127091*s^12)/660271418328600409469271369556320000000000 + (2466834769598410261908112309083940788340781*s^15)/17981247775833344484457281306000000000 + (155486169784103158753276863405400531*s^18)/3672640477090143889799281312500000 + (2338860253575484689985919998127*s^21)/1809706901754563655843124125000000)*Derivative[9][F][s] + ((1668533486295364824879839869189905394575890028420087777487*s)/3477177937895075070667888538189168640000000000 + (492189150452752083392578519630230911463492170475719369917*s^4)/1014176898552730228944800823638507520000000000 + (1831518012952893757651982102348450649321361036146747641*s^7)/50708844927636511447240041181925376000000000 + (4271713203023607252941303552212639889122212709492279*s^10)/8643553112665314451234097928737280000000000 + (1337772039454415176352503035224200629034953253*s^13)/844336852082609219270167991760000000000 + (160350259340863125193367056122228855767953*s^16)/134859358318750083633429609795000000000 + (3034351260699665073450702278210851*s^19)/20359202644738841128235146406250000)*Derivative[10][F][s] + ((401265425582373407467254263025403273358173183431959204983*s^2)/3477177937895075070667888538189168640000000000 + (27060467939455073833748581784551453516525961739533062531*s^5)/737583198947440166505309689918914560000000000 + (272111183376440041055998461329941524046025489514968879*s^8)/202835379710546045788960164727701504000000000 + (460230016263674763948033785421909295102017663241*s^11)/46222209158638045193765229565440000000000 + (23914214176645380464836313347889134399096297*s^14)/1387124828421429431658133129320000000000 + (26817054069689599142277919776488311*s^17)/4351354628337503706813894000000000 + (34461815771078260222918389419663*s^20)/162873621157910729025881171250000000)*Derivative[11][F][s] + (4336453900692365306292383719453978199776369578133/1090487290810919453168488611840000000000 + (8260415454124310356054773712238062265146628344849225321*s^3)/579529656315845845111314756364861440000000000 + (18664361473077077746004833956240793589548876267354307*s^6)/10401814344130566450715905883471872000000000 + (50152334917867220477941413799108553394819443263579*s^9)/1491436615518720924918824740644864000000000 + (62927780255362853023290084266782033214101801459*s^12)/466073942349600289037132731451520000000000 + (313317542334167078988500080234479494371*s^15)/2605977938526571664414098740000000000 + (16910193835957816732696904707252907*s^18)/977241726947464374155287027500000000)*Derivative[12][F][s] + ((61854061081235715290060651895522254010944151422842933427*s)/44507877605056960904548973288821358592000000000 + (802127980356307030871949204574322106010639161432903413*s^4)/772706208421127793481753008486481920000000000 + (1396454325155630431660933488842250095427725821226303*s^7)/23862985848299534798701195850317824000000000 + (3213983074705437538881653968671008288176868923909*s^10)/5592887308195203468445592777418240000000000 + (16510355612545436845385184944346651889469381*s^13)/13509389633321747508322687868160000000000 + (108210274390381973604483328210327842311*s^16)/211084213020652304817541997940000000000 + (5345283543598513442914262581307*s^19)/266520470985672102042351007500000000)*Derivative[13][F][s] + ((679585155146333458395956641159216190699098373008661387*s^2)/3416174816177617613287750142782341120000000000 + (913848196906414202761273219984919316303951768018497*s^5)/19090388678639627838960956680254259200000000 + (67886117172373106550914842384738758624465379331*s^8)/52331109316446348242765780373504000000000 + (3373021352392971732931762851752029241987297*s^11)/503455514285282515838112591360000000000 + (7305237251327873907544570965196409823299*s^14)/1013204222499131063124201590112000000000 + (6059554423457641055952330702189097*s^17)/5025814595729816781370047570000000000)*Derivative[14][F][s] + (6140848010633842806573030701171362019717889040829/1172491935079900596046758955450368000000000 + (175909111205812092280711777251432441794841703314929203*s^3)/11454233207183776703376574008152555520000000000 + (104309852541844029080040306057429982505092687441799*s^6)/71588957544898604396103587550953472000000000 + (667639382271031710566988209757326482601852527*s^9)/33832210559970985064321166139392000000000 + (12825537322463538879256237575302383360521043*s^12)/243169013399791455149808381626880000000000 + (80158357444893382556367943766572997299*s^15)/3039612667497393189372604770336000000000 + (31355613746024394686080459833899*s^18)/26385526627581538102192749742500000000)*Derivative[15][F][s] + ((56412976269056547171882983642543090800399355242933663*s)/45816932828735106813506296032610222080000000000 + (29340031809309596198471072773088657378023900042517*s^4)/40907975739942059654916335743401984000000000 + (23346201591081672583540464176918847189003846881*s^7)/778140842879332656479386821206016000000000 + (40081290334867500880948422534389214699432257*s^10)/194535210719833164119846705301504000000000 + (16614673798305500867709299415674764313333*s^13)/60792253349947863787452095406720000000000 + (204548952126563155380219791298599227*s^16)/3799515834371741486715755962920000000000)*Derivative[16][F][s] + ((1345237706824270845213429202789604612364103964893069*s^2)/11454233207183776703376574008152555520000000000 + (1532660124957694058216217019441216656168273973*s^5)/71144305634681842878115366510264320000000 + (658545084449136656384545906730956379852223889*s^8)/1556281685758665312958773642412032000000000 + (129158059744849399329842542631186247594179*s^11)/88425095781742347327203047864320000000000 + (137334786448381848727540627150613221*s^14)/155082278953948632110847182160000000000 + (199022619261967285025124290401*s^17)/4277529788203480424110054560000000000)*Derivative[17][F][s] + (7078728507999969128125569484781199599290523/2600913786778838944203103272960000000000 + (1892231952223323398342035197285287752009894469*s^3)/310970518660317329751909223681228800000000 + (3800685167893408121387857248513774213184999507*s^6)/8818929552632436773433050640334848000000000 + (1203836340237443353135729392405024191571601*s^9)/293964318421081225781101688011161600000000 + (786679135790647094488055883419075446367*s^12)/114829811883234853820742846879360000000000 + (7314305028829814494014116841472483*s^15)/4532755732232954756081954482080000000000)*Derivative[18][F][s] + ((8391928297138809544198679131372397648264647722331*s)/19351251132633461262847379690791895040000000000 + (23232258641111107582228255717884782035847898347*s^4)/120945319578959132892796123067449344000000000 + (1820420573274141200076624670920147655475759*s^7)/311256337151733062591754728482406400000000 + (111323025321506026250286769062646341499679*s^10)/4133873227796454737546742487656960000000000 + (2196205074919053279674033580816095543*s^13)/108786137573590914145966907569920000000000 + (34082470185660559990946966179639*s^16)/27196534393397728536491726892480000000000)*Derivative[19][F][s] + ((1651959286825956166063871130845526661936299059*s^2)/57888358089074456769201563177582592000000000 + (138093118222817805568939247535404463341009821*s^5)/35275718210529747093732202561339392000000000 + (22733668446633875595140567559398748092593*s^8)/419949026315830322544430982873088000000000 + (17960885613514638644584194503465727689*s^11)/153106415844313138427657129172480000000000 + (2894025623820716122227139684811527*s^14)/86122358912426140365557135159520000000000)*Derivative[20][F][s] + (2739032620901311552803293372085620543725241/4588011919877871897574274173501440000000000 + (534986255091880237086704925502990640998807691*s^3)/520995222801670110922814068598243328000000000 + (2808532590846544569603711369699714248853301*s^6)/52913577315794620640598303842009088000000000 + (11965259081379056556813400202471247850813*s^9)/35275718210529747093732202561339392000000000 + (1329428044176479551969576046632255469*s^12)/4133873227796454737546742487656960000000000 + (363801960098275411697691363103*s^15)/15198063337486965946863023851680000000000)*Derivative[21][F][s] + ((367011736494122904144366408658675086124888507*s)/5418350317137369153597266313421730611200000000 + (9544027063681006090511246802957789790874717*s^4)/423308618526356965124786430736072704000000000 + (8547836998342811322168576006502839331457*s^7)/17637859105264873546866101280669696000000000 + (13260182218451054860108570608420997*s^10)/9439413678427754502746950164480000000000 + (60658330375655233362871040781863*s^13)/121584506699895727574904190813440000000000)*Derivative[22][F][s] + ((1342244258727670261558811410432033614087161*s^2)/423308618526356965124786430736072704000000000 + (41482997390368512525643485931277835105599*s^5)/130248805700417527730703517149560832000000000 + (41905050527580246093114413374565118481*s^8)/14110287284211898837492881024535756800000000 + (14227885400277382573866866901488839*s^11)/3890704214396663282396934106030080000000000 + (1834170615115454331400562861*s^14)/5526568486358896707950190491520000000000)*Derivative[23][F][s] + (264613769679855867232123056622655184547/4220970966287642145768332239621324800000000 + (15244880701967434678999008597123871703999*s^3)/188137163789491984499905080327143424000000000 + (6988148354410516033848906450017357753*s^6)/2356838108474028128266784775340032000000000 + (704605256219702639782938882775703*s^9)/58920952711850703206669619383500800000000 + (1912079684149441699575097085141*s^12)/355103956075885934504482081105920000000000)*Derivative[24][F][s] + ((25647029236340419597891938176576017062858563*s)/4984882291766379621309485008347992162304000000000 + (153643280417149316094092100543484457861*s^4)/122274389024881760726782893650608128000000000 + (3485552993435276084007815051377582243*s^7)/190903886786396278389609566802542592000000000 + (2697531494044177369647609903253643*s^10)/89486196931123255495129484438691840000000000 + (152131572288239706870832116127*s^13)/44743098465561627747564742219345920000000000)*Derivative[25][F][s] + ((90323665586247019744887939446503903025713*s^2)/519258572058997877219738021702915850240000000000 + (631105060481279970608044263570111751*s^5)/50907703143039007570562551147344691200000000 + (1163358806000657787484336601855777*s^8)/15908657232199689865800797233545216000000000 + (55588918919631052234030580359*s^11)/1296901404798887760798978035343360000000000)*Derivative[26][F][s] + (25461279220956504775383848084377026703/7597747739317755862382998031318384640000000000 + (15379931971934088601008966652012249697*s^3)/4822835034603695454053294319222128640000000000 + (15092826766026726361352188349867987*s^6)/190903886786396278389609566802542592000000000 + (17374728688051096855612309775083*s^9)/95451943393198139194804783401271296000000000 + (212251463338358889662457847*s^12)/8135108811920295954102680403517440000000000)*Derivative[27][F][s] + ((73938768024043339277203283850757169167*s)/366535462629880854508050368260881776640000000000 + (16723485445435379183955437487930227*s^4)/477259716965990695974023917006356480000000000 + (30810994849368402745534934729857*s^7)/95451943393198139194804783401271296000000000 + (91004668735380504200255819747*s^10)/357944787724493021980517937754767360000000000)*Derivative[28][F][s] + ((454474735218748835544017187437337187*s^2)/91633865657470213627012592065220444160000000000 + (73307418152568690456523963747061*s^5)/305446218858234045423375306884068147200000000 + (154610782528927735003714560611*s^8)/190903886786396278389609566802542592000000000 + (54211460518162497470352791*s^11)/357944787724493021980517937754767360000000000)*Derivative[29][F][s] + (32254775687392508543326751059103/335194753205195111575720501381693440000000000 + (104878584626271229482567473037041*s^3)/1607611678201231818017764773074042880000000000 + (1702686375354031611165221591*s^6)/1657151795020801027687583045160960000000000 + (539744642269719204679489229*s^9)/477259716965990695974023917006356480000000000)*Derivative[30][F][s] + ((6246293874314722562564693766250741*s)/1466141850519523418032201473043527106560000000000 + (3844495686297879339867635979377*s^4)/7636155471455851135584382672101703680000000000 + (25375875690442379285826691*s^7)/9545194339319813919480478340127129600000000 + (5209739994330940550969*s^10)/7781408428793326564793868212060160000000000)*Derivative[31][F][s] + ((9282462568020346290253239985579*s^2)/122178487543293618169350122753627258880000000000 + (4467284628568324765880885227*s^5)/1909038867863962783896095668025425920000000000 + (52328632252394298545903*s^8)/13833614984521469448522432376995840000000000)*Derivative[32][F][s] + (29526149045212223867173033/19245631762977709755543760844881920000000000 + (259891519660493414741310246721*s^3)/366535462629880854508050368260881776640000000000 + (3834367009156345558873*s^6)/597851307854469267883322407649280000000000 + (12048100416266672521*s^9)/5326311651794362568415054177239040000000000)*Derivative[33][F][s] + ((72937683531458611359140641933*s)/1466141850519523418032201473043527106560000000000 + (746802900789436059372077*s^4)/199204055777109160058723026228740096000000000 + (4731916150642933498381*s^7)/498010139442772900146807565571850240000000000)*Derivative[34][F][s] + ((172074514588836902953453429*s^2)/270917515856868457679863315671086530560000000000 + (757666976101675371709*s^5)/67308699591768560914251755446232678400000000 + (10414610364025461521*s^8)/1782352078005713537367521813625569280000000000)*Derivative[35][F][s] + (392836571576328554369/28314587848389152282172663470751744000000000 + (15412195330278412242743*s^3)/3762743275789839689998101606542868480000000000 + (3024485463281000039*s^6)/169747816952925098796906839392911360000000000)*Derivative[36][F][s] + ((5629640299854024172549297*s)/17338721014839581291511252202949537955840000000000 + (402217494604003667527*s^4)/28517633248091416597880349018009108480000000000 + (219301014829627*s^7)/19062589069579823929064404423802880000000000)*Derivative[37][F][s] + ((36584101112058969779*s^2)/12674503665818407376835710674670714880000000000 + (299623665376967*s^5)/12155853899442206563461359342714880000000000)*Derivative[38][F][s] + (30665474816243215673/428116568267643982506450671677766369280000000000 + (1556912149571710609*s^3)/127490595697349862437582736786393661440000000000 + (68266036697669*s^6)/3984081115542183201174460524574801920000000000)*Derivative[39][F][s] + ((85625926621952611*s)/72851768969914207107190135306510663680000000000 + (392811321166367*s^4)/15936324462168732804697842098299207680000000000)*Derivative[40][F][s] + ((879834149662339*s^2)/127490595697349862437582736786393661440000000000 + (151825278361*s^5)/7968162231084366402348921049149603840000000000)*Derivative[41][F][s] + (239107628317/1144696706597978562851472384165150720000000000 + (244026397973*s^3)/14165621744149984715286970754043740160000000000)*Derivative[42][F][s] + ((4646468631613*s)/2039849531157597799001323788582298583040000000000 + (89731189*s^4)/5795027077152266474435578944836075520000000000)*Derivative[43][F][s] + (122682839*s^2*Derivative[44][F][s])/15453405539072710598494877186229534720000000000 + (1050407/3169929341348248327896385063841955840000000000 + (4529719*s^3)/509962382789399449750330947145574645760000000000)*Derivative[45][F][s] + (4399999*s*Derivative[46][F][s])/2039849531157597799001323788582298583040000000000 + (113*s^2*Derivative[47][F][s])/33321405693625532228004578932807434240000000000 + (8149*Derivative[48][F][s])/31277692811083166251353631424928578273280000000000 + (s*Derivative[49][F][s])/1298727729179923858187694038405338890240000000000 + Derivative[51][F][s]/12761298666921931830552281621370859935498240000000000, F[s]*Subscript[u, 27, 23][s] -> ((26163801865829272041839942611342209333061911741184459069*s)/14922428818252408807759760305262812500000 - (3494879096776603232727412147268656494171814335041242429*s^4)/3316095292944979735057724512280625000000 + (3074071961591328061551853715797042569413558309217421*s^7)/73691006509888438556838322495125000000 - (1216172362152859964198869297948553130175460110643*s^10)/2865761364273439277210379208143750000 - (215413484364736009344518166914811649657250431*s^13)/39802241170464434405699711224218750 + (446651149483480128072510309337086221836*s^16)/12635632117607756954190384515625 - (1360848385012812386918434467581*s^19)/15593048720573535044583750 + (81957970565169416722*s^22)/1112562990973058625 - s^25/51)*Derivative[1][F][s] + ((26247708788095072903827205855097577798158281512226261747*s^2)/13264381171779918940230898049122500000000 - (92448592559919383968627730968967307113679943885051283*s^5)/1263274397312373232402942671345000000000 + (40911900109004720222065274150670280085311946683549*s^8)/1791100852670899548256487005089843750 + (9386352535784177016293652014063913677794822181*s^11)/25473434349097238019647815183500000 + (11825319890387190786520876722604107732835516*s^14)/6633706861744072400949951870703125 + (601950866984164674401179539825784043*s^17)/133710392778918063007305656250 + (7558566059755795144613691967*s^20)/24255853565336610069352500 + (780256896715244941*s^23)/1483417321297411500)*Derivative[2][F][s] + (-65823544644109597553141798793885205695571963993/136950745233093946564410000000000 + (274312384648156971222882141347078937933312403310213583413*s^3)/191007088873630832739324931907364000000000 + (312351058062142732698417832394306471333550853150450459*s^6)/1658047646472489867528862256140312500000 + (6887271970159170748989117921428071854642598237558837*s^9)/634876363777500393720453239958000000000 + (70626035446049875314010088301969923444777929703*s^12)/573152272854687855442075841628750000 + (1546761232063279138593342393327109379466203*s^15)/4135297783944356821371398568750000 + (4808788554003098036338952122848754643*s^18)/11892359640101418309826244250000 + (7027238057460478237228893347*s^21)/158765586973112356817580000 + (21693373669808849*s^24)/2225125981946117250)*Derivative[3][F][s] + ((-3825530067207370293903592089920178112276081139333241581*s)/59689715273009635231039041221051250000000 + (1447861519847274448901557937063054547469936810680427491497*s^4)/1910070888736308327393249319073640000000000 + (41231307848193661005872863757885214263547175386651979309*s^7)/495203563746450307101953527167240000000000 + (4507506337106850575052466319201990307391602278690309*s^10)/2063348182276876279591473029863500000000 + (333039379478844084886805775111265840737419218883*s^13)/22926090914187514217683033665150000000 + (100471729990004826474387922056187897168837*s^16)/3790689635282327086257115354687500 + (4422247323029267123379938264411187569*s^19)/323472182210758578027273843600000 + (439245267828638284672778113*s^22)/436605364176058981248345000)*Derivative[4][F][s] + ((362620112164541640348070885740917479269978432014271221681*s^2)/1091469079277890472796142468042080000000000 + (292905231991307024589658366422258737440801187398794872413*s^5)/1175428239222343586088153427122240000000000 + (1930531937110609494875238231860181234299956252623442333*s^8)/123800890936612576775488381791810000000000 + (167754125547126167556773471724234590194390801483177*s^11)/750308429918864101669626556314000000000 + (14075226778889871106155712798062226823267358649*s^14)/16375779224419653012630738332250000000 + (11334024258699846617859429978344581312861*s^17)/12768638771477312290550283300000000 + (25191347298746634201769408467388451*s^20)/115525779360985206438312087000000 + (136387752377037219948739*s^23)/32103335601180807444731250)*Derivative[5][F][s] + (1609263263339876978414476890203548591299839261933/26294543084754037740366720000000000 + (72766945443190254499956229114892707227147552470757843851*s^3)/357440166313227289336748410586880000000000 + (6679700885308309796363122244772557005637199815155778203*s^6)/141486732498985802029129579190640000000000 + (60416044512273303890079680905976705160671234835391883*s^9)/37729795333062880541101221117504000000000 + (1053066336288049976310470017624329395559123022399*s^12)/80915614991250050180057765877000000000 + (6588810837525766927694094685639611460735889*s^15)/231051558721970412876624174000000000 + (1589387924513412384411453344080088043091*s^18)/101085056940862055633523076125000000 + (15477354353839400976626122117763*s^21)/9910299700084515258188536875000)*Derivative[6][F][s] + ((6117840396374475098397958475915514463993996471830273851723*s)/122244536879123732953167956420712960000000000 + (3242493587235744637225170925192215673120352970209236359631*s^4)/61122268439561866476583978210356480000000000 + (759106835042254660939807282482500009130424333667672054041*s^7)/142618626358977688445362615824165120000000000 + (685221085539516684680197119247935585521112094179619*s^10)/6925923968481822476950398981360000000000 + (21611284613363231795506861112577950808273309159871*s^13)/47162244166328600676376526396880000000000 + (85011142140525668693391943774108689160669373*s^16)/152840606094583428117886891101000000000 + (74331306519875602071737935063205408893*s^19)/499479104884259569012702258500000000 + (425476494686825431977588741157*s^22)/104058146850887410210979637187500)*Derivative[7][F][s] + ((11145839940710334889579578039570423066678868998634432648171*s^2)/570474505435910753781450463296660480000000000 + (580019348532269764861341071305195741792977903271576377167*s^5)/76063267391454767170860061772888064000000000 + (1776403263433996270318201812465982863079768400500028837*s^8)/4753954211965922948178753860805504000000000 + (5036216775950890938363732137844860377654230927781*s^11)/1304884225945850611599350532720000000000 + (10264453942812809800030769139076285383922994131*s^14)/1018937373963889520785912607340000000000 + (9635547937904270949865116091494975383131*s^17)/1498437314652778707038106775500000000 + (29281453580256073905446201781485153*s^20)/41623258740354964084391854875000000)*Derivative[8][F][s] + (3555045757172764511243042153861751251295223130347/5048552272272775246150410240000000000 + (112487432985653047111937619703756112938877199856310387198131*s^3)/27382776260923716181509622238239703040000000000 + (304103573612817392478012955571192742522666246642155138911*s^6)/456379604348728603025160370637328384000000000 + (15454743422561503969712662079817332002229851763305627427*s^9)/912759208697457206050320741274656768000000000 + (58002657414918890905290997847867258147316064623317*s^12)/594244276495740368522344232600688000000000 + (994248552914915965769098969518671855519*s^15)/7121599629576663455382658500000000 + (107381497125257120669411785980865759*s^18)/2508544611583892924728973396484375 + (41981356170685110814596056423389*s^21)/32574724231582145805176234250000000)*Derivative[9][F][s] + ((194475020425135016868661889656355418198119190924839238487*s)/391182518013195945450137460546281472000000000 + (36215191974726114659474555984805654808389190077912076693*s^4)/72154878157901755418997687057285120000000000 + (136181627977145004666251043412826877032974283020113099617*s^7)/3651036834789828824201282965098627072000000000 + (434173530894749618474212474449418905990103241644836373*s^10)/855711758153866130672175694944990720000000000 + (282856731050781728898735444407189137877830093313*s^13)/174777728381100108388924774294320000000000 + (5626561757369230373284691156769569386951*s^16)/4668208557187502895003332646750000000 + (125509807136770783202973166519961087*s^19)/837635765954969463561674595000000000)*Derivative[10][F][s] + ((3750353735813519482320570463509907301563151451317279551877*s^2)/31294601441055675636010996843702517760000000000 + (5535386210401249431946487663738026079382055446143255440379*s^5)/146041473391593152968051318603945082880000000000 + (2521631934910479938390688223544345948376313997504231167*s^8)/1825518417394914412100641482549313536000000000 + (513090665627072610943391092004312504131624837258697*s^11)/50335985773756831216010334996764160000000000 + (80676330104122276741955417531295830560880257*s^14)/4599413904765792326024336165640000000000 + (19301589374776743015988639650575330429*s^17)/3104179603244886835552088205000000000 + (32610811246804256848260883183969*s^20)/154301325307494374866624267500000000)*Derivative[11][F][s] + (110094552039052451931050757029111606326622805617009/26171694979462066876043726684160000000000 + (94828611403229781356156466673261536807294595331807945753*s^3)/6419405423806292438156101916656926720000000000 + (900714636859265406992445644580077054568624238957738213*s^6)/486804911305310509893504395346483609600000000 + (463362875912908273314785722072944667415780089301*s^9)/13422929539668488324269422665803776000000 + (115567136892570143751813631303057830569397243691*s^12)/838933096229280520266838916612736000000000 + (25706755825313809637618500141121254094143*s^15)/211084213020652304817541997940000000000 + (152692455849045523601880159070801777*s^18)/8795175542527179367397583247500000000)*Derivative[12][F][s] + ((722976107946843857828487879077095019317121243589610945943*s)/500713623056890810176175949499240284160000000000 + (14926156072992129380473041708465071230746084390802844879*s^4)/13908711751580300282671554152756674560000000000 + (1292823315913848423455567964257274028708391313068449*s^7)/21476687263469581318831076265286041600000000 + (118389235704351959204155978566350930240121356819*s^10)/201343943095027324864041339987056640000000 + (30202088327803083100250027741297488888027241*s^13)/24316901339979145514980838162688000000000 + (490728820377239425288983138248950062697*s^16)/949878958592935371678938990730000000000 + (191768099535473448646473083105191*s^19)/9594736955484195673524636270000000000)*Derivative[13][F][s] + ((5468760980894322286289139688838576886270766987888159339*s^2)/26552995162107845994191148837080924160000000000 + (1630845268599343432948903595655860144456504062736287*s^5)/33041057328414740490509348100440064000000000 + (2976707374030886893048777655286098384211025521481*s^8)/2237154923278081387378237110967296000000000 + (9965271089551817142206116680471998720289567367*s^11)/1459014080398748730898850289761280000000000 + (332560452801262187405653853246266521745979*s^14)/45594190012460897840589071555040000000000 + (382421856851277526633174303318768213*s^17)/316626319530978457226312996910000000000)*Derivative[14][F][s] + (11843069020240888355517906876473663793149167380791/2198422378274813617587673041469440000000000 + (3270447378892192247926608457250317811903110461433417657*s^3)/206176197729307980660778332146745999360000000000 + (137894859365328117920609430154720943193269617618789*s^6)/92042945414869634223561755422654464000000000 + (17660413947336536451209421522783675425083701947*s^9)/875408448239249238539310173856768000000000 + (1019002466421778958470362318839980948089377*s^12)/19030618439983679098680655953408000000000 + (329971641077988120429887817420125803613*s^15)/12434779094307517592887928605920000000000 + (56135504187193775176532357470873*s^18)/47493947929646768583946949536500000000)*Derivative[15][F][s] + ((262551208434606517148059158946213588234060869617794111*s)/206176197729307980660778332146745999360000000000 + (7617831632451343842684064908570785459733532288988071*s^4)/10308809886465399033038916607337299968000000000 + (13460559194709740557540917500828907150114470941*s^7)/437704224119624619269655086928384000000000 + (459221799816881329517932852081985701642986917*s^10)/2188521120598123096348275434641920000000000 + (4443409177993828797886307292662656675849*s^13)/16092067063221493355502025254720000000000 + (368163735657051517033939084177718689*s^16)/6839128501869134676088360733256000000000)*Derivative[16][F][s] + ((10503714830429834809533825189583110224780735771701*s^2)/86628654508112596916293416868380672000000000 + (19840899541640192672789006350155033322231678022539*s^5)/896418250996991220264253618029330432000000000 + (54051629332167901333707909532388610001942391*s^8)/125058349748464176934187167693824000000000 + (370441590200391487372849071634101790395271*s^11)/250116699496928353868374335387648000000000 + (755857770357940957809401150081573723*s^14)/849581180356414245476814997920000000000 + (332396515411805618761434121787909*s^17)/7199082633546457553777221824480000000000)*Derivative[17][F][s] + (330748958904766936948484104190609857681681/117041120405047752489139647283200000000 + (8487769156604622249269944345198018637131792820503*s^3)/1354587579284342288399316578355432652800000000 + (10778846809284572852914515475386812300500208969*s^6)/24421651068828286449506909465542656000000000 + (13777884014036411408923918850408085951182827*s^9)/3307098582237163790037393990125568000000000 + (259740951637683353394455587210334946647*s^12)/37580665707240497614061295342336000000000 + (52556348795965067165689858790627653*s^15)/32635841272077274243790072270976000000000)*Derivative[18][F][s] + ((4871997336290585636482135395898876008494221177847*s)/10885078762106321960351651076070440960000000000 + (6010679645088066731993891405798753381301505420609*s^4)/30478220533897701488984623012997234688000000000 + (334354771710591976974105561802364108792920817*s^7)/56026140687311951266515851126833152000000000 + (905894324768187444270275910929357593267*s^10)/33218624151935796998143466418672000000000 + (70357071087041401214697898312678529*s^13)/3474978662510446237138250818560000000000 + (60730567231336048675995351361777*s^16)/48953761908115911365685108406464000000000)*Derivative[19][F][s] + ((3977882304287645404478624773795643875779687031*s^2)/135458757928434228839931657835543265280000000 + (2543368381256272853465016648823210237001869843*s^5)/634962927789535447687179646104109056000000000 + (1455314316894154868842675257506442430534829*s^8)/26456788657897310320299151921004544000000000 + (781564249617502580466551936005186632289*s^11)/6614197164474327580074787980251136000000000 + (29643084651624275115231905122941793*s^14)/885829977384954586617159104497920000000000)*Derivative[20][F][s] + (3171497655727777649207813797979277008188511/5161513409862605884771058445189120000000000 + (128416892620427456759317491945167068413281351471*s^3)/121912882135590805955938492051988938752000000000 + (51528725073001417956749814763309236729017839*s^6)/952444391684303171530769469156163584000000000 + (108897294491301201944752222878477846399281*s^9)/317481463894767723843589823052054528000000000 + (2521413474801541779451582090926758383*s^12)/7832601905298545818509617345034240000000000 + (12930085813665966396292693232429*s^15)/547130280149530774087068858660480000000000)*Derivative[21][F][s] + ((8490219683504232125956122741968231449105274537*s)/121912882135590805955938492051988938752000000000 + (175605132855101748951506261043984669522567719*s^4)/7619555133474425372246155753249308672000000000 + (624566584703510783394922301704450933013723*s^7)/1269925855579070895374359292208218112000000000 + (8851441004488703383025260830207367493*s^10)/6266081524238836654807693876027392000000000 + (41721510544440844483254418710289*s^13)/84173889253773965244164439793920000000000)*Derivative[22][F][s] + ((99043359823279817588773534722400863539826833*s^2)/30478220533897701488984623012997234688000000000 + (9882647674075426792149462030907870374356591*s^5)/30478220533897701488984623012997234688000000000 + (380798593688947750659753707609551692461*s^8)/126992585557907089537435929220821811200000000 + (491973514581931145118034341649699*s^11)/134678222806038344390663103670272000000000 + (3249864726102498790733179193*s^14)/9947823275446014074310342884736000000000)*Derivative[23][F][s] + (3061501142971427134293069963042536819869/47485923370735974139893737695739904000000000 + (22914034258091597401074099603516122761501*s^3)/276937905098132201183860278241555120128000000 + (1147262082608021608530282089018301475529*s^6)/381807773572792556779219133605085184000000000 + (994536434156994005543250371530589*s^9)/82857589751040051384379152258048000000000 + (9947835863111431013830756045957*s^12)/1864295769398401156148530925806080000000000)*Derivative[24][F][s] + ((59083622809954934385238832973570260026844029*s)/11215985156474354147946341268782982365184000000000 + (358255491444155779255280305975988182983121*s^4)/280399628911858853698658531719574559129600000000 + (31621273664498504935783858809365144249*s^7)/1718134981077566505506486101222883328000000000 + (151233032305666473875010659888341*s^10)/5033598577375683121601033499676416000000000 + (167927278339304099014200110263*s^13)/50335985773756831216010334996764160000000000)*Derivative[25][F][s] + ((335676132796484821001699131329221814083*s^2)/1892035282806065139667061617540988928000000000 + (378123827264944876283240866411219933*s^5)/30142718966273096587833089495138304000000000 + (5244100525954820489244570511037429*s^8)/71588957544898604396103587550953472000000000 + (437364096493414946860338879353*s^11)/10325330415129606403284171281387520000000000)*Derivative[26][F][s] + (29279063924086023246711982783933630487/8547466206732475345180872785233182720000000000 + (5341003738487103913857638249925773868389*s^3)/1649409581834463845286226657173967994880000000000 + (6212646492944237509863111869066809*s^6)/78097044594434841159385731873767424000000000 + (77737536965933508246009849816577*s^9)/429533745269391626376621525305720832000000000 + (1027224769620519480437444327*s^12)/40268788619005464972808267997411328000000000)*Derivative[27][F][s] + ((338936052569935220113129075009472009731*s)/1649409581834463845286226657173967994880000000000 + (4865745920711272762093759167397007219*s^4)/137450798486205320440518888097830666240000000000 + (15838608260228291512188214246781*s^7)/49089570887930471585899602892082380800000000 + (80695841829862645387234023991*s^10)/322150308952043719782466143979290624000000000)*Derivative[28][F][s] + ((414714964629112096505148770502820133*s^2)/82470479091723192264311332858698399744000000000 + (595493617039085168785512670291*s^5)/2470692463689485830054714206584832000000000 + (689930894997629926610900083187*s^8)/859067490538783252753243050611441664000000000 + (12504536130030495554504639*s^11)/84776397092643084153280564205076480000000000)*Derivative[29][F][s] + (36927747760727321100428351404867/377094097355844500522685564054405120000000000 + (250333294341320679044600626676203*s^3)/3804866394081808178284259878140641280000000000 + (6803653882878032416354139129*s^6)/6640135192570305335290767540958003200000000 + (1192573060120302953169542677*s^9)/1073834363173479065941553813264302080000000000)*Derivative[30][F][s] + ((7113375068786829293817545464139929*s)/1649409581834463845286226657173967994880000000000 + (39628871325045342163675120819931*s^4)/78543313420688754537439364627331809280000000000 + (12904293123277441187757504461*s^7)/4908957088793047158589960289208238080000000000 + (45468707494881585847561*s^10)/70032675859139939083144813908541440000000000)*Derivative[31][F][s] + ((442603556413945486335514671437*s^2)/5787402041524434544863953183066554368000000000 + (14542891243458976166254852081*s^5)/6247763567554787292750858549901393920000000000 + (460824085476306150637873*s^8)/124502534860693225036701891392962560000000000)*Derivative[32][F][s] + (7501551249101995997754581/4839710340395865247349975153639424000000000 + (935519745027601575878998262417*s^3)/1319527665467571076228981325739174395904000000000 + (14167995155362696258999313*s^6)/2241045627492478050660634045073326080000000000 + (1779122167217205848029*s^9)/814925682724537472967503289117573120000000000)*Derivative[33][F][s] + ((1951080297463395886972633243*s)/39039280043419262610324891294058414080000000000 + (9524978710733918882450383*s^4)/2561195002848546343612153194369515520000000000 + (332061122205340232624341*s^7)/35856730039879648810570144721173217280000000000)*Derivative[34][F][s] + ((28086322147765785949700621*s^2)/44331957140214838529432178927995977728000000000 + (4148214336645793717649231*s^5)/375116560417202479864426129390735196160000000000 + (17998234036462452317*s^8)/3208233740410284367261539264526024704000000000)*Derivative[35][F][s] + (186099589490089609705711/13378642758363874453326583489930199040000000000 + (8780553500009219091166819*s^3)/2167340126854947661438906525368692244480000000000 + (73966634459383985311*s^6)/4277644987213712489682052352701366272000000000)*Derivative[36][F][s] + ((2520225886553637295345153*s)/7802424456677811581180063491327292080128000000000 + (545101721032274347213*s^4)/39485953728126576827834329409551073280000000000 + (5180728350913501*s^7)/471799079472100642244344009489121280000000000)*Derivative[37][F][s] + ((32463138499736162639*s^2)/11407053299236566639152139607203643392000000000 + (5990837517134021*s^5)/251626175718453675863650138394198016000000000)*Derivative[38][F][s] + (1368719433925796573/19265245572043979212790280225499486617600000000 + (32254724074536661*s^3)/2709363308798462247788062883299983360000000000 + (116522915020247*s^6)/7171346007975929762114028944234643456000000000)*Derivative[39][F][s] + ((4240422033765661*s)/3671729156083676038202382819448137449472000000 + (176480096802089*s^4)/7450749099195771181417172929074954240000000000)*Derivative[40][F][s] + ((226042060115057*s^2)/33747510625769081233477783266986557440000000000 + (20579910302267*s^5)/1147415361276148761938244631077542952960000000000)*Derivative[41][F][s] + (52672977151/257556758984545176641581286437158912000000000 + (8394170229923*s^3)/509962382789399449750330947145574645760000000000)*Derivative[42][F][s] + ((7888727641*s)/3585673003987964881057014472117321728000000000 + (603098623*s^4)/41724194955496318615936168402819743744000000000)*Derivative[43][F][s] + (524241119*s^2*Derivative[44][F][s])/69540324925827197693226947338032906240000000000 + (32465131/101992476557879889950066189429114929152000000000 + (75389551*s^3)/9179322890209190095505957048620343623680000000000)*Derivative[45][F][s] + (110497*s*Derivative[46][F][s])/54315520060409408849147674843907358720000000000 + (1723*s^2*Derivative[47][F][s])/555590595986345716306939505574389219328000000000 + (3433*Derivative[48][F][s])/14074961764987424813109134141217860222976000000000 + (587*s*Derivative[49][F][s])/844497705899245488786548048473071613378560000000000 + Derivative[51][F][s]/14356461000287173309371316824042217427435520000000000, F[s]*Subscript[u, 28, 22][s] -> ((-71954264478638673508711609439934967679814068115953349431*s)/18166435083089888983359708197711250000000 + (5727970611801541103624343826254204330011149628646244603*s^4)/2018492787009987664817745355301250000000 - (939565894534971371817242159763494344365340094190661*s^7)/4131417985108161887053864762312500000 + (3375169156432557765910752866057315692366188885607*s^10)/872188241300611953933593672043750000 - (3837490981536862074385540476406445962968923*s^13)/157321111345709226899998858593750 + (2005656425823288238991052654358368233*s^16)/49943209951018802190475828125 - (671134311536239691819877556*s^19)/16609986680610939504013125 - (15055853706137782598*s^22)/338606127687452625 + s^25/51)*Derivative[1][F][s] + ((-31463738878911280292595898700646976793515462896756904139*s^2)/8073971148039950659270981421205000000000 + (2879325950522587503706723966484650801919459896767885841*s^5)/2691323716013316886423660473735000000000 - (85141922359088227789442089270392918362547022687*s^8)/8090800012065045954857084156250000 + (4761387543028756306786478933162616644457527689*s^11)/7178504043626435834844392362500000 + (770886945634560671057191646475395863162841*s^14)/576844074934267165299995814843750 + (515633729290862008847667079434880579*s^17)/122083402102490405354496468750 + (193660637548946816411261946863*s^20)/103351028234912512469415000 - (40093352428846657*s^23)/225737418458301750)*Derivative[2][F][s] + (3764035747338170055945593316550226458264187093/3087456414272649358940000000000 - (1252437331263448865510769660905992211870392232545424291*s^3)/1321195278770173744244342414379000000000 + (1575172332774346209550372033208881888730945518350237533*s^6)/4036985574019975329635490710602500000000 + (21282348857451369939645597904075099234923735553616083*s^9)/2511902134945762427328749775486000000000 + (248712803790723928886342927861134938332867390033*s^12)/1744376482601223907867187344087500000 + (2660467333161039629322026299908004423719539*s^15)/6922128899211205983599949778125000 + (389658554988253416311941659124768603*s^18)/1034118229574036374767499500000 + (76180530597432790267148827*s^21)/774003955992687840420000 - (4182254365019851*s^24)/677212255374905250)*Derivative[3][F][s] + ((148904051246025529776828393691548940583700456658178295209*s)/105695622301613899539547393150320000000000 + (431904051902101493851406412865402395446402061983807092471*s^4)/1162651845317752894935021324653520000000000 + (708675240499472393987471879374166683021749526185725083*s^7)/6850642186215715710896590296780000000000 + (27944715137828218193163209090900589514332741975689*s^10)/12815827219111032792493621303500000000 + (892874172896513017235611411769436165359204579*s^13)/57665338267809054805526854350000000 + (46426401068006713099784183917396120052177*s^16)/1678091854354231753599987825000000 + (6756179292877516279907608159564229*s^19)/502285997221674810601356900000 + (1206034291579919662252220551*s^22)/930159254114212612224735000)*Derivative[4][F][s] + ((3549420067071469685755994815396873416602344865238802093081*s^2)/4650607381271011579740085298614080000000000 + (1044948045044027438881617415006536177870330476892808791211*s^5)/4650607381271011579740085298614080000000000 + (99726803589491774990851047945937938607631192746923593*s^8)/5796697234490220986143268712660000000000 + (582750502896183881784583879979245904253718939766813*s^11)/2511902134945762427328749775486000000000 + (280027415971256720560417590627248253137561701*s^14)/311495800464504269261997740015625000 + (34069087921023266985794397324618769973747*s^17)/36918020795793098579199732150000000 + (7560825702808610890999180969423001*s^20)/35160019805517236742094983000000 + (1692339928759482518435497*s^23)/273576251210062533007275000)*Derivative[5][F][s] + (-79178933081304009140284578094261532333463127/7647097014615104766720000000000 + (1805152667259394635312824403222958539177979228832157937*s^3)/6710833162007231716796659882560000000000 + (295043382684775169939823514144752407569108711018615151*s^6)/6151597065173295740396938225680000000000 + (137348349450305777410291910044718854735170094462243759*s^9)/80380868318264397674519992815552000000000 + (11244683273340666409887659307471559601006759261*s^12)/827781227531969822813890188000000000 + (2345006317722063671420355192216861682189*s^15)/79248729839633140665879000000000 + (1162288900866638273781924464120309189*s^18)/71713327109155203145298625000000 + (140562053299229550411313292189*s^21)/90712125401231260944517500000)*Derivative[6][F][s] + ((329359528039126327061909546356533457974227337890738877667*s)/10629959728619455039405909253975040000000000 + (318990333693627983861559633955405037703650942188403990249*s^4)/5314979864309727519702954626987520000000000 + (189510960178943857464303266087132775119822269816493021*s^7)/34070383745575176408352273249920000000000 + (1122979905861518554220563597472468522607066199975511*s^10)/10765294864053267545694641894940000000000 + (6850514668017201959880548426212292390229289699609*s^13)/14353726485404356727592855859920000000000 + (190566183724589888287284817155401545145599*s^16)/332262187162137887212797589350000000 + (6210463900070474179787731204625887*s^19)/40820456430554067425032875000000 + (18063446656154116771644010561*s^22)/4524267254386409139607810312500)*Derivative[7][F][s] + ((129465508465484653559524838423613684054027392803040025077*s^2)/7086639819079636692937272835983360000000000 + (27241849426395406356981952051069894604898089804405516051*s^5)/3307098582237163790037393990125568000000000 + (162279824329219828505478328125724775803392644704990963*s^8)/413387322779645473754674248765696000000000 + (8595893601794398239297710141616309682474532413417*s^11)/2126477997837682478161904571840000000000 + (1387916930370444830617363796689876906019508751*s^14)/132904874864855154885119035740000000000 + (15327253240286133199230167121543969757*s^17)/2326766016541581843226873875000000 + (1289234296152810056536683823133839*s^20)/1809706901754563655843124125000000)*Derivative[8][F][s] + (32556943411025380788974788698073119407649113599499/27657286361146507870215290880000000000 + (3412516430429051162613672873211388195575955220535547771*s^3)/808801283699306361693927878019840000000000 + (2811839054377944530048942014295648447785847584267593743*s^6)/3968518298684596548044872788150681600000000 + (704915059890209948044968181507885508716740848904294119*s^9)/39685182986845965480448727881506816000000000 + (2626585037775530329047471929185613661258325808033*s^12)/25836707673727842109667140547856000000000 + (1401098217650751556558788760492931448049*s^15)/9738602676846703797810472800000000 + (4252947159673522956650845222149769919*s^18)/97724172694746437415528702750000000 + (294720711664607682256302483956327*s^21)/228023069621075020636233639750000000)*Derivative[9][F][s] + ((561076998338718136370397146782883044179857002083504844199*s)/952444391684303171530769469156163584000000000 + (836830422222996287087084513916401232783268827106725139121*s^4)/1587407319473838619217949115260272640000000000 + (3124731312930409477066094902203818207962903901709415657*s^7)/79370365973691930960897455763013632000000000 + (1038373669597712182026972935054759335985486620032919*s^10)/1958150476324636454627404336258560000000000 + (1591890239049727365991080252649839419498631787*s^13)/949878958592935371678938990730000000000 + (6509045226309100200487986015214755077111*s^16)/5277105325516307620438549948500000000 + (79530843012876268839289072309007*s^19)/526720298390656328146938750000000)*Derivative[10][F][s] + ((7272198584550316758213746911329219951021249527804145997*s^2)/55536116133195520205875770796277760000000000 + (253692540868134034792075463672668157690124879427529367863*s^5)/6349629277895354476871796461041090560000000000 + (115107035407996357813807995448465604662355418427657369*s^8)/79370365973691930960897455763013632000000000 + (23201195640011204433289696291462623281213486961689*s^11)/2188521120598123096348275434641920000000000 + (5274779200122825684021585309504394774058587*s^14)/292270448797826268208904304840000000000 + (333088419414797673750012092269382024393*s^17)/52771053255163076204385499485000000000 + (12608159410844893208618793245129*s^20)/59831126139640675968691042500000000)*Derivative[11][F][s] + (1272365690971138821292477445464103349017007595393/325114223347354868025387909120000000000 + (14309097192004341774330035231327118160020536428677560777*s^3)/907089896842193496695970923005870080000000000 + (41203361641323762039500462503252445307753300817828867*s^6)/21165430926317848256239321536803635200000000 + (247580351654902119109751812297643037675133928573*s^9)/6865948613641170498347530775347200000000 + (399670918920766637644729437234206918534730151*s^12)/2805796308459132174805481326464000000000 + (8752217440125581913427922573540242818071*s^15)/70361404340217434939180665980000000000 + (21934735135023015999237021498357131*s^18)/1256453648932454195342511892500000000)*Derivative[12][F][s] + ((9286237280940366174145942118666852306270575406141092531*s)/6220045006917898263058086329183109120000000000 + (686940047316267563953847989634421441129131032325125723*s^4)/604726597894795664463980615337246720000000000 + (235665146482241828069025553082168959814700682208659*s^7)/3735076045820796751101056741788876800000000 + (10283585884026808764757751439883929017939275433*s^10)/16834777850754793048832887958784000000000 + (1824895958202281786430089702038354812290203*s^13)/1430405961175243853822402244864000000000 + (17749666509344219253118316547881332079*s^16)/33924248521176263274247821097500000000 + (6810334027501423640752162776827*s^19)/342669176981578416911594152500000000)*Derivative[13][F][s] + ((196650567229620226895353408064146340675513997557396797*s^2)/907089896842193496695970923005870080000000000 + (554505747607777707376774980867783823054226275152169*s^5)/10671645845202276431717304976539648000000000 + (270013707229979240716625162158334348829766848119*s^8)/194535210719833164119846705301504000000000 + (2572315957059088541993274556768699740203314103*s^11)/364753520099687182724712572440320000000000 + (338989364992040159003501627711936895540469*s^14)/45594190012460897840589071555040000000000 + (47933394905722562258152467947552191*s^17)/39578289941372307153289124613750000000)*Derivative[14][F][s] + (25143828052333104445610325354382014327836184023/4201476117104278294481936056320000000000 + (2675934815650265373728496376665864856107991152977099*s^3)/160074687678034146475759574648094720000000000 + (6280158959395504296053201121769791352731257790973*s^6)/4001867191950853661893989366202368000000000 + (73280938534896885154796834970009472879926069283*s^9)/3501633792956996954157240695427072000000000 + (24030094549762769530491932568619873134997151*s^12)/437704224119624619269655086928384000000000 + (21698009562116734200681925679322020957*s^15)/809364319747826588886196536480000000000 + (55625451036395371764460246844387*s^18)/47493947929646768583946949536500000000)*Derivative[15][F][s] + ((1740686256019158378849901738708048693848879556212751*s)/1280597501424273171806076597184757760000000000 + (49713089147317941360252506605356630455165895220411*s^4)/64029875071213658590303829859237888000000000 + (1570832843523739087673935286124528537329868871787*s^7)/49022873101397957358201369735979008000000000 + (946693717365007591730500996682250782774626019*s^10)/4377042241196246192696550869283840000000000 + (153652775818319971696541858907830800308761*s^13)/547130280149530774087068858660480000000000 + (368055243294223293596026278644838479*s^16)/6839128501869134676088360733256000000000)*Derivative[16][F][s] + ((16406199042774016181128223151909192208529745761677*s^2)/128059750142427317180607659718475776000000000 + (2964723262923022622981650513878753177475535845397*s^5)/128059750142427317180607659718475776000000000 + (447897540250749657117972907224715303743978743*s^8)/1000466797987713415473497341550592000000000 + (1326657123234353148743195035429854413839651*s^11)/875408448239249238539310173856768000000000 + (5330840505167177328862959759223545241*s^14)/5947068262494899718337704985440000000000 + (6696757911916513687776403748131*s^17)/146920053745846072526065751520000000000)*Derivative[17][F][s] + (198335393434436718762649325081020626229061/67431098175747676331191566336000000000 + (318428717680069547718035715895517348032736462057*s^3)/48378127831583653157118449226979737600000000 + (20826702269541992114257450627731590487299410711*s^6)/45354494842109674834798546150293504000000000 + (4050196022033320744792746382488346020412447*s^9)/944885309210618225724969711464448000000000 + (724697617124818409718426596592051393473*s^12)/103346830694911368438668562191424000000000 + (76335781896678842618905056780787*s^15)/47574112641512061579868910016000000000)*Derivative[18][F][s] + ((40965200565428841015554941241973710893123738045511*s)/87080630096850575682813208608563527680000000000 + (897193338256523139094656786671721462383086587617*s^4)/4354031504842528784140660430428176384000000000 + (4490094575569258713477788046545099141855201*s^7)/727612216718337029435270793854976000000000 + (59192858828849173279178178969296856679433*s^10)/2125991945723891007881181850795008000000000 + (79652967673722268825521203349989936393*s^13)/3916300952649272909254808672517120000000000 + (8529391523670590354340552845363*s^16)/6993394558302273052240729772352000000000)*Derivative[19][F][s] + ((744570382016852024260080806757108694277874263*s^2)/24189063915791826578559224613489868800000000 + (754921787680470745008979634461566849473781553*s^5)/181417979368438699339194184601174016000000000 + (30496210103113690681707707716069660549201*s^8)/539934462406067557557125549408256000000000 + (9414839389257202193879968264948012151*s^11)/78740442434218185477080809288704000000000 + (206001816930701914776979360210848851*s^14)/6200809841694682106320113731485440000000000)*Derivative[20][F][s] + (13440392448885637887779731315080916669120729/20646053639450423539084233780756480000000000 + (8372418438807738614869829042631479288522662051*s^3)/7619555133474425372246155753249308672000000000 + (7598024527181202516826197971680373860815347*s^6)/136063484526329024504395638450880512000000000 + (110913071336589132877160996583796363282351*s^9)/317481463894767723843589823052054528000000000 + (47969527118301545636928246569391955547*s^12)/148819436200672370551682729555650560000000000 + (1100388571428024510109673918761*s^15)/47576546099959197746701639883520000000000)*Derivative[21][F][s] + ((809067089392398669349093534523637316650859997*s)/11082989285053709632358044731998994432000000000 + (91056991657654552879570832579870401038233567*s^4)/3809777566737212686123077876624654336000000000 + (319953393457180378437577944071537381767829*s^7)/634962927789535447687179646104109056000000000 + (169682704407131790667756780004965581577*s^10)/119055548960537896441346183644520448000000000 + (93274676325535504250459711606041*s^13)/190306184399836790986806559534080000000000)*Derivative[22][F][s] + ((25797131011589378399571700153735872213363967*s^2)/7619555133474425372246155753249308672000000000 + (925460527450212322210941772536064498902971*s^5)/2770747321263427408089511182999748608000000000 + (386836324564656413104132431298749085477*s^8)/126992585557907089537435929220821811200000000 + (1109837359158359187219742329458251*s^11)/304489895039738865578890495254528000000000 + (2808210153768296022687407*s^14)/8826817458248459693265610368000000000)*Derivative[23][F][s] + (17352146882855167396029856727556203461/258075670493130294238552922259456000000000 + (3867635555555947865262926080347842956907*s^3)/45152919309478076279977219278514421760000000 + (16994985085865971020795640809254612461*s^6)/5533445993808587779408972950798336000000000 + (1391710043151576786452322099631421*s^9)/115280124871012245404353603141632000000000 + (121670141788772790060375602489*s^12)/23158953657122995728553179202560000000000)*Derivative[24][F][s] + ((5341496258128373782341342466547442575988161*s)/975303057084726447647507936415911510016000000000 + (1231596591125120073079177969533543334561*s^4)/937791401043006199661065323476837990400000000 + (163845858639029448999960270052581293*s^7)/8788414225460698237884839392444416000000000 + (104573867656632958460928643130389*s^10)/3501633792956996954157240695427072000000000 + (4040940998256253774935894937*s^13)/1250583497484641769341871676938240000000000)*Derivative[25][F][s] + ((1862091528361405709478749355667716572041*s^2)/10159406844632567162994874337665744896000000000 + (363955071907421711265919644760459601*s^5)/28457722253872737151246146604105728000000000 + (114272148851462830592318338146277*s^8)/1556281685758665312958773642412032000000000 + (34607124909272423638790179649*s^11)/833722331656427846227914451292160000000000)*Derivative[26][F][s] + (5293131732082982281009997723072866361/1486515862040430494814064832214466560000000000 + (2289753900348181894095269349032163727*s^3)/689552500766916323280195090791792640000000000 + (3000655378166423217139863759343307*s^6)/37350760458207967511010567417888768000000000 + (7468073095922223351349347421*s^9)/41686116582821392311395722564608000000000 + (688009028622754459136597*s^12)/28013070343655975633257925563416576000000)*Derivative[27][F][s] + ((15193697092635050207966278304551486057*s)/71713460079759297621140289442346434560000000000 + (1504104105803556957915859571573731*s^4)/41791060652540383229102732775260160000000000 + (6017598477848171501527597043359*s^7)/18675380229103983755505283708944384000000000 + (342055135910439135156559747*s^10)/1400653517182798781662896278170828800000000)*Derivative[28][F][s] + ((36889523740754914553316804834710263*s^2)/7171346007975929762114028944234643456000000000 + (579931132263102468824009999382269*s^5)/2390448669325309920704676314744881152000000000 + (923752110990228857703858721*s^8)/1167211264318998984719080231809024000000000 + (100822291342744351029799*s^11)/714619141419795296766783815393280000000000)*Derivative[29][F][s] + (507771927888256553015378593927/5044737088372501679233251693035520000000000 + (797125295128213840965102342407041*s^3)/11952243346626549603523381573724405760000000000 + (33837956342300427186384905921*s^6)/33200675962851526676453837704790016000000000 + (512940514006597942271843*s^9)/476412760946530197844522543595520000000000)*Derivative[30][F][s] + ((1262029252250169119312294748653167*s)/286853840319037190484561157769385738240000000000 + (1099709825053021821056529085279*s^4)/2173135153932099927913342104313528320000000000 + (550184482655908270011875357*s^7)/213432916904045528634346099530792960000000000 + (6168331398916198115273*s^10)/10004667979877134154734973415505920000000000)*Derivative[31][F][s] + ((322929919247991038524903751*s^2)/4179106065254038322910273277526016000000000 + (13777163420414458093436929219*s^5)/5976121673313274801761690786862202880000000000 + (444024686248192872572033*s^8)/124502534860693225036701891392962560000000000)*Derivative[32][F][s] + (22569244706236993932657673/14308708832474732035643404802064384000000000 + (634979679536058903853283921*s^3)/896418250996991220264253618029330432000000000 + (13819692563216620122132523*s^6)/2241045627492478050660634045073326080000000000 + (1676080283450821965239*s^9)/814925682724537472967503289117573120000000000)*Derivative[33][F][s] + ((14435147111380530221245044019*s)/286853840319037190484561157769385738240000000000 + (262906504221771756380192189*s^4)/71713460079759297621140289442346434560000000000 + (158906896520869093334923*s^7)/17928365019939824405285072360586608640000000000)*Derivative[34][F][s] + ((614792423358826074635641447*s^2)/975303057084726447647507936415911510016000000000 + (52297013775928474375348993*s^5)/4876515285423632238237539682079557550080000000000 + (342991669607880877*s^8)/65474157967556823821664066622980096000000000)*Derivative[35][F][s] + (9571142974312043144543/686084244018660228375722230252830720000000000 + (2152952669814087132048881*s^3)/541835031713736915359726631342173061120000000000 + (59402458665324497*s^6)/3615929828583019856028784744464384000000000)*Derivative[36][F][s] + ((54864541672566863508571*s)/171481856190721133652309087721478946816000000000 + (6828853421401267976939*s^4)/513317398465645498761846282324163952640000000000 + (5474697408430429*s^7)/539198947968115019707821725130424320000000000)*Derivative[37][F][s] + ((15831963892588742047*s^2)/5703526649618283319576069803601821696000000000 + (133626331549357*s^5)/5955649129430856233459174873235456000000000)*Derivative[38][F][s] + (5397590008093497553/77060982288175916851161120901997946470400000000 + (466891819676190547*s^3)/40979120045576741497794451109912248320000000000 + (106564247819641*s^6)/7171346007975929762114028944234643456000000000)*Derivative[39][F][s] + ((20556147152307241*s)/18358645780418380191011914097240687247360000000 + (12692036850384953*s^4)/573707680638074380969122315538771476480000000000)*Derivative[40][F][s] + ((7299844169725843*s^2)/1147415361276148761938244631077542952960000000000 + (379381239403*s^5)/23416640026043852284453972062806999040000000000)*Derivative[41][F][s] + (3220927513/16352810094256836612163891202359296000000000 + (39606256003*s^3)/2601848891782650253828219118089666560000000000)*Derivative[42][F][s] + ((3804736489117*s)/1835864578041838019101191409724068724736000000000 + (3336649*s^4)/259156490406809432397119058402607104000000000)*Derivative[43][F][s] + (5211977*s^2*Derivative[44][F][s])/755873097019860844491597253674270720000000000 + (405439/1364447846928159062877139657914580992000000000 + (179587*s^3)/24943812201655407868222709371250933760000000000)*Derivative[45][F][s] + (1297811*s*Derivative[46][F][s])/706101760785322315038919772970795663360000000000 + (s^2*Derivative[47][F][s])/374666240416701636551263553004911984640000000 + Derivative[48][F][s]/4601164355994581501506745387779620864000000000 + (43*s*Derivative[49][F][s])/73434583121673520764047656388962748989440000000000 + Derivative[51][F][s]/17477430782958297941843342220573134259486720000000000, F[s]*Subscript[u, 29, 21][s] -> ((20906303683796766508948506029152596923059911817642301419*s)/9578665771083759645771482504247750000000 - (152822762792695184070161578965388316411592829046861827*s^4)/60471374817447977561688652173281250000 + (4966614458716883288680384374748057448078083762959223*s^7)/20694648270859974543333449854856250000 - (13835653651648952327650948815629443967436447252049*s^10)/2299405363428886060370383317206250000 + (196628837449788381081346390380161209728035467*s^13)/4562312229025567580099966899218750 - (175370729873571954832278353569787706172*s^16)/1448353088579545263523799015625 + (4436842512635011735374263595949*s^19)/43789964885247022328761875 + (354532221366636743642*s^22)/108015354732297387375 - s^25/51)*Derivative[1][F][s] + ((396777663669762793842978207403639051968911008713312367*s^2)/131394592195936346306879046697500000000 - (385268181395387115602256118302925204751650859386512017*s^5)/645027998052778427324678956515000000000 + (741018501673690991833788087242716079517481115197*s^8)/13035177797215907371714191140625000 - (295271947658873578291911749176086501160223*s^11)/15356242513925276302665553500000 + (3111715970931753476971131990846218457554663*s^14)/760385371504261263349994483203125 + (210749254434991992994754783728400627*s^17)/160928120953282807058199890625 + (83756921288209105805480996606*s^20)/34058861577414350700148125 + (10558859520771076409*s^23)/36005118244099129125)*Derivative[2][F][s] + (-1652329948944600017391862080064068771539534291/4226360790866231552535000000000 + (872972082422021983220020762419496080725224975394794791913*s^3)/383146630843350385830859300169910000000000 + (57549090148240132041957209303867901489857130963634861*s^6)/560155893045833897413536988552500000000 + (3634219323427335458255358246888346081897035534478831*s^9)/228354739540523857029886343226000000000 + (62923803497001338965421817500373863091113822417*s^12)/574851340857221515092595829301562500 + (4611816658392300238753579456190673730625177*s^15)/9124624458051135160199933798437500 + (457681345962485735911956912440553229*s^18)/1363155848074866130375340250000 + (808015734609559074038446079369*s^21)/9808952134295333001642660000 + (1036298319097476647*s^24)/108015354732297387375)*Derivative[3][F][s] + ((-275434925543525237901507326027056911309434015897310684607*s)/3065173046746803086646874401359280000000000 + (40049002096478116700507690638216454297602059284700778231*s^4)/38314663084335038583085930016991000000000 + (2396619836140148610255754111819296420167182701529517*s^7)/28413704719716212187643180578750000000 + (5218365836729103844873881387800428546540874141773*s^10)/1954630297129631597953572595500000000 + (885934196297329432385208351969677169043614517*s^13)/57665338267809054805526854350000000 + (28614704461191831786643183116238082306321*s^16)/935858918774475401046147056250000 + (19548780703862185687108795440191567*s^19)/1426070733370629182546509800000 + (2811520475882235027338204801*s^22)/2452238033573833250410665000)*Derivative[4][F][s] + ((2079609409957339180491104770095015473677874067017779318849*s^2)/6130346093493606173293748802718560000000000 + (3802558507413692271761484620289935055956111605644808382519*s^5)/12260692186987212346587497605437120000000000 + (1706751994641832864491422910061500225347106444462493907*s^8)/99334311700127877808000559303310000000000 + (342175974759262082256294786927240882934213692283769*s^11)/1324457489335038370773340790710800000000 + (12264676258107345948898940587819438689743039093*s^14)/13139459219593634630687904669750000000 + (3661502759141275617989011784235799191167*s^17)/3743435675097901604184588225000000 + (470058807180965190245525874150809*s^20)/2106695401570247656034616750000 + (3163860874353894015178667*s^23)/721246480462892132473725000)*Derivative[5][F][s] + (91195577759714999714539403133308091869205386561/1506999504857444850732480000000000 + (7967302153077884029085688617746572822231372399423950033*s^3)/35384393036038130870382388471680000000000 + (25197856753776795327484637088658452321425709570066529*s^6)/450495744671781758766442445820000000000 + (513758137881182729513950192565584787559004509241427*s^9)/285982723743058217710842815808000000000 + (1359775925421647965415920001310194583787263214163*s^12)/92749123903013891510738150610000000000 + (2152637418947361698397939429796434959052347*s^15)/69520948251818172649142352750000000 + (170893447155585293980393791716360353577*s^18)/10138471620056816844666593109375000 + (7244821082498063800967050341871*s^21)/4543852826916220434584467500000)*Derivative[6][F][s] + ((1637378502465274926979006177019067866680988098323748747409*s)/28024439284542199649342851669570560000000000 + (10559099317382685675504778508833045265306794283416286783*s^4)/175152745528388747808392822934816000000000 + (1797559493248897883632927097365898413733030468883281821*s^7)/291921242547314579680654704891360000000000 + (12592490035845097267826023329896516708102329742517667*s^10)/113524927657289003209143496346640000000000 + (19213629178437975405452230675524859677752211325301*s^13)/37841642552429667736381165448880000000000 + (1309443291097257963950216669161018695203903*s^16)/2189909869932272438447984111625000000 + (638478176865311713161091123388347141*s^19)/4089467544224598391126020750000000 + (1159251147548932850295321161*s^22)/282310382737398311024478750000)*Derivative[7][F][s] + ((2372364336469967386589974815680757198014318406572549021*s^2)/102653623752901830217373083038720000000000 + (16529427563873592631472259124803015323289699603677019757*s^5)/1895372705234738140535265330309120000000000 + (2110354322002174933943263016714028723044617693434167*s^8)/4953815025045338321853534386035200000000 + (650162752855743917280560279159471304866067486416389*s^11)/151366570209718670945524661795520000000000 + (3853533370634124198812720088238311816343357141*s^14)/350385579189163590151677457860000000000 + (83593500607445112932517481271941837399*s^17)/12268402632673795173378062250000000 + (1875674766838478679369667141039*s^20)/2598608642844243712589156250000)*Derivative[8][F][s] + (16865358665930946099195026571155072018951147898689/18228666010755652914460078080000000000 + (7541659219673923405107122319193268704739263802999576546029*s^3)/1569368599934363180363199693495951360000000000 + (198790379897372004457055541761597442909252476544504209833*s^6)/261561433322393863393866615582658560000000000 + (1995586185163938564398365091596515999792689859136875703*s^9)/104624573328957545357546646233063424000000000 + (73204180787220391537706610946432006201322438803717*s^12)/681149565943734019254860978079840000000000 + (5568251400216843919753471892618316692479711*s^15)/37099649561205556604295260244000000000 + (229579345082895278275331581159840919*s^18)/5152729105722993972818786145000000 + (775467826541559140529382602870547*s^21)/601151729001015963495525050250000000)*Derivative[9][F][s] + ((386159899270826049091847933333853173344467713191041500651*s)/660786778919731865416084081471979520000000000 + (2371962458624954949968959220495550063755717871344181229*s^4)/4086897395662404115529165868479040000000000 + (4420210170458643591429798628902718252425499518582432169*s^7)/104624573328957545357546646233063424000000000 + (55403698028766874260159786798439913120911373661311633*s^10)/98085537495897698772699980843496960000000000 + (4404644852445253136770296731275446062628286421*s^13)/2504226345381375070789930066470000000000 + (6815808728919322611788707757929344085991*s^16)/5350910994404647587157970227500000000 + (1180111087772258762706871383278569261*s^19)/7729093658584490959228179217500000000)*Derivative[10][F][s] + ((10159408367526622171096038399806677662357963663894692299*s^2)/73206698539212276635018061504184320000000000 + (726118268227694042162567013444613049585066365768607474299*s^5)/16739931732633207257207463397290147840000000000 + (162170300815662385511463795446975448787774295346322639*s^8)/104624573328957545357546646233063424000000000 + (64645364164052680645784098697189929313427100930297*s^11)/5769737499758688163099998873146880000000000 + (4274510477854730453949238878122812745736727*s^14)/227656940489215915526357278770000000000 + (179301898779626862142833566069428910909*s^17)/27824737170904167453221445183000000000 + (637040976720015405860771633827*s^20)/3033396255331432872538531875000000)*Derivative[11][F][s] + (1012513214754420539818105388609061580380058507079/214279829024392981198551121920000000000 + (81210728193922543421038196502144814814355581395260662771*s^3)/4782837637895202073487846684940042240000000000 + (584734504865642007907850654269569190932749278099337089*s^6)/278998862210553454286791056621502464000000000 + (2562527108274679757535347644568414945404611864371*s^9)/66895507243578993195362305775616000000000 + (71774195820138759354898366825845740952690270223*s^12)/480811458313224013591666572762240000000000 + (71282863065245571960567721275323677152389*s^15)/556494743418083349064428903660000000000 + (29130204529446063016563480636979313*s^18)/1656234355410962348406038403750000000)*Derivative[12][F][s] + ((84173262200015678382883605176176768159038679071309917*s)/50456309147026307588443217775191654400000000 + (54190077712004171651626705653729499983935820428676787*s^4)/44285533684214834013776358193889280000000000 + (195329182476920497769897348952045004942040339412941*s^7)/2896181960663184646575685708873728000000000 + (675740205467823420435735766240363338070931594521*s^10)/1049043181774306938745454340572160000000000 + (141501384125786833875060634418053548856752877*s^13)/106846990736272003020370349502720000000000 + (190470171378978104247300311824009659259*s^16)/357746620768767867255704295210000000000 + (35618965788248312656628308869437*s^19)/1806801114993777107352041895000000000)*Derivative[13][F][s] + ((1132243934150533234500413099959634143388467438919892439*s^2)/4782837637895202073487846684940042240000000000 + (313691060455157504695855190312206311709584789575197*s^5)/5626867809288473027632760805811814400000000 + (1510710896009789137413020391284991486579981795203*s^8)/1025731111068211228995555355226112000000000 + (14180325002857429193884966284592107074323803227*s^11)/1923245833252896054366666291048960000000000 + (9659787420802736735345890786782831384559*s^14)/1265293311350589509451754138848000000000 + (507258932317004475695495159626834397*s^17)/417371057563562511798321677745000000000)*Derivative[14][F][s] + (3655127718950134889957800149716859947869626823/575984180417568333461705415720960000000 + (30501267357807822837635593980055734396911778580661863*s^3)/1688060342786541908289828241743544320000000000 + (70633351814146810569822215725158646850784007197521*s^6)/42201508569663547707245706043588608000000000 + (203354306738677248681195082380096191791454989073*s^9)/9231579999613901060959998197035008000000000 + (20495235258775391480042450519049052459040873*s^12)/360608593734918010193749929571680000000000 + (150812238026042404837617961432915601213*s^15)/5547824518998738618365383531872000000000 + (361910982591174307318009079226667*s^18)/313028293172671883848741258308750000000)*Derivative[15][F][s] + ((4938580498248148823305183092627567468753856988151389*s)/3376120685573083816579656483487088640000000000 + (17577040987631634280854650268615636907883195306227*s^4)/21100754284831773853622853021794304000000000 + (4385226130385593961575649402244024731790787496077*s^7)/129242119994594614853439974758490112000000000 + (520653129543403012125289424771219137618848671*s^10)/2307894999903475265239999549258752000000000 + (414612307347767711996962929147796522694473*s^13)/1442434374939672040774999718286720000000000 + (210767826892204775776182198457980889*s^16)/3919658627553456632540760104040000000000)*Derivative[16][F][s] + ((232603769803394747578819572229706051180310607698289*s^2)/1688060342786541908289828241743544320000000000 + (11483734901064403390934876115412800937941407693*s^5)/465671818699735698838573308067184640000000 + (962781530842322049161695347660480439789387*s^8)/2047821650313642648837621605376000000000 + (4512947218821869907357844791844565474515903*s^11)/2884868749879344081549999436573440000000000 + (28390600117394475919712448217214427847*s^14)/31357269020427653060326080832320000000000 + (1575936546925115123649491233873*s^17)/35212244286194513250048816480000000000)*Derivative[17][F][s] + (346535593433629817640387056057239758896911969/107997033828294062524069765447680000000000 + (1796719592344543428680838180515468637378752083541*s^3)/255084674021077443919351823196802252800000000 + (58031402554444012013084312139173903078744355599*s^6)/119570940947380051837196167123501056000000000 + (96587462867330944613649530262810565102709*s^9)/21661402345539864463260175203532800000000 + (847242319806729413370260322698119472039*s^12)/118460794077171133783454083144320000000000 + (6128973108348559460253961922377631*s^15)/3841068980885718153692825064360000000000)*Derivative[18][F][s] + ((116431436431525751026627788095174380064784301947613*s)/229576206618969699527416640877122027520000000000 + (57138471574229602119979886581497937653433651667*s^4)/260882052976101931281155273724002304000000000 + (27284066189542445801289262225043710813697539*s^7)/4220150856966354770724570604358860800000000 + (1605727612473671722883756928604862598369553*s^10)/56048878569084399298685703339141120000000000 + (11116013493977475090526095888456695023*s^13)/543410180032674231427700724894720000000000 + (4221204117713549398026379114207*s^16)/3545602136202201372639530828640000000000)*Derivative[19][F][s] + ((736493112245486581710134220128389801705085009*s^2)/22375848598340126659592265192701952000000000 + (2098638626943592202276420642776932162131290937*s^5)/478283763789520207348784668494004224000000000 + (583758283615180888583126988124495550826563*s^8)/9964245078948337653099680593625088000000000 + (756562642336570792972893346991244249239*s^11)/6227653174342711033187300371015680000000000 + (537274530079015956503674642464545821*s^14)/16347589582649616462116663473916160000000000)*Derivative[20][F][s] + (18987699615963006021802832827209457460213449/27215252524730103756065580892815360000000000 + (17032235881725809755562784270133950106650040823*s^3)/14609394966661708151744695328544129024000000000 + (2203151943842487603245252014074665310381293*s^6)/37759244509698963738061947512684544000000000 + (15780673296761234490469820416517793024677*s^9)/44052451927982124361072272098131968000000000 + (31651027619565656891832686274863084629*s^12)/98085537495897698772699980843496960000000000 + (2813700933370679054329772972903*s^15)/125429076081710612241304323329280000000000)*Derivative[21][F][s] + ((263302531467582154282319678110714831307314387*s)/3383228308069027150930350497136535142400000000 + (63134521900926072840167987485325514261860083*s^4)/2510989759894981088581119509593522176000000000 + (436083979918336749638577474598587373158029*s^7)/836996586631660362860373169864507392000000000 + (2263106950646516401784823119130769827649*s^10)/1569368599934363180363199693495951360000000000 + (241891755504051679662867681740489*s^13)/501716304326842448965217293317120000000000)*Derivative[22][F][s] + ((25036770574977193906793318189705732875186127*s^2)/6987101940577338681269202113651539968000000000 + (27962520028640775878572208268163609628513669*s^5)/80351672316639394834595824306992709632000000000 + (520898212205693475805706584419572672683*s^8)/167399317326332072572074633972901478400000000 + (766938050392849324399422261918667*s^11)/211248970242881031143249386659840000000000 + (10969597512706790575114229*s^14)/35801077802686060294364014080000000000)*Derivative[23][F][s] + (376656394816020446923639836700311521/5258985995116928262041658143539200000000 + (145874980745480868118538949626257948951741*s^3)/1623266107406856461304966147616014336000000000 + (138506330277097324002409739635528644173*s^6)/43764527405577012437143695156314112000000000 + (443460934826142915187784719998787*s^9)/36470439504647510364286412630261760000000 + (24434711788985451972460341941*s^12)/4757565450223614234673262315520000000000)*Derivative[24][F][s] + ((14873735191475799870798137544785516648139403*s)/2571253514132460634707066377823766708224000000000 + (4981848498258396119547905416113623020427*s^4)/3652348741665427037936173832136032256000000000 + (324813970388236323502075542824513149*s^7)/17125249854356222258012750278557696000000000 + (321289012717691813099437738227491*s^10)/10860682352486942424658821408276480000000000 + (351080708728462447096151899*s^13)/113689408862240160849261061539840000000000)*Derivative[25][F][s] + ((51360116797185332879279273126901207574853*s^2)/267838907722131316115319414356642365440000000000 + (140722080852502035671983857482897503*s^5)/10717843446263758147871925344403456000000000 + (1207772530294045141752796375214201*s^8)/16411697777091379663928885683617792000000000 + (3054829796888106822378983099*s^11)/75792939241493440566174041026560000000000)*Derivative[26][F][s] + (7348326555196333457424208886559521849/1959498181780567470436721824282705920000000000 + (324934525928674200213492826460407106741*s^3)/94531379196046346864230381537638481920000000000 + (674734999380410890294612803462901*s^6)/8292226245267223409143015924354252800000000 + (21391841188675334486532406307*s^9)/121268702786389504905878465642496000000000 + (2315259328359139316574113*s^12)/99478232754460140743103428847360000000000)*Derivative[27][F][s] + ((3797434580835508464774200169380274817*s)/17187523490190244884405523915934269440000000000 + (72475923517386076280455336792752041*s^4)/1969403733250965559671466282034135040000000000 + (729583341002745315195925901*s^7)/2271253296333716479842539824742400000000 + (749274449026262778305103199*s^10)/3183303448142724503779309723115520000000000)*Derivative[28][F][s] + ((501517733055750644123180636715370819*s^2)/94531379196046346864230381537638481920000000000 + (53142739909681766704047208493549*s^5)/217313515393209992791334210431352832000000000 + (101108272693997256213204967*s^8)/130597064539188697590946039922688000000000 + (4302568084141631838059*s^11)/32482688246354331671217446154240000000000)*Derivative[29][F][s] + (695656285170061591521565514473/6649880707400115849898377231728640000000000 + (4278946758724113594934315605181801*s^3)/63020919464030897909486921025092321280000000000 + (442092342111018389466429978137*s^6)/437645274055770124371436951563141120000000000 + (9049981006089011879972593*s^9)/8791980952013239105676188759080960000000000)*Derivative[30][F][s] + ((3418264988668897909337121066612341*s)/756251033568370774913843052301107855360000000000 + (7995002211338331176319882870013*s^4)/15755229866007724477371730256273080320000000000 + (281775029859653499182190713*s^7)/112537356185769460552655216116236288000000000 + (581216716613963067137*s^10)/1014459340616912204501098702970880000000000)*Derivative[31][F][s] + ((4934526783894085380509750878769*s^2)/63020919464030897909486921025092321280000000000 + (35773321089204993759441943067*s^5)/15755229866007724477371730256273080320000000000 + (1109253408700800840497203*s^8)/328233955541827593278577713672355840000000000)*Derivative[32][F][s] + (152196712212881083013445821/94307399123128915689467895286333440000000000 + (20544863310712973897808475429*s^3)/29086578214168106727455502011581071360000000000 + (10804649220893816671078151*s^6)/1817911138385506670465968875723816960000000000 + (369083319823955835797*s^9)/195312766933980055504608226317434880000000000)*Derivative[33][F][s] + ((38365237600337309970803986313*s)/756251033568370774913843052301107855360000000000 + (8474866160146828855903163*s^4)/2363284479901158671605759538440962048000000000 + (196560493058499474558307*s^7)/23632844799011586716057595384409620480000000000)*Derivative[34][F][s] + ((182545794098329433910849707*s^2)/292187899333234163034893906570882580480000000000 + (5270519310803807333604197*s^5)/514250702826492126941413275564753341644800000000 + (12136834779097103*s^8)/2553456940638983177552794421821440000000000)*Derivative[35][F][s] + (1897122783840930567781/135657566430962363337926895527264256000000000 + (11021542251285194852073731*s^3)/2856948349036067371896740419804185231360000000000 + (6465745671622482857*s^6)/423963447126444505129116603651194880000000000)*Derivative[36][F][s] + ((402493419705444539021471*s)/1277641497705570501717796957924853022720000000000 + (4261660694867803338091*s^4)/338322830806902715093035049713653514240000000000 + (12914045285572127*s^7)/1421524499188666870138802729889300480000000000)*Derivative[37][F][s] + ((133983024401974762319*s^2)/50121900860281883717486674031652372480000000000 + (273081844959925297*s^5)/13267561992427557454628825478966804480000000000)*Derivative[38][F][s] + (15811167557475910427/230864513053419585607817407660944261120000000000 + (4614824633207553827*s^3)/432143447753354728522196029886347345920000000000 + (4949556299450491*s^6)/378125516784185387456921526150553927680000000000)*Derivative[39][F][s] + ((6465463488011854111*s)/6050008268546966199310744418408862842880000000000 + (222739649368153*s^4)/11121338728946629042850633122075115520000000000)*Derivative[40][F][s] + ((17838109988154899*s^2)/3025004134273483099655372209204431421440000000000 + (865746603119*s^5)/61734778250479246931742289983763906560000000000)*Derivative[41][F][s] + (180548133959/970018962409325989948812637230858240000000000 + (5997941*s^3)/441702553566361132981617709547520000000000)*Derivative[42][F][s] + ((45921056236459*s)/24200033074187864797242977673635451371520000000000 + (717793*s^4)/65695264176551342128640320748912640000000000)*Derivative[43][F][s] + (530447579*s^2*Derivative[44][F][s])/87681279254303857961025281426215403520000000000 + (2853133/10628033849006528237700034112268533760000000000 + (285713*s^3)/47826152320529377069650153505208401920000000000)*Derivative[45][F][s] + (38296117*s*Derivative[46][F][s])/24200033074187864797242977673635451371520000000000 + (41*s^2*Derivative[47][F][s])/18995316384762845209766858456542740480000000000 + (211*Derivative[48][F][s])/1152382527342279276059189413030259589120000000000 + (89*s*Derivative[49][F][s])/193600264593502918377943821389083610972160000000000 + Derivative[51][F][s]/23038431486626847286975314745300949705687040000000000, F[s]*Subscript[u, 30, 20][s] -> ((77779485018662696546755728996173030430360156997020998377*s)/34209520611013427306326723229456250000000 - (31813662482801378629407198877674834512221411543285387*s^4)/58477813010279362916797817486250000000 - (1848426908951242330398770947159186319545962807652771*s^7)/21116988031489769942176989647812500000 + (51194511840986369964910113494307012971824962671*s^10)/13139459219593634630687904669750000 - (215661696465151915731215150114441082327220067*s^13)/4562312229025567580099966899218750 + (240821803946011975760829373948155489119*s^16)/1448353088579545263523799015625 - (1285845106225327012417766141332*s^19)/6255709269321003189823125 + (108838024593605546938*s^22)/2204394994536681375 + s^25/51)*Derivative[1][F][s] + ((11284056667816813430392852479926515403695769713188711007*s^2)/5068077127557544786122477515475000000000 + (103075828633287383883865666664321878036170499579571*s^5)/401114137519394126325482985000000000 + (2818504582823308160438801613210834082143974498443*s^8)/456231222902556758009996689921875000 + (299314951942034103136110058575241303349664226447*s^11)/364984978322045406407997351937500000 + (725632031777863545248650016484535302880849*s^14)/1520770743008522526699988966406250 + (110151479765470315094237763520107569*s^17)/13993749648111548439843468750 - (12791890631752364437794426019*s^20)/38924413231330686514455000 + (1519674056335389209*s^23)/10287176641171179750)*Derivative[2][F][s] + (-4236588595915795469602608001960538244523188297/5814041299604339701900000000000 + (41922142685426076261469254875228193289503709448992644539*s^3)/27367616488810741845061378583565000000000 + (250486613001744347111673014207333557470469351458713831*s^6)/760211569133631717918371627321250000000 + (52336666339126024633616106650995407971130655434916783*s^9)/4730205319053708467047645681110000000000 + (581399004129965450630966347476145663437276286247*s^12)/3284864804898408657671976167437500000 + (7394987850235998785547412914571775466541*s^15)/19601771123632943416111565625000 + (1426507447913807796075256991433728849*s^18)/2726311696149732260750680500000 + (6450080369399614409777920621*s^21)/107790682794454208809260000 - (181658879740314343*s^24)/30861529923513539250)*Derivative[3][F][s] + ((-1441300202475673000330254290018475853729903556055209687*s)/19038341905259646500912263362480000000000 + (390431469186839401362527611928031798975343789502860862453*s^4)/437881863820971869520982057337040000000000 + (3294574037560939082774222680706799186090146013265946227*s^7)/28381231914322250802285874086660000000000 + (278899117394886323955801684719416744261453914576511*s^10)/107504666342129737887446492752500000000 + (48370949728694708878974888939368487915323127703*s^13)/2627891843918726926137580933950000000 + (208440484343009085641014507197764934225569*s^16)/6952094825181817264914235275000000 + (145154890503456897146379895494306289*s^19)/9269459766909089686552313700000 + (426143491765175915181032047*s^22)/350319719081976178630095000)*Derivative[4][F][s] + ((117922157431048812267420064289739501968287599521865111563*s^2)/250218207897698211154846889906880000000000 + (2715901530932581445212063524634332679144269664623105703483*s^5)/8757637276419437390419641146740800000000000 + (2889873896532645540864179995255895119126145349814690469*s^8)/141906159571611254011429370433300000000000 + (55792776779342710716045268543531213436472062815783*s^11)/205661100828422107262941116570000000000 + (139510726097139329185740240906254531626426399*s^14)/134076114485649332966203108875000000 + (13984175155445160993174123223840805597929*s^17)/13904189650363634529828470550000000 + (21935545043938385325371607815305483*s^20)/92694597669090896865523137000000 + (635679039617646472105729*s^23)/103035211494698876067675000)*Derivative[5][F][s] + (2638300201256918825425480002429953527208597837959/30139990097148897014649600000000000 + (14120591935161363907261911910244191693772049120120389971*s^3)/51214253078476242049237667524800000000000 + (62057026701592558686287655640364737573674367369237339*s^6)/1039605564627188674076405644200000000000 + (14601832495397868433810888665363005309041112738579311*s^9)/7207931914748508140263079133120000000000 + (1120026678713411907266441218395410680172321071313*s^12)/71345479925395301162106269700000000000 + (169282623959234230115709896865702165978929*s^15)/5056068963768594374483080200000000 + (202615930618599939746818546887973014517*s^18)/11586824708636362108190392125000000 + (389549332555783279946481552367*s^21)/239150148785064233399182500000)*Derivative[6][F][s] + ((9362235885323892972738238776298151908353827231424883909933*s)/140122196422710998246714258347852800000000000 + (376677529299235161707056762501004267886496457655866051789*s^4)/5389315247027346086412086859532800000000000 + (378281628908364732529677632573760846174836696177950507*s^7)/56370998560860746421091943013504000000000 + (4342078563166599096797651485927111116610225324753883*s^10)/35476539892902813502857342608325000000000 + (773850396345522413353733081967567336777456899707*s^13)/1422618141068784501367712986800000000000 + (13910868097835122693043590441159672058928341*s^16)/21899098699322724384479841116250000000 + (1730465067674865031638425732752459*s^19)/10753671228238989007468875000000 + (24098426941698704548859505469*s^22)/5963806835327539320392113593750)*Derivative[7][F][s] + ((16703097101586432393981845860331521071653778476656230340733*s^2)/653903583305984658484666538956646400000000000 + (33025890890197413461576785837396256856008977150700652617*s^5)/3353351709261459787100854045931520000000000 + (507755796224838215418495772212881003517451183727721767*s^8)/1089839305509974430807777564927744000000000 + (3539443881807370965537962797338220432259266859488337*s^11)/756832851048593354727623308977600000000000 + (20510772711137821316559121660899077450121171797*s^14)/1751927895945817950758387289300000000000 + (306228603475939421899865366762822749409*s^17)/42939409214358283106823217875000000 + (389477113905779820744914555853329*s^20)/530116163140225717368187875000000)*Derivative[8][F][s] + (46353893477029316940809477391914662229924787115289/52081902887873294041314508800000000000 + (1668805747195375009943931859620409713472744655858918987*s^3)/313873719986872636072639938699190272000000 + (20113507905401563722252190252713064352609952200305403393*s^6)/23778312120217623944896965052968960000000000 + (2174674869565309670802772935535643140249165051633295137*s^9)/104624573328957545357546646233063424000000000 + (197066918321964338912552906641115991849855803628253*s^12)/1702873914859335048137152445199600000000000 + (451492477150720776171708712199409070759159*s^15)/2853819197015812046484250788000000000 + (1690781812739162848863982618690043899*s^18)/36805207898021385520134186750000000 + (111011879593399617602162215608139*s^21)/85878818428716566213646435750000000)*Derivative[9][F][s] + ((12271947520348538485644337960358217168283365673619311441*s)/18879622254849481869030973756342272000000000 + (2688421023844687784739510627888348733327992857466466102117*s^4)/4184982933158301814301865849322536960000000000 + (48694384694049928292482287705204020941673678427172840309*s^7)/1046245733289575453575466462330634240000000000 + (299805580560992820336938331602521734242490321863278927*s^10)/490427687479488493863499904217484800000000000 + (9381588753740971515735569284541989351523172013*s^13)/5008452690762750141579860132940000000000 + (92262746204640161694484181940761198755301*s^16)/69561842927260418633053612957500000000 + (3716673305307164976332579252258947*s^19)/24003396455231338382696208750000000)*Derivative[10][F][s] + ((242590051545027389559974975765960997687918270003367568549*s^2)/1559620968878870241354732614654361600000000000 + (801031671624409952015573933385944081915671902697657591309*s^5)/16739931732633207257207463397290147840000000000 + (1770360607078653094484315042773363780576971710898998431*s^8)/1046245733289575453575466462330634240000000000 + (69343376749896205507241294915159985238390348450111*s^11)/5769737499758688163099998873146880000000000 + (197904964089626218100061101849758351729972373*s^14)/10016905381525500283159720265880000000000 + (920126609444229846879132083697383956951*s^17)/139123685854520837266107225915000000000 + (8075611260501811540239828479481287*s^20)/38645468292922454796140896087500000000)*Derivative[11][F][s] + (18655483371640710038534044896199915335228998446643/3333241784823890818644128563200000000000 + (226143749252632841790871006888470995380616628683122780139*s^3)/11957094094738005183719616712350105600000000000 + (128254803391073492769715134503493632432012323766159021*s^6)/55799772442110690857358211324300492800000000 + (3749771093922576626333463291091133577659425506611*s^9)/90505686270724520205490178402304000000000 + (76183887065127835721190972106085472316598411137*s^12)/480811458313224013591666572762240000000000 + (3894711687076078532824798092317563054061*s^15)/29289197022004386792864679140000000000 + (411563468680606461034028301431575807*s^18)/23187280975753472877684537652500000000)*Derivative[12][F][s] + ((56582754086950263400288839943220444434939212832123533769*s)/30207395607759170990449558010147635200000000000 + (1197881966645028406672538766686959587780501786030768589*s^4)/885710673684296680275527163877785600000000000 + (3614130416241140885780102630169572617068055810669009*s^7)/49235093331274138991786657050853376000000000 + (865050946034857987574977798770700498043184001*s^10)/1254290760817106122413043233292800000000 + (148376630586428771973761620532916590671918891*s^13)/106846990736272003020370349502720000000000 + (85177137050706428940181064696855110177*s^16)/156514146586335941924370629154375000000 + (1897764812470812206733432535583*s^19)/97289290807357228857417640500000000)*Derivative[13][F][s] + ((21999593353319263380107993483508937857293745290161002871*s^2)/83699658663166036286037316986450739200000000000 + (2407356241264352079760413245264177631863934842222977*s^5)/39388074665019311193429325640682700800000000 + (814787741309813118029218535840652729864195583201*s^8)/512865555534105614497777677613056000000000 + (16316215120214294994471091316089313784022897*s^11)/2090484601361843537355072055488000000000 + (948850568393147816088578775254478768122051*s^14)/120202864578306003397916643190560000000000 + (979396030707492632213315607322199*s^17)/802636649160697138073695534125000000)*Derivative[14][F][s] + (3871287933240140771596961729942391916986686392579/559984619850413657532213598617600000000000 + (58829343990550074098050699080889181083705569448061437*s^3)/2954105599876448339507199423051202560000000000 + (6853752092555556758248175615465043817337027684837*s^6)/3767991836577102473861223753891840000000000 + (98683001645462029426017080180972857182160163357*s^9)/4196172727097227754981817362288640000000000 + (342674022861191237446225292022008580350556689*s^12)/5769737499758688163099998873146880000000000 + (9972445472549111125633969684330383803347*s^15)/360608593734918010193749929571680000000000 + (711668729766951149697960518637101*s^18)/626056586345343767697482516617500000000)*Derivative[15][F][s] + ((7649653053920118785333220329806795794423327398227951*s)/4726568959802317343211519076881924096000000000 + (5382444058920171691145872884020286705504561506980327*s^4)/5908211199752896679014398846102405120000000000 + (73286313420622507870340325764008251150147593387*s^7)/2006865217307369795860869173268480000000000 + (13733224426235058297887979844639019882586904793*s^10)/57697374997586881630999988731468800000000000 + (426883052208264774742168969592572244005939*s^13)/1442434374939672040774999718286720000000000 + (439922832202671227373467643392386831*s^16)/8195649857611772958948862035720000000000)*Derivative[16][F][s] + ((23270422227269255017043474517912609062240185424549*s^2)/153460031162412900753620749249413120000000000 + (28717591692653039186355595364373723030178346814031*s^5)/1074220218136890305275345244745891840000000000 + (6600488307235209605763033058739645156122273817*s^8)/13187971428019858658514283138621440000000000 + (2684273181244028983196948193078881808193183*s^11)/1648496428502482332314285392327680000000000 + (3631138339969896487949790375693521989*s^14)/3962731799284813298832416808480000000000 + (8730011992245012877912440541819*s^17)/199783154423777290966066442976000000000)*Derivative[17][F][s] + (5832461934428486794106554754809614508723313/1624015546290136278557440081920000000000 + (171621846077003669799160513761194377706793250430761*s^3)/22319908976844276342943284529720197120000000000 + (2179855730898035673300622508648677774470697509091*s^6)/4184982933158301814301865849322536960000000000 + (81747105475903885544695993198955103422363363*s^9)/17437428888159590892924441038843904000000000 + (1536091321556579445309403595137918132849*s^12)/209584481828841236693803377870720000000000 + (26190416862302062084153038043542169*s^15)/16546143302276939738984477200320000000000)*Derivative[18][F][s] + ((25604169023880808933202303300491437189709665895409*s)/45915241323793939905483328175424405504000000000 + (95163625083843917146558622363701186376868540876281*s^4)/401758361583196974172979121534963548160000000000 + (1013239357653661962120957448124707232197816283*s^7)/147705279993822416975359971152560128000000000 + (1306356896184276392373993217494204023849*s^10)/43994410179815070093159892730880000000000 + (6072718904610491901257873806578600713*s^13)/294994097732023154203608964942848000000000 + (744370873103044675754339502643523*s^16)/645299588788800649820394610812480000000000)*Derivative[19][F][s] + ((66682863517247297297640225011782727091238552783*s^2)/1859992414737023028578607044143349760000000000 + (78601479610501548756778490748807408620224882369*s^5)/16739931732633207257207463397290147840000000000 + (21397499868980534725942197161829829317670279*s^8)/348748577763191817858488820776878080000000000 + (245426585592989308773340478861644802129*s^11)/1981526010018135328741413754414080000000000 + (75616570093228559439752282826508219*s^14)/2335369940378516637445237639130880000000000)*Derivative[20][F][s] + (207042735580415883371822260917455826717485503/272152525247301037560655808928153600000000000 + (7892944384831151228609185864660416899402879581*s^3)/6277474399737452721452798773983805440000000000 + (33675135097950938790301773896119883378366347*s^6)/545867339107604584474156415129026560000000000 + (309325543406126665505645745417262639971473*s^9)/836996586631660362860373169864507392000000000 + (126621571478770098835786272309323698993*s^12)/392342149983590795090799923373987840000000000 + (540676153733220139229406693307*s^15)/25085815216342122448260864665856000000000)*Derivative[21][F][s] + ((135823029797812383516249831287021494311998519713*s)/1607033446332787896691916486139854192640000000000 + (336696302503999717420339754625483506770790003*s^4)/12554948799474905442905597547967610880000000000 + (909548598605250005960612691867315120494521*s^7)/1673993173263320725720746339729014784000000000 + (458888757308009648288053827267334671311*s^10)/313873719986872636072639938699190272000000000 + (18193848928947174114681863336591*s^13)/38593561871295572997324407178240000000000)*Derivative[22][F][s] + ((773943536650753692856270660976762611945794497*s^2)/200879180791598487086489560767481774080000000000 + (6402284975078296659446266459599836065359257*s^5)/17467754851443346703173005284128849920000000000 + (1069352671745893739539387549597955335031*s^8)/334798634652664145144149267945802956800000000 + (14475622712951583788595096579155377*s^11)/4013730434614739591721738346536960000000000 + (103938310205379400243839191*s^14)/356332602504859693867341827640000000000)*Derivative[23][F][s] + (54295583355065376357622595995404760559/697826987813592404001681561354240000000000 + (852726696871807496175846395320037193639151*s^3)/8927963590737710537177313811888078848000000000 + (718891441410804665700602702501952658813*s^6)/218822637027885062185718475781570560000000000 + (2234361501208898074945733520207617*s^9)/182352197523237551821432063151308800000000 + (6386056772096856690953286746807*s^12)/1282163888835264036244444194032640000000000)*Derivative[24][F][s] + ((79716467220410882745728725321410129295397903*s)/12856267570662303173535331889118833541120000000000 + (104499505207591536334780391714723801803693*s^4)/73046974833308540758723476642720645120000000000 + (7626200434847979752083958539970000483*s^7)/393880746650193111934293256406827008000000000 + (30602160381067623486910377731789*s^10)/1049043181774306938745454340572160000000000 + (309832900299025681450241*s^13)/106464998265642959992619054284800000000)*Derivative[25][F][s] + ((135949543853913647263408228599756597374141*s^2)/669597269305328290288298535891605913600000000000 + (35610802785637952995000390434680316929*s^5)/2625871644334620746228621709378846720000000000 + (302255388812716353648235570235441*s^8)/4102924444272844915982221420904448000000000 + (5137760923321892191589873933*s^11)/132637643672613520990804571796480000000000)*Derivative[26][F][s] + (78363007055154458629888230552290841167/19594981817805674704367218242827059200000000000 + (424053775238435748282543509810669497459*s^3)/118164223995057933580287976922048102400000000000 + (81304585526973581258389051056066283*s^6)/984701866625482779835733141017067520000000000 + (29295448846825678646604325447*s^9)/169776183900945306868229851899494400000000 + (34524825659865540739689083*s^12)/1591651724071362251889654861557760000000000)*Derivative[27][F][s] + ((220207456597091426952883083817040555671*s)/945313791960463468642303815376384819200000000000 + (129486608354218488385795772521804537*s^4)/3425049970871244451602550055711539200000000000 + (30971606104830740345314242961*s^7)/97014962229111603924702772513996800000000 + (54847132960714330012782757*s^10)/244869496010978807983023824855040000000000)*Derivative[28][F][s] + ((2605080480287261067119079429143187497*s^2)/472656895980231734321151907688192409600000000000 + (695793497758044775176539552647*s^5)/2822253446665064841445898836770816000000000 + (318622653721005966157390867*s^8)/424440459752363267170574629748736000000000 + (77641401695577868694561*s^11)/636660689628544900755861944623104000000000)*Derivative[29][F][s] + (95006739753422153908020107546497/864484491962015060486789040124723200000000000 + (2185017556700694574037618381139167*s^3)/31510459732015448954743460512546160640000000000 + (435930060419884853347491022739*s^6)/437645274055770124371436951563141120000000000 + (59633736581899898090131339*s^9)/61543866664092673739733321313566720000000000)*Derivative[30][F][s] + ((706459930130858113854283691157961*s)/151250206713674154982768610460221571072000000000 + (4573455676067978008060336217881*s^4)/9002988494861556844212417289298903040000000000 + (123002225341463009383517009*s^7)/51153343720804300251206916416471040000000000 + (480448302577242171221297*s^10)/923157999961390106095999819703500800000000000)*Derivative[31][F][s] + ((1251914275067614863724574894891*s^2)/15755229866007724477371730256273080320000000000 + (34973971003774157905457058737*s^5)/15755229866007724477371730256273080320000000000 + (54305505264412715016097*s^8)/17275471344306715435714616509071360000000000)*Derivative[32][F][s] + (24043943210209627485544171/14508830634327525490687368505589760000000000 + (33165929607900811478788386527*s^3)/47265689598023173432115190768819240960000000000 + (33370059311951842739891873*s^6)/5908211199752896679014398846102405120000000000 + (726709416564866111789*s^9)/429688087254756122110138097898356736000000000)*Derivative[33][F][s] + ((7733306932323885155203325941*s)/151250206713674154982768610460221571072000000000 + (93810793204309664275944163*s^4)/27008965484584670532637251867896709120000000000 + (29281550352901478591*s^7)/3834944389291941049258839007612108800000000)*Derivative[34][F][s] + ((7912929991265296090688285569*s^2)/12856267570662303173535331889118833541120000000000 + (123777260163214702929888347*s^5)/12856267570662303173535331889118833541120000000000 + (9313841627464530361*s^8)/2225808097413833651927862169168773120000000000)*Derivative[35][F][s] + (4935870173407489643566649/352709672720502144678609928370887065600000000000 + (5283284738263904509581799*s^3)/1428474174518033685948370209902092615680000000000 + (778043812179262864133*s^6)/56387138467817119182172508285608919040000000000)*Derivative[36][F][s] + ((63262987545194129185932343*s)/205700281130596850776565310225901336657920000000000 + (15811304025015843219937*s^4)/1353291323227610860372140198854614056960000000000 + (1202164750346629*s^7)/153087253758779509091871063218847744000000000)*Derivative[37][F][s] + ((251032871065555589*s^2)/99055140040082774145230581090222080000000000 + (243109302352227379*s^5)/13267561992427557454628825478966804480000000000)*Derivative[38][F][s] + (336166766367862838003/5079019287175230883371982968540773744640000000000 + (12414064848817391*s^3)/1271010140451043319182929499665727488000000000 + (261996766316797*s^6)/23632844799011586716057595384409620480000000000)*Derivative[39][F][s] + ((318667864364088229*s)/318421487818261378911091811495203307520000000000 + (291041514437629*s^4)/16620901836667489558546001149474897920000000000)*Derivative[40][F][s] + ((1460312666179327*s^2)/275000375843043918150488382654948311040000000000 + (7023148547269*s^5)/605000826854696619931074441840886284288000000000)*Derivative[41][F][s] + (467102932313/2716053094746112771856675384246403072000000000 + (1303369678207*s^3)/112037190158277151839087859600164126720000000000)*Derivative[42][F][s] + ((2139145566529*s)/1273685951273045515644367245980813230080000000000 + (210783841*s^4)/23913076160264688534825076752604200960000000000)*Derivative[43][F][s] + (13877707*s^2*Derivative[44][F][s])/2740039976696995561282040044569231360000000000 + (54487957/233816744678143621229400750469907742720000000000 + (6157*s^3)/1315219188814557869415379221393231052800000000)*Derivative[45][F][s] + (31225813*s*Derivative[46][F][s])/24200033074187864797242977673635451371520000000000 + (9901*s^2*Derivative[47][F][s])/6050008268546966199310744418408862842880000000000 + (73*Derivative[48][F][s])/504167355712247183275895368200738570240000000000 + (s*Derivative[49][F][s])/2978465609130814128891443405985901707264000000000 + Derivative[51][F][s]/32912044980895496124250449636144213865267200000000000, F[s]*Subscript[u, 31, 19][s] -> ((-1906421603797624478672673656645179687379585818445743871*s)/331404730919192577030040131285357421875 + (44594367182558774757787059045801683574026216045775549209*s^4)/11783279321571291627734760223479375000000 - (14189443653799138507011629159796994368930682270300159*s^7)/63205329694252138999343541428625000000 + (27627658692027768076252421313319250320377902893*s^10)/29688282493250923728230688393750000 + (2985818073262852603159347041834330884262237441*s^13)/141431679099792594983098973875781250 - (43590040166644348264614899761207927052*s^16)/265674235183230196267679109375 + (110126711730966319772345471482997*s^19)/387853974697902197769033750 - (54542231609558898188086*s^22)/478353713814459858375 - s^25/51)*Derivative[1][F][s] + ((-11467592029413221198943245155871477724638341770643426367*s^2)/2049265968968920283084306125822500000000 + (6103704625671606511690337541593326451692600379773638193*s^5)/4488868312979539667708480085135000000000 + (1616240981432079540553829816841430504786189672847*s^8)/438925900654528743050996815476562500 + (125687467248743264605656993574800647069955141851*s^11)/251434096177409057747731509112500000 + (3397481655543033199535022061685217066537806*s^14)/812825741952831005649994102734375 + (2011361507045608641492527873948678611*s^17)/9977543499103534037608393218750 + (3015361114401935074395069353711*s^20)/603328405085625640974052500 - (64398486037749053413*s^23)/637804951752613144500)*Derivative[2][F][s] + (850272979550000948600017102236817369884401550863/486635256776883233049030000000000 - (4310615965749486925615478373425955598466270353909027086143*s^3)/3393584444612531988787610944362060000000000 + (5870714159888798378846418174668424747972778695989146697*s^6)/11783279321571291627734760223479375000000 + (413642547938910741857785061841482224403952139254222247*s^9)/29327272978132992495695403222882000000000 + (69535947525496433205734163089065723026587808983*s^12)/442742647616742036468831570393750000 + (3143947321507140114095548344073298563627477*s^15)/5214071118886362948685676456250000 + (12877708855632615145672966878240710831*s^18)/42257831290320850041635547750000 + (6234263118920842014080128833371*s^21)/43439645166165046150131780000 + (8923201740875736823*s^24)/956707427628919716750)*Derivative[3][F][s] + ((534799514069109057787220770969258574006526992145690714283*s)/261044957277887076060585457258620000000000 + (154292863721519947929643221621679792127905841070687286991*s^4)/271486755569002559103008875548964800000000 + (240999240161761453465679124967669964304240589238167649011*s^7)/1759636378687979549741724193372920000000000 + (157760959438970615153288437237299259366682377176469*s^10)/51271456255477259607859096543500000000 + (81192711158862508093425125483953594081816321001*s^13)/4287613008498975511066579418550000000 + (242900694711396072410398957778091016994309*s^16)/6734841861894885475385665422656250 + (870476884958913154905276198649971227*s^19)/60495421636669848480657205200000 + (15018487948629369158747795819*s^22)/10859911291541261537532945000)*Derivative[4][F][s] + ((4263311242956087056187340458600372855962461669186668605549*s^2)/3878382222414322272900126793556640000000000 + (17531417234814185035225887371359803177527831291507559037933*s^5)/54297351113800511820601775109792960000000000 + (10111602363755251384743245748376836566466586138963401019*s^8)/439909094671994887435431048343230000000000 + (1821549175885773515299926341628942080753127701788969*s^11)/5865454595626598499139080644576400000000 + (64436593370709536474502099988502608902880114141*s^14)/58189033686771810507332149251750000000 + (970020965152310449390031832787373264445781*s^17)/862059758322545340849365174100000000 + (671961605051650843680038377452468029*s^20)/2873532527741817802831217247000000 + (568091739809374836701473*s^23)/122849675243679429157612500)*Derivative[5][F][s] + (-1161349072351063573239894577995023404438650186907/93433969301161580745413760000000000 + (1315883688124241429056744969595331033308303982610590751967*s^3)/3447450864368286464800112705383680000000000 + (4813333023834449746644893386748291837077927427552583473*s^6)/71821893007672634683335681362160000000000 + (2126537703392031377013713967446085041522306907614195179*s^9)/938472735300255759862252903132224000000000 + (25253852232880981708783734044302406862827590915751*s^12)/1437611420496715318416441334455000000000 + (2959033694374154448417562713226671310338503*s^15)/82493756777277066109987098000000000 + (2251129256639473486319411014499367104773*s^18)/119730521989242408451300718625000000 + (148412433923814024901696373833*s^21)/89833825021940582571504140625)*Derivative[6][F][s] + ((19343022856309510007517490166648194658738886041305175898503*s)/434378808910404094564814200878343680000000000 + (3648036165999897179118948009727167184309322720715615514337*s^4)/43437880891040409456481420087834368000000000 + (3850126982799168774224881439337842234361771724586549777239*s^7)/506775277062138110325616567691400960000000000 + (478817376306697783160176145444120331765224501088443783*s^10)/3519272757375959099483448386745840000000000 + (14334185802946583374013527488200301601784460990721*s^13)/23940631002557544894445227120720000000000 + (367305345491480338287726184461424833034243367*s^16)/543097647743203564735100059683000000000 + (2474251919990111807792191419162404197*s^19)/14668007555317981006187545500000000 + (382389153015260006295778777711*s^22)/92439005947576859466077760703125)*Derivative[7][F][s] + ((4049289627132605465697305058535437084960238564630595579851*s^2)/155930854480657880100189713135815680000000000 + (15345129757830882759893267434110071579711806232632293509959*s^5)/1351400738832368294201644180510402560000000000 + (1771745257113360384919743250807542456301852994852850001*s^8)/3378501847080920735504110451276006400000000 + (64020971725485455662158177246448595187091270334357*s^11)/12413660519844652908230858507040000000000 + (7258698260427577153296175172394949261062901291*s^14)/571681734466530068142210589140000000000 + (7990369976735683566316594836289148422943*s^17)/1064897348516085421049215803300000000 + (111290258817216613540311056829679777*s^20)/147902409516122975145724417125000000)*Derivative[8][F][s] + (90094143225106294595231596036077101463809403053977/53817966317469070509358325760000000000 + (575622543748418851636811115678168926487094583689225785097627*s^3)/97300853195930517182518380996748984320000000000 + (4947669092061945818332407091238808847721402488040930939*s^6)/5154738991096128267774866549944320000000000 + (75180062268593703439302297350799486963749226280843499237*s^9)/3243361773197683906083946033224966144000000000 + (666867023683918534399857518291232526962187557580517*s^12)/5278909136063938649225172580118760000000000 + (97195747825860170377144764666171785899649929*s^15)/575044568198686127366576533782000000000 + (2499907072371328459265119095856253689*s^18)/52544277064938425380717885031250000 + (3439062468787405383051139805264423*s^21)/2662243371290213552623039508250000000)*Derivative[9][F][s] + ((376047496530613102520200671854608809111679824012105641767*s)/448391028552675194389485626713128960000000000 + (47144022385829337897399701897187594753747727645259763753247*s^4)/64867235463953678121678920664499322880000000000 + (678077644244654429549761582798503134911803532068848967959*s^7)/12973447092790735624335784132899864576000000000 + (2050719112528318899037702180983271718348635006607640067*s^10)/3040651662372828661953699406148405760000000000 + (1254461820549728101722222239720627679275217888827*s^13)/621048133654581017555902656484560000000000 + (46972646426026501821232756163816415020533*s^16)/33694017667891765275385343776289062500 + (75402780945421011767853911801652364543*s^19)/479203806832238439472147111485000000000)*Derivative[10][F][s] + ((1568047987463586252548173878969496001078014493415532483253*s^2)/8553921160081803708353264263450460160000000000 + (1218889169718457699093183467949220291911492107805777028737*s^5)/22562516683114322824931798491999764480000000000 + (12204174083795443451546663563570814779893759551766449737*s^8)/6486723546395367812167892066449932288000000000 + (2343248490827979919729326722361181985834357190065543*s^11)/178861862492519333056099965067553280000000000 + (931739920348702860559478404905309850384532551*s^14)/44360580975327215539707332606040000000000 + (168214257064010887771976300343496419539*s^17)/24644767208515119744281851447800000000 + (49766792486510088211100283280543949*s^20)/239601903416119219736073555742500000000)*Derivative[11][F][s] + (173747250016669597174516240027393360236262792278083/30999148598862184613390395637760000000000 + (6428024161317720868718179993196876209508914780451047105613*s^3)/296535933549502528556246494466282618880000000000 + (22273603855264910823019708687455522475665690399266991101*s^6)/8648964728527157082890522755266576384000000000 + (271671816165491927324076977869966167817849834075699*s^9)/5962062083083977768536665502251776000000000 + (2539857477760898989283018391308175092614118668697*s^12)/14905155207709944421341663755629440000000000 + (27574588860193478525173271170386382148863*s^15)/198291230413340043919509149580000000000 + (12895467044142354260670544330896283403*s^18)/718805710248357659208220667227500000000)*Derivative[12][F][s] + ((740606623486093458053501850147732036600295144454580926683*s)/355843120259403034267495793359539142656000000000 + (75588602907357556398778136839130532737039233943325485743*s^4)/49422655591583754759374415744380436480000000000 + (62151059168499675799854177919819788829632812544108949*s^7)/763143946634749154372693184288227328000000000 + (2310488868930622485276357760108568657558443418969*s^10)/3083825215388264363036206294268160000000000 + (1124200271520881493276859739470713489434666473*s^13)/764366933728715098530341731057920000000000 + (2550193085355667561648437138617066027251*s^16)/4566530394518978070263990121210000000000 + (15094972226355488537406489261080177*s^19)/784151683907299264590786182430000000000)*Derivative[13][F][s] + ((307943092560645901235462832168766445274189326337178508777*s^2)/1037875767423258849946862730631989166080000000000 + (5218630539461473864625472659075943925016379828001829*s^5)/76314394663474915437269318428822732800000000 + (27705480414093645581529680204510020649125951290161*s^8)/15898832221557274049431108006004736000000000 + (142425287498292566404753982361266060361717073433*s^11)/17034463094525650767247615720719360000000000 + (6122730677855411160690843305725703046664343*s^14)/745257760385497221067083187781472000000000 + (646984901055564194377073005859529119*s^17)/528102154468181137377468245310000000000)*Derivative[14][F][s] + (4313299159660447482941168588534629272867031583897/520785696460884701504958646714368000000000 + (16413243883311936824735472066123472378829740167756132673*s^3)/732618188769359188197785456916698234880000000000 + (9001309150491538879276089959940288838708246496351*s^6)/4471546562312983326402499126688832000000000 + (60223262351620641909343494244615508727428392567*s^9)/2365115537091164734626115240562688000000000 + (861463423087856412555569411754542250661972519*s^12)/13758604807116871773546151159042560000000000 + (63073064456484320974015190775279784925251*s^15)/2235773281156491663201249563344416000000000 + (21599302523018614268006370137136481*s^18)/19407754176705656798621958015142500000000)*Derivative[15][F][s] + ((1358103975178737733854349837592005007648715927683743207*s)/732618188769359188197785456916698234880000000000 + (5317227052167053727237637100880251265196752948843049*s^4)/5232987062638279915698467549404987392000000000 + (1987281659551905442620262569789796206479674255241*s^7)/49770257389222770937349555497058304000000000 + (18167894564224975103769515944035120747541779799*s^10)/71544744997007733222439986027021312000000000 + (6848695140515219572854323586174329273028361*s^13)/22357732811564916632012495633444160000000000 + (112347483432892215708350292978461063*s^16)/2099711946991445964689377876920000000000)*Derivative[16][F][s] + ((2844659630578860387461832012341384119773172638860081*s^2)/16650413381121799731767851293561323520000000000 + (5612741847843356489798183862282201258705465103433*s^5)/190290438641391996934489729069272268800000000 + (308979202327265830904026383375337298607937988363*s^8)/572357959976061865779519888216170496000000000 + (53134016402028046863660795932637638303116097*s^11)/31106410868264231835843472185661440000000000 + (1482961677686978541263801379853570876961*s^14)/1596980915111779759429463973817440000000000 + (3258801170298992464419056527069*s^17)/76839674778375881140794785760000000000)*Derivative[17][F][s] + (24543771931794422742138002218205341764076001/6131699722851860692758539796480000000000 + (947727283888124001592038733306556078504829122765753*s^3)/110706748525147610660998691267412177715200000000 + (1132757162991785821030930428399065229399813128419*s^6)/1995914937352420865282428328138440704000000000 + (269127086184974389566778795981539111873643339*s^9)/54056029553294731768065767220416102400000000 + (97988937905168762051597271485350558468867*s^12)/12994237873388156675015809427984640000000000 + (20875240229652368901186034962272574793*s^15)/13336191501635213429621488623457920000000000)*Derivative[18][F][s] + ((554719977091890439003126533097533329186878380119059*s)/889607800648507585668739483398847856640000000000 + (92717420337513452696523558393802652703990582489137*s^4)/355843120259403034267495793359539142656000000000 + (396921596199918176843160411415406285946529201*s^7)/53868984468335234426307754185051340800000000 + (94196683068481322727510151166039052515518511*s^10)/3040651662372828661953699406148405760000000000 + (6629175419389109177080666636777580016353*s^13)/320068596039245122310915726962990080000000000 + (22182169551375603307276406455367941*s^16)/20004287252452820144432232935186880000000000)*Derivative[19][F][s] + ((11002716731675048523975078067714940248474550941129*s^2)/276766871312869026652496728168530444288000000000 + (264488610509799235710550498901995159895293204823*s^5)/51893788371162942497343136531599458304000000000 + (20026790608393080961309455256974644718226207*s^8)/308891597447398467246090098402377728000000000 + (10368948547818405050617605758517957570863*s^11)/81903075080749593587978435182448640000000000 + (16085848943888947149650765278478236769*s^14)/506775277062138110325616567691400960000000000)*Derivative[20][F][s] + (11647971774241139773308755971266553473901303/13607626262365051878032790446407680000000000 + (596901424699413100791186527709667280811880089383*s^3)/433200320315794998238690531046395478016000000000 + (5134462483373129408096934397579399686825216623*s^6)/77840682556744413746014704797399187456000000000 + (9944532219154510322779004493476551765238077*s^9)/25946894185581471248671568265799729152000000000 + (3918115016501247088846038379973185633919*s^12)/12162606649491314647814797624593623040000000000 + (19929480908321733283545533612773*s^15)/972075339633257244870108505801920000000000)*Derivative[21][F][s] + ((186475240249198684038372401002854203091940416491*s)/1992721473452656991897976442813419198873600000000 + (18050519105746377685799050054697855909474473381*s^4)/622725460453955309968117638379193499648000000000 + (1911786298308498299822547279360692559452809*s^7)/3347986346526641451441492679458029568000000000 + (10311786300054788404919097711259338662273*s^10)/6950060942566465513037027214053498880000000000 + (26174268328970567675263535313413*s^13)/57180902331368073227653441517760000000000)*Derivative[22][F][s] + ((361378871215286865930053835796756098195056363*s^2)/85893166959166249650774846672992206848000000000 + (31331772641533643999269939165046403707416771*s^5)/80351672316639394834595824306992709632000000000 + (34154808911157039429258129062361659829409*s^8)/10378757674232588499468627306319891660800000000 + (222031485291262847555543370168592351*s^11)/62212821736528463671686944371322880000000000 + (390942621595126641157893067*s^14)/1425330410019438775469367310560000000000)*Derivative[23][F][s] + (2887585438638355037069608816714235037457/33746913130665328657521320307091046400000000 + (1996061511753713081128155821379951731021729*s^3)/19422236583359229940526086187265294336000000000 + (1552141279528981806879730025321841130879*s^6)/452233449857629128517151516615245824000000000 + (1452973924252839228411235153657823*s^9)/117769127567090918884674874118553600000000 + (292196332445018632443477512453*s^12)/61055423277869716011640199715840000000000)*Derivative[24][F][s] + ((11676384338344103663352024320392677789818507*s)/1732801281263179992954762124185581912064000000000 + (1998706412337302994019688816035538945689*s^4)/1320382635470883244035234854766379008000000000 + (60462366790202405666701336221025070887*s^7)/3052575786538996617490772737152909312000000000 + (59994341776779789985544441065931*s^10)/2098086363548613877490908681144320000000000 + (2150397100000908319743768017*s^13)/795825862035681125944827430778880000000000)*Derivative[25][F][s] + ((1804729799264894961223567331149364185200937*s^2)/8303006139386070799574901845055913328640000000000 + (57292645489658545619176396224019725383*s^5)/4070101048718662156654363649537212416000000000 + (301742097800887583280741315605137*s^8)/4102924444272844915982221420904448000000000 + (39041907698169408563691153179*s^11)/1061101149380908167926436574371840000000000)*Derivative[26][F][s] + (131547589781770446106163021818889063063/30372221817598795791769188276381941760000000000 + (1164411259241868333128621872878653981087*s^3)/308470816323940710820120192385978204160000000000 + (16506261648755652683026404287685457*s^6)/196940373325096555967146628203413504000000000 + (142098853400299928209507818667*s^9)/848880919504726534341149259497472000000000 + (31613501798060399298657787*s^12)/1591651724071362251889654861557760000000000)*Derivative[27][F][s] + ((1454149805130579756834529273279535892043*s)/5860945510154873505582283655333585879040000000000 + (613912003753575894015523827046339397*s^4)/15755229866007724477371730256273080320000000000 + (268020606111200124024057500347*s^7)/848880919504726534341149259497472000000000 + (668773979768771318025092231*s^10)/3183303448142724503779309723115520000000000)*Derivative[28][F][s] + ((272270506478568598354826412809638123*s^2)/47265689598023173432115190768819240960000000000 + (4902372797973415461582167741099*s^5)/19755774126655453890121291857395712000000000 + (611203562477458194444654541*s^8)/848880919504726534341149259497472000000000 + (53857772026931907666487*s^11)/489738992021957615966047649710080000000000)*Derivative[29][F][s] + (5028294346170591690991911635173/43224224598100753024339452006236160000000000 + (8939569155646581514340045401443613*s^3)/126041838928061795818973842050184642560000000000 + (426745406214576715366306359253*s^6)/437645274055770124371436951563141120000000000 + (110323600470857972345271973*s^9)/123087733328185347479466642627133440000000000)*Derivative[30][F][s] + ((916404084917372702525339641427371*s)/189062758392092693728460763075276963840000000000 + (31927291560532782886553832044963*s^4)/63020919464030897909486921025092321280000000000 + (163115195489137582254733181*s^7)/71614681209126020351689682983059456000000000 + (85202904851035458813611*s^10)/184631599992278021219199963940700160000000000)*Derivative[31][F][s] + ((157463678927703242453223552187891*s^2)/1953648503384957835194094551777861959680000000000 + (27619154880233776642893090311*s^5)/12852950680164196284171674682749091840000000000 + (29137184740590649991346737*s^8)/10175252621796655391635909123843031040000000000)*Derivative[32][F][s] + (2494902432784358177824484057/1461764686408498193186752376938168320000000000 + (16240973146203860802312113782141*s^3)/23443782040619494022329134621334343516160000000000 + (4314711447576695500734977*s^6)/817654228537231236827885554594529280000000000 + (98035779064980598748213*s^9)/66601653524487198927071405174245294080000000000)*Derivative[33][F][s] + ((1204996685752656512904644081707*s)/23443782040619494022329134621334343516160000000000 + (121659170451326327763004583*s^4)/36630909438467959409889272845834911744000000000 + (20039819962969866954775997*s^7)/2930472755077436752791141827666792939520000000000)*Derivative[34][F][s] + ((119759811609337638226454039041*s^2)/199272147345265699189797644281341919887360000000000 + (20176741864322211790594759*s^5)/2277395969660179419311973077501050512998400000000 + (246166698592229303171*s^8)/69000051019828843209763727244231966720000000000)*Derivative[35][F][s] + (48359040979346360091811/3471111064868433804773621517300793344000000000 + (618039338197126765959424493*s^3)/177130797640236177057597906027859484344320000000000 + (159386697090881683693*s^6)/13142866860919779659002614713187041280000000000)*Derivative[36][F][s] + ((945869776468377335484714307*s)/3188354357524251187036762308501470718197760000000000 + (443512201249086517420751*s^4)/41952031020055936671536346164493035765760000000000 + (1009266411853912523*s^7)/154235408161970355410060096192989102080000000000)*Derivative[37][F][s] + ((998172807138216434183*s^2)/423757889091474107793296425903970058240000000000 + (26152848642137341*s^5)/1658445249053444681828603184870850560000000000)*Derivative[38][F][s] + (2479267560342047164579/39362399475608039346132868006190996520960000000000 + (1626721893322461875957*s^3)/187550256324955952178633076970674748129280000000000 + (13195088794656943*s^6)/1465236377538718376395570913833396469760000000000)*Derivative[39][F][s] + ((24517732333832850677*s)/26792893760707993168376153852953535447040000000000 + (690117882999008987*s^4)/46887564081238988044658269242668687032320000000000)*Derivative[40][F][s] + ((19682101688447353*s^2)/4262505825567180731332569931151698821120000000000 + (66111806502493*s^5)/7213471397113690468408964498872105697280000000000)*Derivative[41][F][s] + (1105604347/7158202912426842815034086318407680000000000 + (396840557378413*s^3)/41677834738879100484140683771261055139840000000000)*Derivative[42][F][s] + ((66861668119451*s)/46887564081238988044658269242668687032320000000000 + (4997045243*s^4)/741305360968205344579577379330730229760000000000)*Derivative[43][F][s] + (10931970901*s^2*Derivative[44][F][s])/2718119656883419596791783724212677509120000000000 + (348835511/1812079771255613064527855816141785006080000000000 + (112671079*s^3)/32617435882601035161501404690552130109440000000000)*Derivative[45][F][s] + (25604707*s*Derivative[46][F][s])/25869000872407717541880424409748241121280000000000 + (7019*s^2*Derivative[47][F][s])/6050008268546966199310744418408862842880000000000 + (26693*Derivative[48][F][s])/250067008433274602904844102627566330839040000000000 + (683*s*Derivative[49][F][s])/3000804101199295234858129231530795970068480000000000 + Derivative[51][F][s]/51013669720388018992588196936023531491164160000000000, F[s]*Subscript[u, 32, 18][s] -> ((316729426896718026724209192218433407274859594421973880969*s)/89304853805592947073358182746370000000000 - (537508752672163441781503359685347958933965332271451889*s^4)/112758653794940589739088614578750000000 + (2935357589376931513003344065798353753209370138918237*s^7)/6890806620801924928499859779812500000 - (452382190761605337089875345883792126804195641211*s^10)/56415960638144414619297097612500000 + (346828847075683602372626227261423066077261377*s^13)/14887545168399220524536734092187500 + (57054161857779991703062780918215433241*s^16)/727108433133051063469437562500 - (3228242144341098589233061616509*s^19)/10206683544681636783395625 + (683807655681030378502*s^22)/3596644464770374875 + s^25/51)*Derivative[1][F][s] + ((6561815315548704403223338344669056483399653519485977473*s^2)/1240345191744346487129974760366250000000 - (179544919844687087739007447502786268188676679505811563*s^5)/150344871726587452985451486105000000000 + (1928007397545973881641192723649607485263222259834329*s^8)/21438065042494877555332897092750000000 + (2758655443814621487899757654456461720987662993*s^11)/21654611154035229853871613225000000 + (34873303514682135677751450912848219868839587*s^14)/9925030112266147016357822728125000 + (3190020983963920598640250150856194081*s^17)/400101994951520161909108500000 - (3336904216434753542921840411*s^20)/1671269820181788479152500 + (775406115242705659*s^23)/1198881488256791625)*Derivative[2][F][s] + (-94509559422708484132505711470372721276487215927/204899055485003466546960000000000 + (35546795471715080753046582350549240949652856139707946199*s^3)/8930485380559294707335818274637000000000 + (1093727542287360886515961253025480391417693372875627439*s^6)/9922761533954771897039798082930000000000 + (14280921540965260103254690084914631017204331825757063*s^9)/617416273223852473593587436271200000000 + (370528912294697602092611032239321065557465951133*s^12)/2143806504249487755533289709275000000 + (4647403044679641245620698377921027594986457*s^15)/8507168667656697442592419481250000 + (83607595572652537989753162406358663*s^18)/130829199041241021800729250000 + (8119711786522647513610354013*s^21)/1143148557004343319740310000 - (39074228696247451*s^24)/7193288929540749750)*Derivative[3][F][s] + ((-64677280687005714548117811536069054482490546592752228957*s)/439654664889072970207301822751360000000000 + (1223545136298213065888537141166005021900586921047600392397*s^4)/714438830444743576586865461970960000000000 + (5693808704300233552577377526663411102180964062334290701*s^7)/46306220491788935519519057720340000000000 + (1852769825686087047487415153037449545647755596793*s^10)/490635945028490522563244943000000000 + (5607015828331055105472675398367049279882273*s^13)/257707769105873809831199364000000 + (72528947869241783522285424851369338397989*s^16)/1972676792500103754804039300000000 + (69726940520503460545359754639966783*s^19)/3780963852291865530041075325000 + (314753165933688511801394027*s^22)/285787139251085829935077500)*Derivative[4][F][s] + ((2816056272968905520036899563486408274464901073661922990459*s^2)/5715510643557948612694923695767680000000000 + (1376101689182343098843472924277211944172312633932988592917*s^5)/2857755321778974306347461847883840000000000 + (23691522977155748583305363420395796443796809527599197*s^8)/945024907995692561622837912660000000000 + (1104217266911346049138753914031531723981361273106437*s^11)/3087081366119262367967937181356000000000 + (75791618167474105720373197270529939120623441*s^14)/60346418135101696144497951000000000 + (425944834593694450023799271148735402109153*s^17)/362972529820019090883943231200000000 + (37708929427321279882328409964873*s^20)/140295504723260316513583500000 + (39744313211352404846753*s^23)/6465772381246285745137500)*Derivative[5][F][s] + (146308212718874318477023366361112927445345660489/1710461680570463720739840000000000 + (70941107123163802780343337012544099347780147167188777*s^3)/209555102515461277482444176640000000000 + (8878836487968883307556986986654873570125659094020955041*s^6)/105842789695517566901757846217920000000000 + (253727911303000195372005464229229098545519133973915151*s^9)/98786603715816395774973989803392000000000 + (141028828182871926775172549678994314610264821543*s^12)/7121294962212831298657294536000000000 + (1721986021056207539194546749229812254278067*s^15)/43211015454764177486183718000000000 + (1491623770364591583877476162874140455711*s^18)/75619277045837310600821506500000000 + (6485866725230406103162919606237*s^21)/3706827306168495617687328750000)*Derivative[6][F][s] + ((33395195503951257257504477659235172752063441489425148935729*s)/365792681187708711212475116529131520000000000 + (2071403043773804034655086741554545900741801113813003978961*s^4)/22862042574231794450779694783070720000000000 + (119905673717829236397448037606174429654490573892495086469*s^7)/13336191501635213429621488623457920000000000 + (28607375618920291079427805372328178101004225657108061*s^10)/185224881967155742078076230881360000000000 + (11739748897964151648208153308980961807585867890641*s^13)/17640464949252927816959641036320000000000 + (3438238124768349847802782666530756906407171*s^16)/4666789669114531168507841544000000000 + (16362159792000742190854095903925363907*s^19)/93412048115446089565720684500000000 + (20019990936526568097341184851*s^22)/4865210839346150498214618984375)*Derivative[7][F][s] + ((1315249619403741152007793140889823958551751112135242469*s^2)/36637888740756080850608485229280000000000 + (183863013421411710478872754291865796579807630380980447003*s^5)/14225270935077560991596254531688448000000000 + (35625869341549399998256271199046942967299780485290663*s^8)/58782111301973392527257250130944000000000 + (2865718582391522764179789863147091464707296572233687*s^11)/493933018579081978874869949016960000000000 + (5303036274736883842225772112279319532229889471*s^14)/381121156311020045428140392760000000000 + (8977552527620321085939378399323676420173*s^17)/1120944577385353074788648214000000000 + (5984793874864363737353228230191997*s^20)/7784337342953840797143390375000000)*Derivative[8][F][s] + (104654300800364358186605189486958489157340591597537/67980589032592510117084200960000000000 + (763377637599884653367832856488170304786819489631920493607*s^3)/104512194625059631774992890436894720000000000 + (14486867612064821320201107029326103704619896317552999949*s^6)/13131019324686979376858081106173952000000000 + (9007875437777104180272632938760931637169243283001807697*s^9)/341406502441861463798310108760522752000000000 + (3118138504363017308209772901116764152885170086229*s^12)/22226985836058689049369147705763200000000 + (3152331780307821217677305097329895628144817*s^15)/17294573479659733153882001016000000000 + (4460170858798401906777652047803423*s^18)/89752154696168976843331500000000 + (181133804988736379956984986112303*s^21)/140118072173169134348581026750000000)*Derivative[9][F][s] + ((4229294614618748867351856914117463901754272872374270985419*s)/4682146319202671503519681491572883456000000000 + (840346359454435860741346198764916469012097356845653059347*s^4)/975447149833889896566600310744350720000000000 + (20417730131543409728461017479279864610311255980529012543*s^7)/341406502441861463798310108760522752000000000 + (242359708172446663505820219107685548575846841022050443*s^10)/320068596039245122310915726962990080000000000 + (72205299872851336107153359746009643115067706359*s^13)/32686743876556895660836981920240000000000 + (268005425308454152476586607948152458012911*s^16)/181593021536427198115761010668000000000 + (2023481149494890332130503442463467353*s^19)/12610626495585222091372292407500000000)*Derivative[10][F][s] + ((188420102971343373208113536395745086535143917314767442039*s^2)/900412753692821442984554132994785280000000000 + (12894251561581469611778128909561086594903349939882444099*s^5)/205357294701871557171915854893547520000000000 + (1455428331359272791603359896059368494653836499002621317*s^8)/682813004883722927596620217521045504000000000 + (272935575190609626630725042951433653535267265431047*s^11)/18827564472896771900642101586058240000000000 + (67071941959468270942042143414605783111955473*s^14)/2971522170596081423712452901840000000000 + (12846040534966927462101934073643066413081*s^17)/1815930215364271981157610106680000000000 + (83879218648247729333810218105579*s^20)/406794403083394261012009432500000000)*Derivative[11][F][s] + (92553388553002193569023131578769556408303658980517/13052273094257761942480166584320000000000 + (97720847630186271945822826163518735498757915666520231793*s^3)/3901788599335559586266401242977402880000000000 + (288627096416770496563377835706893093098198969355181*s^6)/97789187953272170081864692806451200000000 + (7312105584415841932293266043730164913393425085579*s^9)/143448110269689690671558869227110400000000 + (437719353284604204633510469118544987435901201*s^12)/2359343918909369912361165612288000000000 + (266027158620816812070135555948509135780429*s^15)/1815930215364271981157610106680000000000 + (392309679669457072232893816727576311*s^18)/21618216849574666442352501270000000000)*Derivative[12][F][s] + ((3753586949942893706827635774342166524881498362734386146999*s)/1498286822144854881126298077303322705920000000000 + (654289666190398889660856688006877812506852483429172861*s^4)/371598914222434246311085832664514560000000000 + (64341088515994764103849950975601396878606895464457*s^7)/698529928269793276313677971888537600000000 + (25699480625568077881467874066123859558959880821*s^10)/31119941277515325455606779481088000000000 + (25299816724192264404247978734242077915909201*s^13)/16091935446920317863796668022272000000000 + (18799167306013449299958000824389237248569*s^16)/32686743876556895660836981920240000000000 + (41143729441205252888012736727771*s^19)/2172165329383100455930155630000000000)*Derivative[13][F][s] + ((21720687110835700020974669050119039907455480780750160103*s^2)/62428617589368953380262419887638446080000000000 + (808366801614127046353033612408244480715524893113497*s^5)/10365282806584029261428769905442816000000000 + (6503927279359997265437944910281555190715991162459*s^8)/3347122572959426115669706948632576000000000 + (3345045422666291642645834691765811680549891059*s^11)/369167930841113174522394148746240000000000 + (3373545009509201143333147327459495243029547*s^14)/392240926518682747930043783042880000000000 + (6698293636756986888667154029926338533*s^17)/5447790646092815943472830320040000000000)*Derivative[14][F][s] + (42137869108438845390143529743141240561615654715977/4385563759670608012673335972331520000000000 + (1994426694241504224498759507793681647888190973996272627*s^3)/77117704080985177705030048096494551040000000000 + (273255994128448431522027222025089892481466976265939*s^6)/120496412626539340164109450150772736000000000 + (240544979941794017494573205014405891636324181519*s^9)/8606886616181381440293532153626624000000000 + (19278709193161413737950824308220729190594571*s^12)/289654838044565721548340024400896000000000 + (1785944015360079253175718600893183692601*s^15)/61932777871370960199480597322560000000000 + (2261110283525850675410213361047*s^18)/2084613767637557121226848336750000000)*Derivative[15][F][s] + ((660112542075685816153869467268888493018204746502635319*s)/308470816323940710820120192385978204160000000000 + (234837394829124893758945905244690645031184751923889*s^4)/202941326528908362381658021306564608000000000 + (333920692144416716585231940947056016735079412831*s^7)/7531025789158708760256840634423296000000000 + (1212839769723098188253556803031440366632898537*s^10)/4430015170093358094268729784954880000000000 + (51697906271551800765783837524405320130377*s^13)/162306590283592861212431910224640000000000 + (111835858400409769118981777719115759*s^16)/2101290677778657578196663123444000000000)*Derivative[16][F][s] + ((3021195166565275255538142860791876492713547785260933*s^2)/15423540816197035541006009619298910208000000000 + (255440678360447080030753152691820275448536627540937*s^5)/7711770408098517770503004809649455104000000000 + (2450097338939100245483477120995720226940265889*s^8)/4155048711259977247038256901750784000000000 + (27178849381556251767544998294552055726003841*s^11)/15062051578317417520513681268846592000000000 + (69243276539777942618345062693927954289*s^14)/73545173722253015236883209320540000000000 + (4428151850152873359508512304991*s^17)/108274087187711468880210834480000000000)*Derivative[17][F][s] + (28736982488494910472594977582529263087693689/6196243930460827647419156004864000000000 + (56546223871147122463453336907408236161104400078043*s^3)/5826670975007768982157825856179588300800000000 + (131848196158885473166496225150574160409458935667*s^6)/210096309194991670029729297698783232000000000 + (607359218617149276580993577890586812208043689*s^9)/113802167480620487932770036253507584000000000 + (133065598372684004744820750316912419557*s^12)/17097681412352837730283959773664000000000 + (966291997219735468993161790292339*s^15)/626700728460301382970934615764000000000)*Derivative[18][F][s] + ((2143475001385233482248834540168943364934435660434197*s)/2996573644289709762252596154606645411840000000000 + (6944044584982820886770089899507378187151642857957*s^4)/23836381261395418563372923957098315776000000000 + (3859081020515260485276598871528337112851893851*s^7)/481985650506157360656437800603090944000000000 + (74306873767809616466638268239166913964363*s^10)/2286204257423179445077969478307072000000000 + (43823388784258722609823489933881549269*s^13)/2105714447626612646782340308967040000000000 + (111281923813464229720687393576181*s^16)/105285722381330632339117015448352000000000)*Derivative[19][F][s] + ((7876570891186808112195287838724102039372352569*s^2)/175238224812263728786701529509160550400000000 + (61267697872702528661364638805010489493417040403*s^5)/10925008078139566841545923480336728064000000000 + (280708317526154917967947208264428838116667*s^8)/4064363124307874569027501294768128000000000 + (10018630395988029038685470355532820357*s^11)/77311255081943266258675296367872000000000 + (103128405999449060437109172633482153*s^14)/3334047875408803357405372155864480000000000)*Derivative[20][F][s] + (695420306987933242568530871739106795634574703/710461329066638498053080427517706240000000000 + (146284240657416036814961020770421075224711180203*s^3)/95345525045581674253491695828393263104000000000 + (5213386841153229530931160927867870815242111*s^6)/73158536237541742242495023305826304000000000 + (136253996211642592440104126047839254399741*s^9)/341406502441861463798310108760522752000000000 + (25647176953715200392819935149798008521*s^12)/80017149009811280577728931740747520000000000 + (70507976461163391294293147749*s^15)/3654418570049839266428979345120000000000)*Derivative[21][F][s] + ((441601615350140146010574068806521971800359173929*s)/4195203102005593667153634616449303576576000000000 + (259978332663022907916646803672663609268527719*s^4)/8193756058604675131159442610252546048000000000 + (103124172559332439299441103167119089263061*s^7)/170703251220930731899155054380261376000000000 + (192691289424913993380289386274799809307*s^10)/128027438415698048924366290785196032000000000 + (45107523145319247956851570097443*s^13)/102323719961395499460011421663360000000000)*Derivative[22][F][s] + ((2444088378540603676775924770866271376154464003*s^2)/524400387750699208394204327056162947072000000000 + (490020697863408230126622721584017287893407*s^5)/1170536579800667875879920372893220864000000000 + (92825383223777954277086709412311799093*s^8)/27312520195348917103864808700841820160000000 + (1150174288826534627594668230758321*s^11)/327435903876465598272036549322752000000000 + (238672016983184483241589*s^14)/937717375012788668071952178000000000)*Derivative[23][F][s] + (13597223690552447209020674702673488966357/142092265813327699610616085503541248000000000 + (789860650321150245327809245128563224429*s^3)/7062631484857901796554940431732834304000000 + (16083302837998916690153966535744061147*s^6)/4462830097279234820892942598176768000000000 + (1536221108629232733475739804519861*s^9)/123967502702200967247026183282688000000000 + (4651687437886381413023080541*s^12)/1022459241495425866223639708160000000000)*Derivative[24][F][s] + ((249279184586323754643462838426379894662208027*s)/33561624816044749337229076931594428612608000000000 + (3847033994611312039442730815786429887313*s^4)/2383638126139541856337292395709831577600000000 + (814244091084466406045591909039568419*s^7)/40165470875513113388036483383590912000000000 + (1351288541541872082872882970821*s^10)/48587263155862637162947358931763200000000 + (51710325278072568818303057*s^13)/20942785843044240156442827125760000000000)*Derivative[25][F][s] + ((164353069586950509640444513872288933701309*s^2)/699200517000932277858939102741550596096000000000 + (6280519405369795272803490367860782639*s^5)/428431689338806542805722489424969728000000000 + (15779566356993700218473931752489*s^8)/215943391803833942946432706363392000000000 + (481432882917770285499063259*s^11)/13961857228696160104295218083840000000000)*Derivative[26][F][s] + (12794560088464215632665050544605449813/2692274510147261676832725830593413120000000000 + (2464455006903049468603971356471853589619*s^3)/616941632647881421640240384771956408320000000000 + (1760846467698838111788063639361969*s^6)/20730565613168058522857539810885632000000000 + (41026304594112787145701139*s^9)/255302532181872641907112559247360000000 + (21355555690393440399329*s^12)/1196730619602528008939590121472000000000)*Derivative[27][F][s] + ((59773950190982939064215626599607055189*s)/224342411871956880596451049007984148480000000000 + (66696626895469939943148649521625559*s^4)/1658445249053444681828603184870850560000000000 + (110803379866371563224658069989*s^7)/357423545054621698669957582946304000000000 + (6494595754818672600806657*s^10)/33508457348870784250308523401216000000000)*Derivative[28][F][s] + ((24065035916952377312208807668824661*s^2)/3980268597728267236388647643690041344000000000 + (5690885588899763239231543588711*s^5)/22875106883495788714877285308563456000000000 + (121760880726784907656515941*s^8)/178711772527310849334978791473152000000000 + (1249867928493919863157*s^11)/12887868211104147788580201308160000000000)*Derivative[29][F][s] + (9018217828390596152965358052517/72798694059959162988361182326292480000000000 + (20906895889083741834930116163787*s^3)/288425260704946901187583162586234880000000000 + (8706634076579209542001382267*s^6)/9213584716963581565714462138171392000000000 + (10529662370099782074466597*s^9)/12956603508230036576785962381803520000000000)*Derivative[30][F][s] + ((1605644283781442859815575397166019*s)/318421487818261378911091811495203307520000000000 + (3329634596084654758368143031137*s^4)/6633780996213778727314412739483402240000000000 + (879537477531447358405152617*s^7)/414611312263361170457150796217712640000000000 + (407811352488187804577*s^10)/1022889750649739729746260188037120000000000)*Derivative[31][F][s] + ((13407238279922081663112338524271*s^2)/164517768706101712437397435939188375552000000000 + (15076499320213721017282724611*s^5)/7344543245808112162383814104428052480000000000 + (2728147577525592131025899*s^8)/1071079223347016357014306223562424320000000000)*Derivative[32][F][s] + (866375446057928421166671103/492383894369178338757642905916014592000000000 + (334368277427916728892527713997*s^3)/493553306118305137312192307817565126656000000000 + (8095921747558831157668381*s^6)/1676471827847503863152827132532490240000000000 + (25409868577530852809*s^9)/20439359682211814923146050383380480000000000)*Derivative[33][F][s] + ((506982341271173744236861638613*s)/9871066122366102746243846156351302533120000000000 + (33215874746787922158045179*s^4)/10636924700825541752417937668482007040000000000 + (459214443088331287764707*s^7)/77117704080985177705030048096494551040000000000)*Derivative[34][F][s] + ((220955887272997053193683883*s^2)/381382100182326697013966783313573052416000000000 + (166778228329321181619783887*s^5)/20976015510027968335768173082246517882880000000000 + (81101741099783540023*s^8)/27600020407931537283905490897692786688000000000)*Derivative[35][F][s] + (3161910317570621484165691/230189470617590873369198058515736821760000000000 + (1878175636832045571546571*s^3)/582667097500776898215782585617958830080000000000 + (6121177407569163259*s^6)/593548825977022307180763245111672832000000000)*Derivative[36][F][s] + ((151159608668576530785877267*s)/536985997056715989395665230905510857801728000000000 + (20496355173818623740001*s^4)/2208001632634522982712439271815422935040000000000 + (85102960578483137*s^7)/16235306122312668990532641704525168640000000000)*Derivative[37][F][s] + ((119664558993771004519*s^2)/56076231939924393211744489442931376128000000000 + (8594127965609713*s^5)/658071074824406849749589743756753502208000000)*Derivative[38][F][s] + (14161402240198791269/241071154683149714655741966736480744243200000000 + (146708234107256937671*s^3)/19742132244732205492487692312702605066240000000000 + (15411273175723*s^6)/2203362973742433648715144231328415744000000000)*Derivative[39][F][s] + ((2561996586738390707*s)/3158741159157152878798030770032416810598400000000 + (58396791048671219*s^4)/4935533061183051373121923078175651266560000000000)*Derivative[40][F][s] + ((75958438563715793*s^2)/19742132244732205492487692312702605066240000000000 + (8866898893*s^5)/1289155821126564287089440532369244160000000000)*Derivative[41][F][s] + (364190625791/2727049261121603106965406863534850048000000000 + (16235954936867*s^3)/2193570249414689499165299145855845007360000000000)*Derivative[42][F][s] + ((72706992959479*s)/63174823183143057575960615400648336211968000000000 + (75991387*s^4)/15606428651962217780622681670120636416000000000)*Derivative[43][F][s] + (16969367*s^2*Derivative[44][F][s])/5637790317621819231095221621390049280000000000 + (8307983/55489524095865663219991757049317818368000000000 + (106643*s^3)/44589796148463479373207661914630389760000000000)*Derivative[45][F][s] + (4574369*s*Derivative[46][F][s])/6446410528892148732240879122515136348160000000000 + (6053*s^2*Derivative[47][F][s])/7896852897892882196995076925081042026496000000000 + (3071*Derivative[48][F][s])/42116548788762038383973743600432224141312000000000 + (19*s*Derivative[49][F][s])/132999627753985384370443400843470181498880000000000 + Derivative[51][F][s]/85917759529074558303306436944881737248276480000000000, F[s]*Subscript[u, 33, 17][s] -> ((1245303326302995854089690009878956437201535304250473800063*s)/327451130620507472602313336736690000000000 + (58342765314796665249617927399255843734106043141042401*s^4)/87460237879409047169421297205312500000 - (67824893563687617672644583092977338727858383661644583*s^7)/176864036600582739831496401015187500000 + (6424901768372178694612369714650635704871622640159*s^10)/561473132065342031211099685762500000 - (21625891821657422434526647045459718958705281*s^13)/261185002954372289904153229687500 + (61641573538356331187472039715095039386*s^16)/787700802560805318758557359375 + (29534232100320546024877836621479*s^19)/112273518991498004617351875 - (7005057067875512781904*s^22)/25176511253392624125 - s^25/51)*Derivative[1][F][s] + ((56193292586148919752152125689302427682024253921435495509*s^2)/18191729478917081811239629818705000000000 + (930327334502867347354405977793936533774558130633560107*s^5)/866272832329384848154268086605000000000 - (1468447394992312500733534470991675939780365947117*s^8)/57629207103480853643368002937500000 + (460427440904515179970337400520430695764288710831*s^11)/291134216626473645813162800025000000 + (17957560426305212425627437238185053561962913*s^14)/18195888539154602863322675001562500 + (162691180953710944891138998630882073963*s^17)/30807853611267052467001354500000 + (550027234451602038521845596976*s^20)/87323848104498448035718125 - (5597529101303798203*s^23)/8392170417797541375)*Derivative[2][F][s] + (-392443612382987768307519867910058804766951896929/281736201291879766502070000000000 + (941507608311666542835634730101644843632185289498183*s^3)/489609944109610455446042668565625000 + (12524262328406473430023295434942804381647410011326091799*s^6)/18191729478917081811239629818705000000000 + (157176452575870568497883524016976083533735123324860821*s^9)/11319298342437295349215769664972000000000 + (540651783815217114574819608791883432020403630947*s^12)/1965155962228697109238848900168750000 + (984313876762566220364635614472102702292819*s^15)/1641734304284625822254677443750000 + (1738448692407584541874768506884856859*s^18)/4077510036785345179456061625000 + (65818414174293583990733321*s^21)/294095332391135405130000 + (224946420507189041*s^24)/25176511253392624125)*Derivative[3][F][s] + ((-217341591244254359201318093287339325783300568799035316517*s)/1905170214519316204231641231922560000000000 + (26644585960231803317728576154364611999656585144998766013*s^4)/20465695663781717037644583546043125000000 + (3104304302684843830923105958034855900384312862287040887*s^7)/15435406830596311839839685906780000000000 + (10823012247588592701170892303414412113251709549021013*s^10)/2829824585609323837303942416243000000000 + (75955896697117294035692296955332750752050952403*s^13)/2858408672332650340711052945700000000 + (80103866787357300604692319717777819873187*s^16)/1890481926145932765020537662500000 + (462279275133705219927092114669468953*s^19)/27727068250140347220301219050000 + (5403738088982749391001281213*s^22)/3143658531761944129285852500)*Derivative[4][F][s] + ((2570477992703226808011856814412649895865340877567713600169*s^2)/2993838908530354035221150507306880000000000 + (5074295160459538722933989155095707921136501343654804036759*s^5)/10478436179856239123274026775574080000000000 + (5558772676451647205242111727135418734878955062922533291*s^8)/169789475136559430238236544974580000000000 + (4526120456612646584172225282781242687295467449768779*s^11)/11319298342437295349215769664972000000000 + (69622419809394061358517841857483602173696817*s^14)/48402856212529485449232731531250000 + (1773263852124399559729901379072226921652719*s^17)/1330899276006736666574458514400000000 + (35200666916003522929614469864542143*s^20)/138635341250701736101506095250000 + (4598191866644558196095141*s^23)/924605450518218861554662500)*Derivative[5][F][s] + (4331665512725782082358596136649694955075026869417/27046675324020457584198720000000000 + (9615111942400654194102882648185495594603672606913744769*s^3)/20160531370574774647953875470080000000000 + (200691926109044082265450124251705786211806931814272101*s^6)/2132363894964639626225890674720000000000 + (59375942776429733535456095412992196363009710900438803*s^9)/19064081418841760588152875225216000000000 + (13254056743473633037067803429658703336983080313*s^12)/588718902711670845644966436000000000 + (13444524380795236999440086048958484832632729*s^15)/302477108183349242403286026000000000 + (182170123637812915647752339949710485841*s^18)/8402141893981923400091278500000000 + (23649988876259669103389465142001*s^21)/13591700122617817264853538750000)*Derivative[6][F][s] + ((4979235255611986087427980598896018063024825677316950460913*s)/43265801000696729283195981524951040000000000 + (187541011051108153527433938902945955533500465911491203151*s^4)/1612067104593267557426773350088320000000000 + (509958477979312695058401223501245964752435666197807030213*s^7)/48899368839329115908612124952679040000000000 + (246245773708503014274770976529532548720596101243706059*s^10)/1358315801092475441905892359796640000000000 + (48608248301543556549697142774317427516302975239947*s^13)/64681704813927401995518683799840000000000 + (11643253226556592173490940598939578771726387*s^16)/14456319722142139654170842484000000000 + (64080491945447924906505674213436712661*s^19)/342510843089968995074309176500000000 + (596829068913778418382473816639*s^22)/142712851287487081280962156875000)*Derivative[7][F][s] + ((33302940782527997386503297534231441348523787895325980471287*s^2)/782389901429265854537793999242864640000000000 + (63658837302097927746484269349680357741724984844818458413*s^5)/4012255904765465920706635893553152000000000 + (575273354734013878670993010064600091204982755237917643*s^8)/814989480655485265143535415877984000000000 + (575241846716384819454717779276314217734175531371849*s^11)/86242273085236535994024911733120000000000 + (64896730069190203136301729482292071948187323861*s^14)/4192332719421220499709544320360000000000 + (7052843923425828559641147916492224150829*s^17)/822026023415925588178342023600000000 + (22710142217444466230839380070340981*s^20)/28542570257497416256192431375000000)*Derivative[8][F][s] + (2961190129400357949453587549179013205675783912629/2032028476517710900238929920000000000 + (162734630852395662251646195088133798343409537839904250802601*s^3)/18777357634302380508907055981828751360000000000 + (103332672646165771220138915448102180368413658989928198371*s^6)/78238990142926585453779399924286464000000000 + (38178978561553438484071709389529378037769588518053074999*s^9)/1251823842286825367260470398788583424000000000 + (13586456066352812363172168279495812511622191138211*s^12)/85788366384787922646687938513472000000000 + (6794104974812202896891151657608247898413697*s^15)/34145696357276909047408053288000000000 + (64154616524992993170993379173135413483*s^18)/1233039035123888382267513035400000000 + (664772031678658972036088758215169*s^21)/513766264634953492611463764750000000)*Derivative[9][F][s] + ((18527594252551893349343569220707901083789923069825726732613*s)/17167869837076462179572165469100572672000000000 + (168411702450402565804760240783300954712946940175557180299*s^4)/164713663458792811481640841945866240000000000 + (88039316937640840231053312253971684351783588687014964811*s^7)/1251823842286825367260470398788583424000000000 + (1014065956564733087983655554310211119965295713072406321*s^10)/1173584852143898781806690998864296960000000000 + (1264289313108253133422170422374106943995029249*s^13)/516600837129491167053458047590000000000 + (104934641185581547257260142157037526561277*s^16)/66584107896689972642445703911600000000 + (2130425255448773990893701197550397*s^19)/13014062430944501642283067500000000)*Derivative[10][F][s] + ((5445341499089531518269081411656813626610987986507990378277*s^2)/21459837296345577724465206836375715840000000000 + (7417193086982043900123876593644775197352367468332525772989*s^5)/100145907382946029380837631903086673920000000000 + (3088086939023540699267868081630483824981061762605569987*s^8)/1251823842286825367260470398788583424000000000 + (59142945102000521727321702758139001438223909444131*s^11)/3633389635120429665036195042923520000000000 + (104844444579168769187300299992980174211732097*s^14)/4280406936215783955585795251460000000000 + (7007756806642784577214158404832153200821*s^17)/951201541381285323463510055880000000000 + (2361771525624303704110788063901357*s^20)/11559740954286453583757934706875000000)*Derivative[11][F][s] + (507202754748000400570547932816094550904409296845877/53840626513813268012730687160320000000000 + (214885953932938324853483929121310686338876193485524111403*s^3)/7153279098781859241488402278791905280000000000 + (1149872569240024622114132385380678257845897705882349411*s^6)/333819691276486764602792106343622246400000000 + (213658110271792998022507983729533028388566748026329*s^9)/3681834830255368727236677643495833600000000 + (235215610229336093521839292952561401980914893859*s^12)/1150573384454802727261461763592448000000000 + (11119946694336672245629810720233418359331*s^15)/71595814942677389938113660120000000000 + (443254646473411793864108331112536043*s^18)/24124676774163033566103515910000000000)*Derivative[12][F][s] + ((16761378021369772387237073431464890070869051701735863737033*s)/5493718347864467897463092950112183255040000000000 + (9932955468282618634853264598677665537496218119673592737*s^4)/4768852732521239494325601519194603520000000000 + (1249290551655615990079534199648360731924257215516633*s^7)/11781871456817179927157368459186667520000000 + (1341957692086541389210959033072812587634700511453*s^10)/1453355854048171866014478017169408000000000 + (44846340265835409800328006313901779869227959*s^13)/26449962861029947753137052036608000000000 + (35591368827296949091066346288823554758279*s^16)/59925697107020975378201133520440000000000 + (216299970370183039026951303669671*s^19)/11640578303617128084343654530000000000)*Derivative[13][F][s] + ((664817243896163942190742511088515483621562757794728447047*s^2)/1602334518127136470093402110449386782720000000000 + (107118776628474337613302359839508646119593469712477339*s^5)/1178187145681717992715736845918666752000000000 + (6753367348007324407693475195533064821480401195677*s^8)/3068195691879473939363898036246528000000000 + (32638848238200846916008955140844687912855330913*s^11)/3287352527013722077889890753121280000000000 + (13016959954578016118780428276009122929817809*s^14)/1438216730568503409076827204490560000000000 + (270568226724370152312241669442166871*s^17)/219508048011065843876194628280000000000)*Derivative[14][F][s] + (805067630187756506014469806898502300493886127298033/72361802034565032209110043543470080000000000 + (8604845124033307632854526718280261096856783478401685829*s^3)/282764914963612318251776843020480020480000000000 + (148355562713945454721486372758238583234399516184997*s^6)/57009055436212160937858234479935488000000000 + (6865086646352821916933557510717026215389689758491*s^9)/220910089815322123634200658609750016000000000 + (123024852081755300419618068187434820914016727*s^12)/1725860076682204090892192645388672000000000 + (127342235732102975989792967347437304541173*s^15)/4314650191705510227230481613471680000000000 + (6303351195637455357343737833513369*s^18)/5992569710702097537820113352044000000000)*Derivative[15][F][s] + ((2865082261519641375258255756225355563922545961387683203*s)/1131059659854449273007107372081920081920000000000 + (2711722551130441475378154198428948702428198338135281*s^4)/2019749392597230844655548878717714432000000000 + (5522316138046637153967372040940991126155066855603*s^7)/110455044907661061817100329304875008000000000 + (82304328671897377111286683310005092612129072833*s^10)/276137612269152654542750823262187520000000000 + (5736828574605474498485641940370805246614481*s^13)/17258600766822040908921926453886720000000000 + (495144102528717957834561501800198003*s^16)/9379674329794587450501046985808000000000)*Derivative[16][F][s] + ((49313377063575891317263014566367670081172373005869*s^2)/214622326348092841177819235689168896000000000 + (152786240573808205603176492688692895552416722278177*s^5)/4039498785194461689311097757435428864000000000 + (144009780838497760241570277703189521881049707701*s^8)/220910089815322123634200658609750016000000000 + (105911819040364384851981063478471071911786707*s^11)/55227522453830530908550164652437504000000000 + (90470410205120981182908518454249782951*s^14)/94827476740780444554516079416960000000000 + (96671822751884025383380267270537*s^17)/2468335349945944065921328154160000000000)*Derivative[17][F][s] + (28468624044537811739147516837260014059586589/5092315414114358353913444302848000000000 + (239670329555526483412012202231868913649984915385983*s^3)/21364460241695152934578694805991823769600000000 + (7047010236607202988611718269708017814139957444617*s^6)/10014590738294602938083763190308667392000000000 + (2407455166487904561186406644460817642095059193*s^9)/417274614095608455753490132929527808000000000 + (8072100268715106279701945424597739384519*s^12)/1003063976191366480176658973388288000000000 + (3740039082559412355483284645335961*s^15)/2474664414945805460962152072504000000000)*Derivative[18][F][s] + ((9206155502907426937897467048006734359110965716523959*s)/10987436695728935794926185900224366510080000000000 + (11367543494021379242035620524439136221479226760843*s^4)/34335739674152924359144330938201145344000000000 + (83104796604239852310268160586259686649407191*s^7)/9450699029532497267773290207903744000000000 + (4947304111969422981911737178221016830579723*s^10)/144441212571556773145438892167913472000000000 + (161048278497559866315271668789138220333*s^13)/7720952974630913038201914466212480000000000 + (38536030609112523939983829369037*s^16)/38604764873154565191009572331062400000000)*Derivative[19][F][s] + ((4420274095211071258024843925419112047123369073857*s^2)/85457840966780611738314779223967295078400000000 + (250412050108844073586553873188531068723914577791*s^5)/40058362953178411752335052761234669568000000000 + (1261714095287008796926834517220527682826091*s^8)/17031616901861569622591433997123584000000000 + (144138803348829774085655020605118186127*s^11)/1086652640873980353524713887837312000000000 + (365855005073798478733362657358307461*s^14)/12224842209832278977153031238169760000000000)*Derivative[20][F][s] + (1472861624764079998206733079360329617023069503/1302512436622170579763980783782461440000000000 + (6667816108663757504488749341084969823934676788931*s^3)/3845602843505127528224165065078528278528000000000 + (150622744093042229672768887449334970004861443*s^6)/1938307884831213471887179972317806592000000000 + (27451863024754587459976293069650660856373*s^9)/65885465383517124592656336778346496000000000 + (46559121297878754151184468121979222181*s^12)/146698106517987347725836374858037120000000000 + (1683289801773197140054472624561*s^15)/93796743297945874505010469858080000000000)*Derivative[21][F][s] + ((5430151687862468669369369213856641855805693013*s)/45109710774253695345738006628487135232000000000 + (8444305714883823148772042698288945987538284019*s^4)/240350177719070470514010316567408017408000000000 + (804236873546757463321925790278036656103779*s^7)/1251823842286825367260470398788583424000000000 + (3295693526808177917478196528584312757*s^10)/2163290050034836464159799076247552000000000 + (12134260803813982855257638361587*s^13)/28860536399367961386157067648640000000000)*Derivative[22][F][s] + ((40262037982326562944309942330161667570139646059*s^2)/7691205687010255056448330130157056557056000000000 + (154626468035343228812797727635411623134221*s^5)/341406502441861463798310108760522752000000000 + (879278630878339780109580109620247464743*s^8)/250364768457365073452094079757716684800000000 + (4120700438596830247760182121059327*s^11)/1200598314213707193664134014183424000000000 + (5123071002339618632853209*s^14)/22005101066966774077421811110400000000)*Derivative[23][F][s] + (2190178867977343560403567433126054279699/20038652871110316611753550519730176000000000 + (22840185080704769620915344948809746753081*s^3)/185777915145175242909379954834711511040000000 + (161786520551610701172526767526116181*s^6)/42613829053881582491165250503424000000000 + (5631976921178828643192101408813977*s^9)/454547509908070213239096005369856000000000 + (75488802827125267167992065063*s^12)/17673938317278075687580057812480000000000)*Derivative[24][F][s] + ((1020418633857259850268215638858179545164247629*s)/123059290992164080903173282082512904912896000000000 + (3396495541615638102030715988661834475037*s^4)/1962042267094452820522533196468636876800000000 + (3050509888213124320117323151786568323*s^7)/147273393210214749089467105739833344000000000 + (47706562752505499228835942842593*s^10)/1781532982381630029308069827497984000000000 + (13097545491124959662095603*s^13)/5906939596756067736432592266240000000000)*Derivative[25][F][s] + ((657271743225411024958849220962873396679023*s^2)/2563735229003418352149443376719018852352000000000 + (24010720290916038420757727595777889273*s^5)/1570916194242290656954315794558222336000000000 + (570719633692954580383880855479*s^8)/7917924366140577908035865899991040000000 + (1628701356277554419034195683*s^11)/51193476505219253715749132974080000000000)*Derivative[26][F][s] + (492996485052810414774220553883420343567/93780895436796281743006616432337223680000000000 + (9601185096183604874150682014537086643773*s^3)/2262119319708898546014214744163840163840000000000 + (6515551407265813975051087912452047*s^6)/76012073914949547917144312639913984000000000 + (24939777118088382826887326887*s^9)/163819124816701611890397225517056000000000 + (60295581300004416623459*s^12)/3839510737891444028681184973056000000000)*Derivative[27][F][s] + ((2605901528567316698793478593203103895643*s)/9048477278835594184056858976655360655360000000000 + (22918602068957879822406348649822943*s^4)/552815083017814893942867728290283520000000000 + (23224596876012371148636662707*s^7)/77091352854918405595481047302144000000000 + (72086415701323424063987*s^10)/410917537165639494708354244608000000000)*Derivative[28][F][s] + ((185573679471635133375746477245770881*s^2)/29188636383340626400183416053726969856000000000 + (20771859001611547713877501748753*s^5)/83875391906151225287883379464732672000000000 + (16617940513510329648722737*s^8)/26211059970672257902463556082728960000000 + (51274181235998012151947*s^11)/614321718062631044588989595688960000000000)*Derivative[29][F][s] + (17715538560372151206675422919137/133464272443258465478662167598202880000000000 + (94474489458454269699417666107683*s^3)/1280203350146518701762430528672235520000000000 + (30515913261122981249176813417*s^6)/33783143962199799074286361173295104000000000 + (34211460052547819117139359*s^9)/47507546196843467448215195399946240000000000)*Derivative[30][F][s] + ((6122243223168254419474320082052153*s)/1167545455333625056007336642149078794240000000000 + (24734389767987452765140192471*s^4)/50255916637983172176624338935480320000000000 + (2941926939386339409730902679*s^7)/1520241478298990958342886252798279680000000000 + (23858354935191364200331*s^10)/71261319295265201172322793099919360000000000)*Derivative[31][F][s] + ((11477355676471579934412143123*s^2)/140253852264366336263765930041933824000000000 + (363183564060101489783030524529*s^5)/188509943309074878834517895346986680320000000000 + (8657829505069981360764193*s^8)/3927290485605726642385789486395555840000000000)*Derivative[32][F][s] + (101586536545047044112841/56225712011429063908793438856806400000000 + (40769972503332472706202480371*s^3)/62403291578176511614185234321761107968000000000 + (174058379715465265474229201*s^6)/40394987851944616893110977574354288640000000000 + (26118922397803859104249*s^9)/25705901360328392568343349365498183680000000000)*Derivative[33][F][s] + ((1838178643887047141202595343861*s)/36193909115342376736227435906621442621440000000000 + (3248032938795393655995994127*s^4)/1131059659854449273007107372081920081920000000000 + (61726571272602483846953*s^7)/12294126737548361663120732305238261760000000000)*Derivative[34][F][s] + ((1467301605620118244189459733*s^2)/2675201978090523497895071349619845758976000000000 + (10863434898184206706489021*s^5)/1569633813675562256418026557174909501440000000000 + (117938082242921037697*s^8)/50600037414541151687160066645770108928000000000)*Derivative[35][F][s] + (59633203860500151831463/4465756925561727702047934115825582080000000000 + (24760681023673293328120613*s^3)/8545784096678061173831477922396729507840000000000 + (11628469885424082017*s^6)/1376871766382072154752654874714832896000000000)*Derivative[36][F][s] + ((22352173631731712599149643*s)/85606463298896751932642283187835064287232000000000 + (31811887039227848385421*s^4)/4048002993163292134972805331661608714240000000000 + (1416863371352971*s^7)/352245300484101299597355145463070720000000000)*Derivative[37][F][s] + ((51121761979314307336189*s^2)/27346509109369795756260729351669534425088000000000 + (3122302666388230609*s^5)/301615909294519806135228632555178688512000000000)*Derivative[38][F][s] + (51793155002487628043/972320323888703849111492599170472335114240000000 + (25958472932207473841*s^3)/4258106954746161968967933636073110896640000000000 + (20355699691603*s^6)/3934120556015475732198634337676243763200000000)*Derivative[39][F][s] + ((5623440914520059*s)/8150634002047544374097663258352471244800000000 + (547284363051497*s^4)/60524931631007318956902066733480673280000000000)*Derivative[40][F][s] + ((19168032918479629*s^2)/6294592889624761171517814940281990021120000000000 + (176848318468427*s^5)/36193909115342376736227435906621442621440000000000)*Derivative[41][F][s] + (16327013699/148729231251101923835260557393395712000000000 + (43669264503239*s^3)/8043090914520528163606096868138098360320000000000)*Derivative[42][F][s] + ((202506383324573*s)/231641018338191211111855589802377232777216000000000 + (9465061*s^4)/2861178586193073259780824972855450009600000000)*Derivative[43][F][s] + (27743063*s^2*Derivative[44][F][s])/13154844074450911539222183783243448320000000000 + (121426517/1119038735933290874936500433827909337088000000000 + (19479197*s^3)/12589185779249522343035629880563980042240000000000)*Derivative[45][F][s] + (547246897*s*Derivative[46][F][s])/1158205091690956055559277949011886163886080000000000 + (54463*s^2*Derivative[47][F][s])/115820509169095605555927794901188616388608000000000 + (709*Derivative[48][F][s])/15442734555879414074123705986825148851814400000000 + (59*s*Derivative[49][F][s])/712741594886742188036478737853468408545280000000000 + Derivative[51][F][s]/157515892469970023556061801065616518288506880000000000, F[s]*Subscript[u, 34, 16][s] -> ((-1290674720442975009714442941777287516131048630201863581*s)/118857034707988193322073806438000000000 + (27544722802236753107389691960220109937156605057048324759*s^4)/4547932369729270452809907454676250000000 - (2931979243291536993417259057446576042369786242276189*s^7)/25266290942940391404499485859312500000 - (35631137825837451500111053912367952962434206976729*s^10)/3930311924457394218477697800337500000 + (6440146878103240918026903229873182567942241789*s^13)/54587665617463808589968025004687500 - (10680937660457172434071269151409335746109*s^16)/34658835312675434025376523812500 - (10699468614318493108735559846099*s^19)/112273518991498004617351875 + (1358740859378491902382*s^22)/3596644464770374875 + s^25/51)*Derivative[1][F][s] + ((-5886783415558866408490330720527056829704068652985943253*s^2)/568491546216158806601238431834531250000 + (1702136498233210782050332440466921357361606324867258749*s^5)/866272832329384848154268086605000000000 + (4489106542667927516574820871446840779257639228115979*s^8)/78606238489147884369553956006750000000 - (373903844629783284895003220671231765577661173*s^11)/97044738875491215271054266675000000 + (334968519700906940591638621085408670548534759*s^14)/36391777078309205726645350003125000 + (55677897030336575271717460975015729397*s^17)/30807853611267052467001354500000 - (362838602489660377518172324729*s^20)/349295392417993792142872500 + (11198350027655778103*s^23)/8392170417797541375)*Derivative[2][F][s] + (558624233083003347246841372472669710224459148337/173376123871926010155120000000000 - (84021989364129036164717232447889586981701993670106634549*s^3)/40931391327563434075289167092086250000000 + (26782471428443287147400759502848419152290181721403296451*s^6)/36383458957834163622479259637410000000000 + (342820241282909984469093354548880187286875971615397051*s^9)/11319298342437295349215769664972000000000 + (1555359995195655473901352484072256970657070155159*s^12)/7860623848914788436955395600675000000 + (2678986597405664840467969724340496260537509*s^15)/2835722889218899147530806493750000 + (724909418396458962290603151455786521*s^18)/1165002867652955765558874750000 - (60328863774131970552076558207*s^21)/1143148557004343319740310000 - (12681631265948263*s^24)/2650159079304486750)*Derivative[3][F][s] + ((81215402846330860377067201022304966547820067094836403561399*s)/20956872359712478246548053551148160000000000 + (608948901970195703450888530851471987549371955320800436059*s^4)/523921808992811956163701338778704000000000 + (37332549185281292397612111758501291059433799825503398619*s^7)/169789475136559430238236544974580000000000 + (15251409716026246299158148113275791801879326527800917*s^10)/2829824585609323837303942416243000000000 + (871042338308820340465464154894492979029889839207*s^13)/31442495395659153747821582402700000000 + (646190635943122340219238200873398458651433*s^16)/12797108423141698717062101100000000 + (45242048622491875329482323591551989*s^19)/2132851403856949786177016850000 + (3014726994646558996842599977*s^22)/3143658531761944129285852500)*Derivative[4][F][s] + ((17855062714199502151786033206844793349747465084296921011*s^2)/8728393319330478236796357164160000000000 + (6259096613805363820315594960601687635306635199233160200929*s^5)/10478436179856239123274026775574080000000000 + (3190796850473389021706563633884934908284028864950972857*s^8)/84894737568279715119118272487290000000000 + (20670906018855159933589808247246642061489906450543*s^11)/41161084881590164906239162418080000000 + (72144715674618516508412968466495900243500402687*s^14)/44917850565227362496887974861000000000 + (151022721159063536549370268513120549504517*s^17)/102376867385133589736496808800000000 + (86289031644444664046956895206348019*s^20)/277270682501403472203012190500000 + (5659720937751504049490719*s^23)/924605450518218861554662500)*Derivative[5][F][s] + (-73994666017157407502252683732823015076569598667/4974101209015256567208960000000000 + (3221226053848764594874931798497606067023547861571084193657*s^3)/4657082746602772943677345233588480000000000 + (45832049329910616849376345148116215770726168155177545157*s^6)/388090228883564411973112102799040000000000 + (14541698101431152799743995202816400712909684945944389*s^9)/3980412603933993968954995926144000000000 + (59644234374234596786014346591847125116205346242309*s^12)/2219470263222999088081523463720000000000 + (70002055173739689757979864872606098280211*s^15)/1400946606322880701657324752000000 + (102688913295673635181209827639813615129*s^18)/4401121944466721781000193500000000 + (26019066194616150462946020389549*s^21)/13591700122617817264853538750000)*Derivative[6][F][s] + ((110718691149645259996635625229900353594451345836824685274209*s)/1341239831021598607779075427273482240000000000 + (2488486341110374486758921433140467951553118082093799767303*s^4)/16765497887769982597238442840918528000000000 + (628852582743457742254285050044937054919223473051865791051*s^7)/48899368839329115908612124952679040000000000 + (13138498008332916092313853390726048165328361914930539*s^10)/61741627322385247359358743627120000000000 + (1941477204622977066711137749871087359031131727753*s^13)/2230403614273358689500644268960000000000 + (748797691094219653037267558621227131164573587*s^16)/838466543884244099941908864072000000000 + (67214947851678980749925181782110352299*s^19)/342510843089968995074309176500000000 + (5787234612277856903185053014*s^22)/1372238954687375781547713046875)*Derivative[7][F][s] + ((354756871793765634687827464773873795613765141537946082407*s^2)/7522979821435248601324942300412160000000000 + (5095510830707939684119434881246038572644903720493142062827*s^5)/260796633809755284845931333080954880000000000 + (890310100614017313758481185962113354796831633806340601*s^8)/1043186535239021139383725332323819520000000 + (425426310917498936601379707348892838103739100747507*s^11)/54881446508786886541652216557440000000000 + (73350869905355703188452937416604165211279746149*s^14)/4192332719421220499709544320360000000000 + (1318663426769983906727324307722793784193*s^17)/141728624726883722099714142000000000 + (23279947254272029481994957477203029*s^20)/28542570257497416256192431375000000)*Derivative[8][F][s] + (2274820713957896750005446838574414317071532923995117/747786479358517611287926210560000000000 + (196899162413920602925694962140168027403413314210627305995731*s^3)/18777357634302380508907055981828751360000000000 + (5010434126556554181980030333212480827411130339680867807377*s^6)/3129559605717063418151175996971458560000000000 + (45297986556262687334974166926241762212461834238680074777*s^9)/1251823842286825367260470398788583424000000000 + (369065578513459196430875565225439847996738015498707*s^12)/2037473701638713162858838539694960000000000 + (97448071138539187359121262635695790045354127*s^15)/443894052644599817616304692744000000000 + (834194638447409223056317734746228207*s^18)/15185209792166113082112229500000000 + (21419993550028073540278203294041*s^21)/16573105310804951374563347250000000)*Derivative[9][F][s] + ((131020037073151413657466432929328200603232752585338998096807*s)/85839349185382310897860827345502863360000000000 + (2845021644144977440169027054963921916621542026197109230797*s^4)/2276043349612409758655400725070151680000000000 + (105268973725127699247034524546623664529385179054772801861*s^7)/1251823842286825367260470398788583424000000000 + (1180384783576472553774242305801971978567560993988862867*s^10)/1173584852143898781806690998864296960000000000 + (328843132215192738859506709300079101553234893211*s^13)/119851394214041950756402267040880000000000 + (433910985538606330348602011726619496669231*s^16)/256092722679576817855560399660000000000 + (3428292765523936448935337735782657*s^19)/20450669534341359723587677500000000)*Derivative[10][F][s] + ((13901897713873936958338009311004602484963104312912965872979*s^2)/42919674592691155448930413672751431680000000000 + (390733499725973459410823676538599547512722027872663148981*s^5)/4354169886215044755688592691438551040000000000 + (7271720576718635804484983335393507728879002094186945637*s^8)/2503647684573650734520940797577166848000000000 + (1281561874320135169000149558945342603086635866980783*s^11)/69034403067288163635687705815546880000000000 + (139793828290877692234994254289236589302229149*s^14)/5210930183219215250278359436560000000000 + (10250411498763997779348939140581067585941*s^17)/1331682157933799452848914078232000000000 + (55334499675611075839361264959613*s^20)/273603336196129078905513247500000000)*Derivative[11][F][s] + (4438310400131712507536279348041800622930315303532923/430725012110506144101845497282560000000000 + (264968634968769317186493561331029021086581498059989890373*s^3)/7153279098781859241488402278791905280000000000 + (6865250663866239379148051410877683206148904101958956603*s^6)/1669098456382433823013960531718111232000000000 + (1235505117290599683941983711673039688479837060465777*s^9)/18409174151276843636183388217479168000000000 + (1311368717483199199901703828853109720870446748417*s^12)/5752866922274013636307308817962240000000000 + (13615890848366445597808193198178967064221*s^15)/82202602341592558817834202360000000000 + (10319156359861240062992784061186645801*s^18)/554867565805749772020380865930000000000)*Derivative[12][F][s] + ((308326165657668336162729318763906261524095998386566165831*s)/84518743813299506114816814617110511616000000000 + (24026653920257316630975904932085368265126798649723790859*s^4)/9537705465042478988651203038389207040000000000 + (36656967000399466635171768956336671894116314061995779*s^7)/294546786420429498178934211479666688000000000 + (3140180601832009439169556309105423592499748560859*s^10)/3001495785534267984160335035458560000000000 + (7070054933613886301536028369436841154618611529*s^13)/3835244614849342424204872545308160000000000 + (73668482687250929458830021309977704253113*s^16)/119851394214041950756402267040880000000000 + (2748436580582325164206486021253161*s^19)/151327517947022665096467508890000000000)*Derivative[13][F][s] + ((6659007369364704447550351765248991487676478834821862673*s^2)/13242434034108565868540513309499064320000000000 + (25472153594234117513311032938956395373226073444462763*s^5)/235637429136343598543147369183733350400000000 + (31093333513685076258589298757274387730652362981107*s^8)/12272782767517895757455592144986112000000000 + (252895782560190945762575631784201150734951923383*s^11)/23011467689096054545229235271848960000000000 + (2751361195229177353959366297713440198338647*s^14)/287643346113700681815365440898112000000000 + (24641779879768394731548379675617924437*s^17)/19975232369006991792733711173480000000000)*Derivative[14][F][s] + (13364166962270344087545750693584865365082875193731/933700671413742351085290884431872000000000 + (10337790844238468851585244575716911331258719593944914203*s^3)/282764914963612318251776843020480020480000000000 + (191761203364003627032921072488298483745727408662583*s^6)/63117168518663463895485902459928576000000000 + (7730127436102361769456892970665704497879113165769*s^9)/220910089815322123634200658609750016000000000 + (5304661729287385175145356398922248389883936987*s^12)/69034403067288163635687705815546880000000000 + (182327723295608781786345150076656284777*s^15)/6034475792595119198923750508352000000000 + (3799753301733171006940773308383723*s^18)/3745356069188810961137570845027500000000)*Derivative[15][F][s] + ((3527331798831567640931811207748436142883669080513611623*s)/1131059659854449273007107372081920081920000000000 + (724391854025002596622241799880481782091679264673813*s^4)/456072443489697287502865875839483904000000000 + (3158470648772793361753473276495500316071230155131*s^7)/55227522453830530908550164652437504000000000 + (18080233478042663878314950619917701372053000653*s^10)/55227522453830530908550164652437504000000000 + (6001619099202357175500196729778105764252517*s^13)/17258600766822040908921926453886720000000000 + (7032846913416442982324849467003965191*s^16)/134832818490797194600952550420990000000000)*Derivative[16][F][s] + ((655952741049725400253549628966430160283833021051571*s^2)/2376175755996742170182998680844369920000000000 + (248349503478026316608105964536155942270853660528221*s^5)/5655298299272246365035536860409600409600000000 + (45990736196918404551324252709024790739176756923*s^8)/63117168518663463895485902459928576000000000 + (80789681035524305970408129295088680947602923*s^11)/39448230324164664934678689037455360000000000 + (148704865056922439307030314810284261469*s^14)/154094649703768222401088629052560000000000 + (2112900020538204357013539188333947*s^17)/56771713048756713516190547545680000000000)*Derivative[17][F][s] + (9898083780816436492535172728844792526710256609/1476771470093163922634898847825920000000000 + (282347636521168880705185998563433042141987276345487*s^3)/21364460241695152934578694805991823769600000000 + (276129195026666265934669320690939137995315746923*s^6)/345330715113606997864957351389954048000000000 + (104849928470373452354276892285354690966570593*s^9)/16690984563824338230139605317181112320000000 + (12336085714948932142338832489313978423069*s^12)/1481799055737245936624609847050880000000000 + (947359913922616230540494654508393851*s^15)/643412747885909419850159538851040000000000)*Derivative[18][F][s] + ((10938923216291870791488594109903573322415877247763653*s)/10987436695728935794926185900224366510080000000000 + (367337156798382426605987624235338936035831185921479*s^4)/961400710876281882056041266269632069632000000000 + (202731558355252248948152836847624885545750903*s^7)/20791537864971493989101238457388236800000000 + (6068781585380580637663849592068862351151353*s^10)/167654978877699825972384428409185280000000000 + (45928491351628655866492297501082140453*s^13)/2205986564180260868057689847489280000000000 + (138565284225849403406591684665453*s^16)/148479864896748327657729124350240000000000)*Derivative[19][F][s] + ((1360733839598873126760528370836038453023548259459*s^2)/22488905517573845194293362953675603968000000000 + (282452800839386172234208424588333331621011998291*s^5)/40058362953178411752335052761234669568000000000 + (877243294515686230384612305197661819013459*s^8)/10980910897252854098776056129724416000000000 + (310044394213901458100746703871017005609*s^11)/2287689770261011270578345027025920000000000 + (50131792328325166211112533836808807*s^14)/1746406029976039853879004462595680000000000)*Derivative[20][F][s] + (120824497776532901445393699689537289906823067/89828443904977281363033157502238720000000000 + (7640509211986319977569530104236236174064778258369*s^3)/3845602843505127528224165065078528278528000000000 + (22119473159291691015119193537121942123106503*s^6)/258998036335205248398718013542465536000000000 + (4257239683291788525179794351321249559533*s^9)/9779873767865823181722424990535808000000000 + (91590086424796716879251758596220410569*s^12)/293396213035974695451672749716074240000000000 + (1545667759724058593516943515707*s^15)/93796743297945874505010469858080000000000)*Derivative[21][F][s] + ((2975813417253043015534116158488815946949352533*s)/21217119136580013948822979669398776709120000000 + (2361643901985214293792903435851581294166862709*s^4)/60087544429767617628502579141852004352000000000 + (3432411007783372147714453326984593929999763*s^7)/5007295369147301469041881595154333696000000000 + (3603773912545489439495473619048979907087*s^10)/2347169704287797563613381997728593920000000000 + (148729878964366887070240258489171*s^13)/375186973191783498020041879432320000000000)*Derivative[22][F][s] + ((11452472164429995204305769134191899798615388649*s^2)/1922801421752563764112082532539264139264000000000 + (59235062250880207810406011182308509923412367*s^5)/120175088859535235257005158283704008704000000000 + (1814035077392020905298318135281372085673*s^8)/500729536914730146904188159515433369600000000 + (19939124106541667253068141872909069*s^11)/6002991571068535968320670070917120000000000 + (1108698722546811815207093*s^14)/5289687756482397614764858440000000000)*Derivative[23][F][s] + (572334748585582045438446884180060718659/4530478040424941147005150552286822400000000 + (4853872871445501688374817832768641980741409*s^3)/35607433736158588224297824676653039616000000000 + (949477803737877780851942196508974319*s^6)/237155222560732285168224002801664000000000 + (3354325816221079988065512577810211*s^9)/272728505944842127943457603221913600000000 + (2858871610975128710757404767*s^12)/723494550999687308848306460160000000000)*Derivative[24][F][s] + ((1150365792946503701936891728282309680705681323*s)/123059290992164080903173282082512904912896000000000 + (895923269177728605436109175585047754510863*s^4)/480700355438140941028020633134816034816000000000 + (3102853592127999279151021724056946339*s^7)/147273393210214749089467105739833344000000000 + (113366687162197720352168426031473*s^10)/4453832455954075073270174568744960000000000 + (6521465334498886007783311*s^13)/3338704989470820894505378237440000000000)*Derivative[25][F][s] + ((6546778109316225834684357602021845919183*s^2)/23264385018179839856165547883112693760000000000 + (24994427429007812591853174707921594519*s^5)/1570916194242290656954315794558222336000000000 + (55708794435229980991334079446849*s^8)/791792436614057790803586589999104000000000 + (1475572856862872959482524983*s^11)/51193476505219253715749132974080000000000)*Derivative[26][F][s] + (1100878995313573615319648941304859256783/187561790873592563486013232864674447360000000000 + (10214433798614905622484675498814743079163*s^3)/2262119319708898546014214744163840163840000000000 + (593195330014373998448555639132219*s^6)/6910188537722686174285846603628544000000000 + (1010399252357014694651164603*s^9)/7122570644204417908278140239872000000000 + (2074445321021664284411923*s^12)/153580429515657761147247398922240000000000)*Derivative[27][F][s] + ((2830494627600267720203470997316160314967*s)/9048477278835594184056858976655360655360000000000 + (258702118013671118186873496091929407*s^4)/6080965913195963833371545011193118720000000000 + (244520798665842003109644023*s^7)/847157723680422039510780739584000000000 + (95402600533528291202538733*s^10)/614321718062631044588989595688960000000000)*Derivative[28][F][s] + ((487160308234209110550624239064979357*s^2)/72971590958351566000458540134317424640000000000 + (265546083686961945267345214091*s^5)/1089290803975989938803680252788736000000000 + (5825547948005844202999213*s^8)/10081176911797022270178290801049600000000 + (42955910609210996799289*s^11)/614321718062631044588989595688960000000000)*Derivative[29][F][s] + (2927746214212457143400619999761/20532964991270533150563410399723520000000000 + (1813057158328904856438846608228609*s^3)/24323863652783855333486180044772474880000000000 + (143185205811463527232027768783*s^6)/168915719810998995371431805866475520000000000 + (29518811282031522218210413*s^9)/47507546196843467448215195399946240000000000)*Derivative[30][F][s] + ((6334888222893012673546084306044691*s)/1167545455333625056007336642149078794240000000000 + (1651521897733067179639724324999*s^4)/3474837664683407904783740006396067840000000000 + (74749240849570953161378059*s^7)/43435470808542598809796750079950848000000000 + (1493565355700493772247*s^10)/5481639945789630859409445623070720000000000)*Derivative[31][F][s] + ((758345371141607520787171785473*s^2)/9337953848127548177561257973844541440000000000 + (250196784661916552837965463*s^5)/141630310525225303406850409727262720000000000 + (234212565949714755679517*s^8)/126686789858249246528573854399856640000000000)*Derivative[32][F][s] + (16591548158519065800304920667/9027038063434936210556786608460267520000000000 + (429843348804069285341776029997*s^3)/696036713756584168004373767435027742720000000000 + (3118642401496601911790219*s^6)/836582588649740586543718470474792960000000000 + (20587011748006667356343*s^9)/25705901360328392568343349365498183680000000000)*Derivative[33][F][s] + ((1788944557655559885103762644133*s)/36193909115342376736227435906621442621440000000000 + (872658920939964395089417*s^4)/340168318753217826468302969047194009600000000 + (1153479624216223260689093*s^7)/282764914963612318251776843020480020480000000000)*Derivative[34][F][s] + ((186270821397211125363985379*s^2)/368000272105753830452073211969237155840000000000 + (17860336869100785914985203*s^5)/3076482274804102022579332052062822622822400000000 + (69029059256340510143*s^8)/38923105703493193605507743573669314560000000000)*Derivative[35][F][s] + (1720995344272318148347/135260906879994637129336466008178688000000000 + (21476692651258158176398981*s^3)/8545784096678061173831477922396729507840000000000 + (2234476529279314696097*s^6)/337333582763607677914400444305134059520000000000)*Derivative[36][F][s] + ((2308766903174779315879678511*s)/9844743279373126472253862566601032393031680000000000 + (51540441267686676006433*s^4)/8096005986326584269945610663323217428480000000000 + (175248332281211753*s^7)/59529455781813119631953019583258951680000000000)*Derivative[37][F][s] + ((214355703240272171500183*s^2)/136732545546848978781303646758347672125440000000000 + (11771911572641468401*s^5)/1508079546472599030676143162775893442560000000000)*Derivative[38][F][s] + (11270182292043641065279/243080080972175962277873149792618083778560000000000 + (262529891737684763*s^3)/55300090321378726869713423845105336320000000000 + (16547707256287*s^6)/4560724434896972875028658758394839040000000000)*Derivative[39][F][s] + ((7005285260803646797*s)/12589185779249522343035629880563980042240000000000 + (1533778296600391*s^4)/235025383865859589196282051341697679360000000000)*Derivative[40][F][s] + ((164147820721766237*s^2)/72387818230684753472454871813242885242880000000000 + (118333249872349*s^5)/36193909115342376736227435906621442621440000000000)*Derivative[41][F][s] + (54989624916791/649946740567315407160088635809139261440000000000 + (30021014492519*s^3)/8043090914520528163606096868138098360320000000000)*Derivative[42][F][s] + ((716860431871139*s)/1158205091690956055559277949011886163886080000000000 + (3560927*s^4)/1693005080587617313479778090447011840000000000)*Derivative[43][F][s] + (524272559*s^2*Derivative[44][F][s])/381490478159076434637443329714060001280000000000 + (812585881/11190387359332908749365004338279093370880000000000 + (11720719*s^3)/12589185779249522343035629880563980042240000000000)*Derivative[45][F][s] + (336450017*s*Derivative[46][F][s])/1158205091690956055559277949011886163886080000000000 + (2971*s^2*Derivative[47][F][s])/11136587420105346688069980278960443883520000000000 + (20479*Derivative[48][F][s])/772136727793970703706185299341257442590720000000000 + (409*s*Derivative[49][F][s])/9265640733527648444474223592095089311088640000000000 + Derivative[51][F][s]/315031784939940047112123602131233036577013760000000000, F[s]*Subscript[u, 35, 15][s] -> ((142184386699889774651597522120384548223262399197563643729*s)/18849982848220002534672642739776562500000 - (12073870122756531408538176409399003107336656852143405643*s^4)/1097776778900168729988598351128750000000 + (75655513102747202399107341508328855445545895650932213*s^7)/97869427367911397535215399771250000000 - (120520400940573360929106081759402996807494194899269*s^10)/27512183471201759529343884602362500000 - (11818075052176557769119901813111393413316419887*s^13)/109175331234927617179936050009375000 + (4654980619147219506677408256504619494367*s^16)/8664708828168858506344130953125 - (373756320342780128183080682830301*s^19)/1571829265880972064642926250 - (86242809461146935583078*s^22)/176235578773748368875 - s^25/51)*Derivative[1][F][s] + ((7622352078884957536569073555841822394529331160052614120767*s^2)/636710531762097863393387043654675000000000 - (227797887451316701632061547474508156271384289647273698317*s^5)/84894737568279715119118272487290000000000 + (130735299677201660870649722235453644999112207619313*s^8)/905601825911841985824354331875000000 + (12546825950827166799475712750451670234550257693391*s^11)/10189697581926577603460698000875000000 - (3617279384199411771366153879247240191030359*s^14)/9097944269577301431661337500781250 + (270969822118311702542776072683322310363*s^17)/15403926805633526233500677250000 + (9606942060742580657367110686537*s^20)/2445067746925956545000107500 - (333900629148976842769*s^23)/234980771698331158500)*Derivative[2][F][s] + (-11822399856081580762300488762958096579269492039139/19721534090431583655144900000000000 + (2622555414691043909897221267676726715050613711878023466339*s^3)/295762311528200297834347529955720000000000 + (6653375929029308725169799927069778176139400120236586297*s^6)/31835526588104893169669352182733750000000 + (14600694148659428711483878142732917267515298570759361947*s^9)/396175441985305337222551938274020000000000 + (103634122259103664825906202459546636754800347261633*s^12)/275121834712017595293438846023625000000 + (534129695099520413576142582440555999210955287*s^15)/873402649879420937439488400075000000 + (57512281804801282041284429533504399*s^18)/68529580450173868562286750000 + (5074647681017243613812034492707*s^21)/16004079798060806476364340000 + (155747578166338201*s^24)/18551113555131407250)*Derivative[3][F][s] + ((-2725880900362743605552721870419841767349349647899566593751*s)/9168631657374209232864773428627320000000000 + (65288683598117610316218279510140413396038214732116452274871*s^4)/18337263314748418465729546857254640000000000 + (1128283296912878865041401969170339695938623879951245220211*s^7)/4754105303823664046670623259288240000000000 + (88581873361190544525459548294011945464445912532021387*s^10)/14149122928046619186519712081215000000000 + (16664777110417953172302815555302044783325287661789*s^13)/440194935539228152469502153637800000000 + (1872075195766855624351712606831488689142459*s^16)/36391777078309205726645350003125000 + (4871746589094828309224041730201342183*s^19)/221816546001122777762409752400000 + (3066571739532245516169576463*s^22)/1419716756279587671290385000)*Derivative[4][F][s] + ((6167751607474615422250134406477085309233399486867129724117*s^2)/6668095750817606714810744311728960000000000 + (691252078956199996726850630970815680199073156362198809863157*s^5)/733490532589936738629181874290185600000000000 + (10590857558863728983391958056498832917397950856272550963*s^8)/228562754991522309936087656696550000000000 + (232747745672853703220037959611522625641621182522814811*s^11)/396175441985305337222551938274020000000000 + (56716647181557855009191015366485076701034297083*s^14)/28584086723326503407110529457000000000 + (7566314785012801757195727164284191892750421*s^17)/4658147466023578333010604800400000000 + (14576156232011574787691856423827809*s^20)/50412851363891540400547671000000 + (35288556159922406369024933*s^23)/6472238153627532030882637500)*Derivative[5][F][s] + (6428803354083091364762900148060553443865833773869/41610269729262242437228800000000000 + (10172254472267873641008975877903967889912489865089428786629*s^3)/15523609155342576478924484111961600000000000 + (152542475574923069416008172562289189616889421369622766849*s^6)/970225572208911029932780256997600000000000 + (57421793122500838314270735372487978914867271829857487999*s^9)/12677614143529770791121662024768640000000000 + (20560137509497906510973909588489079210914089566829*s^12)/652785371536176202376918665800000000000 + (40943329654182952646698472664545789297864807*s^15)/700473303161440350828662376000000000 + (640577512772907344473863640120426999243*s^18)/24883266378331080838731863250000000 + (3171934936522602757254759068339*s^21)/1698962515327227158106692343750)*Derivative[6][F][s] + ((155112907942632173094720015653011758355769867137911727584713*s)/838274894388499129861922142045926400000000000 + (72698389180535437081122580824519716695755680577726991453927*s^4)/419137447194249564930961071022963200000000000 + (6970609387433842665102833757089195325647997553932029863*s^7)/429884561224871348647139560023552000000000 + (20021178919937032702756159903703099959487574897372907*s^10)/77177034152981559199198429533900000000000 + (4571759113406350452492052023267638057996572950085739*s^13)/4527719336974918139686307865988800000000000 + (2111043664428375703852860633266938386871486661*s^16)/2096166359710610249854772160180000000000 + (10387752587756993482219684972323427427*s^19)/48930120441424142153472739500000000 + (6885637753354124809082361926*s^22)/1621736946448716832738206328125)*Derivative[7][F][s] + ((5728876225947155816294054998527964086863844451735294445137*s^2)/79835704227476107605897346861516800000000000 + (12552804849281890921195827155214411943887000715205284088957*s^5)/521593267619510569691862666161909760000000000 + (13682998543722860453628688696023965656804601862884752019*s^8)/13039831690487764242296566654047744000000000 + (18611256358639718788651572539070473346107374270918217*s^11)/2012319705322185839860581273772800000000000 + (75967091265603966682908212856813104944439066113*s^14)/3811211563110200454281403927600000000000 + (1491906358880489725494291714607371659861*s^17)/146790361324272426460418218500000000 + (24308394535410395240571367011566969*s^20)/28542570257497416256192431375000000)*Derivative[8][F][s] + (947943915249053238626352719699847155569651457788183/284483986712479526033450188800000000000 + (21180443110926830627182085189851958844101120610108380183489*s^3)/1502188610744190440712564478546300108800000000 + (6197372363716975717521745331817222054804279718983631284901*s^6)/3129559605717063418151175996971458560000000000 + (54621639808379475105443305610190296489747402266228111339*s^9)/1251823842286825367260470398788583424000000000 + (17207683413130510969907697631760871283865717880292289*s^12)/81498948065548526514353541587798400000000000 + (108429869823251413290728526772414246245773197*s^15)/443894052644599817616304692744000000000 + (164663841502476822479632188647815387*s^18)/2833269841736875878372042820312500 + (4660166616144337818023596112004217*s^21)/3596363852444674448280246353250000000)*Derivative[9][F][s] + ((13482046618614626370246196033672470576614685964596552459223*s)/7510943053720952203562822392731500544000000000 + (40056956558035092663438199371258588182901404455778581819817*s^4)/25036476845736507345209407975771668480000000000 + (2574216718847875363509010267395126654021876844808722466021*s^7)/25036476845736507345209407975771668480000000000 + (21866659123327122671237983630089550427293735523526151*s^10)/18394746898807190937408949825459200000000000 + (747501208323226439598499938393097911044740588769*s^13)/239702788428083901512804534081760000000000 + (1525967035557667656638079721218814471065797*s^16)/832301348708624658030571298895000000000 + (834786578273878418918657761865748317*s^19)/4867259349173243614213867245000000000)*Derivative[10][F][s] + ((12241576126747450583707789411442981118333866328637623066521*s^2)/30656910423350825320664581194822451200000000000 + (2036401187218974146158004644520586291781790043510031232783*s^5)/18208346796899278069243205800561213440000000000 + (43677888794948378921391337488248401758699451321207206187*s^8)/12518238422868253672604703987885834240000000000 + (134643573447387387214420005462288080971006989285257*s^11)/6275854824298923966880700528686080000000000 + (273409295710806507923722082438421963966734887*s^14)/9219338016464765442800174387760000000000 + (1221124935496128406799360519399502652997*s^17)/151327517947022665096467508890000000000 + (6592989419593022694333138579159551*s^20)/33027831297961295953594099162500000000)*Derivative[11][F][s] + (1044841905407461071147171510109409590594220387047003/76915180734018954303900981657600000000000 + (26344809506513977722245743167361650535467861201540086230907*s^3)/572262327902548739319072182303352422400000000000 + (16757378829657394235987945383974744143719051368613919479*s^6)/3338196912764867646027921063436222464000000000 + (181653075505368686009133112948470607379810548488071*s^9)/2301146768909605454522923527184896000000000 + (113654946980244807723535896955931576680672133233*s^12)/442528224790308741254408370612480000000000 + (98524438803237035493921428318020459455419*s^15)/554867565805749772020380865930000000000 + (26641485681605609099102047804766419*s^18)/1415478484198341255154032821250000000)*Derivative[12][F][s] + ((2325359891448012071077172033929969823783680997734831529303*s)/490510566773613205130633299117159219200000000000 + (295946481176914938979477340361883056434875157214618657497*s^4)/95377054650424789886512030383892070400000000000 + (8762872661081224366746637051083807284450890020323653*s^7)/58909357284085899635786842295933337600000000 + (637926726658493932246891057521572989212810750217*s^10)/531033869748370489505290044734976000000000 + (7740493272170762177791264382118726447797155681*s^13)/3835244614849342424204872545308160000000000 + (1363077624194353494388223341533902981581*s^16)/2140203468107891977792897625730000000000 + (15294518661313482770585331150011*s^19)/864728673982986657694100050800000000)*Derivative[13][F][s] + ((181612662817882867454053362870040652516542340801738362457*s^2)/286131163951274369659536091151676211200000000000 + (5512285453691305410213428351095558189041059344456447*s^5)/42078112345775642596990601639952384000000000 + (18164227068515747423163850707283974700360725265237*s^8)/6136391383758947878727796072493056000000000 + (6649366404154479296588167695638591600800517887*s^11)/541446298566965989299511418161152000000000 + (14583877034879678101494516843095538998573447*s^14)/1438216730568503409076827204490560000000000 + (38433070984229568884034921995097433*s^17)/31211300576573424676146423708562500000)*Derivative[14][F][s] + (9090321382722891256016376263467974127458055686409/496990398589045550886744804556800000000000 + (1821786212609176338028949108830840561780280161472177261*s^3)/40394987851944616893110977574354288640000000000 + (1138521023818630209709273955932272791330212413970133*s^6)/315585842593317319477429512299642880000000000 + (22010759132416373635115797849855679037486711342199*s^9)/552275224538305309085501646524375040000000000 + (249963663851953945719063830158778559636961921*s^12)/3001495785534267984160335035458560000000000 + (10256533453164683146494002089038945668563*s^15)/331896168592731555940806277959360000000000 + (7284672770844620620015929398420707*s^18)/7490712138377621922275141690055000000000)*Derivative[15][F][s] + ((6252446304039839310652884857813312054493699010702643*s)/1615799514077784675724439102974171545600000000 + (19364805693804861042270276636160221469456120177189567*s^4)/10098746962986154223277744393588572160000000000 + (1025609738832707302402807749697777418180495517882061*s^7)/15463706287072548654394046102682501120000000000 + (14712528720275711283088888939556339737201961563*s^10)/40608472392522449197463356362086400000000000 + (3142735742141144444609310459564293478061889*s^13)/8629300383411020454460963226943360000000000 + (55320558729535127351444296452989933477*s^16)/1078662547926377556807620403367920000000000)*Derivative[16][F][s] + ((117405708661341294143704210310367816084786777469171*s^2)/348232653896074283561301530813399040000000000 + (1046577362892691359539165374555636751742126008635121*s^5)/20197493925972308446555488787177144320000000000 + (129796576413368652684481373780185359579389150009*s^8)/157792921296658659738714756149821440000000000 + (55081589236487152133182893112232696692675609*s^11)/25103419297195695867522802114744320000000000 + (4197809778809115801780198146923021000423*s^14)/4314650191705510227230481613471680000000000 + (20682288383898925647127567906613*s^17)/589835979727342478090291403072000000000)*Derivative[17][F][s] + (5319295626576214908237615505746058772507246027/646087518165759216152768245923840000000000 + (219614558973344147457791905736792552629715375823959*s^3)/13873026130970878528947204419475210240000000000 + (6579685288158672466099436514997986689174915401471*s^6)/7153279098781859241488402278791905280000000000 + (102505391949692981872182313114078029801850903*s^9)/14902664789128873419767504747483136000000000 + (560762570144310827319302651231213487269723*s^12)/65199158452438821211482833270238720000000000 + (1046920429702708359396211412885064599*s^15)/735328854726753622685896615829760000000000)*Derivative[18][F][s] + ((83255160056613097625691526949043982715421508074457*s)/68671479348305848718288661876402290688000000000 + (307106704339831490523359309298678998997504934217351*s^4)/686714793483058487182886618764022906880000000000 + (15724043844088732909815967835034042771577907*s^7)/1442678137569450603325392056226938880000000 + (3209880803170215398578299454155378783895469*s^10)/83827489438849912986192214204592640000000000 + (16463977718400633140472353734133872007*s^13)/797001597381255539427294396512256000000000 + (951461273315982282278078025385163*s^16)/1102993282090130434028844923744640000000000)*Derivative[19][F][s] + ((12582721752987578762906891708407723949091995861*s^2)/174603303707871468899793190634127360000000000 + (114967137977316787202115589463419034855237272427*s^5)/14306558197563718482976804557583810560000000000 + (2712033004588303058111418291556598983890511*s^8)/31374031135008154567931588942069760000000000 + (4144649331792490287807650776685308459*s^11)/30051753960735780237482364887040000000000 + (5329767614196133423207265342727148861*s^14)/195597475357316463634448499810716160000000000)*Derivative[20][F][s] + (1333071106083342779639087742527324970414057679/814070272888856612352487989864038400000000000 + (44356227248615659473059066970937361951055508976167*s^3)/19228014217525637641120825325392641392640000000000 + (2026159474098304017777610999230231618083698571*s^6)/21459837296345577724465206836375715840000000000 + (4546696206130038017910817675891884705274331*s^9)/10014590738294602938083763190308667392000000000 + (1428482366879531860318970501472429311491*s^12)/4694339408575595127226763995457187840000000000 + (69950347313626960713222942157*s^15)/4689837164897293725250523492904000000000)*Derivative[21][F][s] + ((138507156752617480504919696421294689007634432007*s)/836000618153288593092209796756201799680000000000 + (53293981329251416079207914579566862014090653803*s^4)/1201750888595352352570051582837040087040000000000 + (29323142122545119945466890466310366231450841*s^7)/40058362953178411752335052761234669568000000000 + (1907464031293808415434644296675202229*s^10)/1241478190697678050175673122765537280000000 + (34581351820602826926178523573819*s^13)/93796743297945874505010469858080000000000)*Derivative[22][F][s] + ((32920029088736371965097141738219882813521660793*s^2)/4807003554381409410280206331348160348160000000000 + (2587787154242162083412152194557576348428661107*s^5)/4807003554381409410280206331348160348160000000000 + (14899656533844363021000759655634969102687*s^8)/4005836295317841175233505276123466956800000000 + (9529106425083807878930940120889519*s^11)/3001495785534267984160335035458560000000000 + (3642045990361666402493171*s^14)/19647411666934619711983759920000000000)*Derivative[23][F][s] + (47963261984618454188822783785504919982547/325628109155542644940995195945615360000000000 + (64977958542013679874098807681625845358933443*s^3)/427289204833903058691573896119836475392000000000 + (3677151516119229017022579564203407757137*s^6)/872731219023494809419064330310123520000000000 + (3813291888569017138351761443999*s^9)/315657992991715425860483337062400000000 + (1671093407490777824612669621*s^12)/465103639928370412831054152960000000000)*Derivative[24][F][s] + ((818004041400988527129800269463241731703547483*s)/76912056870102550564483301301570565570560000000000 + (1485095233995436706177071962101763429114287*s^4)/739539008366370678504647127899716976640000000000 + (6260973694283096773141125525121524341*s^7)/294546786420429498178934211479666688000000000 + (26505321756605271064691814477427*s^10)/1113458113988518768317543642186240000000000 + (1847448679840997762455447*s^13)/1097003067968984008194624278016000000000)*Derivative[25][F][s] + ((261506685154972574395977310988499244633141*s^2)/843333956909019194786001110762835148800000000000 + (18485721566083908934464259820761874201*s^5)/1122082995887350469253082710398730240000000000 + (13398570308905396389754314318811*s^8)/197948109153514447700896647499776000000000 + (186938094742959817527206933*s^11)/7313353786459893387964161853440000000000)*Derivative[26][F][s] + (387964690403491658100530991573091050481/58613059647997676089379135270210764800000000000 + (320763858986085871387783307225544070211*s^3)/66926607091979246923497477637983436800000000000 + (32281218711794793613856107474607641*s^6)/380060369574747739585721563199569920000000000 + (1515199079105957748789384737*s^9)/11701366058335829420742658965504000000000 + (7186375013123059818787*s^12)/634629874031643641104328094720000000000)*Derivative[27][F][s] + ((3846452632363114039107356877851688714637*s)/11310596598544492730071073720819200819200000000000 + (7783228370286294806722383555935723*s^4)/179910234118223782052412574295654400000000000 + (355578590653300866720722277341*s^7)/1310552998533612895123177804136448000000000 + (41147092981900665226022293*s^10)/307160859031315522294494797844480000000000)*Derivative[28][F][s] + ((635596954106928752909042326188259957*s^2)/91214488697939457500573175167896780800000000000 + (19795345677072149134450369614779*s^5)/83875391906151225287883379464732672000000000 + (336424336363279503101609971*s^8)/655276499266806447561588902068224000000000 + (249409607527614340621*s^11)/4388012271875936032778497112064000000000)*Derivative[29][F][s] + (978225714446508595568550020207/6416551559772041609551065749913600000000000 + (3613680217547634115751056475170031*s^3)/48647727305567710666972360089544949760000000000 + (131143582306496435219212137743*s^6)/168915719810998995371431805866475520000000000 + (3527534175314010752405573*s^9)/6786792313834781064030742199992320000000000)*Derivative[30][F][s] + ((16219199463595659865504983499289*s)/2918863638334062640018341605372696985600000000 + (10921609532586458745772742771329*s^4)/24323863652783855333486180044772474880000000000 + (322173999419026835056360843*s^7)/217177354042712994048983750399754240000000000 + (10896752107569230940677*s^10)/50900942353760857980230566499942400000000000)*Derivative[31][F][s] + ((241555598820727042073451586199*s^2)/3052792604195544596510411260679946240000000000 + (148105776594509336365234583827*s^5)/94254971654537439417258947673493340160000000000 + (5869907990724767209043851*s^8)/3927290485605726642385789486395555840000000000)*Derivative[32][F][s] + (1040424904175536193791680659/564189878964683513159799163028766720000000000 + (5135059446857943844258261427279*s^3)/9048477278835594184056858976655360655360000000000 + (109797187074422609800328263*s^6)/35345614370451539781472105377560002560000000000 + (623251694948986606147*s^9)/1028236054413135702733733974619927347200000000)*Derivative[33][F][s] + ((84988038988593962283629557909*s)/1809695455767118836811371795331072131072000000000 + (1428377744481012367459387*s^4)/647059301976229561216880647644119040000000000 + (718294261279134722099231*s^7)/226211931970889854601421474416384016384000000000)*Derivative[34][F][s] + ((1824397263189802540906275761*s^2)/4048002993163292134972805331661608714240000000000 + (716336167820665469471185019*s^5)/153824113740205101128966602603141131141120000000000 + (93116251542679589209*s^8)/72285767735058788124514380922528727040000000000)*Derivative[35][F][s] + (635656644862666078868401/54104362751997854851734586403271475200000000000 + (142359913739124522037475167*s^3)/68366272773424489390651823379173836062720000000000 + (36651237492504790361*s^6)/7413924895903465448668141633079869440000000000)*Derivative[36][F][s] + ((2721997415289326771288723*s)/13522999010127920978370690338737681858560000000000 + (79215550999086527872549*s^4)/16192011972653168539891221326646434856960000000000 + (316048608425443*s^7)/154621963069644466576501349566906368000000000)*Derivative[37][F][s] + ((42516204462180574200701*s^2)/34183136386712244695325911689586918031360000000000 + (80627217288552709*s^5)/14500764869928836833424453488229744640000000000)*Derivative[38][F][s] + (19960387985604409141/523879484853827504909209374553056215040000000000 + (7190154768975493277*s^3)/2068223378019564384927282051806939578368000000000 + (42382298836939*s^6)/17672807185225769890736052688780001280000000000)*Derivative[39][F][s] + ((30402987500348190817*s)/72387818230684753472454871813242885242880000000000 + (2755438779035597*s^4)/624032915781765116141852343217611079680000000000)*Derivative[40][F][s] + ((28475119258621657*s^2)/18096954557671188368113717953310721310720000000000 + (2118478540873*s^5)/1034111689009782192463641025903469789184000000000)*Derivative[41][F][s] + (70029948221/1160619179584491798500158278230605824000000000 + (5486476246249*s^3)/2298025975577293761030313390896599531520000000000)*Derivative[42][F][s] + ((7323924413947*s)/18096954557671188368113717953310721310720000000000 + (50866351*s^4)/40873979802758189425440356755077857280000000000)*Derivative[43][F][s] + (78907093*s^2*Derivative[44][F][s])/95372619539769108659360832428515000320000000000 + (217747/4890903566142005572274914483513589760000000000 + (1305049*s^3)/2517837155849904468607125976112796008448000000000)*Derivative[45][F][s] + (3652417*s*Derivative[46][F][s])/22273174840210693376139960557920887767040000000000 + (131*s^2*Derivative[47][F][s])/940101535463438356785128205366790717440000000000 + (193*Derivative[48][F][s])/13788155853463762566181880345379597189120000000000 + (s*Derivative[49][F][s])/46328203667638242222371117960475446555443200000000 + Derivative[51][F][s]/689132029556118853057770379662072267512217600000000000, F[s]*Subscript[u, 36, 14][s] -> ((2870732178499284709733975010918958798029202416741390868181*s)/343823687151532846232429003573524500000000 + (1025005327283373781352906978255237385280087823751174916057*s^4)/191013159528629359018016113096402500000000 - (9303501960754050271784408522156115449607423336694522273*s^7)/7428289537224475072922848842637875000000 + (76166485801165188620608241162478904718550887598163*s^10)/3301462016544211143521266152283500000 + (11258656044560225418928946012055646816043*s^13)/10807655294663680961551168125000 - (3611660847067128486284468250436165065818*s^16)/5198825296901315103806478571875 + (40513529314958077043509909385134*s^19)/52394308862699068821430875 + (7194298259921065679926*s^22)/11749038584916557925 + s^25/51)*Derivative[1][F][s] + ((3977872553286195175977519080333429325007146262248708254837*s^2)/764052638114517436072064452385610000000000 + (967497007575183448501824732889630807943473963910691943369*s^5)/254684212704839145357354817461870000000000 - (3393913883965023753746025975539551532579238667278979*s^8)/33688387923920521872665981145750000000 + (47100762246721312573009091667647241463368552872819*s^11)/18341455647467839686229256401575000000 + (7334005717620937290190122076682400447660841*s^14)/752933318861569773654731379375000 - (23150145184048155077535689075455035053*s^17)/3080785361126705246700135450000 + (121334282526914967860587906337*s^20)/21733935528230724844445400 + (699771911638486265*s^23)/313307695597774878)*Derivative[2][F][s] + (-9035067158557491427880261340996857751302677830917/2629537878724211154019320000000000 + (946019821809862031054894837443179094736045093347444001293*s^3)/361919670685824048665714740603710000000000 + (333996087642083757429610609269043280681126851347191979781*s^6)/191013159528629359018016113096402500000000 + (465601262251360484235057343039512360268363301691888607*s^9)/18285020399321784794887012535724000000000 + (139947396002962480649873154783856649193970819366123*s^12)/330146201654421114352126615228350000000 + (674528939118870639049756287522659446908811*s^15)/475536832965201962308251397500000 + (32461174192431874097240803409744569*s^18)/85095861637259377658213460000 - (116027340418417027718753597243*s^21)/1066938653204053765090956000 - (3985619080405829*s^24)/1021655529123178950)*Derivative[3][F][s] + ((-1083738936028461637842147447454775399723109132771744140707*s)/4783633908195239599755533962762080000000000 + (52225577820856285882996625425519079497774429521215907626681*s^4)/22004715977698102158875456228705568000000000 + (3091022302985227677815946408533966061722171323247666276747*s^7)/7131157955735496070005934888932360000000000 + (31032818500071856442868605282150347961426218474061197*s^10)/4244736878413985755955913624364500000000 + (56301578156513161837189521872706668135734377706819*s^13)/1320584806617684457408506460913400000000 + (787431823724254331212407896178989117770237*s^16)/10917533123492761717993605000937500 + (5003124051572424502411259532487867*s^19)/214661173549473655899106212000 + (2355224300645496575336229161*s^22)/2934081296311147854000129000)*Derivative[4][F][s] + ((900660445903931964381191091103081420730994996045399413715289*s^2)/440094319553962043177509124574111360000000000 + (193057999734508508678159159701990471951065308803394404711*s^5)/200316030748275850331137516874880000000000 + (231616893127872168809962865091921072364923446098879104271*s^8)/3565578977867748035002967444466180000000000 + (34680102689555924110929328405884224199666307699529773*s^11)/47541053038236640466706232592882400000000 + (133112021743362654761255653225944056072562280583*s^14)/58954678866860913277165467005062500000 + (5511312618914338109702841218538661929701011*s^17)/2794888479614146999806362880240000000 + (121031878283136542442079862602636673*s^20)/332724819001684166643614628600000 + (181475982638474144395987*s^23)/29757416798287503590265000)*Derivative[5][F][s] + (82663785729124148501203268338012053033377606407957/216373402592163660673589760000000000 + (7485582422348987823473476292955043250987805220756255456607*s^3)/6985624119904159415516017850382720000000000 + (54617555334708313667537422960723317132214990588872064391*s^6)/291067671662673308979834077099280000000000 + (2337037656972400220088378622527884282407920077190476789*s^9)/400345709795676972351210379729536000000000 + (514893875747919639176315170380697857618412172184541*s^12)/13316821579337994528489140782320000000000 + (49283804576794397622158099018970019313737771*s^15)/739388486670409259208032508000000000 + (16827003393373142311468053811659564025907*s^18)/582268433252947291626325600050000000 + (34679306931826296769361407418999*s^21)/16310040147141380717824246500000)*Derivative[6][F][s] + ((37460243557105824055301805643732802609537813895609985010701*s)/143704267609456993690615224350730240000000000 + (19729425520762086972503506186360179681598658991992529023*s^4)/79520148084284502437494590549811200000000 + (846262764836675887337744630123459894771400380228549297267*s^7)/41913744719424956493096107102296320000000000 + (15533108121800817332823076407427766182639525235696473*s^10)/48224229624584926931570142951360000000000 + (298528300825270218878608138358768446308122533317331*s^13)/246966509289540989437434974508480000000000 + (284722996064454501176373218413971049920265973*s^16)/251539963165273229982572659221600000000 + (3319502204593369797151101185489651831*s^19)/14679036132427242646041821850000000 + (3726086399722076840738789819*s^22)/856277107724922487685772941250)*Derivative[7][F][s] + ((61586847638045468583246751711060133788306176120818815415141*s^2)/670619915510799303889537713636741120000000000 + (50437825855142011419278888628546161189009674131482891134183*s^5)/1564779802858531709075587998485729280000000000 + (4094325796145643940867952125829728185494576687820745541*s^8)/3129559605717063418151175996971458560000000 + (60792209799552041829439643261457175100058092049747007*s^11)/5433263204369901767623569439186560000000000 + (194328795006578584858950600958679034517547298857*s^14)/8384665438842440999419088640720000000000 + (9821739597408238461815172828535591486813*s^17)/880742167945634558762509311000000000 + (15007160434403465555810459649763649*s^20)/17125542154498449753715458825000000)*Derivative[8][F][s] + (8260375675092027096861591380744104648190216268826253/2617252677754811639507741736960000000000 + (126836648313171612277418175510363332601192318000390128725639*s^3)/7041509112863392690840145993185781760000000000 + (23992748076392053154377506521874708744344357134868718533609*s^6)/9388678817151190254453527990914375680000000000 + (201385031499726383820151460977608292343343139685415361799*s^9)/3755471526860476101781411196365750272000000000 + (641086714053805050755435917428301531735112678442613*s^12)/2573650991543637679400638155404160000000000 + (490433095071371832053974261385247277799743*s^15)/1781514592553577863343028867200000000 + (285963200180265722585616664854475168207*s^18)/4623896381714581433503173882750000000 + (2786664505164907899482932109140037*s^21)/2157818311466804668968147811950000000)*Derivative[9][F][s] + ((1038727804256131464587855550095580820875197465265203849215867*s)/450656583223257132213769343563890032640000000000 + (16148237702322976859515286832236751102188705351388545575817*s^4)/7906255846022054951118760413401579520000000000 + (970213365676535743330734563939991432187538764591702996999*s^7)/7510943053720952203562822392731500544000000000 + (5034571509419322135721181612947115248953714838623545269*s^10)/3520754556431696345420072996592890880000000000 + (5148449182698687997733423604611379477809635407793*s^13)/1438216730568503409076827204490560000000000 + (191871479210548677174696241926196516796579*s^16)/96034771004841306695835149872500000000 + (22158427654879856779928447177207227*s^19)/125877396961376990022772428750000000)*Derivative[10][F][s] + ((19348294101847851267921019272515641433675900155873223493643*s^2)/36788292508020990384797497433786941440000000000 + (84927295783664988248900045329248989719073936478105929612207*s^5)/600875444297676176285025791418520043520000000000 + (32128587218289324323326467001163771284466611540052364469*s^8)/7510943053720952203562822392731500544000000000 + (11920300619656542233405229916095417891395292448693*s^11)/473920387189621260656895005598720000000000 + (11871477278274822435361085026191035767073206219*s^14)/359554182642125852269206801122640000000000 + (2117295724328132612696534337706312288441*s^17)/249690404612587397409171389668500000000 + (3900730583055948336093484121046817*s^20)/19816698778776777572156459497500000000)*Derivative[11][F][s] + (624253697051320290610425481533276841678341207298103/30766072293607581721560392663040000000000 + (12705632135189828488371615027577869574289087117487979583*s^3)/213000866464968513394195601353605120000000000 + (62460035909928959977159056974893901015379488279449735427*s^6)/10014590738294602938083763190308667392000000000 + (5210408816914916330925283635742261989976239247297589*s^9)/55227522453830530908550164652437504000000000 + (5046482924171544221877222452568860774764793332949*s^12)/17258600766822040908921926453886720000000000 + (4245190145030421359940579494829016495363*s^15)/22219390844279189980793894520000000000 + (36476375834069400479724815605237459*s^18)/1917745043107430087628044467500000000)*Derivative[12][F][s] + ((67454237196990488924972743234507037527990986914179587469*s)/10702048729606106293759271980738019328000000000 + (225137983995515189709108681760265835245583438118278563051*s^4)/57226232790254873931907218230335242240000000000 + (319587524585177284731379357275067733164783116585832211*s^7)/1767280718522576989073605268878000128000000000 + (475558527172820903231047755868594420131957840043*s^10)/340630278292540281097143285274080000000000 + (25582882330466556559116909509405980269880668173*s^13)/11505733844548027272614617635924480000000000 + (29325027734678168114163296684581804913*s^16)/44433289995319556632378497420000000000 + (8966647859867179284478986868819*s^19)/523021375392935478444012127500000000)*Derivative[13][F][s] + ((69949664049043408595062579880289825247653930983273207551*s^2)/85839349185382310897860827345502863360000000000 + (2521353557454770511056849619089952195445699583411249*s^5)/15536533789209468035811914451674726400000000 + (64572166506826918380507454572588311798683793552537*s^8)/18409174151276843636183388217479168000000000 + (2058221618315297218968468345538054798028528009*s^11)/148781041093293456111395917705920000000000 + (371787610153878718196674571474525162990411*s^14)/34517201533644081817843852907773440000000 + (18349563146263300959989267946119269021*s^17)/14981424276755243844550283380110000000000)*Derivative[14][F][s] + (23425145625643594877599908213798062852478586063631/1033740029065214745844429193478144000000000 + (858260893316677337938330654669203288330727466324794361*s^3)/15148120444479231334916616590382858240000000000 + (206302206602932241726188204401137074959165675813209*s^6)/47337876388997597921614426844946432000000000 + (490260055630606961616905584740924514588880601829*s^9)/10689197894289780175848418964987904000000000 + (18763103273827079905456032338506704130976671069*s^12)/207103209201864490907063117446640640000000000 + (81640568241829720292919176539569763009507*s^15)/2588790115023306136338288968083008000000000 + (20804463298591575629636197823987107*s^18)/22472136415132865766825425070165000000000)*Derivative[15][F][s] + ((593452182371351597382164740916768120831541652221312247*s)/121184963555833850679332932723062865920000000000 + (14270311342568410736058970426332111821527020243851863*s^4)/6059248177791692533966646636153143296000000000 + (8214484016253796133887130971302626792903450519869*s^7)/105434361048221922643595768881926144000000000 + (33416317975526832336491198151159215333101925953*s^10)/82841283680745796362825246978656256000000000 + (19734640332395588657691200954196020970044999*s^13)/51775802300466122726765779361660160000000000 + (162173092699149796483139542999090935121*s^16)/3235987643779132670422861210103760000000000)*Derivative[16][F][s] + ((25505642197520014679313005614779849616974364306304597*s^2)/60592481777916925339666466361531432960000000000 + (150340731066604735263572887264250439367058619481753*s^5)/2423699271116677013586658654461257318400000000 + (88656561115258186562185687160424321795427467953*s^8)/94675752777995195843228853689892864000000000 + (975036593748126349674403335370426097838547961*s^11)/414206418403728981814126234893281280000000000 + (12632021162851514388119282405281429626119*s^14)/12943950575116530681691444840415040000000000 + (3183964085883927662497197939787723*s^17)/97322936655011508884898081506880000000000)*Derivative[17][F][s] + (82586402140021541657099810011192378123077788999/7753050217989110593833218951086080000000000 + (88382191788378875742735843554043665280156769163957*s^3)/4578098623220389914552577458426819379200000000 + (353034843594290789948277893156904130244562799519*s^6)/330151343020701195761003182098087936000000000 + (135171139815790738752296124908870712406890029*s^9)/17883197746954648103721005696979763200000000 + (865971424545012080695547802829137382128431*s^12)/97798737678658231817224249905358080000000000 + (1504565639650759836250196607349639019*s^15)/1102993282090130434028844923744640000000000)*Derivative[18][F][s] + ((12447165890870408174083054964972721512771602831844639*s)/8240577521796701846194639425168274882560000000000 + (7537769606427952829971237585516233698513448120661*s^4)/14207892278959830769301102457186680832000000000 + (537965558648463050871381492003278500908401*s^7)/43894872339841296247222882035302400000000 + (40684213850431838464466119799831897736291307*s^10)/1005929873266198955834306570455111680000000000 + (7533851378393611842726335987608535381111*s^13)/370605742782283825833691894378199040000000000 + (2604691680654615711501116858275261*s^16)/3308979846270391302086534771233920000000000)*Derivative[19][F][s] + ((498736613811775294390087278587781197322127916983*s^2)/5722623279025487393190721823033524224000000000 + (158597357282669292230534153906716687951307643001*s^5)/17167869837076462179572165469100572672000000000 + (33479924211078335814863488456081998474292039*s^8)/357663954939092962074420113939595264000000000 + (15581252043382465969807016752970398695751*s^11)/111769985918466550648256285606123520000000000 + (1362576897456728095851693777165236443*s^14)/53344766006540853718485954493831680000000000)*Derivative[20][F][s] + (3910638745489769700143044928376796216538815849/1953768654933255869645971175673692160000000000 + (15745316619867873375931245466989402184216803727*s^3)/5814923654493640415661539916953419776000000000 + (122594925258915849639732509586951047862161083*s^6)/1170536579800667875879920372893220864000000000 + (745166941744247006031571061588954153468341*s^9)/1581251169204410990223752082680315904000000000 + (4128439614463517121630096075617429764493*s^12)/14083018225726785381680291986371563520000000000 + (59796210230837610492233657256139*s^15)/4502243678301401976240502553187840000000000)*Derivative[21][F][s] + ((456599403143364584243402093751192970621488026651*s)/2307361706103076516934499039047116967116800000000 + (9073299533230184282364487208438822853635374033*s^4)/180262633289302852885507737425556013056000000000 + (46859019409014699002150249622072316766419079*s^7)/60087544429767617628502579141852004352000000000 + (85711689398598870464413652436319151446037*s^10)/56332072902907141526721167945486254080000000000 + (27489558395871587523404218076387*s^13)/81488573362921302737384661596160000000000)*Derivative[22][F][s] + ((11454223811135783045141774904060234506185465817*s^2)/1442101066314422823084061899404448104448000000000 + (1696204862064673081853699283751793773953184657*s^5)/2884202132628845646168123798808896208896000000000 + (45502790711879023799559126584712501878713*s^8)/12017508885953523525700515828370400870400000000 + (33102648964337181186247527866736203*s^11)/11082445977357297172284313977077760000000000 + (9470254689660795648073783*s^14)/58942235000803859135951279760000000000)*Derivative[23][F][s] + (6825568885568801978214164032370521157669/39075373098665117392919423513473843200000000 + (18178530390903806283898109895616868836702223*s^3)/106822301208475764672893474029959118848000000000 + (6923534308280115463346419045325172735179*s^6)/1570916194242290656954315794558222336000000000 + (879712565707422411435714373858201*s^9)/75235449915818518053367614681907200000000 + (9427837620084118367631715589*s^12)/2945656386213012614596676302080000000000)*Derivative[24][F][s] + ((1125388119867147727160277947526118526313449609*s)/92294468244123060677379961561884678684672000000000 + (12440993233492531263868653274548885826511729*s^4)/5768404265257691292336247597617792417792000000000 + (299333034924906922444696028514335587561*s^7)/14138245748180615912588842151024001024000000000 + (72865043818744443141316944843299*s^10)/3340374341965556304952630926558720000000000 + (23315880611680565121258469*s^13)/16455046019534760122919364170240000000000)*Derivative[25][F][s] + ((126321857849044780661316296186086391391599*s^2)/369769504183185339252323563949858488320000000000 + (132558472988913477747306256053587663*s^5)/7851309592214697160954514591711232000000000 + (1896106920526101640251137873029*s^8)/29692216373027167155134497124966400000000 + (9326017002943730411896699*s^11)/421924256911147695459470876160000000000)*Derivative[26][F][s] + (1051662517872613336691389760616013495289/140671343155194422614509924648505835520000000000 + (4284090141886088068768245969829257624157*s^3)/848294744890836954755330529061440061440000000000 + (1711376865854553699585852088928771*s^6)/20730565613168058522857539810885632000000000 + (808934484164857527611078939*s^9)/7020819635001497652445595379302400000000 + (2124177615362092802891783*s^12)/230370644273486641720871098383360000000000)*Derivative[27][F][s] + ((2495907766609403063922786943815548023681*s)/6786357959126695638042644232491520491520000000000 + (790409160835188650112264501116758439*s^4)/18242897739587891500114635033579356160000000000 + (977868605836777302554259180229*s^7)/3931658995600838685369533412409344000000000 + (103285061258451716860795763*s^10)/921482577093946566883484393533440000000000)*Derivative[28][F][s] + ((786564009196509652006751396974723217*s^2)/109457386437527349000687810201476136960000000000 + (56145075798454511991076379863351*s^5)/251626175718453675863650138394198016000000000 + (869009435284742826991293287*s^8)/1965829497800419342684766706204672000000000 + (5877105094273883599457*s^11)/131640368156278080983354913361920000000000)*Derivative[29][F][s] + (32326316576361079127246504830369/200196408664887698217993251397304320000000000 + (139192251154195166198040441115921*s^3)/1920305025219778052643645793008353280000000000 + (349146966344532704771692132951*s^6)/506747159432996986114295417599426560000000000 + (1219563098941867532313499*s^9)/2908625277357763313156032371425280000000000)*Derivative[30][F][s] + ((4900438471560503342173209889843033*s)/875659091500218792005502481611809095680000000000 + (30018683733788969281328549763371*s^4)/72971590958351566000458540134317424640000000000 + (160423854209953743602466067*s^7)/130306412425627796429390250239852544000000000 + (4935971628632181214061*s^10)/30540565412256514788138339899965440000000000)*Derivative[31][F][s] + ((42396767658147728409859358530693*s^2)/565529829927224636503553686040960040960000000000 + (760179754388480610301074698011*s^5)/565529829927224636503553686040960040960000000000 + (13641541621229119408333499*s^8)/11781871456817179927157368459186667520000000000)*Derivative[32][F][s] + (644892401441586396161532239/356330449872431692521978418755010560000000000 + (850947000072596526038774341777*s^3)/1696589489781673909510661058122880122880000000000 + (524618102081799652559927881*s^6)/212073686222709238688832632265360015360000000000 + (1165107044867779794499*s^9)/2659231175206385438104484417120501760000000000)*Derivative[33][F][s] + ((89792062554805064744847013063*s)/2088110141269752504013121302305083228160000000000 + (223476776284408316321441381*s^4)/123388326529576284328048076954391281664000000000 + (3990088671436236447530077*s^7)/1696589489781673909510661058122880122880000000000)*Derivative[34][F][s] + ((176296897498093453710239236139*s^2)/461472341220615303386899807809423393423360000000000 + (5027606306291660336059189*s^5)/1419914896063431702728922485567456595148800000000 + (192540364806456378779*s^8)/216857303205176364373543142767586181120000000000)*Derivative[35][F][s] + (5229067303805303422885607/506416835358699921412235728734621007872000000000 + (83527476866106729130808789*s^3)/51274704580068367042988867534380377047040000000000 + (1007521889264559135769*s^6)/289143070940235152498057523690114908160000000000)*Derivative[36][F][s] + ((171381553913096564840099699*s)/1054793922789977836312913846421539184967680000000000 + (13199055682466661164519*s^4)/3736618147535346586128743383072254197760000000000 + (68256950075832601*s^7)/51025247812982673970245445357079101440000000000)*Derivative[37][F][s] + ((47263341460848649389667*s^2)/51274704580068367042988867534380377047040000000000 + (33586230048329470979*s^5)/9048477278835594184056858976655360655360000000000)*Derivative[38][F][s] + (5296625348491845873097/182310060729131971708404862344463562833920000000000 + (9192138939348838489*s^3)/3877918833786683221738653847138011709440000000000 + (2517839591837371*s^6)/1696589489781673909510661058122880122880000000000)*Derivative[39][F][s] + ((63612847762542709373*s)/217163454692054260417364615439728655728640000000000 + (5201951724840001*s^4)/1872098747345295348425557029652833239040000000000)*Derivative[40][F][s] + ((109423889701064527*s^2)/108581727346027130208682307719864327864320000000000 + (18522073902229*s^5)/15511675335146732886954615388552046837760000000000)*Derivative[41][F][s] + (144277572211/3665113198687868837368920878622965760000000000 + (2430683574097*s^3)/1723519481682970320772735043172449648640000000000)*Derivative[42][F][s] + ((210527257167737*s)/868653818768217041669458461758914622914560000000000 + (2693363*s^4)/3955546432524986073429711944039792640000000000)*Derivative[43][F][s] + (8174987*s^2*Derivative[44][F][s])/17882366163706707873630156080346562560000000000 + (208486703/8392790519499681562023753253709320028160000000000 + (313349*s^3)/1180236166804642719659590301302873128960000000000)*Derivative[45][F][s] + (5648507*s*Derivative[46][F][s])/66819524520632080128419881673762663301120000000000 + (2069*s^2*Derivative[47][F][s])/31023350670293465773909230777104093675520000000000 + (139*Derivative[48][F][s])/20682233780195643849272820518069395783680000000000 + (67*s*Derivative[49][F][s])/6949230550145736333355667694071316983316480000000000 + Derivative[51][F][s]/1653916870934685247338648911188973442029322240000000000, F[s]*Subscript[u, 37, 13][s] -> ((-247740177609207124670398171531470386671112571836225253075337*s)/9086768874719082364714195094443147500000000 + (1416080597745097212909864134641658592114615730454665816747*s^4)/126205123259987255065474931867265937500000 + (32834105950619746315390984129945550800930911302954663*s^7)/50991968993934244470898962370612500000 - (189257389958872825770113857113079043129501973556859*s^10)/4592259195944955350010783745657500000 + (481336012738026263994119832941657589811385011897*s^13)/2423692353415393101394580310208125000 + (8799852993597795392484721499035739470004*s^16)/14796656614257589141603054396875 - (435871440691917843555389728676119*s^19)/276941346845695078056134625 - (46413713104522241108278*s^22)/62102061091701806175 - s^25/51)*Derivative[1][F][s] + ((-50927464398133854075193593232541285027392138724659978537289*s^2)/2019281972159796081047598909876255000000000 + (552416186970027284856472764280824631343083936686905928011*s^5)/192312568777123436290247515226310000000000 + (23453660267375021566725507731893356442651289200626983*s^8)/87252924722954151650204891167492500000 - (11963635436536972302242934600099303987547565210293*s^11)/10771966015179524895087023600925000000 + (4550230978012707714357746092226557436442922733*s^14)/403948725569232183565763385034687500 + (10151522470912225632919119005445888977911*s^17)/341967175085064282383715034950000 - (62839383590008052345007550208*s^20)/11336780280233131850251125 - (49417856080459179847*s^23)/20700687030567268725)*Derivative[2][F][s] + (2199098853527999794220600834548285665582222643549/281736201291879766502070000000000 - (56458457648653774381736914892898587505013353978495800922691*s^3)/14538830199550531783542712151109036000000000 + (2410896012039384691810097359287187948936906023202528350451*s^6)/2019281972159796081047598909876255000000000 + (99228554116297044109316920304415248571559710560302694567*s^9)/1256442116010539783762950432811892000000000 + (82401037400377544315299215898143307353633296199607*s^12)/218132311807385379125512227918731250000 + (58346965635457200904733128613581249215204077*s^15)/53267963811327320909770995828750000 + (2639273761103027087845437077957832169*s^18)/1574273440289298486676949010000 + (2334791141668851491323347859889*s^21)/5639532881221427044052196000 + (2960658815421271*s^24)/385727087526098175)*Derivative[3][F][s] + ((8507281460633627489510867344397924310612869040537612627059*s)/871893865040511651186969244444320000000000 + (117222731520691733247331834725683692441676248479472452968477*s^4)/36347075498876329458856780377772590000000000 + (2040718753231788910620031117003975045440553357072375174667*s^7)/4711657935039524189111064123044595000000000 + (3608418681283125444485243896376448738671755892224550557*s^10)/314110529002634945940737608202973000000000 + (365377991577756914513437537165167844120679605942607*s^13)/6980233977836332132016391293399400000000 + (2337479315521349867341555803843509591504183*s^16)/32975406168916912944143949798750000 + (2264284660268070185375290901606494867*s^19)/70347533160356080947507092904000 + (1357683365656898553196693789*s^22)/500281142688997560359469000)*Derivative[4][F][s] + ((75983472385210112601399126001736600038357287702299065078013*s^2)/15105278129403149904979441195957440000000000 + (3371542714551926402857513104568385315039818846645767688214447*s^5)/2326212831928085085366833944177445760000000000 + (1441688215724405089471733175028910026023970034019417717569*s^8)/18846631740158096756444256492178380000000000 + (1220442921371327275166223189916783086354834884830170781*s^11)/1256442116010539783762950432811892000000000 + (1280838394563367083905841663936375503464145887679*s^14)/453261946612748839741324109961000000000 + (30638355656509723922207639514771603159002027*s^17)/14772981963674776998976489509840000000 + (97466841311562160412247060218226317*s^20)/279791325069598049223039574050000 + (27785447866433237635961569*s^23)/4561386889223213050336335000)*Derivative[5][F][s] + (-9726305646204014833608843800298391684899385844833/2001453973977513861230705280000000000 + (44393050915992153779447715627322050979404607500005023978439*s^3)/27207167624889884039378174785701120000000000 + (717158373367933578165043983422471037686332267538967773483*s^6)/2692375962879728108063465213168340000000000 + (41656237036943136043817022513912833987907488101189356869*s^9)/5743735387476753297202059121425792000000000 + (1191060575155437733946307638297044966733887300388659*s^12)/24636119921775289877704910447292000000000 + (929531204133806196158921008533846737567663123*s^15)/11541392159120919530450382429562500000 + (32286128618401554903199442014901762314183*s^18)/1025901525255192847151145104850000000 + (1235163594690256963302948370512889*s^21)/603471485444231086559497120500000)*Derivative[6][F][s] + ((7509636156378918267423857371333537742653319964581698276871543*s)/37219405310849361365869343106839132160000000000 + (17023204917488375266636514597662993520397468651178864715897*s^4)/50569844172349675768844216177770560000000000 + (73998096592536637253254462413246555416774786791930404920551*s^7)/2713914970582765932927972934873686720000000000 + (2755149469361369844190254600398142055213044517744270123*s^10)/6853320632784762456888820542610320000000000 + (20930664871926860218235183370228515097855799684295341*s^13)/14359338468691883243005147803564480000000000 + (30580810080854748566545758893134924572098420347*s^16)/23267446592787773773387970977998000000000 + (467145251200046871029426333491711504949*s^19)/1900935179149327922662415929575000000 + (499270808167307429972673081041*s^22)/115208192675716843797722177550000)*Derivative[7][F][s] + ((9666861506136859093966967989733675635843151194762060775988023*s^2)/86845279058648509853695133915957975040000000000 + (7569925703857594635427185678615728207401441063037343598913*s^5)/178144162171586686879374633673759948800000000 + (1232194797106349321053138415100770282041368613323669128911*s^8)/723710658822070915447459449299649792000000000 + (8529762474765893486811072353471183283490100936491369*s^11)/620465242474340633957012559413280000000000 + (2293173216133057473948423102952147030764856418993*s^14)/84608896701046450085047167192720000000000 + (2833746702849718726984645090840979156812061*s^17)/228112221497919350719489911549000000000 + (291697953707799374694991528572954343*s^20)/316822529858221320443735988262500000)*Derivative[8][F][s] + (24852993604747987675838643560858145686654162463273737/3458512467033143952206658723840000000000 + (49701780388488851376197027553176207607478123975370821511774899*s^3)/2084286697407564236488683213982991400960000000000 + (7945838777270164135799958125089518156540401529012165340111*s^6)/2395731836100648547688141625267806208000000000 + (9403564010785033940866519344109300805032244265377312390941*s^9)/138952446493837615765912214265532760064000000000 + (53998099385477688663807483243350605141127421550659443*s^12)/180927664705517728861864862324912448000000000 + (1335765716132158834902037198921629086752665967*s^15)/4284542595091354761339984425616000000000 + (169984011467460826382559851439758315863*s^18)/2572694227420143053227329829500000000 + (14786983476538576044607185074056369*s^21)/11405611074895967535974495577450000000)*Derivative[9][F][s] + ((1720076399680374544088145490564463740357787679533968701308893*s)/476408387978871825483127591767540891648000000000 + (471019899759525071885797446715965865850211590706317587113857*s^4)/173690558117297019707390267831915950080000000000 + (22874957523032746980128308715332367979383224468081387277659*s^7)/138952446493837615765912214265532760064000000000 + (20750266007400268895476627227487656847831014733335580849*s^10)/11842538053452069525503881897630632960000000000 + (221334065270333637081661194395085489040915032116063*s^13)/53214019031034626135842606566150720000000000 + (80724091672960570053467199857324136132161987*s^16)/36954179882662934816557365670938000000000 + (132267843286006258284735396917897521067*s^19)/733217854814740770169789001407500000000)*Derivative[10][F][s] + ((112547744615945035353781178626411068932341956348270975054331*s^2)/153680125154474782413912126376626094080000000000 + (19606128125353740308802865688654173105827868813395460153013*s^5)/106375078655569466615052412834857615360000000000 + (740400570380133239587970950535846498900895457830705863893*s^8)/138952446493837615765912214265532760064000000000 + (905016324409870911931263621318241552749752535563347*s^11)/30287821108573067840163380812354560000000000 + (985736233278874548385534674775702065248304028513*s^14)/26607009515517313067921303283075360000000000 + (74915117131503561218066809967109881839111*s^17)/8398677246059757912853946743395000000000 + (248056896597343572978755405038670663*s^20)/1283131245925796347797130752463125000000)*Derivative[11][F][s] + (49262609517541895087575569342355859581942181796140431/1992103181011090916471035424931840000000000 + (13632914590741359778482010961355970545370657125133577526953*s^3)/171678698370764621795721654691005726720000000000 + (2382118147323892934336246280008510830194098764830968357*s^6)/300032273131093367375788856713700966400000000 + (2749371995939091754641079704756563705973050933032603*s^9)/24040215656373289924898306966355148800000000 + (18059224974550905481447051990998702985982163559*s^12)/53774166599782359042535686635268096000000 + (50818651104582989879767122831819343341131719*s^15)/246361199217752898777049104472920000000000 + (147708173541972167056763637009417760867*s^18)/7698787475554778086782784514778750000000)*Derivative[12][F][s] + ((1239921933161535545384372049120308085851183494729569022077953*s)/152450684153238984154600829365613085327360000000000 + (2696227794591727079288398702983705905217103685192815294853*s^4)/529342653309857583870141768630600990720000000000 + (117176089314419664646652338764637240636607968197527759*s^7)/523115092682682788765787159587888037888000000 + (5027294363969760992166219208066159173535157388436717*s^10)/3065127496187594465424534138210281472000000000 + (209493393817410353485600313237289138987899748499*s^13)/85142430449655401817348170505841152000000000 + (2272675171479321159093517879883114100602023*s^16)/3325876189439664133490162910384420000000000 + (7309620197291340788271195188314009*s^19)/442035644529460942781786670705000000000)*Derivative[13][F][s] + ((47190195999762531519886858842160204337978449384731203820007*s^2)/44464782878028037045091908564970483220480000000000 + (53543168821032069555515825508321086167335880354378996937*s^5)/261557546341341394382893579793944018944000000000 + (5741062564147517053426429326105213243600688737676037*s^8)/1362278887194486429077570728093458432000000000 + (40068070608342966755195491232577527224695234671219*s^11)/2554272913489662054520445115175234560000000000 + (1826761377597442288374697136335342798098955481*s^14)/159642057093103878407527819698452160000000000 + (672163822740584830863658511911380532001*s^17)/554312698239944022248360485064070000000000)*Derivative[14][F][s] + (20825988728370593071045366913344689775371334010496571/669346668819726547934267902777098240000000000 + (30811024511766097997203688313010774733458423968926951059*s^3)/424147372445418477377665264530720030720000000000 + (299496709581005414335024337565516866427905729709239663*s^6)/56048045644573155939191481384416575488000000000 + (652992974525402264960157153650500167660881588971997*s^9)/12260509984750377861698136552841125888000000000 + (9459353049618836526377471439497209387296912769*s^12)/95785234255862327044516691819071296000000000 + (807976900591392970645198787473093194116263*s^15)/25206640593647980801188603110281920000000000 + (5815502491915946033779822525560619*s^18)/6651752378879328266980325820768840000000)*Derivative[15][F][s] + ((203568801764216343458357814697502489915866862973588573533*s)/31386905560960967325947229575273282273280000000000 + (980954811079855900239891595408986666708312353907739*s^4)/333052902811555256005382317224886272000000000 + (2268752136182769554467919203710154453239177258406969*s^7)/24521019969500755723396273105682251776000000000 + (6910751726745416549949162708922798831555021385791*s^10)/15325637480937972327122670691051407360000000000 + (24584899318350651787091826550010417540169199*s^13)/61796925326362791641623672141336320000000000 + (1163540871468249732325942240270889889571*s^16)/23946308563965581761129172954767824000000000)*Derivative[16][F][s] + ((6898569644534286321297075609934103538407126530817833*s^2)/12810981861616721357529481459295217254400000000 + (6386754899414366955607292663838559271327597975648053*s^5)/84829474489083695475533052906144006144000000000 + (939335665641628696553451322754878208632375219183*s^8)/875750713196455561549866896631508992000000000 + (12552450885207778415391245958626660132594279*s^11)/4975856324979861145169698276315392000000000 + (132988093541341837835108094394049298915407*s^14)/136836048936946181492166702598673280000000000 + (169939476414634969936993121108483*s^17)/5630252533760996381770963392960000000000)*Derivative[17][F][s] + (18855226874160595128356183780598759919022118383/1366013609836176628437281434238976000000000 + (5160766853094894897042319745168666372032930348417831*s^3)/215586826075287452339839556678644767129600000000 + (1394165446074504397111487558569752587438660086644023*s^6)/1111619571950700926127297714124262080512000000000 + (192531059204172587523477337656601661219784235361*s^9)/23158741082306269294318702377588793344000000000 + (6556735986757552119073370993489247113205329*s^12)/723710658822070915447459449299649792000000000 + (49887560066284337103635401227413831*s^15)/38604764873154565191009572331062400000000)*Derivative[18][F][s] + ((15657433275476690940318835953070327196448603644837647*s)/8240577521796701846194639425168274882560000000000 + (16981558144873395659202987849594413131003391720872729*s^4)/26678869726816822227055145138982289932288000000000 + (2712574539119491377602576675413907157257993497703*s^7)/196168159756006045787170184845458014208000000000 + (633039412389423215550055162386781576983295469*s^10)/14887762124339744546347737242735652864000000000 + (1047599158712621575420029851631064906783*s^13)/52943677540326260833384556339742720000000000 + (1639349222124865618353958191032369*s^16)/2316285892389273911460574339863744000000000)*Derivative[19][F][s] + ((1024107057347114696368453350880263508660965343459*s^2)/9601032740194987756025243414838430924800000000 + (47496719232645630856677484464381375625331571244049*s^5)/4446478287802803704509190856497048322048000000000 + (9366176078701131437904639602809697955160496771*s^8)/92634964329225077177274809510355173376000000000 + (14551581596274459300562061472454480499303*s^11)/104318653523902113938372533232381952000000000 + (40344664215431023107134637673147759*s^14)/1710765090588773734412086004175360000000000)*Derivative[20][F][s] + (90078034980407829862326023813680435903747032703/36144720116265233588450466749963304960000000000 + (52612847842125871033266566053550207174955530754079*s^3)/16417765985733429062803166239373716881408000000000 + (774761888771822420193708081234617389551155344607*s^6)/6669717431704205556763786284745572483072000000000 + (14568980532966842544783967102873852554923417*s^9)/30043772214883808814251289570926002176000000000 + (979333515882315239434904818798935087211*s^12)/3520754556431696345420072996592890880000000000 + (52254073729641614136825472960667*s^15)/4502243678301401976240502553187840000000000)*Derivative[21][F][s] + ((3531091865330621617133591888699284702099816142887*s)/14719376401002384676995942145645401341952000000000 + (191000171437540082573980280715596295787887927157*s^4)/3334858715852102778381893142372786241536000000000 + (24794486813945879332408041547911640018848899*s^7)/30043772214883808814251289570926002176000000000 + (116992446664575768118734504615855372853*s^10)/78786115948121876261148486637043712000000000 + (5451002053439134111381125666614237*s^13)/18008974713205607904962010212751360000000000)*Derivative[22][F][s] + ((1978610721355967894614769139448680931654130430799*s^2)/213430957814534577816441161111858319458304000000000 + (141957530600047450992906035655912739223101019*s^5)/221861702509911203551394138369915092992000000000 + (22852186449883921962372039075395423098909*s^8)/6008754442976761762850257914185200435200000000 + (2737066486323329577578748838910563*s^11)/993598604866516298204800563462144000000000 + (718573191710417043371519311*s^14)/5281224256072025778581234666496000000000)*Derivative[23][F][s] + (1515307254880555190987358580982367397188637/7228944023253046717690093349992660992000000000 + (1625638263337224029559388423782143429200103*s^3)/8545784096678061173831477922396729507840000000 + (2386680296018943117392841548889445175357*s^6)/523638731414096885651438598186074112000000000 + (40348640880797410007104583234500469*s^9)/3636380079264561705912768042958848000000000 + (2753563380040023020027015389157*s^12)/989740545767572238504483237498880000000000)*Derivative[24][F][s] + ((1290942794671878643915456384228961379940897417*s)/92294468244123060677379961561884678684672000000000 + (50946105392592492016740141164494381998059*s^4)/22186170250991120355139413836991509299200000000 + (292570758395285430286796909843546095217*s^7)/14138245748180615912588842151024001024000000000 + (833241600565660312138761658975919*s^10)/42756791577159120703393675859951616000000000 + (133508301182304956745103169*s^13)/115185322136743320860435549191680000000000)*Derivative[25][F][s] + ((24800701836947713006421539415603810531831*s^2)/66303497301812543590071811466871177216000000000 + (11057664013860324377469892445862497441*s^5)/650034287272671995981096190851678208000000000 + (1115783465466198938736361543543949*s^8)/19003018478737386979286078159978496000000000 + (1424391952536860261933441773*s^11)/76790214757828880573623699461120000000000)*Derivative[26][F][s] + (31048665749983528854009702985105496369/3701877451452484805644998017065943040000000000 + (613854154558559234094171338628499397707*s^3)/117006171709080959276597314353302077440000000000 + (14271815658420207311467119551300899*s^6)/182428977395878915001146350335793561600000000 + (24411064484634067480741230971*s^9)/245728687225052417835595838275584000000000 + (3801286522323401700053*s^12)/523569646076106003911070678144000000000)*Derivative[27][F][s] + ((2670440133019221516264686973612710535449*s)/6786357959126695638042644232491520491520000000000 + (96631368687917952448075454459343617*s^4)/2280362217448486437514329379197419520000000000 + (17707411537386326760381666083*s^7)/80237938685731401742235375763456000000000 + (16671661822330410257447321*s^10)/184296515418789313376696878706688000000000)*Derivative[28][F][s] + ((6358804078095530438912424705363467*s^2)/875659091500218792005502481611809095680000000 + (1467560923643771068293445066051*s^5)/7189319306241533596104289668405657600000000 + (720032850280985671982201197*s^8)/1965829497800419342684766706204672000000000 + (31062581756370365094367*s^11)/921482577093946566883484393533440000000000)*Derivative[29][F][s] + (16888035086584663520931219932521/100098204332443849108996625698652160000000000 + (5000060378291579930956400045783509*s^3)/72971590958351566000458540134317424640000000000 + (59512397953084415433010628641*s^6)/101349431886599397222859083519885312000000000 + (46187820579375013964366213*s^9)/142522638590530402344645586199838720000000000)*Derivative[30][F][s] + ((4799330002191055218212929094580809*s)/875659091500218792005502481611809095680000000000 + (941995289231807986743597688591*s^4)/2606128248512555928587805004797050880000000000 + (635668719896818742929389289*s^7)/651532062128138982146951251199262720000000000 + (1311322144506986742763*s^10)/11251787257147137027208862068408320000000000)*Derivative[31][F][s] + ((1232588567992959456480828500551*s^2)/18096954557671188368113717953310721310720000000 + (618929548469375915736969743393*s^5)/565529829927224636503553686040960040960000000000 + (10051298732985678877824361*s^8)/11781871456817179927157368459186667520000000000)*Derivative[32][F][s] + (1155550619414540620608108547/677027854757620215791758995634520064000000000 + (1141731199583820268016445733319*s^3)/2714543183650678255217057692996608196608000000000 + (1582315061668630725699377489*s^6)/848294744890836954755330529061440061440000000000 + (23169545651162174707033*s^9)/77117704080985177705030048096494551040000000000)*Derivative[33][F][s] + ((1011399701171159347499025064163*s)/27145431836506782552170576929966081966080000000000 + (84840061666650917874711169*s^4)/60592481777916925339666466361531432960000000000 + (82034793934859653363829*s^7)/49899690875931585573842972297731768320000000000)*Derivative[34][F][s] + ((7002478025279907090538678691*s^2)/23073617061030765169344990390471169671168000000000 + (1165779023145877497117566951*s^5)/461472341220615303386899807809423393423360000000000 + (3500300900305963309*s^8)/6072004489744938202459207997492413071360000000)*Derivative[35][F][s] + (891719534918401859298481/105503507366395816960882443486379376640000000000 + (121823246054310190951031129*s^3)/102549409160136734085977735068760754094080000000000 + (930865231387166073547*s^6)/404800299316329213497280533166160871424000000000)*Derivative[36][F][s] + ((179133214930876695650882177*s)/1476711491905968970838079384990154858954752000000000 + (28797577692148959481537*s^4)/12144008979489876404918415994984826142720000000000 + (26589449090158081*s^7)/32470612244625337981065283409050337280000000000)*Derivative[37][F][s] + ((25162744181031481034431*s^2)/39940296199211149065065012605727872647168000000000 + (154127606544734528441*s^5)/66958731863383396962020756427249668849664000000000)*Derivative[38][F][s] + (94131706621857506339/4652049825501988243593779246031139189555200000000 + (7184331314499360283*s^3)/4822957877314530393422863608205258260480000000000 + (85694731566995009*s^6)/100438097795075095443031134640874503274496000000000)*Derivative[39][F][s] + ((59971320967532641297*s)/321401912944240305417699630850798410478387200000000 + (57845089478938397*s^4)/35870749212526819801082548086026608312320000000000)*Derivative[40][F][s] + ((2371573448532815957*s^2)/4017523911803003817721245385634980130979840000000000 + (135882061112507*s^5)/211448626937000200932697125559735796367360000000000)*Derivative[41][F][s] + (13989218480921/601200735024766751623081988123453816832000000000 + (681593930646721*s^3)/892783091511778626160276752363328917995520000000000)*Derivative[42][F][s] + ((847929662686313*s)/6428038258884806108353992617015968209567744000000000 + (543350417*s^4)/1587954115337155659178357859934774755328000000000)*Derivative[43][F][s] + (2438099767*s^2*Derivative[44][F][s])/10586360768914371061189052399565165035520000000000 + (544543/43431223667341009481801240613600677068800000000 + (86894869*s^3)/698699810748348490038477458371300892344320000000000)*Derivative[45][F][s] + (1272067267*s*Derivative[46][F][s])/32140191294424030541769963085079841047838720000000000 + (8501*s^2*Derivative[47][F][s])/292183557222036641288817846227998554980352000000000 + (6263*Derivative[48][F][s])/2142679419628268702784664205671989403189248000000000 + (53*s*Derivative[49][F][s])/13532712123968012859692616035823090967511040000000000 + Derivative[51][F][s]/4371066016041668153680714979570858382506065920000000000, F[s]*Subscript[u, 38, 12][s] -> ((287009963815471869037583384973908303238672805016376013845769*s)/13280662201512504994582285138032292500000000 - (47374731040980088380573338714325993045804357193286769681737*s^4)/1475629133501389443842476126448032500000000 + (16274925312912077154374344684865116534486049138995283*s^7)/13486622188940757418589023221225000000 + (635016654985450941501966901861260024156953151143813*s^10)/18217643623473943751141680573432500000 - (1731983905891240591972007986551554310537717609943*s^13)/3542319593453266840499771222611875000 - (414471416320259516123301877699298398202*s^16)/9068918570028844957756710759375 + (155189322166424464430966004650122*s^19)/57822918572178093220511625 + (1054580330142123365506522*s^22)/1179939160742334317325 + s^25/51)*Derivative[1][F][s] + ((70953426622022274277148507516399475828522510433579514593487*s^2)/1967505511335185925123301501930710000000000 - (1967707755749095554141539123493328132033203536418910953857*s^5)/281072215905026560731900214561530000000000 + (17122028029564049134563510655038674808627334770550133*s^8)/94461855825420449079993899269650000000 + (853622453679094263943592701313135353386021961593559*s^11)/141692783738130673619990848904475000000 - (177204931844596291014415908379444392902133551*s^14)/40716317166129503913790473823125000 - (1978578644062231814552345269240448849069*s^17)/499798178970478566560814281850000 + (55797608134478184765307266004529*s^20)/2518509342254868060271173000 + (531641964034391859787*s^23)/157325221432311242310)*Derivative[2][F][s] + (-35316894580983694255163002804900504117762493835149/60941707540981992569524680000000000 + (275458196244566315887440091697464256950315359955263191957951*s^3)/10624529761210003995665828110425834000000000 + (6432321410638220013122622434004003396675109993793168869*s^6)/7828271265259360444787671758345000000000 + (109844789077436577437481136325225300660101309988010041191*s^9)/1836338477246173530115081401801996000000000 + (78699327385774247163374093830802650837502693129443*s^12)/82273229267301681456768880009050000000 + (151247077331364716165942249823362121062363*s^15)/98986875878059474525468132500000 - (56585603235565783862662421338771308923*s^18)/529198071851094952829097474900000 - (1182709525791143470769021604107*s^21)/8242394211015931833614748000 - (6390198582231810439*s^24)/2359878321484668634650)*Derivative[3][F][s] + ((-617545374279479453623587444876088781880535903395244534495661*s)/849962380896800319653266248834066720000000000 + (8162368095664577140052884797043136492606289492145110482015491*s^4)/849962380896800319653266248834066720000000000 + (932568808805652032878547924518532650585693459837387041689*s^7)/1488923089659059619012228163623240000000000 + (2825398141323111222304564020001414943669366966801018833*s^10)/229542309655771691264385175225249500000000 + (40782880532664388901786136894172961257490272129369*s^13)/536941075218179394770491637953800000000 + (33595768115009394184326903294940053060740611*s^16)/337363770805073032428549640248750000 + (2288729693391838567004281284633429413*s^19)/94698602331248570506259548140000 + (2124820741229555586001687403*s^22)/3238083440041973220348651000)*Derivative[4][F][s] + ((1117256085679192391053634495987544675267135827992463746141543*s^2)/485692789083885896944723570762323840000000000 + (8041240556930716888399094712621131920012172140736705241301411*s^5)/3399849523587201278613064995336266880000000000 + (6563131632182436391248366642376864408755060380818562273*s^8)/59364390428216816706306510834116250000000 + (194519151893943562623002214348476523241852703004324823*s^11)/166939861567833957283189218345636000000000 + (12888134478722834959271639204931195427453350399511*s^14)/3643528724694788750228336114686500000000 + (59049686919249751694170872323098586332878247*s^17)/21591281331524674075427176975920000000 + (7676718571720512733152549090982507583*s^20)/17992734442937228396189314146600000 + (8119860438623810564795143*s^23)/1333328475311400737790621000)*Derivative[5][F][s] + (4250534112437167859244013821566159216948710305088009/11700807847868542573348738560000000000 + (90138824458289304514321849646734311186878060371939903661947*s^3)/53965865453765099660524841195813760000000000 + (560012405799198352368803886071308359040194330846217668217*s^6)/1499051818160141657236801144328160000000000 + (195056826819969698071051691386166830971463410803268018193*s^9)/19587610423959184321227534952554624000000000 + (8588748070129988305776514158539372880617747172751793*s^12)/144026547234994002361967168768784000000000 + (5423859971033747699608943845307564780743992119*s^15)/56819161398749142303755728884000000000 + (23935226119941651290397805228516474795177*s^18)/642597658676329585578189790950000000 + (2108443206606215775807061663479041*s^21)/881996786418491588048495791500000)*Derivative[6][F][s] + ((27072511426797881413359811072713174581250697899964785744862309*s)/54397592377395220457809039925380270080000000000 + (378509733195142844157638504046962495248537710612508394344133*s^4)/877380522216051942867887740731939840000000000 + (579522960998401461583219633286420616013082832177200175506477*s^7)/15865964443406939300194303311569245440000000000 + (1626852633702041415433754440580036362842006203114781017*s^10)/3081966675098473057535800954073280000000000 + (37341277679735571989325115898592958337675358045057833*s^13)/20986725454241983201315216020594240000000000 + (102194078638385974203384689384311768896781375327*s^16)/68012536194302723337595607474148000000000 + (1486863060240397991702883258098309013923*s^19)/5556579754436497004705523486450000000 + (10469479618358656926918465664939*s^22)/2315241564348540418627301452687500)*Derivative[7][F][s] + ((1652263738741197986252078190809499668549499124477884748758337*s^2)/8753635554983138924245132861555445760000000000 + (5231353796992224401094647900880002961487921938930307168213*s^5)/91479434628652622992111298373011865600000000 + (9418444368945306021420245619611311336745674876542398393297*s^8)/4230923851575183813385147549751798784000000000 + (66274229904196731913114873859171097793358351432062789*s^11)/3815768264407633309330039276471680000000000 + (2304684752784173984723851579966911859029472481371*s^14)/71592143362423919302732218393840000000000 + (147935675214249524108322279996959108518843*s^17)/10754670492457736138139722877000000000 + (1921772168166672055404992725825489*s^20)/2017639707493281410568454425000000)*Derivative[8][F][s] + (2815074673957146766118260460332416068973422709735371/293028926972707848793429278720000000000 + (6702232510402127500564830515493825639468209120933703350425457*s^3)/190391573320883271602331639738830945280000000000 + (450943244408399060966786869716370829072049361921867441989277*s^6)/101542172437804411521243541194043170816000000000 + (17542871511432221189199898728080156805646971033328727881133*s^9)/203084344875608823042487082388086341632000000000 + (192282151550805047238235941208407022196409601235242853*s^12)/528865481446897976673143443718974848000000000 + (51473308782601054405467951885603716002200985003*s^15)/144026547234994002361967168768784000000000 + (929455248831687654285273549736947126649*s^18)/13160320471033808695355187204750000000 + (21485301423767050216190615994044189*s^21)/16669739263309491014116570459350000000)*Derivative[9][F][s] + ((112582160672475377347087918768649734853100464653631811926371*s)/24009971807953752477929507277409222656000000000 + (2780760360902015714682258734752141921005410120068774871639017*s^4)/738488526820395720154498481411223060480000000000 + (87570633789123318475262925474609562798508235362247127118659*s^7)/406168689751217646084974164776172683264000000000 + (413992283669538094603185779487427455653410473876243010807*s^10)/190391573320883271602331639738830945280000000000 + (379646271034989500674796966025040990712254249196719*s^13)/77774335506896761275462271135143360000000000 + (32469202401696664835146392174778123785457909*s^16)/13502488803280687721434422072073500000000 + (694206834405824029135503620605674562061*s^19)/3750691334244635478176228353353750000000)*Derivative[10][F][s] + ((13632855486893658353944223494894195659737720048944356527366611*s^2)/13925783648613176437199114220897349140480000000000 + (8018176787994784079522242998902049020275650949845632497834121*s^5)/32493495180097411686797933182093814661120000000000 + (2753959777335961610080826869942033452822620748466321613443*s^8)/406168689751217646084974164776172683264000000000 + (12963712919517460786036828747024654138951105851725693*s^11)/361274332677197858827953775595504640000000000 + (116067536327811830378974799533600671563733950221*s^14)/2777654839532027188409366826255120000000000 + (181267110275923999262262623246309917748689*s^17)/19289269718972411030620602960105000000000 + (1422044515066030639938413901051685801*s^20)/7501382668489270956352456706707500000000)*Derivative[11][F][s] + (393994719152570193089025623407866851524003232543892437/11646141673603300742446053253447680000000000 + (494022742113561975805882695517901456948943208364903895888959*s^3)/4641927882871058812399704740299116380160000000000 + (1116598370695678465227618620378418008277774701047762522837*s^6)/108311650600324705622659777273646048870400000000 + (84108182795713885635326713699366776796340946050641423*s^9)/597306896692967126595550242317901004800000000 + (14504373045329851597472984673016036380455596530287*s^12)/37331681043310445412221890144868812800000000 + (240812147025735717809435936810190327699197641*s^15)/1080199104262455017714753765765880000000000 + (434285648786167518553108390334609321917*s^18)/22504148005467812869057370120122500000000)*Derivative[12][F][s] + ((2545776606074625201517402741010256831131266786727523028192339*s)/222812538377810822995185827534357586247680000000000 + (2308925547358978774709674287557117048293688190944107737709*s^4)/343846509842300652770348499281416028160000000000 + (63373388116288456478468659063599385664022093434609137*s^7)/224868478754999388835971855931445084160000000 + (70324544101801162025978008829224751958192895510769*s^10)/36127433267719785882795377559550464000000000 + (3906027949510194826824190358109490515457777901*s^13)/1430332607023388713111949813979648000000000 + (3429608311955137229299580540459306624798549*s^16)/4860895969181047579716391945946460000000000 + (97287066887546673349198348381971949*s^19)/6137494910582130782470191850942500000000)*Derivative[13][F][s] + ((4269996695276797082142504122918087632791511337356410397703*s^2)/2953954107281582880617993925644892241920000000000 + (100508835697501977538930326887479861986159239228586221281*s^5)/382276413883498961021152155083456643072000000000 + (5098124535565744009365878200940537851651919343740003*s^8)/995511494488278544325917070529835008000000000 + (4766387285832056577846815613714303308341153070723*s^11)/266654864595074610087299215320491520000000000 + (2832073899404856103229506937627141028093750853*s^14)/233323006520690283826386813405430080000000000 + (138077842283859564890361095806412789809*s^17)/115735618313834466183723617760630000000000)*Derivative[14][F][s] + (86320506755421914987911837127748208510123815987293371/1956551801165354524730936946579210240000000000 + (548583056116536326695568428183270436324755975499210739851*s^3)/5734146208252484415317282326251849646080000000000 + (952784946220041747863497912265920184002886476756798327*s^6)/143353655206312110382932058156296241152000000000 + (35983853048292253668439522488715458219528414373381*s^9)/578038932283516574124726040952807424000000000 + (806179020404123259075749203890242339278137973*s^12)/7491307232771326838572954544120832000000000 + (2061177111104661522005649480783764968386751*s^15)/63633547232915531952650949110571840000000000 + (1282552708628911813304779280955103*s^18)/1568030957800337928940771595466600000000)*Derivative[15][F][s] + ((397856208979704059720339080239277842849138508764286063279*s)/45873169666019875322538258610014797168640000000000 + (1229098307691632465710643429730987391980789113595004237*s^4)/327665497614427680875273275785819979776000000000 + (305729201661102251535750351135893846201680791717269*s^7)/2756801061659848276594847272236466176000000000 + (11305071608731503091734814938897329902908066784583*s^10)/22399008625986267247333134086921287680000000000 + (1156506731176591519859611483888413765052093697*s^13)/2799876078248283405916641760865160960000000000 + (1632839688072212170248693451823880729023*s^16)/34998450978103542573958022010814512000000000)*Derivative[16][F][s] + ((640262963576258777844119378998257439167449311048417097*s^2)/917463393320397506450765172200295943372800000000 + (60605184015283502851154578709760768758964799275156299*s^5)/655330995228855361750546551571639959552000000000 + (44189658446504113765131429541086238984222664293337*s^8)/35838413801578027595733014539074060288000000000 + (12060211614731686441018157555971296446777512807*s^11)/4479801725197253449466626817384257536000000000 + (95835394262772815688980866212634174819733*s^14)/99995574223152978782737205745184320000000000 + (1440327994924007810502697532842561*s^17)/52404658198852350938022043888320000000000)*Derivative[17][F][s] + (625929168469015357431756054466598162269985873/34923873406890364575431729872896000000000 + (52080334526902298562248085203462374213527143946586649*s^3)/1732986409605195289962556436378336781926400000000 + (2404150618073240743816564933339416475435245772038199*s^6)/1624674759004870584339896659104690733056000000000 + (308740518246654043608175931379011817200931679393*s^9)/33847390812601470507081180398014390272000000000 + (110371607763212750322975307487632769052079*s^12)/12019670032884044924389623720885792000000000 + (544981525106322103948269310669532561*s^15)/451378789286114916079496538024729600000000)*Derivative[18][F][s] + ((1085238170339425146041997397955774374239020620417149857*s)/445625076755621645990371655068715172495360000000000 + (17152800323597322337402443538563577869784553499075119*s^4)/22281253837781082299518582753435758624768000000000 + (4471356918009767253676504024810296134255340451339*s^7)/286707310412624220765864116312592482304000000000 + (3375582736158576585576183672680080397755368977*s^10)/76156629328353308640932655895532378112000000000 + (354634580373884550331046745688794414457*s^13)/18677743004942686182599856745850880000000000 + (4234545039640775443569162370323989*s^16)/6770681839291723741192448070370944000000000)*Derivative[19][F][s] + ((553861034492519096635758853001452575328869411113*s^2)/4185957511123660120682503469512890777600000000 + (80434237428616485114888958944922705557882034942537*s^5)/6498699036019482337359586636418762932224000000000 + (2097437170622898121153781464543522802104966489*s^8)/19341366178629411718332103084579651584000000000 + (31469722642360746533116018284708642976021*s^11)/228698586571631557480278245932529664000000000 + (18331428346230011883396793213908604031*s^14)/857619699643618340551043422246986240000000000)*Derivative[20][F][s] + (337595050190455371284651268143843839491497850703/105653797262929144335470595115277352960000000000 + (148718952436264256202773929164776116146914117247997*s^3)/38992194216116894024157519818512577593344000000000 + (624890959767013735101856148319189983724032832983*s^6)/4874024277014611753019689977314072199168000000000 + (21613200056963757149930359990228428539938921*s^9)/43910128621753259036213423219045695488000000000 + (5328510083909736930412706175361877644247*s^12)/20582872791446840173225042133927669760000000000 + (65286560444256727823227544887021*s^15)/6580202299055895196043811423889920000000000)*Derivative[21][F][s] + ((7962130515117854902500011206586909632519440579263*s)/27125004672081317582022622482443532238848000000000 + (1268070613667909516950222431112779733441915665839*s^4)/19496097108058447012078759909256288796672000000000 + (75758191865647331317414123031585553720892499*s^7)/87820257243506518072426846438091390976000000000 + (3342186777776971514739800264409402752761*s^10)/2352328319022496019797147672448876544000000000 + (6981156088931719209307495869718381*s^13)/26320809196223580784175245695559680000000000)*Derivative[22][F][s] + ((210958157579497287991385685806202561864550197407*s^2)/19496097108058447012078759909256288796672000000000 + (2904978144383955193858995585334645304533656811*s^5)/4215372347688312867476488629028386766848000000000 + (65790550395675026933983220889757112680339*s^8)/17564051448701303614485369287618278195200000000 + (104337715163664666746633852613327901*s^11)/42113294713957729254680393112895488000000000 + (216373449860115539808222977*s^14)/1929678093564778649866220358912000000000)*Derivative[23][F][s] + (440919896064481038717097980698020941620651/1760896621048819072257843251921289216000000000 + (208094795651949586298412223853661551564729*s^3)/986052011155160904672862837199622635520000000 + (10622599614444738638267122499589039386173*s^6)/2295954437738732498625538468969709568000000000 + (490643688521576264221421147928227873*s^9)/47832384119556927054698718103535616000000000 + (181962921081980591825731415533*s^12)/77493421852680793399389484254720000000000)*Derivative[24][F][s] + ((2150699766026014064441224694137212044959397771*s)/134891915126026011759247636128908376539136000000000 + (82747640008136909629201561823342886567511*s^4)/34411202838271941775318274522680708300800000000 + (406966148355018072416640411910254429871*s^7)/20663589939648592487629846220727386112000000000 + (15502134731528104687184724166709*s^10)/918980814441202820548054119161856000000000 + (617753499251547908314667713*s^13)/673391114030191721953315518351360000000000)*Derivative[25][F][s] + ((567931915949318812822750398969995441212531*s^2)/1405124115896104289158829543009462255616000000000 + (460015035560607987248716659673416964757*s^5)/27551453252864789983506461627636514816000000000 + (181261123698968697472718402096759*s^8)/3471705299000099544292648894611456000000000 + (13482933767783869071439332067*s^11)/897854818706922295937754024468480000000000)*Derivative[26][F][s] + (1920931140681035327871943521135138360611/205596578457591848436591428332431605760000000000 + (347184677744145881802192862867927306939*s^3)/65253441914679765750410040697033850880000000000 + (9860755418799621628530337210799*s^6)/137720540786780808368634005736652800000000 + (118347720996897106971409053907*s^9)/1436567709931075673500406439149568000000000 + (370125609412691326256737*s^12)/67339111403019172195331551835136000000000)*Derivative[27][F][s] + ((4098859437774873905386765012995557541187*s)/9918523171031324394062326185949145333760000000000 + (1066822478071590934790264899698803393*s^4)/26662696696320764500167543510615982080000000000 + (269779956818966487758765909539*s^7)/1436567709931075673500406439149568000000000 + (18836256558820681766572393*s^10)/269356445612076688781326207340544000000000)*Derivative[28][F][s] + ((45406661151132305355641997891396551*s^2)/6399047207116983480040210442547835699200000000 + (108585656466904426215975490673*s^5)/607869973127860119696039749458329600000000 + (831859478078284373909184041*s^8)/2873135419862151347000812878299136000000000 + (32732691054394831487321*s^11)/1346782228060383443906631036702720000000000)*Derivative[29][F][s] + (50136209633261806269243842655871/292594751125605097395528598196060160000000000 + (3297344514420014377222968581285221*s^3)/53325393392641529000335087021231964160000000000 + (70424027618044785892779951413*s^6)/148126092757337580556486352836755456000000000 + (49589825869733259991276069*s^9)/208302317940005972657558933676687360000000000)*Derivative[30][F][s] + ((6551786172074419115400696872079067*s)/1279809441423396696008042088509567139840000000000 + (32036541119793189376572430090049*s^4)/106650786785283058000670174042463928320000000000 + (4873292611119386454779483399*s^7)/6665674174080191125041885877653995520000000000 + (24891826439055756203861*s^10)/312453476910008958986338400515031040000000000)*Derivative[31][F][s] + ((962938483977283364967338331911*s^2)/16530871951718873990103876976581908889600000000 + (3312972323867472894115184201*s^5)/3954754055435137318206669133153566720000000000 + (784871606248639678942361*s^8)/1324589098695422595360887578251755520000000000)*Derivative[32][F][s] + (2982586649654686283955350707/1979004498522274476929757064162443264000000000 + (40838618589391584424010222021*s^3)/123981539637891554925779077324364316672000000000 + (58334029359106729243078669*s^6)/44279121299246983902063956187272970240000000000 + (21846712099203033960329*s^9)/112710490579901413568890070294876651520000000000)*Derivative[33][F][s] + ((40919191262889624904624642661*s)/1368072161521561985387907060130916597760000000000 + (434027193027533159045678293*s^4)/431240137870927147567927225476049797120000000000 + (2663542335054810045016693*s^7)/2479630792757831098515581546487286333440000000000)*Derivative[34][F][s] + ((2725031014034783902660806287*s^2)/12262901375093273796295239648082579685376000000000 + (12393801892055780118004393*s^5)/7411643688243187459299320666423537172480000000000 + (1632303752047217549*s^8)/4670772684419183232660929228840317747200000000)*Derivative[35][F][s] + (3335810523732756904785521/528676916033807610265520815711966986240000000000 + (2059147330015411191174919*s^3)/2584136305096283750177157780247286906880000000000 + (6258035927634386417*s^6)/4448354937542079269200884979847921664000000000)*Derivative[36][F][s] + ((177983920555975071975608851*s)/2158270642016416188147962178062534024626176000000000 + (103921063313900094521249*s^4)/70995744803171585136446124278372829757440000000000 + (242570467048690633*s^7)/522027535317438126003280325576270807040000000000)*Derivative[37][F][s] + ((1272142348572242004721*s^2)/3243015503354751419812971109012092223488000000000 + (6764115000447446347*s^5)/5150671681798722843232365879019205296128000000000)*Derivative[38][F][s] + (135389773124362276843/10658126627241561422952899644753254442598400000000 + (113968402833406808153*s^3)/133449220846603273665565843229133955399680000000000 + (16577955962373913*s^6)/36698535732815900258030606888011837734912000000000)*Derivative[39][F][s] + ((248594765055224737*s)/2313996341773613415284688513135721788211200000000 + (13429282381617293*s^4)/15699908334894502784184216850486347694080000000000)*Derivative[40][F][s] + ((141583189538390857*s^2)/451674285942349541637299777083222618275840000000000 + (1859694805694629*s^5)/5871765717250544041284897102081894037585920000000000)*Derivative[41][F][s] + (65158765542313/5272067984063339206540872818928748855296000000000 + (4806739136999*s^3)/12792517902506631898224176692988875898880000000000)*Derivative[42][F][s] + ((608579834579419*s)/9394825147600870466055835363331030460137472000000000 + (1455228529*s^4)/9283424058894140776735015181157144723456000000000)*Derivative[43][F][s] + (406411199*s^2*Derivative[44][F][s])/3868093357872558656972922992148810301440000000000 + (103321217/18154251492948541963392918576485083014758400000000 + (217939*s^3)/4117647768057885021938918023900346449920000000000)*Derivative[45][F][s] + (786091121*s*Derivative[46][F][s])/46974125738004352330279176816655152300687360000000000 + (27019*s^2*Derivative[47][F][s])/2348706286900217616513958840832757615034368000000000 + (97*Derivative[48][F][s])/84638064392800634829331850120099373514752000000000 + (541*s*Derivative[49][F][s])/375793005904034818642233414533241218405498880000000000 + Derivative[51][F][s]/12776962200737183833835936094130201425786961920000000000, F[s]*Subscript[u, 39, 11][s] -> ((214167136287719148016086513159845880908208259813695976400291*s)/8632430430983128246478485339720990125000000 + (276912356688127399403597044343085452115333353273202363912839*s^4)/9591589367759031384976094821912211250000000 - (889437931082025134508646460484081503032279135699578444767*s^7)/213146430394645141888357662709160250000000 + (606855480410191080258096476828694867008235606650579*s^10)/53477599023746092946899772005882500000 + (3018980794320019033348066459233629030185609719661*s^13)/4186377701353860811499729626723125000 - (6713675711340333667840227359599488874079*s^16)/5111572284925348976190146064375 - (4886748890012281539609218712381061*s^19)/1169307908904045885125901750 - (49664607437299357259758*s^22)/47197566429693372693 - s^25/51)*Derivative[1][F][s] + ((129147421437390329260320293270071404034592097637862151703033*s^2)/12788785823678708513301459762549615000000000 + (20528356210266705677582157837772476472018081302688378153729*s^5)/1346187981439864054031732606584170000000000 - (70296492674058718769405292094942039599310936836328621*s^8)/279091846756924054099981975114875000000 + (2356867223845180855170555335154321587649327201116791*s^11)/1842006188595698757059881035758175000000 + (81310126897455271340966628621114474306804870856*s^14)/1918756446453852871937376078914765625 + (16022307804878199257825206490195544557497*s^17)/928196618088031623612940809150000 - (440178126985619765536721363864713*s^20)/16370310724656642391762624500 - (5667912249897880799767*s^23)/1573252214323112423100)*Derivative[2][F][s] + (-4483629690438810057797318219359818766034795590243177/396121099016382951701910420000000000 + (578563833224770170934136284299388729082668010943639937269227*s^3)/251125248901327367170283209882792440000000000 + (26370881736543181780037560040520412335288841067849328059431*s^6)/4795794683879515692488047410956105625000000 + (2021863767637061887496644844481010843280815798847949262429*s^9)/23872400204200255891496058223425948000000000 + (9036668517371304936539729712261279019521827804856731*s^12)/16578055697361288813538929321823575000000 + (627585084569939280676345137553410521300200291*s^15)/213071855245309283639083983315000000 + (10369135769018149756727868779262431030867*s^18)/3439787467032117193389133586850000 + (1191047792842713930504103460851*s^21)/2381136105404602529710927200 + (15861029058065990749*s^24)/2359878321484668634650)*Derivative[3][F][s] + ((-2722702755222073104570037637495766460380180866256766340197*s)/4329745670712540813280744997979180000000000 + (6027277033988431767303495051406603605868146373787869886185177*s^4)/1104951095165840415549246123484286736000000000 + (151951840174085897966206416863558206647278427164710300305491*s^7)/130213092022910486680887590309596080000000000 + (113265051091605918119969330644145622400088314320040868207*s^10)/5968100051050063972874014555856487000000000 + (941863163018313025292934962904471918920993861091851*s^13)/12056767779899119137119221324962600000000 + (11815092648730835807654583830013128871773177*s^16)/99675659556044305035707848255312500 + (4669948981059475297492468555938416945441*s^19)/93562219103273587660184433562320000 + (111030667099835590890983729813*s^22)/32740621449313284783525249000)*Derivative[4][F][s] + ((145576131801114900719032289934489939535606292970411164726105903*s^2)/22099021903316808310984922469685734720000000000 + (111115429392457197177181133184086754475381298562924237333176593*s^5)/44198043806633616621969844939371469440000000000 + (292075031068724895776313045121554919139550960740672582479*s^8)/1826969403382672644757351394649945000000000 + (7990142214217443802542488996640968687369274815556358477*s^11)/4774480040840051178299211644685189600000000 + (56652335436433845431510716265450110028023368342791*s^14)/13533106691723501072276676997407000000000 + (799938012811381521234675985640095340858578471*s^17)/280686657309820762980553300686960000000 + (14870180761226343421639004449254196691*s^20)/33415078251169138450065869129400000 + (8350406980902917071632464*s^23)/1203699317989458999394310625)*Derivative[5][F][s] + (93306346446094303936649197032225107144509404244669373/76055251011145526726766800640000000000 + (27508498857156581476617236145337445634167191840093243123891*s^3)/8544399749965418128069178858319360000000000 + (66083372897527166444623332241136603007600993452119312531657*s^6)/136413715452572890808548904133862560000000000 + (3415621601615128082955736833626006869540540701245263414963*s^9)/254638935511469396175957954383210112000000000 + (21935832761430021092247877859565032734571447571288697*s^12)/275344869713959122162584293234440000000000 + (42079018587780983287548235167885273722744119481*s^15)/364528126376390601273445845048000000000 + (211500964824427170869863385175392380325057*s^18)/5316035176322362935237751906950000000 + (2394821636810575044924513060149*s^21)/1040468078352122563033615725000)*Derivative[6][F][s] + ((283706260333574349656851109570954117814439718649075112239932723*s)/353584350453068932975758759514971755520000000000 + (4910512644262901065275595914976050963216491208106377497499403*s^4)/7071687009061378659515175190299435110400000000 + (20434515663100792081290762869208681090300479391963460663795789*s^7)/412515075528580421805051886100800381440000000000 + (986116819296631921132269832613453234460828635487611198659*s^10)/1432344012252015353489763493405556880000000000 + (32279109573514471562007962621971969913452508243631281*s^13)/14359338468691883243005147803564480000000000 + (6414613015911605925654637034744081737100089277*s^16)/3608828451126266952607113865975200000000 + (41843631503529065902311090345482671084303*s^19)/144471073615348922122343610647700000000 + (134070430544823077948258748742273*s^22)/30098140336531025442154918884937500)*Derivative[7][F][s] + ((62129013391130166338231999880971418584881839315016429537988149*s^2)/235722900302045955317172506343314503680000000000 + (7112546897470329576870501808470595268936211865787929359752023*s^5)/84618477031503676267702950995035975680000000000 + (658863162213010003812721870863352107446056542691440660881*s^8)/220008040281909558296027672587093536768000000 + (168248190201650403445234631804839685704119683944361426767*s^11)/7639168065344081885278738631496303360000000000 + (685846489133248356058455574532283480679276180336213*s^14)/17683259410518708067774857943278480000000000 + (912511559595068445315373019755163371038617*s^17)/58569354168384698157706869181500000000 + (149068916267332507486213644169740203*s^20)/148632791785338397245209475975000000)*Derivative[8][F][s] + (410480902979787045083709710713529311252820770533911377/43807824582419823394617677168640000000000 + (78731806683975780988688251457567236859195037397333379526907603*s^3)/1616385602071172265032040043497013739520000000000 + (40882441257162565056754898703408038301545078765140992032171027*s^6)/6600241208457286748880830177612806103040000000000 + (9635346953069866799598749512541848007148959808321622645337*s^9)/85164402689771441921042970033713627136000000000 + (15342830893315445358776306824900558612005083396107012591*s^12)/34376256294048368483754323841733365120000000000 + (323878619479549274001985065300160510538176837*s^15)/786699627754168920464526552098400000000 + (1932438631452768820739966193294119885462*s^18)/25395305908948052716818212809166015625 + (280460207513189775176103442895670977*s^21)/216706610423023383183515415971550000000)*Derivative[9][F][s] + ((481598395249940571553475021022558759841290852094298615154821*s)/74438810621698722731738686213678264320000000000 + (39160200263634208721071664709019150473747735139222639012291171*s^4)/7543132809665470570149520202986064117760000000000 + (3055077014167821786872073647749560105770855558141946935463269*s^7)/10560385933531658798209328284180489764864000000000 + (6808643843456026436564313476799984597411341812732667298457*s^10)/2475090453171482530830311316604802288640000000000 + (2916931530427946898961142640259815337896895586122727*s^13)/505533180794828948290504762378431840000000000 + (74981406657726655836795580942286608897968101*s^16)/28311670071394990383652820473702500000000 + (3363437904892043891554867774675431496459*s^19)/17730540852792822260469443124945000000000)*Derivative[10][F][s] + ((127423931412845167220753775073693028059558752776622515600781389*s^2)/90517593715985646841794242435832769413120000000000 + (878149579771547937441828648505167872913344300468563594023811*s^5)/2623698368579294111356354853212544040960000000000 + (46337160663305725851937832721238286934705352258583771391307*s^8)/5280192966765829399104664142090244882432000000000 + (6353761011935263264166245374718928534736465059513992523*s^11)/145593556068910737107665371564988369920000000000 + (520167974792114546798198590334703580388542447859*s^14)/10989851756409324962837060051705040000000000 + (433540141444840515632634295934509729054027*s^17)/43883088610662235094661871734238875000000 + (18034099756103575605608937238937259907*s^20)/97517974690360522432581937187197500000000)*Derivative[11][F][s] + (4306675216207654447087305024978013049943858634804618369/75699920878421454825899346147409920000000000 + (36103389222572131656824047034455220205555567751404700669911413*s^3)/241380249909295058244784646495554051768320000000000 + (150482714228379228351239318292533654383590171136833511013*s^6)/11052209244931092410475487476902658048000000000 + (7155620338518033976898354601669162789773456139984221*s^9)/40782508702776116836881056460781056000000000 + (784211423099774164721384460186208407067792835399171*s^12)/1733256619867984965567444899583194880000000000 + (178125263430374848329414047625169081801327219*s^15)/739083597653258696331147313418760000000000 + (807583164248478445565329628271669508237*s^18)/41793417724440223899677973080227500000000)*Derivative[12][F][s] + ((255365184295549535363910565049412151702791014874256595637673*s)/15245068415323898415460082936561308532736000000000 + (5828900132367279787578315463304919816844955076410344904881*s^4)/638572089707129783716361498665486909440000000000 + (55882314768068683824665841905102652595859608320311359651*s^7)/155299793140171452914843063002654261248000000000 + (7363596188050462959682436453087753945941437729917867*s^10)/3165077305845885589297073294891051520000000000 + (481193025097022628682583575570636696991298623419*s^13)/158598644955240454365648552903037440000000000 + (45857662851956722370857620274220226255933947*s^16)/63191647599353618536313095297303980000000000 + (4814901653261379978379254366215014351*s^19)/319149735350270800688449976249010000000000)*Derivative[13][F][s] + ((241763320442489147900505767414589288075011893656100203109631*s^2)/120690124954647529122392323247777025884160000000000 + (85647286314884840101379499321611278338263447700941634293*s^5)/248479669024274324663748900804246817996800000000 + (20335533058542613765234022609633195552816570194906559*s^8)/3235412357086905269059230479221963776000000000 + (1980631109799815571721166514118209077144052840123731*s^11)/97062370712607158071776914376658913280000000000 + (1555954000455898546958532990342140934801018943*s^14)/121327963390758947589721142970823641600000000 + (6133624458023950265378136561003868114019*s^17)/5265970633279468211359424608108665000000000)*Derivative[14][F][s] + (75202421616909113507009736029522490446671913905181579/1271758670757480441075109015276486656000000000 + (76295213476477966468138983694615417971939858410955882045673*s^3)/596351205658258379192997361930192363192320000000000 + (15609465747360383781395837576504811937009993356314891137*s^6)/1863597517682057434978116756031851134976000000000 + (1215775921251723262193733914518244637914103060547823*s^9)/16639263550732655669447471035998670848000000000 + (17015598992800711209213796198072258335753303105007*s^12)/145593556068910737107665371564988369920000000000 + (59071067789072449701167778112878020898380071*s^15)/1819919450861384213845817144562354624000000000 + (243988690592312370462684286906954279*s^18)/322406365302824584368944363761755000000000)*Derivative[15][F][s] + ((6968831878062893469715717764891064744467146959379789795887*s)/596351205658258379192997361930192363192320000000000 + (144272923732874499679413756567459149838256117058377176823*s^4)/29817560282912918959649868096509618159616000000000 + (62330844998495641942445493686233893869140913599541069*s^7)/465899379420514358744529189007962783744000000000 + (8208856326459861159936393480230069589480742618921*s^10)/14559355606891073710766537156498836992000000000 + (7739206577337446305569591211984112001984835861*s^13)/18199194508613842138458171445623546240000000000 + (14380508931181544841691949141992761578959*s^16)/324985616225247181043895918671849040000000000)*Derivative[16][F][s] + ((137276769263714495424281049339056795143950054921958877431*s^2)/149087801414564594798249340482548090798080000000000 + (1365754830164281273544309604356341318725179096547290113*s^5)/11927024113165167583859947238603847263846400000000 + (330095573085489612139875592980969877779574019724769*s^8)/232949689710257179372264594503981391872000000000 + (1659880769020667380034499631722386241088661968141*s^11)/582374224275642948430661486259953479680000000000 + (8488395345870337297878109547746574993642807*s^14)/9099597254306921069229085722811773120000000000 + (16785664536952885134778410751432711*s^17)/681260556585080562194286570548160000000000)*Derivative[17][F][s] + (251983618870307816044309587571484072739743693221/10245102073771324713279610756792320000000000 + (3443556391184872554865403240523464087682261225058377473*s^3)/90115293299470155078052934691673512660172800000000 + (36940689676232922552861865741608405865141192690341787*s^6)/21120771867063317596418656568360979529728000000000 + (437263434075075159417810998852298708326360506477*s^9)/44001608056381911659205534517418707353600000000 + (1262549378649569609591443637036457463255930561*s^12)/137505025176193473935017295366933460480000000000 + (46478480498053442841559668000704339047*s^15)/41913744719424956493096107102296320000000000)*Derivative[18][F][s] + ((2316945782639709647647561192614034010325349908965028349*s)/724140749727885174734353939486662155304960000000000 + (1897838911419221058169566917266904456655481564017235799*s^4)/2027594099238078489256191030562654034853888000000000 + (1185499223153753226466279094483689990387276146301*s^7)/67767182461165724908295154764794586726400000000 + (16116269706162511432469229356511959807823612173*s^10)/353584350453068932975758759514971755520000000000 + (125945611880299346109864673900114728211259*s^13)/7041509112863392690840145993185781760000000000 + (238270113384695951223088479821098813*s^16)/440094319553962043177509124574111360000000000)*Derivative[19][F][s] + ((15179026956839205996313288226311082511247177284017*s^2)/91692402624613507405426266475044274176000000000 + (604120718300274128696187242784483910451210141666273*s^5)/42241543734126635192837313136721959059456000000000 + (28868473774842156098271333950600419398709968817*s^8)/251437760322182352338317340099535470592000000000 + (7915384100285263768586456109537923922108257*s^11)/59461632508624204944872343942457712640000000000 + (211155105240580095421570608437853851387*s^14)/11149056095367038427163564489210821120000000000)*Derivative[20][F][s] + (1408011051909573386337382481251194190765860405193/343374841104519719090279434124651397120000000000 + (91312901059098815811457658317537112913389330490643*s^3)/20125003466382913044726461841812943273984000000000 + (40851863864486565079864524796860758732442022469*s^6)/291992237793502086586433040115589578752000000000 + (279530895296478974150204085853235735927995351*s^9)/570831672082792367470774501847594041344000000000 + (62901519525497452203081784311093214353017*s^12)/267577346288808922251925547741059706880000000000 + (50483771107412936148139754443619*s^15)/6110187849123331253469253465040640000000000)*Derivative[21][F][s] + ((52793126568291153219884783779065555593907798449113*s)/147461389035496617400450256768193020716646400000000 + (37099160337056031546605395116242310683289151538521*s^4)/506898524809519622314047757640663508713472000000000 + (2018336609049445714651676638714369616915071477*s^7)/2283326688331169469883098007390376165376000000000 + (109015513999505684392893808107412610088281*s^10)/82331491165787360692900168535710679040000000000 + (19315302801306870621165583925735947*s^13)/85542629887726637548569548510568960000000000)*Derivative[22][F][s] + ((25426183402030924359609271713710083403329589429527*s^2)/2027594099238078489256191030562654034853888000000000 + (39874494959140320088397936619973389287042933*s^5)/54745095424523543733460891286082945024000000000 + (819390850097692869575800416139460394328147*s^8)/228332668833116946988309800739037616537600000000 + (2954994235749905205121170425691672283*s^11)/1368682078203626200777112776169103360000000000 + (11220690415939780455255272149*s^14)/125429076081710612241304323329280000000000)*Derivative[23][F][s] + (118521633593285201207609006264234090218933/398115757802341703293077604782204518400000000 + (5610469903229746767090972706276028707653773069*s^3)/24355484675532474345419712078830679097344000000000 + (5924410208259371753326739070021260687387*s^6)/1297713377852327064440521743330705408000000000 + (71228474007268148966896171461032353*s^9)/7772762419428000646388541691824537600000000 + (53933615423759527225441836496789*s^12)/28207605554375808797377772268718080000000000)*Derivative[24][F][s] + ((15779136400277073793360980445310718319388900473*s)/876797448319169076435109634837904447504384000000000 + (20650652821264683971328266067680563980450677*s^4)/8430744695376625734952977258056773533696000000000 + (142776129681206641579362636372453181051*s^7)/7900784388689167715858470613807529984000000000 + (7127091160926294318475728959884123*s^10)/507736899978764558352799900836925440000000000 + (531425167560573168348413317*s^13)/761224737599347163947226238136320000000000)*Derivative[25][F][s] + ((77881671945838702630809640146223838413695781*s^2)/182666135066493557590647840591230093230080000000000 + (353054595543972046353491573979486459737*s^5)/22385555767952641861599000072454668288000000000 + (1605444345232684682198504863213981*s^8)/36105735109601035260643548503959142400000000 + (271705864616952582774744417047*s^11)/23344225286379979694381604636180480000000000)*Derivative[26][F][s] + (6852861819443188979270557392660754051979/668188879987173507418922142080402718720000000000 + (669236596744901934467594602139102991509489*s^3)/128940801223407217122810240417338889338880000000000 + (67726483979256019832897215315756081*s^6)/1083172053288031057819306455118774272000000000 + (3020723173237767349298642753*s^9)/46398460196531636659640456419737600000000 + (19864913237738510885661013*s^12)/5002333989938567077367486707752960000000000)*Derivative[27][F][s] + ((53920034638546214475380904290924772514039*s)/128940801223407217122810240417338889338880000000000 + (1131739016305287853600212284006477131*s^4)/31510459732015448954743460512546160640000000000 + (22637203666259470477774276921907*s^7)/149403041832831870044042269671555072000000000 + (7188720388774319317702169251*s^10)/140065351718279878166289627817082880000000000)*Derivative[28][F][s] + ((6829735906111136209476429661969260499*s^2)/1039845171156509815506534196914023301120000000000 + (704620278481213373717708131720609*s^5)/4780897338650619841409352629489762304000000000 + (16137499274548995984137844511*s^8)/74701520916415935022021134835777536000000000 + (36309531686526871597807*s^11)/2188521120598123096348275434641920000000000)*Derivative[29][F][s] + (156149598563846467747535770705609/950932941158216566535467944137195520000000000 + (144940314903978674854070866952247649*s^3)/2772920456417359508017424525104062136320000000000 + (3475270448154755812949167210669*s^6)/9628196029226942736171612934389104640000000000 + (445627295795910130210672219*s^9)/2707930133220077644548266137796935680000000000)*Derivative[30][F][s] + ((18482514527889638056738049066005363*s)/4159380684626039262026136787656093204480000000000 + (29275579064228815792107630988309*s^4)/126041838928061795818973842050184642560000000000 + (8871990862080377912945443921*s^7)/17330752852608496925108903281900388352000000000 + (207704092035100485915263*s^10)/4061895199830116466822399206695403520000000000)*Derivative[31][F][s] + ((179415281575366560656913557608613*s^2)/3907297006769915670388189103555723919360000000000 + (456153891802674278495040428381*s^5)/767504769186947720969108573912731484160000000000 + (4521241305732429941999249*s^8)/11781871456817179927157368459186667520000000000)*Derivative[32][F][s] + (38982784925765344957575343301/32158823100986960250108552292639703040000000000 + (122144032772874142298807362892833*s^3)/515763204893628868491240961669355557355520000000000 + (119589486245705784419619941*s^6)/138944828904533639140959310794546216960000000000 + (3482267106458002923251*s^9)/29902783215075885232562671710885642240000000000)*Derivative[33][F][s] + ((11239346490607056586122459220711*s)/515763204893628868491240961669355557355520000000000 + (4275090689071079343305263981*s^4)/6447040061170360856140512020866944466944000000000 + (41818341829509649143552851*s^7)/64470400611703608561405120208669444669440000000000)*Derivative[34][F][s] + ((646948777478396068950116803633*s^2)/4383987241595845382175548174189522237521920000000000 + (355733074392622041065235073*s^5)/350718979327667630574043853935161779001753600000000 + (297151716755512701053*s^8)/1518001122436234550614801999373103267840000000000)*Derivative[35][F][s] + (20303749159611909921477329/4810959935907649253416239422978899574784000000000 + (1890472426095332757962352689*s^3)/3896877548085195895267153932612908655575040000000000 + (30341727189832190765377*s^6)/38456028435051275282241650650785282785280000000000)*Derivative[36][F][s] + ((3531348395183519536692405271*s)/70143795865533526114808770787032355800350720000000000 + (757955814307066545583043*s^4)/922944682441230606773799615618846786846720000000000 + (410424973599063127*s^7)/1696589489781673909510661058122880122880000000000)*Derivative[37][F][s] + ((13246408895899833944291*s^2)/60227430776588240653669463453081712721920000000000 + (57092815368242360537*s^5)/83698414829229246202525945534062086062080000000000)*Derivative[38][F][s] + (6156780805226077880167/865972788463376865614923096136201923461120000000000 + (67498966299973544761277*s^3)/152665908648514145073407324654129244977233920000000000 + (74329328580772493*s^6)/340772117519004788110284206817252778967040000000000)*Derivative[39][F][s] + ((19345394701194854287*s)/349349905374174245019238729185650446172160000000000 + (15678789889487491187*s^4)/38166477162128536268351831163532311244308480000000000)*Derivative[40][F][s] + ((5709148323829163903*s^2)/38166477162128536268351831163532311244308480000000000 + (10814561497295509*s^5)/76332954324257072536703662327064622488616960000000000)*Derivative[41][F][s] + (501547411146941/85671104741029262106289183307592168898560000000000 + (1885688353550791*s^3)/11308585825815862598030172196602166294609920000000000)*Derivative[42][F][s] + ((28618166400667*s)/1004380977950750954430311346408745032744960000000000 + (39189098363*s^4)/603422563828119150487775986775214407024640000000000)*Derivative[43][F][s] + (1238348393*s^2*Derivative[44][F][s])/28734407801339007166084570798819733667840000000000 + (20156159/8728005525456029790092749315617828372480000000000 + (77068297*s^3)/3792941829776748945923163345444204844154880000000000)*Derivative[45][F][s] + (79140527*s*Derivative[46][F][s])/12462523154980746536604679563602387345080320000000000 + (625349*s^2*Derivative[47][F][s])/152665908648514145073407324654129244977233920000000000 + (82013*Derivative[48][F][s])/203554544864685526764543099538838993302978560000000000 + (1163*s*Derivative[49][F][s])/2442654538376226321174517194466067919635742720000000000 + Derivative[51][F][s]/41525127152395847459966792305923154633807626240000000000, F[s]*Subscript[u, 40, 10][s] -> ((-14873488243350563617958333684309672782590344153530012918124423*s)/156953280563329604481427006176745275000000000 + (794103553166004774520501386311242319367368140541994661103*s^4)/39634666808921617293289648024430625000000 + (228803616612643937423758548357621972812236946221197268763*s^7)/42387074226207840716434762470571640625000 - (13146486613756557574272911024691373471567650478785089*s^10)/107649712320527849438564476115737500000 - (3586317416824416165487301536740036966176975976527*s^13)/5232972126692326014374662033403906250 + (12792880519478349218361084801223559977611271*s^16)/3322521985201476834523594941843750 + (52375062101075499146073207793484*s^19)/8572638628328782149016875 + (7209634017266156389550606*s^22)/5899695803711671586625 + s^25/51)*Derivative[1][F][s] + ((-1462408900305592657743145952525933765591525349700816398422201*s^2)/17439253395925511609047445130749475000000000 + (18140168644362795816909792158854730349666134442087175669*s^5)/15098920689112997064110342104545000000000 + (89509268764922117528714551865682447877145063101306520843*s^8)/75354798624369494606995133281016250000000 + (2429682799757952764429046688201848234561891682819*s^11)/8457328689603759215150968942875000000 - (77647162532816774349369911266905228394924012837*s^14)/3488648084461550676249774688935937500 + (38911173156134819013139885916638240329493*s^17)/738338218933661518783021098187500 + (4851586648325099071374823063129*s^20)/88583932492730748873174375 + (9492155022993168196472*s^23)/1966565267903890528875)*Derivative[2][F][s] + (4635544411169865048844487921661379603127749500165989/180055045007446796228141100000000000 - (29089422817914446127812328094374922931140039844901175907543*s^3)/3923832014083240112035675154418631875000000 + (613563298336411642535041414012363582481105415625649285113*s^6)/367142176756326560190472529068410000000000 + (196294463629309944108823740803836848788353636097757798293*s^9)/834699307839169786415946091728180000000000 + (11037551015934888293896959307608582666472148561574151*s^12)/7535479862436949460699513328101625000000 + (575234250676956990563270565391545743205238223*s^15)/854362796194665471734638699331250000 - (22027112823968777128060242692292180089*s^18)/31908974647793294929398270750000 - (23839016607602328021191765003*s^21)/184870815637003301996190000 - (413169256614177923*s^24)/380625535723333650750)*Derivative[3][F][s] + ((2357311808287003220434962463191674760323016735712456610822431*s)/69275930731400653012491919967666880000000000 + (3144060901702952659208663066876110144263467089165216695121681*s^4)/251125248901327367170283209882792440000000000 + (462291950744060213424747180967498847956007327308269078823*s^7)/428332539549047653555551283913145000000000 + (20786873775604626107677974360474605997080393202777823*s^10)/723213209937963691242821860335000000000 + (36754639354664835001874256197282229522678105864557*s^13)/274017449543161798570891393749150000000 + (2027942961729928751911095085628528522995952353*s^16)/15948105528967088805713255720850000000 + (63157174227234966168491338798514282797*s^19)/2658017588161181467618875953475000 + (4190445449595155589796452413*s^22)/7441050329389382905346647500)*Derivative[4][F][s] + ((2439258581088464756933307952492626833477409083881287238912051*s^2)/143500142229329924097304691361595680000000000 + (3677853288683295883975739499616290107810683891783978797413779*s^5)/772693073542545745139332953485515200000000000 + (32634433458290508545658393175300131449260183164499122158411*s^8)/162766365028638108351109487886995100000000000 + (772873319436563248195861907221559852478765185719138657*s^11)/350035193609974426561525780402140000000000 + (25734379208035282574200010707374892806511051574143*s^14)/4305988492821113977542579044629500000000 + (122705264005609135170390132771596985007328813*s^17)/31896211057934177611426511441700000000 + (2422379712802452898066723460124955423*s^20)/4832759251202148122943410824500000 + (13388514217680082228947611*s^23)/2188544214526289089807837500)*Derivative[5][F][s] + (5021121536477405629696414502945905152885771519605821/34570568641429784875803091200000000000 + (150109882565948288004042319266234489502506699386053977984581*s^3)/28989927723096954363091856840726400000000000 + (41863338343747374481085509896149441520797424829785934906931*s^6)/53148200825677749665668404207998400000000000 + (331341384711084078582516288184061292540362686046893095287*s^9)/18275521687426033218370188113627520000000000 + (216029827153684532746085082096681465815047989134835097*s^12)/2127664902335138671256333174993400000000000 + (93419262796456139526242905127190618701194958813*s^15)/637924221158683552228530228834000000000 + (109659839768191696361758312399882138670677*s^18)/2215014656800984556349063294562500000 + (243929290671906851597910480453307*s^21)/89858606766774221352903176250000)*Derivative[6][F][s] + ((434318988779533294181050004378533037786400570225339852833157433*s)/642880637187398059955925017299948646400000000000 + (40399324881950864654866364868122965173036602121030016752957679*s^4)/40180039824212378747245313581246790400000000000 + (17240668793984030225552527811620377072156890012798782466971*s^7)/234383565641238876025597662557272944000000000 + (92878997047487051198071087413857976511384661468558009353*s^10)/100163916940700374369913531007381600000000000 + (86619980665867064071262014636140838872007861267429777*s^13)/31003117148312020638306569121332400000000000 + (52482530605533204742346405120408615363525600009*s^16)/25118266208123164868998377760338750000000 + (2661882671831666371411276938197848393147*s^19)/8208583728144825120587705150437500000 + (64778267339311454093256093617261*s^22)/13680972880241375200979508584062500)*Derivative[7][F][s] + ((263504431062474481504849560470571920070056476844926026060990827*s^2)/750027410051964403281912520183273420800000000000 + (5953922945221337768428585345340954814757534687297595893252889*s^5)/50001827336797626885460834678884894720000000000 + (1906365068100038473173538670322021076047750671982854415907*s^8)/454562066698160244413280315262589952000000000 + (88034222271622662602858320835869733893099473575741143*s^11)/3062036261561681050696945098403200000000000 + (23476062586375161499351187554755777703794078660817*s^14)/502365324162463297379967555206775000000000 + (53611891884480778242161187975890734719407*s^17)/3078218898054309420220389431414062500 + (2862563029098338774174047084091617873*s^20)/2736194576048275040195901716812500000)*Derivative[8][F][s] + (58916695477421136316246767489021753644404732766357117/2597301852712637750669032243200000000000 + (5126060834578669334655512573408704608228188977401965634242029*s^3)/72002631364988582715063601937594248396800000000 + (5178868419237973481873104267655127667232500478250225334832729*s^6)/600021928041571522625530016146618736640000000000 + (36323766677353926725241953395908537732601697700333877342031*s^9)/240008771216628609050212006458647494656000000000 + (4366041045434251107191332255016307606971412253392467353*s^12)/7812785521374629200853255418575764800000000000 + (390305605739118366175997974081811807996897077*s^15)/818332654744284104329358913459000000000 + (12034250471345979214467561805260461518331*s^18)/147754507106606852170578692707875000000 + (63209867769750660194294343434835377*s^21)/49251502368868950723526230902625000000)*Derivative[9][F][s] + ((986824491433956386100764076331608108712700737902462380936077*s)/86619706905249422815114107594098343936000000000 + (18092251302249151908079724176791477540878165315236961020970309*s^4)/2400087712166286090502120064586474946560000000000 + (235802006846587042021413942627772723752137301798640078564973*s^7)/600021928041571522625530016146618736640000000000 + (3965360293550672217469079256054486285972695620284566644601*s^10)/1125041115077946604922868780274910131200000000000 + (316871457976705669157220858921616726992594506650001*s^13)/45957561890438995299136796579857440000000000 + (8989522595819701854222705109075426858041319*s^16)/3068747455291065391235095925471250000000 + (429719476371889480318999894123043351149*s^19)/2216317606599102782558680390618125000000)*Derivative[10][F][s] + ((88996929429573983387319155736609310743014241806194325846305363*s^2)/41144360779993475837179201107196713369600000000000 + (9042821898948768247864811607559563949396594848417364467262201*s^5)/19200701697330288724016960516691799572480000000000 + (27647774011449543321997867332111507149848281389027075507723*s^8)/2400087712166286090502120064586474946560000000000 + (707623688740385209436447483124450289552023779191872233*s^11)/13235777824446430646151397414998942720000000000 + (2293770444514387876737080365019228831684273441*s^14)/42632246651613168181017436530480000000000 + (870363934302286335720097645503434736221*s^17)/83810329661310609424487913930937500000 + (3984555984907033784113661480832882289*s^20)/22163176065991027825586803906181250000000)*Derivative[11][F][s] + (2736263994222327936632832835273946477333302894344390803/34409054944737024920863339157913600000000000 + (56924924446683718741282156387092079313403955603016695767833*s^3)/263745902435855614340892314789722521600000000000 + (5897828182614082677922728626983065337262943040755456252463*s^6)/320011694955504812066949341944863326208000000000 + (780005189460175667450799024686685242945490806886828107*s^9)/3529540753185714838973705977333051392000000000 + (582573196961894515250665027109444263154017395593891*s^12)/1102981485370535887179283117916578560000000000 + (110631003555438312925908183329761823763114179*s^15)/425532980467027734251266634998680000000000 + (11133035588757296714831384823186697213*s^18)/578169810417157247624003580161250000000)*Derivative[12][F][s] + ((61716064517002262178212943027113012273575863069770924302120111*s)/2633239089919582453579468870860589655654400000000000 + (115470253127286644652630255165583474469483657873942234558569*s^4)/9143191284442994630484266912710380748800000000000 + (210785931937649966733731189252994680157518764215511763*s^7)/451781216407771499388634365098630578176000000 + (672724508579843015033145404496564930147784180732343*s^10)/240650505899026011748207225727253504000000000 + (2472865696416797265988328560866127768016542445299*s^13)/735320990247023924786188745277719040000000000 + (4259256287366277211230901746168772831224911*s^16)/5744695236304874412392099572482180000000000 + (412995383518940301547726319572543*s^19)/29013612304570072789859088749910000000)*Derivative[13][F][s] + ((2147702607090336376828885251060730909394529649113778060783817*s^2)/768028067893211548960678420667671982899200000000000 + (612055228202179102124697191208222791427561861256378541*s^5)/1336630817774471891682350192599498752000000000 + (18290237601966555317718686468406316267305752203037521*s^8)/2353027168790476559315803984888700928000000000 + (419168551434216952757366082779485238998341918527*s^11)/18007860985641402239661765190474752000000000 + (195268394944913170285504468786752667740626227*s^14)/14512914281191261673411619972586560000000000 + (30784872259501843160316955132373445887*s^17)/27355691601451782916152855107058000000000)*Derivative[14][F][s] + (1978668797112839260100593282981471512268872301762838011/23122884922863280746820163914117939200000000000 + (4716247619703183303711426688877920553176287046097394341279*s^3)/27106872984466289963318061905917834690560000000000 + (9014508248961521403531329675404313688370392183316276823*s^6)/847089780764571561353689434559932334080000000000 + (18167685306937321082520248520706098247164901531637467*s^9)/211772445191142890338422358639983083520000000000 + (1668552047711867301941674498282586966393766070957*s^12)/13235777824446430646151397414998942720000000000 + (26600733701963261758362253674503964993040601*s^15)/827236114027901915384462338437433920000000000 + (991937253199618036399070285086903753*s^18)/1436173809076218603098024893120545000000000)*Derivative[15][F][s] + ((71829250932385920800603267789750998207788900299297375771*s)/4337099677514606394130889904946853550489600000000 + (3059655545561771887135289450464646633181043593405844667*s^4)/484051303294040892202108248319961333760000000000 + (34235537981664775878688770667150248693531666905957071*s^7)/211772445191142890338422358639983083520000000000 + (165629927837913180820100512257972763910715474334343*s^10)/264715556488928612923027948299978854400000000000 + (84173624478733308866065830181072400751497611*s^13)/194643791535976921266932314926455040000000000 + (371610760751204955442084009197503243921*s^16)/8991696891607629515048503678667760000000000)*Derivative[16][F][s] + ((1983217247304622393082107765136003657751308160133143637*s^2)/1594521940262722939018709523877519687680000000000 + (17248910535341868496476562725043831670346454739894237*s^5)/121012825823510223050527062079990333440000000000 + (685831956015558465359294604173854635816203869266179*s^8)/423544890382285780676844717279966167040000000000 + (157681912754625977290054413252041244653411247871*s^11)/52943111297785722584605589659995770880000000000 + (52735203966044944543445379943397172443203*s^14)/59088293859135851098890167031245280000000000 + (20161967829232220247948030337799*s^17)/930215636012686358727376560576000000000)*Derivative[17][F][s] + (1626468533435762134008857748385080997128595018859/47189561067067919891469722273710080000000000 + (2510182202814557881269381934683562246773885110159987243*s^3)/51201871192880769930711894711178132193280000000000 + (380415760059201835852120235103957664337120898758219*s^6)/184622131705098930038624620352805765120000000000 + (854840082587106229370216910711648126008107787891*s^9)/80002923738876203016737335486215831552000000000 + (56311940718768171797741121898001371266197771*s^12)/6250228417099703360682604334860611840000000000 + (6647467333921641130341476759279258239*s^15)/6668095750817606714810744311728960000000000)*Derivative[18][F][s] + ((886499272496698284594613713478128849842960977904798213*s)/210659127193566596286357509668847172452352000000000 + (309283620328901426507415408431083089118029699876931*s^4)/272028831603262650163168271783118766080000000000 + (328408579335583307588889890100873010612615418423*s^7)/16941795615291431227073788691198646681600000000 + (646034776567585104193692670552177721598098879*s^10)/14063013938474332561535859753436376640000000000 + (27713810517033050203420189504786915639*s^13)/1684571558101290117425872247173632000000000 + (18287494809877508220942260876240947*s^16)/40008574504905640288864465870373760000000000)*Derivative[19][F][s] + ((2227131403850813539048357789087047178686526810498243*s^2)/10779341303764372616991977833932238356480000000000 + (156947838080349235739897668458278541644846522176853*s^5)/9600350848665144362008480258345899786240000000000 + (13607138899905645401203170320218870518899209511*s^8)/114289891055537432881053336408879759360000000000 + (14127307423495515331661244487844703963193*s^11)/112616728236030691183470348375866880000000000 + (1033511314745271774307240319536566707*s^14)/63346909632767263790702070961425120000000000)*Derivative[20][F][s] + (6503829689254126065447766327149424770920854517503/1248635785834617160328288851362368716800000000000 + (896518445152770065963079738430908742213639691645219*s^3)/167569760267609792500511655418401159905280000000000 + (113327186181610165179608916488001830435464153901*s^6)/757922435420932449632248441448360509440000000000 + (1293385183488410104807448982145207301527933*s^9)/2731252019534891710386480870084182016000000000 + (1257992392717594089678987057583102060493*s^12)/6081303324745657323907398812296811520000000000 + (647869168711190470185327155231*s^15)/97207533963325724487010850580192000000000)*Derivative[21][F][s] + ((168818167914024119826584273407880664849355084733227*s)/388056286935517414211711202021560580833280000000000 + (9305025360103357283340750975635933924670291627031*s^4)/115204210183981732344101763100150797434880000000000 + (22802862804467727815753695068463764816326339*s^7)/25946894185581471248671568265799729152000000000 + (662661871474574515855213297998545376311*s^10)/556004875405317241042962177124279910400000000 + (110950494052710573308737319196961*s^13)/598200209005081381458528311262720000000000)*Derivative[22][F][s] + ((6604281540715396688155713194217469225010439214261*s^2)/460816840735926929376407052400603189739520000000000 + (9295051236652595584884417385104655022919646597*s^5)/12454509209079106199362352767583869992960000000000 + (68694107425147802773392897907273426632979*s^8)/20757515348465176998937254612639783321600000000 + (140093876388556240975338704710913*s^11)/77499622219281798407582615224320000000000 + (782407443684137709282171259*s^14)/11402643280155510203754938484480000000000)*Derivative[23][F][s] + (88461951418484327575910108123246752679849227/249727157166923432065657770272473743360000000000 + (89024747289305728950778056391663198542973*s^3)/364646734272554712322130076638380032000000000 + (9774242771645578125736365280530543428827*s^6)/2261167249288145642585757583076229120000000000 + (3278761857135583686956452330443163*s^9)/418734675794101044923288441310412800000000 + (33072077659233183136349265191*s^12)/22201972101043533095141890805760000000000)*Derivative[24][F][s] + ((31624760992353812958562224201756648236630188919*s)/1594177178762125593518381154250735359098880000000000 + (15767661452188199106643588751278546090237*s^4)/6601913177354416220176174273831895040000000000 + (192708346158653874792406092951932519351*s^7)/12210303146155986469963090948611637248000000000 + (2052352806212267641342072449674413*s^10)/184631599992278021219199963940700160000000000 + (322505193334334163784141493*s^13)/636660689628544900755861944623104000000000)*Derivative[25][F][s] + ((5490685278497211426263457813994801126917097*s^2)/12773855599055493537807541300086020505600000000000 + (1148273162940490461250090661840309356763*s^5)/81402020974373243133087272990744248320000000000 + (1175878506104895220641182242515139*s^8)/32823395554182759327857771367235584000000000 + (1396047131568700760331617807*s^11)/163246330673985871988682549903360000000000)*Derivative[26][F][s] + (26113184776506470403658497100568385901091/2429777745407903663341535062110555340800000000000 + (139654214567370095335574278660881830334239*s^3)/29304727550774367527911418276667929395200000000000 + (5317946988679163140114582158443363*s^6)/103652828065840292614287699054428160000000000 + (329057696651316185719861422253*s^9)/6791047356037812274729194075979776000000000 + (17263673443348186796095619*s^12)/6366606896285449007558619446231040000000000)*Derivative[27][F][s] + ((4211922983394543345453647698815485876153*s)/10656264563917951828331424827879247052800000000000 + (591776816383856901118939825140767063*s^4)/19694037332509655596714662820341350400000000000 + (776004012344791232894799409867*s^7)/6791047356037812274729194075979776000000000 + (39151174694673446275292827*s^10)/1107235981962686783923238164561920000000000)*Derivative[28][F][s] + ((5301961172683581136975788114142576813*s^2)/945313791960463468642303815376384819200000000000 + (720039020392479318606665760641*s^5)/6391573982153235082098065012686848000000000 + (2039174354373387432990674453*s^8)/13582094712075624549458388151959552000000000 + (54017442541926233616613*s^11)/5093285517028359206046895556984832000000000)*Derivative[29][F][s] + (495318249608658088602626907330901/3457937967848060241947156160498892800000000000 + (150121304306595883263421148904089*s^3)/3707112909648876347616877707358371840000000000 + (27678206124116898819254324507*s^6)/109411318513942531092859237890785280000000000 + (104095967160443669782445023*s^9)/984701866625482779835733141017067520000000000)*Derivative[30][F][s] + ((422082571615782495903048259247723*s)/121000165370939323986214888368177256857600000000 + (646237617988858778776832433199*s^4)/3938807466501931119342932564068270080000000000 + (325188870035537884638376999*s^7)/984701866625482779835733141017067520000000000 + (56228067858794795353963*s^10)/1846315999922780212191999639407001600000000000)*Derivative[31][F][s] + ((11097579808925654644354146446749*s^2)/339764957110427449598972965526584688640000000000 + (11742763439761170455344954049*s^5)/30525757865389966174907727371529093120000000000 + (4654552394087575897086167*s^8)/20350505243593310783271818247686062080000000000)*Derivative[32][F][s] + (70185253291851655652435491/80928148728498169865010512218030080000000000 + (3601488358433489177774585333009*s^3)/23443782040619494022329134621334343516160000000000 + (1850838900955254176370553*s^6)/3608956594922951665998943137520680960000000000 + (11061220922324079317*s^9)/171875234901902448844055239159342694400000000)*Derivative[33][F][s] + ((20410966260129980461565900197*s)/1442694279422738093681792899774421139456000000000 + (578070471901001876062943923*s^4)/1465236377538718376395570913833396469760000000000 + (2276354288293288185733*s^7)/6370592945820514679980743103623462912000000000)*Derivative[34][F][s] + ((137911773508285716521739151*s^2)/1575273892057436357231601931077801738240000000000 + (2436385892984120238633389*s^5)/4379607633961883498676871302886635601920000000000 + (262414881343443696971*s^8)/2622001938753496041971021635280814735360000000000)*Derivative[35][F][s] + (2595848968823781532492781/1041333319460530141432086455190238003200000000000 + (5857749876530681360314829*s^3)/22141349705029522132199738253482435543040000000000 + (5266373665156656887*s^6)/13142866860919779659002614713187041280000000000)*Derivative[36][F][s] + ((30233080783208820189327113*s)/1108992820008435195491047759478772423720960000000000 + (1335364164445860869233*s^4)/3227079309235072051656642012653310443520000000000 + (7046326945803967*s^7)/61694163264788142164024038477195640832000000000)*Derivative[37][F][s] + ((75759965294153792690057*s^2)/689877843440919847487486581371663254814720000000000 + (4854149741453709751*s^5)/15217893605314408400459262824374924738560000000000)*Derivative[38][F][s] + (7442652636863991514393/2118412771778178117537332532696824540037120000000000 + (283896459574093984103*s^3)/1387871896804674046121884769582993136156672000000000 + (895953852701233*s^6)/9428477559814361726371499793362725109760000000000)*Derivative[39][F][s] + ((100403821596934091473*s)/3965348276584782988919670770237123246161920000000000 + (6669819514349881*s^4)/37713910239257446905485999173450900439040000000000)*Derivative[40][F][s] + ((1128361819870891*s^2)/17747722465532916190816940787506306088960000000000 + (9882400241533*s^5)/173483987100584255765235596197874142019584000000000)*Derivative[41][F][s] + (443261867231/180597849256451672424325024100326047744000000000 + (50994814714843*s^3)/771039942669263358956602649768329520087040000000000)*Derivative[42][F][s] + ((1236886740023791*s)/111029751744373923689750781566639450892533760000000000 + (330795107*s^4)/13714149177911798874722181517618509250560000000000)*Derivative[43][F][s] + (6343916609*s^2*Derivative[44][F][s])/402281709218746100325183991183476271349760000000000 + (81148127/97522838598483903109135513014176065781760000000000 + (153173*s^3)/21942638684658878199555490428189614800896000000000)*Derivative[45][F][s] + (18342361*s*Derivative[46][F][s])/8540750134182609514596213966664573145579520000000000 + (9049*s^2*Derivative[47][F][s])/6939359484023370230609423847914965680783360000000000 + (9341*Derivative[48][F][s])/74019834496249282459833854377759633928355840000000000 + (s*Derivative[49][F][s])/7105904111639931116144050020264924857122160640000000 + Derivative[51][F][s]/151000462372348536218061062930629653213845913600000000000, F[s]*Subscript[u, 41, 9][s] -> ((22572508505338238413213999584575420294905749864019103771100643*s)/257403380123860551349540290129862251000000000 - (1098277321922499514648564950023126049839409784706084605728091*s^4)/8937617365411824699636815629509105937500000 - (15246757079236231508435848223072807337273287833744236629*s^7)/10453353643756520116534287285975562500000 + (8142181576401764256502919567895198842324837455384510279*s^10)/30895467435991492788868004645216662500000 - (15810571183473937733729017868177627281941528084091*s^13)/107275928597192683294680571684780078125 - (557184346698557481649336045044283598605623784*s^16)/68111700696630275107733696307796875 - (3010767751475430999223575675357946*s^19)/351478183761480068109691875 - (339612474425332912762615816*s^22)/241887527952178535051625 - s^25/51)*Derivative[1][F][s] + ((5433071872500030776247219564061631402292129459397309343070979*s^2)/35750469461647298798547262518036423750000000 - (139850258275001152147184834039330198258179370500552517047129*s^5)/6809613230789961675913764289149795000000000 - (1360249939816103496082352588454326644644699440057590841*s^8)/3767739931218474730349756664050812500000 + (154765102234205697254936664685119369217868633243086187*s^11)/6865659430220331730859556587825925000000 + (74395585720047489027648649501465131436708062463*s^14)/1233056650542444635571041053848046875 - (186895263191039430056839443112028471349772*s^17)/2522655581356676855841988752140625 - (728239517945249275350774754866463*s^20)/10895823696605882111400448125 - (413193487594820326471927*s^23)/80629175984059511683875)*Derivative[2][F][s] + (77828153509237856254997687580117043956453279599749/30759403522105494355640771250000000 + (268066529264870783617477350833924492223254641655810987382436507*s^3)/2574033801238605513495402901298622510000000000 + (26502790114701641575774618063398095863609153563823529915413*s^6)/4931099236089282592903070692142955000000000 + (6990740539093106749431029030085470204961989072835197423419*s^9)/88978946215655499231939853378223988000000000 + (2026298879693640808675522888332512525012504793176864*s^12)/965483357374734149652125145163020703125 + (226387253396131787896527052488133622036399660947*s^15)/30650265313483623798480163338508593750 + (153139862076551629243519269951587628445169*s^18)/32052565033708364756580562968375000 + (1691026147141417503933413189423*s^21)/3058476827117440592673810000 + (42484600968882210179*s^24)/7802823482328339840375)*Derivative[3][F][s] + ((-156041823621922113194914656395383042034337586948569477317658727*s)/82369081639635376431852892841555920320000000000 + (35865948568856547821721860311875761020889989219547964941879269*s^4)/1029613520495442205398161160519449004000000000 + (3125194585193027633163811434007505813748756140645606881112551*s^7)/1334684193234832488479097800673359820000000000 + (2010923956054695162392894145856587099309244212867060523*s^10)/65233831536404324950102531802217000000000 + (115768466533664839438747284518080869613641537357761*s^13)/753547986243694946069951332810162500000 + (407220364524849541382700029070231434737578461*s^16)/1776826974694702828897400773246875000 + (34236859419379605980430896621806609112731*s^19)/435914884458433760689495656369900000 + (1283465142985337001747273422273*s^22)/305083063504964699119212547500)*Derivative[4][F][s] + ((93186903081379949879692678114879740858017535646518660081343271*s^2)/11767011662805053775978984691650845760000000000 + (644428290528226160168577960365476097172743182223733958757815691*s^5)/82369081639635376431852892841555920320000000000 + (1233468867701341138452623797587075661696494064450735212953*s^8)/3540276374628202887212461009743660000000000 + (337993648535430528170656616036531880379444681604272859*s^11)/114811543504071611912180455971901920000000 + (299254964146879575036095838017256621198498889192981*s^14)/44136382051416418269811435207452375000000 + (1407730051092006128569696566332051106770581397*s^17)/326936163343825320517121742277425000000 + (327091404832510826251734692266451399969*s^20)/544893605573042200861869570462375000 + (241258037248727523104070127*s^23)/29910104265192617560707112500)*Derivative[5][F][s] + (272105505787906464952099542544780457141306971337317/237022293360973441456175040000000000 + (53287262189097187150766383949774079749649442788309952614147007*s^3)/9152120182181708492428099204617324480000000000 + (1755688426981233884943073612997576808803340222532903974779389*s^6)/1525353363696951415404683200769554080000000000 + (1603504368416030960433528474405736015053495090029023779479*s^9)/58108699569407672967797455267411584000000000 + (1201996826379780753709132858824634099703511737219970193*s^12)/8723426099574068552150966017472940000000000 + (1741714556150293487786323733559442774799269*s^15)/10068248440004475256132105884375000 + (21136403214925531265333540034165494070181*s^18)/403027814772960207738069208921875000 + (882933056879770910291170520711977*s^21)/330779824909271050119510453750000)*Derivative[6][F][s] + ((9726553157245518768666955035594330668304742428878235165556788143*s)/5271621224936664091638585141859578900480000000000 + (47440583092377243783017084558883590869706919868735346980084343*s^4)/32947632655854150572741157136622368128000000000 + (3089152599692020690629917726764355791860537497464167735260083*s^7)/29568388280894750513998474353379048320000000000 + (13898851520941483679420296269023542010183236331663824624007*s^10)/10677473545878659907832782405386878560000000000 + (224249681347421524822317031398452766801908323674521*s^13)/61347866944053708792015894496845000000000 + (255118414575621180619723018013712443007261048467*s^16)/102984891453304975962893348817388875000000 + (101732757554917527181656089033763937481*s^19)/292781150808123384031401401625000000 + (5186971941650481385465002204444949*s^22)/1121839776179792766480319703893125000)*Derivative[7][F][s] + ((4491583066926366025861772535807893458260672956529062173781779*s^2)/6627397373303995804861727010240131520000000000 + (364092616204520430887811059016401413576368536759388389559873833*s^5)/2050074920808702702303894221834280683520000000000 + (5978110490663664512215126117661456694826204840213367528029*s^8)/1025037460404351351151947110917140341760000000 + (542112904124798797823195311988309477982912507145074106549*s^11)/14236631394504879877110376540515838080000000000 + (242481405401513597185481155383922338139203699743*s^14)/4186377701353860811499729626723125000000 + (40215164663817733328249011686658837102809563*s^17)/2019311597123626979664575467007625000000 + (48962694784073332073630122426691353*s^20)/44588226398242955742461037515625000)*Derivative[8][F][s] + (4700257534146707469759697758857622861299862217480749541/122462782355400869944044870266880000000000 + (4316697198745114986674150873232823683832780323620713260696967031*s^3)/36901348574556648641470095993017052303360000000000 + (7048881731585254257987376918961892622094239094094747300623707*s^6)/559111342038737100628334787772985640960000000000 + (2008516142199531169094977881046807445167958882534165474245433*s^9)/9840359619881772971058692264804547280896000000000 + (45058052743251963735852837659250526811223797835241100987*s^12)/64064841275271959446996694432321271360000000000 + (121706620769521390674551100864646329971307874103*s^15)/218085652489351713803774150436823500000000 + (2245754986587723417379919562787774330007*s^18)/25453507526768407306696329416062500000 + (70171232644511274314862217350826421*s^21)/54575989111449377828772309919125000000)*Derivative[9][F][s] + ((194224519088364818581262513291469498930922114899946421610029341*s)/11633922703308500064305843071690105159680000000000 + (562135309553955763549680898574787216399665910567854816395136017*s^4)/49201798099408864855293461324022736404480000000000 + (5428806031384268282546499287388833490287704888259826190107869*s^7)/9840359619881772971058692264804547280896000000000 + (59898337584446097475944880040197361290674747125892312481*s^10)/13122812437609050014747544805482593280000000000 + (15543064820247384972126574699865602551043111089098063*s^13)/1884260037507998807264608659774155040000000000 + (5296917732895525504502828707210330123147985407*s^16)/1635642393670137853528306128276176250000000 + (5147243619851116908159247813640183612147*s^19)/25962577677303775452830256004383750000000)*Derivative[10][F][s] + ((531495393661956204179810820661781893127917969461210597962585833*s^2)/168691879197973250932434724539506524815360000000000 + (533147157789639219832042916399649203193210323930829640257567577*s^5)/787228769590541837684695381184363782471680000000000 + (151856204217813103326699995404122734170226149250926110481949*s^8)/9840359619881772971058692264804547280896000000000 + (35800954333686005363768438231844397565640166938196828607*s^11)/542666890802303656492207294014956651520000000000 + (4424562057540358393855817045581042370365698812641*s^14)/72471539904153800279408025375929040000000000 + (43302662162595409855788065153871626000501*s^17)/3989371691878385008605624703112625000000 + (7890357738303066674821374157911541661*s^20)/45434510935281607042452948007671562500000)*Derivative[11][F][s] + (1986061107053789268712985480273019813290070852623019901/17634640659177725271942461318430720000000000 + (70152969645355674207701028416466314678762850555673184109539843*s^3)/224922505597297667909912966052675366420480000000000 + (331923937184085852673662806278168432762134112847391642319987*s^6)/13120479493175697294744923019739396374528000000000 + (40696539104056984113288172567644196128794472270130281683*s^9)/144711170880614308397921945070655107072000000000 + (2148244678426584739410525531421283312348663550193061*s^12)/3478633915399382413411585218044593920000000000 + (14603517702782713067264446977769075910824462079*s^15)/52340556597444411312905796104837640000000000 + (35037645125488286087696341584374976403*s^18)/1841939632511416501721065459770468750000)*Derivative[12][F][s] + ((152995906703669975864815965237784216816791748552196010343780501*s)/4318512107468115223870328948211367035273216000000000 + (4492009191433198770220865399492338659595357838500747724441*s^4)/253291109906866743141793880689949736960000000000 + (61403080878597231022811032911493956399971931827782780967*s^7)/100668640612601258015945700918716596224000000000 + (280946936478843709876254670196428415681210820259302337*s^10)/83487213969585177921878045233070254080000000000 + (3857592472462998656016808899474738907606216267729*s^13)/1039591744831999341939094432978844160000000000 + (176818744651679589599678585650054347908994713*s^16)/235532504688499850908076082471769380000000000 + (96320781853575883168489053692493071*s^19)/7253403076142518197464772187477500000000)*Derivative[13][F][s] + ((25845300231318509941271136120566027340702460970005234975255591*s^2)/6297830156724334701477563049474910259773440000000000 + (1141425237588419928779249086013636486724957341187780085597*s^5)/1852302987271863147493400896904385370521600000000 + (58063748243154204412439841593206560997207779081812383*s^8)/6029632120025596183246747711277296128000000000 + (4776654466573681862305652618621815056492097934424157*s^11)/180888963600767885497402431338318883840000000000 + (31592122516876545779401996933243182314978951903*s^14)/2261112045009598568717530391728986048000000000 + (1027640568567588567462393032785469188607*s^17)/957449206050812402065349928747030000000000)*Derivative[14][F][s] + (196929162876213716438478523719310225993483895079486779/1458520433595991554799425723813593088000000000 + (269679279339812366699662743934273257362317556087395390919531*s^3)/1111381792363117888496040538142631222312960000000000 + (26987062356622558240475153233092810580477954786621126103*s^6)/1984610343505567658028643818111841468416000000000 + (15814560398114595151515690369675797861217530612827291*s^9)/157866731869761063706823940077078298624000000000 + (9113904940057513093875955410873814361872982874581*s^12)/67833361350287957061525911751869581440000000000 + (399263415740679069456318820031894686404743*s^15)/12726709446583106390530189822114368000000000 + (890346094576647022777989862366745999*s^18)/1436173809076218603098024893120545000000000)*Derivative[15][F][s] + ((106122275390016241846477900423636170113583714317267505700571*s)/4445527169452471553984162152570524889251840000000000 + (463579925846502816249945558894086983548135089400569529131*s^4)/55569089618155894424802026907131561115648000000000 + (8247142508398809318766663461932170816437306639610831*s^7)/42354489038228578067684471727996616704000000000 + (297619528685321503406770888630492892417014012220687*s^10)/434133512641842925193765835211965321216000000000 + (1429592846538580556170003938965230383929667523*s^13)/3308944456111607661537849353749735680000000000 + (711520982511129252075454416609064826287*s^16)/18800820773361407167828689509941680000000000)*Derivative[16][F][s] + ((48620313329186087026752826656844705750614232131582948323*s^2)/28867059541899165934962091899808603176960000000000 + (179049428052971092996134482904395235202503935404983341*s^5)/1010347083966470807723673216493301111193600000000 + (64763878414417768880222304386726763436021925374853*s^8)/35439470419742279607654353894854311936000000000 + (23082067369624824697810991853766847884572526187*s^11)/7563301613969388940657941379999395840000000000 + (197273332583573414418321980138362809561713*s^14)/236353175436543404395560668124981120000000000 + (1289020968233997815861822694624193*s^17)/69218987032708720222948902889920000000000)*Derivative[17][F][s] + (136137995553840870234877317134923549395632043602909/2902158005624677073325387919833169920000000000 + (2634165884194728440463420077529598537502431920922678147*s^3)/41985534378162231343183753663166068398489600000000 + (47202275995936740876378854758405076926807543975223617*s^6)/19680719239763545942117384529609094561792000000000 + (7199754395347908223164696723717274952032521827*s^9)/640023389911009624133898683889726652416000000 + (107708740745139388315099491275848276786519709*s^12)/12500456834199406721365208669721223680000000000 + (2907904452007216399036204741573529587*s^15)/3334047875408803357405372155864480000000000)*Derivative[18][F][s] + ((237876897911181130206388337832893139498834784119032464231*s)/43185121074681152238703289482113670352732160000000000 + (645151164166836701744527985662464888861935059504632701*s^4)/472337261754325102610817228710618269483008000000000 + (177919811912523249448431560095862335783842446513*s^7)/8470897807645715613536894345599323340800000000 + (11569602860414401152278579893895678635624363931*s^10)/257152254874959223982370006919979458560000000000 + (2891322420539483589015795602245130417*s^13)/197086573915791331472238748129920000000000 + (7483498897267211157236969495933611*s^16)/20004287252452820144432232935186880000000000)*Derivative[19][F][s] + ((430907455710151825282645835587202721328598643594464917*s^2)/1679421375126489253727350146526642735939584000000000 + (35083320050820131187594515299551576914896256521451*s^5)/1920070169733028872401696051669179957248000000000 + (9569128944566428251173737526206771149971671873*s^8)/80002923738876203016737335486215831552000000000 + (609662671516304737609727249097207154529*s^11)/5341504896570625668781202294507520000000000 + (122744386632670557252579788445257359*s^14)/9049558518966751970100295851632160000000000)*Derivative[20][F][s] + (34419673640721840426079759414838465497294806666943/5119406721921930357345984290585711738880000000000 + (2283006549423794518633293916997828288839401482547793*s^3)/368653472588741543501125641920482551791616000000000 + (444854952649200130193999872672899172749682145381*s^6)/2880105254599543308602544077503769935872000000000 + (22843529162859732450148056096776254861786529*s^9)/51893788371162942497343136531599458304000000000 + (1063053824811922297696696825208262696487*s^12)/6081303324745657323907398812296811520000000000 + (5023640055056102659345245858193*s^15)/972075339633257244870108505801920000000000)*Derivative[21][F][s] + ((6197247610388147836169488724537868850976839451837*s)/11796911122839729392036020541455441657331712000000 + (1984038777071112927111781218147165184207905274867*s^4)/23040842036796346468820352620030159486976000000000 + (43392397570693922313019374803592308620807337*s^7)/51893788371162942497343136531599458304000000000 + (99693872958372532393376521691549948382127*s^10)/97300853195930517182518380996748984320000000000 + (1132622045527096264674356947799483*s^13)/7776602717066057958960868046415360000000000)*Derivative[22][F][s] + ((11690889704651707808366814616389260192411853812387*s^2)/737306945177483087002251283840965103583232000000000 + (1815080236429442753276359233991657565031205741*s^5)/2490901841815821239872470553516773998592000000000 + (30072666268305498795158198822281850992129*s^8)/10378757674232588499468627306319891660800000000 + (357859135099469922540938666980055449*s^11)/248851286946113854686747777485291520000000000 + (571521169441876415484247781*s^14)/11402643280155510203754938484480000000000)*Derivative[23][F][s] + (2046659719713127515405651184382544672821147/4994543143338468641313155405449474867200000000 + (45280305642169330450843908940596605484141883*s^3)/184511247541912684434997818779020296192000000000 + (5236618233153491061952928557143070891037*s^6)/1356700349572887385551454549845737472000000000 + (23792029242152528084324242001805067*s^9)/3768612082146909404309595971793715200000000 + (208563084517117104799658546461*s^12)/189950205753372449813991732449280000000000)*Derivative[24][F][s] + ((6569739925122188906297673768303110787763513313*s)/318835435752425118703676230850147071819776000000000 + (4742522853792921802681014338405819135149*s^4)/2177361749839004580308103630696480768000000000 + (157536760048602016239961551524686122613*s^7)/12210303146155986469963090948611637248000000000 + (25229033589187976557069645279171*s^10)/3051761983343438367259503536209920000000000 + (1103185463698362337850749163*s^13)/3183303448142724503779309723115520000000000)*Derivative[25][F][s] + ((13313569860326698303622346304178120007778423*s^2)/33212024557544283198299607380223653314560000000000 + (190395109577843214785244896077679143691*s^5)/16280404194874648626617454598148849664000000000 + (55131995113599252220587192810389*s^8)/2051462222136422457991110710452224000000000 + (12477361381942632122819844943*s^11)/2122202298761816335852873148743680000000000)*Derivative[26][F][s] + (2492159846075224309303103040027826280299/242977774540790366334153506211055534080000000000 + (1806140744145350310321856520415214340531*s^3)/450841962319605654275560281179506606080000000000 + (30566113948304793390585484238696761*s^6)/787761493300386223868586512813654016000000000 + (227183609075010366153866615219*s^9)/6791047356037812274729194075979776000000000 + (1374826741408408519465601*s^12)/795825862035681125944827430778880000000000)*Derivative[27][F][s] + ((7892662208211172244080421131467429571327*s)/23443782040619494022329134621334343516160000000000 + (27739976369939380202992669451344409*s^4)/1211940758923671113643979250482544640000000000 + (76783760360544852279512381291*s^7)/970149622291116039247027725139968000000000 + (573939802076485842533972593*s^10)/25466427585141796030234477784924160000000000)*Derivative[28][F][s] + ((1624838503231759222611267384976971809*s^2)/378125516784185387456921526150553927680000000000 + (55159595673818736626369829989*s^5)/705563361666266210361474709192704000000000 + (129871112114762526659505187*s^8)/1358209471207562454945838815195955200000000 + (159413254765828610556319*s^11)/25466427585141796030234477784924160000000000)*Derivative[29][F][s] + (2930484053494269859286715835433/26599522829600463399593508926914560000000000 + (19255763782386519212860416432937*s^3)/685009994174248890320510011142307840000000000 + (17588673069497845033768633387*s^6)/109411318513942531092859237890785280000000000 + (61193567136918836213822699*s^9)/984701866625482779835733141017067520000000000)*Derivative[30][F][s] + ((7312408760722636237791888520567021*s)/3025004134273483099655372209204431421440000000000 + (29219307482713743143239961017*s^4)/281343390464423651381638040290590720000000000 + (987632947608222069022777*s^7)/5115334372080430025120691641647104000000000 + (24494969537696932665403*s^10)/1477052799938224169753599711525601280000000000)*Derivative[31][F][s] + ((12357149407804576359627730426123*s^2)/601122616426140872367413708239342141440000000000 + (27267564762909231581842591267*s^5)/122103031461559864699630909486116372480000000000 + (1257116075001657839222987*s^8)/10175252621796655391635909123843031040000000000)*Derivative[32][F][s] + (6333539204776061226610500151/11694117491267985545494019015505346560000000000 + (2072457559821692195014242004741*s^3)/23443782040619494022329134621334343516160000000000 + (64265872699272235502519*s^6)/234212975949283627940468496456744960000000000 + (740836837920148153*s^9)/22977972580468241824071556037345280000000000)*Derivative[33][F][s] + ((26050004678067375175278554837*s)/3233625109050964692735053051218530140160000000000 + (3495860379447217032850891*s^4)/16745558600442495730235096158095959654400000000 + (259304750593396435492291*s^7)/1465236377538718376395570913833396469760000000000)*Derivative[34][F][s] + ((36464865595315186397205077839*s^2)/797088589381062796759190577125367679549440000000000 + (4336472205241516193947591*s^5)/15941771787621255935183811542507353590988800000000 + (60385646602652453129*s^8)/1311000969376748020985510817640407367680000000000)*Derivative[35][F][s] + (43212253185873418536347/33643076474878666107805870090761535488000000000 + (389552299067961290129111*s^3)/3053979269659244432027550103928611799040000000000 + (24449225479543860403*s^6)/134461637884794668819026750527221268480000000000)*Derivative[36][F][s] + ((25397193926909057047024457*s)/1962064220014923807407238343693212749660160000000000 + (969816598155191492887*s^4)/5244003877506992083942043270561629470720000000000 + (14892006842098861*s^7)/308470816323940710820120192385978204160000000000)*Derivative[37][F][s] + ((3028487668635670155289*s^2)/62716167585538167953407871033787568619520000000000 + (155314588159542527*s^5)/1170607200408800646189174063413455749120000000000)*Derivative[38][F][s] + (17692861732702281992519/11651270244779979646455328929832534970204160000000000 + (82932049410770069057*s^3)/991337069146195747229917692559280811540480000000000 + (16010929088622113*s^6)/433709967751460639413088990494685355048960000000000)*Derivative[39][F][s] + ((9737560054820031283*s)/957153032279085549049575703160684921487360000000000 + (16733346887719097*s^4)/247834267286548936807479423139820202885120000000000)*Derivative[40][F][s] + ((30076742564983073*s^2)/1261701724367885496474440699620902851051520000000000 + (35334576238289*s^5)/1734839871005842557652355961978741420195840000000000)*Derivative[41][F][s] + (1153771256581291/1277278288866254453221038732949555972669440000000000 + (8951487988309*s^3)/385519971334631679478301324884164760043520000000000)*Derivative[42][F][s] + ((17473595762849953*s)/4552219821519330871279782044232217486593884160000000000 + (1117899347*s^4)/140570029073595938465902360555589719818240000000000)*Derivative[43][F][s] + (84161494073*s^2*Derivative[44][F][s])/16493550077968590113332543638522527125340160000000000 + (446871437/1691646161842932319316158321899746371829760000000000 + (2844299*s^3)/1337314871186642441621557592312637334487040000000000)*Derivative[45][F][s] + (6076489*s*Derivative[46][F][s])/9464074473013161894552561422520202674831360000000000 + (837659*s^2*Derivative[47][F][s])/2276109910759665435639891022116108743296942080000000000 + (2791*Derivative[48][F][s])/79863505640690015285610211302319605027962880000000000 + (79*s*Derivative[49][F][s])/2142221092479685115896368020815161170161827840000000000 + Derivative[51][F][s]/619101895726628998494050358015581578176768245760000000000, F[s]*Subscript[u, 42, 8][s] -> ((315942616874822817500021604341689927909947430750142687575942969*s)/3003039434778373099077970051515059595000000000 + (7639610135723266817143016736689011866529401452829735998493001*s^4)/41708881038588515264971806271042494375000000 - (11089274884084893432424426958816152117492764508613444836837*s^7)/811006020194776685707785121936937390625000 - (826889376663025669212412907353307392803057078213836237*s^10)/2325465290881080102387914328134587500000 + (176755145133146192513112980457649282637322923752009*s^13)/71517285731461788863120381123186718750 + (676838733173945565301032264591405821794147931*s^16)/45407800464420183405155797538531250 + (23890418621296241836319092288537862444*s^19)/2059310678658511719054684695625 + (8112766551677694146281940806*s^22)/5079638086995749236084125 + s^25/51)*Derivative[1][F][s] + ((232532390191893850247205238259496274031839318640527000820033*s^2)/14507436882987309657381497833406085000000000 + (8611906166647046226348084823498798925313367947499401191478149*s^5)/111223682769569374039924816722779985000000000 + (4621425795896587486158431938150256575072463062219546553*s^8)/29424254700944278846540956804968250000000 - (108486445591694390167240013042049474256569204324539309*s^11)/5339957334615813568446321790531275000000 + (2117864692670582655650762461189398054842682495479*s^14)/47678190487641192575413587415457812500 + (60548696007059757057652065488000322100753*s^17)/246112739644553839594340366062500 + (180049693785529889262059073180828436*s^20)/1601686083401064670375865874375 + (11289501835804534103106892*s^23)/1693212695665249745361375)*Derivative[2][F][s] + (-41841968661484724424882503967411466204176192915826091/795012275648265084884253780000000000 - (506616665262732165574859403825839372522163025078173712790909*s^3)/30030394347783730990779700515150595950000000 + (14445119950867617093724047844072260798076185363247557549434023*s^6)/667342096617416244239548900336679910000000000 + (100886570647515869526421278654077716514628423542877813824561*s^9)/207617541169862831541192991215855972000000000 + (5526285249882122294806193918791148378480631460629391*s^12)/6268645566722911580350029928014975000000 - (690999111489853327526503452913595684715614894509*s^15)/572138285851694310904963048985493750000 - (17374169631420292730998731076484518071451*s^18)/21368376689138909837720375312250000 - (3853014641182948334702482299400783*s^21)/230642796009753312534124685910000 + (11985240514963298295527*s^24)/10159276173991498472168250)*Derivative[3][F][s] + ((-17889724691354697143739998842135868943200453108244907337686789*s)/6627397373303995804861727010240131520000000000 + (384935864502077006211666671290273231491683081018996866305704357*s^4)/24024315478226984792623760412120476760000000000 + (3052125406700943092609241299455648008970294275475742812178833*s^7)/778565779386985618279473717059459895000000000 + (45661664103533143378110541174579361310904576719722919869*s^10)/674082925876178024484392828622909000000000 + (60746612530673510542918840653708890078940788013739189*s^13)/288357696069253932696101376688688850000000 + (17465553661352097018949350916245315872943352711*s^16)/117361699661886012493325753638050000000 + (32974775574299755499320200170392946077*s^19)/1397163091212928720158639924262500 + (35190935706912373485127904270993*s^22)/57660699002438328133531171477500)*Derivative[4][F][s] + ((2904361070132102565277703044569180228316945917033386301080058977*s^2)/96097261912907939170495041648481907040000000000 + (42399290520360413638465932499309150260897645271204148139742799*s^5)/4687671312824777520511953251145458880000000000 + (763895228715629339976908783577980955571736174917147850207033*s^8)/1557131558773971236558947434118919790000000000 + (990531824997443036281276988104883811142317263991187550479*s^11)/207617541169862831541192991215855972000000000 + (4267561456926945367709126208619542782740165274008813*s^14)/411939565813219903851573395269555500000000 + (66961363584725534288229088351954648288243889*s^17)/12353863122303790788771131961900000000 + (430065688266830205578494877605374954223*s^20)/726524807430722934482492760616500000 + (2854795719723754777394520923*s^23)/458352138334167950187052237500)*Derivative[5][F][s] + (1587137308080632114671661362719828103415308415941361099/283478662859724235981585347840000000000 + (1455006593280029138119917446849685030071115507243137228333543*s^3)/107042341312066765993311101808389760000000000 + (1714046771004380216229283704201840033112519855603913329875251*s^6)/1016902242464634276936455467179702720000000000 + (19489207277746670790608153291946162955387005403387240012489*s^9)/511058562879662354562936593762107008000000000 + (224420938138603561807658269985452654258265848194270161*s^12)/1163123479943209140286795468996392000000000 + (5076432626449663827920804955261659222754254431*s^15)/21420878843166278166559983114000000000 + (14247659211546331855726187953866623387832457*s^18)/211903068833960855890727055179812500000 + (110747873865489916314016295767568893*s^21)/35613961148564849729533958853750000)*Derivative[6][F][s] + ((6239247564169393953894261213340380742425487567000153162038616927*s)/1757207074978888030546195047286526300160000000000 + (291389723955435563392334373684927792418237574068632453743195593*s^4)/109825442186180501909137190455407893760000000000 + (361679597691838976176710304120240955903325642485646081792439*s^7)/2288030045545427123107024801154331120000000000 + (6328744168048680252808987193157114549837244396616905061987*s^10)/3559157848626219969277594135128959520000000000 + (2796648046120940185847645081209662298115203046194762711*s^13)/593192974771036661546265689188159920000000000 + (208220153538045179893738810173034685735326354159*s^16)/68656594302203317308595565878259250000000 + (185113804691737387290039767375425649*s^19)/461493434988746001045016312500000 + (71876361760939587591614050322827*s^22)/14382561233074266236927175690937500)*Derivative[7][F][s] + ((578862321058978721510131279794116752122293443489856438094511*s^2)/549470630074699196543525655811921920000000000 + (39476884815501293119170208724333069309933899113828249209659727*s^5)/136671661387246846820259614788952045568000000000 + (584619611961797988952403857092007881510673982021706514111093*s^8)/68335830693623423410129807394476022784000000000 + (26665508769062005141754128739051015300630934215502503683*s^11)/527282644240921476930013945945031040000000000 + (97124784113510301830825287593715645234499218079431*s^14)/1373131886044066346171911317565185000000000 + (27119976508766764191853586419701350273119*s^17)/1201971188764063678371771111314062500 + (43359500671253786870555279870343751699*s^20)/37394659205993092216010656796437500000)*Derivative[8][F][s] + (138967469775890747063839155422880909478991519011286773243/3428957905951224358433256367472640000000000 + (4345132193449584800090684178804091155605170774499072982226591559*s^3)/24600899049704432427646730662011368202240000000000 + (97806383187421819833247839595245589845007794523736907725441*s^6)/5141253719896433109226067014004465664000000000 + (30126650715880200277888401391956995672389139436007713854947*s^9)/105810318493352397538265508223704809472000000000 + (3820122005646735271136500421961497510537548947591472867*s^12)/4270989418351463963133112962154751424000000000 + (4964209396967774692913046218154122905824201329*s^15)/7652128157521112765044707032871000000000 + (38096122912836357505465570539671729724301*s^18)/403862319424725395932915093401525000000 + (5994266840825463870002735420386437557*s^21)/4711727059955129619217342756351125000000)*Derivative[9][F][s] + ((94669848307046662226039656948319426918672045779715379420036859*s)/3840140339466057744803392103338359914496000000000 + (559460183940159946225328676892678189522447749603217657312057807*s^4)/32801198732939243236862307549348490936320000000000 + (1289543838486121771048581627728392526253877069866991710597899*s^7)/1640059936646962161843115377467424546816000000000 + (18496055783364647159973815810876210980754157662424158809103*s^10)/3075112381213054053455841332751421025280000000000 + (6243925773855266077276719660952073497526947939957523*s^13)/628086679169332935754869553258051680000000000 + (193197527287086524523489533551515207423683*s^16)/54115546523412335931457605567450000000 + (357863580251906442542144412873328715591*s^19)/1781745526873788511468743059124375000000)*Derivative[10][F][s] + ((79682010619693544188963851890160953656878639746225032653496771*s^2)/16065893256949833422136640432333954744320000000000 + (11217742960857555902583184645239706383625458156511297492278349*s^5)/11409112602761475908473846104121214238720000000000 + (136657843534340234450264711158551507233938756979683942182557*s^8)/6560239746587848647372461509869698187264000000000 + (14804985937310365871196820778929168085910353463863900827*s^11)/180888963600767885497402431338318883840000000000 + (1145529176431375817477276468939150634919009754827*s^14)/16528596820245603572496567191001360000000000 + (1539523600385002229990967638546368520796257*s^17)/136303532805844821127358844023014687500000 + (5830655694477732490295513355439463*s^20)/35037216838466633539581991908750000000)*Derivative[11][F][s] + (8536495704369643975131002622698692783801689761710098071/40307750078120514907297054442127360000000000 + (2231810432782267403751280981938151384631454757373811452250301*s^3)/4685885533277034748123186792764070133760000000000 + (30761999663251199768716653591478235723425256773158124568233*s^6)/874698632878379819649661534649293091635200000000 + (3457862810300309453326468153380496629068593272950416637*s^9)/9647411392040953893194796338043673804800000000 + (2169179295431777090881289557540853962268665964156597*s^12)/3014816060012798091623373855638648064000000000 + (1729798172346253381197565101201216815137732073*s^15)/5815617399716045701433977344981960000000000 + (483649904544255649189968587605997128567*s^18)/25962577677303775452830256004383750000000)*Derivative[12][F][s] + ((4587460909198258119783383558414420314287967356010901517511867*s)/79093628341906872232057306743797931048960000000000 + (641606584230638975808110290219806864487030380074063383517807*s^4)/24991389510810851989990329561408374046720000000000 + (24786486945391092133835824671526259388829603532240208797*s^7)/30871716454531052458223348281739756175360000000 + (145831347810217718947055876836372686765758159910493343*s^10)/36177792720153577099480486267663776768000000000 + (8143793150536324291223348549772579862222224051173*s^13)/2009877373341865394415582570425765376000000000 + (8418162599592072302304238265491979731874123*s^16)/11215833556595230995622670593893780000000000 + (2111129149271453873521937445612359*s^19)/172700073241488528511066004463750000000)*Derivative[13][F][s] + ((262804366006070281320608016919936121493274170394516587670127*s^2)/42842382018532889125697707819557212651520000000000 + (1282102489055308517262167906794889222377581693973024249*s^5)/1526036404079636799714451224999493632000000000 + (22518796678114179417701112180547533724615709144058307*s^8)/1891649292557049782979371830988955648000000000 + (1785245556941004526762364235156517020306046914693113*s^11)/60296321200255961832467477112772961280000000000 + (53802003757364298029908398822225675311635004987*s^14)/3768520075015997614529217319548310080000000000 + (321013697975808472306170797048432027807*s^17)/319149735350270800688449976249010000000000)*Derivative[14][F][s] + (131636893424227478771913581350886913040613334155643737/660653854938950878480576111831941120000000000 + (2569056075197291385035454563873913490318898738786904398989*s^3)/7560420356211686316299595497568919879680000000000 + (820578928357603036650711486565636495728218337872614937*s^6)/47252627226323039476872471859805749248000000000 + (6084195586033812978409269698528490351962975610995783*s^9)/52622243956587021235607980025692766208000000000 + (5086377627129342358224782020706675191745244220363*s^12)/36177792720153577099480486267663776768000000000 + (635620795571749473308454955879340827065983*s^15)/21211182410971843984216983036857280000000000 + (52132463823661092360664912647032743*s^18)/95744920605081240206534992874703000000000)*Derivative[15][F][s] + ((1017923167565451003568606790913618453411004825284632961673*s)/30241681424846745265198381990275679518720000000000 + (14519688618943679335383150903370734242256929523207075677*s^4)/1323073562337045105352429212074560978944000000000 + (40799696986287761173652158240337593581619818065306897*s^7)/176170121072052201527904976607754043392000000000 + (532428217799080632988623889216116951126994455308369*s^10)/723555854403071541989609725353275535360000000000 + (464552928958134173826745924077631931914336313*s^13)/1102981485370535887179283117916578560000000000 + (42333573637443026975185373120957566267*s^16)/1253388051557427144521912633996112000000000)*Derivative[16][F][s] + ((199039260429897730195397490436823137452570904030754933*s^2)/87475938005755048287763914847904858112000000000 + (2184950200797542886220187764764546514145103748129*s^5)/10050084789264136981590523305136128000000000 + (333212078298088697195102840730157019876323517310323*s^8)/165384195292130638169053651509320122368000000000 + (466461344040913083345559822372850312994174007*s^11)/153458293616770210390161129449263104000000000 + (104429631155034530069472156955350332529667*s^14)/137872685671316985897410389739572320000000000 + (870078606538326318654266206647163*s^17)/56034418074097535418577683291840000000000)*Derivative[17][F][s] + (176989811196849402333518268837168025923904694025041/2708680805249698601770362058510958592000000000 + (318647253259325901363418916179395909771461478142046791*s^3)/3998622321729736318398452729825339847475200000000 + (2551247876243223450353349414521517147776704819128527*s^6)/937177106655406949624637358552814026752000000000 + (43665472580103336412859399486654540354937047927*s^9)/3809663035184581096035111213629325312000000000 + (3315059573910259503830877695965764562623553*s^12)/416681894473313557378840288990707456000000000 + (46787628891691360300475873301241883*s^15)/63505673817310540141054707730752000000000)*Derivative[18][F][s] + ((105340612008860574277400237095810342147335117899967233531*s)/14395040358227050746234429827371223450910720000000000 + (20612014093609257293257108496728091629405273401688507*s^4)/12852714605559866737709312345867163795456000000000 + (88502488372624573728209517080072997702766381447*s^7)/4033760860783674101684235402666344448000000000 + (45330197940883163972437830967858824378014321*s^10)/1071467728645663433259875028833247744000000000 + (669867382714992362859851960334819283703*s^13)/53344766006540853718485954493831680000000000 + (1725111232679538839142530624683*s^16)/5862062198520972936097357636684800000000)*Derivative[19][F][s] + ((5025937441053269723036965629921882961147059570351749*s^2)/15994489286918945273593810919301359389900800000000 + (1795629736585810434617294860282118158498425978781*s^5)/91431912844429946304842669127103807488000000000 + (874018600285320457572262493205595656071948401*s^8)/7619326070369162192070222427258650624000000000 + (1609483689537104550599644595828634661*s^11)/16250610135069363807138578409216000000000 + (227409471046759109230458941135672369*s^14)/21115636544255754596900690320475040000000000)*Derivative[20][F][s] + (29658589717456154599754703949754369395876206257929/3412937814614620238230656193723807825920000000000 + (1186175660160700996974840376819374521860047607063*s^3)/172348514534241020804640318803404652544000000000 + (669730285615340342610534726888384034085634913*s^6)/4424124815053061917976258183569539072000000000 + (6702529454409472390233052489416499139146909*s^9)/17297929457054314165781045510533152768000000000 + (14946132560129943689062221250823711093*s^12)/106689532013081707436971908987663360000000000 + (617349052095888613536729448969*s^15)/162012556605542874145018084300320000000000)*Derivative[21][F][s] + ((10288159679952942572630009504260400933902686023323*s)/16949584946608806597752903076803795484672000000000 + (663811800655287649952990840582772270840795253481*s^4)/7680280678932115489606784206676719828992000000000 + (6461587937244769755017778865564093114034489*s^7)/8648964728527157082890522755266576384000000000 + (282906739496002497517826567011426635757*s^10)/341406502441861463798310108760522752000000000 + (279810585219906942320588650718671*s^13)/2592200905688685986320289348805120000000000)*Derivative[22][F][s] + ((501551219535565398234086154143536316862916181477*s^2)/30721122715728461958427136826706879315968000000000 + (548851608816696872359852946849370559517240747*s^5)/830300613938607079957490184505591332864000000000 + (16357581779986328828873312253881749971457*s^8)/6919171782821725666312418204213261107200000000 + (612450501456426520805818608146441*s^11)/572071924014054838360339718356992000000000 + (57494084910920957784451*s^14)/1670716964125349480403653990400000000)*Derivative[23][F][s] + (7208498750477962368245566275856472718444301/16648477144461562137710518018164916224000000000 + (833726318261718760802551805862215065656701*s^3)/3690224950838253688699956375580405923840000000 + (478526891772803591005806402690234741077*s^6)/150744483285876376172383838871748608000000000 + (9874776086806672712915821936813463*s^9)/2093673378970505224616442206552064000000000 + (184179804738122541453575240941*s^12)/244221693111478864046560798863360000000000)*Derivative[24][F][s] + ((88822700520226973736967960676962197983093471*s)/4620803416701813314546032331161551765504000000000 + (54436266852731809189108988009768637897409*s^4)/30192749597767530180272370345657866649600000000 + (39312338155067453929172981637561399197*s^7)/4070101048718662156654363649537212416000000000 + (6347644485073371674849610868753*s^10)/1118979393892594067995151296610304000000000 + (33370422456705618859061989*s^13)/151585878482986881132348082053120000000000)*Derivative[25][F][s] + ((1339003670118409377085232888191602437321*s^2)/4018393775867426884246776452537647104000000000 + (648421122753717797637293111712023*s^5)/74052664305385280927443175079936000000000 + (40245200205141375891566978761997*s^8)/2188226370278850621857184757815705600000000 + (375664462137241349382049583*s^11)/101057252321991254088232054702080000000000)*Derivative[26][F][s] + (1382693044775186204929587398797090023293/161985183027193577556102337474037022720000000000 + (201603382786547772752696686545433405349*s^3)/67367189771895097765313605233719377920000000000 + (3469921221861290481796855357673503*s^6)/131293582216731037311431085468942336000000000 + (6795898615786726566650675017*s^9)/323383207430372013082342575046656000000000 + (428505496940505097539709*s^12)/424440459752363267170574629748736000000000)*Derivative[27][F][s] + ((1955125495745075329848612006423601958861*s)/7814594013539831340776378207111447838720000000000 + (20324726395247819785314986708198449*s^4)/1312935822167310373114310854689423360000000000 + (8584549730611403663084957797*s^7)/174129419385584930121261386563584000000000 + (22149256696091736160338211*s^10)/1697761839009453068682298518994944000000000)*Derivative[28][F][s] + ((36279035434420096337117260099532911*s^2)/12604183892806179581897384205018464256000000000 + (158647178226087568989918432713*s^5)/3292629021109242315020215309565952000000000 + (3811814725621133583199543*s^8)/69651767754233972048504554625433600000000 + (213890964796497474263*s^11)/63825633045468160476778139811840000000000)*Derivative[29][F][s] + (1292601801401707113744313476871/17733015219733642266395672617943040000000000 + (359295109149131430161057229779179*s^3)/21006973154676965969828973675030773760000000000 + (662268726227619555057206581*s^6)/7294087900929502072857282526052352000000000 + (1538942617447824233674867*s^9)/46890565077403941896939673381765120000000000)*Derivative[30][F][s] + ((1460878524214899589892583227097281*s)/1008334711424494366551790736401477140480000000000 + (75853822693954847128669252333*s^4)/1312935822167310373114310854689423360000000000 + (61153644909568033014743*s^7)/608968377628622622038177576386560000000000 + (10972999258396763339*s^10)/1352612454155882939334798270627840000000000)*Derivative[31][F][s] + ((308264060921548355293544735479*s^2)/27419628117683618739566239323198062592000000000 + (1162085955081740315027277563*s^5)/10175252621796655391635909123843031040000000000 + (403151436681857669360897*s^8)/6783501747864436927757272749228687360000000000)*Derivative[32][F][s] + (90651184359860380508557433/311843133100479614546507173746809241600000000 + (5336156616466020461330994811*s^3)/120224523285228174473482741647868428288000000000 + (2434943797409259457266053*s^6)/18785081763316902261481678382479441920000000000 + (639313765749742047521*s^9)/44401102349658132618047603449496862720000000000)*Derivative[33][F][s] + ((123953504266893079758669221447*s)/31258376054159325363105512828445791354880000000000 + (47241639116112782981111977*s^4)/488412125846239458798523637944465489920000000000 + (18936170282146086241813*s^7)/244206062923119729399261818972232744960000000000)*Derivative[34][F][s] + ((551728960216984343358159509*s^2)/26569619646035426558639685904178922651648000000000 + (15519090740757514679805941*s^5)/132848098230177132793198429520894613258240000000000 + (36088357173587791*s^8)/1920880541211352411700382150388875264000000000)*Derivative[35][F][s] + (21330296494939236536477/37381196083198517897562077878623928320000000000 + (395894018025404913240101*s^3)/7380449901676507377399912751160811847680000000000 + (1209561620025368251*s^6)/16647631357165054234736645303370252288000000000)*Derivative[36][F][s] + ((1293852671964960167155079*s)/242922236763752471393277128266778721386496000000000 + (1011642483917138355343*s^4)/13984010340018645557178782054831011921920000000000 + (264551909854703*s^7)/14689086491616224324767628208856104960000000000)*Derivative[37][F][s] + ((77268120944241713429*s^2)/4181077839035877863560524735585837907968000000000 + (49151089697471273*s^5)/1014526240354293893363950854958328315904000000000)*Derivative[38][F][s] + (1217722448937668441/2142762343867582463715922561808282293370880000000 + (9875508489965495479*s^3)/330445689715398582409972564186426937180160000000000 + (36495871676669*s^6)/2891399785009737596087259936631235700326400000000)*Derivative[39][F][s] + ((77379639131993573*s)/21770539557720377194068780699341068802457600000000 + (6530744287096661*s^4)/289139978500973759608725993663123570032640000000000)*Derivative[40][F][s] + ((44331317194097*s^2)/5683341100756240975110093241535598428160000000000 + (7143063293*s^5)/1116370573362833048682339743873063976960000000000)*Derivative[41][F][s] + (7032558922087/24329110264119132442305499675229637574656000000000 + (10742639255743*s^3)/1505363697592371319867652792404833824931840000000000)*Derivative[42][F][s] + ((350227046185657*s)/303481321434622058085318802948814499106258944000000000 + (189619*s^4)/82385365024818132434228489702909725900800000000)*Derivative[43][F][s] + (7944656323*s^2*Derivative[44][F][s])/5497850025989530037777514546174175708446720000000000 + (214639811/2932186680527749353481341091292893711171584000000000 + (9379273*s^3)/16493550077968590113332543638522527125340160000000000)*Derivative[45][F][s] + (254975423*s*Derivative[46][F][s])/1517406607173110290426594014744072495531294720000000000 + (s^2*Derivative[47][F][s])/10970261763831046055715688365703242448896000000000 + Derivative[48][F][s]/117971359158259303434526259649684936484454400000000 + (103*s*Derivative[49][F][s])/12139252857384882323412752117952579964250357760000000000 + Derivative[51][F][s]/2889142180057601992972235004072714031491585146880000000000, F[s]*Subscript[u, 43, 7][s] -> ((-7908875815138203125345493246838445643338907321436895013841195781*s)/16141336961933755407544089026893445323125000000 - (4155173096834879341328866448285659654428040924296273981367*s^4)/148424039778152534976934470116673750000000 + (21042423667683947268396826524091611178020488154917987554107631*s^7)/557972141894006359766956163892612924750000000 + (338641195730566884265644834660617428989689140277911743161*s^10)/3099845232744479776483089799403405137500000 - (3226216506706623411322539399136948101554800406672897*s^13)/424171487786600954636438122523728125000 - (787193791407782544111513671446338880751686279*s^16)/31492506773710772361640311196078125 - (2713971103111599081617946911347506098029*s^19)/177100718364632007838702883823750 - (9156294422985121547110514446*s^22)/5079638086995749236084125 - s^25/51)*Derivative[1][F][s] + ((-5827019935204204860163396744840595296783536650370347787291606853*s^2)/14347855077274449251150301357238618065000000000 - (38584141308110463516317939387141917077517795382774002769484791*s^5)/869566974380269651584866748923552610000000000 + (3382789199311600357625158381538472735008806598556903664433*s^8)/632621476070301995200630571306817375000000 + (361838336538548293222797091642827584000376360449314697*s^11)/6958126223893332831611873848268025000000 - (31415769020167858682416407303420985777382642848*s^14)/360690040634864757343909968132421875 - (26520986318206001820139787413758565896872347*s^17)/75460306085799725079099489629250000 - (37272679833618004180099394874300388777*s^20)/275490006344983123304648930392500 - (2052622230306152251825317229*s^23)/291232583654422956202156500)*Derivative[2][F][s] + (54727463914375474974649708834272567482469026305595976101/444411862087380182450297863020000000000 + (870162745338422166912225668307625128788551679489907777541013477*s^3)/206609113112752069216564339544236100136000000000 - (4705610163287934360801342776958732300266122459715250769016461*s^6)/1793481884659306156393787669654827258125000000 + (1172339305891530814384406158908375449289850264008815546407169*s^9)/1785510854060820351254259724456361359200000000 + (1546853534598283429583858774433142185426400983839973523*s^12)/199990015015772888805360632219574525000000 + (51957681847836589362147417579127859454040369736747*s^15)/3393371902292807637091504980189825000000 + (6015716554829917884894901846563565302128773*s^18)/918840197632973123021976138426750000 + (814158637087454187446969805352986281*s^21)/1525790804372214221379594076020000 + (1613244903835749281746639*s^24)/436848875481634434303234750)*Derivative[3][F][s] + ((208665280607381699052564975699711245953367881812158775518029591*s)/1181974331308650281559292560321716820000000000 + (149303720537824928993609431244099919994033482825671840703625977077*s^4)/2066091131127520692165643395442361001360000000000 + (2010453507590417572186707805830851772740494155947689606377090089*s^7)/535653256218246105376277917336908407760000000000 + (203543352546338459451291710973884578930978419356210131517*s^10)/2635051437515968641166262875525917000000000 + (355170670984306199640048482765608514501387956626244961*s^13)/901773158616575934976898850735536040000000 + (953184361461711213616401188076806188187235812233*s^16)/2050162190968571280742784258864685937500 + (3064630804129100769184150897235053127348839*s^19)/24992453375616868946197750965207600000 + (25694317736418266392426384332586037*s^22)/4958820114209696219483680747065000)*Derivative[4][F][s] + ((700201115555626856979379855063983043720575371911726805987799699647*s^2)/8264364524510082768662573581769444005440000000000 + (19424433922460475259065514420455119366441287922191449965780893051*s^5)/869933107843166607227639324396783579520000000000 + (48714945950109840403891303679031566829133623821899954284953749*s^8)/66956657027280763172034739667113550970000000000 + (61145179009695766667289686439036004642824528648383377567*s^11)/10490663067337369866358752787640196000000000 + (450759724443093945485775060546990863331049902079904143*s^14)/35426802659936911731235311993181773000000000 + (3758530557418782366389442168716824426004031354469*s^17)/524841520887954247870152770269359600000000 + (4826073453160952567860273372744193754377*s^20)/5680103039912924760499488855729000000 + (60420913405993839292170880187*s^23)/6286536655945355247824138878125)*Derivative[5][F][s] + (2651891595397708511300767262225230444895037898103714153/1354398055885349127467574439680000000000 + (2234197109580626876392798980439698895280935702910860818572787877*s^3)/95403919474863870345311094739041200640000000000 + (762076211017180685107027427920131915270590134564527321199319*s^6)/240257123219666340155316401586413280000000000 + (16953597813387805983253470124722960328452362511525451398456641*s^9)/285681736649731256200681555913017817472000000000 + (970213316647543660071572991091364888576677298083041181*s^12)/3847254587504461002487092705141912000000000 + (414033293743036431422851532269735440438139038971989*s^15)/1499547202537012136771865057912456000000000 + (885750385078334607759296905833552212889266917*s^18)/12149109279813755737735017830309250000000 + (20700964598235929617640630416223087*s^21)/6434455165497010665420000969375000)*Derivative[6][F][s] + ((62720414286706341054400501450059129260732394827677544939618014469*s)/18889976056023046328371596758330157726720000000000 + (5085869153526955111429174427847542326123943893186815236885749*s^4)/1233510255715230921272795922576084480000000000 + (811124044060900950269005365646689507319611719712697026009604309*s^7)/3148329342670507721395266126388359621120000000000 + (50549928859127686437789156818335672051780462732900459484717*s^10)/19130473436365932334867068476318157420000000000 + (632192441731812131002149387533361512089092487373596495037*s^13)/102029191660618305785957698540363506240000000000 + (238643023315972878493297883020979915533763343887*s^16)/67191659857632834008981151243588000000000 + (2344559215204349575236700578938933425607203*s^19)/5513041185797838738131856830560500000000 + (39149593308423326650499892232267127*s^22)/8039851729288514826442291211234062500)*Derivative[7][F][s] + ((19515148348546927483756492981137355869432365582203859094250445779*s^2)/12593317370682030885581064505553438484480000000000 + (398983818860667759081207326115597357378148617720762150710912861*s^5)/904135606100248371272486682449990455296000000000 + (1707606369404100120005370391149970155701509639643719481751167*s^8)/133565487264809418483435532634657680896000000000 + (9539335718759126879657633829145776767652812560841024988329*s^11)/136038922214157741047943598053818008320000000000 + (84156827310579043042261751098093502184585434052422813*s^14)/944714737598317646166274986484847280000000000 + (13734543792884343628406641370624520174895963*s^17)/533520114754629555303082919086500000000 + (227919246908711548034115564714672901673*s^20)/189172981865612113563348028499625000000)*Derivative[8][F][s] + (14710447356114800828711364515238900246201008923262334624569/147445189955902647412630023801323520000000000 + (1219272667335365263212954689739438757172849555546944539100932848293*s^3)/4231354636549162377555237673865955330785280000000000 + (48964123422244198486864537845660854729926328606941475393771801*s^6)/1720062860385838364859852712953640378368000000000 + (56184035787880807680700914293323037719184597033685514096434761*s^9)/141045154551638745918507922462198511026176000000000 + (16957986792444886817207397417227057847306781918512724591*s^12)/14692203599129036033177908589812344898560000000 + (1474592374375526676183149050624167283511152951717*s^15)/1923627293752230501243546352570956000000000 + (32576715385520049237084105272916969018431*s^18)/319229406898220441638149798093117187500 + (512440997678867413983719907806201879213*s^21)/405208527156141147252691477046196750000000)*Derivative[9][F][s] + ((10523837560430662518935634134301551452391787071275310736031615661*s)/211567731827458118877761883693297766539264000000000 + (76957320857315653263106879439418704430920855980939046891899834027*s^4)/2820903091032774918370158449243970220523520000000000 + (638177044457620125151773382377406807570260808871598393504790811*s^7)/564180618206554983674031689848794044104704000000000 + (1046117530288552712473743570008372494984692451678601905508359*s^10)/132229832392161324298601177308311104087040000000000 + (323152622867009508251999952164863315939578007130212909*s^13)/27007727204281316237459390790096222240000000000 + (858947186531500559044903387212835983040734427*s^16)/218085652489351713803774150436823500000000 + (3184309413547988815365298115051355677509*s^19)/15621660931271237204001813208035000000000)*Derivative[10][F][s] + ((257233209134283859849411698457942956893910891149113667327665531*s^2)/30036235219514905963125023416972176261120000000000 + (33593279608287249066895799859226289008178553721960113283192229717*s^5)/22567224728262199346961267593951761764188160000000000 + (216293681815532011036657204020915511142587765282274001590833*s^8)/7624062408196688968567995808767487082496000000000 + (25340807010473724144649415795678805855325107025287535031*s^11)/250910497897839325044784017662829419520000000000 + (95665966139419275531322839717025143068014764017749*s^14)/1227623963830968919884517763186191920000000000 + (136465130344004242948009121311890235590820277*s^17)/11722103821302654616952860585979263125000000 + (2737845931816220343000816638642303537*s^20)/17308385118202516968553504002922500000000)*Derivative[11][F][s] + (615650222727967894862373924769640899069545901465802578963/1733233253359182141013773341011476480000000000 + (9612136870677362530637724581879342413903424303831743100233929347*s^3)/12895556987578399626835010053686721008107520000000000 + (3749686961362899734592295285040971591187588795622277989581611*s^6)/75224082427540664489870891979839205880627200000000 + (23711490004417123005285992437669778029589009527481448053*s^9)/51854836232220127175922030316984746700800000000 + (107586098664449111093610787246832097271704310646986699*s^12)/129637090580550317939805075792461866752000000000 + (99800578796607079574143066300691191780665623*s^15)/319376179039323071726259292253160000000000 + (133242789209899913108436698064468123967*s^18)/7417879336372507272237216001252500000000)*Derivative[12][F][s] + ((979017950797733813879792723162612445953679168987638273059321127*s)/11053334560781485394430008617445760864092160000000000 + (80310540953277139725604377474816612163134425906323958799182777*s^4)/2149259497929733271139168342281120168017920000000000 + (878588103173123318486703680311260568061047149775092746941*s^7)/829677379715522034814752485071755947212800000000 + (12827557250387236907467154122569830868713636932349*s^10)/2680381347055221931895994206418432000000000 + (376368959774811491905286095629989290586343665604319*s^13)/86424727053700211959870050528307911168000000000 + (8258315690154237292871316282453000367739893*s^16)/11215833556595230995622670593893780000000000 + (1172665292953677080191587468465089*s^19)/106276968148608325237579079670000000000)*Derivative[13][F][s] + ((436188586147781730748582567449491434514326270344325074791477*s^2)/48479537547287216642236879901077898526720000000000 + (10810208982263324992648056109989199762887806094585773611069*s^5)/9482027196748823255025742686534353682432000000000 + (66144057950017630767519663076432965036969719657637823*s^8)/4548669844931590103151055290963574272000000000 + (253348706506865232587026067635599425222319350669459*s^11)/7774338265700168991892358368363530240000000000 + (53773538999855638777457396911485636651986640727*s^14)/3768520075015997614529217319548310080000000000 + (11302751528592651863339345071077599177*s^17)/12274989821164261564940383701885000000000)*Derivative[14][F][s] + (42717484339725762177166028875082335850301632827986351157/145591593282171299845156960644964024320000000000 + (308594496723821349790528623403006235934667882153786343779999*s^3)/650196150634205023201765212790927109652480000000000 + (44362896732052876781349157128216311554406988945270257011*s^6)/2031862970731890697505516289971647217664000000000 + (26164038902294535603424342131194231929083312948312371*s^9)/200728398318271460035827214130263535616000000000 + (5180047769665334022838176392524812555185429396243*s^12)/36177792720153577099480486267663776768000000000 + (7672765305961816350386565232869018656771419*s^15)/275745371342633971794820779479144640000000000 + (1436149735399330831763635897851437*s^18)/3088545825970362587307580415313000000000)*Derivative[15][F][s] + ((742817551628915778280958776506643426837354650238767902299*s)/15120840712423372632599190995137839759360000000000 + (3251518858156117966569286394018493453606320274409330038919*s^4)/227568652721971758120617824476824488378368000000000 + (2030257435771272674753039222344335398238458831642284141*s^7)/7575315206098244665699913994133423865856000000000 + (933792955713082158025276903748432292073072949917*s^10)/1222222727032215442550016427961614080000000000 + (218736334918381228312270070652021999027760829*s^13)/551490742685267943589641558958289280000000000 + (401667967641902602042031002763612735677*s^16)/13787268567131698589741038973957232000000000)*Derivative[16][F][s] + ((708001311630353003362116300309477482513416120240539735083*s^2)/227568652721971758120617824476824488378368000000000 + (118210196592525102104869974312867331081331747356042926533*s^5)/455137305443943516241235648953648976756736000000000 + (88358276951342515043651925276272224813574921893357*s^8)/41346048823032659542263412877330030592000000000 + (10250469503318612531491287937683856361602043641*s^11)/3529540753185714838973705977333051392000000000 + (13992148575326903177910854452717378520923*s^14)/21211182410971843984216983036857280000000000 + (3729567082779815149766808413969*s^17)/299649294513890563735709536320000000000)*Derivative[17][F][s] + (34023061241226018867183363803346542804276770167067/355101447029686097183309660109668352000000000 + (68170646191180323973438360595804551331204732665774657649*s^3)/687763039337514646764533869529958453765734400000000 + (11096314888847124384746889450484600186536000094782673*s^6)/3748708426621627798498549434211256107008000000000 + (10593962502624541404253881544118024781396861763*s^9)/952415758796145274008777803407331328000000000 + (448473813623484994056599042739328781807137*s^12)/64104906842048239596744659844724224000000000 + (11603124872061656370455798955512671*s^15)/19540207328403243120324525455616000000000)*Derivative[18][F][s] + ((369995515974986527629339577707129721946046561577493858323*s)/38686670962735198880505030161060163024322560000000000 + (289173506316637562294368854244062445243587685073597*s^4)/161162565586957576648392631296139984896000000000 + (12048957518342024822416633281312666382319749717*s^7)/556380808383955048508170400367771648000000000 + (6192560508314560749874567747426014625940579*s^10)/164841189022409758963057696743576576000000000 + (2170412558814763995882725503964026251067*s^13)/213379064026163414873943817975326720000000000 + (83724311311144996839545598288151*s^16)/381034042903863240846328246384512000000000)*Derivative[19][F][s] + ((2900000776641568662567693574547568333583079211104399*s^2)/7997244643459472636796905459650679694950400000000 + (3607328428588290277828675366788926976668521111027*s^5)/182863825688859892609685338254207614976000000000 + (111926398400835547549869886123057001065962323*s^8)/1088475152909880313152888918179807232000000000 + (1382583281376880033372041189439959681401*s^11)/17160644302633248180338338800132096000000000 + (2718541723043563055701611702843581179*s^14)/337850184708092073550411045127600640000000000)*Derivative[20][F][s] + (4411019987112114155807681562842398693725712727053/426617226826827529778832024215475978240000000000 + (157033459044327023305537354630854295478008756941103*s^3)/22342634702347972333401554055786821320704000000000 + (1631768484104094828227578765337097104115070337*s^6)/11925901675360427778892522060057018368000000000 + (5468371320515319724771368128637698039047619*s^9)/17297929457054314165781045510533152768000000000 + (848115411878222525202245572311287221753*s^12)/8108404432994209765209865083062415360000000000 + (3409188395450823447781995611737*s^15)/1296100452844342993160144674402560000000000)*Derivative[21][F][s] + ((154409511340101725938792142772230644589410726780451*s)/245768981725827695667417094613655034527744000000000 + (1206908678259923634508744794663915935923392197477*s^4)/15360561357864230979213568413353439657984000000000 + (42208809553935881348025693265137254370715817*s^7)/69191717828217256663124182042132611072000000000 + (4003105268702285977291502209864858324613*s^10)/6486723546395367812167892066449932288000000000 + (14783981152416624315745975599887*s^13)/199400069668360460486176103754240000000000)*Derivative[22][F][s] + ((913692165959131738879351968473005600212128412539*s^2)/61442245431456923916854273653413758631936000000000 + (38884912859967597509387196471020598094925743*s^5)/72200053385965833039781755174399246336000000000 + (2424131160007852584764415601518237213331*s^8)/1383834356564345133262483640842652221440000000 + (6056517144959541511934220546599557*s^11)/8295042898203795156224925916176384000000000 + (2367141986043010055624383*s^14)/108596602668147716226237509376000000000)*Derivative[23][F][s] + (125901941857579188663795196913758668640733/320163022008876194955971500349325312000000000 + (32739527294475571088121559315627741732397*s^3)/178919997616400178846058490937231802368000000 + (703451943838317037487588283406381456739*s^6)/301488966571752752344767677743497216000000000 + (129374636736816272846125696769723*s^9)/40610043988652040994715473833984000000000 + (83266549012996917055242301*s^12)/176206127786059786469380085760000000000)*Derivative[24][F][s] + ((409453573765873466760991938808528935043622837*s)/26569619646035426558639685904178922651648000000000 + (79109115520969807319706439276587814349851*s^4)/60385499195535060360544740691315733299200000000 + (26224826637055134830294991339241006867*s^7)/4070101048718662156654363649537212416000000000 + (86354875353290860413246081701*s^10)/24617546665637069495893328525426688000000 + (32229151155379174872233*s^13)/253488091108673714268140605440000000000)*Derivative[25][F][s] + ((264038156532909105023798391267264666689533*s^2)/1107067485251476106609986912674121777152000000000 + (278690835434886049559855721131518337*s^5)/48453583913317406626837662494490624000000000 + (61244758978408771520599557267433*s^8)/5470565925697126554642961894539264000000000 + (213521359865665734656804683*s^11)/101057252321991254088232054702080000000000)*Derivative[26][F][s] + (121427522258909409777765941348993318591/20248147878399197194512792184254627840000000000 + (396884898003636521828107658758681159423*s^3)/205647210882627140546746794923985469440000000000 + (129622502823617128998265236733217*s^6)/8205848888545689831964442841808896000000000 + (54186164950685973184369121*s^9)/4619760106148171615462036786380800000000 + (112345862469099915478261*s^12)/212220229876181633585287314874368000000000)*Derivative[27][F][s] + ((5100880367408704887256149748763520563*s)/32291710799751369176761893417815900160000000000 + (4138886198688235911993324684598259*s^4)/456673329449499260213673340761538560000000000 + (122070123450661030752448270099*s^7)/4527364904025208183152796050653184000000000 + (437844305744849344142443*s^10)/65298532269594348795473019961344000000000)*Derivative[28][F][s] + ((10379440715045229416346880116241867*s^2)/6302091946403089790948692102509232128000000000 + (3733623130503117703760485941293*s^5)/144875676928806661860889473620901888000000000 + (62300379266859554795168351*s^8)/2263682452012604091576398025326592000000000 + (482713397337713471023*s^11)/303171756965973762264696164106240000000000)*Derivative[29][F][s] + (1172374215260880308391251139301/28816149732067168682892968004157440000000000 + (39497446434023135289550982514959*s^3)/4422520664142519151542941826322268160000000000 + (2602884402076454314986804661*s^6)/58352703207436016582858260208418816000000000 + (178671285641812922788433*s^9)/11722641269350985474234918345441280000000000)*Derivative[30][F][s] + ((92949194152722864735078266813207*s)/126041838928061795818973842050184642560000000000 + (1163362880506058646776269329451*s^4)/42013946309353931939657947350061547520000000000 + (17077938560213348947144063*s^7)/375124520619231535175517387054120960000000000 + (61407890643217261057*s^10)/17583961904026478211352377518161920000000000)*Derivative[31][F][s] + ((1367693149000350048140978729887*s^2)/260486467117994378025879273570381594624000000000 + (8219856164946405213746733223*s^5)/162804041948746486266174545981488496640000000000 + (169341729823720245927127*s^8)/6783501747864436927757272749228687360000000000)*Derivative[32][F][s] + (104290999295906007569227/789076753796760158265453374865408000000000 + (59758485502837314877423023481*s^3)/3125837605415932536310551282844579135488000000000 + (381267363057029673544561*s^6)/7182531262444697923507700558006845440000000000 + (506502564391416907*s^9)/90063087930341039793200006996951040000000000)*Derivative[33][F][s] + ((25990761371414879295282222731*s)/15629188027079662681552756414222895677440000000000 + (37698667110965647667486209*s^4)/976824251692478917597047275888930979840000000000 + (57683312558631891445519*s^7)/1953648503384957835194094551777861959680000000000)*Derivative[34][F][s] + ((1771704791436321016565569*s^2)/219583633438309310401980875241148121088000000000 + (11516206250106631625381477*s^5)/265696196460354265586396859041789226516480000000000 + (166649991404257457*s^8)/24971447035747581352104967955055378432000000000)*Derivative[35][F][s] + (52443533339665555930603/242977774540790366334153506211055534080000000000 + (2289334429249594874167981*s^3)/118087198426824118038398604018572989562880000000000 + (837495342116306287*s^6)/33295262714330108469473290606740504576000000000)*Derivative[36][F][s] + ((113851744670702722339561*s)/60730559190938117848319282066694680346624000000000 + (682521925273142834071*s^4)/27968020680037291114357564109662023843840000000000 + (3296701727243*s^7)/564964865062162474029524161879080960000000000)*Derivative[37][F][s] + ((6072704542150665299*s^2)/999822961508579489112299393292265586688000000000 + (1552253629518793*s^5)/101452624035429389336395085495832831590400000000)*Derivative[38][F][s] + (642483158984298829/3530687952963630195895554221161374233395200000000 + (6079872559758232303*s^3)/660891379430797164819945128372853874360320000000000 + (54099700207079*s^6)/14456998925048687980436299683156178501632000000000)*Derivative[39][F][s] + ((197355374160777223*s)/185049586240623206149584635944399084820889600000000 + (20032193569247*s^4)/3067798180381684452081973407566297825280000000000)*Derivative[40][F][s] + ((2543514649592467*s^2)/1156559914003895038434903974652494280130560000000000 + (575481927143*s^5)/330445689715398582409972564186426937180160000000000)*Derivative[41][F][s] + (241749616219/3041138783014891555288187459403704696832000000000 + (11411638135567*s^3)/6021454790369485279470611169619335299727360000000000)*Derivative[42][F][s] + ((1418252816663*s)/4741895647415969657583106296075226548535296000000000 + (12359821*s^4)/21420194906452714432899407322756528734208000000000)*Derivative[43][F][s] + (1019787467*s^2*Derivative[44][F][s])/2883018916067680385663818603481579944673280000000000 + (25073239/1432773037076059343178382578699936699777024000000000 + (547973*s^3)/4159663656027269060840465551064332354191360000000000)*Derivative[45][F][s] + (33537461*s*Derivative[46][F][s])/881736271735726249842480305864798882538455040000000000 + (4561*s^2*Derivative[47][F][s])/233030300387299080315512652264268276099448832000000000 + (79*Derivative[48][F][s])/44386723883295062917240505193193957352275968000000000 + (s*Derivative[49][F][s])/590484019080938846048357851891358527672811520000000000 + Derivative[51][F][s]/15529139217809610712225763146890837919267270164480000000000, F[s]*Subscript[u, 44, 6][s] -> ((11225393897660642507038764626828737096998793086981181907462002613*s)/20291966466431006798055426205237474120500000000 - (13082748441549046120894476132560804576718904500805500513603383*s^4)/20459736304124830407396074012136997500000000 - (3531318766368110004346404264820458538432961023355447763050941*s^7)/62629526130959897524862426559374920125000000 + (4667662088114915159791628531851139450598296960672160364511*s^10)/4871185365741325363044855399062493787500000 + (211072684131398633492749820601569571344765514491363593*s^13)/12300973145811427684456705553188115625000 + (2954239745157288833830621655441724034835962948*s^16)/75097516152694918708526895929109375 + (2753264180476564932877683159785471833786*s^19)/139150564429353720444695123004375 + (62997209738926054205703640834*s^22)/31203491105831031021659625 + s^25/51)*Derivative[1][F][s] + ((44179236475722571800190454833825498780824507650361923383687657117*s^2)/45093258814291126217900947122749942490000000000 - (94810216634508632771644507326710699822811106525104885612977233*s^5)/2147298038775767915138140339178568690000000000 - (3358691284828644082566824727600100831014640663059779839687*s^8)/466142140262327785937306736752391750000000 + (7072458210398792262844181068800730192406162724534461077*s^11)/360828545610468545410730029560184725000000 + (22302564144656907951151016364821944415290143873789719*s^14)/45103568201308568176341253695023090625000 + (14122426567776056906046405257218444297930043161*s^17)/19091457439707330445012170876200250000 + (181354673242484660717098419535323781297*s^20)/865825734227089816100325209805000 + (188644872583549504439153411*s^23)/20802327403887354014439750)*Derivative[2][F][s] + (68961668251421918221762775045136505944142004687617252657/1396722995131766287700936140920000000000 + (22964982676710843325808950062709602906706928813569299408296627057*s^3)/36894484484420012360100774918613589310000000000 + (1158393513719834099940430998392405713299714014742667514111034997*s^6)/22546629407145563108950473561374971245000000000 + (55900165191149682834527236939695085221293490113794696320983*s^9)/342171069593537001111443501202438588000000000 - (29574757578162652784350044443058848440215951437668830661*s^12)/19484741462965301452179421596249975150000000 - (101227784894612660000780101260146330960016962455807*s^15)/77320402630814688302299292048611012500000 + (20745829930498739860928647371380026269506789*s^18)/20214484347925408706483475045388500000 + (810507924785397163928515178639920861*s^21)/2833611493834112125419246141180000 + (281622054695624058721013*s^24)/62406982211662062043319250)*Derivative[3][F][s] + ((50371631969068280138102138247903690334797104236855400716986653*s)/45408596288516938289354799899832109920000000000 + (46955696249072672083964661600167316052758255214079805490644536707*s^4)/259737170770316887015109455427039668742400000000 + (21492275691481300219140819038396664265890656799029053412247289*s^7)/1663519429249211507379745084897231080000000000 + (8621106724264949358244517488448857723723096989686306839649*s^10)/67447181987187581949851843987019144750000000 + (2031985950788255056735030368507183192182367412519689967*s^13)/7085360531987382346247062398636354600000000 + (871126749157181061136950776274691779272725361*s^16)/4953578232482201826016996095112500000 + (2037799331094331080350124509981533586508259*s^19)/68729246782946389602043815154320900000 + (248789864827223367821888202078299*s^22)/251368761549800269190416996395000)*Derivative[4][F][s] + ((152503414045874864140436018647521239805012044000640979538852360887*s^2)/3710531011004526957358706506100566696320000000000 + (925549614255860119383417521226029890966313496238550276359306468627*s^5)/25973717077031688701510945542703966874240000000000 + (16384519685790379418010253866531273687633284856406763884413269*s^8)/11075537252632908193870408065236827980000000000 + (800320916480054940410880166947252798101705347244581227973*s^11)/75832507315324416462536127293513416800000000 + (497423965561356853999931532326327897009560419774772829*s^14)/27835344947093287788827745137499964500000000 + (6326004493991780583778858849232909438262900261493*s^17)/824750961395356675224525781851850800000000 + (489553511200851494641279692686654350838863*s^20)/687292467829463896020438151543209000000 + (88614576102891470478835771667*s^23)/13561489049849997119566527825000)*Derivative[5][F][s] + (1386169911488337450695293226477569127127824505246792176227/268170815065299127238579739056640000000000 + (2587773002132070032822432780242503569144139020759071646735481373*s^3)/87453592851958547816535170177454433920000000000 + (1144122969190978679341082509730897395565330742835937395808468909*s^6)/240497380342886006495471717987999693280000000000 + (6182934735874404010299129556643455508013848812380586897343693*s^9)/64132634758102935065459124796799918208000000000 + (2187470243538992483341324306223519152565032081799255366827*s^12)/5501574060131379233556542568352934160000000000 + (297056157384609204415076415522904818849839374640953*s^15)/749773601268506068385932528956228000000000 + (482272469973649360583050825110876809131115177*s^18)/5206761119920181030457864784418250000000 + (121086147399773172869701553247172738993*s^21)/33690807246542347844139125075647500000)*Derivative[6][F][s] + ((4174775618516117162469476379891482526558063258068821292601360944389*s)/415579473232507019224175128683263469987840000000000 + (282291070346302529248417016435069707213626301579478350213325635111*s^4)/41557947323250701922417512868326346998784000000000 + (46981082613794755068110531844843579136979514759518680410323065733*s^7)/121210679692814547273717745865951845413120000000000 + (12896230847920247802872413369136726864596881154091653533929429*s^10)/3366963324800404090936604051831995705920000000000 + (33324199921947797686905711024492578242378528872150553471*s^13)/3910526509640422869845068585170726720000000000 + (63991963173398431327720121317898554082991301251173*s^16)/14043056910245262307877060609909892000000000 + (107011532201640457056822305958566687154878117*s^19)/212252085653216791418076487976579250000000 + (470034974749306171404122094075817643*s^22)/88438369022173663090865203323574687500)*Derivative[7][F][s] + ((526288328825094303025404700535905939790272405036592047794672675713*s^2)/149182375006540981259960302604248425123840000000000 + (20943723045238809772712050045318077473788643124949809711185908727*s^5)/28106824276594677628688172954423616327680000000000 + (122274254972040932416174546772424957953396648870642627873707771*s^8)/6464569583616775854598279779517431755366400000000 + (1729605002515899448726664954721337083910243588992962709163*s^11)/18249123711655306725943653397463391360000000000 + (1154982127518088531332737276344016591998244930273491727*s^14)/10391862113581494107829024851333320080000000000 + (3031228079896369601553884793357219584120978987*s^17)/101881001113544059880676714228758040000000 + (45743628415218361401446841628570500459439*s^20)/35375347608869465236346081329429875000000)*Derivative[8][F][s] + (105166864256966875498062305916046888943240930094477680223709/463399168432836891868265789089873920000000000 + (785669144701820865040242075859737712488457391677623969724256731259*s^3)/1454528156313774567284612950391422144957440000000000 + (13627449818346787218074787979673841019979071137296780688403313861*s^6)/298364750013081962519920605208496850247680000000000 + (874700070380444256380028247531824505649584505038519869538760453*s^9)/1551496700068026205103587147084183621287936000000000 + (29676617309557889952525787054236159055505381657325709719059*s^12)/20201779948802424545619624310991974235520000000000 + (977922444114365029900044667885958579986919271167749*s^15)/1100314812026275846711308513670586832000000000 + (103452418332303089335158584890118350807339*s^18)/950855535529592395601139070079250000000 + (795272224188155657174281721690440231961*s^21)/636756256959650374254229463929737750000000)*Derivative[9][F][s] + ((2285085384888402209723366610539030757347285277901664880885626483827*s)/26597086286880449230347208235728862079221760000000000 + (2813561105454578226973773608238570799406422853934051233000605180811*s^4)/62059868002721048204143485883367344851517440000000000 + (5231795567465589179225439629133349435625115101809058310936829723*s^7)/3102993400136052410207174294168367242575872000000000 + (526955558345053643591071598514093300847072386916293875210987*s^10)/50156143321164640251193550013497315343360000000000 + (8487567822318477994309295517914306338211912081328393101*s^13)/594169998494188957224106597382116889280000000000 + (2204266076064749897075435360366314572865497418889*s^16)/515772568137316803145925865783087577500000000 + (10792523328167033758716735171343067902991*s^19)/53161468577336302117700048008976250000000)*Derivative[10][F][s] + ((276585689096661954720515024648964544166384532981092708242919413*s^2)/20306994683626989295932207089695638159360000000000 + (562962733888647480361023897956165531963169896347304683931432777369*s^5)/248239472010884192816573943533469379406069760000000000 + (3270766091491548178501206355792583516786623107685718956871119*s^8)/83864686490163578654247953896442357907456000000000 + (10651227407257319380065824900336177991728757767495711041067*s^11)/85560479783163209840271350023024832056320000000000 + (12884383269404762824405568404721718943310904095786183*s^14)/148542499623547239306026649345529222320000000000 + (28671020768132185716090340670726272338553751*s^17)/2427165026528549661863180544861588600000000 + (196745173727063189356923067503915240371*s^20)/1332745654101593806578619808225032500000000)*Derivative[11][F][s] + (139098023412922635058697724729300138022881059454693657447911/266917921017314049716121094515767377920000000000 + (40417277604668896417168798896706602742977065635877933426731669343*s^3)/35462781715840598973796277647638482772295680000000000 + (290143232882417583241025145655364358748653572886143512147415369*s^6)/4137324533514736546942899058891156323434496000000000 + (573410043481960762404721550777019930410679296583293931301*s^9)/992005562703341563365464927803186458624000000000 + (6735220281717291452130270876112227258136222467593908643*s^12)/7130039981930267486689279168585402671360000000000 + (888241323775718530765360077370343603648404048463*s^15)/2750787030065689616778271284176467080000000000 + (67971560823785968986730915232667789892687*s^18)/3998236962304781419735859424675097500000000)*Derivative[12][F][s] + ((47343697287927648478944424972407701181350100013145145751294812119*s)/340442704472069750148444265417329434614038528000000000 + (1279069395633854191893161586199419830478449195120901987938584517*s^4)/23641854477227065982530851765092321848197120000000000 + (1001307948220854346680604255448696075440533393569034974410937*s^7)/730116094149659390636982186863145233547264000000000 + (6421713740835211589101962399554226450506722037076827887*s^10)/1156222699772475808652315540851686919680000000000 + (1670565571168333715744429597347026597448617774774287*s^13)/365643075996423973676373290696687316480000000000 + (608812969720740261444587337404475042554463811*s^16)/863619183857832786662945635729821060000000000 + (258609036408397984714146563560743047*s^19)/26595811279189233390704164687417500000000)*Derivative[13][F][s] + ((3422266791716142207045275587988464694878984208515700291469287869*s^2)/248239472010884192816573943533469379406069760000000000 + (892445639269543015403303280623957109573395659574152460082941*s^5)/584092875319727512509585749490516186837811200000000 + (131206071936198625864071208915497475135967012775317397959*s^8)/7605375980725618652468564446491096182784000000000 + (494716786025679192009592279176749457015410068461943541*s^11)/14260079963860534973378558337170805342720000000000 + (114366913577744271927240933569735826190415341439*s^14)/8290744165035194751964278103006282176000000000 + (2866256438248351571089794884399229820489*s^17)/3510647088852978807572949738739110000000000)*Derivative[14][F][s] + (4457921710254534389378297756553818073216150523581782488253/8968442146181752070461668775729783898112000000000 + (29352996412184943379260895319478044633333939773562685698090939*s^3)/43806965648979563438218931211788714012835840000000000 + (4173636556493839312860175209303332307611459838490741824229*s^6)/156453448746355583707924754327816835760128000000000 + (19325805167438692644727064698861024317611794748895985783*s^9)/136896767653061135744434160036839731290112000000000 + (21396658523102543818910238076710065290758857930977*s^12)/153059892277572826190109749593962132480000000000 + (15043593302938689894438563147991412771086263*s^15)/606639816953794737948605714854118208000000000 + (2011444714760390997062420561577113503*s^18)/5265970633279468211359424608108665000000000)*Derivative[15][F][s] + ((1371891619369156559121905509797055157448276592856934134715157*s)/18445038167991395131881655247068932215930880000000000 + (10244410691712141806426920011991499412866588158647460914757*s^4)/565251169664252431460889434990822116294656000000000 + (81138544505918858627942512486812019859501038939019975621*s^7)/273793535306122271488868320073679462580224000000000 + (16223891578278798859712490607715963136970148537641*s^10)/21511119995766991788880289132124407808000000000 + (8178320723421390957473042335980081750811193*s^13)/23022383945115549827271564131086080000000000 + (789715380965041864527615673313004372043*s^16)/32969555269227974888511180155115120000000000)*Derivative[16][F][s] + ((208882520744235770023473779382193044640888996693556025683*s^2)/50775967138776660026912699173327979151360000000000 + (2058606043774522765042401065848330605348683959859387483449*s^5)/7009114503836730150115028993886194242053734400000000 + (84394429990932528681882628287526007660148599602039*s^8)/39548394526379065649121525360924377088000000000 + (36233644509851224365478560767108948833315628827*s^11)/13866052958943879724539559196665559040000000000 + (10218484840474789603874827092736837700141*s^14)/18839745868130271364863531517208640000000000 + (3136186145005929576042358435110809*s^17)/331896168592731555940806277959360000000000)*Derivative[17][F][s] + (4635583562568024267651020975590569163285366133191903/35197967606678775786741243232848445440000000000 + (1514492488511391758197693510937290521767314022918696700473*s^3)/13239438507247156950217276988451700234990387200000000 + (66270160666382791439749936377691944456912198053643577*s^6)/22203888373066564652645254341097440018432000000000 + (673856015502433051060473554169595892107112927*s^9)/67126785745815273316865803993010995200000000 + (110059306187422541801481049574221493187119*s^12)/19161792806047028140331284192716480000000000 + (1154872097562724102292557298251148989*s^15)/2573650991543637679400638155404160000000000)*Derivative[18][F][s] + ((38107304789064691444055509258169264020166362121066809686593*s)/3404427044720697501484442654173294346140385280000000000 + (50400061492304622437878263712140621729326591549716851947*s^4)/27710452689587072686501277417689605143003136000000000 + (3647395646281374257230879335105212339364857351*s^7)/186686453061062603053154696321748172800000000 + (7239874106861787705908613291630136120825361873*s^10)/235722900302045955317172506343314503680000000000 + (2559546792623691550662295845022683820021*s^13)/335309957755399651944768856818370560000000000 + (22418755404967835253057485013714959*s^16)/146698106517987347725836374858037120000000000)*Derivative[19][F][s] + ((282536932997219193678097949463176400946960452082379233*s^2)/769734796932974241291702150491377920638976000000000 + (498535073103464393663407351653213040703252190810323*s^5)/28161029156084423461891542091147972706304000000000 + (48926527115042535212932302728108705753467870037*s^8)/586688107418425488789407126898916098048000000000 + (3409096970014773499793648665442212959677*s^11)/56955586694084487495088452052162560000000000 + (2936887294740386979010544888592619183*s^14)/530907433112716115579217356629086720000000000)*Derivative[20][F][s] + (194593965995483668986132476892748874081053666886701/18771157980380411310268609065480943042560000000000 + (1053692709742058285193620774287506995923637915961287*s^3)/168966174936506540771349252546887836237824000000000 + (2313899653648651949517776950951009118511950668549*s^6)/21120771867063317596418656568360979529728000000000 + (44070881145443923554871546255847140868372123*s^9)/190277224027597455823591500615864680448000000000 + (6319376309962762698137292016940341225681*s^12)/89192448762936307417308515913686568960000000000 + (47348594113605926846022882552683*s^15)/28514209962575545849523182836856320000000000)*Derivative[21][F][s] + ((26916844234503914589275678171378338097575983035573*s)/49153796345165539133483418922731006905548800000000 + (5220650940189276107735594051913508048833865418689*s^4)/84483087468253270385674626273443918118912000000000 + (167033515031425831507847140195863861401448073*s^7)/380554448055194911647183001231729360896000000000 + (146430400644902742604562034278563357944289*s^10)/356769795051745229669234063654746275840000000000 + (5240567727009932477722700738699339*s^13)/114056839850302183398092731347425280000000000)*Derivative[22][F][s] + ((20992257093117376854561123894723988777840450807*s^2)/1836588858005505877949448397248780828672000000000 + (629302693561628377987011294707776943249261659*s^5)/1660601227877214159914980369011182665728000000000 + (86753513781051410564769231171310810974041*s^8)/76110889611038982329436600246345872179200000000 + (404042372973377042819853612193929523*s^11)/912454718802417467184741850779402240000000000 + (518432319896565940185889307*s^14)/41809692027236870747101441109760000000000)*Derivative[23][F][s] + (58529788124585443607251703675833795140511/199057878901170851646538802391102259200000000 + (13397896507036119755897417956373795332181147*s^3)/106822301208475764672893474029959118848000000000 + (4909341714598919615107674906794942084821*s^6)/3316378632289280275792444455178469376000000000 + (26050436750946664741147098976047277*s^9)/13818244301205334482468518563243622400000000 + (1233788018099644556868204472931*s^12)/4701267592395968132896295378119680000000000)*Derivative[24][F][s] + ((5993846803831316497089146530117086458369492953*s)/584531632212779384290073089891936298336256000000000 + (29518364027764563386863348187532633073353553*s^4)/36533227013298711518129568118246018646016000000000 + (14445134242547013561539688669315534499*s^7)/3893140133556981193321565229992116224000000000 + (642224968687145432900656544208643*s^10)/338491266652509705568533267224616960000000000 + (47352445366435422521251751*s^13)/729507040199374365449425144880640000000000)*Derivative[25][F][s] + ((4342209130844971027540684324324625911792069*s^2)/30444355844415592931774640098538348871680000000000 + (383917425198954990703778620001055591703*s^5)/119389630762414089928528000386424897536000000000 + (22133169378639228403042890454591*s^8)/3761014073916774506317036302495744000000000 + (4082140678860067275817688273*s^11)/3890704214396663282396934106030080000000000)*Derivative[26][F][s] + (3091628025115817162636764988642774913473/890918506649564676558562856107203624960000000000 + (5617318520298408974124110815161429729659*s^3)/5372533384308634046783760017389120389120000000000 + (727132844290728486594261997541903*s^6)/90264337774002588151608871259897856000000000 + (35209170637588903904241035723*s^9)/6225126743034661251835094569648128000000000 + (1414165349939671547890069*s^12)/5836056321594994923595401159045120000000000)*Derivative[27][F][s] + ((3558953141453806237557995388505147541057*s)/42980267074469072374270080139112963112960000000000 + (47030874202741045637817260037275873*s^4)/10503486577338482984914486837515386880000000000 + (121882996406516046528299857*s^7)/9666345874277424304091761754112000000000 + (34772057215821623593994297*s^10)/11672112643189989847190802318090240000000000)*Derivative[28][F][s] + ((545902469528109797802902270882388229*s^2)/693230114104339877004356131276015534080000000000 + (156362540668276265525670011449*s^5)/13391869295940111600586421931343872000000000 + (147621529316678590662482713*s^8)/12450253486069322503670189139296256000000000 + (587454977477995146497*s^11)/897854818706922295937754024468480000000000)*Derivative[29][F][s] + (23852341901361414313268758298533/1267910588210955422047290592182927360000000000 + (53246510479454624232611776426759*s^3)/13592747335379213274595218260314030080000000000 + (59763824023410115384472541347*s^6)/3209398676408980912057204311463034880000000000 + (5482512754869595329839777*s^9)/902643377740025881516088712598978560000000000)*Derivative[30][F][s] + ((1735860443544258113743752227661641*s)/5545840912834719016034849050208124272640000000000 + (67198689587047688688439393031*s^4)/6001992329907704562808278192865935360000000000 + (14512907114659362787056527*s^7)/825273945362309377386138251519066112000000000 + (1749229251198284665939*s^10)/1353965066610038822274133068898467840000000000)*Derivative[31][F][s] + ((334677961276990048420277894843*s^2)/162804041948746486266174545981488496640000000000 + (67690627631163545562005799107*s^5)/3581688922872422697855840011592746926080000000000 + (668228069812445291752963*s^8)/74618519226508806205330000241515560960000000000)*Derivative[32][F][s] + (126375712038388960239640741/2522260635371526294126160964128604160000000000 + (18626402419400880839759659181*s^3)/2686266692154317023391880008694560194560000000000 + (68693806906653671042957*s^6)/3720590986363319976997063723953684480000000000 + (918083467214437825387*s^9)/488412125846239458798523637944465489920000000000)*Derivative[33][F][s] + ((100482059926379445263732040443*s)/171921068297876289497080320556451852451840000000000 + (15983119833278731599633347*s^4)/1228007630699116353550573718260370374656000000000 + (102875026040956259310239*s^7)/10745066768617268093567520034778240778240000000000)*Derivative[34][F][s] + ((7712277694109232106548694243*s^2)/2922658161063896921450365449459681491681280000000000 + (1594217378174232133450697*s^5)/116906326442555876858014617978387259667251200000000 + (19453077607243217101*s^8)/9614007108762818820560412662696320696320000000000)*Derivative[35][F][s] + (24401026184419874232121/356367402659825870623425142442881449984000000000 + (1922255153873491522569433*s^3)/324739795673766324605596161051075721297920000000000 + (94916358220759862531*s^6)/12818676145017091760747216883595094261760000000000)*Derivative[36][F][s] + ((1129760442602616593754707*s)/2033153503348797858400254225711082776821760000000000 + (2146353867471208883899*s^4)/307648227480410202257933205206282262282240000000000 + (3645319258179779*s^7)/2262119319708898546014214744163840163840000000000)*Derivative[37][F][s] + ((1066783003180013069647*s^2)/632388023154176526863529366257357983580160000000000 + (458258855620728109*s^5)/111597886438972328270034594045416114749440000000000)*Derivative[38][F][s] + (72359316582818309977/1473149111408962943804696761243194076692480000000000 + (2181250502975033111*s^3)/908725646717346101627424551512674077245440000000000 + (751468193502643*s^6)/795134940877677838923996482573589817589760000000000)*Derivative[39][F][s] + ((13772752438458583057*s)/50888636216171381691135774884709748325744640000000000 + (100547178304127*s^4)/62670734256368696663960313897425798430720000000000)*Derivative[40][F][s] + ((41427693352621*s^2)/78774978662803996425906772267352551587840000000000 + (790329071459*s^5)/1957255239083514680428299034027298012528640000000000)*Derivative[41][F][s] + (6668169256499/360257978910994845780292975960131171778560000000000 + (49605272618351*s^3)/115913004714612591629809265015172204519751680000000000)*Derivative[42][F][s] + ((549199461672053*s)/8345736339452106597346267081092398725422120960000000000 + (1016657519*s^4)/8246775038984295056666271819261263562670080000000000)*Derivative[43][F][s] + (2177322551*s^2*Derivative[44][F][s])/29550943889693723953054140685686194432901120000000000 + (12328239961/3467310749724063610491685840453846813460398080000000000 + (25378261*s^3)/975181148359892890450786642627644416285736960000000000)*Derivative[45][F][s] + (71128061*s*Derivative[46][F][s])/9699098989092988748267283364512787707923005440000000000 + (321791*s^2*Derivative[47][F][s])/89716665649110145921472371121743286298287800320000000000 + (38117*Derivative[48][F][s])/119622220865480194561963161495657715064383733760000000000 + (829*s*Derivative[49][F][s])/2870933300771524669487115875895785161545209610240000000000 + Derivative[51][F][s]/97611732226231838762561939780456695492537126748160000000000, F[s]*Subscript[u, 45, 5][s] -> ((36885286048008202352155615616236514045876686217085729341259127651*s)/52479223620080189994970929841131398587500000000 + (7069771484328221047922530825153895149538895360903173742531371111*s^4)/4227493013839793082928213792757807108437500000 + (11502446057416935629040234090263416701651883979350235585151503*s^7)/3288050121875394620055277394367183306562500000 - (1628218234592225704857844604974257627626521437284422286851*s^10)/417530174206399316832416177062499467500000 - (320055563093192198107159011438678062621497085237401691*s^13)/9440281716552956129931890308260646875000 - (147189293244638190795727192711941126677976669772*s^16)/2478218033038932317381387565660609375 - (3495589431614664847367607974443348310917*s^19)/139150564429353720444695123004375 - (70139211857539642289982295354*s^22)/31203491105831031021659625 - s^25/51)*Derivative[1][F][s] + ((-38059145056339571101059601808383912207380780495033595119482056729*s^2)/338199441107183446634257103420624568675000000000 + (499665313662687103051654345729377855411289098704786478678399241*s^5)/920270588046757677916345859647958010000000000 + (5675753333002746847157822211317663132614722387435696956823673*s^8)/365338902430599402228364154929687034062500000 - (1308719108539167997103577585577297839505580241974069613581*s^11)/16237284552471084543482851330208312625000000 - (57586809796194327221096798003883457347760353865893157*s^14)/67655352301962852264511880542534635937500 - (474296424272524863519585666979654049073707213*s^17)/465645303407495864512491972590250000 - (26855093986406964291590561080122012908*s^20)/108228216778386227012540651225625 - (14184488970933757330274839*s^23)/1485880528849096715317125)*Derivative[2][F][s] + (-666597828876479033306022174892911464153497056108074096447/1745903743914707859626170176150000000000 - (781391279084539255520350751176806213835374979568288444586292524019*s^3)/2435035975971720815766651144628496894460000000000 + (6810593068847756711806916904784265659429688216016400905227914799*s^6)/67639888221436689326851420684124913735000000000 + (791962049250804865638035482448978090742049042551049850684427791*s^9)/210435207800025255683537753239499731620000000000 + (753946182261518639944292008487406037804529061820747160761*s^12)/36533890243059940222836415492968703406250000 + (264841154354429582341096842291878043000219107503861*s^15)/10543691267838366586677176188446956250000 + (215634115865913978433365539537613706327418047*s^18)/30321726521888113059725212568082750000 + (34272681040992384832269686428091*s^21)/92562358927060795264078860000 + (36393983870487652984721*s^24)/31203491105831031021659625)*Derivative[3][F][s] + ((-1665945826004442660587499866270464541392291353603186148413342341*s)/78867561974792577028879389299708401440000000000 + (74955869586903079315686425625801770998671281792923178054961091741*s^4)/1217517987985860407883325572314248447230000000000 + (2473125101876377674519420118872331723239982926988888654128913513*s^7)/157826405850018941762653314929624798715000000000 + (93248184259208901081847633883081761441983821539186613721193*s^10)/311294686094711916691623895324703745000000000 + (6173635211937231539615060067417078903899858726479840757*s^13)/5702851159892283351857391686707309800000000 + (36046184820077273014447057300566648922764444458501*s^16)/38660201315407344151149646024305506250000 + (2506608605426668734019724812035237781028003*s^19)/13302434861215430245556867449223400000 + (49431792137090098338241086103697557*s^22)/7792431608043808344902926888245000)*Derivative[4][F][s] + ((1215525372790954684848654104870150307186698123254052431808124304163*s^2)/5565796516506790436038059759150850044480000000000 + (53666332914054941276723083062318773698980785050911467691412191431*s^5)/1079240321760319475132033748311799177600000000000 + (5966741029784481198016873273389849630992462081311825615420669469*s^8)/3156528117000378835253066298592495974300000000000 + (284801158967598140756601523041360994617923222076829427286263*s^11)/19130473436365932334867068476318157420000000000 + (4662532303809154226032908721595483224480801391145894719*s^14)/167012069682559726732966470824999787000000000 + (652512817956462773669214517462342725064493134013*s^17)/50494956820123878074970966235827600000000 + (648891690749457594402218719990234602179287*s^20)/515469350872097922015328613657406750000 + (56372505726125228300811012679*s^23)/4764847504001350339307158425000)*Derivative[5][F][s] + (20170640931775952493679729098440717812301678652128945501/502568993750560583280696662400000000000 + (25424335253585720697461076411199766999258377632561259877085370121*s^3)/287638062868567981190597403573687340800000000000 + (273565616759429189382384392717485730153143975185774533039650307*s^6)/32209470581636518727072105087678530350000000000 + (927219929320557717266068279481522484732898899324438039670734187*s^9)/6733926649600808181873208103663991411840000000000 + (621587551430444229603436346414559224326220026240449257107*s^12)/1213582513264274830931590272430794300000000000 + (3277256399966571139679282705361889081784220751*s^15)/6795904428109399103695828789155000000 + (55929698865874157730636303411335760408049569619*s^18)/515469350872097922015328613657406750000000 + (9594405838709185365812989102028888191*s^21)/2350521435805280082149241284347500000)*Derivative[6][F][s] + ((156402660331462086771360094169236407101985720375700520485005514447991*s)/6233692098487605288362626930248952049817600000000000 + (151937348176336973941043980744544738324430242804437332095070900241*s^4)/10252783056723035013754320608962092187200000000000 + (12386339482918486404683774184818796143047915888039333690108229299*s^7)/18181601953922182091057661879892776811968000000000 + (3231770663560979983394952936532419957453123021470471486715449*s^10)/573914203090977970046012054289544722600000000000 + (906830188571589692718729677547208204664708083733732718383*s^13)/82930131152719312584645419995861963200000000000 + (1079109775961281473812283518870475725467977656467087*s^16)/205102541715424225812414964171052370000000000 + (85111151353593384621645278962951062536139157*s^19)/159189064239912593563557365982434437500000 + (5571515968328858164487537465195813387*s^22)/1061260428266083957090382439882896250000)*Derivative[7][F][s] + ((7131460231778388020049982886137231900392260750948320211428154938691*s^2)/1118867812549057359449702269531863188428800000000000 + (2625310495847425594915540491157041111631484733074932081542385508017*s^5)/1939370875085032756379483933855229526609920000000000 + (739486154845781984595074409439373564385103486434248555287344317*s^8)/24242135938562909454743549173190369082624000000000 + (2655434320602777903881018726106758527482066609763221837421*s^11)/19875816557263306321939811403966916800000000000 + (7198338684077379906988063420327137156144624435945345271*s^14)/51959310567907470539145124256666600400000000000 + (8775833625272762698773583879708645401190402883*s^17)/263485347707441534174163916108857000000000 + (69952755823402464248122569702942690452213*s^20)/53063021413304197854519121994144812500000)*Derivative[8][F][s] + (165581416099668249556292217717768269324770679005064602594457/579248960541046114835332236362342400000000000 + (21686694947600679662188097671052742014369925954319091523502966949*s^3)/24284296174977801471186581432622004507115520000000 + (65938014428321301091950131251597354067706889796911145045506229567*s^6)/895094250039245887559761815625490550743040000000000 + (3830421950741745443577449037921808178732226431715583007031805649*s^9)/4654490100204078615310761441252550863863808000000000 + (290467052770490605456224306685105842027968206108091172896887*s^12)/151513349616018184092147182332439806766400000000000 + (202385970243011600161378218640397534644321297015019*s^15)/194173202122283972949054443588927088000000000 + (45736733707310632699119065115483769002086509*s^18)/395228021561162301261245874163285500000000 + (2323229935733934223028560170306775581049*s^21)/1910268770878951122762688391789213250000000)*Derivative[9][F][s] + ((2122417864919417541831540062253294661013143985861562083195371846073*s)/15958251772128269538208324941437317247533056000000000 + (38158351095773633139272287891789888142644211259835555530485226917*s^4)/528919329568645297194404709233244416348160000000000 + (57581689776771319658918115208758654876163631102084418965457287059*s^7)/23272450501020393076553807206262754319319040000000000 + (303422577326859030943072441767310974464263877367927248657554979*s^10)/21817922344706618509269194255871332174361600000000000 + (30417098401609733791915954069730394655364577271439651833*s^13)/1782509995482566871672319792146350667840000000000 + (28704314113330220939899776946786595144550136636829*s^16)/6189270817647801637751110389397050930000000000 + (1507652818786871311820981889214734265815383*s^19)/7474964755613287002114867620044747500000000)*Derivative[10][F][s] + ((1404835911506853596622101868988235373802655977946212675187688099529*s^2)/61377891431262575146955095928605066336665600000000000 + (2542807652624301165530781320055452506555942811693124847222119226193*s^5)/744718416032652578449721830600408138218209280000000000 + (1218100004316775004451091035924855757453570870317897898528198381*s^8)/23272450501020393076553807206262754319319040000000000 + (895543722287536860965263673343036744361118467661759847329*s^11)/5969335798825340221414280234164523166720000000000 + (12064081811850941437202971295414872456867106392798481*s^14)/127322142534469062262308556581882190560000000000 + (5217298444000183492837727815649578076789411143*s^17)/442090772689128688410793599242646495000000000 + (679453350825704815380133671083408467421*s^20)/4997796202880976774669824280843871875000000)*Derivative[11][F][s] + (12798657296959911696467245055736167332973510704288632838253/12357311158208983783153754375729971200000000000 + (63344663054402513397411978154719656205928098775991506533883031651*s^3)/34318821015329611910125429981585628489318400000000000 + (241825986446351849373457581216493214317969740462839033166588871*s^6)/2482394720108841928165739435334693794060697600000000 + (2850941248365587190241123971912226798945609322098144914307*s^9)/4026375519207680463071592942259992096768000000000 + (22226206845947440450854763463098938720039382177966859849*s^12)/21390119945790802460067837505756208014080000000000 + (258093593626890022415380275538356780528736025003*s^15)/798615589373909888742078759922200120000000000 + (3025288089521901483042920100374671049027*s^18)/193463078821199100954960939903633750000000)*Derivative[12][F][s] + ((6457248418769670160988878144143715185666538982800394436472778740097*s)/25533202835405231261133319906299707596052889600000000000 + (7050763748673853977838601320338972194872486590682671949150564213*s^4)/88656954289601497434490694119096206930739200000000000 + (3785593379221004998040952932249799491833609368744013571149703*s^7)/2190348282448978171910946560589435700641792000000000 + (5084511294770778803118208036134122564383621650432424789*s^10)/821380605918366814466604960221038387740672000000 + (296301913531888137293893086274470861798896603714251*s^13)/64525248705251289472301168946474232320000000000 + (1677884794517701192016777506955270866931727173*s^16)/2590857551573498359988836907189463180000000000 + (8490185721135729642245412578741831*s^19)/1029515275323454195769193471771000000000)*Derivative[13][F][s] + ((770635760091171283651429624644348835703016036245315528288903351*s^2)/35632460097256104232044106727292255417139200000000000 + (3491485435065040976456001630905440757702004846107336501206721*s^5)/1752278625959182537528757248471548560513433600000000 + (46974462085496936657565557107114973812078820133622562491*s^8)/2401697678123879574463757193628767215616000000000 + (85807041078077662456433086039504844325561807901728593*s^11)/2444585136661805995436324286372138058752000000000 + (1575837352392358031204886791365334751763301244139*s^14)/124361162475527921279464171545094232640000000000 + (207406210444266752910503932833355609657*s^17)/300912607615969612077681406177638000000000)*Derivative[14][F][s] + (30772335879848482756532953135003496944987483571622986405737/37368508942423966960256953232207432908800000000000 + (473004492903773081101553789837443246950546145483519340265627971*s^3)/525683587787754761258627174541464568154030080000000000 + (2016618845599625415343543125923780692377660491315932304804633*s^6)/65710448473469345157328396817683071019253760000000000 + (9511427177460257399902090627925987727557248462178286359*s^9)/66240371445029581811822980662986966753280000000000 + (3681575809967184892975965741249038373816034007587*s^12)/28698729802044904910645578048867899840000000000 + (17225026945982085376935687400617766868315333*s^15)/827236114027901915384462338437433920000000000 + (4684563086012301384348865009316922029*s^18)/15797911899838404634078273824325995000000000)*Derivative[15][F][s] + ((21316897367484742882034630591520313259427703358002530190374917*s)/210273435115101904503450869816585827261612032000000000 + (98422961211202688812154436785082509814906825620268138543409*s^4)/4693603462390667511237742629834505072803840000000000 + (1237201801907588738375909942245648942035052330543006594129*s^7)/4106903029591834072333024801105191938703360000000000 + (41104185317879106759033562158892268491096083147734377*s^10)/59693357988253402214142802341645231667200000000000 + (10765682467513378337068105931594023007844567931*s^13)/36398389017227684276916342891247092480000000000 + (41841381290566677628909443453016033687589*s^16)/2274899313576730267307271430702943280000000000)*Derivative[16][F][s] + ((2484175724954680176854928184337499522272663617498573800269021*s^2)/525683587787754761258627174541464568154030080000000000 + (22204295325312889179599988033221906894933279168738817325951*s^5)/75097655398250680179803882077352081164861440000000000 + (45972346881357724426200068109158118101536448356786429*s^8)/23877343195301360885657120936658092666880000000000 + (9765579493970493932891546124796612286639088841*s^11)/4549798627153460534614542861405886560000000000 + (46377569845950394136564784429096595034947*s^14)/113038475208781628189181189103251840000000000 + (1322458200558678134991546263086489*s^17)/199137701155638933564483766775616000000000)*Derivative[17][F][s] + (7820161559927777223530855390741956834752433539859969/52796951410018163680111864849272668160000000000 + (224136988576025957669060259681200990836912798057195148493169*s^3)/1985915776087073542532591548267755035248558080000000000 + (30318100238307065288361961087396521778846181748372637*s^6)/11484769848137878268609614314360744837120000000000 + (3556441982906982750941493312127472784292541582987*s^9)/440016080563819116592055345174187073536000000000 + (186103037570647777917769984571551551306451*s^12)/43707891028669254270507722621402880000000000 + (5665820299938384499116364819524887453*s^15)/18337263314748418465729546857254640000000000)*Derivative[18][F][s] + ((21889506256150943720888795564550015264046744890077056130083*s)/2042656226832418500890665592503976607684231168000000000 + (23223306820657829938250615599322575471139842163533607053*s^4)/14844885369421646082054255759476574183751680000000000 + (57092547139388438241168681442883334390439475762297*s^7)/3727195035364114869956233512063702269952000000000 + (219687696765442038417800986777185967114043465053*s^10)/9900361812685930123321245266419209154560000000000 + (7218095465629736814876500799554076250247*s^13)/1408301822572678538168029198637156352000000000 + (21127639037316159826725554285832583*s^16)/220047159776981021588754562287055680000000000)*Derivative[19][F][s] + ((14078501126242877051942543524551728339082408374249879563*s^2)/46184087815978454477502129029482675238338560000000000 + (5674389664734922952274841449860874462761134062499051*s^5)/422415437341266351928373131367219590594560000000000 + (73434437170882079696785333848356661638655518263*s^8)/1257188801610911761691586700497677352960000000000 + (1159822552494247182650948604291873427945771*s^11)/29730816254312102472436171971228856320000000000 + (37646792491015755971228671801975782211*s^14)/11149056095367038427163564489210821120000000000)*Derivative[20][F][s] + (40123180519213942411741086516126884802647395505249/4854609822512175338862571310038174924800000000000 + (2980262991783375864402159846956482685150250741830687*s^3)/654062612657444673953610009858920656404480000000000 + (1618046416130475905517170288693465224364362202537*s^6)/21849074345237914754915851622442392616960000000000 + (83301913179148276461415752556089972003829391*s^9)/570831672082792367470774501847594041344000000000 + (2800485258749509117291773127028516600989*s^12)/66894336572202230562981386935264926720000000000 + (15822718015049653991250351574789*s^15)/17108525977545327509713909702113792000000000)*Derivative[21][F][s] + ((536636000144624084555891166765544244959959470843213*s)/1398340758095226544314614503836313127485440000000000 + (12725126887970684007750576538624345914238540826087*s^4)/316811578005949763946279848525414692945920000000000 + (152097321663769072989941331375100677233978981*s^7)/570831672082792367470774501847594041344000000000 + (7156721575669316811774223370047053466811*s^10)/30580268147292448257362919741835395072000000000 + (8460820010138414981997028728162911*s^13)/342170519550906550194278194042275840000000000)*Derivative[22][F][s] + ((144461154763420009012926523647186191984483217586277*s^2)/20275940992380784892561910305626540348538880000000000 + (60576388095830861199259580725600778741751873637*s^5)/273999202599740336385971760886845139845120000000000 + (71430700830080126045873405458910543402251*s^8)/114166334416558473494154900369518808268800000000 + (628856744146717055761959544755444109*s^11)/2737364156407252401554225552338206720000000000 + (3062264463544009848660976793*s^14)/501716304326842448965217293317120000000000)*Derivative[23][F][s] + (120489675128835366845354642077907989270712479/686749682209039438180558868249302794240000000000 + (284925870897789556983219311861334860576315953*s^3)/4059247445922079057569952013138446516224000000000 + (116533931671406953751757712227188732461421*s^6)/149237038453017612410660000483031121920000000000 + (39019675807821205855487756511554053*s^9)/41454732903616003447405555689730867200000000 + (334389422535769067070943239013*s^12)/2686438624226267504512168787496960000000000)*Derivative[24][F][s] + ((48213888702569830888277915996151907092279052451*s)/8767974483191690764351096348379044475043840000000000 + (1143800685701205877089425855417056473661721*s^4)/2795910230609595269244609804967807549440000000000 + (28138634681319269540743261081586681983*s^7)/15801568777378335431716941227615059968000000000 + (3517946075400220308132599530812973*s^10)/4061895199830116466822399206695403520000000000 + (79182433273359521865601*s^13)/2801307034365597563325792556341657600000)*Derivative[25][F][s] + ((2181655674584891527881373574833430243367761*s^2)/31494161218360958205284110446763809177600000000000 + (2654869865438555251357558539808960382543*s^5)/1790844461436211348927920005796373463040000000000 + (932801309870415254653032433031843*s^8)/361057351096010352606435485039591424000000000 + (2567093045290983755391672037*s^11)/5836056321594994923595401159045120000000000)*Derivative[26][F][s] + (10800421510297497809112362660900851189057/6681888799871735074189221420804027187200000000000 + (7853244582373724768256006898189788304423*s^3)/16965894897816739095106610581228801228800000000000 + (26783591080313192678231112617163359*s^6)/7877614933003862238685865128136540160000000000 + (852324282944890491831598663*s^9)/373507604582079675110105674178887680000000 + (102507975117647601562783*s^12)/1094260560299061548174137717320960000000000)*Derivative[27][F][s] + ((22696739033234631899222871516335743757107*s)/644704006117036085614051202086694446694400000000000 + (393588067090302434344546219346814979*s^4)/216634410657606211563861291023754854400000000000 + (14627266700737332159594541709*s^7)/2988060836656637400880845393431101440000000 + (38838694897081624295904581*s^10)/35016337929569969541572406954270720000000000)*Derivative[28][F][s] + ((3194896762203580500073242224205706229*s^2)/10398451711565098155065341969140233011200000000000 + (1896110569117174725234069367333*s^5)/434627030786419985582668420862705664000000000 + (158811940807820864218346551*s^8)/37350760458207967511010567417888768000000000 + (30387206198932885543*s^11)/134678222806038344390663103670272000000000)*Derivative[29][F][s] + (67144859222350298859917876311427/9509329411582165665354679441371955200000000000 + (5411967589275507691147372493683*s^3)/3840610050439556105287291586016706560000000000 + (61943784516759235792840800923*s^6)/9628196029226942736171612934389104640000000000 + (5468042817706468075646621*s^9)/2707930133220077644548266137796935680000000000)*Derivative[30][F][s] + ((360888361345931098924959592963867*s)/3327504547700831409620909430124874563584000000000 + (1292320051351460930736521499511*s^4)/346615057052169938502178065638007767040000000000 + (488596991595269866503110401*s^7)/86653764263042484625544516409501941760000000000 + (8113723747310872690829*s^10)/20309475999150582334111996033477017600000000000)*Derivative[31][F][s] + ((28376065640866319675445402268613*s^2)/42980267074469072374270080139112963112960000000000 + (5711653847460273844986236989*s^5)/976824251692478917597047275888930979840000000000 + (598466195771557403119831*s^8)/223855557679526418615990000724546682880000000000)*Derivative[32][F][s] + (2766717688222385530589753/178165224936215846260989209377505280000000000 + (534150569371740371088809463997*s^3)/257881602446814434245620480834677778677760000000000 + (12258978713108646232651577*s^6)/2302514307560843162907325721738194452480000000000 + (153564562511072766323*s^9)/293047275507743675279114182766679293952000000000)*Derivative[33][F][s] + ((17400117794769954539134536457*s)/103152640978725773698248192333871111471104000000000 + (29234865518384705052361717*s^4)/8058800076462951070175640026083680583680000000000 + (1663811926930882048987*s^7)/644704006117036085614051202086694446694400000000)*Derivative[34][F][s] + ((141755062799333878053256667*s^2)/199272147345265699189797644281341919887360000000000 + (4454677194937051345821407*s^5)/1252567783313098680621585192625577782149120000000000 + (7371530768532690239*s^8)/14421010663144228230840618994044481044480000000000)*Derivative[35][F][s] + (76742630123585868709343/4295499942774686833407356627659731763200000000000 + (2912214915549926293151591*s^3)/1948438774042597947633576966306454327787520000000000 + (9952200900636528623*s^6)/5493718347864467897463092950112183255040000000000)*Derivative[36][F][s] + ((19070245587624233275805131*s)/140287591731067052229617541574064711600701440000000000 + (381667566249103086751*s^4)/230736170610307651693449903904711696711680000000000 + (503161972394449*s^7)/1357271591825339127608528846498304098304000000000)*Derivative[37][F][s] + ((1471689791616244786933*s^2)/3794328138925059161181176197544147901480960000000000 + (306767514706416241*s^5)/334793659316916984810103782136248344248320000000000)*Derivative[38][F][s] + (702330116528079961681/64081986346289888055504309114078942336122880000000000 + (721518836436987299*s^3)/1387871896804674046121884769582993136156672000000000 + (1897733575697083*s^6)/9541619290532134067087957790883077811077120000000000)*Derivative[39][F][s] + ((1241685750882309697*s)/21809415521216306439058189236304177853890560000000000 + (142251273372487*s^4)/433709967751460639413088990494685355048960000000000)*Derivative[40][F][s] + ((215604620275199*s^2)/2063052819574515473964963846677422229422080000000000 + (2477742451*s^5)/31739274147300238060999443795037265068032000000000)*Derivative[41][F][s] + (386679002977/108077393673298453734087892788039351533568000000000 + (55976125165463*s^3)/695478028287675549778855590091033227118510080000000000)*Derivative[42][F][s] + ((301630001906939*s)/25037209018356319792038801243277196176266362880000000000 + (4385501*s^4)/199518750943168428790313027885353150709760000000000)*Derivative[43][F][s] + (105532001*s^2*Derivative[44][F][s])/8246775038984295056666271819261263562670080000000000 + (3130443157/5200966124586095415737528760680770220190597120000000000 + (4020521*s^3)/936173902425497174832755176922538639634307481600000000)*Derivative[45][F][s] + (1270740551*s*Derivative[46][F][s])/1076599987789321751057668453460919435579453603840000000000 + (295879*s^2*Derivative[47][F][s])/538299993894660875528834226730459717789726801920000000000 + (17111*Derivative[48][F][s])/358866662596440583685889484486973145193151201280000000000 + (71*s*Derivative[49][F][s])/1722559980462914801692269525537471096927125766144000000000 + Derivative[51][F][s]/732087991696738790719214548353425216194028450611200000000000, F[s]*Subscript[u, 46, 4][s] -> ((-6119058500220370754700142620258481198628366841413339520134309185963*s)/1400145686183739469065824408161385714314500000000 - (111000886766708762746723725962171194591166563444948840690282011851*s^4)/59835285734347840558368564451341269842500000000 + (20118891820195159849082255684031835596631311358704600855570071*s^7)/78571587327931507803918316956306717975000000 + (80004237936367527809057546744535817632100541380923765341281*s^10)/7816553261305847675583605175239815612500000 + (568877063666049332772339195242401868634654428756772810979*s^13)/9336438617670873612502639514869779759375000 + (63978181548097295833784914465257795083950570318064*s^16)/740987191878640762897034882132522203125 + (2048652564545152979890375258337458138214*s^19)/65315571058676236127101792430625 + (1785055466855886728471058457298*s^22)/717680295434113713498171375 + s^25/51)*Derivative[1][F][s] + ((-10166073433630474570452588632060734062888926154795704218482665568923*s^2)/3111434858186087709035165351469746031810000000000 - (852546114134821174773551936166883885741975526790343249930778077031*s^5)/1037144952728695903011721783823248677270000000000 + (2746036135050455414230463403415345201956904029778319649513553*s^8)/216846316281388032290383885506652949250000000 + (914424881529365041300548696523007783489488508237677521127*s^11)/1659811309808155308889358135976849735000000 + (6723083136490533272053685079831558146828779094754580537*s^14)/3112146205890291204167546504956593253125000 + (1223347667191691746328606785773364778177088149*s^17)/655704610920759482680856043035250000 + (1059883910443692942961471106334154929971*s^20)/2844855983889009395758211403645000 + (5926919975437615626925050667*s^23)/478453530289409142332114250)*Derivative[2][F][s] + (31153138271059710364097322808749053088534191388447929087209/32124628888030624617121531241160000000000 + (506573694956896107758092654392451778711381397635096090997671818537*s^3)/903319797537896431655370585910571428590000000000 - (49858194781783167213272132975440406592275345126781834125269221779*s^6)/777858714546521927258791337867436507952500000000 - (1064304299573592563085315464348303211029887457380050310978296773*s^9)/968001955880116176144273664901698765452000000000 + (2453837031852887504964120843986966901430828320011255173981*s^12)/1344447160944605800200380090141248285350000000 + (73986393630220937860666478259924198797067074492582839*s^15)/5335107781526213492858651151354159862500000 + (12396668993473764048683613033274334002303944029*s^18)/1394799420006853200747359778131806500000 + (709438275399532193805395057354032541*s^21)/716187520419610756974095178540000 + (331088274096573678397477*s^24)/33380478857400637837124250)*Derivative[3][F][s] + ((706944901411306322025418182931000598301561688740806920468570589192059*s)/448046619578796630101063810611643428580640000000000 + (63324329531060357663877741181698201868032198020088769636133722249553*s^4)/89609323915759326020212762122328685716128000000000 + (16998190599769459757824133803779270405338524109468139122764280249*s^7)/675350201776825239170423487140720068920000000000 + (5756562454590164525323744795684604229708200903129776854058591*s^10)/30250061121253630504508552028178086420375000000 + (56837551522584122665235044196786734579466652197292910613*s^13)/131165576677522517092720008794268125400000000 + (558132327841559809895037883057568278824198718167559*s^16)/1778369260508737830952883717118053287500000 + (295362557656651951249814395592168906741081299*s^19)/4742318028023300882541023245648142100000 + (260624603385644119165741390731781*s^22)/117989418686640942681216141165000)*Derivative[4][F][s] + ((117616499445512444110227125533371767820585298206892847053898739585659*s^2)/162926043483198774582205022040597610392960000000000 + (297134865015845334307541749657066965392159464808462968392766429522147*s^5)/1792186478315186520404255242446573714322560000000000 + (45008749428999692010099031582246923879993984432636099284914603*s^8)/10583111762537713296037977385951517115000000000 + (4377741747170002626921828649478869364950896017945507363046157*s^11)/193600391176023235228854732980339753090400000000 + (19418602460391847776332441017296796532166163954459*s^14)/626906631559419748507712439072375000000 + (33680733282322342662012917495428956991517803480451*s^17)/2995148228225242662657488365672510800000000 + (12993361849830085804571804464499446600793*s^20)/14322917632205680708369142995011000000 + (55377550488422683598195546327059*s^23)/7530501133823848400536441950825000)*Derivative[5][F][s] + (208848482527801383201034032628564109440496427612791974469179/6167928746501879926487333998302720000000000 + (1775910132272591273345683925440022528572479813217715297396831729891*s^3)/10480622680205769125171083289161249791360000000000 + (11800246132428687061734255870869566134190781063633892345250678129*s^6)/638243047833043632622598020814306878320000000000 + (8349901725017261394413180944578808109739236185207482072521449591*s^9)/30976062588163717636616757276854360494464000000000 + (853218808639639625671107211134351009644400010425659026541*s^12)/1006919390315822724444035642483693520000000000 + (1331571897882651558370356597726397260434279835018983*s^15)/1982850743424376675626908674138596000000000 + (509164436784068034514499954042708055572839891351*s^18)/3951931690019417402117519371373451750000000 + (9766179342096844438220711853024392481073*s^21)/2324665700011422001245599630219677500000)*Derivative[6][F][s] + ((793100954632673881753994944011544119090982133537294196732269979112669*s)/28674983653042984326468083879145179429160960000000000 + (5467948363606358660359419361118888780812247363354569466810210404261*s^4)/220576797331099879434369875993424457147392000000000 + (9926422608079888865864034801121807133035788105814009640267717127083*s^7)/8363536898804203761886524464750677333505280000000000 + (193913429450926526067250598172996964437118172954451422348333279*s^10)/21120042673747989297693243597855245791680000000000 + (4826839412009603384613489891517007216119476073981551264323*s^13)/298996743128993413480856730471567186240000000000 + (3593788259222193660869589096727359425352253309997*s^16)/514899313387470086774334483291444000000000 + (9350568621552378197631512016638753761573871761*s^19)/14645393910071958607847277670383968250000000 + (1573512501160431620467187941759284059*s^22)/277374884660453761512259046787575156250)*Derivative[7][F][s] + ((194248878180559255269265790545737672539576955047487140296771785942227*s^2)/19116655768695322884312055919430119619440640000000000 + (7558075285621098368858864767738105272691487456318000507527960544677*s^5)/3431194625150442568979086959897713777848320000000000 + (20824935035222980967191263779476105963482522051009555801703271881*s^8)/446055301269557533967281304786702791120281600000000 + (46939990671182760080952658917148867393764322970416624530269*s^11)/249404690725955858587896596431999681920000000000 + (11657110771105603323140454381069942160982426565832315417*s^14)/65185316894283917585472974067454462320000000000 + (6933603659196219637281523561375091783842757436811*s^17)/175744726920863503294167332044607619000000000 + (5580687201664028580287760235001781531103*s^20)/3880602519891880924177869017059875000000)*Derivative[8][F][s] + (2282388726768911431684855880570710528816344092242139698485751/3552726957985082837656704383022366720000000000 + (6619802607944147770414171552743494261661813608279760736774471627117*s^3)/4096426236148997760924011982735025632737280000000000 + (30863007608743198568209626912834481908433472373546417886752715732703*s^6)/267633180761734520380368782872021674672168960000000000 + (122692034400651973929353038234398466269913851985247837047433106473*s^9)/107053272304693808152147513148808669868867584000000000 + (3364300548955248130311683039323327754031587974313147278341619*s^12)/1393922816467367293647754077458446222250880000000000 + (2289763216294637326737413707835475009819606034871*s^15)/1909163930641311474918406906311024000000000 + (3235249852650683993992187976970065977493515153*s^18)/26361709038129525494125099806691142850000000 + (61781744961267476798173532081262502763*s^21)/51628885699431111426018605183492250000000)*Derivative[9][F][s] + ((565124050495764650295432529619152759836873500117605584714193784081947*s)/1835198953794750996893957368265291483466301440000000000 + (3341087850262431316044867542485520684214740067703930520943504293701*s^4)/26597086286880449230347208235728862079221760000000000 + (771259947385045210290590878915095350520037321881137330863398619033*s^7)/214106544609387616304295026297617339737735168000000000 + (4370637546746785671495351263424257445264953635583785913011229*s^10)/246590768515111658827121114439823410324480000000000 + (27602098831762627225311931883242227977534792885668817369*s^13)/1413714824003415105119426042047105702080000000000 + (172269582785341884135490191597419012679970201618889*s^16)/35588307201474859417068884739033042847500000000 + (16692275788907888129030326763554603538068753*s^19)/85962094689552800524320977630514596250000000)*Derivative[10][F][s] + ((332759046189175701912321143536168796816095909798436291195241734211307*s^2)/7340795815179003987575829473061165933865205760000000000 + (107657159998446305484479363609091564294696912602446949751275106647*s^5)/20222578003247944869354902129645085217259520000000000 + (14790712148632968085665471545618204572052748294378987864361324123*s^8)/214106544609387616304295026297617339737735168000000000 + (93451504931149153355405260180139798179851423022492885926757*s^11)/536697555003478316270793013780792128353280000000000 + (53390458432892964393263311366965133266556238872567807*s^14)/539443814422355763795570463412711386320000000000 + (79244877242163263539290062881929303244650733*s^17)/7033262292781592770171716351587557875000000 + (25242792133103220421305822666108073823*s^20)/210433524331830601038729443403952500000000)*Derivative[11][F][s] + (4584739907906301043464765657597281732635721084039190156600389/2046370727799407714490261724620883230720000000000 + (7427622824377930049910129436439989957690064931877252888035480432443*s^3)/2446931938393001329191943157687055311288401920000000000 + (15773527254099622587157228191775677447200933980177137607125749*s^6)/118898539280515127754710551879837478682624000000000 + (187861567849350924485116476011703986594524015974396075694829*s^9)/224901832572886151580141834346236701405184000000000 + (76706518187359031560317573131117624924570766721219681049*s^12)/70281822679026922368794323233198969189120000000000 + (2540205281050137121248088737031950343385661387571*s^15)/8252361090197068850334813852529401240000000000 + (633694092670710506599281984316257201731*s^18)/46311625046001329186129645845657500000000)*Derivative[12][F][s] + ((1984001708735578205294909540285562079295733761246362840737076866739*s)/4698109321714562552048530862759146197673731686400000000 + (688392415186023791566305189573379004875396229676388460808414943*s^4)/6298409107832693254033315721202201573457920000000000 + (6061252722954185160928566400493874660961845931045223204894581*s^7)/2963412382136852820820692405503354183221248000000000 + (1197143894032969649292299483620236657553612158777029914339*s^10)/184489784532445671218085098487147294121440000000000 + (2137070000696501088394922995690339454818941840303013*s^13)/491726895305535688737191666798993287680000000000 + (1453586787388004158809689585887265763179788897*s^16)/2590857551573498359988836907189463180000000000 + (40553571396313491449207127076857253*s^19)/6137494910582130782470191850942500000000)*Derivative[13][F][s] + ((71365033752541005294092767436134233912784816834767800041946082937*s^2)/2446931938393001329191943157687055311288401920000000000 + (93463943252375617991584983705163574933952017551307393591221949*s^5)/40302408397061198363161416714845616891808972800000000 + (10585040506771256490843279793399489858966966097085294089699*s^8)/524770942670067687020330946807885636612096000000000 + (174688269160754740507460078883729387939880663150075949*s^11)/5347529986447700615016959376439052003520000000000 + (268263793729520902396416871998838736629962356509*s^14)/24872232495105584255892834309018846528000000000 + (439162854292295905574919120522933337471*s^17)/810149328196841263286065324324410000000000)*Derivative[14][F][s] + (4872589831970088861519373920495726508029430740274756731707/4583870430270673280458186263150778436812800000000 + (3053071353064294180625052423276556453390203210950110876894076489*s^3)/3022680629779589877237106253613421266885672960000000000 + (579184859706317427793598452679873653133660137059601491541747*s^6)/18891753936122436732731914085083882918035456000000000 + (7614066713788863157300641896495289282121021482747223913*s^9)/58670043279883343890471782872931313410048000000000 + (27563584113802897662437442913656756894830806609429*s^12)/259536339079362618322360010181066224640000000000 + (29013360388454441594229316293272278151278021*s^15)/1819919450861384213845817144562354624000000000 + (68210610092269377182498322828248869*s^18)/322406365302824584368944363761755000000000)*Derivative[15][F][s] + ((2613553292301452149887673051269326150636614662965816983644531943*s)/24181445038236719017896850028907370135085383680000000000 + (24211231591723345470580787266203064495841381958239719600920967*s^4)/1209072251911835950894842501445368506754269184000000000 + (26840057066782634904389746670226394154087070132022280789*s^7)/102672575739795851808325620027629798467584000000000 + (1310910284931399885791973384815940558073254908039399*s^10)/2387734319530136088565712093665809266688000000000 + (7955663991978749093834288960099429371508862257*s^13)/36398389017227684276916342891247092480000000000 + (4122961604350302629638136938139717126689*s^16)/324985616225247181043895918671849040000000000)*Derivative[16][F][s] + ((51651117559370609933087672782759177199576543339003578396531493*s^2)/12090722519118359508948425014453685067542691840000000000 + (1026785454916693573570033812527841364647900648244290246979*s^5)/4205468702302038090069017396331716545232240640000000 + (28011947406606516954057974078264055425435189398370473*s^8)/19101874556241088708525696749326474133504000000000 + (40228008978082086133867914900688869656884809253*s^11)/26471555648892861292302794829997885440000000000 + (8270598149592059222550031678537140090523*s^14)/30433435633133515281702627835490880000000000 + (4868355533614893539317988512082189*s^17)/1176722779556048243790131349128640000000000)*Derivative[17][F][s] + (1987569813616258464263746190420854438572482106572519/15778399271959451214746074552656199680000000000 + (318265206689647741048217460067313100869513255737512726857*s^3)/3610755956521951895513802815032281882270105600000000 + (1653444928897833463651706748318581934215019546877107167*s^6)/865951646549596021453164919302800160718848000000000 + (479789066845553536795143084612333730513852896221*s^9)/88003216112763823318411069034837414707200000000 + (14247252116884492158959815211323951637609321*s^12)/5288654814468979766731434437189748480000000000 + (297029117637112989706789323269048597*s^15)/1612067104593267557426773350088320000000000)*Derivative[18][F][s] + ((80542736780128398613103812996798952273246661081229718100271*s)/10213281134162092504453327962519883038421155840000000000 + (88988115705353394358815006122955662348974185461383686709*s^4)/83131358068761218059503832253068815429009408000000000 + (7309886838640575304668471277849435070743711904927*s^7)/745439007072822973991246702412740453990400000000 + (726723525416018023065549241810719473599778677*s^10)/54397592377395220457809039925380270080000000000 + (28786531716004269213692533079413785493*s^13)/9875889358854688205946908826347520000000000 + (22786144642876221966725156932821193*s^16)/440094319553962043177509124574111360000000000)*Derivative[19][F][s] + ((32480595368432125123826563874825355630435565360027909*s^2)/164943170771351623133936175105295268708352000000000 + (687962024458293133674873193699763657837652685803781*s^5)/84483087468253270385674626273443918118912000000000 + (8394104790311115764346340648445016794071129117*s^8)/251437760322182352338317340099535470592000000000 + (104584047099843281333733968609838534987781*s^11)/4955136042385350412072695328538142720000000000 + (19348771396962595758728684660230637747*s^14)/11149056095367038427163564489210821120000000000)*Derivative[20][F][s] + (283639903375855644925156499613629623039182459938987/56313473941141233930805827196442829127680000000000 + (331121057081863093023031807156024088092080642479911*s^3)/126724631202379905578511939410165877178368000000000 + (363261114690645100661140120302429880342752493739*s^6)/9051759371598564684179424243583276941312000000000 + (42818329373348174463314558060148301369024441*s^9)/570831672082792367470774501847594041344000000000 + (288380860633085255187191667915276665573*s^12)/14083018225726785381680291986371563520000000000 + (121338125191834881883629705139769*s^15)/281068641059673237659585659391869440000000000)*Derivative[21][F][s] + ((337654560957916285742170163492894163897153014706137*s)/1622075279390462791404952824450123227883110400000000 + (2614565428914793980576120283888584955132258497169*s^4)/126724631202379905578511939410165877178368000000000 + (148477903571524758583104873968976456763433681*s^7)/1141663344165584734941549003695188082688000000000 + (557554287244440830840271324472898320627*s^10)/5121097536627921956974651631407841280000000000 + (6654978557697158746543205309576183*s^13)/605378611513142358036030650997872640000000000)*Derivative[22][F][s] + ((3518066632413135256685416513493759815838149446791*s^2)/1013797049619039244628095515281327017426944000000000 + (802327853548008090280172819511858566392682569*s^5)/7828548645706866753884907453909861138432000000000 + (63210864386191207288235526220448660129887*s^8)/228332668833116946988309800739037616537600000000 + (6123591830658100037391212474344843903*s^11)/62959375597366805235747187703778754560000000000 + (27926808933262254839188037*s^14)/11269018554216187818554685299115000000000)*Derivative[23][F][s] + (3941349896415837014549281548046400186909633/48600746740947406394316473753027582361600000000 + (1443547376569056073161898217033832226194825031*s^3)/46681345628103909162054448151092134936576000000000 + (75231506424540536119010759847890293079201*s^6)/228830125627960339029678667407314386944000000000 + (2895704991467933611265728070095721*s^9)/7627670854265344634322622246910479564800000 + (5211217676250471945974834019587*s^12)/108129154625107267056614793696752640000000000)*Derivative[24][F][s] + ((92948099345907168950045831401693756128799109233*s)/40332682622681777516015043202543604585201664000000000 + (413491639788024959616487693775091917963418793*s^4)/2520792663917611094750940200158975286575104000000000 + (4230182906907693438770263422791755603697*s^7)/6178413391954929153801324019997488447488000000000 + (27474491550240668772292872087689*s^10)/85867269849349888544958806759185920000000000 + (155692300958458856340963233*s^13)/15487995622694409604926256922081280000000000)*Derivative[25][F][s] + ((2927613995472558712325761260241456833813241*s^2)/110561081750772416436444745621007688007680000000000 + (235809353312499183474734855570002691053*s^5)/433572869610872221319391159298069364736000000000 + (946128150568519477522792665553987*s^8)/1038039884401029763743502019488825344000000000 + (2508317387962996740241521863*s^11)/16778661924585610405336778332254720000000000)*Derivative[26][F][s] + (36254867000458652424933511094790549975553/61473376958819962682540837071397050122240000000000 + (60135232149966456664308600905498156823269*s^3)/370704803517295749228079441199849306849280000000000 + (4570472555383853363753690815364021*s^6)/3986073156099954292775047754837089320960000000 + (22760182721131959424168578061*s^9)/30680981804956544741187251807551488000000000 + (153763973090761595904737*s^12)/5229712807663047399066008830832640000000000)*Derivative[27][F][s] + ((34993883900883728948595403744749913487657*s)/2965638428138365993824635529598794454794240000000000 + (4674537747563088161657811524383792543*s^4)/7972146312199908585550095509674178641920000000000 + (104723280565359159346263913049*s^7)/68725399243102660220259444048915333120000000 + (20661695247534656840624369*s^10)/61951982490777638419705027688325120000000000)*Derivative[28][F][s] + ((4544545078320555366631200518607543289*s^2)/47832877873199451513300573058045071851520000000000 + (143144753246276462473778991371999*s^5)/109960638788964256352415110478264532992000000000 + (1053328505033468836004503381*s^8)/859067490538783252753243050611441664000000000 + (2668977485613575851259*s^11)/42388198546321542076640282102538240000000000)*Derivative[29][F][s] + (183248124057894984730280091467513/87485830586555924121263050860621987840000000000 + (6434257157499377219918480205186203*s^3)/15944292624399817171100191019348357283840000000000 + (17150173057929855432141453289*s^6)/9628196029226942736171612934389104640000000000 + (33708849312292787385182237*s^9)/62282393064061785824610121169329520640000000000)*Derivative[30][F][s] + ((11420173534157380773849183297680321*s)/382663022985595612106404584464360574812160000000000 + (31640273068200180813420518938387*s^4)/31888585248799634342200382038696714567680000000000 + (579218805277513142892987341*s^7)/398607315609995429277504775483708932096000000000 + (405473224084395248273*s^10)/4061895199830116466822399206695403520000000000)*Derivative[31][F][s] + ((2199162132593102464898637473759*s^2)/13007186088326166639581734778942080942080000000000 + (51208972032125190471978183941*s^5)/35305219382599595164578994399985648271360000000000 + (143976430292698059446321*s^8)/223855557679526418615990000724546682880000000000)*Derivative[32][F][s] + (871926852248552513320017049/227585517330061564846922062378680975360000000000 + (12658142768065830559457794621*s^3)/25565848518434189601936513186196503920640000000000 + (4974450440696854851493579*s^6)/4029400038231475535087820013041840291840000000000 + (3528407671850213681*s^9)/29902783215075885232562671710885642240000000000)*Derivative[33][F][s] + ((461416296408135348263826514643*s)/11862553712553463975298542118395177819176960000000000 + (20929667549254970354841361*s^4)/25788160244681443424562048083467777867776000000000 + (18076914061754462173723*s^7)/32235200305851804280702560104334722334720000000000)*Derivative[34][F][s] + ((1347756048162950464151371781*s^2)/8767974483191690764351096348379044475043840000000000 + (261817666862702576655199*s^5)/350718979327667630574043853935161779001753600000000 + (3009194793929301227*s^8)/28842021326288456461681237988088962088960000000000)*Derivative[35][F][s] + (1330118616482160435059/356367402659825870623425142442881449984000000000 + (295544361535783770903371*s^3)/974219387021298973816788483153227163893760000000000 + (13751087253312312817*s^6)/38456028435051275282241650650785282785280000000000)*Derivative[36][F][s] + ((3746362261506757356400667*s)/140287591731067052229617541574064711600701440000000000 + (291697693769983554773*s^4)/922944682441230606773799615618846786846720000000000 + (3272373837311*s^7)/47457048665221647818480029597842800640000000000)*Derivative[37][F][s] + ((1024213011080428943*s^2)/14264391499718267523237504502045668802560000000000 + (55288221839991323*s^5)/334793659316916984810103782136248344248320000000000)*Derivative[38][F][s] + (252164139171330913171/128163972692579776111008618228157884672245760000000000 + (1734032905312510069*s^3)/19083238581064268134175915581766155622154240000000000 + (5771908475149*s^6)/170386058759502394055142103408626389483520000000000)*Derivative[39][F][s] + ((50847852120217531*s)/5264341677534970519772666367383767068180480000000000 + (550863905771*s^4)/10158764216696442978001552079726460272640000000000)*Derivative[40][F][s] + ((1281250501443541*s^2)/76332954324257072536703662327064622488616960000000000 + (933452383729*s^5)/76332954324257072536703662327064622488616960000000000)*Derivative[41][F][s] + (2616473321023/4683353725842932995143808687481705233121280000000000 + (250740528421*s^3)/20455236126108104405260458532089212562309120000000000)*Derivative[42][F][s] + ((44697276710971*s)/25037209018356319792038801243277196176266362880000000000 + (1809100199*s^4)/569027477689916358909972755529027185824235520000000000)*Derivative[43][F][s] + (4525663*s^2*Derivative[44][F][s])/2511102374863136641330955304571856423485440000000000 + (1796444731/21749494702814580829447847544665039102615224320000000000 + (1739*s^3)/3020898771519826229734411346920511121653760000000000)*Derivative[45][F][s] + (91603*s*Derivative[46][F][s])/593822387087325841730650001908946186199367680000000000 + (2029*s^2*Derivative[47][F][s])/29619377654490909419050687116747783514745733120000000000 + (23941*Derivative[48][F][s])/4126966619859066712387729071600191169721238814720000000000 + (73*s*Derivative[49][F][s])/15238030596402707861123922725908398165124574085120000000000 + Derivative[51][F][s]/6735209523609996874616773844851511988985061745623040000000000, F[s]*Subscript[u, 47, 3][s] -> ((275612747813080158410091979275543460661910133034781928544724848612597*s)/41129279531647346903808591989740705357988437500000 - (76921148574448521589219793461429456577353645891459829431656231679219*s^4)/18279679791843265290581596439884757936883750000000 - (157209920082266842253690555940624729082394773437337436978428603133*s^7)/149658197126202171969673888981512638079750000000 - (1199720472574897578890238449044396019853647800479999188339477*s^10)/52482571897339262964632777605181619112500000 - (4130255807045541108004888191679668546127222135652757139033*s^13)/39892055911866459980693096108989058971875000 - (4261021423890048571130340315598795200082826386909573*s^16)/34826398018296115856160639460228543546875 - (11640941958073157851555458574700344534154519*s^19)/300843520296262743601430855935458750 - (92408668151975671724905713284866*s^22)/33730973885403344534414054625 - s^25/51)*Derivative[1][F][s] + ((286696397670509087506370108190195474178552499776819809571753809838949*s^2)/24372906389124353720775461919846343915845000000000 + (6451293308970299524340845941478283910288547163873265266010840044377*s^5)/6963687539749815348792989119956098261670000000000 - (1128466187679138821831012635459385535454792005184000443336139931*s^8)/17552504601221242391504962287955185947625000000 - (4001451998380468661799416205319795473948045598199287309512623*s^11)/3510500920244248478300992457591037189525000000 - (124822359616256317768935250688910184946184231579141503291*s^14)/36567717919210921648968671433239970724218750 - (153684796009285175939224340311050502602010648682497*s^17)/61913596476970872633174470151517410750000 - (203538462017889965738557008715432868372597*s^20)/467978809349742045602225775899602500 - (584240507983771202524536745363*s^23)/44974631847204459379218739500)*Derivative[2][F][s] + (20535681839100810203636253682574872386040774235863403570473/19357148176121017397496307286340000000000 + (6908057980580811157432071478555008335425613906889143545897163674051229*s^3)/1052909556010172080737499954937362057164504000000000 + (14265737949266723329890903046715651487846087440690469216677212418333*s^6)/18279679791843265290581596439884757936883750000000 + (13081481635392610718782950236417307907338100477341487921467799547*s^9)/1109660778691840494604411274399508340884000000000 + (1149151044396352161034400146782428325383336715512522956113047*s^12)/31594508282198236304708932118319334705725000000 + (12875733579912647524318170192684018737058919677215060309*s^15)/501500131463464068328713208227291027075000000 + (104223267412289165968850353515127211317700241631*s^18)/32777786370161050217562954786097452750000 - (15546044492565362781899583761822047573*s^21)/161217580254456589872537109400820000 - (4434322596738750272306669*s^24)/1568882506297829978344839750)*Derivative[3][F][s] + ((1845098481606485278731745072777718149764991862555058687420210020264449*s)/5264547780050860403687499774686810285822520000000000 + (16066479720613545631696328582341877721143803311634150485491954803809467*s^4)/10529095560101720807374999549373620571645040000000000 + (7021368519385193765964900523206121029577539738307142309837246837653*s^7)/63482918967021572482019807791227686478480000000000 + (13405544013070671892148442372952619954846898746073996889925462369*s^10)/11374022981591365069695215562594960494061000000000 + (723704002683199571762476349833025257780690890776649891906367*s^13)/252756066257585890437671456946554677645800000000 + (416829326759414397983444080105279340285866027308943*s^16)/229624602318435928721938282155353034375000 + (2792782513272193126211568963939039276346291603*s^19)/9797316365586599625469366705295062800000 + (65117012844227506338378440853856794187*s^22)/8423618568295356820840063966192845000)*Derivative[4][F][s] + ((2385834885368969531126875748758179799060298889442318626664041621266741*s^2)/6016626034343840461357142599642068898082880000000000 + (20248794711978697281632940091019926951291024468998893037478768189314469*s^5)/84232764480813766458999996394988964573160320000000000 + (1388359627093921207560445971356329432398375856653207650505512769217*s^8)/170610344723870476045428233438924407410915000000000 + (2205126745361082022755683318583987430502918515550779647626794727*s^11)/45496091926365460278780862250379841976244000000000 + (61478561629559502035445656270181557292880464779036727001*s^14)/889359839048507707380969236265146649000000000 + (396952467233852374525303136257804400223051996199703*s^17)/15826434129024507087296669293168947600000000 + (102201252027046024324461198729193769664356503*s^20)/51834638910952358483587928498944809000000 + (2711010255528699546207173545014101*s^23)/176966776644860437412606385844387500)*Derivative[5][F][s] + (5530792218196234744960383576231724868589652345232265919665653/144946325542794178272452348960113920000000000 + (6458475094348106362454129728420630709781623457268830249439819131629*s^3)/26345379460728365457502540118848687019520000000000 + (1024401501038747669128036318069390453850595604459825725523367243243*s^6)/37139666878665681860229275306432524062240000000000 + (14928399322712282911320683739386051752953561007514219792433276049*s^9)/37330126708812685356948399795183460083072000000000 + (2199859824819275065161204262529105768865283614207469231134061*s^12)/1784160467700606285442386754916856548088000000000 + (50914088836763851942477633822348030263625906168139541433*s^15)/53493347356102833955062742210911042888000000000 + (98707433529304043466538828344290212193391238565459*s^18)/557222368292737853698570231363656696750000000 + (2008815386543413449285269848520300352091*s^21)/359405552304397480455734153356331718750)*Derivative[6][F][s] + ((59960238463241388069875679661140560425785399108357299298164301666525263*s)/673862115846510131671999971159911716585282560000000000 + (1496894127137178438445478878508333951479228116127614388075429236529451*s^4)/30630096174841369621454544143632350753876480000000000 + (1481997436595588965940102842256993290749233263361009351420043460240891*s^7)/786172468487595153617333299686563669349496320000000000 + (34858612641295280481876593914473978874644503807105102079779104141*s^10)/2729765515581927616726851735022790518574640000000000 + (23526982162779614184854581488357146205672296956922110313447*s^13)/1152894315523990124264323401973515159360000000000 + (2757298548213993254473605370852026109402917609453353057*s^16)/337008088343447853916895275928739570194400000000 + (50905615634700195436347145433259549864266786789*s^19)/72456159344566532059876005316636474500000000 + (693260809085830807448866464468035626*s^22)/117350912740961206793648058256281796875)*Derivative[7][F][s] + ((7062678051708065291850998264640925520221525434332169034466260664799667*s^2)/241899221073106201113025630672788821338306560000000000 + (38489905929161494173536331713494710525380841524840518975591815202309*s^5)/8921106025391150679345626095734055822405632000000000 + (3816769633590885963587098297629059795333780002764822298141573963639*s^8)/52411497899173010241155553312437577956633088000000000 + (12712781500446499687243569049713342999454663848135429307256867*s^11)/50727349883055565467630229686834667011840000000000 + (7116882068833222709763953801528888703084792137098359621331*s^14)/33700808834344785391689527592873957019440000000000 + (174710842515530605937297703542017707354166309524089*s^17)/4130001082640292327412932303048279046500000000 + (385764509531856432932687069163445585668157*s^20)/271210998334665900145319956858962375000000)*Derivative[8][F][s] + (551649662679485416542534272208796045433766526342292521764616123/250467250537948340054797659003076853760000000000 + (548075988049398138714706226355408596872744320957905097296261987102528011*s^3)/150945113949618269494527993539820224515103293440000000000 + (4009506267013659322439677386331451786014615924400054168495619400943*s^6)/20126015193282435932603732471976029935347105792000000 + (8259541761845291532137656783081984080340983376574705475829230450857*s^9)/5031503798320608983150933117994007483836776448000000000 + (39212158922111251373752506387418858295032436813578029086154881*s^12)/13102874474793252560288888328109394489158272000000000 + (94444030856520937300244076879436794886019202561921269*s^15)/71366418708024251417695470196674261923520000000 + (850890753551130096578696105678608467699707*s^18)/6928540012124034244671231025728328125000 + (67845234812078496667094953000040961499*s^21)/61621573254159713637506077154490750000000)*Derivative[9][F][s] + ((3007191749018851932985025880608449365929384720535269306259512602331399*s)/4312717541417664842700799815423434986145808384000000000 + (22348539004703996966584419607764163182394942819020847942746285649743619*s^4)/100630075966412179663018662359880149676735528960000000000 + (106499340834260803745559454660308753201067507763676676740309760712267*s^7)/20126015193282435932603732471976029935347105792000000000 + (5579865958623767554795124845219597723272756515981754269724594157*s^10)/248264990048714259037052620953651685057735680000000000 + (918437349365215329702584708198060895454727677872863163181*s^13)/41888984893840321484299515115439240694240000000000 + (5368286766680715248462871277096068555896296102843*s^16)/1095024836968457212832888761201016703000000000 + (61818698431568069163510347200564380161081981*s^19)/343848378758211202097283910522058385000000000)*Derivative[10][F][s] + ((13159916858729640590575656210244006039412688039049288618215773989446617*s^2)/172508701656706593708031992616937399445832335360000000000 + (6104455152078924548303933974621020860767338991880496248635134262086239*s^5)/805040607731297437304149298879041197413884231680000000000 + (863287582124617931878878865283528233881364379983411779041095333957*s^8)/10063007596641217966301866235988014967673552896000000000 + (53419456692180211183470092063025907579128957550655642210328317*s^11)/277472635936798289511999988124669530358645760000000000 + (144894004933848068656936245294055981891018542589761617*s^14)/1464204639146394216016548400691645191440000000000 + (9115647445213124819937763557649358323772110637*s^17)/884181545378257376821587198485292990000000000 + (31187796391217661481110718070903400361*s^20)/307556689408060109210450724975007500000000)*Derivative[11][F][s] + (3515600853715934424206413694447838527300668836965772497050429/1023185363899703857245130862310441615360000000000 + (1853014379986399620608024683144834462655152902303811027506313409500349*s^3)/460023204417884249888085313645166398522219560960000000000 + (417845657593769135346096655483370078688978335968432724147497928881*s^6)/2683468692437658124347164329596803991379614105600000000 + (95913238355072296036676150905662079017896050183410270511813*s^9)/108812798406587564514509799264576286415155200000000 + (103172131386265768966891064874106406758285026413375386217*s^12)/98394551750637691316312052526478556864768000000000 + (3366181288114994074426300468554030855422109622847*s^15)/12378541635295603275502220778794101860000000000 + (33603021125276772232777538164762071592759*s^18)/2998677721728586064801894568506323125000000)*Derivative[12][F][s] + ((9860115890059186956243677575161828186596423250331944793352256262441*s)/19301672912638499995304278894202785951981240320000000000 + (1010335604510714011811437914430798964412423742346032165400732247991*s^4)/8518948229960819442371950252688266639300362240000000000 + (477394683013751498549580246142280041475826046110476134022075171*s^7)/236776649332734540383573323199717999239377715200000000 + (3465160757233127143773134670446944649242194210124304992741*s^10)/590367310503826147897872315158871341188608000000000 + (3457479797312410351069590129271941086304558381867721*s^13)/950671997590702331558570555811387022848000000000 + (283243512371744538670070269733213664292133573*s^16)/647714387893374589997209226797365795000000000 + (1539663795637763312547484083940284053*s^19)/319149735350270800688449976249010000000000)*Derivative[13][F][s] + ((46594148081504893328552530115636383538665261559635512473488297749449*s^2)/1610081215462594874608298597758082394827768463360000000000 + (2497899381957206190301446099388770898318810010563441140860013953*s^5)/1183883246663672701917866615998589996196888576000000000 + (8902508568876074446300891897651684163680321646112028048381*s^8)/524770942670067687020330946807885636612096000000000 + (27177396158843198017064957771161264248422846837516221*s^11)/1062863102896437389320140994074842634240000000000 + (982705082723505621822708938641944554650832403379*s^14)/124361162475527921279464171545094232640000000000 + (140501688577015208576906604922730756813*s^17)/376140759519962015097101757722047500000000)*Derivative[14][F][s] + (125221668137182940048674879530494898727082871623099191783907/130307606989549381561412149819407209594880000000000 + (958950000752958351223600603943853188736280236949209237145062407857*s^3)/1136527916797125793841151951358646396349013032960000000000 + (900204780714530979349108079738350576778873308476853095450157*s^6)/37783507872244873465463828170167765836070912000000000 + (1684915023602086446415306295698976339369139430080326723*s^9)/17856100128660148140578368700457356255232000000000 + (86675049594559528323539569233004983807376002324791*s^12)/1193867159765068044282856046832904633344000000000 + (7202084446580077840115250061866519724892191*s^15)/699969019562070851479160440216290240000000000 + (408821466685939138633555072837928467*s^18)/3159582379967680926815654764865199000000000)*Derivative[15][F][s] + ((94130817288464989061174528267550622598495914728012751955728341271*s)/1136527916797125793841151951358646396349013032960000000000 + (1631750087184214081480002351597037745936519980320725681081*s^4)/113709418970359818573764930071040017563648000000000 + (26292507179829870001604722966797664863395286188836817531*s^7)/149341928348793966266655447312916070498304000000000 + (4166176160717614003577693549963013445918065772514579*s^10)/11938671597650680442828560468329046333440000000000 + (82589135238520391099979056583172613347369417*s^13)/627558431331511797877867980883570560000000000 + (3302954374042555566448847136185559830629*s^16)/454979862715346053461454286140588656000000000)*Derivative[16][F][s] + ((3415379730287406940989921593758901602574830415212963281253513*s^2)/1209072251911835950894842501445368506754269184000000000 + (2287139864754630980670994492953158791301809578164355861311*s^5)/15019531079650136035960776415470416232972288000000000 + (570393442365398026743418738852270819949336113901179*s^8)/658685329525554783052610232735395659776000000000 + (99291433841088795721408492950123891663904118827*s^11)/116474844855128589686132297251990695936000000000 + (188806485558419243458465857440265107792149*s^14)/1299942464900988724175583674687396160000000000 + (27339607873653553163506347971354837*s^17)/12943950575116530681691444840415040000000000)*Derivative[17][F][s] + (5286497405540223695949186546531667054622575140251843/68636036833023612784145424304054468608000000000 + (8100121322301454198411721256353776219120290068609664216113*s^3)/158873262086965883402607323861420402819884646400000000 + (907887405766862295085245433801368504954722193497219557*s^6)/865951646549596021453164919302800160718848000000000 + (627112903651721573122849300138984995831632100577*s^9)/220008040281909558296027672587093536768000000000 + (36980653123105371822534009774076352204500867*s^12)/27501005035238694787003459073386692096000000000 + (5165015127615038281235648010921146701*s^15)/58679242607194939090334549943214848000000000)*Derivative[18][F][s] + ((5413759157638916957259174772172399225501182542264128084071*s)/1276660141770261563056665995314985379802644480000000000 + (928994874858811095572053092510233235629337448626847421*s^4)/1696558327933902409377629229654465621000192000000000 + (17836143748182085117711578825587224223927852312027*s^7)/3727195035364114869956233512063702269952000000000 + (48226626159430577533470143100172559447759027*s^10)/7734657666160882908844722864390007152000000000 + (9182268116303616090560912912521397781589*s^13)/7041509112863392690840145993185781760000000000 + (150634745627294331272545352384941*s^16)/6770681839291723741192448070370944000000000)*Derivative[19][F][s] + ((57929942912471849312345144212462351583936658866152093*s^2)/615787837546379393033361720393102336511180800000000 + (157013496386925047573589958837284951422510115584473*s^5)/42241543734126635192837313136721959059456000000000 + (3669695294167175707249265727033777751806924857*s^8)/251437760322182352338317340099535470592000000000 + (105320392170377666016220477783994389571807*s^11)/11892326501724840988974468788491542528000000000 + (709762843799488025097928004307536543*s^14)/1013550554124276220651233135382801920000000000)*Derivative[20][F][s] + (31723880781451553214470263535201551342849553095891/14078368485285308482701456799110707281920000000000 + (9070211144058460916863137345680717273575834120600691*s^3)/8110376396952313957024764122250616139415552000000000 + (94870964774969326023054438018151612246993116539*s^6)/5760210509199086617205088155007539871744000000000 + (16884344404828139891823856909831016907635423*s^9)/570831672082792367470774501847594041344000000000 + (2079799852742357593094170327762573332331*s^12)/267577346288808922251925547741059706880000000000 + (38858122883464048076597732680043*s^15)/245935060927214082952137451967885760000000000)*Derivative[21][F][s] + ((679317837746027183354064531260909636922803492628917*s)/8110376396952313957024764122250616139415552000000000 + (4038882663895554366608981178634119690024026058359*s^4)/506898524809519622314047757640663508713472000000000 + (110286116541088014723099531662329321188049109*s^7)/2283326688331169469883098007390376165376000000000 + (1191231185923881455182942518153689327303*s^10)/30580268147292448257362919741835395072000000000 + (933418046964232911700539010144427*s^13)/245935060927214082952137451967885760000000000)*Derivative[22][F][s] + ((2563289345721881347677477417579393918354265346093*s^2)/2027594099238078489256191030562654034853888000000000 + (1969035115644468821987467785534853163417026163*s^5)/54799840519948067277194352177369027969024000000000 + (21364284598824903390849387068011372994531*s^8)/228332668833116946988309800739037616537600000000 + (99919668622520633268741149310144301*s^11)/3147968779868340261787359385188937728000000000 + (4338470574374358544245493*s^14)/5547824518998738618365383531872000000000)*Derivative[23][F][s] + (29418921075341175044565839759410083182949683/1053016179387193805210190264648930951168000000000 + (9993772106332323064742386254589816925997367*s^3)/974219387021298973816788483153227163893760000000 + (72216745105665225031289781660437685195157*s^6)/686490376883881017089036002221943160832000000000 + (52447494207784292109118500783232411*s^9)/446933839117110037167341147279910912000000000 + (667877031900710948615115562289*s^12)/46341066267903114452834911584322560000000000)*Derivative[24][F][s] + ((14620673178768708023903369238218006008217065597*s)/20166341311340888758007521601271802292600832000000000 + (512370791630332865946986091638198081372353*s^4)/10288949648643310590820164082281531781939200000000 + (155145303037519289451166694705931261053*s^7)/772301673994366144225165502499686055936000000000 + (106102655432627650236431730150859*s^10)/1167794869951158484211439771924928512000000000 + (556941250357277122334836207*s^13)/201343943095027324864041339987056640000000000)*Derivative[25][F][s] + ((6422453372449728473108651552405607421809653*s^2)/840264221305870364916980066719658428858368000000000 + (312581607748899058891913700793190212757*s^5)/2059471130651643051267108006665829482496000000000 + (255616269569220823917287005591529*s^8)/1038039884401029763743502019488825344000000000 + (456971114460351317767702211*s^11)/11672112643189989847190802318090240000000000)*Derivative[26][F][s] + (2492641307008027057047225460776199010711/15368344239704990670635209267849262530560000000000 + (127946527222029092898167020851406757202557*s^3)/2965638428138365993824635529598794454794240000000000 + (2675238268056651625098157348599881*s^6)/9059257172954441574488744897357021184000000000 + (39784389310244178849609388937*s^9)/214766872634695813188310762652860416000000000 + (114796081998934940966189*s^12)/16107515447602185989123307198964531200000000)*Derivative[27][F][s] + ((8886487890919933415779580377959150124603*s)/2965638428138365993824635529598794454794240000000000 + (1149776173730259446347394145529707797*s^4)/7972146312199908585550095509674178641920000000000 + (48038275170235046456240516701*s^7)/132164229313658961962037392401760256000000000 + (2488192118732454452963509*s^10)/32215030895204371978246614397929062400000000)*Derivative[28][F][s] + ((106944205628705716219125261961741511*s^2)/4783287787319945151330057305804507185152000000000 + (32672700566182799444139464810209*s^5)/109960638788964256352415110478264532992000000000 + (17958263821230887003210447*s^8)/66082114656829480981018696200880128000000000 + (21850487984439265651421*s^11)/1610751544760218598912330719896453120000000000)*Derivative[29][F][s] + (794751940476484393171384880617/1682419818972229310024289439627345920000000000 + (5630551544175996926024952873650701*s^3)/63777170497599268684400764077393429135360000000000 + (16761220853319842217396667769*s^6)/44289701734443936586389419498189881344000000000 + (6962461403848220115746401*s^9)/62282393064061785824610121169329520640000000000)*Derivative[30][F][s] + ((599619206389075903261753280809507*s)/95665755746398903026601146116090143703040000000000 + (6454011537814231277262811518371*s^4)/31888585248799634342200382038696714567680000000000 + (574355233545502799716203791*s^7)/1993036578049977146387523877418544660480000000000 + (6019828840773928651*s^10)/312453476910008958986338400515031040000000000)*Derivative[31][F][s] + ((6556071301503428981823956789591*s^2)/197709228542557732921642368639919630319616000000000 + (34179354867442806916257136913*s^5)/123568267839098583076026480399949768949760000000000 + (861995266276153830889*s^8)/7221147021920207052128709700791828480000000000)*Derivative[32][F][s] + (107029012787548785105435013/147930586264540017150499340546142633984000000000 + (16592399493786284374584372077*s^3)/182500826346976368850746801821464274141184000000000 + (4884872141686668879247*s^6)/22139560649623491951031978093636485120000000000 + (30101516656907416447*s^9)/1465236377538718376395570913833396469760000000000)*Derivative[33][F][s] + ((81693265610219690450206765051*s)/11862553712553463975298542118395177819176960000000000 + (7066460240666552770211*s^4)/50525392328921323323985203925289533440000000000 + (357027751434660944399*s^7)/3792376506570800503612065894627614392320000000000)*Derivative[34][F][s] + ((22421862079607554816136803*s^2)/876797448319169076435109634837904447504384000000000 + (6589096572325190822599*s^5)/54459468839699942635721095331546860093440000000000 + (7315866175685603*s^8)/443723405019822407102788276739830185984000000000)*Derivative[35][F][s] + (158648729590256629253/264338458016903805132760407855983493120000000000 + (185190830039161748198827*s^3)/3896877548085195895267153932612908655575040000000000 + (60009927948473989*s^6)/1098743669572893579492618590022436651008000000000)*Derivative[36][F][s] + ((56787694117748056163089*s)/14028759173106705222961754157406471160070144000000000 + (43111327938297805897*s^4)/922944682441230606773799615618846786846720000000000 + (33742919649547*s^7)/3393178979563347819021322116245760245760000000000)*Derivative[37][F][s] + ((2600158630935239273*s^2)/252955209261670610745411746502943193432064000000000 + (2098711799183*s^5)/90976537857857876307093419058763137024000000000)*Derivative[38][F][s] + (350024437131382577/1281639726925797761110086182281578846722457600000000 + (110522896031530271*s^3)/8980347567559655592553372038478190881013760000000000 + (17237337179*s^6)/3847427133279086317374176528581886214144000000000)*Derivative[39][F][s] + ((221520505271579*s)/174475324169730451512465513890433422831124480000000 + (265635090325153*s^4)/38166477162128536268351831163532311244308480000000000)*Derivative[40][F][s] + ((79869252877009*s^2)/38166477162128536268351831163532311244308480000000000 + (113711870147*s^5)/76332954324257072536703662327064622488616960000000000)*Derivative[41][F][s] + (47569801051/702503058876439949271571303122255784968192000000000 + (673066750661*s^3)/463652018858450366519237060060688818079006720000000000)*Derivative[42][F][s] + ((64375878667*s)/312965112729453997400485015540964952203329536000000000 + (3135263*s^4)/8754268887537174752461119315831187474219008000000000)*Derivative[43][F][s] + (55594373*s^2*Derivative[44][F][s])/281243465984671303829066994112047919430369280000000000 + (105592997/11962222086548019456196316149565771506438373376000000000 + (1506731*s^3)/25037209018356319792038801243277196176266362880000000000)*Derivative[45][F][s] + (16928159*s*Derivative[46][F][s])/1076599987789321751057668453460919435579453603840000000000 + (127*s^2*Derivative[47][F][s])/19047538245503384826404903407385497706405717606400000000 + (2251*Derivative[48][F][s])/4083524865965813378573121397162294420566278406144000000000 + (2027*s*Derivative[49][F][s])/4655218347201027251573358392765015639445557383004160000000000 + Derivative[51][F][s]/79138711902417463276747092677005265870574475511070720000000000, F[s]*Subscript[u, 48, 2][s] -> ((12193240513307154612576564645589837980700350852483376869686071543910569*s)/1316136945012715100921874943671702571455630000000000 + (522687100656031359493661555691839975908495526042471657651809276502531*s^4)/18279679791843265290581596439884757936883750000000 + (84089354114385620017429921908806794053214239025558952233843811*s^7)/28940945175648752874484019568545577937500000 + (716679626689991086234864972094352887620847033427105763680532507*s^10)/15797254141099118152354466059159667352862500000 + (850841838637772250647756350278056719420001308544925816233*s^13)/5102472267796872788228186711614879635937500 + (23505135421714981088503761030950657048122334778177737*s^16)/139305592073184463424642557840914174187500 + (7084719557773728412031720017954975226543857*s^19)/150421760148131371800715427967729375 + (101247593772260187708293094105466*s^22)/33730973885403344534414054625 + s^25/51)*Derivative[1][F][s] + ((-10846630826018435413196495289396782188547329635925499049615299936653*s^2)/2031075532427029476731288493320528659653750000000 + (2845436775173693457264423374590479768805715402208273003682576073783*s^5)/497406252839272524913784937139721304405000000000 + (13907018058210698377398557564823803803654538242983998975801723*s^8)/39048953506610105431601695857519879750000000 + (2345852684378002599313219561756440233924101112068489712275307*s^11)/702100184048849695660198491518207437905000000 + (37474189021397834545715874812259423207590353706750052341*s^14)/5043823161270471951581885714929651134375000 + (548958936853729566487320184114982004417870815446579*s^17)/123827192953941745266348940303034821500000 + (44686192589055994616354057845369067605961*s^20)/66854115621391720800317967985657500 + (28375365725457008539199844841*s^23)/1606236851685873549257812125)*Derivative[2][F][s] + (-16338103335105749441266597128536307275183270831994356631459917/3019715115474878714009423936669040000000000 - (498652622722533265662120706638299868919268954678313690047600196713197*s^3)/65806847250635755046093747183585128572781500000000 + (1205121709368326610261961747768333803180593618037764081128304507*s^6)/334639446990265726143370186542512731110000000000 + (475292556290822951435154290362985059053080723432098410487542896671*s^9)/45496091926365460278780862250379841976244000000000 + (454438587726490272427102544276280291503147551844422125998893*s^12)/6318901656439647260941786423663866941145000000 + (12913603223014152382564909324557189059624736625767980129*s^15)/125375032865866017082178302056822756768750000 + (1191922069449150768296093729864237178371596867489*s^18)/32777786370161050217562954786097452750000 + (86252949015618913897010507150367280109*s^21)/31256469641170155179369439577710000 + (29682287378490484983126601*s^24)/1435360590868227426996342750)*Derivative[3][F][s] + ((-34013143691809930929142863772194200174084339649391851855747968252225321*s)/84232764480813766458999996394988964573160320000000000 + (3974292596575992614704382238405772000807514425128776570404551103038467*s^4)/10529095560101720807374999549373620571645040000000000 + (1592917061169540937069719697897605146506064194637445400327219214749*s^7)/35917967310288521272721733355563033139140000000000 + (6681091015035930146331997883179067080952579098921747615409847749*s^10)/11374022981591365069695215562594960494061000000000 + (209462963634612145509091798167087233610280641902590002329153*s^13)/126378033128792945218835728473277338822900000000 + (791615702468288465801764332480611716133218131807915359*s^16)/668666841951285424438284277636388036100000000 + (22950067432078030229384765250393908626795399889*s^19)/111444473658547570739714046272731339350000 + (25785194942111928542764596676014629389*s^22)/4211809284147678410420031983096422500)*Derivative[4][F][s] + ((148178060335255835854310095987296790596709830334881663936323462170369*s^2)/47562261141058027362507056123652718561920000000000 + (22653961099587562714978091760041230671830535655698166044736145317196117*s^5)/42116382240406883229499998197494482286580160000000000 + (588868658733299396165259537883530600078821591265781105390311398851*s^8)/52495490684267838783208687211976740741820000000000 + (99942852641905554982101230912071199020475912828444749968256879*s^11)/1978090953320237403425254880451297477228000000000 + (89550000316859461455590812599664902629747194877244662993*s^14)/1492066506833446814862287231089460907000000000 + (102522129407724467338893215794548701819784952010363911*s^17)/5349334735610283395506274221091104288800000000 + (139088491625704287891479640801491780065015063*s^20)/101313157871406882490649132975210308500000 + (535843938413946596450786128091741*s^23)/53859453761479263560358465256987500)*Derivative[5][F][s] + (25292436218437732934615553036335111284486601423687368357895729/44598869397782824083831491987727360000000000 + (474012436767445020911886392424925462355967697017650612289941930935619*s^3)/435311444345290782733850110568418421566720000000000 + (12444712777382118876245521023553171185207873291226504848696488265449*s^6)/173318445433773182014403284763351778957120000000000 + (117280444938103793448961692831693461149148747268783487796930483*s^9)/158643885980570418319819940286820850304000000000 + (3172375206551480265184856725000123654845947590097290264349731*s^12)/1784160467700606285442386754916856548088000000000 + (15145238187958798767720603187172701535882050744778482867*s^15)/13373336839025708488765685552727760722000000000 + (15475327458196508173313228318490225325862715742789*s^18)/85726518198882746722856958671331799500000000 + (909152303156528611308463427377723275023*s^21)/181493833721821983485952130598546250000)*Derivative[6][F][s] + ((62576542626372250000609850660612510246809822874094755361176728229293279*s)/173899900863615517850838702234815926860718080000000000 + (46623693981916081898292130860349339536385106969485119179044424926001791*s^4)/336931057923255065835999985579955858292641280000000000 + (4757337615499815307621134531301001463621455616284893698610129252351*s^7)/1162977024389933659197238609003792410280320000000000 + (126528061861447942852650141536752486481986885993791874879673659*s^10)/5640011395830428960179445733518162228460000000000 + (7829436607408312771412117176539056157096446264786753855633731*s^13)/259977668150659773021604927145027668435680000000000 + (35101918157328540772701175527378174580837504199965575077*s^16)/3370080883434478539168952759287395701944000000000 + (1083628279377404658177372412818259176122246498909*s^19)/1376667027546764109137644101016093015500000000 + (820516261424527706335423298035096802*s^22)/138687442330226880756129523393787578125)*Derivative[7][F][s] + ((55064088061146735259738215669110481666671338339119473121533078617806739*s^2)/786172468487595153617333299686563669349496320000000000 + (38393809286479813080859808570545169431097249103495369172754574599093*s^5)/4460553012695575339672813047867027911202816000000000 + (13008878799937922941429352071004871859962593334532723783867891171703*s^8)/104822995798346020482311106624875155913266176000000000 + (2710403704665035176599439177791512318937966221000457210334247267*s^11)/7279374708218473644604937960060774716199040000000000 + (425779638940951875516205044302939273331483190872423522793*s^14)/1531854947015672063258614890585179864520000000000 + (22307788495675380884932060148415756632151929265071*s^17)/446486603528680251612208897626840978000000000 + (15302928421761592520731393510596296675759*s^20)/10044851790172811116493331735517125000000)*Derivative[8][F][s] + (4250818658464445279151217609356207755446320816740062919219863187/1001869002151793360219190636012307415040000000000 + (462213537020752635198407129148174549378324194604510092539985168596509083*s^3)/75472556974809134747263996769910112257551646720000000000 + (796197567065280660237806620752945319019220561804870449313783546487*s^6)/2667817496458435303897631557791096226848768000000000 + (483470850666833546061007068001320405964692368972066015424752962339*s^9)/218761034709591694919605787738869890601598976000000000 + (11977601658247903875783957011016133735352243498010536258360447*s^12)/3275718618698313140072222082027348622289568000000000 + (2639845463081307394221614642948007138883047076818029897*s^15)/1784160467700606285442386754916856548088000000000 + (4765237028256030935868975335122630934819257411*s^18)/37659584340185036420178714009558775500000000 + (2009108659152350978660759332340348732281*s^21)/1910268770878951122762688391789213250000000)*Derivative[9][F][s] + ((3565351226619683806497478809337402749627407438865895168793982629092121*s)/3631762140141191446484884055093418935701733376000000000 + (28631479991818565357226811364592640775316417969908209989037737809028619*s^4)/100630075966412179663018662359880149676735528960000000000 + (31280274715888258935686242675553572232320885750584456156508313883353*s^7)/5031503798320608983150933117994007483836776448000000000 + (10453325002136071954821972686315566234102272579383107127934258773*s^10)/428821346447779174700363618010852910554270720000000000 + (5318417579737393138650756871442883464945473827790145949917*s^13)/240861663139581848534722211913775633991880000000000 + (262354255636241897344974094173340625826192534233647*s^16)/56941291522359775067310215582452868556000000000 + (3889980257294536433959162782615756296801989*s^19)/24560598482729371578377422180147027500000000)*Derivative[10][F][s] + ((14428805312532710568919393748418039504638429619815273223053944776925247*s^2)/172508701656706593708031992616937399445832335360000000000 + (282602918910247367411199226329372741607605698148080533473757414143677*s^5)/36592754896877156241097695403592781700631101440000000000 + (820906387294744096251703718590569044523006416877160529492548955137*s^8)/10063007596641217966301866235988014967673552896000000000 + (100716647066589342066849153211970668950433118779025448647179*s^11)/586622908957290252668076084830168140293120000000000 + (5039187220302702058024980900590602216626508047426941*s^14)/60647529432099168710744608312671694320000000000 + (18407975959269831311042964061611155210294782501*s^17)/2250643933690109686454949232508018520000000000 + (304853424665149942820844207164509283713*s^20)/3998236962304781419735859424675097500000000)*Derivative[11][F][s] + (1879405635616631098414081023416366902237360842826925528419068821/577076545239432975486253806343089071063040000000000 + (1093774489866730998736064781311344379075563454491906650202966312601*s^3)/305866492299125166148992894710881913911050240000000000 + (174454854915364996310258143249032403303633850144160695809602306539*s^6)/1341734346218829062173582164798401995689807052800000000 + (411340843169924218911903617217520164439634518411991535868033*s^9)/591941623331836350958933307999294998098444288000000 + (5926703337318633966278811376673782170801167865188199131*s^12)/7568811673125976255100927117421427451136000000000 + (5313222442002954678774406107435997989878911391*s^15)/27538468599100340991106164135248280000000000 + (363377230315652498207842987522215382197589*s^18)/47978843547657377036830313096101170000000000)*Derivative[12][F][s] + ((187476266376484926091606087508812925165176322393373466523556471860297*s)/469810932171456255204853086275914619767373168640000000000 + (373002415070896104903464616511841448302164626102827599973987440183*s^4)/4259474114980409721185975126344133319650181120000000000 + (334303354952424986016746209249691677960330555838667673996982003*s^7)/236776649332734540383573323199717999239377715200000000 + (2448937538212349212518375841826607587473240357023460031*s^10)/626384414327667000422145692476256064921600000000 + (2196422708926695693590568217052721090174044676076411*s^13)/950671997590702331558570555811387022848000000000 + (161897051637026270969596836370809026939754349*s^16)/609613541546705496467961625221050160000000000 + (895810385864252243638543044054656333*s^19)/319149735350270800688449976249010000000000)*Derivative[13][F][s] + ((122734344294827774000250864492126599154440715834101637596475128231801*s^2)/6440324861850379498433194391032329579311073853440000000000 + (6259512035022364847808456438932182324489491508316642120098038107*s^5)/4735532986654690807671466463994359984787554304000000000 + (10640653618505917155238644849214823210820763713491358987737*s^8)/1049541885340135374040661893615771273224192000000000 + (1250296025853741908498113829495412731131550268103982923*s^11)/85560479783163209840271350023024832056320000000000 + (28328063062484994019134284909304248897245409431*s^14)/6545324340817259014708640607636538560000000000 + (8276513615872735458294119725445632855601*s^17)/42127765066235745690875396864869320000000000)*Derivative[14][F][s] + (8490974068159028104271866425664106520741372406878641958760007/14915209169265344597183175302405994452090880000000000 + (541602378080827280885454017491121216270610622553682534128237995627*s^3)/1136527916797125793841151951358646396349013032960000000000 + (2239554714080018234347853345114658532718811961418511031261*s^6)/174117547798363472191077549171280026894336000000000 + (40088537071527286451082341212772556229414088901032507213*s^9)/821380605918366814466604960221038387740672000000000 + (43041657158012995825803072245982192323462278011161*s^12)/1193867159765068044282856046832904633344000000000 + (149573340456900288405728128999297544669207*s^15)/30433435633133515281702627835490880000000000 + (23520101783117129552849601601842671*s^18)/394947797495960115851956845608149875000000)*Derivative[15][F][s] + ((193147198887483488377890994093804002550810730249242334584378906759*s)/4546111667188503175364607805434585585396052131840000000000 + (8519656939796710168104156081174197160412766863922163859408973*s^4)/1209072251911835950894842501445368506754269184000000000 + (4257721706715840025556661121190384775151598253158967233*s^7)/51336287869897925904162810013814899233792000000000 + (3773415503065222357415930223367920407369772266968063*s^10)/23877343195301360885657120936658092666880000000000 + (2089161041584790293052831374444296278973248491*s^13)/36398389017227684276916342891247092480000000000 + (694806675206282309756106446934717144557*s^16)/227489931357673026730727143070294328000000000)*Derivative[16][F][s] + ((28301291425187120842686435182401588809762788373268663087999*s^2)/22287046118190524440457926293923843442475008000000000 + (300497084213183642694676175113183616717455768716824822359*s^5)/4571161632936997923988062387317083201339392000000000 + (1963115916556034456656527316997945215987979665939621*s^8)/5457678444640311059578770499807564038144000000000 + (73756306543516702819605333329005168143170573*s^11)/216094331827696826875941182285697024000000000 + (18245957201736685756418809454119375642051*s^14)/324985616225247181043895918671849040000000000 + (464461592128526269621539636414581*s^17)/588361389778024121895065674564320000000000)*Derivative[17][F][s] + (24403920055021151373495642294371874201031207256543/765279853190507180868520410358795468800000000 + (146488947511078636365047508403454035298554849051999735277*s^3)/7221511913043903791027605630064563764540211200000000 + (347793098460076452087112842585187697511356668069035277*s^6)/865951646549596021453164919302800160718848000000000 + (926842211456528021455385147824876272435490703983*s^9)/880032161127638233184110690348374147072000000000 + (3299994345016167028065607539166041754808773*s^12)/6875251258809673696750864768346673024000000000 + (222948710744964354027683429165861063*s^15)/7334905325899367386291818742901856000000000)*Derivative[18][F][s] + ((63859673925842569415029621340253690730319818373413652212877*s)/40853124536648370017813311850079532153684623360000000000 + (16163960995262320522211619037587253488703466281052610869*s^4)/83131358068761218059503832253068815429009408000000000 + (359502091469425782503106510235193848180353321601*s^7)/219246766786124404115072559533158957056000000000 + (146018973331887195726932034620234875010739719*s^10)/70716870090613786595151751902994351104000000000 + (345755638145820049257041310702023557*s^13)/827244961567597825521633692808480000000000 + (304134942640015437987872312836703*s^16)/44009431955396204317750912457411136000000000)*Derivative[19][F][s] + ((8490334651406665211329972479763333859952478229021*s^2)/272925357361276185277944252805807129755648000000 + (100237351525311265616512036976406192775371569593361*s^5)/84483087468253270385674626273443918118912000000000 + (15482823428365868870624683995864844522623067*s^8)/3437625629404836848375432384173336512000000000 + (3933319614974928961714183086995620476259*s^11)/1486540812715605123621808598561442816000000000 + (40379584843120552393840340773460633*s^14)/199090287417268543342206508735907520000000000)*Derivative[20][F][s] + (156975395106446820482027429509959257537133892745941/225253895764564935723223308785771316510720000000000 + (2708293011279221223808151108688032200124560620809171*s^3)/8110376396952313957024764122250616139415552000000000 + (127895602323822830485517650623255206713582369*s^6)/26894021902033086922434622115909566464000000000 + (62117680452835251227625311894678450041313*s^9)/7510943053720952203562822392731500544000000000 + (70481685664972984730378930402573012387*s^12)/33447168286101115281490693467632463360000000000 + (10226827485656387572668197495123*s^15)/245935060927214082952137451967885760000000000)*Derivative[21][F][s] + ((56238423521356740342023827702231652625065447809*s)/2394737254581033131180265482320990961664000000000 + (273801932586203232248535318371962516484269147211*s^4)/126724631202379905578511939410165877178368000000000 + (3620517053497740303250932355493860039733863*s^7)/285415836041396183735387250923797020672000000000 + (1556982021722257752825232398935045719*s^10)/156936859993436318036319969349595136000000000 + (54308617278173499919861431775279*s^13)/57867073159344490106385282815973120000000000)*Derivative[22][F][s] + ((45172968355690205945822827845846781642617408179*s^2)/139834075809522654431461450383631312748544000000000 + (3807483069043175396909491284426353088315181*s^5)/428123754062094275603080876385695531008000000000 + (55744305385512479123964511843699262479*s^8)/2481876835142575510742497834119974092800000000 + (1225791228836103998901084974876629*s^11)/165682567361491592725650493957312512000000000 + (12778832807805202546451773*s^14)/72121718746983602038749985914336000000000)*Derivative[23][F][s] + (6316803420289720124557198451585351411904751/936014381677505604631280235243494178816000000000 + (537833788138179542537416044003637359946151*s^3)/224070459014898763977861351125242247695564800000 + (2048649069032772430870325607684968498999*s^6)/85811297110485127136129500277742895104000000000 + (92465095120476599236061817845094953*s^9)/3575470712936880297338729178239287296000000000 + (1001554866842477357860251632543*s^12)/324387463875321801169844381090257920000000000)*Derivative[24][F][s] + ((25946468662998468470396894852878056674759971211*s)/161330730490727110064060172810174418340806656000000000 + (103880903904756626396772272004164209643749*s^4)/9695356399683119595195923846765289563750400000000 + (32415380821122104722537298054199308813*s^7)/772301673994366144225165502499686055936000000000 + (43102018262138157963782972623619*s^10)/2335589739902316968422879543849857024000000000 + (110082485444465722353899827*s^13)/201343943095027324864041339987056640000000000)*Derivative[25][F][s] + ((5253912964361684766147236099545811613028517*s^2)/3361056885223481459667920266878633715433472000000000 + (62078094510070373088721361532944965817*s^5)/2059471130651643051267108006665829482496000000000 + (98701383968671365960284743160251*s^8)/2076079768802059527487004038977650688000000000 + (987327660058822872992154089*s^11)/134229295396684883242694226658037760000000000)*Derivative[26][F][s] + (337890052546948507135181247862607684617/10691022079794776118702754273286443499520000000000 + (1862308156396497243370602738358520697719*s^3)/228126032933720461063433502276830342676480000000000 + (284898252195308609288694774850951*s^6)/5244833100131518806282957572154064896000000000 + (14242781592426972142431996037*s^9)/429533745269391626376621525305720832000000000 + (395550481327161335353*s^12)/318330344814272450377930972311552000000000)*Derivative[27][F][s] + ((279236931844548332804738730389223410849*s)/515763204893628868491240961669355557355520000000000 + (15534132098617705986484914285061379*s^4)/613242024015377583503853500744167587840000000000 + (609902583761000082811940047*s^7)/9817914177586094317179920578416476160000000 + (4142034215505159746468461*s^10)/322150308952043719782466143979290624000000000)*Derivative[28][F][s] + ((71885377707229190922903227207377121*s^2)/19133151149279780605320229223218028740608000000000 + (109029461653888207051003850839*s^5)/2244094669162535843926838989352337408000000000 + (4647481547730052937540629*s^8)/107383436317347906594155381326430208000000000 + (3392266855590006652541*s^11)/1610751544760218598912330719896453120000000000)*Derivative[29][F][s] + (2048316352989269948403723396577/26918717103555668960388631034037534720000000000 + (441238964582687265284081605021193*s^3)/31888585248799634342200382038696714567680000000000 + (102339148560536128401403907*s^6)/1771588069377757463455576779927595253760000000 + (517986180693565184326283*s^9)/31141196532030892912305060584664760320000000000)*Derivative[30][F][s] + ((1443783704660141729940082051663987*s)/1530652091942382448425618337857442299248640000000000 + (19303568236496376003790321289*s^4)/650787454057135394738783306912177848320000000000 + (1674456914967332193250409*s^7)/40674215878570962171173956682011115520000000000 + (10905958271734139413*s^10)/4061895199830116466822399206695403520000000000)*Derivative[31][F][s] + ((284311241721720117039925513907*s^2)/60833608782325456283582267273821424713728000000000 + (9390441971074285461273232861*s^5)/247136535678197166152052960799899537899520000000000 + (3580805082111202498429*s^8)/223855557679526418615990000724546682880000000000)*Derivative[32][F][s] + (232456578324975564713341471/2366889380232640274407989448738282143744000000000 + (28536538936837756288343487941*s^3)/2372510742510692795059708423679035563835392000000000 + (229454978912930397032473*s^6)/8058800076462951070175640026083680583680000000000 + (3791985020477774917*s^9)/1465236377538718376395570913833396469760000000000)*Derivative[33][F][s] + ((41693139063928341160016557189*s)/47450214850213855901194168473580711276707840000000000 + (22900172303893983527399*s^4)/1315722461463338950232757555278968258560000000000 + (184323348493932347767*s^7)/16117600152925902140351280052167361167360000000000)*Derivative[34][F][s] + ((2694428921029261635041113*s^2)/876797448319169076435109634837904447504384000000000 + (62214812301239513729497*s^5)/4383987241595845382175548174189522237521920000000000 + (10896352945298981*s^8)/5768404265257691292336247597617792417792000000000)*Derivative[35][F][s] + (9925186624290195437/142336092778332818148409450383991111680000000000 + (2624954602757344794689*s^3)/487109693510649486908394241576613581946880000000000 + (94179531068537*s^6)/15569242281397277442203097429467725824000000000)*Derivative[36][F][s] + ((3835483700606875301129*s)/8633082568065664752591848712250136098504704000000000 + (2310569927512041731*s^4)/461472341220615303386899807809423393423360000000000 + (321360633497*s^7)/308470816323940710820120192385978204160000000000)*Derivative[37][F][s] + ((1080164092239313177*s^2)/1011820837046682442981646986011772773728256000000000 + (6029775858229*s^5)/2575335840899361421616182939509602648064000000000)*Derivative[38][F][s] + (15246474317795969/554222584616561193993550781527169231015116800000000 + (26420298185864731*s^3)/21809415521216306439058189236304177853890560000000000 + (51432748973*s^6)/119270241131651675838599472386038472638464000000000)*Derivative[39][F][s] + ((592683371786453*s)/4885309076752452642349034388932135839271485440000000 + (72357571471*s^4)/111272528169470951219684638960735601295360000000000)*Derivative[40][F][s] + ((29001432769951*s^2)/152665908648514145073407324654129244977233920000000000 + (10098871967*s^5)/76332954324257072536703662327064622488616960000000000)*Derivative[41][F][s] + (2316873389/387587894552518592701556581032968708947968000000000 + (9687498701*s^3)/77275336476408394419872843343448136346501120000000000)*Derivative[42][F][s] + ((346264395613*s)/20029767214685055833631040994621756941013090304000000000 + (3352823*s^4)/113805495537983271781994551105805437164847104000000000)*Derivative[43][F][s] + (26641*s^2*Derivative[44][F][s])/1682268965823847328632587599494537134735360000000000 + (922501/1338430443250128051042944464287079329391706112000000000 + (4953713*s^3)/1076599987789321751057668453460919435579453603840000000000)*Derivative[45][F][s] + (13393*s*Derivative[46][F][s])/11422811541531265263211336376243177035325767680000000000 + (107*s^2*Derivative[47][F][s])/225107270174130911584785222087283154712067571712000000000 + (23819*Derivative[48][F][s])/620695779626803633543114452368668751926074317733888000000000 + (s*Derivative[49][F][s])/34451199609258296033845390510749421938542515322880000000000 + Derivative[51][F][s]/1266219390438679412427953482832084253929191608177131520000000000, F[s]*Subscript[u, 49, 1][s] -> ((-271461254732649830242917148428105227354424398827827931049559794646801961*s)/2579628412224921597806874889596537040053034800000000 - (23005233180911791872876596941676475555591946119484367941099532402654303*s^4)/223926077450079999809624556388588284726825937500000 - (6540460144644450147483092271658807372213608260496792637151137107967*s^7)/941430956246582581782205342174245040893562500000 - (65564735556810981996532965518477984795289482864371486409816433019*s^10)/774065452913856789465368836898823700290262500000 - (57126056652494517630304183316016386451052179437352376933919*s^13)/219406307515265529893812028599439824345312500 - (7970035829584463093568617715439071530052427187363918*s^16)/34826398018296115856160639460228543546875 - (8550058173847449578679183724783459834680517*s^19)/150421760148131371800715427967729375 - (773836381396385322667104815930032*s^22)/236116817197823411740898382375 - s^25/51)*Derivative[1][F][s] + ((-231341515534174238249259627538619634643285371692654854928273781954637907*s^2)/3582817239201279996953992902217412555629215000000000 - (1482740053622957095157068835738323699405509798656085430573405457774981*s^5)/62856442793004912227263033372235307993495000000000 - (13298017451906892124838703793459236534169459211821665044979639269*s^8)/15797254141099118152354466059159667352862500000 - (4239705556934507654690445529006457518191070012901471726086717*s^11)/707878786386700310439294775399015729575000000 - (5663962730779304844928108053972904233262247522393415305399*s^14)/511948050868952903085561400065359590139062500 - (17312157961766544660229641951725901971320403366059*s^17)/3020175437901018177228022934220361500000 - (90119943033936587547774805025867044622648*s^20)/116994702337435511400556443974900625 - (1453012133457792521968417038529*s^23)/78705605732607803913632794125)*Derivative[2][F][s] + (112401906173192989011336661284509064197588229329985904887138911/6165251694094544041102573870699290000000000 + (523728954944749758503471776071340358694368678222542499156897924607480089*s^3)/16122677576405759986292968059978356500331467500000000 + (6316647889285257697377634005588025237208300021469377406965656360794091*s^6)/3582817239201279996953992902217412555629215000000000 + (383905029238734888732841018903342529690575738159192839192612260017*s^9)/34297053913721654671696342311824803951322400000000 - (121774719243730245437633983598666897378345567916135088066927*s^12)/77406545291385678946536883689882370029026250000 - (981049525018428563464339782925549671494235492738967969*s^15)/29394146461375286301563333975044569768750000 - (15430640495997453366909104826357740944679142571*s^18)/964052540298854418163616317238160375000 - (2064252326731183440526867071435072122141*s^21)/1531567012417337603789102539307790000 - (52625127579422860762502291*s^24)/5023762068038795994487199625)*Derivative[3][F][s] + ((156010857323609208054826732287772173697261347833761547728558784750144206313*s)/4127405459559874556490999823354459264084855680000000000 + (111997098795896266444575342650640684617591255692443008906983817635475891*s^4)/6449071030562303994517187223991342600132587000000000 + (559584382238102411765993055075124676263692891048250985145254259479669*s^7)/903773717996719278510917128487275239257820000000000 + (333181350470910239527125469560167039212921984823415649208270234767*s^10)/79618160871139555487866508938164723458427000000000 + (8927687189054592040479404316681682335056729721293855626324571*s^13)/1238504724662170863144590139038117920464420000000 + (328795525292789873575377592257720070907094013783106261*s^16)/95246148998874958713592818616811086537500000 + (6790368773334042846276612647023876102896565813*s^19)/15920639094078224391387720896104477050000 + (39429791884915130513074640704467112721*s^22)/4211809284147678410420031983096422500)*Derivative[4][F][s] + ((68325524662151518540627221358661460662786253396228284992090755791048030927*s^2)/4127405459559874556490999823354459264084855680000000000 + (9856365280198037899879692862060153054300519411946161387475052407637191*s^5)/3871862532420144987327391954366284487884480000000000 + (1564276474452889308210160156253473734586497811678761889820319446646263*s^8)/33439627565878613304903933754029183852539340000000000 + (7492757684534848140250289798066589898462358150189454690804538777*s^11)/40532881898034682793822950004883859215199200000000 + (106494564275617307623357138090024576789389312846614050192759*s^14)/552903894938469135332406312070588357350187500000 + (14172715451300192396913573018041358034245806862570193961*s^17)/262117402044903886379807436833464110151200000000 + (1904150991678724296736322942537346708568967321*s^20)/557222368292737853698570231363656696750000 + (27182962615414665730013250396329657*s^23)/1238767436514023061888244700910712500)*Derivative[5][F][s] + (387074678218999636699768552126990250340202897010968119274847737/253656069699889811976791610680199360000000000 + (19088518295829306231786943243707050965473158093900843396767749860815043*s^3)/6896249723575396084362572804268102362714880000000000 + (938496288476754941810846500508097489803507995758202944927526318196221*s^6)/5459531031163855233453703470045581037149280000000000 + (118721928978419089105304663091145057574763045015136608703498784069813*s^9)/71337872140541041717128392008595592218750592000000000 + (6908567053908093067235188395273819472216689245226820782583771*s^12)/1836635775574153529131868718296764093620000000000 + (210778122395534393889568042230818749153754802106103844019*s^15)/93613357873179959421359798869094325054000000000 + (6143011382142964333130301600056381712887390078918269*s^18)/18202597364229436554153294224546118760500000000 + (25340626176636957644092467458973357473173*s^21)/2875244418435179843645873226850653750000)*Derivative[6][F][s] + ((23003049102726065695426174389188601181448021567040956913276590109729929369*s)/37736278487404567373631998384955056128775823360000000000 + (26370992349812024330056808802607895821985515530052518500431185208066981*s^4)/117925870273139273042599994952984550402424448000000000 + (42762353133909308647947856884068603966214512612691887932832538601237*s^7)/6777348866272372013942528445573824735771520000000000 + (8833283878498857837346436493270940243417676879748152897061666731*s^10)/267249770756272633805426043988245225594720000000000 + (28441824599444299556780385187466892677257565488738628596760831*s^13)/670468723125385730424139022637176618597280000000000 + (165616352298975010925924003403902254994765533058226781223*s^16)/11795283092020674887091334657505884956804000000000 + (4876103791979262723327057561365587700128630493*s^19)/4796749224901617105009212895526456500000000 + (89427193006139306475855473514928221199*s^22)/12204494925059965506539398058653306875000)*Derivative[7][F][s] + ((6462574450190818264877957389125147212310340534541943154888440216774439*s^2)/76699753023180014987056907286494016521902080000000000 + (41861821854795627666211088796236413873773809495779191783325268130533*s^5)/4219442039036355051041850180414756132218880000000000 + (1258963794268927985611983399592501121670997697781047550242086727597*s^8)/9172012132355276792202221829676576142410790400000000 + (67895143261000785132175595462393918058531686340501545130516403*s^11)/171567754065755271084964867745540144826240000000000 + (33529777531169783498400563318079912885285038048265020438069*s^14)/117952830920206748870913346575058849568040000000000 + (813331629948956612818459843427172976307124065615287*s^17)/16520004330561169309651729212193116186000000000 + (24744181243374646226185150033871518767320891*s^20)/17086292895083951709155157282114629625000000)*Derivative[8][F][s] + (12390573745655003855391439068634775057628303093992844143560278533/3068223819089867165671271322787691458560000000000 + (2953049976150823241881801360975634790870717612003075105506499436053284311*s^3)/528307898823663943230847977389370785802861527040000000000 + (2880413781294774187189318387595205772989796223833672987615183101187079*s^6)/11006414558826332150642666195611891370892948480000000000 + (65692284580087139313048459347183919977804722895937154239144348267517*s^9)/35220526588244262882056531825958052386857435136000000000 + (682114483990742954454006748765115035285960895598171894431350063*s^12)/229300303308881919805055545741914403560269760000000000 + (1116436774693800814669282534165579936880348559561371137*s^15)/960701790300326461392054406493691987432000000000 + (20857554673563693939697485205778015865907556777*s^18)/217096427372831386422206704290397647000000000 + (72351136477107925325771956396839777986831*s^21)/93603169773068605015371731197671449250000000)*Derivative[9][F][s] + ((843418411501933310318052717375973282341234991600931736093212975770249*s)/1142210172444919004350188181640420589533921280000000000 + (1646028287693366210872388298982626594638734136880445213994650688831699*s^4)/8004665133691877927740120869535920997013053440000000000 + (152357787139472249883835451563312560867601866649914145658434298355001*s^7)/35220526588244262882056531825958052386857435136000000000 + (540166830613578038112452872488642373832732686452753102141339388667*s^10)/33019243676478996451927998586835674112678845440000000000 + (2098690011091198288354237001052138805100529199296137752027*s^13)/146611447128441125195048302904037342429840000000000 + (221495283410444968102206872768943658688006999001239*s^16)/76651738587792004898302213284071169210000000000 + (115802805744951708291346216800710194027093877*s^19)/1203469325653739207340493686827204347500000000)*Derivative[10][F][s] + ((4421384255220082347701757528308392050785306613347521119370585654282121*s^2)/86254350828353296854015996308468699722916167680000000000 + (12837551783621570202033821586040901650903589812122632812480423154671463*s^5)/2817642127059541030564522546076644190948594810880000000000 + (1634766996525837850258083908280316794782625085577596110263521661761*s^8)/35220526588244262882056531825958052386857435136000000000 + (183304423901813003658276126945693203151619674907051705649881123*s^11)/1942308451557588026583999916872686712510520320000000000 + (1585307420340277559771351963445605311758699052537992563*s^14)/35873013659086658292405435816945307190280000000000 + (146088646167977155887171590144942722014940602287*s^17)/34659916578827689171406218180623485208000000000 + (1229144018194170223892085173644648103*s^20)/32243846470199850159160156650605625000000)*Derivative[11][F][s] + (124745295213154903675212899564809773360044588698999062740316431/72134568154929121935781725792886133882880000000000 + (150473181641347109814538208767474432641361145201059076999493618437*s^3)/82348671003610621655498087037545130668359680000000000 + (3008401816307475251769732593163360903507871875022239101800644403613*s^6)/46960702117659017176075375767944069849143246848000000000 + (171295615603822798865494615348766848582707707961446801932374847*s^9)/517948920415356807089066644499383123336138752000000000 + (1241675603322393874611775738390828030563497854089142524971*s^12)/3443809311272319196070921838426749490266880000000000 + (261698070822461993603535249233379541339697880913*s^15)/3040343559546288523807562998300305720000000000 + (157276873216309947127918967548863068055641*s^18)/47978843547657377036830313096101170000000000)*Derivative[12][F][s] + ((888167098591088887935603027389827235966125024248648375591729194537*s)/4945378233383750054787927223956995997551296512000000000 + (5097189743037723906823088357707302819539081499852943096301703024767*s^4)/134173434621882906217358216479840199568980705280000000000 + (4901811177734979662898675062835658436429269953263650982800353779*s^7)/8287182726645708913425066311990129973378220032000000000 + (130946427088607634010749700348791977817201021034747007042767*s^10)/82651423470535660705702124122241987766405120000000000 + (90535595131054177279915672792865031518229136851189389*s^13)/99820559747023744813649908360195637399040000000000 + (524043999160727091912640960750971110567579159*s^16)/5181715103146996719977673814378926360000000000 + (331327505752204688697797762869846951*s^19)/319149735350270800688449976249010000000000)*Derivative[13][F][s] + ((4319471781255651368473388399619313789473835327476464053215866639429*s^2)/585484078350034499857563126457484507210097623040000000000 + (1160991660067580482581131129207724076743657599802602827960241*s^5)/2350140440027141840035467227788764260440473600000000 + (961432981912751721216764750984992924904587572503706086947*s^8)/262385471335033843510165473403942818306048000000000 + (7835348914623836207597702271044832564514400884886603*s^11)/1531773295350748002255497314990214384640000000000 + (255822843015273139799165393210526446242725239197*s^14)/174105627465739089791249840163131925696000000000 + (19100791300091684306697654518632214960479*s^17)/294894355463650219836127778054085240000000000)*Derivative[14][F][s] + (94038128155312600365798229679863453061316118777625659023767/472921266342559706739954338856775433846784000000000 + (182571459769189532363446531580490153729032046577450073917304717669*s^3)/1136527916797125793841151951358646396349013032960000000000 + (633517374489798238037446965238127429133773481193720543625441*s^6)/151134031488979493861855312680671063344283648000000000 + (3850124309957521287192891446878186694173091197899554663*s^9)/249985401801242073968097161806402987573248000000000 + (57620265228190317322120015621470786505912008971443*s^12)/5223168823972172693737495204893957770880000000000 + (1691036343357435774734397719072835252603467*s^15)/1158130559639062681538247273812407488000000000 + (7607546317773295136182425411470730223*s^18)/442341533195475329754191667081127860000000000)*Derivative[15][F][s] + ((59267549683206770811191283850608169982192604271156593878487515699*s)/4546111667188503175364607805434585585396052131840000000000 + (51564754103853857055378992294999024812704588158395309142233*s^4)/24674943916568080630506989825415683811311616000000000 + (479165655771933324949394491724104248601899637075258672949*s^7)/20123824844999986954431821525415440499646464000000000 + (86488965174984806025360428989867147593296438219093*s^10)/1966369439613053249407057018313019396096000000000 + (3951049395317527574898020094347116847884293929*s^13)/254788723120593789938414400238729647360000000000 + (12770873986896130664045846666830471444501*s^16)/15924295195037111871150900014920602960000000000)*Derivative[16][F][s] + ((16703980031479430180449052526145308245827254430644872410569617*s^2)/48362890076473438035793700057814740270170767360000000000 + (72771884638863720264788317145704308555291639793176181327*s^5)/4205468702302038090069017396331716545232240640000000 + (1752959991666440678367279943859338247821183629928483*s^8)/19101874556241088708525696749326474133504000000000 + (344522468067843973938837652298799159325440686047*s^11)/4076619569929500639014630403819674357760000000000 + (1720866800268619837536081669521839802437333*s^14)/127394361560296894969207200119364823680000000000 + (62936246678633625386240522829743*s^17)/340630278292540281097143285274080000000000)*Derivative[17][F][s] + (6299849552260552174875435493055717934675250168078079/786705451419451936005409541730682798080000000000 + (391510683097726866923453798124221011060526494240552149071*s^3)/79436631043482941701303661930710201409942323200000000 + (6298586190194569969161624986736634078861796370254039*s^6)/66611665119199693957935763023292320055296000000000 + (42345901527712332106202949977091255464559785299*s^9)/176006432225527646636822138069674829414400000000 + (9321204845008598634986180607935892425510597*s^12)/87503197839395847049556460688048565760000000000 + (120311806994284755078741318305356939*s^15)/18337263314748418465729546857254640000000000)*Derivative[18][F][s] + ((100831050736660160704799409313800046782436380448458521550553*s)/285971871756538590124693182950556725075792363520000000000 + (883026418963402252411272614563518412208951220213962551*s^4)/20782839517190304514875958063267203857252352000000000 + (259109010952630138075426973785584456059357676899*s^7)/745439007072822973991246702412740453990400000000 + (8418440959977517049650134927210572525604152413*s^10)/19800723625371860246642490532838418309120000000000 + (515625532394040762428033213851245160741*s^13)/6161320473755468604485127744037559040000000000 + (148200916729315953983666173052287*s^16)/110023579888490510794377281143527840000000000)*Derivative[19][F][s] + ((234298582131931299450590391495587533159965799058967671*s^2)/36947270252782763582001703223586140190670848000000000 + (19817944176428996805662209826302120743189237606181*s^5)/84483087468253270385674626273443918118912000000000 + (1522037901258560193195363028633690298415749809*s^8)/1760064322255276466368221380696748294144000000000 + (152969734644328569639634307169992780131*s^11)/309696002649084400754543458033633920000000000 + (359494019027368242038995123285746973*s^14)/9755424083446158623768118928059468480000000000)*Derivative[20][F][s] + (104946552482434971665211760008687677474703777612403/788388635175977275031281580750199607787520000000000 + (3511491913961718529948730239429998630135183105428383*s^3)/56772634778666197699173348855754312975908864000000000 + (108380111177391671478518439773671367913989519311*s^6)/126724631202379905578511939410165877178368000000000 + (1444304701349565621403358004454074184057753*s^9)/998955426144886643073855378233289572352000000000 + (41967156128794121261427311073520489739*s^12)/117065089001353903485217427136713621760000000000 + (11863425668203044705262042214647*s^15)/1721545426490498580664962163775200320000000000)*Derivative[21][F][s] + ((185822300407969028507053682778225899397425315673977*s)/45418107822932958159338679084603450380727091200000000 + (1296562765430506978923439565909284119264869264767*s^4)/3548289673666637356198334303484644560994304000000000 + (2082870241113429718353239961423282348238009*s^7)/998955426144886643073855378233289572352000000000 + (2971871241316996526952419791368465216599*s^10)/1873041424021662455763478834187417948160000000000 + (77434514931188830810244555603137*s^13)/529706285073999563281526819623138560000000000)*Derivative[22][F][s] + ((5854492302847451686074751470216958107858337451927*s^2)/113545269557332395398346697711508625951817728000000000 + (66138869273669305120446531500223831539691347*s^5)/47949860454954558867545058155197899472896000000000 + (677056448824989499081552309199920959593*s^8)/199791085228977328614771075646657914470400000000 + (9212849886755046829734566394776143*s^11)/8475300561183993012504429113970216960000000000 + (36601596998629780586223421*s^14)/1442434374939672040774999718286720000000000)*Derivative[23][F][s] + (18040976042688531660493780450127793956759921/17690671813704855927531196446102039979622400000000 + (5006636026710880758195053213239029935919209*s^3)/14207366060727276701494832045984562806784000000000 + (682603670858468805170121554919169497079*s^6)/200226359924465296650968833981400088576000000000 + (5999460133884395771182909840729253*s^9)/1668552999370544138758073616511667404800000000 + (45237422123474767816459623197*s^12)/108129154625107267056614793696752640000000000)*Derivative[24][F][s] + ((25314651298594206841881983346984327886489753099*s)/1129315113435089770448421209671220928385646592000000000 + (6406574050818073940551561765717508330755759*s^4)/4411387161855819415814145350278206751506432000000000 + (29940840238964574338565607040893928233*s^7)/5406111717960563009576158517497802391552000000000 + (387939947173054455247351149865861*s^10)/163491281793162187789601568069489991680000000000 + (13804733882891613467491109*s^13)/201343943095027324864041339987056640000000000)*Derivative[25][F][s] + ((1824672591114664018095499597514891312789873*s^2)/9048999306370911622182862256980936926167040000000000 + (1558887483847866608419219983267554879*s^5)/411894226130328610253421601333165896499200000000 + (5282495168503473776135527499927*s^8)/908284898850901043275564267052722176000000000 + (393922019491106451908531*s^11)/448927409353461147968877012234240000000000)*Derivative[26][F][s] + (3347278994721275057581098398043660583097/860627277423479477555571718999558701711360000000000 + (20296242377563279280779728449009796446539*s^3)/20759468996968561956772448707191561183559680000000000 + (401883642177568631516089349666953*s^6)/63414800210681091021421214281499148288000000000 + (1620205827741362879837057351*s^9)/429533745269391626376621525305720832000000000 + (48603346630907852736581*s^12)/352351900416297818512072344977349120000000000)*Derivative[27][F][s] + ((5147013628764954391615051155954091726541*s)/83037875987874247827089794828766244734238720000000000 + (157634548384281225400211097595724131*s^4)/55805024185399360098850668567719250493440000000000 + (81224094773450242341373558097*s^7)/12026944867542965538545402708560183296000000000 + (15378197899233668293368043*s^10)/11275260813321530192386315039275171840000000000)*Derivative[28][F][s] + ((537420223996525176996835799079882067*s^2)/1339320580449584642372416045625262011842560000000000 + (70787658522445164272407539737*s^5)/13994990391322723535761923151779122380800000000 + (26434340013557356527960349*s^8)/6013472433771482769272701354280091648000000000 + (336419348321194449847*s^11)/1610751544760218598912330719896453120000000000)*Derivative[29][F][s] + (9551011162294361782821387616087/1224801628211782937697682712048707829760000000000 + (308504296476304681105316396883607*s^3)/223220096741597440395402674270877001973760000000000 + (8724987555014036436151497059*s^6)/1550139560705537780523629682436645847040000000000 + (12318269372687461422409*s^9)/7785299133007723228076265146166190080000000000)*Derivative[30][F][s] + ((970173533689316117341461925571903*s)/10714564643596677138979328365002096094740480000000000 + (154985731086735235802731418641*s^4)/55805024185399360098850668567719250493440000000000 + (299968004390615309527783*s^7)/79721463121999085855500955096741786419200000000 + (243446683880153867*s^10)/1015473799957529116705599801673850880000000000)*Derivative[31][F][s] + ((11658145375321769782866938237717*s^2)/27679291995958082609029931609588748244746240000000000 + (525640255341946525534922269*s^5)/157268704522489105733124611418117887754240000000000 + (113351883389223029963*s^8)/82473100197720259490101579214306672640000000000)*Derivative[32][F][s] + (353393668166139100700571773/41420564154071204802139815352919937515520000000000 + (84677815708791525900083863733*s^3)/83037875987874247827089794828766244734238720000000000 + (266001085980013655485807*s^6)/112823201070481314982458960365171528171520000000000 + (2148296721609204893*s^9)/10256654642771028634768996396833775288320000000000)*Derivative[33][F][s] + ((1837088149552759991435680943*s)/25550115688576691639104552255004998379765760000000000 + (125540045624793948885587*s^4)/90258560856385051985967168292137222537216000000000 + (3474764367180723847*s^7)/3890455209326941895946860702247294074880000000000)*Derivative[34][F][s] + ((2648201945154617798445869*s^2)/11159240251334879154628668079755147513692160000000000 + (4396518911431957699*s^5)/4105406112531226444846667186531994068582400000000 + (105797255003269*s^8)/759000561218117275307400999686551633920000000000)*Derivative[35][F][s] + (116969697056172230917/22451146367569029849275783973901531348992000000000 + (1341417508842236981431*s^3)/3409767854574546408358759691036295073628160000000000 + (267818502620681*s^6)/620258523145988311003897591141698109440000000000)*Derivative[36][F][s] + ((359747352580566884567*s)/11452048304576902222825921761148139722506240000000000 + (43002597047371673*s^4)/124242553405550273988780717487152452075520000000000 + (239062985729*s^7)/3393178979563347819021322116245760245760000000000)*Derivative[37][F][s] + ((7601034801324486679*s^2)/106241187889901656513072933531236141241466880000000000 + (7820107808921*s^5)/50946861200400410731972314672907356733440000000000)*Derivative[38][F][s] + (86767649795267327/48494476153949104474435693383627307713822720000000000 + (1069586364421417*s^3)/13878718968046740461218847695829931361566720000000000 + (896676064069*s^6)/33395667516862469234807852268090772338769920000000000)*Derivative[39][F][s] + ((1686606952881233*s)/224981339060968213792389741595558887334871040000000000 + (955092185869*s^4)/24287758194081795807132983467702379882741760000000000)*Derivative[40][F][s] + ((23868753966103*s^2)/2137322721079198031027702545157809429681274880000000000 + (18751639*s^5)/2462353365298615243119472978292407177052160000000000)*Derivative[41][F][s] + (152502871/446033688175517428108934160712543355535360000000000 + (4882475749*s^3)/695478028287675549778855590091033227118510080000000000)*Derivative[42][F][s] + ((34779419407*s)/36896939605998787061951917621671657522918850560000000000 + (223841*s^4)/142256869422479089727493188882256796456058880000000000)*Derivative[43][F][s] + (188203907*s^2*Derivative[44][F][s])/228369694379553098709202399218982910577459855360000000000 + (117142369/3349422184233445447734968521878416021802744545280000000000 + (1724197*s^3)/7536199914525252257403679174226436049056175226880000000000)*Derivative[45][F][s] + (131899*s*Derivative[46][F][s])/2318830742930846848431901284377364938171130839040000000000 + (1093*s^2*Derivative[47][F][s])/49523599438308800548652748859202294036654865776640000000000 + (73*Derivative[48][F][s])/41938904028838083347507733268153294049059075522560000000000 + (s*Derivative[49][F][s])/792377591012940808778443981747236704586477852426240000000000 + Derivative[51][F][s]/31022375065747645604484860329386064221265194400339722240000000000, F[s]*Subscript[u, 50, 0][s] -> ((614128525056329886984883161082833507151783948711863345771488603684803739977*s)/1612267757640575998629296805997835650033146750000000000 + (1193375964100623301748827825737802759831292620119936045958143882597205813*s^4)/4478521549001599996192491127771765694536518750000000 + (12443414374286468094167165564238824143446044670186321333767342042151271*s^7)/870823634528088888148539941511176662826545312500000 + (564573632943723713471218845469251929862795615895113658293445722743*s^10)/3870327264569283947326844184494118501451312500000 + (7745630647416548486160553235400779450735504919916410000469*s^13)/19946027955933229990346548054494529485937500 + (1473111077637608809445752564373989891072860737770493*s^16)/4870824897663792427435054469962034062500 + (10178401016959366836833342962947047639015269*s^19)/150421760148131371800715427967729375 + (97700182937220955671803117038514*s^22)/27455443860212024621034695625 + s^25/51)*Derivative[1][F][s] + ((410087843511713305970628737642925030589342655061629524699200723287408429*s^2)/699768992031499999405076738714338389771331054687500 + (754091294858620862178447486179505701479313093134981431246979636206232759*s^5)/5971362065335466661589988170362354259382025000000000 + (5180919737738026710244602625751245282267120060272829503258371611*s^8)/1592144138389348735371343081955217431250000000 + (78749864251897549955417538385718260510575610661472795184225536623*s^11)/4300363627299204385918715760549020557168125000000 + (28845340274950176724005697554816631661913514862692987674283*s^14)/1023896101737905806171122800130719180278125000 + (2593172360158563358056982175089718438049987758291501*s^17)/206378654923236242110581567171724702500000 + (696009715550246186837341022533780999521581*s^20)/467978809349742045602225775899602500 + (12565047492561694725422966713199*s^23)/393528028663039019568163970625)*Derivative[2][F][s] + (9561594360274652243951879651767605045200117576336270846485942769/99977054498830443909771468173502000000000000 + (3444459117888595992095025533181092475177929642917094847400805204560820063*s^3)/14656979614914327260266334599980324091210425000000000 + (707933386658253373154596590827291921773795345505200319278813935649474871*s^6)/35828172392012799969539929022174125556292150000000000 + (503532043883615121003285944532354895891087438699000913979370940069843*s^9)/1921817676199920304879536422645355393824100000000000 + (32269868050987976925179807794031455173454890355487883483593395403*s^12)/38703272645692839473268441844941185014513125000000 + (869413316496144126777529256023453432489922162662733489*s^15)/1172623899680747248907565718798304081250000 + (30164785268429558604403856186030171342879769729653*s^18)/163888931850805251087814773930487263750000 + (16133395083104874815962110589320350896313*s^21)/1531567012417337603789102539307790000 + (147100228894372351163705322829*s^24)/2361168171978234117408983823750)*Derivative[3][F][s] + ((13372731313972334557384427869801761560966214003540633166392080333609588819*s)/170553944609912171755826438981589225788630400000000000 + (98157416138609927137655813516422159445585452482670913021178279123566828461*s^4)/2579628412224921597806874889596537040053034800000000000 + (21773494716466701622810750649863207887024850998295961236462913343258919*s^7)/15199830711763006047683606251831447205699700000000000 + (20357636573544182339263345477341547332932255056604145560099231570507*s^10)/1990454021778488887196662723454118086460675000000000 + (2321408641410007934688982532115960402761805656169539505317*s^13)/124597559432574804844305469498927360500000000 + (28151127142879189821128311019110123659673716918538787011*s^16)/2978606841419362345225084509471183069900000000 + (4544200567696051900452213117873089727226990259*s^19)/3665936633504854300648488364234583531250 + (121970486288487003019446697321442084989*s^22)/4211809284147678410420031983096422500)*Derivative[4][F][s] + ((407532067240672288723307341910774768560639697327334688126250349071999022359*s^2)/20637027297799372782454999116772296320424278400000000000 + (156926451227708196664083711148339652367501103988258859558470326424471548601*s^5)/51592568244498431956137497791930740801060696000000000000 + (11696346789806533564226345432636229117063224614223197732594266561377617*s^8)/208997672286741333155649585962682399078370875000000000 + (12338676118210432627982918264410601325954462881743261831071569105921*s^11)/55732712609797688841506556256715306420898900000000000 + (10213732604797213280934153565012004069985119528632741743376393*s^14)/44232311595077530826592504965647068588015000000000 + (17008769223414242403909243980972841888433363686036042943*s^17)/262117402044903886379807436833464110151200000000 + (22877411101777366671006547413203767874337499561*s^20)/5572223682927378536985702313636566967500000 + (32699144240839061559123092588348971*s^23)/1238767436514023061888244700910712500)*Derivative[5][F][s] + (125713664040067531406866545168712149435326499909717713662383277781/101462427879955924790716644272079744000000000000 + (657571036610858574430422445175126984690223035001160967906354345551977281*s^3)/297792601699846649097474734729758965662688000000000000 + (36805082517315480990864847329296604234476829152369151143338402872455003*s^6)/272976551558192761672685173502279051857464000000000000 + (2290372390805718889467621605079000438972005252386114454818367051157539*s^9)/1783446803513526042928209800214889805468764800000000000 + (4461249792809219820614299791264263819051919014075955050070003623*s^12)/1561140409238030499762088410552249479577000000000000 + (30681656310801671314854817298919198243684885693951353*s^15)/18207756228494176570848367928792610000000000 + (1235903262266329564954457752865003261044044207726931*s^18)/4964344735698937242041807515785305116500000000 + (1751437225543004675058506932138973309562631*s^21)/273148219751342085146357956550812106250000)*Derivative[6][F][s] + ((342408896453722136713578531739587436362539488994209763020699445767445418919*s)/943406962185114184340799959623876403219395584000000000000 + (7648805202276189205570501783886175470904161743056587146661838318552536947*s^4)/58962935136569636521299997476492275201212224000000000000 + (140359065384633202420257193362276401538844900222173817528130690728061*s^7)/39308623424379757680866664984328183467474816000000000 + (545474094110165146544408005160598838199310726473157420448288855543*s^10)/29856810326677333307949940851811771296910125000000000 + (7301699809983347868836064557163795516488868731774846267638759927*s^13)/318472643484558221951466035752658893833708000000000000 + (4380480943490079045824252983121705906394904996266153346547*s^16)/589764154601033744354566732875294247840200000000000 + (103602813423217292036414469716589670295066043419*s^19)/196666718220966301305377728716584716500000000 + (28397989897564115188194240395845546619*s^22)/7627809328162478441587123786658316796875)*Derivative[7][F][s] + ((759434870217002179528664947311523263266047220753570276921193761933038981*s^2)/19654311712189878840433332492164091733737408000000000000 + (265182280007595491320020148069390703293791451133304719373398405094011*s^5)/60045905940132744957134021798209991112345600000000000 + (217938906096264383363305136387973076650844524541662029339423588908723*s^8)/3668804852942110716880888731870630456964316160000000000 + (9235161275131117095385398826862516949181653764373400228869603023*s^11)/55386546692966647295907136652636329362384000000000000 + (147323989081944555458835677330442854999890568134008922877*s^14)/1261797506634646436359791897465327873000000000000 + (1630114740377828427644123174167603865763414889268623*s^17)/82600021652805846548258646060965580930000000000 + (9689934735145793040345266521663328316217643*s^20)/17086292895083951709155157282114629625000000)*Derivative[8][F][s] + (624935565339019024310218389211805341915900649650515323495906313119/409096509211982288756169509705025527808000000000000 + (216140906938862494402429167960824561105071101622903382687781904284858061*s^3)/105661579764732788646169595477874157160572305408000000000 + (40868490324571950208524024804963536886547221275374996773647688806371651*s^6)/440256582353053286025706647824475654835717939200000000000 + (113112015672160471480368444425478860140928006514122722694581726582879*s^9)/176102632941221314410282659129790261934287175680000000000 + (2854810631957837203181199413006497865899565321060732008493545801*s^12)/2866253791361023997563194321773930044503372000000000000 + (1028453092084418090048901858819917319917699859957482381*s^15)/2715026798674835651760153757482173007960000000000 + (14822845904895909349234393950015575730650338577*s^18)/485610429649754416997041312228521052500000000 + (22429087658713822676910304296171079153753*s^21)/93603169773068605015371731197671449250000000)*Derivative[9][F][s] + ((124910775319951654111863844014198484414524679489095312173930822478174001*s)/545350089108298263980230170208382746635211898880000000000 + (9446692407941491127041316782931225870089854812598537206084332286113189*s^4)/153132724296714186443724051417208923421119283200000000000 + (1107138358237694836675448720271151891693648252282960287319817099308589*s^7)/880513164706106572051413295648951309671435878400000000000 + (3809296217922540502251396646772347441863572595137987486847074044009*s^10)/825481091911974911298199964670891852816971136000000000000 + (33082452551502585763306037715014541525317900129856475972921*s^13)/8430158209885364698715277416982147189715800000000000 + (178643649852367887998188640255774329683745120008883*s^16)/231737814335185131087890412254168651100000000000 + (804767401918577565205025157756943809957887*s^19)/32178324215340620517125499647786212500000000)*Derivative[10][F][s] + ((57390964628587137652836324793269796183671074021712997228853747943850631*s^2)/4312717541417664842700799815423434986145808384000000000000 + (16120895297715060530599802144610731467395110232260584989092654122379849*s^5)/14088210635297705152822612730383220954742974054400000000000 + (19894617605752860018068653065485798734676728909790156760066762863767*s^8)/1761026329412213144102826591297902619342871756800000000000 + (216518267616165237467303415835944217668380470631074119965611417*s^11)/9711542257787940132919999584363433562552601600000000000 + (3640047070883205724980352181639905250684733158918210503*s^14)/358730136590866582924054358169453071902800000000000 + (19904417883828014478371837926482004828715062373*s^17)/21134095474894932421589157427209442200000000000 + (829499158762263046872998044438873684417*s^20)/99955924057619535493396485616877437500000000)*Derivative[11][F][s] + (121358261522665905815143485830787533260639927446180154529068477/306955609169911157173539258693132484608000000000000 + (109784921095968980522974484773361180895744243597677090514845912581837*s^3)/271973178287600485575726114486162566693879808000000000000 + (247440307747456247806304918651683346101627671041415160277618788457*s^6)/18061808506791929683105913756901565326593556480000000000 + (177591801846436532261443359096010972732563920691098776923740431*s^9)/2589744602076784035445333222496915616680693760000000000 + (1250013220011066511616105279608924779370747920907753519217*s^12)/17219046556361595980354609192133747451334400000000000 + (14600919398416091180622269453712405323217698466703*s^15)/866497914470692229285155454515587130200000000000 + (149859138959735552579874393254969952799193*s^18)/239894217738286885184151565480505850000000000)*Derivative[12][F][s] + ((19536247899824528388910799199636410553357093907381345216429174803224839*s)/552027845301461099865702376374199678226663473152000000000000 + (48572119931296921387325232965768248427565271132324269939963753019321*s^4)/6708671731094145310867910823992009978449035264000000000000 + (4525317278429435050167987025766818583076020833188248330521408397*s^7)/41435913633228544567125331559950649866891100160000000000 + (11729498790271118783813647239715643596061363173489687265653*s^10)/41325711735267830352851062061120993883202560000000000 + (78793403093666426029538755413066735473426589438252511*s^13)/499102798735118724068249541800978186995200000000000 + (887336113156106756157549365304187007793698281*s^16)/51817151031469967199776738143789263600000000000 + (54636736418892853702767643022799293*s^19)/319149735350270800688449976249010000000000)*Derivative[13][F][s] + ((204087773380135899456804571286525949776423360146164342512525923000433*s^2)/161008121546259487460829859775808239482776846336000000000000 + (1945619994923246299473161587076875351767969171290749374091079359*s^5)/23677664933273454038357332319971799923937771520000000000 + (3101292544013902864291020387704262745779832899214647797581*s^8)/5247709426700676870203309468078856366120960000000000 + (479788318540135369794562978708138896154263011644750969*s^11)/598923358482142468881899450161173824394240000000000 + (973794334564282326336625831059400830640628035199*s^14)/4352640686643477244781246004078298142400000000000 + (2830836950482546925888436499767218071247*s^17)/294894355463650219836127778054085240000000000)*Derivative[14][F][s] + (150717738594588589506211825591136317992452292520484708494379339/4847442980011236994084531973281948196929536000000000000 + (3732525747048806698356471751015452605185899404373712090991997803*s^3)/153584853621233215383939452886303567074190950400000000000 + (580503463258703981975320419131324252788048887109224872539939*s^6)/944587696806121836636595704254194145901772800000000000 + (314993664738936744095200045994249361750687603659485090283*s^9)/143741606035714192531655868038681717854617600000000000 + (13855663343452913354947222805422466504852817605257*s^12)/9083771867777691641282600356337317862400000000000 + (62557872522174898331007588394310832535021943*s^15)/318485903900742237423018000298412059200000000000 + (622971440782591960453221835156570037*s^18)/276463458247172081096369791925704912500000000)*Derivative[15][F][s] + ((191184826317116918106038593573500712835537515168585076727918109*s)/105723527143918678496851344312432222916187258880000000000 + (173199089884312861651303551734219176057896588322677773683829*s^4)/616873597914202015762674745635392095282790400000000000 + (19039527532875787007099890103147632144848434819864434927*s^7)/6135312452743898461717018757748609908428800000000000 + (23266823834130687226075697690950368554849830502285089*s^10)/4178535059177738154989996163915166216704000000000000 + (2432209223986474585136049264326086907745176441*s^13)/1273943615602968949692072001193648236800000000000 + (3827028099062931356045906802022321885037*s^16)/39810737987592779677877250037301507400000000000)*Derivative[16][F][s] + ((304535613425324977487171659190207130770548689150969867472739*s^2)/7112189717128446769969661773208050039730995200000000000 + (5095437732227901836387637145300131514812724703634088777*s^5)/2449597333586928058055112649307849805004800000000000 + (10230200420692257153641256006156647242902855025056211*s^8)/955093727812054435426284837466323706675200000000000 + (195466890645234382819301190330357857108513948353*s^11)/20383097849647503195073152019098371788800000000000 + (322775117296228559609386138806620303773*s^14)/216362706454308585205854619767942975000000000 + (218446336689254782377276920959*s^17)/10988073493307751003133654363680000000000)*Derivative[17][F][s] + (1239655318291399250463103283738507278703948911460339677/1345266321927262810569250316359467584716800000000000 + (5458498364341317171068032339358976467245263460891488058247*s^3)/9929578880435367712662957741338775176242790400000000000 + (221613672172450859766014090914499354715200884302725797*s^6)/21648791163739900536329122982570004017971200000000000 + (111383620003895789300592032321328678755078521763*s^9)/4400160805638191165920553451741870735360000000000 + (1640042519366468777229991328380921813428533*s^12)/150396121286461612116425166807583472400000000000 + (59980112362061345185620508221529339*s^15)/91686316573742092328647734286273200000000000)*Derivative[18][F][s] + ((283495595271594473857023882988863672769155468365171878199*s)/7728969506933475408775491431096127704751144960000000000 + (8913235801621974489019324848477989648973895213803924917*s^4)/2078283951719030451487595806326720385725235200000000000 + (3397109227945038516556878065194232100056910799*s^7)/99657621266420183688669345242344980480000000000 + (125474757675287216663837468800246275582426059*s^10)/3093863066464353163537889145756002860800000000000 + (2082347835350353566072255216658621033*s^13)/267883498858933417586309901914676480000000000 + (134173814399209855722615250789199*s^16)/1100235798884905107943772811435278400000000000)*Derivative[19][F][s] + ((42599708703031694870498546763811673181076572882215927*s^2)/71052442793813006888464813891511808058982400000000000 + (45496856114542430137447266468857980599517013903393*s^5)/2112077186706331759641865656836097952972800000000000 + (849470045769709255484733759779635748161679027*s^8)/11000402014095477914801383629354676838400000000000 + (398935235975944204858615722956415364493*s^11)/9290880079472532022636303741009017600000000000 + (152266734977940979148334230722632157*s^14)/48777120417230793118840594640297342400000000000)*Derivative[20][F][s] + (15050612845874620875521407099376299511652762741373/1271594572864479475856905775403547754496000000000000 + (583029929758765543716197295660684187300135338094433*s^3)/109178143805127303267641055491835217261363200000000000 + (7107094885556799727561182832501259579039302477*s^6)/99003618126859301233212452664192091545600000000000 + (589944964951991601938876080729949700562939*s^9)/4994777130724433215369276891166447861760000000000 + (33401296906741983506721107323296673057*s^12)/1170650890013539034852174271367136217600000000000 + (920749413838803556815625334261*s^15)/1721545426490498580664962163775200320000000000)*Derivative[21][F][s] + ((15639337330033665028012628188055322011397732841493*s)/46919532874930741900143263517152324773478400000000000 + (320837226363760573899108464848423930175382899767*s^4)/11088405230208241738119794698389514253107200000000000 + (5176949710952368599756813698748185007467*s^7)/32224368585318923970124367039783534592000000000 + (17156917654931778824530148836978439053*s^10)/144080109540127881212575294937493688320000000000 + (368291442918373985755449466812901*s^13)/34430908529809971613299243275504006400000000000)*Derivative[22][F][s] + ((2742300470065047062607067155974156372669212226107*s^2)/709657934733327471239666860696928912198860800000000000 + (2472238889742454178298226983714404737603*s^5)/24583116530440374293801170023992524800000000000 + (480728705455491124121721841381997277043*s^8)/1997910852289773286147710756466579144704000000000 + (41446775011982929440433908873777313*s^11)/550894536476959545812787892408064102400000000000 + (3089493218742606844228171*s^14)/1803042968674590050968749647858400000000000)*Derivative[23][F][s] + (320868943811178361783535296802867909905865351/4422667953426213981882799111525509994905600000000000 + (77660780361246240372218000124309855406349*s^3)/3184887128623073724506638762745077432320000000000 + (3449143347312580131398655539166502124041*s^6)/15016976994334897248822662548605006643200000000000 + (1969662802921151479635257850947869*s^9)/8342764996852720693790368082558337024000000000 + (14487589406259752702766391241*s^12)/540645773125536335283073968483763200000000000)*Derivative[24][F][s] + ((41671520452095015558274408561016074802813226797*s)/28232877835877244261210530241780523209641164800000000000 + (789720762725955413261959161229720066602119*s^4)/8483436849722729645796433365919628368281600000000000 + (9350524098244919339248863979528734871*s^7)/27030558589802815047880792587489011957760000000000 + (59081586483928559614061228704913*s^10)/408728204482905469474003920173724979200000000000 + (820894357585730971851907*s^13)/201343943095027324864041339987056640000000000)*Derivative[25][F][s] + ((36253398283321562755677893314223646226212343*s^2)/2940924774570546277209430233518804501004288000000000000 + (11605949852851557060469058740726226753*s^5)/51486778266291076281677700166645737062400000000000 + (4908962334176906773689911772061*s^8)/14532558381614416692409028272843554816000000000 + (33383104403018835710852353*s^11)/671146476983424416213471133290188800000000000)*Derivative[26][F][s] + (9780048470093173997850854645357128794233/43031363871173973877778585949977935085568000000000000 + (1520137478732288316795990904713494922503*s^3)/27315090785484949943121643035778369978368000000000000 + (6133652456041381711239401040787963*s^6)/17439070057937300030890833927412265779200000000000 + (438738348143560062296299697*s^9)/2147668726346958131883107626528604160000000000 + (102829645701803381095219*s^12)/14094076016651912740482893799093964800000000000)*Derivative[27][F][s] + ((7014433520109233845590587975796589542529*s)/2075946899696856195677244870719156118355968000000000000 + (19038523535248581849565683731131291*s^4)/126829600421362182042842428562998296576000000000000 + (1238670011503814495444772547*s^7)/3537336725747931040748647855458877440000000000 + (3893062026923778143357011*s^10)/56376304066607650961931575196375859200000000000)*Derivative[28][F][s] + ((342475601528684933985951753868390519*s^2)/16741507255619808029655200570315775148032000000000000 + (968161700226561709330800991253*s^5)/3848622357613748972334528866739258654720000000000 + (100281962653507433756767*s^8)/469802533888397091349429793303132160000000000 + (15961816361717757101*s^11)/1610751544760218598912330719896453120000000000)*Derivative[29][F][s] + (23396809483082071687698205077763/61240081410589146884884135602435391488000000000000 + (73715415976439719680880815001639*s^3)/1116100483707987201977013371354385009868800000000000 + (88487523353964464809872643*s^6)/336986861022942995766006452703618662400000000000 + (11228875431449958946627*s^9)/155705982660154464561525302923323801600000000000)*Derivative[30][F][s] + ((44622306372244778709195967469197*s)/10714564643596677138979328365002096094740480000000000 + (12650903857058997288336857897*s^4)/101463680337089745634273942850398637260800000000000 + (1644387459931817404588669*s^7)/9965182890249885731937619387092723302400000000000 + (1043672292559055077*s^10)/101547379995752911670559980167385088000000000000)*Derivative[31][F][s] + ((13487299336289871367597978763*s^2)/740088021282301674038233465497025354137600000000000 + (64303888578954436497159653*s^5)/455251513091415832385360717262972832972800000000000 + (444817200823623957311*s^8)/7834944518783424651559650025359133900800000000000)*Derivative[32][F][s] + (147575115749594087768875657/414205641540712048021398153529199375155200000000000 + (17266828996041766540550109467*s^3)/415189379939371239135448974143831223671193600000000000 + (26505445533005041915307*s^6)/282058002676203287456147400912928820428800000000000 + (83742183387810499*s^9)/10256654642771028634768996396833775288320000000000)*Derivative[33][F][s] + ((941136518969551067980173211*s)/332151503951496991308359179315064978936954880000000000 + (120861989280223796754151*s^4)/2256464021409626299649179207303430563430400000000000 + (3794732660282355007*s^7)/112823201070481314982458960365171528171520000000000)*Derivative[34][F][s] + ((1356481719644434071228409*s^2)/153439553455854588376144186096633278313267200000000000 + (5985397748417455864007*s^5)/153439553455854588376144186096633278313267200000000000 + (37705592852471*s^8)/7590005612181172753074009996865516339200000000000)*Derivative[35][F][s] + (1582564679225371663253/8419179887838386193478418990213074255872000000000000 + (118292198899890881597*s^3)/8524419636436366020896899227590737684070400000000000 + (75397039598861*s^6)/5060003741454115168716006664577010892800000000000)*Derivative[36][F][s] + ((61509640542067164773*s)/57260241522884511114129608805740698612531200000000000 + (187004592902097697*s^4)/16151531942721535618541493273329818769817600000000000 + (7827772387*s^7)/3393178979563347819021322116245760245760000000000)*Derivative[37][F][s] + ((1233623201930525477*s^2)/531205939449508282565364667656180706207334400000000000 + (921632610313*s^5)/188996420582130555941187618947882129817600000000000)*Derivative[38][F][s] + (1012154481028239103/17942956176961168655541206551942103854114406400000000000 + (21353724554957*s^3)/8980347567559655592553372038478190881013760000000000 + (8466177949*s^6)/10436146099019521635877453833778366355865600000000000)*Derivative[39][F][s] + ((4805687448008411*s)/21373227210791980310277025451578094296812748800000000000 + (1542671840651*s^4)/1335826700674498769392314090723630893550796800000000000)*Derivative[40][F][s] + ((1704813719801*s^2)/5343306802697995077569256362894523574203187200000000000 + (16269167*s^5)/76332954324257072536703662327064622488616960000000000)*Derivative[41][F][s] + (76358539/8028606387159313705960814892825780399636480000000000 + (559441*s^3)/2924634265297205844318147981879870593433600000000000)*Derivative[42][F][s] + ((87715011691*s)/3505209262569884770885432174058807464677290803200000000000 + (116471*s^4)/2845137388449581794549863777645135929121177600000000000)*Derivative[43][F][s] + (23869091*s^2*Derivative[44][F][s])/1141848471897765493546011996094914552887299276800000000000 + (2230001/2576478603256496498257668093752627709079034265600000000000 + (41831*s^3)/7536199914525252257403679174226436049056175226880000000000)*Derivative[45][F][s] + (203059*s*Derivative[46][F][s])/150723998290505045148073583484528720981123504537600000000000 + (s^2*Derivative[47][F][s])/1996919332189870989865030195935576372445760716800000000000 + (599*Derivative[48][F][s])/15517394490670090838577861309216718798151857943347200000000000 + (s*Derivative[49][F][s])/37241746777608218012586867142120125115564459064033280000000000 + Derivative[51][F][s]/1551118753287382280224243016469303211063259720016986112000000000000}
